Identifying Causal Structure in Dynamical Systems

Mathematical models are fundamental building blocks in the design of dynamical control systems. As control systems are becoming increasingly complex and networked, approaches for obtaining such models based on first principles reach their limits. Data-driven methods provide an alternative. However, without structural knowledge, these methods are prone to finding spurious correlations in the training data, which can hamper generalization capabilities of the obtained models. This can significantly lower control and prediction performance when the system is exposed to unknown situations. A preceding causal identification can prevent this pitfall. In this paper, we propose a method that identifies the causal structure of control systems. We design experiments based on the concept of controllability, which provides a systematic way to compute input trajectories that steer the system to specific regions in its state space. We then analyze the resulting data leveraging powerful techniques from causal inference and extend them to control systems. Further, we derive conditions that guarantee the discovery of the true causal structure of the system. Experiments on a robot arm demonstrate reliable causal identification from real-world data and enhanced generalization capabilities.

==> tikz/4tank.tex <==
\tikzset{
  pump/.style={
    circle,
    draw,
    thick,
    minimum size=1.5em,
    path picture={
      \draw [thick] (path picture bounding box.west) -- 
                    (path picture bounding box.north) --
                    (path picture bounding box.east);
      },
  node contents={}
  }
}

\begin{tikzpicture}

%%%%% Tank 3 %%%%%%
\draw[very thick] (0, 0)node[coordinate](tank3_nw){} -- +(0em, -5em)node[coordinate](tank3_sw){} -- +(1.75em, -5em)node[coordinate](tank3_out_nw){} -- +(1.75em, -5.5em)node[coordinate](tank3_out_sw){};
\node[coordinate, right = 4.5em of tank3_nw](tank3_ne){};
\node[coordinate]at(tank3_sw -| tank3_ne)(tank3_se){};
\node[coordinate, right=1em of tank3_out_nw](tank3_out_ne){};
\node[coordinate]at(tank3_out_ne |- tank3_out_sw)(tank3_out_se){};
\draw[very thick](tank3_ne) -- (tank3_se) -- (tank3_out_ne) -- (tank3_out_se);
\scoped[on background layer]{\draw[lightgray, fill = lightgray]($(tank3_nw)+(0em, -2em)$) rectangle (tank3_se);}
\node[above right = 1em and 0.5em of tank3_sw](tank3){Tank 3};
\draw[<->] ($(tank3_out_nw)!0.5!(tank3_out_sw)$) -- node[midway, below]{$a_3$} ($(tank3_out_ne)!0.5!(tank3_out_se)$);
\draw[<->] ($(tank3_ne)+(0em, -1em)$) -- node[midway,above]{$A_3$} ($(tank3_nw)+(0em, -1em)$);

%%%%% Tank 1 %%%%%%
\node[coordinate, below=5em of tank3_sw](tank1_nw){};
\node[coordinate, below = 5em of tank1_nw] (tank1_sw){};
\node[coordinate] at (tank1_sw -| tank3_out_nw)(tank1_out_nw){};
\node[coordinate, below = 0.5em of tank1_out_nw](tank1_out_sw){};
\draw[very thick] (tank1_nw) -- (tank1_sw) -- (tank1_out_nw) -- (tank1_out_sw);
\node[coordinate] at (tank1_nw -| tank3_ne)(tank1_ne){};
\node[coordinate]at(tank1_sw -| tank1_ne)(tank1_se){};
\node[coordinate] at (tank1_se -| tank3_out_ne)(tank1_out_ne){};
\node[coordinate]at(tank1_out_ne |- tank1_out_sw)(tank1_out_se){};
\draw[very thick](tank1_ne) -- (tank1_se) -- (tank1_out_ne) -- (tank1_out_se);
\scoped[on background layer]{\draw[lightgray, fill = lightgray]($(tank1_nw)+(0em, -2em)$) rectangle (tank1_se);}
\node[above right = 1em and 0.5em of tank1_sw](tank1){Tank 1};
\draw[<->] ($(tank1_out_nw)!0.5!(tank1_out_sw)$) -- node[midway, below]{$a_1$} ($(tank1_out_ne)!0.5!(tank1_out_se)$);
\draw[<->] ($(tank1_ne)+(0em, -1em)$) -- node[midway,above]{$A_1$} ($(tank1_nw)+(0em, -1em)$);

%%%%% Tank 4 %%%%%%
\node[coordinate, right = 4em of tank3_ne](tank4_nw){};
\node[coordinate, below = 5em of tank4_nw] (tank4_sw){};
\node[coordinate, right = 1.75em of tank4_sw] (tank4_out_nw){};
\node[coordinate, below = 0.5em of tank4_out_nw](tank4_out_sw){};
\draw[very thick] (tank4_nw) -- (tank4_sw) -- (tank4_out_nw) -- (tank4_out_sw);
\node[coordinate, right = 4.5em of tank4_nw](tank4_ne){};
\node[coordinate]at(tank4_sw -| tank4_ne)(tank4_se){};
\node[coordinate, right=1em of tank4_out_nw](tank4_out_ne){};
\node[coordinate]at(tank4_out_ne |- tank4_out_sw)(tank4_out_se){};
\draw[very thick](tank4_ne) -- (tank4_se) -- (tank4_out_ne) -- (tank4_out_se);
\scoped[on background layer]{\draw[lightgray, fill = lightgray]($(tank4_nw)+(0em, -2em)$) rectangle (tank4_se);}
\node[above right = 1em and 0.5em of tank4_sw](tank4){Tank 4};
\draw[<->] ($(tank4_out_nw)!0.5!(tank4_out_sw)$) -- node[midway, below]{$a_4$} ($(tank4_out_ne)!0.5!(tank4_out_se)$);
\draw[<->] ($(tank4_ne)+(0em, -1em)$) -- node[midway,above]{$A_4$} ($(tank4_nw)+(0em, -1em)$);

%%%%% Tank 1 %%%%%%
\node[coordinate, below=5em of tank4_sw](tank2_nw){};
\node[coordinate, below = 5em of tank2_nw] (tank2_sw){};
\node[coordinate] at (tank2_sw -| tank4_out_nw)(tank2_out_nw){};
\node[coordinate, below = 0.5em of tank2_out_nw](tank2_out_sw){};
\draw[very thick] (tank2_nw) -- (tank2_sw) -- (tank2_out_nw) -- (tank2_out_sw);
\node[coordinate] at (tank2_nw -| tank4_ne)(tank2_ne){};
\node[coordinate]at(tank2_sw -| tank2_ne)(tank2_se){};
\node[coordinate] at (tank2_se -| tank4_out_ne)(tank2_out_ne){};
\node[coordinate]at(tank2_out_ne |- tank2_out_sw)(tank2_out_se){};
\draw[very thick](tank2_ne) -- (tank2_se) -- (tank2_out_ne) -- (tank2_out_se);
\scoped[on background layer]{\draw[lightgray, fill = lightgray]($(tank2_nw)+(0em, -2em)$) rectangle (tank2_se);}
\node[above right = 1em and 0.5em of tank2_sw](tank2){Tank 2};
\draw[<->] ($(tank2_out_nw)!0.5!(tank2_out_sw)$) -- node[midway, below]{$a_2$} ($(tank2_out_ne)!0.5!(tank2_out_se)$);
\draw[<->] ($(tank2_ne)+(0em, -1em)$) -- node[midway,above]{$A_2$} ($(tank2_nw)+(0em, -1em)$);

%%%%% Water basin %%%%%
\node[coordinate, below left = 2em and 3em of tank1_sw](basin_nw){};
\node[coordinate, below = 1.5em of basin_nw](basin_sw){};
\node[coordinate, below right = 2em and 3em of tank2_se](basin_ne){};
\node[coordinate, below = 1.5em of basin_ne](basin_se){};
\draw[very thick] (basin_nw) -- (basin_sw) -- (basin_se) -- (basin_ne);
\scoped[on background layer]{\draw[lightgray, fill=lightgray]($(basin_nw)+(0em, -0.5em)$) rectangle (basin_se);}

%%%%% Water flow %%%%%%
\scoped[on background layer]{\draw[lightgray, fill=lightgray] ($(tank3_out_nw) + (0em, 6em)$)node[coordinate](flow1_start){} rectangle (tank3_out_ne |- basin_sw);}
\scoped[on background layer]{\draw[lightgray, fill=lightgray] ($(tank4_out_nw) + (0em, 7em)$)node[coordinate](flow2_start){} rectangle (tank4_out_ne |- basin_sw);}

%%%%% Pump 1 %%%%%%
\node[pump, above right = 3em and 1em of basin_nw]{};
\node[above = 3em of basin_nw]{$u_1$};
\draw[very thick] ($(basin_sw)+(1.3em, 0.5em)$)node[coordinate](pump1_basin){} -- ($(basin_sw)+(1.3em, 4.35em)$);
\draw[very thick] ($(basin_sw)+(1.8em, 0.5em)$) -- ($(basin_sw)+(1.8em, 4.35em)$)node[coordinate](pump1_motor){};
\scoped[on background layer]{\draw[lightgray, fill=lightgray] (pump1_basin) rectangle (pump1_motor);}
\draw[very thick] ($(basin_sw)+(1.3em, 5.75em)$)node[coordinate](pump1_motor_n){} -- +(0em, 4em);
\draw[very thick] ($(basin_sw)+(1.8em, 5.75em)$) -- +(0em, 4em)node[coordinate](pump1_valve_s){};
\scoped[on background layer]{\draw[lightgray, fill=lightgray] (pump1_motor_n) rectangle (pump1_valve_s);}
\node[coordinate, right = 0.2em of pump1_valve_s](valve1_se){};
\node[coordinate] at ($(pump1_valve_s-|pump1_motor_n)+(-0.2em, 0em)$) (valve1_sw){};
\node[coordinate] at ($(valve1_se)!0.5!(valve1_sw)+(0em, 1em)$)(valve1_c){};
\draw[thick] (valve1_se) -- (valve1_sw) -- (valve1_c) -- (valve1_se);
\node[coordinate] at ($(valve1_se)+(0em, 2em)$)(valve1_ne){};
\node[coordinate] at ($(valve1_sw)+(0em, 2em)$)(valve1_nw){};
\draw[thick] (valve1_ne) -- (valve1_nw) -- (valve1_c) -- (valve1_ne);
\node[coordinate] at ($(valve1_c)+(1em, 0.45em)$)(valve1_en){};
\node[coordinate] at ($(valve1_c)+(1em, -0.45em)$)(valve1_es){};
\draw[thick] (valve1_en) -- (valve1_es) -- (valve1_c) -- (valve1_en);
\draw[very thick] ($(valve1_en)+(0em, -0.2em)$)node[coordinate](valve1_e){} -- +(1.5em, 0em)node[coordinate](valve1_fe){} -- +(1.5em, -1em);
\draw[very thick] ($(valve1_es)+(0em, 0.2em)$) -- +(1em, 0em)node[coordinate](valve1_ce){} -- +(1em, -0.5em);
\scoped[on background layer]{\draw[lightgray, fill=lightgray] (valve1_e) rectangle(valve1_ce);}
\scoped[on background layer]{\draw[lightgray, fill=lightgray] (valve1_fe) rectangle ($(valve1_ce)+(0em, -5em)$);}
\node[draw, thick, rectangle, minimum width=1em, minimum height=1.5em, left = 1em of valve1_c](valve1_ctrl){};
\draw[thick] (valve1_c) -- (valve1_ctrl);
\node[left=0.25em of valve1_ctrl]{$\zeta_1$};
\draw[very thick] ($(valve1_nw)+(0.2em, 0em)$) -- +(0em, 10em)node[coordinate](pump1_end){} -| node[coordinate](pump1_outlet){} (tank4_out_ne |- flow2_start);
\draw[very thick] ($(valve1_ne)+(-0.2em, 0em)$) -- +(0em, 9.5em) -| (flow2_start);
\scoped[on background layer]{\draw[lightgray, fill=lightgray]  ($(valve1_ne)+(-0.2em, 0em)$) rectangle (pump1_end);}
\scoped[on background layer]{\draw[lightgray, fill=lightgray]  (pump1_outlet) rectangle ($(pump1_end)+(0em, -0.5em)$);}
\scoped[on background layer]{\draw[lightgray, fill=lightgray]  (pump1_outlet) rectangle (flow2_start);}

%%%%% Pump 2 %%%%%%
\node[pump, above left = 3em and 1em of basin_ne]{};
\node[above = 3em of basin_ne]{$u_2$};
\draw[very thick] ($(basin_se)+(-1.3em, 0.5em)$)node[coordinate](pump2_basin){} -- ($(basin_se)+(-1.3em, 4.35em)$);
\draw[very thick] ($(basin_se)+(-1.8em, 0.5em)$) -- ($(basin_se)+(-1.8em, 4.35em)$)node[coordinate](pump2_motor){};
\scoped[on background layer]{\draw[lightgray, fill=lightgray] (pump2_basin) rectangle (pump2_motor);}
\draw[very thick] ($(basin_se)+(-1.3em, 5.75em)$)node[coordinate](pump2_motor_n){} -- +(0em, 4em);
\draw[very thick] ($(basin_se)+(-1.8em, 5.75em)$) -- +(0em, 4em)node[coordinate](pump2_valve_s){};
\scoped[on background layer]{\draw[lightgray, fill=lightgray] (pump2_motor_n) rectangle (pump2_valve_s);}
\node[coordinate, left = 0.2em of pump2_valve_s](valve2_se){};
\node[coordinate] at ($(pump2_valve_s-|pump2_motor_n)+(0.2em, 0em)$) (valve2_sw){};
\node[coordinate] at ($(valve2_se)!0.5!(valve2_sw)+(0em, 1em)$)(valve2_c){};
\draw[thick] (valve2_se) -- (valve2_sw) -- (valve2_c) -- (valve2_se);
\node[coordinate] at ($(valve2_se)+(0em, 2em)$)(valve2_ne){};
\node[coordinate] at ($(valve2_sw)+(0em, 2em)$)(valve2_nw){};
\draw[thick] (valve2_ne) -- (valve2_nw) -- (valve2_c) -- (valve2_ne);
\node[coordinate] at ($(valve2_c)+(-1em, 0.45em)$)(valve2_wn){};
\node[coordinate] at ($(valve2_c)+(-1em, -0.45em)$)(valve2_ws){};
\draw[thick] (valve2_wn) -- (valve2_ws) -- (valve2_c) -- (valve2_wn);
\draw[thick] ($(valve2_wn)+(0em, -0.2em)$)node[coordinate](valve2_w){} -- +(-1.5em, 0em)node[coordinate](valve2_fw){} -- +(-1.5em, -1em);
\draw[thick] ($(valve2_ws)+(0em, 0.2em)$) -- +(-1em, 0em)node[coordinate](valve2_cw){} -- +(-1em, -0.5em);
\scoped[on background layer]{\draw[lightgray, fill=lightgray] (valve2_w) rectangle(valve2_cw);}
\scoped[on background layer]{\draw[lightgray, fill=lightgray] (valve2_fw) rectangle ($(valve2_cw)+(0em, -5em)$);}
\node[draw, thick, rectangle, minimum width=1em, minimum height=1.5em, right = 1em of valve2_c](valve2_ctrl){};
\draw[thick] (valve2_c) -- (valve2_ctrl);
\node[right=0.25em of valve2_ctrl]{$\zeta_2$};
\draw[very thick] ($(valve2_nw)+(-0.2em, 0em)$) -- +(0em, 8.5em)node[coordinate](pump2_end){} -| node[coordinate](pump2_outlet){} (flow1_start);
\draw[very thick] ($(valve2_ne)+(0.2em, 0em)$) -- +(0em, 8em) -| (tank3_out_ne |- flow1_start);
\scoped[on background layer]{\draw[lightgray, fill=lightgray]  ($(valve2_ne)+(0.2em, 0em)$) rectangle (pump2_end);}
\scoped[on background layer]{\draw[lightgray, fill=lightgray]  (pump2_outlet) rectangle ($(pump2_end)+(0em, -0.5em)$);}
\scoped[on background layer]{\draw[lightgray, fill=lightgray]  ($(pump2_outlet)+(1em, 0em)$) rectangle (flow1_start);}

\end{tikzpicture}


==> tikz/4tank_inp1.tex <==
\begin{tikzpicture}

\begin{axis}[%
 enlargelimits = false,
 scale only axis,
 scale=1,
 width=0.25\textwidth,
 height=0.15\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 % legend style={font=\scriptsize, at={(0.8,0.5)}},
 ylabel=$\widehat{\text{MMD}}^2$,
 % xticklabels={,1,2,3,4},
 xlabel= \# Tank,
 axis lines=left,
xmin=0,xmax=4.5,
 ymin=1e-8,ymax=1,
 grid=both,
 ymode = log,
 xtick={0,1,2,3,4},
 xticklabels={,1,2,3,4},
]

 \addplot[only marks,red,mark=asterisk, mark size=2.5000pt] table{%
 1 1.80014841e-01
 2 8.03938714e-03
 3 2.45683662e-08
 4 1.55916573e-01
 };
 % \addlegendentry{Exp. MMD};
 \addplot[black,very thick,dashed] table{%
1 1.00558927e-04
2 8.74086114e-05
3 3.80417997e-05
4 8.60622177e-05
 };
% \addlegendentry{Test stat.};
%     ];
\end{axis}
\end{tikzpicture}


==> tikz/4tank_tank3.tex <==
\begin{tikzpicture}

\begin{axis}[%
 enlargelimits = false,
 scale only axis,
 scale=1,
 width=0.25\textwidth,
 height=0.15\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 legend style={font=\scriptsize, at={(1.75,0.75)}},
 ylabel=$\widehat{\text{MMD}}^2$,
 % xticklabels={,1,2,3,4},
 xlabel= \# Tank,
 axis lines=left,
xmin=0,xmax=4.5,
 ymin=1e-6,ymax=1,
 grid=both,
 ymode = log,
 xtick={0,1,2,3,4},
 xticklabels={,1,2,3,4},
]

 \addplot[only marks,red,mark=asterisk, mark size=2.5000pt] table{%
 1 1.61596932e-01
 2 5.36474460e-06
 3 3.44238723e-01
 4 9.58978798e-06
 };
 \addlegendentry{Exp. MMD};
 \addplot[black,very thick,dashed] table{%
1 1.28703266e-04
2 3.28336414e-04
3 2.75153365e-04
4 3.46257839e-05
 };
\addlegendentry{Test stat.};
%     ];
\end{axis}
\end{tikzpicture}


==> tikz/caus_feedback.tex <==
\begin{tikzpicture}
\node[block,align=center](sys){Dynamical\\ System};
\node[block,below right = 1.5em and 2em of sys,align=center](caus){Causal\\ Inference};
\node[block,below = 5.5em of sys,align=center](learn){Model\\ Learning};
\node[block,below left = 1.5em and 2em of sys,align=center](exp){Experiment\\ Design};

\draw[->,thick](sys) to[out=0,in=90]node[midway,right=0.5em]{Data}(caus);
\draw[->,thick](caus) to[out=270,in=0]node[midway,right=1em,align=center]{Indepen-\\dences}(learn);
\draw[->,thick](learn) to[out=180,in=270]node[midway,left=1em]{Model}(exp);
\draw[->,thick](exp) to[out=90,in=180]node[midway,left=0.5em]{Input}(sys);
\end{tikzpicture}


==> tikz/comp_pred.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
 enlargelimits=false,
 scale only axis,
 scale=1,
 width=0.3\textwidth,
 height=0.17\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 legend style={font=\scriptsize, at={(0.9,0.6)}},
 ymax=3.5, ymin=-0.5,
 axis lines=left,
 grid=both,
 ylabel = $x_1$,
 unit markings = parenthesis,
 xlabel= $t$
]
\addplot [blue, thick]
table {%
0 0
1 0.3
2 0.57
3 0.813
4 1.0317
5 1.22853
6 1.405677
7 1.5651093
8 1.70859837
9 1.837738533
10 1.9539646797
11 2.05856821173
12 2.152711390557
13 2.2374402515013
14 2.31369622635117
15 2.38232660371605
16 2.44409394334445
17 2.49968454901
18 2.549716094109
19 2.5947444846981
20 2.63527003622829
21 2.67174303260546
22 2.70456872934492
23 2.73411185641042
24 2.76070067076938
25 2.78463060369244
26 2.8061675433232
27 2.82555078899088
28 2.84299571009179
29 2.85869613908261
30 2.87282652517435
31 2.88554387265692
32 2.89698948539122
33 2.9072905368521
34 2.91656148316689
35 2.9249053348502
36 2.93241480136518
37 2.93917332122866
38 2.9452559891058
39 2.95073039019522
40 2.9556573511757
41 2.96009161605813
42 2.96408245445231
43 2.96767420900708
44 2.97090678810637
45 2.97381610929574
46 2.97643449836616
47 2.97879104852955
48 2.98091194367659
49 2.98282074930893
50 2.98453867437804
51 2.98608480694024
52 2.98747632624621
53 2.98872869362159
54 2.98985582425943
55 2.99087024183349
56 2.99178321765014
57 2.99260489588512
58 2.99334440629661
59 2.99400996566695
60 2.99460896910026
61 2.99514807219023
62 2.99563326497121
63 2.99606993847409
64 2.99646294462668
65 2.99681665016401
66 2.99713498514761
67 2.99742148663285
68 2.99767933796956
69 2.99791140417261
70 2.99812026375535
71 2.99830823737981
72 2.99847741364183
73 2.99862967227765
74 2.99876670504988
75 2.99889003454489
76 2.9990010310904
77 2.99910092798136
78 2.99919083518323
79 2.9992717516649
80 2.99934457649841
81 2.99941011884857
82 2.99946910696371
83 2.99952219626734
84 2.99956997664061
85 2.99961297897655
86 2.99965168107889
87 2.999686512971
88 2.9997178616739
89 2.99974607550651
90 2.99977146795586
91 2.99979432116027
92 2.99981488904425
93 2.99983340013982
94 2.99985006012584
95 2.99986505411326
96 2.99987854870193
97 2.99989069383174
98 2.99990162444856
99 2.99991146200371
100 2.99992031580334
};
\addlegendentry{Causal};
\addplot [green!50!black, thick]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addlegendentry{SINDy};
\end{axis}

\end{tikzpicture}


==> tikz/ex1_mmd.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
ylabel={$\mmdsq$},
xlabel={$x_1(0)$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
axis lines=left,
grid=both,
width=0.7\textwidth,
height=0.2\textheight,
ymax=0.0035,
]
\addplot [semithick, color0]
table {%
-10 0.00269285258202485
-9.8 0.00269285258202485
-9.6 0.00269285258202485
-9.4 0.00269285258202485
-9.2 0.00269285258202485
-9 0.00269285258202485
-8.8 0.00269285258202485
-8.6 0.00269285258202485
-8.40000000000001 0.00269285258202485
-8.20000000000001 0.00269285258202485
-8.00000000000001 0.00269285258202485
-7.80000000000001 0.00269285258202485
-7.60000000000001 0.00269285258202485
-7.40000000000001 0.00269285258202485
-7.20000000000001 0.00269285258202485
-7.00000000000001 0.00269285258202485
-6.80000000000001 0.00269285258202485
-6.60000000000001 0.00269285258202485
-6.40000000000001 0.00269285258202485
-6.20000000000001 0.00269285258202485
-6.00000000000001 0.00269285258202485
-5.80000000000001 0.00269285258202485
-5.60000000000002 0.00269285258202485
-5.40000000000002 0.00269285258202485
-5.20000000000002 0.00269285258202485
-5.00000000000002 0.00269285258202485
-4.80000000000002 0.00269285258202485
-4.60000000000002 0.00269285258202485
-4.40000000000002 0.00269285258202485
-4.20000000000002 0.00269285258202485
-4.00000000000002 0.00269285258202485
-3.80000000000002 0.00269285258202485
-3.60000000000002 0.00269285258202485
-3.40000000000002 0.00269285258202485
-3.20000000000002 0.00269285258202485
-3.00000000000002 0.00269285258202485
-2.80000000000003 0.00269285258202485
-2.60000000000003 0.00269285258202485
-2.40000000000003 0.00269285258202485
-2.20000000000003 0.00269285258202485
-2.00000000000003 0.00269285258202485
-1.80000000000003 0.00269285258202485
-1.60000000000003 0.00269285258202485
-1.40000000000003 0.00269285258202485
-1.20000000000003 0.00269285258202485
-1.00000000000003 0.00269285258202485
-0.800000000000033 0.00269285258202485
-0.600000000000033 0.00269285258202485
-0.400000000000034 0.00269285258202485
-0.200000000000035 0.00269285258202485
0 0
0.199999999999964 0.00269285258202485
0.399999999999963 0.00269285258202485
0.599999999999962 0.00269285258202485
0.799999999999962 0.00269285258202485
0.999999999999961 0.00269285258202485
1.19999999999996 0.00269285258202485
1.39999999999996 0.00269285258202485
1.59999999999996 0.00269285258202485
1.79999999999996 0.00269285258202485
1.99999999999996 0.00269285258202485
2.19999999999996 0.00269285258202485
2.39999999999996 0.00269285258202485
2.59999999999996 0.00269285258202485
2.79999999999995 0.00269285258202485
2.99999999999995 0.00269285258202485
3.19999999999995 0.00269285258202485
3.39999999999995 0.00269285258202485
3.59999999999995 0.00269285258202485
3.79999999999995 0.00269285258202485
3.99999999999995 0.00269285258202485
4.19999999999995 0.00269285258202485
4.39999999999995 0.00269285258202485
4.59999999999995 0.00269285258202485
4.79999999999995 0.00269285258202485
4.99999999999995 0.00269285258202485
5.19999999999995 0.00269285258202485
5.39999999999995 0.00269285258202485
5.59999999999994 0.00269285258202485
5.79999999999994 0.00269285258202485
5.99999999999994 0.00269285258202485
6.19999999999994 0.00269285258202485
6.39999999999994 0.00269285258202485
6.59999999999994 0.00269285258202485
6.79999999999994 0.00269285258202485
6.99999999999994 0.00269285258202485
7.19999999999994 0.00269285258202485
7.39999999999994 0.00269285258202485
7.59999999999994 0.00269285258202485
7.79999999999994 0.00269285258202485
7.99999999999994 0.00269285258202485
8.19999999999994 0.00269285258202485
8.39999999999993 0.00269285258202485
8.59999999999993 0.00269285258202485
8.79999999999993 0.00269285258202485
8.99999999999993 0.00269285258202485
9.19999999999993 0.00269285258202485
9.39999999999993 0.00269285258202485
9.59999999999993 0.00269285258202485
9.79999999999993 0.00269285258202485
};
\end{axis}

\end{tikzpicture}


==> tikz/exp_design.tex <==
\begin{tikzpicture}
\node[block](exp1){Exp I};
\node[block, below = 4em of exp1](exp2){Exp II};
\node[left = 5em of exp1](init1){$\xI_j(0)$};
\node[left = 5em of exp2](init2){$\xII_j(0)$};
\node[align = center] at($(init1)!0.5!(init2)$)(rest){$\xI_{1\ldots n\setminus j}(0)=\xII_{1\ldots n\setminus j}(0)$,\\$\uI=\uII$};
\node[right = 3em of exp1](res1){$\xI_i$};
\node at(res1|-exp2)(res2){$\xII_i$};

\draw[->](init1) -- (exp1);
\draw[->](init2) -- (exp2); 
\draw[->](rest) -- (exp1);
\draw[->](rest) -- (exp2);
\draw[->](exp1) -- (res1);
\draw[->](exp2) -- (res2);
\draw[<->,thick](res1)--node[midway,right]{MMD}(res2);
\end{tikzpicture}


==> tikz/exp_traj_1.tex <==
\begin{tikzpicture}


\begin{groupplot}
\nextgroupplot[
 enlargelimits=false,
 scale only axis,
 scale=1,
 width=0.2\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 axis lines=left,
 % legend style={font=\scriptsize, at={(0.9,0.4)}},
 grid=both,
 ylabel = Angle Joint 1,
 xlabel = $t$,
 unit markings = parenthesis,
 y unit=rad, 
 % xlabel= $t$
]
\addplot [semithick, blue, dashed]
table {%
0 1.50144
1 1.50144
2 1.50539999771313
3 1.50939997854142
4 1.5133999008405
5 1.51739968397551
6 1.52139919571107
7 1.52539823959549
8 1.52939654235576
9 1.53339374131063
10 1.53738937181195
11 1.54138285472791
12 1.54537348398527
13 1.54936041419201
14 1.55334264836664
15 1.55731902580512
16 1.56128821012221
17 1.56524867750979
18 1.56919870526103
19 1.57313636061615
20 1.57705948999216
21 1.58096570866684
22 1.5848523909944
23 1.58871666123829
24 1.5925553851146
25 1.59636516214768
26 1.60014231894772
27 1.60388290352795
28 1.60758268078752
29 1.61123712929338
30 1.61484143950204
31 1.61839051356918
32 1.62187896690075
33 1.62530113160539
34 1.62865106201187
35 1.63192254241912
36 1.63510909724819
37 1.63820400376632
38 1.64120030755193
39 1.64409084086638
40 1.64686824409319
41 1.64952499039739
42 1.65205341374798
43 1.65444574043262
44 1.65669412417815
45 1.65879068497025
46 1.66072755164294
47 1.66249690828154
48 1.66409104445195
49 1.66550240923427
50 1.66672366899974
51 1.66774776882691
52 1.66856799740497
53 1.66917805522103
54 1.66957212577144
55 1.6697449494781
56 1.6696918999264
57 1.66940906197483
58 1.66889331121607
59 1.66814239419687
60 1.6671550087301
61 1.66593088355665
62 1.66447085653992
63 1.66277695050087
64 1.66085244572929
65 1.65870194813777
66 1.65633145196051
67 1.65374839584076
68 1.65096171110062
69 1.64798186094612
70 1.64482086933128
71 1.64149233818924
72 1.63801145173757
73 1.63439496658243
74 1.63066118638136
75 1.62682991988262
76 1.62292242123859
77 1.61896131159603
78 1.61497048109711
79 1.61097497058362
80 1.60700083248415
81 1.60307497057986
82 1.59922495859013
83 1.5954788377938
84 1.59186489420381
85 1.58841141614288
86 1.58514643342087
87 1.58209743969034
88 1.57929109995003
89 1.57675294557293
90 1.57450705965115
91 1.57257575586722
92 1.57097925451426
93 1.56973535968767
94 1.56885914205002
95 1.56836263191961
96 1.56825452774129
97 1.5685399252559
98 1.56922007288087
99 1.57029215893817
};
% \addlegendentry{Exp. I};
\addplot [semithick, green!50!black, dotted]
table {%
0 1.50144
1 1.50144
2 1.50539999771313
3 1.50939997854142
4 1.5133999008405
5 1.51739968397551
6 1.52139919571107
7 1.52539823959549
8 1.52939654235576
9 1.53339374131063
10 1.53738937181195
11 1.54138285472791
12 1.54537348398527
13 1.54936041419201
14 1.55334264836664
15 1.55731902580512
16 1.56128821012221
17 1.56524867750979
18 1.56919870526103
19 1.57313636061615
20 1.57705948999216
21 1.58096570866684
22 1.5848523909944
23 1.58871666123829
24 1.5925553851146
25 1.59636516214768
26 1.60014231894772
27 1.60388290352795
28 1.60758268078752
29 1.61123712929338
30 1.61484143950204
31 1.61839051356918
32 1.62187896690075
33 1.62530113160539
34 1.62865106201187
35 1.63192254241912
36 1.63510909724819
37 1.63820400376632
38 1.64120030755193
39 1.64409084086638
40 1.64686824409319
41 1.64952499039739
42 1.65205341374798
43 1.65444574043262
44 1.65669412417815
45 1.65879068497025
46 1.66072755164294
47 1.66249690828154
48 1.66409104445195
49 1.66550240923427
50 1.66672366899974
51 1.66774776882691
52 1.66856799740497
53 1.66917805522103
54 1.66957212577144
55 1.6697449494781
56 1.6696918999264
57 1.66940906197483
58 1.66889331121607
59 1.66814239419687
60 1.6671550087301
61 1.66593088355665
62 1.66447085653992
63 1.66277695050087
64 1.66085244572929
65 1.65870194813777
66 1.65633145196051
67 1.65374839584076
68 1.65096171110062
69 1.64798186094612
70 1.64482086933128
71 1.64149233818924
72 1.63801145173757
73 1.63439496658243
74 1.63066118638136
75 1.62682991988262
76 1.62292242123859
77 1.61896131159603
78 1.61497048109711
79 1.61097497058362
80 1.60700083248415
81 1.60307497057986
82 1.59922495859013
83 1.5954788377938
84 1.59186489420381
85 1.58841141614288
86 1.58514643342087
87 1.58209743969034
88 1.57929109995003
89 1.57675294557293
90 1.57450705965115
91 1.57257575586722
92 1.57097925451426
93 1.56973535968767
94 1.56885914205002
95 1.56836263191961
96 1.56825452774129
97 1.5685399252559
98 1.56922007288087
99 1.57029215893817
};
% \addlegendentry{Exp. II};
\end{groupplot}

\end{tikzpicture}


==> tikz/exp_traj_2.tex <==
\begin{tikzpicture}


\begin{groupplot}
\nextgroupplot[
enlargelimits=false,
 scale only axis,
 scale=1,
 width=0.2\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 legend style={font=\scriptsize, at={(0.9,0.65)}},
 axis lines=left,
 grid=both,
 ylabel = Angle Joint 1,
 unit markings = parenthesis,
 y unit=rad, 
 % xticklabels = {},
 xlabel= $t$
]
\addplot [semithick, blue, dashed]
table {%
0 0.00144
1 0.00144
2 0.00539999771313287
3 0.00939997854142432
4 0.0133999008405039
5 0.0173996839755139
6 0.0213991957110691
7 0.0253982395954893
8 0.0293965423557641
9 0.033393741310628
10 0.0373893718119475
11 0.0413828547279127
12 0.0453734839852672
13 0.0493604141920088
14 0.0533426483666384
15 0.057319025805118
16 0.0612882101222091
17 0.0652486775097856
18 0.0691987052610349
19 0.0731363606161506
20 0.0770594899921554
21 0.0809657086668376
22 0.084852390994404
23 0.088716661238292
24 0.0925553851145957
25 0.0963651621476811
26 0.100142318947716
27 0.103882903527948
28 0.107582680787524
29 0.111237129293376
30 0.114841439502042
31 0.118390513569175
32 0.121878966900746
33 0.125301131605386
34 0.128651062011871
35 0.13192254241912
36 0.135109097248192
37 0.138204003766322
38 0.141200307551926
39 0.144090840866383
40 0.146868244093188
41 0.149524990397394
42 0.152053413747975
43 0.154445740432619
44 0.156694124178154
45 0.158790684970251
46 0.160727551642937
47 0.162496908281538
48 0.164091044451952
49 0.165502409234268
50 0.166723668999743
51 0.167747768826904
52 0.168567997404969
53 0.169178055221024
54 0.169572125771436
55 0.169744949478096
56 0.169691899926397
57 0.169409061974832
58 0.168893311216066
59 0.168142394196867
60 0.167155008730095
61 0.165930883556645
62 0.164470856539917
63 0.162776950500867
64 0.160852445729285
65 0.158701948137771
66 0.156331451960512
67 0.15374839584076
68 0.150961711100619
69 0.147981860946113
70 0.144820869331283
71 0.141492338189234
72 0.138011451737571
73 0.134394966582426
74 0.130661186381356
75 0.126829919882618
76 0.122922421238588
77 0.118961311596032
78 0.114970481097109
79 0.110974970583622
80 0.107000832484153
81 0.103074970579854
82 0.0992249585901307
83 0.0954788377937949
84 0.0918648942038081
85 0.088411416142877
86 0.0851464334208628
87 0.0820974396903378
88 0.0792910999500311
89 0.0767529455729297
90 0.0745070596511461
91 0.0725757558672153
92 0.070979254514259
93 0.0697353596876672
94 0.068859142050019
95 0.0683626319196105
96 0.0682545277412874
97 0.0685399252559001
98 0.0692200728808664
99 0.070292158938164
};
\addlegendentry{Exp. I};
\addplot [semithick, green!50!black, dotted]
table {%
0 -0.00144
1 -0.00144
2 -0.00539999771313287
3 -0.00939997854142432
4 -0.0133999008405039
5 -0.0173996839755139
6 -0.0213991957110691
7 -0.0253982395954893
8 -0.0293965423557641
9 -0.033393741310628
10 -0.0373893718119475
11 -0.0413828547279127
12 -0.0453734839852672
13 -0.0493604141920088
14 -0.0533426483666384
15 -0.057319025805118
16 -0.0612882101222091
17 -0.0652486775097856
18 -0.0691987052610349
19 -0.0731363606161506
20 -0.0770594899921554
21 -0.0809657086668376
22 -0.084852390994404
23 -0.088716661238292
24 -0.0925553851145957
25 -0.0963651621476811
26 -0.100142318947716
27 -0.103882903527948
28 -0.107582680787524
29 -0.111237129293376
30 -0.114841439502042
31 -0.118390513569175
32 -0.121878966900746
33 -0.125301131605386
34 -0.128651062011871
35 -0.13192254241912
36 -0.135109097248192
37 -0.138204003766322
38 -0.141200307551926
39 -0.144090840866383
40 -0.146868244093188
41 -0.149524990397394
42 -0.152053413747975
43 -0.154445740432619
44 -0.156694124178154
45 -0.158790684970251
46 -0.160727551642937
47 -0.162496908281538
48 -0.164091044451952
49 -0.165502409234268
50 -0.166723668999743
51 -0.167747768826904
52 -0.168567997404969
53 -0.169178055221024
54 -0.169572125771436
55 -0.169744949478096
56 -0.169691899926397
57 -0.169409061974832
58 -0.168893311216066
59 -0.168142394196867
60 -0.167155008730095
61 -0.165930883556645
62 -0.164470856539917
63 -0.162776950500867
64 -0.160852445729285
65 -0.158701948137771
66 -0.156331451960512
67 -0.15374839584076
68 -0.150961711100619
69 -0.147981860946113
70 -0.144820869331283
71 -0.141492338189234
72 -0.138011451737571
73 -0.134394966582426
74 -0.130661186381356
75 -0.126829919882618
76 -0.122922421238588
77 -0.118961311596032
78 -0.114970481097109
79 -0.110974970583622
80 -0.107000832484153
81 -0.103074970579854
82 -0.0992249585901307
83 -0.0954788377937949
84 -0.0918648942038081
85 -0.088411416142877
86 -0.0851464334208628
87 -0.0820974396903378
88 -0.0792910999500311
89 -0.0767529455729297
90 -0.0745070596511461
91 -0.0725757558672153
92 -0.070979254514259
93 -0.0697353596876672
94 -0.068859142050019
95 -0.0683626319196105
96 -0.0682545277412874
97 -0.0685399252559001
98 -0.0692200728808664
99 -0.070292158938164
};
\addlegendentry{Exp. II};
\end{groupplot}

\end{tikzpicture}


==> tikz/generalization.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
 scale=1,
 width=0.22\textwidth,
 height=0.15\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 xticklabels={,,,,,},
 ymax=5,
 % ylabel=$\text{MMD}^2$,
 % yticklabels={,,},
 axis lines=left,
 grid=both,
 ylabel = Position Joint 1
]
\addplot [semithick, color0]
table {%
0 1.50144
1 1.01470189750577
2 0.528550794056191
3 0.0429857499462985
4 -0.441994207729863
5 -0.926390097692413
6 -1.41020299708405
7 -1.89343405406944
8 -2.37608450041922
9 -2.85815566406936
10 -3.33964898164391
11 -3.82056601092508
12 -4.30090844325096
13 -4.78067811581652
14 -5.25987702384864
15 -5.73850733262056
16 -6.21657138926536
17 -6.69407173434193
18 -7.1710111131002
19 -7.64739248638579
20 -8.12321904111667
21 -8.59849420025694
22 -9.07322163220545
23 -9.54740525950843
24 -10.0210492667978
25 -10.494158107848
26 -10.9667365116371
27 -11.4387894872887
28 -11.9103223277638
29 -12.3813406121653
30 -12.8518502065086
31 -13.3218572628076
32 -13.7913682163175
33 -14.2603897807732
34 -14.7289289414559
35 -15.1969929459194
36 -15.6645892922068
37 -16.1317257143867
38 -16.5984101652432
39 -17.0646507959562
40 -17.5304559326157
41 -17.9958340494248
42 -18.460793738455
43 -18.9253436758365
44 -19.3894925842801
45 -19.8532491918536
46 -20.3166221869573
47 -20.7796201694753
48 -21.2422515981106
49 -21.7045247339515
50 -22.1664475803569
51 -22.6280278192938
52 -23.0892727443142
53 -23.5501891904062
54 -24.0107834610215
55 -24.4710612526344
56 -24.9310275772618
57 -25.3906866834366
58 -25.8500419762017
59 -26.3090959367642
60 -26.7678500425262
61 -27.2263046882802
62 -27.6844591094377
63 -28.1423113082268
64 -28.5998579838706
65 -29.0570944678206
66 -29.5140146651819
67 -29.9706110035199
68 -30.4268743902826
69 -30.8827941801056
70 -31.3383581532892
71 -31.7935525067417
72 -32.2483618586735
73 -32.702769268298
74 -33.1567562717448
75 -33.6103029353202
76 -34.0633879271536
77 -34.5159886081459
78 -34.9680811429892
79 -35.4196406318481
80 -35.8706412630892
81 -36.321056487209
82 -36.7708592118459
83 -37.220022017471
84 -37.6685173930312
85 -38.1163179904719
86 -38.5633968967008
87 -39.0097279211636
88 -39.4552858968024
89 -39.9000469917517
90 -40.34398902871
91 -40.7870918085103
92 -41.2293374340042
93 -41.6707106299885
94 -42.1111990545417
95 -42.5507935968113
96 -42.9894886560189
97 -43.4272823962262
98 -43.8641769712579
99 -44.3001787141013
100 -44.7352982851243
};
\addplot [semithick, color1]
table {%
0 1.50144
1 1.50644405725358
2 1.5114481065602
3 1.5164521110985
4 1.52145599081078
5 1.52645960661149
6 1.53146274460094
7 1.53646510028967
8 1.54146626284133
9 1.54646569934574
10 1.55146273913711
11 1.55645655817755
12 1.56144616353037
13 1.56643037795388
14 1.57140782465224
15 1.57637691222666
16 1.58133581987754
17 1.58628248291587
18 1.59121457865049
19 1.59612951272624
20 1.60102440599738
21 1.60589608202988
22 1.61074105533604
23 1.61555552045472
24 1.62033534200082
25 1.6250760458175
26 1.6297728113753
27 1.63442046557184
28 1.63901347809603
29 1.64354595852987
30 1.64801165536985
31 1.65240395715806
32 1.65671589592037
33 1.66094015311526
34 1.66506906830134
35 1.66909465073545
36 1.67300859411389
37 1.67680229466955
38 1.68046687283404
39 1.68399319866889
40 1.68737192126113
41 1.69059350226713
42 1.69364825377323
43 1.69652638062296
44 1.69921802733761
45 1.70171332972953
46 1.70400247127568
47 1.70607574428233
48 1.70792361582966
49 1.70953679843859
50 1.71090632534938
51 1.71202363024447
52 1.71288063118448
53 1.71346981845872
54 1.71378434597783
55 1.71381812575823
56 1.71356592496563
57 1.71302346489829
58 1.71218752120103
59 1.71105602450868
60 1.70962816062364
61 1.70790446923788
62 1.70588694011567
63 1.70357910556138
64 1.70098612790855
65 1.69811488068332
66 1.69497402201895
67 1.69157405883198
68 1.6879274002142
69 1.68404839845313
70 1.67995337606697
71 1.67566063723254
72 1.67119046199704
73 1.66656508170105
74 1.66180863410166
75 1.6569470967745
76 1.65200819749353
77 1.64702130043943
78 1.64201726727389
79 1.63702829233816
80 1.63208771149184
81 1.62722978440253
82 1.62248945042709
83 1.61790205859236
84 1.61350307258337
85 1.60932775208001
86 1.60541081224384
87 1.60178606364241
88 1.59848603540321
89 1.59554158490695
90 1.59298149785316
91 1.59083208305216
92 1.58911676680567
93 1.58785569222476
94 1.58706532928613
95 1.58675810183408
96 1.5869420380834
97 1.58762045145351
98 1.5887916587546
99 1.59044874283649
100 1.59257936678887
};
\addplot [semithick, color2]
table {%
0 1.50144
1 1.50144
2 1.50539999771313
3 1.50939997854142
4 1.5133999008405
5 1.51739968397551
6 1.52139919571107
7 1.52539823959549
8 1.52939654235576
9 1.53339374131063
10 1.53738937181195
11 1.54138285472791
12 1.54537348398527
13 1.54936041419201
14 1.55334264836664
15 1.55731902580512
16 1.56128821012221
17 1.56524867750979
18 1.56919870526103
19 1.57313636061615
20 1.57705948999216
21 1.58096570866684
22 1.5848523909944
23 1.58871666123829
24 1.5925553851146
25 1.59636516214768
26 1.60014231894772
27 1.60388290352795
28 1.60758268078752
29 1.61123712929338
30 1.61484143950204
31 1.61839051356918
32 1.62187896690075
33 1.62530113160539
34 1.62865106201187
35 1.63192254241912
36 1.63510909724819
37 1.63820400376632
38 1.64120030755193
39 1.64409084086638
40 1.64686824409319
41 1.64952499039739
42 1.65205341374798
43 1.65444574043262
44 1.65669412417815
45 1.65879068497025
46 1.66072755164294
47 1.66249690828154
48 1.66409104445195
49 1.66550240923427
50 1.66672366899974
51 1.66774776882691
52 1.66856799740497
53 1.66917805522103
54 1.66957212577144
55 1.6697449494781
56 1.6696918999264
57 1.66940906197483
58 1.66889331121607
59 1.66814239419687
60 1.6671550087301
61 1.66593088355665
62 1.66447085653992
63 1.66277695050087
64 1.66085244572929
65 1.65870194813777
66 1.65633145196051
67 1.65374839584076
68 1.65096171110062
69 1.64798186094612
70 1.64482086933128
71 1.64149233818924
72 1.63801145173757
73 1.63439496658243
74 1.63066118638136
75 1.62682991988262
76 1.62292242123859
77 1.61896131159603
78 1.61497048109711
79 1.61097497058362
80 1.60700083248415
81 1.60307497057986
82 1.59922495859013
83 1.5954788377938
84 1.59186489420381
85 1.58841141614288
86 1.58514643342087
87 1.58209743969034
88 1.57929109995003
89 1.57675294557293
90 1.57450705965115
91 1.57257575586722
92 1.57097925451426
93 1.56973535968767
94 1.56885914205002
95 1.56836263191961
96 1.56825452774129
97 1.5685399252559
98 1.56922007288087
99 1.57029215893817
};

\nextgroupplot[
 scale=1,
 width=0.22\textwidth,
 height=0.15\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 yticklabels={,},
 xticklabels={,,,,,},
 ymax=5,
 % ylabel=$\text{MMD}^2$,
 % yticklabels={,,},
 axis lines=left,
 grid=both,
 ylabel = Position Joint 2,
 % legend style={font=\scriptsize}
]
\addplot [semithick, color0]
table {%
0 -1.49856
1 -1.98537956787232
2 -2.47161201877546
3 -2.95725829258909
4 -3.44231936239359
5 -3.92679624708322
6 -4.41069002397454
7 -4.89400184140578
8 -5.37673293132085
9 -5.8588846218287
10 -6.34045834972603
11 -6.82145567296741
12 -7.30187828306296
13 -7.78172801737937
14 -8.26100687131491
15 -8.7397170103139
16 -9.21786078168013
17 -9.69544072614288
18 -10.1724595891222
19 -10.6489203316333
20 -11.1248261407636
21 -11.6001804396462
22 -12.0749868968486
23 -12.5492494350854
24 -13.0229722391564
25 -13.4961597630037
26 -13.9688167357726
27 -14.4409481667537
28 -14.9125593490744
29 -15.3836558620039
30 -15.8542435717235
31 -16.3243286304124
32 -16.7939174734912
33 -17.2630168148595
34 -17.7316336399629
35 -18.1997751965197
36 -18.6674489827366
37 -19.1346627328459
38 -19.601424399795
39 -20.0677421349267
40 -20.5336242644938
41 -20.9990792628618
42 -21.4641157222646
43 -21.9287423189944
44 -22.3929677759239
45 -22.8568008212824
46 -23.320250143632
47 -23.7833243430179
48 -24.2460318783047
49 -24.7083810107418
50 -25.1703797438492
51 -25.6320357597553
52 -26.093356352173
53 -26.5543483562519
54 -27.0150180756049
55 -27.4753712068678
56 -27.935412762219
57 -28.3951469903532
58 -28.8545772964753
59 -29.3137061619546
60 -29.7725350643557
61 -30.231064398634
62 -30.6892934003639
63 -31.1472200719373
64 -31.604841112741
65 -32.0621518543909
66 -32.5191462021568
67 -32.9758165837692
68 -33.4321539068418
69 -33.8881475261761
70 -34.3437852222391
71 -34.7990531921058
72 -35.2539360541541
73 -35.7084168677651
74 -36.1624771692364
75 -36.6160970250428
76 -37.0692551034823
77 -37.5219287656249
78 -37.9740941763314
79 -38.4257264359357
80 -38.8767997329736
81 -39.3272875181103
82 -39.7771626991532
83 -40.2263978567417
84 -40.6749654799907
85 -41.1228382210131
86 -41.569989166883
87 -42.0163921272123
88 -42.4620219351078
89 -42.9068547588678
90 -43.3508684213532
91 -43.7940427235579
92 -44.236359768493
93 -44.6778042811132
94 -45.1183639196527
95 -45.5580295734131
96 -45.9967956417677
97 -46.434660288928
98 -46.8716256688661
99 -47.3076981147146
100 -47.7428882869842
};
% \addlegendentry{$\hat{f}_\mathrm{init}$}
\addplot [semithick, color1]
table {%
0 -1.49856
1 -1.49556629312693
2 -1.49257259100818
3 -1.48957891567234
4 -1.48658531501441
5 -1.48359187224314
6 -1.48059871532528
7 -1.47760602642346
8 -1.47461405132295
9 -1.47162310884043
10 -1.46863360020567
11 -1.46564601840422
12 -1.46266095746633
13 -1.45967912168381
14 -1.45670133473292
15 -1.45372854867741
16 -1.45076185282143
17 -1.44780248237738
18 -1.444851826909
19 -1.44191143850462
20 -1.43898303963024
21 -1.4360685306063
22 -1.43316999664647
23 -1.43028971439038
24 -1.42743015785666
25 -1.42459400373612
26 -1.42178413593904
27 -1.41900364930455
28 -1.41625585237399
29 -1.41354426912479
30 -1.41087263955594
31 -1.40824491901127
32 -1.40566527612254
33 -1.40313808925056
34 -1.4006679412997
35 -1.39825961277939
36 -1.39591807298497
37 -1.39364846917104
38 -1.39145611359196
39 -1.38934646828746
40 -1.38732512749658
41 -1.38539779758985
42 -1.38357027441897
43 -1.38184841799428
44 -1.38023812441426
45 -1.37874529498755
46 -1.37737580250718
47 -1.37613545465838
48 -1.37502995456686
49 -1.37406485852197
50 -1.37324553094078
51 -1.3725770966735
52 -1.37206439078819
53 -1.37171190601373
54 -1.3715237380636
55 -1.37150352911002
56 -1.37165440972708
57 -1.37197893967341
58 -1.3724790479386
59 -1.3731559725326
60 -1.37401020055395
61 -1.37504140912873
62 -1.37624840786869
63 -1.37762908355184
64 -1.37918034778156
65 -1.38089808843017
66 -1.38277712571819
67 -1.3848111738206
68 -1.38699280892479
69 -1.38931344468979
70 -1.39176331607246
71 -1.39433147249068
72 -1.39700578128616
73 -1.3997729424278
74 -1.40261851535954
75 -1.40552695884299
76 -1.40848168457324
77 -1.41146512525539
78 -1.41445881771764
79 -1.41744350150478
80 -1.42039923324146
81 -1.42330551687874
82 -1.42614144973957
83 -1.4288858840594
84 -1.43151760347872
85 -1.43401551368532
86 -1.43635884612832
87 -1.43852737343553
88 -1.44050163486388
89 -1.44226316980271
90 -1.44379475703686
91 -1.44508065716485
92 -1.44610685526299
93 -1.44686130059584
94 -1.44733413990237
95 -1.44751794054417
96 -1.44740789959422
97 -1.44700203477974
98 -1.44630135307899
99 -1.44530999271802
100 -1.44403533432646
};
% \addlegendentry{$\hat{f}_\mathrm{final}$}
\addplot [semithick, color2]
table {%
0 -1.49856
1 -1.49856
2 -1.49460000228687
3 -1.49060002145858
4 -1.4866000991595
5 -1.48260031602449
6 -1.47860080428893
7 -1.47460176040451
8 -1.47060345764424
9 -1.46660625868937
10 -1.46261062818805
11 -1.45861714527209
12 -1.45462651601473
13 -1.45063958580799
14 -1.44665735163336
15 -1.44268097419488
16 -1.43871178987779
17 -1.43475132249021
18 -1.43080129473897
19 -1.42686363938385
20 -1.42294051000784
21 -1.41903429133316
22 -1.4151476090056
23 -1.41128333876171
24 -1.4074446148854
25 -1.40363483785232
26 -1.39985768105228
27 -1.39611709647205
28 -1.39241731921248
29 -1.38876287070662
30 -1.38515856049796
31 -1.38160948643082
32 -1.37812103309925
33 -1.37469886839461
34 -1.37134893798813
35 -1.36807745758088
36 -1.36489090275181
37 -1.36179599623368
38 -1.35879969244807
39 -1.35590915913362
40 -1.35313175590681
41 -1.35047500960261
42 -1.34794658625202
43 -1.34555425956738
44 -1.34330587582185
45 -1.34120931502975
46 -1.33927244835706
47 -1.33750309171846
48 -1.33590895554805
49 -1.33449759076573
50 -1.33327633100026
51 -1.33225223117309
52 -1.33143200259503
53 -1.33082194477897
54 -1.33042787422856
55 -1.3302550505219
56 -1.3303081000736
57 -1.33059093802517
58 -1.33110668878393
59 -1.33185760580313
60 -1.3328449912699
61 -1.33406911644335
62 -1.33552914346008
63 -1.33722304949913
64 -1.33914755427071
65 -1.34129805186223
66 -1.34366854803949
67 -1.34625160415924
68 -1.34903828889938
69 -1.35201813905388
70 -1.35517913066872
71 -1.35850766181076
72 -1.36198854826243
73 -1.36560503341757
74 -1.36933881361864
75 -1.37317008011738
76 -1.37707757876141
77 -1.38103868840397
78 -1.38502951890289
79 -1.38902502941638
80 -1.39299916751585
81 -1.39692502942014
82 -1.40077504140987
83 -1.4045211622062
84 -1.40813510579619
85 -1.41158858385712
86 -1.41485356657913
87 -1.41790256030966
88 -1.42070890004997
89 -1.42324705442707
90 -1.42549294034885
91 -1.42742424413278
92 -1.42902074548574
93 -1.43026464031233
94 -1.43114085794998
95 -1.43163736808039
96 -1.43174547225871
97 -1.4314600747441
98 -1.43077992711913
99 -1.42970784106183
};
% \addlegendentry{real}

\nextgroupplot[
 scale=1,
 width=0.22\textwidth,
 height=0.15\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ymax=5,
 % ylabel=$\text{MMD}^2$,
 % yticklabels={,,},
 axis lines=left,
 grid=both,
 ylabel = Position Joint 3,
 xlabel = $t$
]
\addplot [semithick, color0]
table {%
0 0.00144
1 -0.485205632024903
2 -0.971264361571832
3 -1.45673712819027
4 -1.94162490463093
5 -2.42592870945889
6 -2.90964961966207
7 -3.39278878325058
8 -3.87534743184073
9 -4.35732689321442
10 -4.83872860384186
11 -5.31955412135166
12 -5.79980513692857
13 -6.27948348761446
14 -6.7585911684834
15 -7.23713034465605
16 -7.71510336311321
17 -8.1925127642617
18 -8.66936129319974
19 -9.14565191062148
20 -9.62138780329371
21 -10.0965723940297
22 -10.5712093510776
23 -11.0453025968336
24 -11.5188563157795
25 -11.9918749615402
26 -12.4643632629445
27 -12.936326228967
28 -13.4077691524203
29 -13.8786976122588
30 -14.3491174743502
31 -14.8190348905608
32 -15.2884562959988
33 -15.7573884042524
34 -16.2258382004562
35 -16.6938129320183
36 -17.1613200968361
37 -17.6283674288333
38 -18.0949628806491
39 -18.5611146033191
40 -19.0268309227896
41 -19.49212031312
42 -19.956991366239
43 -20.4214527581341
44 -20.885513211374
45 -21.3491814538847
46 -21.8124661739253
47 -22.2753759712389
48 -22.737919304388
49 -23.200104434321
50 -23.6619393642569
51 -24.1234317760237
52 -24.5845889630341
53 -25.045417760138
54 -25.5059244706485
55 -25.9661147909022
56 -26.4259937327785
57 -26.8855655446727
58 -27.3448336314907
59 -27.8038004743028
60 -28.2624675503742
61 -28.7208352543612
62 -29.1789028215385
63 -29.6366682539981
64 -30.0941282508267
65 -30.5512781433396
66 -31.0081118365056
67 -31.4646217577536
68 -31.9207988143951
69 -32.376632360929
70 -32.8321101775188
71 -33.2872184609356
72 -33.7419418292523
73 -34.1962633415445
74 -34.6501645338038
75 -35.1036254721978
76 -35.5566248247169
77 -36.0091399521227
78 -36.4611470189669
79 -36.9126211252738
80 -37.363536459269
81 -37.8138664713071
82 -38.2635840688844
83 -38.7126618323291
84 -39.1610722504448
85 -39.608787975033
86 -40.0557820928567
87 -40.5020284132168
88 -40.94750176891
89 -41.3921783279249
90 -41.8360359128137
91 -42.2790543242631
92 -42.7212156649776
93 -43.1625046596075
94 -43.6029089660842
95 -44.0424194734086
96 -44.4810305806553
97 -44.9187404517398
98 -45.3555512403405
99 -45.7914692792995
100 -46.2265052288397
};
\addplot [semithick, color1]
table {%
0 0.00144
1 0.00543888340630817
2 0.00943776046198092
3 0.0134366017420211
4 0.0174353432700649
5 0.0214338738989196
6 0.0254320226953161
7 0.0294295463331165
8 0.0334261165014127
9 0.0374213073366204
10 0.041414582890794
11 0.0454052846519764
12 0.0493926191364323
13 0.053375645577107
14 0.0573532637375798
15 0.0613242018861463
16 0.0652870049704434
17 0.0692400230392163
18 0.0731813999643886
19 0.077109062523519
20 0.0810207099099704
21 0.0849138037456475
22 0.0887855586789339
23 0.0926329336584235
24 0.0964526239811349
25 0.100241054222056
26 0.10399437216001
27 0.107708443822858
28 0.111378849782901
29 0.115000882840844
30 0.118569547243762
31 0.122079559589003
32 0.125525351571761
33 0.128901074738899
34 0.132200607415485
35 0.135417563973076
36 0.138545306609932
37 0.141576959812879
38 0.144505427668162
39 0.147323414184225
40 0.150023446782566
41 0.152597903103536
42 0.155039041261857
43 0.1573390336715
44 0.159490004541221
45 0.161484071120215
46 0.163313388747839
47 0.164970199731986
48 0.166446886047342
49 0.167736025807194
50 0.16883045342074
51 0.169723323301786
52 0.170408176944444
53 0.170879013126923
54 0.171130360945955
55 0.17115735532201
56 0.170955814549494
57 0.170522319397072
58 0.169854293191504
59 0.168950082244657
60 0.167809035908249
61 0.16643158546538
62 0.164819320992832
63 0.162975065254733
64 0.160902943617559
65 0.158608448910051
66 0.156098500090919
67 0.153381493533747
68 0.150467345694078
69 0.147367525889993
70 0.14409507790656
71 0.140664629128153
72 0.137092385912961
73 0.13339611395279
74 0.129595102410691
75 0.125710110700655
76 0.121763296869539
77 0.117778126663032
78 0.113779262506163
79 0.109792431805787
80 0.10584427418834
81 0.101962167521274
82 0.098174032830935
83 0.0945081185224928
84 0.0909927646277401
85 0.0876561481521899
86 0.0845260109613783
87 0.0816293720342486
88 0.0789922263148206
89 0.0766392328070458
90 0.0745933949759959
91 0.0728757369346457
92 0.0715049793019781
93 0.0704972190066489
94 0.069865617671948
95 0.0696201035425762
96 0.0697670921915737
97 0.0703092314659401
98 0.0712451762811859
99 0.0725693989473443
100 0.0742720406911335
};
\addplot [semithick, color2]
table {%
0 0.00144
1 0.00144
2 0.00539999771313287
3 0.00939997854142432
4 0.0133999008405039
5 0.0173996839755139
6 0.0213991957110691
7 0.0253982395954893
8 0.0293965423557641
9 0.033393741310628
10 0.0373893718119475
11 0.0413828547279127
12 0.0453734839852672
13 0.0493604141920088
14 0.0533426483666384
15 0.057319025805118
16 0.0612882101222091
17 0.0652486775097856
18 0.0691987052610349
19 0.0731363606161506
20 0.0770594899921554
21 0.0809657086668376
22 0.084852390994404
23 0.088716661238292
24 0.0925553851145957
25 0.0963651621476811
26 0.100142318947716
27 0.103882903527948
28 0.107582680787524
29 0.111237129293376
30 0.114841439502042
31 0.118390513569175
32 0.121878966900746
33 0.125301131605386
34 0.128651062011871
35 0.13192254241912
36 0.135109097248192
37 0.138204003766322
38 0.141200307551926
39 0.144090840866383
40 0.146868244093188
41 0.149524990397394
42 0.152053413747975
43 0.154445740432619
44 0.156694124178154
45 0.158790684970251
46 0.160727551642937
47 0.162496908281538
48 0.164091044451952
49 0.165502409234268
50 0.166723668999743
51 0.167747768826904
52 0.168567997404969
53 0.169178055221024
54 0.169572125771436
55 0.169744949478096
56 0.169691899926397
57 0.169409061974832
58 0.168893311216066
59 0.168142394196867
60 0.167155008730095
61 0.165930883556645
62 0.164470856539917
63 0.162776950500867
64 0.160852445729285
65 0.158701948137771
66 0.156331451960512
67 0.15374839584076
68 0.150961711100619
69 0.147981860946113
70 0.144820869331283
71 0.141492338189234
72 0.138011451737571
73 0.134394966582426
74 0.130661186381356
75 0.126829919882618
76 0.122922421238588
77 0.118961311596032
78 0.114970481097109
79 0.110974970583622
80 0.107000832484153
81 0.103074970579854
82 0.0992249585901307
83 0.0954788377937949
84 0.0918648942038081
85 0.088411416142877
86 0.0851464334208628
87 0.0820974396903378
88 0.0792910999500311
89 0.0767529455729297
90 0.0745070596511461
91 0.0725757558672153
92 0.070979254514259
93 0.0697353596876672
94 0.068859142050019
95 0.0683626319196105
96 0.0682545277412874
97 0.0685399252559001
98 0.0692200728808664
99 0.070292158938164
};

\nextgroupplot[
 scale=1,
 width=0.22\textwidth,
 height=0.15\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
  yticklabels={,},
 % ylabel=$\text{MMD}^2$,
 % yticklabels={,,},
 ymax=5,
 axis lines=left,
 grid=both,
 ylabel = Position Joint 4,
 xlabel = $t$
]
\addplot [semithick, color0]
table {%
0 1.00144
1 0.5137122553584
2 0.0265731333476651
3 -0.459978308083273
4 -0.945943044183053
5 -1.43132209601109
6 -1.91611654304603
7 -2.40032753578514
8 -2.88395630832838
9 -3.3670041909378
10 -3.84947262256028
11 -4.33136316329769
12 -4.81267750680463
13 -5.29341749258946
14 -5.77358511818939
15 -6.25318255118496
16 -6.73221214101356
17 -7.2106764305354
18 -7.68857816729888
19 -8.1659203144452
20 -8.64270606118505
21 -9.11893883277252
22 -9.59462229989367
23 -10.0697603873793
24 -10.544357282143
25 -11.0184174402387
26 -11.4919455929211
27 -11.9649467515878
28 -12.4374262114714
29 -12.9093895539441
30 -13.3808426472878
31 -13.8517916457808
32 -14.3222429869401
33 -14.7922033867602
34 -15.2616798327793
35 -15.7306795748063
36 -16.1992101131365
37 -16.6672791840888
38 -17.1348947426952
39 -17.6020649423808
40 -18.068798111479
41 -18.5351027264333
42 -19.0009873815538
43 -19.4664607552063
44 -19.931531572335
45 -20.3962085632383
46 -20.8605004185445
47 -21.3244157403631
48 -21.7879629896195
49 -22.2511504296215
50 -22.7139860659444
51 -23.1764775827686
52 -23.6386322758558
53 -24.1004569824009
54 -24.561958008058
55 -25.0231410515006
56 -25.4840111269407
57 -25.9445724851018
58 -26.4048285332133
59 -26.8647817546643
60 -27.3244336290338
61 -27.7837845532864
62 -28.2428337650002
63 -28.7015792685647
64 -29.1600177653587
65 -29.6181445889833
66 -30.0759536466872
67 -30.533437368173
68 -30.9905866630195
69 -31.4473908879862
70 -31.9038378254906
71 -32.3599136745511
72 -32.8156030554811
73 -33.2708890295896
74 -33.7257531350947
75 -34.1801754403839
76 -34.6341346156602
77 -35.087608023891
78 -35.5405718318275
79 -35.9930011416867
80 -36.4448701438805
81 -36.8961522909437
82 -37.3468204925472
83 -37.7968473311882
84 -38.2462052978342
85 -38.6948670464457
86 -39.142805665941
87 -39.5899949677722
88 -40.0364097868843
89 -40.4820262934114
90 -40.9268223120497
91 -41.3707776456281
92 -41.813874398993
93 -42.2560972989367
94 -42.697434005533
95 -43.1378754099269
96 -43.5774159133392
97 -44.016053681834
98 -44.453790871242
99 -44.8906338165611
100 -45.3265931801746
};
\addplot [semithick, color1]
table {%
0 1.00144
1 1.00543888917112
2 1.0094377719916
3 1.01343661903639
4 1.01743536632904
5 1.0214339027222
6 1.02543205728235
7 1.029429586683
8 1.03342616261278
9 1.03742135920747
10 1.04141464051838
11 1.04540534803258
12 1.0493926882652
13 1.05337572044782
14 1.05735334434245
15 1.06132428821555
16 1.06528709701264
17 1.06924012078011
18 1.07318150338719
19 1.07710917160846
20 1.08102082463397
21 1.08491392408195
22 1.08878568459678
23 1.09263306512267
24 1.09645276095187
25 1.10024119665421
26 1.10399452000297
27 1.10770859702004
28 1.11137900827136
29 1.11500104655085
30 1.11856971609837
31 1.12207973350367
32 1.1255255304539
33 1.1289012584875
34 1.13220079592071
35 1.13541775711588
36 1.13854550426171
37 1.1415771618351
38 1.14450563391208
39 1.14732362449057
40 1.15002366098129
41 1.15259812101362
42 1.1550392626911
43 1.15733925841642
44 1.15949023238699
45 1.16148430184064
46 1.16331362210542
47 1.16497043547804
48 1.16644712392219
49 1.16773626554048
50 1.16883069473176
51 1.16972356589997
52 1.17040842052991
53 1.17087925739115
54 1.17113060557253
55 1.1711575999875
56 1.17095605892444
57 1.17052256314709
58 1.16985453597849
59 1.16895032372813
60 1.16780927574678
61 1.16643182331817
62 1.16481955652138
63 1.16297529812459
64 1.16090317350023
65 1.15860867548497
66 1.15609872304748
67 1.15338171257345
68 1.15046756053273
69 1.14736773625993
70 1.14409528355892
71 1.14066482983516
72 1.1370925814702
73 1.13339630418146
74 1.1295952871598
75 1.12571028984914
76 1.12176347032828
77 1.11777829437673
78 1.11377942445507
79 1.10979258800726
80 1.10584442469813
81 1.10196231243459
82 1.09817417228326
83 1.09450825269001
84 1.09099289372751
85 1.08765627244187
86 1.08452613073864
87 1.0816294876357
88 1.07899233811454
89 1.07663934121468
90 1.07459350043434
91 1.0728758399168
92 1.07150508030804
93 1.07049731855992
94 1.0698657163147
95 1.06962020183139
96 1.06976719069229
97 1.07030933074821
98 1.07124527691272
99 1.07256950148788
100 1.07427214568621
};
\addplot [semithick, color2]
table {%
0 1.00144
1 1.00144
2 1.00539999771313
3 1.00939997854142
4 1.0133999008405
5 1.01739968397551
6 1.02139919571107
7 1.02539823959549
8 1.02939654235576
9 1.03339374131063
10 1.03738937181195
11 1.04138285472791
12 1.04537348398527
13 1.04936041419201
14 1.05334264836664
15 1.05731902580512
16 1.06128821012221
17 1.06524867750979
18 1.06919870526103
19 1.07313636061615
20 1.07705948999216
21 1.08096570866684
22 1.0848523909944
23 1.08871666123829
24 1.0925553851146
25 1.09636516214768
26 1.10014231894772
27 1.10388290352795
28 1.10758268078752
29 1.11123712929338
30 1.11484143950204
31 1.11839051356918
32 1.12187896690075
33 1.12530113160539
34 1.12865106201187
35 1.13192254241912
36 1.13510909724819
37 1.13820400376632
38 1.14120030755193
39 1.14409084086638
40 1.14686824409319
41 1.14952499039739
42 1.15205341374798
43 1.15444574043262
44 1.15669412417815
45 1.15879068497025
46 1.16072755164294
47 1.16249690828154
48 1.16409104445195
49 1.16550240923427
50 1.16672366899974
51 1.16774776882691
52 1.16856799740497
53 1.16917805522103
54 1.16957212577144
55 1.1697449494781
56 1.1696918999264
57 1.16940906197483
58 1.16889331121607
59 1.16814239419687
60 1.1671550087301
61 1.16593088355665
62 1.16447085653992
63 1.16277695050087
64 1.16085244572929
65 1.15870194813777
66 1.15633145196051
67 1.15374839584076
68 1.15096171110062
69 1.14798186094612
70 1.14482086933128
71 1.14149233818924
72 1.13801145173757
73 1.13439496658243
74 1.13066118638136
75 1.12682991988262
76 1.12292242123859
77 1.11896131159603
78 1.11497048109711
79 1.11097497058362
80 1.10700083248415
81 1.10307497057986
82 1.09922495859013
83 1.0954788377938
84 1.09186489420381
85 1.08841141614288
86 1.08514643342087
87 1.08209743969034
88 1.07929109995003
89 1.07675294557293
90 1.07450705965115
91 1.07257575586722
92 1.07097925451426
93 1.06973535968767
94 1.06885914205002
95 1.06836263191961
96 1.06825452774129
97 1.0685399252559
98 1.06922007288087
99 1.07029215893817
};
\end{groupplot}

\end{tikzpicture}


==> tikz/hysteresis.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
ylabel={$\mmdsq$},
xlabel={$u_1$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
axis lines=left,
grid=both,
width=0.7\textwidth,
height=0.2\textheight,
xmax=4.9
]
\addplot [semithick, color0]
table {%
5 0.834369867900557
2.5 0.893299532006752
1.66666666666667 0.888217513405374
1.25 0.866332807054533
1 0.83855294538461
0.833333333333333 0.808618983295809
0.714285714285714 0.778148145212736
0.625 0.747942009962717
0.555555555555556 0.718429090593826
0.5 0.689845431815465
0.454545454545455 0.66232000057712
0.416666666666667 0.635914540298622
0.384615384615385 0.61065269209442
0.357142857142857 0.586530730572617
0.333333333333333 0.563527676483763
0.3125 0.541612486528391
0.294117647058824 0.520747993441974
0.277777777777778 0.500891116001617
0.263157894736842 0.481997197172686
0.25 0.464021729281291
0.238095238095238 0.446919254140911
0.227272727272727 0.430645494652746
0.217391304347826 0.415157373157702
0.208333333333333 0.400412611920289
0.2 0.386371908352744
0.192307692307692 0.372997326743528
0.185185185185185 0.360251382626186
0.178571428571429 0.348100259640162
0.172413793103448 0.336511340706717
0.166666666666667 0.325453709389854
0.161290322580645 0.314898790470734
0.15625 0.304818030816771
0.151515151515152 0.29518714628638
0.147058823529412 0.285980453449712
0.142857142857143 0.277176183759506
0.138888888888889 0.268751604791819
0.135135135135135 0.260687114089702
0.131578947368421 0.252963782873771
0.128205128205128 0.245564006659005
0.125 0.238470430956194
0.121951219512195 0.23166733065673
0.119047619047619 0.225139382752085
0.116279069767442 0.218874096388943
0.113636363636364 0.212856822313691
0.111111111111111 0.207075728589758
0.108695652173913 0.201518308311557
0.106382978723404 0.19617515907795
0.104166666666667 0.191034556600377
0.102040816326531 0.186087315903241
0.1 0.181323586530173
0.0980392156862745 0.176736292982325
0.0961538461538462 0.172315406318493
0.0943396226415094 0.168053539243733
0.0925925925925926 0.163944356299327
0.0909090909090909 0.159979598124955
0.0892857142857143 0.15615387607463
0.087719298245614 0.152459929935138
0.0862068965517241 0.148892811541498
0.0847457627118644 0.145446546774072
0.0833333333333333 0.142115729431844
0.0819672131147541 0.138895745886491
0.0806451612903226 0.135781493734701
0.0793650793650794 0.132768674775131
0.078125 0.129852768005697
0.0769230769230769 0.127030369124432
0.0757575757575758 0.124297074447291
0.0746268656716418 0.121649640835079
0.0735294117647059 0.119083780706209
0.072463768115942 0.116597657971051
0.0714285714285714 0.114186747889597
0.0704225352112676 0.111848317351806
0.0694444444444444 0.109580240256737
0.0684931506849315 0.107379027778871
0.0675675675675676 0.105242898927744
0.0666666666666667 0.103168516980567
0.0657894736842105 0.101154034575504
0.0649350649350649 0.0991969501134539
0.0641025641025641 0.0972953938903241
0.0632911392405063 0.0954472265632254
0.0625 0.0936504202746931
0.0617283950617284 0.0919036765072881
0.0609756097560976 0.0902038818487784
0.0602409638554217 0.0885506413427195
0.0595238095238095 0.0869417187331461
0.0588235294117647 0.0853757445542865
0.0581395348837209 0.0838510018232615
0.0574712643678161 0.0823665224396561
0.0568181818181818 0.0809204266654305
0.0561797752808989 0.0795120041292742
0.0555555555555556 0.0781393644893048
0.0549450549450549 0.0768013228449005
0.0543478260869565 0.0754973755598096
0.0537634408602151 0.0742257079156117
0.0531914893617021 0.0729857342362645
0.0526315789473684 0.0717763713999282
0.0520833333333333 0.0705962793093592
0.0515463917525773 0.0694445033680788
0.0510204081632653 0.0683209516163937
0.0505050505050505 0.0672239160832915
0.05 0.066152660187133
};
\end{axis}

\end{tikzpicture}


==> tikz/initial_vs_final_model_1.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}
\nextgroupplot[
 enlargelimits=false,
 scale only axis,
 scale=1,
 width=0.2\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 % legend style={font=\scriptsize, at={(0.9,0.4)}},
 ymax=10,
 axis lines=left,
 grid=both,
 ylabel = Angle Joint 1,
 unit markings = parenthesis,
 y unit=rad, 
 xlabel= $t$
]
\addplot [blue]
table {%
0 1.50144
1 1.01470189750577
2 0.528550794056191
3 0.0429857499462985
4 -0.441994207729863
5 -0.926390097692413
6 -1.41020299708405
7 -1.89343405406944
8 -2.37608450041922
9 -2.85815566406936
10 -3.33964898164391
11 -3.82056601092508
12 -4.30090844325096
13 -4.78067811581652
14 -5.25987702384864
15 -5.73850733262056
16 -6.21657138926536
17 -6.69407173434193
18 -7.1710111131002
19 -7.64739248638579
20 -8.12321904111667
21 -8.59849420025694
22 -9.07322163220545
23 -9.54740525950843
24 -10.0210492667978
25 -10.494158107848
26 -10.9667365116371
27 -11.4387894872887
28 -11.9103223277638
29 -12.3813406121653
30 -12.8518502065086
31 -13.3218572628076
32 -13.7913682163175
33 -14.2603897807732
34 -14.7289289414559
35 -15.1969929459194
36 -15.6645892922068
37 -16.1317257143867
38 -16.5984101652432
39 -17.0646507959562
40 -17.5304559326157
41 -17.9958340494248
42 -18.460793738455
43 -18.9253436758365
44 -19.3894925842801
45 -19.8532491918536
46 -20.3166221869573
47 -20.7796201694753
48 -21.2422515981106
49 -21.7045247339515
50 -22.1664475803569
51 -22.6280278192938
52 -23.0892727443142
53 -23.5501891904062
54 -24.0107834610215
55 -24.4710612526344
56 -24.9310275772618
57 -25.3906866834366
58 -25.8500419762017
59 -26.3090959367642
60 -26.7678500425262
61 -27.2263046882802
62 -27.6844591094377
63 -28.1423113082268
64 -28.5998579838706
65 -29.0570944678206
66 -29.5140146651819
67 -29.9706110035199
68 -30.4268743902826
69 -30.8827941801056
70 -31.3383581532892
71 -31.7935525067417
72 -32.2483618586735
73 -32.702769268298
74 -33.1567562717448
75 -33.6103029353202
76 -34.0633879271536
77 -34.5159886081459
78 -34.9680811429892
79 -35.4196406318481
80 -35.8706412630892
81 -36.321056487209
82 -36.7708592118459
83 -37.220022017471
84 -37.6685173930312
85 -38.1163179904719
86 -38.5633968967008
87 -39.0097279211636
88 -39.4552858968024
89 -39.9000469917517
90 -40.34398902871
91 -40.7870918085103
92 -41.2293374340042
93 -41.6707106299885
94 -42.1111990545417
95 -42.5507935968113
96 -42.9894886560189
97 -43.4272823962262
98 -43.8641769712579
99 -44.3001787141013
100 -44.7352982851243
};
% \addlegendentry{Exp. I};
\addplot [green!50!black, dashed]
table {%
0 1.50144
1 1.50144
2 1.50539999771313
3 1.50939997854142
4 1.5133999008405
5 1.51739968397551
6 1.52139919571107
7 1.52539823959549
8 1.52939654235576
9 1.53339374131063
10 1.53738937181195
11 1.54138285472791
12 1.54537348398527
13 1.54936041419201
14 1.55334264836664
15 1.55731902580512
16 1.56128821012221
17 1.56524867750979
18 1.56919870526103
19 1.57313636061615
20 1.57705948999216
21 1.58096570866684
22 1.5848523909944
23 1.58871666123829
24 1.5925553851146
25 1.59636516214768
26 1.60014231894772
27 1.60388290352795
28 1.60758268078752
29 1.61123712929338
30 1.61484143950204
31 1.61839051356918
32 1.62187896690075
33 1.62530113160539
34 1.62865106201187
35 1.63192254241912
36 1.63510909724819
37 1.63820400376632
38 1.64120030755193
39 1.64409084086638
40 1.64686824409319
41 1.64952499039739
42 1.65205341374798
43 1.65444574043262
44 1.65669412417815
45 1.65879068497025
46 1.66072755164294
47 1.66249690828154
48 1.66409104445195
49 1.66550240923427
50 1.66672366899974
51 1.66774776882691
52 1.66856799740497
53 1.66917805522103
54 1.66957212577144
55 1.6697449494781
56 1.6696918999264
57 1.66940906197483
58 1.66889331121607
59 1.66814239419687
60 1.6671550087301
61 1.66593088355665
62 1.66447085653992
63 1.66277695050087
64 1.66085244572929
65 1.65870194813777
66 1.65633145196051
67 1.65374839584076
68 1.65096171110062
69 1.64798186094612
70 1.64482086933128
71 1.64149233818924
72 1.63801145173757
73 1.63439496658243
74 1.63066118638136
75 1.62682991988262
76 1.62292242123859
77 1.61896131159603
78 1.61497048109711
79 1.61097497058362
80 1.60700083248415
81 1.60307497057986
82 1.59922495859013
83 1.5954788377938
84 1.59186489420381
85 1.58841141614288
86 1.58514643342087
87 1.58209743969034
88 1.57929109995003
89 1.57675294557293
90 1.57450705965115
91 1.57257575586722
92 1.57097925451426
93 1.56973535968767
94 1.56885914205002
95 1.56836263191961
96 1.56825452774129
97 1.5685399252559
98 1.56922007288087
99 1.57029215893817
};
% \addlegendentry{Exp. II};
\end{groupplot}

\end{tikzpicture}


==> tikz/initial_vs_final_model_2.tex <==
\begin{tikzpicture}

\begin{groupplot}


\nextgroupplot[
 enlargelimits=false,
 scale only axis,
 scale=1,
 width=0.2\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 legend style={font=\scriptsize, at={(0.9,0.4)}},
 axis lines=left,
 grid=both,
 xlabel = $t$,
 ylabel = Angle Joint 1,
 y unit=rad, 
]
\addplot [blue]
table {%
0 1.50144
1 1.50644405725358
2 1.5114481065602
3 1.5164521110985
4 1.52145599081078
5 1.52645960661149
6 1.53146274460094
7 1.53646510028967
8 1.54146626284133
9 1.54646569934574
10 1.55146273913711
11 1.55645655817755
12 1.56144616353037
13 1.56643037795388
14 1.57140782465224
15 1.57637691222666
16 1.58133581987754
17 1.58628248291587
18 1.59121457865049
19 1.59612951272624
20 1.60102440599738
21 1.60589608202988
22 1.61074105533604
23 1.61555552045472
24 1.62033534200082
25 1.6250760458175
26 1.6297728113753
27 1.63442046557184
28 1.63901347809603
29 1.64354595852987
30 1.64801165536985
31 1.65240395715806
32 1.65671589592037
33 1.66094015311526
34 1.66506906830134
35 1.66909465073545
36 1.67300859411389
37 1.67680229466955
38 1.68046687283404
39 1.68399319866889
40 1.68737192126113
41 1.69059350226713
42 1.69364825377323
43 1.69652638062296
44 1.69921802733761
45 1.70171332972953
46 1.70400247127568
47 1.70607574428233
48 1.70792361582966
49 1.70953679843859
50 1.71090632534938
51 1.71202363024447
52 1.71288063118448
53 1.71346981845872
54 1.71378434597783
55 1.71381812575823
56 1.71356592496563
57 1.71302346489829
58 1.71218752120103
59 1.71105602450868
60 1.70962816062364
61 1.70790446923788
62 1.70588694011567
63 1.70357910556138
64 1.70098612790855
65 1.69811488068332
66 1.69497402201895
67 1.69157405883198
68 1.6879274002142
69 1.68404839845313
70 1.67995337606697
71 1.67566063723254
72 1.67119046199704
73 1.66656508170105
74 1.66180863410166
75 1.6569470967745
76 1.65200819749353
77 1.64702130043943
78 1.64201726727389
79 1.63702829233816
80 1.63208771149184
81 1.62722978440253
82 1.62248945042709
83 1.61790205859236
84 1.61350307258337
85 1.60932775208001
86 1.60541081224384
87 1.60178606364241
88 1.59848603540321
89 1.59554158490695
90 1.59298149785316
91 1.59083208305216
92 1.58911676680567
93 1.58785569222476
94 1.58706532928613
95 1.58675810183408
96 1.5869420380834
97 1.58762045145351
98 1.5887916587546
99 1.59044874283649
100 1.59257936678887
};
\addlegendentry{Exp. I};
\addplot [green!50!black, dashed]
table {%
0 1.50144
1 1.50144
2 1.50539999771313
3 1.50939997854142
4 1.5133999008405
5 1.51739968397551
6 1.52139919571107
7 1.52539823959549
8 1.52939654235576
9 1.53339374131063
10 1.53738937181195
11 1.54138285472791
12 1.54537348398527
13 1.54936041419201
14 1.55334264836664
15 1.55731902580512
16 1.56128821012221
17 1.56524867750979
18 1.56919870526103
19 1.57313636061615
20 1.57705948999216
21 1.58096570866684
22 1.5848523909944
23 1.58871666123829
24 1.5925553851146
25 1.59636516214768
26 1.60014231894772
27 1.60388290352795
28 1.60758268078752
29 1.61123712929338
30 1.61484143950204
31 1.61839051356918
32 1.62187896690075
33 1.62530113160539
34 1.62865106201187
35 1.63192254241912
36 1.63510909724819
37 1.63820400376632
38 1.64120030755193
39 1.64409084086638
40 1.64686824409319
41 1.64952499039739
42 1.65205341374798
43 1.65444574043262
44 1.65669412417815
45 1.65879068497025
46 1.66072755164294
47 1.66249690828154
48 1.66409104445195
49 1.66550240923427
50 1.66672366899974
51 1.66774776882691
52 1.66856799740497
53 1.66917805522103
54 1.66957212577144
55 1.6697449494781
56 1.6696918999264
57 1.66940906197483
58 1.66889331121607
59 1.66814239419687
60 1.6671550087301
61 1.66593088355665
62 1.66447085653992
63 1.66277695050087
64 1.66085244572929
65 1.65870194813777
66 1.65633145196051
67 1.65374839584076
68 1.65096171110062
69 1.64798186094612
70 1.64482086933128
71 1.64149233818924
72 1.63801145173757
73 1.63439496658243
74 1.63066118638136
75 1.62682991988262
76 1.62292242123859
77 1.61896131159603
78 1.61497048109711
79 1.61097497058362
80 1.60700083248415
81 1.60307497057986
82 1.59922495859013
83 1.5954788377938
84 1.59186489420381
85 1.58841141614288
86 1.58514643342087
87 1.58209743969034
88 1.57929109995003
89 1.57675294557293
90 1.57450705965115
91 1.57257575586722
92 1.57097925451426
93 1.56973535968767
94 1.56885914205002
95 1.56836263191961
96 1.56825452774129
97 1.5685399252559
98 1.56922007288087
99 1.57029215893817
};
\addlegendentry{Exp. II};
\end{groupplot}

\end{tikzpicture}


==> tikz/joint3_input_mmd.tex <==
\begin{tikzpicture}

\begin{axis}[%
 enlargelimits = false,
 scale only axis,
 scale=1,
 width=0.2\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 legend style={font=\scriptsize, at={(0.8,0.5)}},
 ylabel=$\widehat{\text{MMD}}^2$,
 % xticklabels={,1,2,3,4},
 xlabel= \# Joint,
 axis lines=left, 
xmin=0,xmax=4.5,
 ymin=1e-14,ymax=15,
 grid=both,
 ymode = log,
 xtick={0,1,2,3,4},
 xticklabels={,1,2,3,4},
]
% \addplot [blue,mark=o] table{%
% 1 1.00567859
% 2 1.02837477
% 3 1.16713992
% 4 1.16749357
% };
 \addplot[only marks,red,mark=asterisk, mark size=2.5000pt] table{%
 1 2.31e-13
 2 1.4e-13
 3 0.04
 4 2.25e-12
 };
 \addlegendentry{Exp. MMD};
 \addplot[black,very thick,dashed] table{%
1 5.26239113e-05
2 4.28256910e-05
3 1.17784491e-05
4 4.36026446e-07
 };
\addlegendentry{Test stat.};

% \path[name path=axis] (axis cs:1,1e-14) -- (axis cs:4,1e-14);
% \addplot[name path=f, gray, opacity=0.2] table {
% 1 1.77899046e-05
% 2 1.77899046e-05
% 3 1.77899046e-05
% 4 1.77899046e-05
% };
%  \addplot [
%         thick,
%         color=gray,
%         fill=gray, 
%         fill opacity=0.2
%     ]
% fill between[
%         of=f and axis,
%         soft clip={domain=0:4},
%     ];
\end{axis}
\end{tikzpicture}


==> tikz/joint3_state_mmd.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
     group name=second,
     group size=1 by 2,
     vertical sep=0pt,
     x descriptions at=edge bottom},
     enlargelimits = false,
     scale only axis,
     scale=1, 
     width=0.2\textwidth,
     xmin=0,xmax=4.5,
     tick label style={font=\scriptsize},
     label style={font=\scriptsize, xshift=-0.5cm},
     axis lines = left,
     grid=both,
     anchor=north west]


\nextgroupplot[         
 ylabel=$\widehat{\text{MMD}}^2$,
 x axis line style={draw=none},
 x tick style={draw=none},
 axis y discontinuity=parallel,
 ymin=4,
 ytick={5.5},
 yticklabels={5.5e-7},
 xtick={0,1,2,3,4},
 height=0.06\textheight]
\addplot[very thick,black,dashed] table{%
1 5.80702210
2 4.53893178
3 6.15602498
4 5.20301166
 };


\nextgroupplot[
 xlabel={\# Joint},
 axis x line=bottom,
 ytick={-1,0,1},
 yticklabels={-1e-16,0,1e-16},
 xtick={0,1,2,3,4},
 legend style={font=\scriptsize, at={(0.8,0.5)}},
 height=0.06\textheight,]
\addplot[only marks,red,mark=asterisk, mark size=2.5000pt] table{%
 1 0
 2 0
 3 -1.38
 4 1.29
 };


\end{groupplot}
\end{tikzpicture}


==> tikz/roadmap.tex <==
\begin{tikzpicture}
\tikzset{>=latex,ultra thick}

%%%%% Algorithm %%%%%%
\node[draw, very thick,, rectangle, minimum width = 17.5em, minimum height = 13em, rounded corners, label={[shift={(0em,-2em)}]north:Algorithm}](algorithm){};
\node[draw, very thick,, rectangle, minimum width = 13em, minimum height = 2em, rounded corners, below = 3em of algorithm.north, fill=white](exp_design){Exp. Design};
\node[draw, very thick,, rectangle, minimum width = 13em, minimum height = 2em, rounded corners, below = 5em of exp_design, fill=white](caus_inf){Causal Inference};
\draw[->]($(exp_design.south)+(-2em,0em)$) -- node[midway, left]{Data}($(caus_inf.north)+(-2em,0em)$); 
\draw[<-]($(exp_design.south)+(2em,0em)$) -- node[midway, right]{Requirements}($(caus_inf.north)+(2em,0em)$); 

%%%%% Sec. 4 %%%%%
\node[draw, very thick, rectangle, minimum width = 22em, minimum height = 6em, rounded corners, label={[shift={(0em,-2em)}]north:Section 4: Causal inference with Controllability}, below left = 3em and 1em of algorithm.south, fill=white](sec4){};
\node[draw, very thick,, rectangle, minimum width = 4em, minimum height = 2em, rounded corners, below = 3em of sec4.north, fill=white](eps){$\epsilon>0$};
\node[draw, very thick,, rectangle, minimum width = 4em, minimum height = 2em, rounded corners, right = 2em of eps, fill=white](kalman){Kalman};
\node[draw, very thick,, rectangle, minimum width = 4em, minimum height = 2em, rounded corners, left = 2em of eps, fill=white](eps0){$\epsilon=0$};
\node[coordinate]at($(eps)!0.5!(kalman)$)(th_guarantees){};
\node[coordinate]at($(eps)!0.5!(eps0)$)(concrete){};
\draw[->, double] (exp_design.west) to[in=90, out = 180] node[pos=0.95, left, label={[shift={(-2em,0em)},align=left]north:{make\\ concrete}}]{} (sec4.north-|concrete);
\draw[->, double] (caus_inf.west) to[in=90, out=180] node[pos=0.9, left, label={[shift={(-2.2em,0em)},align=left]north:{theoretical\\ guarantees}}]{}(sec4.north-|th_guarantees);

%%%%% Sec. 5 %%%%%
\node[draw, very thick,, rectangle, minimum width = 17.5em, minimum height = 6em, rounded corners, label={[shift={(0em,-2em)}]north:Section 5: Implementation}, below right = 3em and 1em of algorithm.south, fill=white](sec5){};
\node[draw, very thick,, rectangle, minimum width = 4em, minimum height = 2em, rounded corners, below left = 3em and 1em of sec5.north, fill=white](finite){Finite Samples};
\node[draw, very thick,, rectangle, minimum width = 4em, minimum height = 2em, rounded corners, below right = 3em and 1em of sec5.north, fill=white](code){Exp. Design};
\draw[->, double] (exp_design.east) to[in=90, out=0]node[pos=0.9,right,label={[shift={(3.5em,-1em)},align=left]north:{efficient\\ implementation}}]{} ($(sec5.north)+(4em,0em)$);
\draw[->, double] (caus_inf.east) to[in=90, out=0] node[midway, right, label={[shift={(2em,-3em)},align=left]north:{finite\\ sample\\ bounds}}]{} ($(sec5.north)+(-1em,0em)$);

%%%%% Sec. 6 %%%%%
\node[draw, very thick,, rectangle, rounded corners, minimum width = 35em, minimum height = 6.5em, label={[shift={(0em,-2em)}]north:Section 6: Evaluation}, below = 10em of algorithm, fill=white](sec6){};
\node[draw, very thick,, rectangle, minimum width = 4em, minimum height = 2em, rounded corners, below = 3em of sec6.north, align=center, fill=white](4tank){Quadruple Tank System\\ \emph{Simulated}};
\node[draw, very thick,, rectangle, minimum width = 4em, minimum height = 2em, rounded corners, right = 2em of 4tank, align = center, fill=white](synthetic){Comparison \\ \emph{Simulated}};
\node[draw, very thick,, rectangle, minimum width = 4em, minimum height = 2em, rounded corners, left = 2em of 4tank, align = center, fill=white](apollo){Robotic System\\ \emph{Real}};
\end{tikzpicture}


==> tikz/veh_comparison.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
xmin=0, xmax=104998.95,
xtick style={color=black},
ymin=-1.15155785066158, ymax=24.1924809269602,
ytick style={color=black},
legend entries={naive,causal},
legend style={at={(0.9,0.5)}},
xlabel = $t$,
x unit = s,
ylabel = $e$,
unit markings=parenthesis,
scaled x ticks=manual:{}{\pgfmathparse{(#1)/(10)}},
]
\addplot [semithick, blue]
table {%
0 0.00542893976611338
1 0.00294369747277361
2 0.00287404751769524
3 0.00344463445322256
4 0.00354394133400969
5 0.00380654549233356
6 0.00387416134475099
7 0.00415313702944582
8 0.00420664218046417
9 0.00458833194063075
10 0.00463386603732167
11 0.00508938704355722
12 0.00506637146179363
13 0.00536678764403319
14 0.00549371231967609
15 0.00594325339585559
16 0.00597513718716865
17 0.0062300070051703
18 0.00625792959649482
19 0.00683233262472986
20 0.00680730829754587
21 0.00713099693887307
22 0.00721326059519374
23 0.00726706448245667
24 0.00763746602043765
25 0.00785954427604443
26 0.00811906451557554
27 0.00833694181179755
28 0.0086119440774345
29 0.00882886939084822
30 0.00887056100452126
31 0.00906112641178501
32 0.00930673945089604
33 0.00964815248333526
34 0.00968049652089218
35 0.0100728499080838
36 0.0101973033460505
37 0.0102542914895383
38 0.0106253485914464
39 0.0107657731622611
40 0.0109637448537211
41 0.011344692868492
42 0.0114485458324034
43 0.0118394718648358
44 0.0119936077187319
45 0.0120253312273459
46 0.0122426832110127
47 0.0124258584228523
48 0.0126247924371217
49 0.0126935407494414
50 0.0130152816000971
51 0.0132995438324765
52 0.0134569674901692
53 0.0137631598719423
54 0.0139179795628794
55 0.0141150361592089
56 0.0141935826547617
57 0.0143829434692068
58 0.0148919480577226
59 0.0146654530118466
60 0.0150654160056635
61 0.0152878806520338
62 0.0155319944765692
63 0.0155405017734735
64 0.0159802128954128
65 0.0161346376035412
66 0.0163558775484873
67 0.0165217346031689
68 0.0167307209901986
69 0.0168960732781316
70 0.0172747994581982
71 0.0171325247773097
72 0.0176812355580378
73 0.0179334082803975
74 0.018234089409586
75 0.0180887201078545
76 0.01811729850155
77 0.0186143266670156
78 0.018733887037704
79 0.018901559737764
80 0.0191151157165388
81 0.0194812792142144
82 0.0194190484262437
83 0.0197502277236374
84 0.0200516517084695
85 0.0203121684092236
86 0.0203884515957264
87 0.0206680279013568
88 0.0209597298465341
89 0.0211577509731091
90 0.0211851845455611
91 0.0213673706850057
92 0.0215799785077472
93 0.0217953860239567
94 0.0220785037283609
95 0.0221423724180975
96 0.0225363088089174
97 0.0226532594031057
98 0.0228233706168054
99 0.0231209262578788
100 0.0233886484483702
101 0.0235465011602375
102 0.0236330408076686
103 0.0238420735772497
104 0.0241473667114047
105 0.0243556300611354
106 0.0245082732135987
107 0.0248707220265876
108 0.0248082087439978
109 0.0251345978711748
110 0.0253142609544513
111 0.0256356543249454
112 0.0257097560570456
113 0.0257726797935462
114 0.0262966031062807
115 0.0261988971396629
116 0.0266384384326361
117 0.0267371072967711
118 0.02694015792644
119 0.0271735900564571
120 0.0274642335352828
121 0.0275115431529516
122 0.0279674003937841
123 0.027989964498662
124 0.0281289157776248
125 0.0282408179464865
126 0.0285233587683201
127 0.0286460941365386
128 0.0287973247411808
129 0.0291271170357603
130 0.029363945628548
131 0.0294549457784497
132 0.0298931096630923
133 0.0298896690317147
134 0.0301646084148658
135 0.0303236657266569
136 0.0306872917194571
137 0.0309025814646563
138 0.0310707624629777
139 0.0311294218678286
140 0.0314673618152434
141 0.0316458067238966
142 0.0318820869526754
143 0.032035545609857
144 0.0321896149456204
145 0.0324425992511047
146 0.0326188169772532
147 0.0330916764155221
148 0.0329194761005684
149 0.0332527864927005
150 0.0336077957064621
151 0.0336769358698825
152 0.033795463735137
153 0.0340405356801662
154 0.0343303136017647
155 0.0346094367640826
156 0.0346668430662036
157 0.0348727493628481
158 0.0350464667448657
159 0.035369575495394
160 0.0353398936185602
161 0.0356879113059454
162 0.0360273608035892
163 0.0359805899152256
164 0.0363516826840293
165 0.0363703382746239
166 0.0363858763220068
167 0.0369322185864366
168 0.0370186973748757
169 0.0370781588815845
170 0.0375579865881787
171 0.0377013247323645
172 0.03779796064658
173 0.0379343154248961
174 0.03824816342121
175 0.0383310457973123
176 0.0387035441654504
177 0.0386846108879506
178 0.0390264175799946
179 0.0393958468354049
180 0.0394071403230239
181 0.0396738712029601
182 0.0397505843093939
183 0.0401055958349828
184 0.0401659165798171
185 0.0404027002422592
186 0.0404369785057349
187 0.0408679310277468
188 0.0409993552267736
189 0.0412890587443187
190 0.041436592476995
191 0.041739806174355
192 0.0418111328425091
193 0.0420157123558308
194 0.0421876644904067
195 0.0423993392980029
196 0.0426768156259189
197 0.0428388071595989
198 0.0430322112948465
199 0.0432106216640523
200 0.0433939780218189
201 0.0434967890551974
202 0.0439036331199622
203 0.0439676444531506
204 0.0441907469373593
205 0.0445576671466152
206 0.0448486277871127
207 0.0448834506129331
208 0.0450420428867167
209 0.0451599598657541
210 0.0455224738612755
211 0.0456105969498707
212 0.0458847564317388
213 0.0460379062355717
214 0.0463152097205698
215 0.0462885335337608
216 0.046560446269457
217 0.0467942386306804
218 0.0470104670757861
219 0.0472753398060719
220 0.0475197619290432
221 0.0477024562808165
222 0.0478882578104176
223 0.0480891355317448
224 0.0482336882409181
225 0.0482122188376247
226 0.0484843048553781
227 0.048904981107786
228 0.0489205155375478
229 0.0491447778493024
230 0.0494556790595687
231 0.0497023966978182
232 0.0499488869425223
233 0.049938486254661
234 0.0502270474100609
235 0.050467204320792
236 0.050766610320117
237 0.0507863788154699
238 0.051061745037519
239 0.0513105508456404
240 0.0513366417010045
241 0.0517048169605865
242 0.0516589516754214
243 0.0520354204076474
244 0.0523211761563385
245 0.0525438006962127
246 0.0525101891284532
247 0.0528574899488267
248 0.0529121650479041
249 0.053270076157131
250 0.0534575997955843
251 0.0533971908763387
252 0.0537198382102322
253 0.0539589742602498
254 0.0544431162290891
255 0.0543672868603918
256 0.0545426902369815
257 0.0546692628819262
258 0.0549661540616068
259 0.0551688254332173
260 0.0554277087880044
261 0.0556821681584151
262 0.0557980454125934
263 0.0558702240541607
264 0.0561443726288602
265 0.0563357550108569
266 0.0564368663724124
267 0.0567519823254389
268 0.0568954273876121
269 0.0570265477729376
270 0.0573504448132964
271 0.0573326608650616
272 0.0577989232110325
273 0.0579719883311026
274 0.0579280274722237
275 0.058116854745037
276 0.0584621451294915
277 0.0586494132623285
278 0.0587227582053798
279 0.0589447739192766
280 0.0591610687726074
281 0.0595031827373136
282 0.0597986708191951
283 0.0597046859397955
284 0.0597346686384062
285 0.0601684016006866
286 0.0603504237185072
287 0.0605576911461923
288 0.0607433782307676
289 0.0608341131245963
290 0.0610133943668557
291 0.0613148483007551
292 0.0614505017742147
293 0.0617754496709111
294 0.06187455435282
295 0.0619832353176311
296 0.0621842358784001
297 0.0624290513353047
298 0.0626551048725695
299 0.0629295007532053
300 0.0631261001262346
301 0.0633416843805727
302 0.0632863561861356
303 0.0635628156425405
304 0.0636922609722176
305 0.0640624607160219
306 0.0642221511320991
307 0.0644214384241037
308 0.064742885195577
309 0.0646354135230496
310 0.0648851298757372
311 0.0652435513302432
312 0.0652583573289151
313 0.0656299452876733
314 0.0656519679541817
315 0.0658636513977614
316 0.0661506037498941
317 0.0664811072594376
318 0.0666489003308336
319 0.0665974840986967
320 0.0670355315982403
321 0.0672493588872901
322 0.0674444027803061
323 0.0676703393460551
324 0.0676879917501326
325 0.0680452991988584
326 0.0681440656975697
327 0.0684763955529528
328 0.0684640440305324
329 0.0687132605325888
330 0.0690560929302455
331 0.0691865937844782
332 0.0691902655157222
333 0.0695629195078848
334 0.0699104785662046
335 0.069862769800525
336 0.0700923713787406
337 0.0702780357227333
338 0.0704583806134664
339 0.0707214380799808
340 0.0708643847854604
341 0.0711218556764541
342 0.0712132780984548
343 0.071642568906915
344 0.0716465448318352
345 0.0718225479937559
346 0.0718612835108527
347 0.0722657223988342
348 0.0725884345517321
349 0.0725956925868003
350 0.0728650273341141
351 0.072948610417452
352 0.073205721834763
353 0.0733303838141987
354 0.0736474618383097
355 0.0739355011284218
356 0.0740034002666639
357 0.0742533182591794
358 0.0743221034152032
359 0.0746437141540341
360 0.0748823303726981
361 0.0750568768617537
362 0.0750478780931468
363 0.0753488814468394
364 0.0755785023446511
365 0.07578843764466
366 0.0757446679645195
367 0.0762625648897885
368 0.0764912545408003
369 0.0764269188744272
370 0.0768321253278966
371 0.076803538333872
372 0.0772436799514913
373 0.0773215440612626
374 0.0775235767656441
375 0.0776165025450724
376 0.0778791439823313
377 0.078153455803143
378 0.07834824377768
379 0.0784860197607884
380 0.078799111424851
381 0.0788345245782953
382 0.0792807965616736
383 0.0791689761404936
384 0.0793662543685906
385 0.0795406554439545
386 0.0798389889057252
387 0.0800249629022711
388 0.0802351887962445
389 0.0804081181223104
390 0.0805828613521067
391 0.0807558043510205
392 0.080901000688356
393 0.081169895550068
394 0.0813261093391942
395 0.0816475128332735
396 0.0817170143132563
397 0.081892904275523
398 0.0821379819628269
399 0.0824305230746582
400 0.0825459820600108
401 0.0827791814481827
402 0.0828600044624402
403 0.0828059926452562
404 0.0832220397906388
405 0.0832539619555415
406 0.0835516024706788
407 0.0839097555623483
408 0.083872855436095
409 0.0842476962136819
410 0.0842699031378106
411 0.0846153079923482
412 0.084714078624943
413 0.0850758542379762
414 0.0850453577326258
415 0.0854308786499684
416 0.085555953197844
417 0.0857497244476793
418 0.0860212587695259
419 0.0861011025748381
420 0.086370482274602
421 0.0865532318274509
422 0.0867776090946663
423 0.0871827375573027
424 0.0872494561244064
425 0.0871721206091137
426 0.0874513020919115
427 0.0876788918621061
428 0.0876909740511239
429 0.0880909577327824
430 0.0882826694761056
431 0.0885470000006914
432 0.0887874028173532
433 0.0888203335336927
434 0.0890746434081902
435 0.0891240097594113
436 0.0893505054490103
437 0.0894145915504578
438 0.089579788994815
439 0.090037628471434
440 0.0901609819586229
441 0.0904175516826652
442 0.0904870519545744
443 0.0909495054716858
444 0.0909737938504641
445 0.091005431553979
446 0.0914417864228838
447 0.0915614900947317
448 0.0915801099647452
449 0.0918619106673103
450 0.0919810970424568
451 0.0923669849425289
452 0.0924852994564971
453 0.0927258691771116
454 0.0929293392797274
455 0.093094450207623
456 0.0931159298840635
457 0.0934899075753278
458 0.0935067423845315
459 0.0937027032282194
460 0.0939676795873043
461 0.0942732881178561
462 0.0943080682876866
463 0.0945391248828908
464 0.0947437369313676
465 0.09493439240592
466 0.0951164657204897
467 0.0952573230374397
468 0.0954860508889612
469 0.0956518253429424
470 0.0959350773067043
471 0.0959663076025754
472 0.0962102710175018
473 0.0964917003532332
474 0.0967960716300327
475 0.0969031685590488
476 0.0970674003523184
477 0.0971825616742505
478 0.0974110461605628
479 0.0974504107099313
480 0.0976979930033991
481 0.0979423417713409
482 0.0980989859834394
483 0.0981482944027909
484 0.0985203857209212
485 0.0986489706213357
486 0.0989214885161534
487 0.0991170371099303
488 0.0991923226599266
489 0.0993428449837736
490 0.0995121233066388
491 0.0996672118564485
492 0.100001677630016
493 0.100268019035745
494 0.100401985566554
495 0.100650977025844
496 0.100737309902336
497 0.100843191746031
498 0.101301271391971
499 0.101335065440765
500 0.101680467262485
501 0.101912867057957
502 0.101877468145547
503 0.10214034384376
504 0.102335689174178
505 0.1024369257107
506 0.102776161493407
507 0.102788151551677
508 0.103102859971365
509 0.103291177380176
510 0.103471802169043
511 0.103492869819262
512 0.103817840160333
513 0.103770153494159
514 0.1040517505261
515 0.104518243762113
516 0.104339131039241
517 0.104762886404678
518 0.104915497068442
519 0.104950828436415
520 0.105326485413806
521 0.105467468905933
522 0.105589593361907
523 0.105782349024082
524 0.105938333804728
525 0.106129243206525
526 0.106359628080415
527 0.106531516729327
528 0.106696728827195
529 0.106963755820248
530 0.107186047498081
531 0.107214492941402
532 0.107633309357751
533 0.107786447996464
534 0.10774711646651
535 0.108103410987046
536 0.108390304880088
537 0.108571962363654
538 0.108752042094039
539 0.108945854742187
540 0.109110890307668
541 0.109300309603002
542 0.109250368412759
543 0.109629925595598
544 0.10985966634826
545 0.109974454159957
546 0.110204432516346
547 0.110244415213736
548 0.110543215821589
549 0.110742423398875
550 0.110972310339256
551 0.111124402615849
552 0.111204547119881
553 0.111411770160512
554 0.111597957785578
555 0.111814725131215
556 0.11203061968586
557 0.112352134062785
558 0.112525814996461
559 0.112698571856391
560 0.11271495411755
561 0.112901801960161
562 0.113123647101988
563 0.113388800674718
564 0.113671905648945
565 0.113748556960858
566 0.113792541076038
567 0.114214527267425
568 0.114202035140827
569 0.114477765214204
570 0.114690597228122
571 0.114696476196629
572 0.115062694383274
573 0.115109443537755
574 0.115361189064353
575 0.115673169494135
576 0.115731612437073
577 0.115986930946909
578 0.11615229783524
579 0.11636623467064
580 0.116543165743077
581 0.1164728663359
582 0.117153565291519
583 0.11686976689801
584 0.11718590687242
585 0.117402336143291
586 0.117862446864752
587 0.117926305338084
588 0.117999149050291
589 0.118222100327288
590 0.118260356473044
591 0.118671858234953
592 0.11871736718202
593 0.118825065640758
594 0.119113498397321
595 0.119293398058597
596 0.119350636584561
597 0.119710120199842
598 0.119903803014274
599 0.120029901090813
600 0.120173906648859
601 0.12055741159123
602 0.120706531031003
603 0.120782429879653
604 0.120856739576931
605 0.121205018833665
606 0.121462219416048
607 0.121398900915893
608 0.121597706998603
609 0.121796113478044
610 0.122066535861181
611 0.122265819398104
612 0.122499482676299
613 0.122510986864252
614 0.122760834241448
615 0.122992909001761
616 0.123245322723125
617 0.123406786500791
618 0.123582017744701
619 0.123686528206567
620 0.123882332248361
621 0.124088514238194
622 0.124340845570044
623 0.124561551489663
624 0.124619922854572
625 0.124857858424476
626 0.125074307178704
627 0.125273508769214
628 0.125414850267148
629 0.125505376828496
630 0.125650128078213
631 0.125963792474624
632 0.126194365248858
633 0.126217227529297
634 0.126576321575256
635 0.126694658425543
636 0.126779880178953
637 0.126893265589918
638 0.127146841933065
639 0.127175932586426
640 0.127684953835411
641 0.127733042268067
642 0.127934602839965
643 0.127933963976583
644 0.128333457591452
645 0.128419712426224
646 0.128580841649675
647 0.128698544404323
648 0.129065770393568
649 0.129235724556722
650 0.129519966605362
651 0.129606413526804
652 0.129615981949007
653 0.129949534339616
654 0.130047740649095
655 0.130258445796872
656 0.130529772072904
657 0.130636397082436
658 0.130736019232581
659 0.130960593445589
660 0.131123441193778
661 0.131419750792708
662 0.131592379840398
663 0.131624316955279
664 0.131853796563893
665 0.132064491669433
666 0.132271367183893
667 0.132562953893411
668 0.132616465130513
669 0.132931139155705
670 0.133094725660957
671 0.133254228913072
672 0.133471755297677
673 0.13369914720957
674 0.133640741213177
675 0.133891822080215
676 0.134083282641115
677 0.134254095895995
678 0.134452500489959
679 0.134544380828425
680 0.134612693313701
681 0.134863049139406
682 0.135079405833473
683 0.135213850844262
684 0.135372616994758
685 0.135715140497199
686 0.135913643257741
687 0.135847322701823
688 0.135912119553629
689 0.136363674179867
690 0.136590168557182
691 0.136691364163416
692 0.136852932607763
693 0.136973434862796
694 0.13729170607749
695 0.137394028119775
696 0.137687940173656
697 0.137846792380276
698 0.137895964779901
699 0.138292258497331
700 0.138412502951786
701 0.138468772929998
702 0.138671217007302
703 0.138910486062135
704 0.139075499575128
705 0.139309434818067
706 0.139352103757093
707 0.139561375907399
708 0.140087791803281
709 0.139999375838114
710 0.140193596089621
711 0.140306547881922
712 0.140535716892975
713 0.140658475158927
714 0.140941787209924
715 0.141024477028429
716 0.141265547302939
717 0.141544661218623
718 0.141410093557613
719 0.141801866219532
720 0.141833056129213
721 0.142107454964111
722 0.142422435993234
723 0.142466346559718
724 0.142535783903462
725 0.142855786754536
726 0.143032650068391
727 0.143274149838473
728 0.143359488818241
729 0.143492635539489
730 0.143811473913924
731 0.143944944861039
732 0.144012512382369
733 0.144307510332275
734 0.144368135489287
735 0.144709350041924
736 0.144869428867128
737 0.145111144305217
738 0.145322481809523
739 0.14536411862646
740 0.145549525586159
741 0.14567415908343
742 0.145926563291836
743 0.146123837014032
744 0.146240589591872
745 0.146327924349855
746 0.146583619321109
747 0.146891037693476
748 0.146998664090084
749 0.14711956784586
750 0.147340346437548
751 0.147458337096265
752 0.147680143231528
753 0.147848809590063
754 0.148143279111218
755 0.148216095949117
756 0.148378848512285
757 0.148472935768267
758 0.148821254954773
759 0.14882131666499
760 0.149114165538035
761 0.149265186824129
762 0.149467152319301
763 0.149617289164605
764 0.149875180190459
765 0.15014395124624
766 0.150090083834012
767 0.150297126876147
768 0.150752394123345
769 0.150612379429591
770 0.150823412627599
771 0.151174225782789
772 0.151235496280136
773 0.151467219147863
774 0.151541684877018
775 0.151880211549003
776 0.151958347992526
777 0.152133798332356
778 0.152375521188311
779 0.152386599872384
780 0.152620658388613
781 0.15293077108121
782 0.153261194702287
783 0.153171288657526
784 0.153469846113579
785 0.153624903482443
786 0.153570338234291
787 0.153791401146266
788 0.154106970047657
789 0.154302865937256
790 0.154409684996177
791 0.154726632625277
792 0.154685445167307
793 0.154987837559766
794 0.155182618650298
795 0.155564303929704
796 0.155554827980745
797 0.155792329824585
798 0.155757255134284
799 0.156159850517842
800 0.156032845235264
801 0.15652210566388
802 0.156532778452709
803 0.156821256968896
804 0.156996742076418
805 0.157328191215626
806 0.157317210319081
807 0.157532348175911
808 0.157687690127221
809 0.157871302107947
810 0.158031630707526
811 0.158389892402873
812 0.158412337352754
813 0.158583302850688
814 0.158907311739844
815 0.15885699477195
816 0.159065617255981
817 0.159223708568837
818 0.159499380220518
819 0.159611638989827
820 0.159608492455475
821 0.159916111199785
822 0.160200636507979
823 0.160293483559219
824 0.160610268260175
825 0.160601711244437
826 0.160871509050826
827 0.160857992773702
828 0.161154419925554
829 0.161333990652206
830 0.161528248064273
831 0.161782406580717
832 0.161870117248333
833 0.161958621766659
834 0.162174845423796
835 0.162256722419978
836 0.162573192746467
837 0.162761675642915
838 0.16289340627611
839 0.163029581054932
840 0.163252295308781
841 0.163384672470658
842 0.163464509086576
843 0.163711894345497
844 0.163988088316554
845 0.164085677611776
846 0.164339683103099
847 0.164448660955072
848 0.164680838508333
849 0.164696600156093
850 0.164977193286648
851 0.165207810651354
852 0.165232256511849
853 0.165551025879367
854 0.165698783394681
855 0.165907833298215
856 0.166060820156258
857 0.166157055284497
858 0.166312051617103
859 0.166655406004615
860 0.166915019449884
861 0.166922816019559
862 0.16698354224649
863 0.167222830527095
864 0.167458380442662
865 0.167649522618366
866 0.167737763668323
867 0.167947098032847
868 0.168071789107594
869 0.168397063977539
870 0.168472691503363
871 0.168690400007165
872 0.168890305922856
873 0.168977131169176
874 0.169035824511249
875 0.16914067111326
876 0.169557358587311
877 0.169554156448075
878 0.169790991466375
879 0.169991465171049
880 0.170093431549115
881 0.170336672427944
882 0.170526502831898
883 0.170636856473624
884 0.170839872126416
885 0.170962698162627
886 0.171279240939767
887 0.171332355361314
888 0.171525989841324
889 0.1717862351361
890 0.171824789035455
891 0.171925261594509
892 0.172222101206881
893 0.172231183859698
894 0.172704544099357
895 0.172759713285296
896 0.172995838078974
897 0.173055838627292
898 0.173442054953109
899 0.173437999356894
900 0.173389495359511
901 0.173828207027609
902 0.174040373415584
903 0.174176325169394
904 0.174395628289813
905 0.174481531280906
906 0.174657222843155
907 0.174824003926509
908 0.17497418800251
909 0.175176778788978
910 0.175172921420933
911 0.175685062404647
912 0.175712153025058
913 0.175962011264294
914 0.176086404047776
915 0.176107499305334
916 0.176192728560349
917 0.176469083115466
918 0.176839700974429
919 0.176711943134443
920 0.17715592680157
921 0.177272029966366
922 0.177440613360823
923 0.177700661403898
924 0.177754925252188
925 0.177942416411358
926 0.17803334474263
927 0.178204918523362
928 0.178526048342132
929 0.178734816094012
930 0.178743410378316
931 0.178851531872794
932 0.179058715707158
933 0.179224613602187
934 0.179533392716911
935 0.179509555217471
936 0.179681384224971
937 0.179977751924204
938 0.180112985651404
939 0.180355534761918
940 0.180539121274475
941 0.180571329045619
942 0.180886159426348
943 0.181130791561658
944 0.181134288661975
945 0.181196614018825
946 0.181374441418658
947 0.181886076193235
948 0.181791333740927
949 0.181883698217453
950 0.182204500633203
951 0.182369067579633
952 0.182397729782664
953 0.182554783204735
954 0.182941930608658
955 0.183118353976471
956 0.183149841324761
957 0.183338297069493
958 0.183489014686381
959 0.183654596610251
960 0.183922247383666
961 0.184053410993138
962 0.184147796755468
963 0.184394924574096
964 0.184589346763187
965 0.184745455866628
966 0.184797180698367
967 0.185120002007867
968 0.185216300385332
969 0.185517299677473
970 0.185496341462105
971 0.185654128301933
972 0.185736930630153
973 0.185957100571278
974 0.186190355559527
975 0.186284423396757
976 0.186639310835095
977 0.18678286899808
978 0.186949284250745
979 0.18694789391547
980 0.18728699733969
981 0.187355955708312
982 0.18747094659429
983 0.18772456277455
984 0.187918258931095
985 0.188148129007161
986 0.188289066654025
987 0.188382841938351
988 0.188685861851471
989 0.188783471996846
990 0.188872061096723
991 0.189069378507934
992 0.189107976623207
993 0.189366734920241
994 0.189359370745196
995 0.189676483506717
996 0.189963385041349
997 0.19008418738577
998 0.190115471450735
999 0.190580919911906
1000 0.190568077696772
1001 0.190553391372825
1002 0.190964583444051
1003 0.190947681957482
1004 0.191075527180658
1005 0.191291265146764
1006 0.191452392193342
1007 0.191841001591828
1008 0.191810011319766
1009 0.192101997786693
1010 0.192263631980382
1011 0.192372090972684
1012 0.192649887221441
1013 0.192757142029973
1014 0.192709515169759
1015 0.193007190134754
1016 0.193142846831879
1017 0.193476947481352
1018 0.193718027539708
1019 0.193641019886448
1020 0.193990767808888
1021 0.194217431715507
1022 0.194322389925161
1023 0.194473679371069
1024 0.194691667255001
1025 0.194782131988203
1026 0.194877326270049
1027 0.194905269146444
1028 0.195239266853102
1029 0.195428684687923
1030 0.195563472462602
1031 0.195834203938236
1032 0.195966102907522
1033 0.196263464599728
1034 0.196333869917589
1035 0.196400425887596
1036 0.196682904543306
1037 0.196776502078123
1038 0.196868137473993
1039 0.197084488096608
1040 0.197334045636423
1041 0.197340333161259
1042 0.197367383552724
1043 0.197704966557969
1044 0.197819452613894
1045 0.198023082439759
1046 0.198259470425518
1047 0.198344679251079
1048 0.198381573777487
1049 0.198645929391072
1050 0.198780402922807
1051 0.19904546676101
1052 0.199219208697055
1053 0.199422039736196
1054 0.199598232753327
1055 0.199752760075547
1056 0.199868129158391
1057 0.200081207044016
1058 0.200247287550086
1059 0.200498542518113
1060 0.200467985712376
1061 0.200795631877728
1062 0.200855533745527
1063 0.200920245304761
1064 0.201091944566577
1065 0.201349045322497
1066 0.201352819496748
1067 0.20171791947439
1068 0.201665426792422
1069 0.201873937419218
1070 0.202094301699907
1071 0.202279049582826
1072 0.20231972846189
1073 0.202530878197519
1074 0.202842916355397
1075 0.202813990133864
1076 0.202957343798237
1077 0.203208662513171
1078 0.203368404120523
1079 0.203711454516902
1080 0.2038191494314
1081 0.203765203012868
1082 0.20412043343258
1083 0.204254806790115
1084 0.204469051989977
1085 0.204509374761099
1086 0.204610986819728
1087 0.205011824769994
1088 0.205106452863021
1089 0.205235733386693
1090 0.205349166527689
1091 0.205570504541888
1092 0.20546453612159
1093 0.20594154559841
1094 0.205849039308401
1095 0.206249894733087
1096 0.206207901777521
1097 0.206338192047217
1098 0.206722937818031
1099 0.206844912765045
1100 0.20688612030778
1101 0.207213591093041
1102 0.207259147646034
1103 0.207555926757142
1104 0.207676978709661
1105 0.207675152237892
1106 0.207762643168579
1107 0.20821973356788
1108 0.2083266466665
1109 0.208324570979321
1110 0.208717625969316
1111 0.208703831926918
1112 0.208780451198595
1113 0.209092698945421
1114 0.209517949813184
1115 0.209375204770644
1116 0.20959328376933
1117 0.209817069684865
1118 0.209680070099617
1119 0.209975894971306
1120 0.210138734478974
1121 0.210397167502817
1122 0.210600048300126
1123 0.210685276181265
1124 0.210800765082458
1125 0.211027925448115
1126 0.211158170375699
1127 0.211355461083993
1128 0.211636778828763
1129 0.211565808247386
1130 0.212165445019457
1131 0.211946781925599
1132 0.212284252940704
1133 0.212167476614385
1134 0.212483939884053
1135 0.212690492353367
1136 0.212904306525558
1137 0.212962519880369
1138 0.213157760306469
1139 0.213437029660905
1140 0.213543198883292
1141 0.213723455783263
1142 0.213815651391027
1143 0.213832910847143
1144 0.214050681899276
1145 0.214199327087393
1146 0.214375895299377
1147 0.214490498568731
1148 0.214665113548605
1149 0.214852846338662
1150 0.21492155408641
1151 0.215208896728898
1152 0.215417953603486
1153 0.215409625256028
1154 0.215818133292815
1155 0.215561176155594
1156 0.215792671284967
1157 0.216102964998454
1158 0.216391329990637
1159 0.216408453543608
1160 0.216720785225607
1161 0.21694647974854
1162 0.216937123289071
1163 0.217156468204069
1164 0.217176007763019
1165 0.217423042796937
1166 0.217539951257586
1167 0.217561945973583
1168 0.217972008147954
1169 0.217955205396738
1170 0.218160699958443
1171 0.218160673583312
1172 0.218382035785648
1173 0.21870257419873
1174 0.21882154022826
1175 0.21897043102891
1176 0.219081328181416
1177 0.219197074668991
1178 0.219368288915133
1179 0.219569053058165
1180 0.219793391140186
1181 0.219838672281833
1182 0.220101291812329
1183 0.220269028520909
1184 0.220292591624601
1185 0.220685253674174
1186 0.22065474165603
1187 0.220616318755704
1188 0.221110703730222
1189 0.221140341531237
1190 0.221113608945762
1191 0.221455775347317
1192 0.221717925598797
1193 0.221856813488453
1194 0.221816492888596
1195 0.221993591409835
1196 0.222185237718155
1197 0.22235537449512
1198 0.222502519097312
1199 0.222837514611135
1200 0.222858836228712
1201 0.222916416962872
1202 0.223082112160953
1203 0.223405028387372
1204 0.223577551389357
1205 0.223637101183615
1206 0.223800991919927
1207 0.223916327704408
1208 0.224106629197877
1209 0.224230275593889
1210 0.224427553285842
1211 0.22488993846815
1212 0.224891458850198
1213 0.224832760117038
1214 0.224986356936192
1215 0.225325264924932
1216 0.225370993545797
1217 0.225551275343639
1218 0.225779531903397
1219 0.225913454542253
1220 0.226119537301943
1221 0.22604560210219
1222 0.226388884927026
1223 0.226537140967452
1224 0.226787078492211
1225 0.226870482249449
1226 0.226892580056015
1227 0.226997617476287
1228 0.227345591338792
1229 0.227445688433687
1230 0.227714274602372
1231 0.227737117157927
1232 0.227964292484409
1233 0.227940431776396
1234 0.228346967289829
1235 0.228363017958081
1236 0.228619363131564
1237 0.228676641232438
1238 0.228969551602362
1239 0.228876274533026
1240 0.229423778261589
1241 0.229380120686344
1242 0.229714209339143
1243 0.229855742284704
1244 0.229721300260903
1245 0.229850692697083
1246 0.230136395061738
1247 0.2303617073843
1248 0.230378923303991
1249 0.230465354960644
1250 0.230705365572203
1251 0.230992852707363
1252 0.231043002604515
1253 0.231087922491829
1254 0.231587032598839
1255 0.231640182530379
1256 0.231575541809685
1257 0.2319443022163
1258 0.231998035822448
1259 0.232259177341691
1260 0.232350958807179
1261 0.232391812578681
1262 0.23271431831515
1263 0.232825961732495
1264 0.232902714899723
1265 0.233204373395289
1266 0.233270588971907
1267 0.233527750486908
1268 0.233628380191391
1269 0.233742091276442
1270 0.233876197449706
1271 0.234213200455884
1272 0.234317913433954
1273 0.234375287258626
1274 0.234560297789392
1275 0.234720094570292
1276 0.234868882171965
1277 0.235007044110249
1278 0.234994309503302
1279 0.235261582754007
1280 0.235472752606794
1281 0.235425897381193
1282 0.235774234955539
1283 0.236187659736684
1284 0.236025508094936
1285 0.236249970212373
1286 0.236380698667008
1287 0.236574976217223
1288 0.23671263078783
1289 0.236861498765993
1290 0.237113721247819
1291 0.237208245579239
1292 0.237251748106857
1293 0.23738210249969
1294 0.237628789213889
1295 0.237955726514818
1296 0.237870452299165
1297 0.238099693345018
1298 0.238042902547598
1299 0.238305538950806
1300 0.238550653696443
1301 0.238643740463502
1302 0.238829360562517
1303 0.238821701392109
1304 0.239219741568034
1305 0.239252320321965
1306 0.239334049008543
1307 0.239661731564917
1308 0.239941651551221
1309 0.239795218068568
1310 0.240112101350347
1311 0.240276533600892
1312 0.240457831611891
1313 0.240614008923608
1314 0.240721468757674
1315 0.240843937428141
1316 0.240996781062819
1317 0.241159211243981
1318 0.241344101769722
1319 0.241393268698623
1320 0.241672617176395
1321 0.241944931364929
1322 0.241925097609507
1323 0.242112805077232
1324 0.242107434038955
1325 0.24239958429228
1326 0.242581600972324
1327 0.242657582179385
1328 0.242767910005528
1329 0.243021456659811
1330 0.243175527372252
1331 0.243214213593189
1332 0.243314659499527
1333 0.243705492347527
1334 0.243982365657135
1335 0.243805743671141
1336 0.244254784241952
1337 0.244257482562932
1338 0.244320446242728
1339 0.244556815918874
1340 0.244627298546247
1341 0.244934082968425
1342 0.245109592298613
1343 0.245154626538767
1344 0.245322403361273
1345 0.245425336110357
1346 0.245538687491857
1347 0.246025138267465
1348 0.245959510872238
1349 0.246360330441812
1350 0.246116795619885
1351 0.246409134285519
1352 0.246457593031575
1353 0.246743786357308
1354 0.246892532587225
1355 0.247259061521456
1356 0.247284624244167
1357 0.247378138981785
1358 0.247520329378796
1359 0.247604885214837
1360 0.247913674561416
1361 0.248061606152506
1362 0.248022473997892
1363 0.248471564386011
1364 0.248391317417498
1365 0.248487772892952
1366 0.248556911538455
1367 0.248768791629582
1368 0.248942578582723
1369 0.249154127530713
1370 0.249334086642944
1371 0.249489552980057
1372 0.249571303788115
1373 0.249741361707575
1374 0.249957182317413
1375 0.249980612942464
1376 0.250157577049482
1377 0.250331631266643
1378 0.250328795214773
1379 0.250625567304979
1380 0.250924482271709
1381 0.250847234961863
1382 0.250895346061001
1383 0.25099714737556
1384 0.251467977994933
1385 0.251627080290282
1386 0.251533461863424
1387 0.251577210769072
1388 0.251861334023088
1389 0.251986597650341
1390 0.252303256778814
1391 0.252568492047204
1392 0.252506172164602
1393 0.252675505574919
1394 0.252795362568662
1395 0.253219241058154
1396 0.253097222085769
1397 0.253277430760565
1398 0.253485536356418
1399 0.253563102897506
1400 0.253940207205731
1401 0.253787749270951
1402 0.253958664565106
1403 0.254372723832127
1404 0.254460249293198
1405 0.254511842910953
1406 0.254656320275724
1407 0.25486471909473
1408 0.254828325465811
1409 0.255143764550816
1410 0.255396908933605
1411 0.255542167305869
1412 0.255583089342002
1413 0.255769733248026
1414 0.255727529459237
1415 0.256108610327281
1416 0.256001758082869
1417 0.256346165972739
1418 0.256458983167503
1419 0.256628174329321
1420 0.256743886152641
1421 0.256733042593405
1422 0.257181198505481
1423 0.257306897133812
1424 0.257264885476449
1425 0.257450534777829
1426 0.257523498940879
1427 0.257717107455954
1428 0.257815591036692
1429 0.258057624058581
1430 0.258128373753023
1431 0.258406177304236
1432 0.258409469264662
1433 0.258589774498423
1434 0.258619250769355
1435 0.258897193775116
1436 0.259130577552746
1437 0.259184092616755
1438 0.259363048491975
1439 0.259474360789996
1440 0.259630529345732
1441 0.259743339019726
1442 0.259812353450334
1443 0.260206299973087
1444 0.260054677393377
1445 0.260635200186246
1446 0.260375053107186
1447 0.260685430997168
1448 0.260784872979674
1449 0.260939253287041
1450 0.26108269156817
1451 0.261186646415292
1452 0.261502408745951
1453 0.261506696925636
1454 0.261712455839367
1455 0.261862916158882
1456 0.261973274549741
1457 0.262095411825299
1458 0.26246345853521
1459 0.262686786664104
1460 0.262650059724583
1461 0.262745900475011
1462 0.262956828273127
1463 0.263169795402921
1464 0.263162744092525
1465 0.263485640137688
1466 0.263498798831281
1467 0.263690361675845
1468 0.263913525853022
1469 0.26396711562142
1470 0.264120068013344
1471 0.264224553722049
1472 0.264392094456874
1473 0.264484736005304
1474 0.264712505852086
1475 0.26483478098033
1476 0.265030599986551
1477 0.265138008302192
1478 0.265288059911397
1479 0.265435643344124
1480 0.26547305243554
1481 0.265882426865616
1482 0.265765683691955
1483 0.266103389764756
1484 0.266153006683946
1485 0.266058513411446
1486 0.266499674021195
1487 0.266569082094545
1488 0.266658429675122
1489 0.266730221726053
1490 0.266909614168491
1491 0.267277093044613
1492 0.267267355994036
1493 0.267485415558993
1494 0.267502199887356
1495 0.267712757236617
1496 0.267726021385467
1497 0.26793198099954
1498 0.268267858728241
1499 0.268180416323289
1500 0.268370967655953
1501 0.268641295440897
1502 0.268842588043214
1503 0.268662934913409
1504 0.268906941508597
1505 0.269147751041231
1506 0.269340546336628
1507 0.269347000282762
1508 0.269655310479604
1509 0.269686465624004
1510 0.269825553729656
1511 0.270048380432571
1512 0.270147842184756
1513 0.270309624968928
1514 0.270456409999521
1515 0.27072410791128
1516 0.270891716979125
1517 0.271068133747218
1518 0.271068821413566
1519 0.271399732036474
1520 0.271337925350366
1521 0.271485776419313
1522 0.27150334882515
1523 0.271816095056097
1524 0.271834515202475
1525 0.272097382932303
1526 0.272100246605501
1527 0.272409696252823
1528 0.272319824890582
1529 0.272657904239712
1530 0.272723245599906
1531 0.273049048349506
1532 0.273023787384762
1533 0.273297018226169
1534 0.273343492849577
1535 0.27356299102603
1536 0.273656412169693
1537 0.273630759662415
1538 0.274008110498735
1539 0.274027781145233
1540 0.274229474605959
1541 0.274347769486245
1542 0.274487795490024
1543 0.274591073315676
1544 0.274767246967243
1545 0.274703526229036
1546 0.275163385755844
1547 0.27506263561597
1548 0.275334967612308
1549 0.275504474965505
1550 0.275320111888236
1551 0.275796110383479
1552 0.275858391422192
1553 0.276048537658371
1554 0.27614071358262
1555 0.276211503393444
1556 0.276437716286424
1557 0.276554654367673
1558 0.276455991971541
1559 0.276902086662532
1560 0.277047107618264
1561 0.277105322334049
1562 0.277275077330588
1563 0.27752603309547
1564 0.277598541279644
1565 0.277510216456316
1566 0.277936565843421
1567 0.277967765843522
1568 0.278057158886139
1569 0.278206821629487
1570 0.278543788085245
1571 0.278572769189122
1572 0.278582660729415
1573 0.278708155245561
1574 0.27897722291205
1575 0.279199082822152
1576 0.279190371810354
1577 0.279382775579528
1578 0.279593857958069
1579 0.27959679842809
1580 0.279768259460062
1581 0.280027162077793
1582 0.280037079930221
1583 0.280150224141916
1584 0.280455657617166
1585 0.280389730635015
1586 0.280576925574592
1587 0.280884171136727
1588 0.280868052223502
1589 0.281043438124829
1590 0.281219897383092
1591 0.281320967009142
1592 0.281419546721327
1593 0.281597376688376
1594 0.281895509097953
1595 0.281985260063313
1596 0.28205463282434
1597 0.282185926127809
1598 0.282476288088408
1599 0.282487808336722
1600 0.282588775072741
1601 0.282954947644995
1602 0.28287127698747
1603 0.282998988914437
1604 0.283117052093172
1605 0.283308544459281
1606 0.283545922737852
1607 0.283529088989106
1608 0.283761230376359
1609 0.283681794486995
1610 0.284156151899571
1611 0.284058428391859
1612 0.284368089670788
1613 0.284479483212764
1614 0.284736459561939
1615 0.284689046502415
1616 0.284667309518657
1617 0.28511903597284
1618 0.285115230852976
1619 0.285201041941885
1620 0.28530056848606
1621 0.285531306135504
1622 0.285668168976348
1623 0.285862661552285
1624 0.285883501450258
1625 0.286032126923499
1626 0.286273528548291
1627 0.286378672655465
1628 0.286588158287121
1629 0.286760295828063
1630 0.286684763930066
1631 0.28697891453986
1632 0.287018220851648
1633 0.287289327912716
1634 0.287547835434168
1635 0.287617206674182
1636 0.287635656805536
1637 0.287878795800628
1638 0.287906234813057
1639 0.288176026376647
1640 0.288230536799164
1641 0.288332900596825
1642 0.28875316573105
1643 0.288659481236802
1644 0.288824060939307
1645 0.288947033995986
1646 0.289170178608478
1647 0.289248577002895
1648 0.289375688949187
1649 0.28953141301974
1650 0.289555320302896
1651 0.289724198457145
1652 0.290079248541039
1653 0.290212318560942
1654 0.290245554057841
1655 0.290277285943986
1656 0.290448028503718
1657 0.29068878281307
1658 0.290953216306509
1659 0.290919800507295
1660 0.291096030980866
1661 0.291168019162648
1662 0.291181842176484
1663 0.291411656281629
1664 0.291702353827441
1665 0.291695783271268
1666 0.291831612839077
1667 0.29195898596595
1668 0.292102230779678
1669 0.292573551771842
1670 0.292682603030145
1671 0.292504586931641
1672 0.292796862796572
1673 0.292908018897973
1674 0.293106963605515
1675 0.293099394527774
1676 0.293311561510763
1677 0.293504675071763
1678 0.2935451515684
1679 0.293684963618864
1680 0.293741840862435
1681 0.294016212602173
1682 0.293967029063406
1683 0.294354615788608
1684 0.294391321109451
1685 0.29469425453993
1686 0.294532677702051
1687 0.294832658632218
1688 0.295092447561551
1689 0.295078450518539
1690 0.295345810863364
1691 0.29535912785162
1692 0.295548431871294
1693 0.295667140248749
1694 0.295903496202001
1695 0.296107602646283
1696 0.295976170541214
1697 0.296067228184528
1698 0.296080017876016
1699 0.296474173430556
1700 0.296669628555406
1701 0.296735478770683
1702 0.296878114494882
1703 0.296979312031287
1704 0.297179116879467
1705 0.297289461378659
1706 0.297374248733866
1707 0.297439703533543
1708 0.297705155583216
1709 0.297768142905275
1710 0.297904515383498
1711 0.298060738578318
1712 0.298132538624424
1713 0.298414646348723
1714 0.298349806900352
1715 0.298665103459374
1716 0.298821476329536
1717 0.298930101914192
1718 0.299217586800937
1719 0.299192051508732
1720 0.299384897628561
1721 0.299351992789559
1722 0.29961793367112
1723 0.299815800327187
1724 0.299906704911887
1725 0.300003539557854
1726 0.300092342618521
1727 0.300145579954146
1728 0.300440629824196
1729 0.300452836059392
1730 0.300648749501366
1731 0.300803474605126
1732 0.300929591429888
1733 0.30110108057682
1734 0.301200512727832
1735 0.301123617632017
1736 0.301679345814362
1737 0.301503483587919
1738 0.301669955984903
1739 0.301909730488711
1740 0.302243498285325
1741 0.30219303035198
1742 0.302374521581285
1743 0.302440918943497
1744 0.302672201618402
1745 0.302463675261088
1746 0.302734327559668
1747 0.303043121651484
1748 0.303049216144484
1749 0.303211881635818
1750 0.303317819867603
1751 0.303441975086089
1752 0.303435725485734
1753 0.303685172921058
1754 0.303830250229347
1755 0.303948128091785
1756 0.304065481046925
1757 0.304202534666046
1758 0.304268708416415
1759 0.304566326076848
1760 0.304508617213517
1761 0.304731816036584
1762 0.305008794068464
1763 0.305167123911014
1764 0.305393429419234
1765 0.305332308240503
1766 0.305603033527729
1767 0.305676742909247
1768 0.305672168262065
1769 0.305852296987474
1770 0.305921590117558
1771 0.306273591510037
1772 0.306259326909574
1773 0.306435346501957
1774 0.30636159297184
1775 0.306601561227363
1776 0.306894982813654
1777 0.307010339286577
1778 0.307038909642392
1779 0.307232015361556
1780 0.307359118258301
1781 0.307494658295746
1782 0.307469514363938
1783 0.307765568217873
1784 0.307800533713124
1785 0.308184699104377
1786 0.30790100442399
1787 0.308202929603899
1788 0.308109407904475
1789 0.308492698318649
1790 0.308815792816719
1791 0.308858852102731
1792 0.308829048607062
1793 0.309022954656498
1794 0.309055990294408
1795 0.309288530322105
1796 0.309517005601579
1797 0.309572886691055
1798 0.309805383671885
1799 0.309855534271182
1800 0.309896610882782
1801 0.310143588640643
1802 0.310119032327572
1803 0.310294603014534
1804 0.310566631555531
1805 0.310557418113316
1806 0.310854831259382
1807 0.31076058834659
1808 0.311035149319062
1809 0.311119698323532
1810 0.311155885653387
1811 0.31131209866237
1812 0.311516388952329
1813 0.311679737620835
1814 0.311948462339867
1815 0.312025006666598
1816 0.311933510074081
1817 0.312154438327537
1818 0.312477387184664
1819 0.312544089641846
1820 0.312406938290371
1821 0.312698614238095
1822 0.312833555520284
1823 0.313042734306788
1824 0.313135374321175
1825 0.313326742631134
1826 0.313400760123658
1827 0.313832156912857
1828 0.313517937983838
1829 0.313854883076176
1830 0.313749565974023
1831 0.31408622284426
1832 0.314141107651386
1833 0.314218904003278
1834 0.314497567590441
1835 0.314638229613425
1836 0.314609500159522
1837 0.314797116823445
1838 0.315098048599129
1839 0.314817276763074
1840 0.315034930550833
1841 0.315198721994496
1842 0.315491078768786
1843 0.315434835629363
1844 0.315667478129532
1845 0.315884625892821
1846 0.315972168269995
1847 0.316157386676767
1848 0.316037671918288
1849 0.316252601741094
1850 0.316378820453526
1851 0.316686857114908
1852 0.316597711116937
1853 0.316811705568596
1854 0.316999097812854
1855 0.317037447049234
1856 0.317082927492731
1857 0.317483084669128
1858 0.3174414879149
1859 0.317576472560519
1860 0.31771641291439
1861 0.317698321368896
1862 0.317894775393081
1863 0.318243934669153
1864 0.318182794205666
1865 0.318359324171779
1866 0.318751488355862
1867 0.318571382149605
1868 0.318943064350983
1869 0.318892789139982
1870 0.318808826966079
1871 0.319158694557938
1872 0.319454886190041
1873 0.319627979451161
1874 0.319627740191694
1875 0.319614108386812
1876 0.319756772685898
1877 0.319982462380139
1878 0.320023776351506
1879 0.320162585245973
1880 0.320226926534258
1881 0.320512791134612
1882 0.320507251854229
1883 0.320854543510121
1884 0.320771820577702
1885 0.321003477571606
1886 0.321070604786678
1887 0.321264149459227
1888 0.32145882741557
1889 0.321424411170675
1890 0.321608779755177
1891 0.32164235055309
1892 0.321868363553377
1893 0.321845938370504
1894 0.32207633990131
1895 0.32207956976949
1896 0.32225768789712
1897 0.322549425548653
1898 0.322584917017234
1899 0.322666051353236
1900 0.322953550639765
1901 0.322834476250976
1902 0.323326425706965
1903 0.323488547982997
1904 0.323366196528993
1905 0.32342446562185
1906 0.323446574364547
1907 0.323740293166363
1908 0.323937011528355
1909 0.324093735415835
1910 0.324080392921509
1911 0.32424493009217
1912 0.324238463394038
1913 0.324470525431604
1914 0.324516479652132
1915 0.32482323969616
1916 0.324861412746383
1917 0.324998573763051
1918 0.325084990702897
1919 0.325329330053039
1920 0.325338555955287
1921 0.325625638633959
1922 0.325511969599567
1923 0.325713325710055
1924 0.325752919591262
1925 0.325989329034547
1926 0.326066758782127
1927 0.326272013627815
1928 0.326398810877579
1929 0.326637444327337
1930 0.326624524039033
1931 0.326619673646127
1932 0.326882051193133
1933 0.326956265671337
1934 0.327323636917837
1935 0.327340144274697
1936 0.327407937284374
1937 0.327671233124836
1938 0.327573562344025
1939 0.327691707293187
1940 0.327880222724794
1941 0.327951398007514
1942 0.328132876100362
1943 0.328250966435829
1944 0.328429246398976
1945 0.328459231075374
1946 0.328800623135077
1947 0.328805733141991
1948 0.328831374036614
1949 0.328958645698893
1950 0.329143804038316
1951 0.329297620643795
1952 0.329538937582991
1953 0.329388490224024
1954 0.329660869748271
1955 0.329839270720777
1956 0.329858771866052
1957 0.330141157073465
1958 0.329904004966889
1959 0.330213402737795
1960 0.33021627453746
1961 0.330325839375738
1962 0.330682115860926
1963 0.33078185362743
1964 0.331042654465238
1965 0.331101191929248
1966 0.331097243209629
1967 0.331311368837013
1968 0.331273581661873
1969 0.331640184592705
1970 0.33168907285782
1971 0.331675997685923
1972 0.331752776201162
1973 0.331786193120403
1974 0.332334957994723
1975 0.332142646222655
1976 0.332302462324655
1977 0.332583575366117
1978 0.33279140264198
1979 0.332744969005651
1980 0.332903473010416
1981 0.332886351861256
1982 0.333108792703317
1983 0.333203790674996
1984 0.33327847876822
1985 0.333562907336836
1986 0.333672547030219
1987 0.333722743163786
1988 0.333835314510311
1989 0.334034122898993
1990 0.334073338393478
1991 0.334223780433257
1992 0.334333656513846
1993 0.3344417049426
1994 0.33457011974702
1995 0.334689810616227
1996 0.334762885575455
1997 0.335023335666471
1998 0.335158919906268
1999 0.335188525083989
2000 0.335335215568588
2001 0.335459328296569
2002 0.335561831268969
2003 0.335583649083807
2004 0.335954281867678
2005 0.335903599073111
2006 0.336129118699937
2007 0.336162874173218
2008 0.336161708913556
2009 0.336402058536349
2010 0.336420966165897
2011 0.336577794999705
2012 0.336737660595969
2013 0.336972570977641
2014 0.336879423959017
2015 0.33718382225566
2016 0.337264638641962
2017 0.337523850734981
2018 0.337530553471595
2019 0.337718293942575
2020 0.337831316195432
2021 0.337838338415979
2022 0.338242130548356
2023 0.338145578871714
2024 0.338264955679588
2025 0.338366801081723
2026 0.33867425912615
2027 0.338652289769557
2028 0.338662457845856
2029 0.338813929000752
2030 0.338850057704935
2031 0.339202446762907
2032 0.339252661111036
2033 0.339220465756757
2034 0.339424109938119
2035 0.339592138318484
2036 0.339770391971784
2037 0.33987182235572
2038 0.339958981918382
2039 0.340053306445633
2040 0.340110362664475
2041 0.340319827325286
2042 0.340360541831559
2043 0.34053392455251
2044 0.340660023963422
2045 0.340921691739587
2046 0.340977922741578
2047 0.341063554400169
2048 0.341127894918636
2049 0.341096002010904
2050 0.341414550947979
2051 0.341522201152546
2052 0.341663068419251
2053 0.341699873012995
2054 0.342009591598774
2055 0.34202853797124
2056 0.341986174599353
2057 0.342243735272769
2058 0.342331679156605
2059 0.342237106516459
2060 0.34264129935792
2061 0.342468466809767
2062 0.342599843484188
2063 0.342809649478035
2064 0.342927791461189
2065 0.343292473613303
2066 0.343274572911138
2067 0.343278048069789
2068 0.343405014040205
2069 0.34349946580984
2070 0.343856257125228
2071 0.343977043132211
2072 0.343969290990321
2073 0.344096807656848
2074 0.344326166659482
2075 0.344539947227405
2076 0.34448087423558
2077 0.344520716548468
2078 0.344645297591382
2079 0.344783396466751
2080 0.344902326708323
2081 0.345011487119908
2082 0.345118643523273
2083 0.345270142761299
2084 0.34538275504147
2085 0.34539552298921
2086 0.345691168242244
2087 0.345767788062754
2088 0.345850641881312
2089 0.345912334310597
2090 0.346027758734235
2091 0.346294379003756
2092 0.346250465140556
2093 0.34641287578004
2094 0.34645856699818
2095 0.346631674557819
2096 0.346919316071537
2097 0.346911166256038
2098 0.347082664629195
2099 0.347088832033768
2100 0.347256661752389
2101 0.347490614317599
2102 0.347488313895917
2103 0.347535538964596
2104 0.347592832078433
2105 0.347934581477949
2106 0.348092957328912
2107 0.348236745917953
2108 0.348354606783094
2109 0.348447722201915
2110 0.348395305326443
2111 0.348428296287859
2112 0.348706753926621
2113 0.34883233634069
2114 0.348750628530955
2115 0.348893297020834
2116 0.349161394735925
2117 0.349314517622206
2118 0.349101921509731
2119 0.34945197200354
2120 0.349787815343459
2121 0.349699131956939
2122 0.349752339920688
2123 0.349882305456725
2124 0.350103724043577
2125 0.350138831432086
2126 0.350374424024232
2127 0.350479923799846
2128 0.350659480227378
2129 0.350604053032994
2130 0.350716126513683
2131 0.350815226673856
2132 0.350969356010808
2133 0.351057406698999
2134 0.3513007187432
2135 0.351259400899313
2136 0.351459090747745
2137 0.351579434257799
2138 0.351657591176693
2139 0.351992432402489
2140 0.351905394461507
2141 0.351869125540066
2142 0.352191953823596
2143 0.352046985732921
2144 0.352418975367958
2145 0.352482164529944
2146 0.352598971926982
2147 0.35274290009181
2148 0.352854053271654
2149 0.353049475032895
2150 0.353076991842457
2151 0.353281355388983
2152 0.353228265340291
2153 0.353321831872046
2154 0.353659208762763
2155 0.353558990353582
2156 0.353654351079183
2157 0.353776072359461
2158 0.353933888237359
2159 0.354001994472
2160 0.354209486381285
2161 0.354227179709937
2162 0.354286626096194
2163 0.354465680280149
2164 0.354493508257186
2165 0.354682532547793
2166 0.354855400374328
2167 0.354921976819298
2168 0.354949372045763
2169 0.355081229107834
2170 0.355285663795135
2171 0.355607422197621
2172 0.355610284373936
2173 0.355547100235591
2174 0.3558004086963
2175 0.355885139608753
2176 0.3560856267566
2177 0.355971947353005
2178 0.35643136208735
2179 0.356193740130258
2180 0.356377303522159
2181 0.356570225900134
2182 0.356624608405279
2183 0.356914979584441
2184 0.356835705155845
2185 0.357028944367081
2186 0.357310997697486
2187 0.357406368206296
2188 0.35741952468201
2189 0.357535206322928
2190 0.357709014978424
2191 0.357765553430271
2192 0.357795243932503
2193 0.357909615577431
2194 0.357914238073527
2195 0.358004870051904
2196 0.358360383253634
2197 0.358364777272515
2198 0.3585262906508
2199 0.358694007485366
2200 0.358907871887171
2201 0.358781520947092
2202 0.359012954254293
2203 0.359108850300656
2204 0.359037633562316
2205 0.359126671340238
2206 0.359371552533369
2207 0.359749933134095
2208 0.359361194084833
2209 0.359626603952985
2210 0.359679722425697
2211 0.359983637068571
2212 0.360014520563052
2213 0.360136152880685
2214 0.360279171830048
2215 0.360338209155819
2216 0.360558506315034
2217 0.360562173954657
2218 0.36071346468019
2219 0.360756032583051
2220 0.360873825339812
2221 0.361082942038628
2222 0.361049670424937
2223 0.361067597148523
2224 0.361356763732543
2225 0.361373584341932
2226 0.361558532020234
2227 0.361536062678864
2228 0.361784910083999
2229 0.36181220390899
2230 0.36210356979953
2231 0.361877063467804
2232 0.362179403180352
2233 0.362418196427173
2234 0.362382286035448
2235 0.362615366634769
2236 0.362909397332823
2237 0.362853297930629
2238 0.362932974050757
2239 0.363021012670469
2240 0.362979278588481
2241 0.363050320886234
2242 0.363252330993326
2243 0.36350402388174
2244 0.36354789436794
2245 0.363693202114778
2246 0.363773928007237
2247 0.363972052753496
2248 0.364032360418827
2249 0.364153890798896
2250 0.364376585416999
2251 0.364314364562124
2252 0.364465827756564
2253 0.364537030622157
2254 0.364741316804854
2255 0.364767095321352
2256 0.364766182081901
2257 0.364994723982417
2258 0.365173083037143
2259 0.365235380489045
2260 0.365308040285979
2261 0.365441166889399
2262 0.365517376533945
2263 0.365788673120475
2264 0.365728011989868
2265 0.36574910265041
2266 0.366009143701219
2267 0.366233017441615
2268 0.36614752546829
2269 0.366392705799156
2270 0.366329155815101
2271 0.366571141440557
2272 0.366478243387412
2273 0.36674201285292
2274 0.367008287149001
2275 0.366906257106951
2276 0.367112872302762
2277 0.367042845496722
2278 0.367193353532828
2279 0.367446201814596
2280 0.367421728357036
2281 0.36749610794601
2282 0.367666430859119
2283 0.367903962437302
2284 0.367836452659349
2285 0.368246782119671
2286 0.368215766914268
2287 0.36829295615217
2288 0.368413401103276
2289 0.36846637854482
2290 0.368497090028887
2291 0.368647378151764
2292 0.368837345853273
2293 0.368879159822941
2294 0.369108420589864
2295 0.369110550733468
2296 0.369206312898669
2297 0.369464480395594
2298 0.369576196497511
2299 0.369619241769787
2300 0.369745622497589
2301 0.369891936842661
2302 0.369974595956262
2303 0.370160025667124
2304 0.370032614752379
2305 0.370245299321089
2306 0.370245916239887
2307 0.370283998045353
2308 0.370399360955094
2309 0.370760296364821
2310 0.370874964663057
2311 0.370877189404793
2312 0.370936314943284
2313 0.371059994613098
2314 0.371255139634456
2315 0.371334689027475
2316 0.371374313941496
2317 0.371690581018979
2318 0.371648418075493
2319 0.371651213919172
2320 0.37182650464746
2321 0.371785444268675
2322 0.372070257749535
2323 0.372311175052844
2324 0.372027169280493
2325 0.372485073491014
2326 0.37266354093759
2327 0.372637728733111
2328 0.372664649177354
2329 0.372788094637189
2330 0.372841436828781
2331 0.372978128843201
2332 0.372892845941055
2333 0.373131434950026
2334 0.37320055591599
2335 0.373333388097286
2336 0.373550359934092
2337 0.373557111741132
2338 0.373798509736188
2339 0.373525773215804
2340 0.373796531275587
2341 0.373977330197373
2342 0.374188904771046
2343 0.374191155157995
2344 0.374280098732259
2345 0.374327324653231
2346 0.37458698928558
2347 0.374561572334254
2348 0.374661840549044
2349 0.374842983455161
2350 0.374867719492662
2351 0.375061817996517
2352 0.375163741019399
2353 0.375104356961631
2354 0.375405430832571
2355 0.375515727960482
2356 0.375728362135208
2357 0.375519051489588
2358 0.375928105858135
2359 0.375831316488163
2360 0.375906679560862
2361 0.376075330448327
2362 0.376265341971137
2363 0.376334440607502
2364 0.376327397576883
2365 0.376547555544596
2366 0.376606030764484
2367 0.376702736129123
2368 0.376714045335476
2369 0.376868537756602
2370 0.376874819474671
2371 0.377353341119836
2372 0.377255128110178
2373 0.377396941607495
2374 0.377555879446635
2375 0.377741063166145
2376 0.377726479132619
2377 0.377819389628636
2378 0.377831468462802
2379 0.377794214281971
2380 0.378153442825801
2381 0.378299010904323
2382 0.378348405164884
2383 0.378441545553824
2384 0.378619182957677
2385 0.378452853370854
2386 0.378598066124977
2387 0.378805556000797
2388 0.378905294333447
2389 0.378918059349507
2390 0.379199696846928
2391 0.379109773975026
2392 0.379269521109815
2393 0.37928059276843
2394 0.37954192847221
2395 0.379577688756451
2396 0.379528840049389
2397 0.379780342876747
2398 0.379861389587057
2399 0.380006731169889
2400 0.380204097421101
2401 0.380247603532241
2402 0.380437045991237
2403 0.380466949635634
2404 0.380578795398789
2405 0.380653976961633
2406 0.380706393801716
2407 0.380781347466909
2408 0.380814263607715
2409 0.381025880905549
2410 0.381158807609089
2411 0.381189170583009
2412 0.381358051766965
2413 0.381465398010828
2414 0.381699704981202
2415 0.381695684521931
2416 0.381846093051208
2417 0.381978082425077
2418 0.381877186527191
2419 0.382105274397975
2420 0.382077539928339
2421 0.382226987520397
2422 0.382208298916843
2423 0.382542723392463
2424 0.382587607476527
2425 0.382811908550303
2426 0.382741126135864
2427 0.382893976309396
2428 0.383043306514814
2429 0.383147567377277
2430 0.383247926823409
2431 0.383234138274967
2432 0.383221660396385
2433 0.383397267044133
2434 0.383691310152675
2435 0.38369773896009
2436 0.383748262095457
2437 0.383990413634653
2438 0.384035899291011
2439 0.384261801877741
2440 0.3843149364594
2441 0.384408184090406
2442 0.384549403985854
2443 0.38432340263849
2444 0.384611906150186
2445 0.38458434676605
2446 0.384696093648199
2447 0.385017984078546
2448 0.384927801765001
2449 0.385197252442537
2450 0.385287840269169
2451 0.385438363775891
2452 0.385482306802818
2453 0.385640279782501
2454 0.385688379791205
2455 0.385861720457928
2456 0.385850017834117
2457 0.385910938876457
2458 0.386154463202401
2459 0.386114605816167
2460 0.386349977423141
2461 0.386341227297462
2462 0.386668297655918
2463 0.386736558029076
2464 0.386715776091179
2465 0.386881030390408
2466 0.387004222659679
2467 0.387068328019513
2468 0.387149332740032
2469 0.387284936701037
2470 0.387348432822708
2471 0.387281215285105
2472 0.387621336582012
2473 0.387535582483343
2474 0.387725512978385
2475 0.387678814049165
2476 0.387830449581579
2477 0.388036263083051
2478 0.388113152899315
2479 0.387971815259537
2480 0.388324434200072
2481 0.38820744657991
2482 0.388387205935243
2483 0.388480757848048
2484 0.388708576558005
2485 0.388811417952346
2486 0.388861880621137
2487 0.38890094927456
2488 0.388847486596473
2489 0.389018901792482
2490 0.389319222950509
2491 0.389341946935833
2492 0.38917510277299
2493 0.389586591176626
2494 0.38965495301014
2495 0.389691429115235
2496 0.389726700912438
2497 0.390016918947464
2498 0.38986831233675
2499 0.390128844649632
2500 0.390087877580216
2501 0.390245660586365
2502 0.39058415839064
2503 0.39054023394107
2504 0.390511819380759
2505 0.390875849890744
2506 0.390835279644622
2507 0.391046755526384
2508 0.391209987532496
2509 0.391245330574624
2510 0.391352442527898
2511 0.39138498774426
2512 0.391439805243722
2513 0.391479690790997
2514 0.391634803021529
2515 0.391584186893898
2516 0.39167966070733
2517 0.391873773346224
2518 0.391989358101211
2519 0.39202970214293
2520 0.392263104516381
2521 0.392189744178303
2522 0.392135828905265
2523 0.392298237601956
2524 0.392598079751806
2525 0.392603132560113
2526 0.392736977687652
2527 0.392844607992287
2528 0.39292639450406
2529 0.39289840374844
2530 0.393124063226974
2531 0.393304750079358
2532 0.393431958145638
2533 0.393430699949163
2534 0.393443797880511
2535 0.393649109217955
2536 0.393734729283144
2537 0.393814434359972
2538 0.393972174319908
2539 0.393879434561233
2540 0.394131303246918
2541 0.394262713172601
2542 0.394278728727731
2543 0.394272735977598
2544 0.394442628945569
2545 0.394398255525979
2546 0.394675395738175
2547 0.395030323314749
2548 0.394716763658503
2549 0.395064588439574
2550 0.394999546497149
2551 0.395110707891254
2552 0.395242816400671
2553 0.39511564533283
2554 0.395225101432687
2555 0.395479303115007
2556 0.395623280908684
2557 0.39573084781546
2558 0.395761613018121
2559 0.395979602364414
2560 0.395959448775024
2561 0.395999637339761
2562 0.396206658198589
2563 0.396101069695526
2564 0.396425930909065
2565 0.396474385707006
2566 0.396729189766165
2567 0.396724837608496
2568 0.396657627461957
2569 0.396958980161536
2570 0.397049740266593
2571 0.39715536415304
2572 0.397303624860499
2573 0.397204685379126
2574 0.397258631009291
2575 0.397422742774531
2576 0.397591332496582
2577 0.397602830041547
2578 0.397766739061575
2579 0.39770524236328
2580 0.398081691228
2581 0.398033391591454
2582 0.398096422805155
2583 0.398190369175214
2584 0.398430584101309
2585 0.398352174217441
2586 0.398509935563845
2587 0.39844156759054
2588 0.398568036568101
2589 0.398768099851985
2590 0.398763275168482
2591 0.398988229252217
2592 0.399019546389985
2593 0.399064695644512
2594 0.399179811317916
2595 0.399219301229227
2596 0.399290184315775
2597 0.399458572353557
2598 0.399500169601372
2599 0.399611842220924
2600 0.399658015086061
2601 0.399799383449871
2602 0.399919836928652
2603 0.400025680903375
2604 0.400093581060919
2605 0.400285987844835
2606 0.400150247842326
2607 0.400295543049929
2608 0.40055262918216
2609 0.400382275161862
2610 0.400589420254533
2611 0.400776834418423
2612 0.400813292817766
2613 0.400781240607108
2614 0.400893362086118
2615 0.401096048610114
2616 0.401241909997063
2617 0.401242025677994
2618 0.401425978878274
2619 0.401532882619655
2620 0.4015251414275
2621 0.401666834788697
2622 0.40175886460025
2623 0.401730758518848
2624 0.401906315730864
2625 0.40198180778126
2626 0.402298210769587
2627 0.402192616962211
2628 0.402267367203395
2629 0.402230228238357
2630 0.402322880070894
2631 0.402537610665177
2632 0.402555282495872
2633 0.402664038737277
2634 0.402737308923935
2635 0.402895318816713
2636 0.402965240396725
2637 0.403215755703432
2638 0.403226253807102
2639 0.403200819949907
2640 0.403277586378565
2641 0.403457169571578
2642 0.403601379589622
2643 0.403554938296109
2644 0.403650194745902
2645 0.403942620380258
2646 0.403963793309733
2647 0.404168392987957
2648 0.404128336847337
2649 0.404203478794374
2650 0.404173322074739
2651 0.40433830717321
2652 0.40429975317336
2653 0.404400680609371
2654 0.40473085730281
2655 0.40482377630277
2656 0.404728542050413
2657 0.405034938536731
2658 0.405057661467136
2659 0.405073443743418
2660 0.405203491388926
2661 0.405232021250582
2662 0.405377226952194
2663 0.405552086178681
2664 0.405508906831166
2665 0.405758620518448
2666 0.40580512968681
2667 0.405770450914209
2668 0.406001801870068
2669 0.406079962285557
2670 0.406136354233825
2671 0.406216038068644
2672 0.406326538198585
2673 0.406304416563344
2674 0.406385753219122
2675 0.406663440162036
2676 0.406839539155144
2677 0.406808880270335
2678 0.406917485399901
2679 0.407075330331442
2680 0.40695840000716
2681 0.407387599714871
2682 0.407273415972275
2683 0.407517158365693
2684 0.407563311078255
2685 0.407334599359022
2686 0.407623309170677
2687 0.407625511838914
2688 0.407656964289566
2689 0.407654595860251
2690 0.407744878734831
2691 0.407889633994259
2692 0.408081585473703
2693 0.408201924179628
2694 0.408376693554025
2695 0.408366229771249
2696 0.40830697258268
2697 0.408465832731032
2698 0.408634752953791
2699 0.408565859887981
2700 0.408812813837909
2701 0.408934899433795
2702 0.40888202377736
2703 0.409023753033362
2704 0.4092572302174
2705 0.409154254158077
2706 0.409389899991116
2707 0.409391253690298
2708 0.409504481888065
2709 0.409474316079068
2710 0.409576978519547
2711 0.409828554860265
2712 0.40977727453249
2713 0.409859193802267
2714 0.410235031184733
2715 0.410063280090604
2716 0.410222916819985
2717 0.410436724380566
2718 0.410355758254494
2719 0.410188789498119
2720 0.410587575887591
2721 0.410744397168429
2722 0.41064259314448
2723 0.410589607262036
2724 0.410973876363017
2725 0.410886711378552
2726 0.41106799894919
2727 0.411139978467318
2728 0.411261498316914
2729 0.411299681410207
2730 0.411306441927244
2731 0.411545257480535
2732 0.411481618835925
2733 0.411706166646586
2734 0.41148818615695
2735 0.411690931743877
2736 0.411856308026017
2737 0.412090142862177
2738 0.412133416945219
2739 0.412114211383461
2740 0.412081110846248
2741 0.412364423294929
2742 0.412167004379613
2743 0.412392700513612
2744 0.412447105402426
2745 0.412686259950759
2746 0.412823963406053
2747 0.412831198273788
2748 0.412840354155964
2749 0.41292550036875
2750 0.413036238756927
2751 0.413188130915919
2752 0.413392267523577
2753 0.413327373123035
2754 0.413320283740288
2755 0.413512630066267
2756 0.413603098837135
2757 0.413556792067042
2758 0.413689312408504
2759 0.413856982628141
2760 0.413759338748185
2761 0.41403125146415
2762 0.414053099857308
2763 0.414132679963473
2764 0.414473486078541
2765 0.414401712299661
2766 0.414438543029004
2767 0.414420444021532
2768 0.414505606467831
2769 0.414693770840175
2770 0.414644568665832
2771 0.414963608170131
2772 0.414956147692153
2773 0.414958993301731
2774 0.41504628782884
2775 0.415070171446998
2776 0.415105756627159
2777 0.415216626653192
2778 0.41528454909032
2779 0.415736853371796
2780 0.415597336614847
2781 0.415745028470284
2782 0.415670789511378
2783 0.415823182375512
2784 0.415695333375128
2785 0.415816999994225
2786 0.41592044663092
2787 0.416114581785964
2788 0.416191710382328
2789 0.416333455348616
2790 0.41617168515343
2791 0.41635407047624
2792 0.416480148839434
2793 0.416656304729665
2794 0.41655267066824
2795 0.416723103638299
2796 0.416793090515922
2797 0.416836515754357
2798 0.417006389839259
2799 0.417197117955175
2800 0.417138623564317
2801 0.417310847980682
2802 0.417262933763524
2803 0.41740555779135
2804 0.417561006616541
2805 0.417451106651657
2806 0.417651091495155
2807 0.417788679067241
2808 0.417800914719196
2809 0.417914936333706
2810 0.417925613827421
2811 0.418060876982779
2812 0.418277964301729
2813 0.418399526295641
2814 0.418350500637924
2815 0.418284819205457
2816 0.418473913164881
2817 0.418684792746931
2818 0.418833063577729
2819 0.418882062747036
2820 0.419006807648388
2821 0.418838336410167
2822 0.418986704097108
2823 0.419257480544342
2824 0.41909619842223
2825 0.419304213194641
2826 0.419433862747245
2827 0.419366334803619
2828 0.419497965824394
2829 0.419610337181488
2830 0.419702678201865
2831 0.419821711026698
2832 0.41967925479282
2833 0.420112646529616
2834 0.420090072538026
2835 0.420154663792161
2836 0.42022373685958
2837 0.420320407564128
2838 0.420260624725245
2839 0.420598374188648
2840 0.420391059937079
2841 0.42058126692571
2842 0.420738870376194
2843 0.420871530656811
2844 0.4209440551648
2845 0.420975383591743
2846 0.420999735448342
2847 0.421252586919997
2848 0.421219223278864
2849 0.421126662332162
2850 0.42149933718785
2851 0.42139994238794
2852 0.421480308820503
2853 0.421591920402275
2854 0.42160007564671
2855 0.421991241834542
2856 0.421865233334226
2857 0.421939195623638
2858 0.421950285147885
2859 0.422096602172518
2860 0.422039430392595
2861 0.422168638516304
2862 0.422396376429692
2863 0.422460420849031
2864 0.422605044872363
2865 0.422633864046224
2866 0.42284404296912
2867 0.422560664683397
2868 0.42283958657126
2869 0.423032707138189
2870 0.423077061765315
2871 0.422867234880128
2872 0.423203587642084
2873 0.423296174042849
2874 0.42342718648224
2875 0.423462964113295
2876 0.423425596128092
2877 0.42367913641117
2878 0.423589769697721
2879 0.423755006203881
2880 0.423839627804412
2881 0.423687411596056
2882 0.423909908811881
2883 0.424075583887591
2884 0.424002743326188
2885 0.424299124032417
2886 0.424247654634104
2887 0.424327493476224
2888 0.424445970830589
2889 0.424494030999973
2890 0.424587732144123
2891 0.4246995874785
2892 0.424928121081154
2893 0.424992402046931
2894 0.425013323060398
2895 0.425058507041636
2896 0.425287769705037
2897 0.425260558675287
2898 0.425349209218966
2899 0.425491349616398
2900 0.425434864621674
2901 0.425420374677254
2902 0.425416455154261
2903 0.425700453958825
2904 0.425807654934461
2905 0.425888619090869
2906 0.425801263852671
2907 0.425998632218382
2908 0.426145402202673
2909 0.426225560195346
2910 0.426033149366314
2911 0.426245216223745
2912 0.426364531178529
2913 0.426441716717611
2914 0.426541576156665
2915 0.426685870789247
2916 0.426878699283703
2917 0.426767565389812
2918 0.426778672203827
2919 0.426814232852811
2920 0.427089129281084
2921 0.427019132356686
2922 0.427068753182201
2923 0.427064915661587
2924 0.427275055750092
2925 0.427207056375514
2926 0.427414437951967
2927 0.427411335098889
2928 0.427658867961524
2929 0.427683789559127
2930 0.427747948201227
2931 0.427857076394699
2932 0.427993969759141
2933 0.427954505885077
2934 0.428074039598966
2935 0.428162070117039
2936 0.428136094585423
2937 0.428172422417879
2938 0.428209311566153
2939 0.428398775515286
2940 0.42846430471628
2941 0.428485764416943
2942 0.428487210566745
2943 0.428709116090604
2944 0.428681880941429
2945 0.428844786859426
2946 0.42880140963893
2947 0.428827001916945
2948 0.429088582430701
2949 0.429127448160664
2950 0.429144752550221
2951 0.429276887045147
2952 0.429217192388945
2953 0.429475890443313
2954 0.429506707498825
2955 0.429617451836139
2956 0.429608951051692
2957 0.429732654516582
2958 0.42987379763411
2959 0.430066425105245
2960 0.430041355787087
2961 0.430104324124877
2962 0.430424074488118
2963 0.430248359689873
2964 0.430449094700314
2965 0.430496190578401
2966 0.43038506167727
2967 0.430410480435806
2968 0.430601709038181
2969 0.430761149466849
2970 0.430740310810163
2971 0.430761606828439
2972 0.430970465006143
2973 0.430918940132158
2974 0.431142303928597
2975 0.431160054191286
2976 0.43130500458984
2977 0.43134832803565
2978 0.43138305967379
2979 0.431611529468078
2980 0.431488947741785
2981 0.431538942213519
2982 0.431912936665558
2983 0.431807887361219
2984 0.431920143992992
2985 0.431908021788477
2986 0.43210008676845
2987 0.431952212407031
2988 0.432101506000605
2989 0.432107678130842
2990 0.432339347818435
2991 0.43254934637872
2992 0.432599051899736
2993 0.432630353178295
2994 0.432542095392993
2995 0.432629373489439
2996 0.432803099444569
2997 0.432726285929064
2998 0.432853293838468
2999 0.432945743340926
3000 0.433251725406093
3001 0.433297818312755
3002 0.433138915114632
3003 0.433418712815011
3004 0.433221555951104
3005 0.43351774103048
3006 0.433645961262467
3007 0.433687366957026
3008 0.433763039092215
3009 0.433763566093325
3010 0.433832569518293
3011 0.433888907120199
3012 0.433970108112518
3013 0.433999619754444
3014 0.434174701806402
3015 0.434218556307765
3016 0.43448876689183
3017 0.434390798280546
3018 0.43442333969794
3019 0.434488747024147
3020 0.434778466141417
3021 0.434763639867931
3022 0.434784819327748
3023 0.434854380119691
3024 0.434934096795414
3025 0.434887545734314
3026 0.434824139575222
3027 0.435076416355916
3028 0.4350254669761
3029 0.435113521451241
3030 0.435256830589558
3031 0.435192471250651
3032 0.435345703553951
3033 0.435438573118449
3034 0.435535387308398
3035 0.435565878042241
3036 0.435860536932271
3037 0.435731189131013
3038 0.435919732215612
3039 0.43591940917441
3040 0.435867644855067
3041 0.436217404108769
3042 0.436014271808001
3043 0.436196579992157
3044 0.436273075007969
3045 0.436366295366097
3046 0.436351209337813
3047 0.43638386241485
3048 0.436504475963542
3049 0.436590138692246
3050 0.436620847740044
3051 0.436815798839158
3052 0.436850533765586
3053 0.436910816532607
3054 0.436984826726335
3055 0.436903337354413
3056 0.437179743764031
3057 0.437297704888424
3058 0.43723161417186
3059 0.437139807932807
3060 0.437451618654155
3061 0.437554147969219
3062 0.437677535881221
3063 0.437567419858831
3064 0.437605944817735
3065 0.437802103130879
3066 0.437821509574709
3067 0.437763511259123
3068 0.438041588125547
3069 0.437978221148844
3070 0.437848676804423
3071 0.438055293456401
3072 0.438221735272408
3073 0.438187365360045
3074 0.438442740014179
3075 0.438375230569166
3076 0.438541742213541
3077 0.438552996556502
3078 0.438663563014474
3079 0.438725550635292
3080 0.438625785687699
3081 0.438742459048492
3082 0.438673915914202
3083 0.438908665454786
3084 0.43898006132991
3085 0.439109259547192
3086 0.439022705734111
3087 0.439160209808974
3088 0.439171007883265
3089 0.439392962823065
3090 0.439344785483305
3091 0.439392669880403
3092 0.439608503255748
3093 0.439655504422314
3094 0.439846539003954
3095 0.439728424857947
3096 0.439803495528136
3097 0.439995139951453
3098 0.44011655714925
3099 0.440195911974703
3100 0.440202195935291
3101 0.440246203916798
3102 0.4402454125687
3103 0.440443962968198
3104 0.440391121736231
3105 0.440498952109972
3106 0.440484895694598
3107 0.440474498499493
3108 0.440620637373889
3109 0.440785040629797
3110 0.440746876913805
3111 0.440890438926863
3112 0.440901616181142
3113 0.440803610886941
3114 0.440802794419308
3115 0.441341419430699
3116 0.441137716551387
3117 0.441162611221644
3118 0.441352409379512
3119 0.441438630194115
3120 0.441544255562587
3121 0.441316521859352
3122 0.441500007198781
3123 0.441631660291731
3124 0.441623397661316
3125 0.441707427913961
3126 0.441755858659924
3127 0.44210327714439
3128 0.442032760827109
3129 0.442106889637554
3130 0.442137964747524
3131 0.442289361000379
3132 0.442311611143052
3133 0.442243061580494
3134 0.442335249642912
3135 0.442566767818662
3136 0.442468545109907
3137 0.442694104896096
3138 0.442599908812424
3139 0.442793696511895
3140 0.442902897047957
3141 0.442842211456529
3142 0.442854662349503
3143 0.442854249886738
3144 0.442952854815282
3145 0.442863493423595
3146 0.443073265970956
3147 0.443134199779821
3148 0.443155792280943
3149 0.443391285203028
3150 0.443360664545306
3151 0.44322446406933
3152 0.443607723590879
3153 0.443522989200608
3154 0.44357641143836
3155 0.443709800600557
3156 0.443755735121455
3157 0.44373186403681
3158 0.443922378293137
3159 0.444262330045839
3160 0.443992637255261
3161 0.444038365237165
3162 0.444016129402065
3163 0.444097612311931
3164 0.444283544691271
3165 0.444357327514735
3166 0.444348946694633
3167 0.444181456307318
3168 0.44445094767931
3169 0.444853284627124
3170 0.444565251885987
3171 0.444809380346512
3172 0.44495041890061
3173 0.444812649778767
3174 0.444915988497965
3175 0.444995372630845
3176 0.444904102189021
3177 0.445091555475357
3178 0.44506176953275
3179 0.445336109118747
3180 0.445202960678339
3181 0.445266034925705
3182 0.445278080652028
3183 0.445491596566014
3184 0.445589253579438
3185 0.445561513239446
3186 0.445634921430025
3187 0.445719017203861
3188 0.445992666887761
3189 0.446020964194477
3190 0.446055737900968
3191 0.445947376225876
3192 0.446213769060451
3193 0.446241595456301
3194 0.446129437321437
3195 0.446433053010749
3196 0.446453196734163
3197 0.446587682145769
3198 0.446690705154313
3199 0.446481397042533
3200 0.446783030099284
3201 0.446776778991571
3202 0.446767113067566
3203 0.446939336125615
3204 0.447088216503648
3205 0.447131045783006
3206 0.447156471696417
3207 0.447191059787751
3208 0.447330248433109
3209 0.447320430400192
3210 0.447486409774858
3211 0.447443027569737
3212 0.447579966960654
3213 0.447648546523335
3214 0.44756506746169
3215 0.447641454993067
3216 0.447711643501868
3217 0.447865828543276
3218 0.448020172823106
3219 0.447952017710258
3220 0.447865711283298
3221 0.448292734168857
3222 0.448138925715063
3223 0.448328792246434
3224 0.448248448417889
3225 0.448220085444416
3226 0.448439889800786
3227 0.448385021963417
3228 0.448445405080775
3229 0.448662694349132
3230 0.448693470856823
3231 0.448792137587529
3232 0.448838689923433
3233 0.448626966554858
3234 0.448837490628117
3235 0.448974715394283
3236 0.449003429534752
3237 0.449234882650334
3238 0.448981166412127
3239 0.449278610383049
3240 0.449138932929446
3241 0.44925758347516
3242 0.449317578927262
3243 0.449509134775099
3244 0.449355619273687
3245 0.449650906169919
3246 0.449611567017916
3247 0.4496106656192
3248 0.44963636522785
3249 0.449808934598344
3250 0.449881554964355
3251 0.449952461167182
3252 0.449983757684208
3253 0.450066517971145
3254 0.449876712902598
3255 0.45028961644971
3256 0.45028969692784
3257 0.450283900900123
3258 0.450456498546052
3259 0.450508402456291
3260 0.45057207094141
3261 0.450260775164169
3262 0.450587628652295
3263 0.450627403452211
3264 0.450753553579687
3265 0.450820885117911
3266 0.450772737520535
3267 0.451050065944905
3268 0.451020615524583
3269 0.450988698236633
3270 0.451086140247185
3271 0.4511899217754
3272 0.451183042571587
3273 0.451345156488995
3274 0.451297958236497
3275 0.451537471754935
3276 0.451427671866767
3277 0.451558645278554
3278 0.451736303259667
3279 0.451837021785031
3280 0.451729997591143
3281 0.451928604945475
3282 0.451893534816735
3283 0.451912366941665
3284 0.451997204059658
3285 0.451990578071744
3286 0.452269692423158
3287 0.452304898866853
3288 0.45227940825299
3289 0.452320061839124
3290 0.452396611404595
3291 0.452469617189194
3292 0.452381051728956
3293 0.452740621190298
3294 0.452593355610343
3295 0.45273296452146
3296 0.45284258919637
3297 0.452554637024425
3298 0.452797137515144
3299 0.452805240451925
3300 0.453000158323086
3301 0.452889740201554
3302 0.453180341037124
3303 0.452940454226219
3304 0.453243889536598
3305 0.453238860918368
3306 0.453417280573889
3307 0.453209142228795
3308 0.453491647778247
3309 0.453704346073941
3310 0.453544768712039
3311 0.453541364504657
3312 0.453648643171714
3313 0.45366582854919
3314 0.453803927203538
3315 0.453806104322518
3316 0.453891043658019
3317 0.453942400851444
3318 0.453994285410545
3319 0.454282429992166
3320 0.45407347925816
3321 0.45404647391324
3322 0.454249054173433
3323 0.454280446241874
3324 0.45433740429581
3325 0.454457928021368
3326 0.454457496455962
3327 0.454501438074642
3328 0.454601589344379
3329 0.45469605473583
3330 0.454694201550848
3331 0.454825857807809
3332 0.454880866105727
3333 0.454721223694786
3334 0.455047334826206
3335 0.454909675252188
3336 0.454919816871687
3337 0.45528345172761
3338 0.455195548874497
3339 0.455331958504464
3340 0.455190290928907
3341 0.455464792573645
3342 0.455306635802811
3343 0.455470139186626
3344 0.455796930299828
3345 0.455566557759407
3346 0.455801613064486
3347 0.455694607012978
3348 0.455841206265292
3349 0.45577480244942
3350 0.45593430675305
3351 0.456005420815956
3352 0.456045890175213
3353 0.455974177088417
3354 0.456089973303136
3355 0.456146947539991
3356 0.456105618829582
3357 0.456330492011064
3358 0.456505321259534
3359 0.456481232129093
3360 0.456522414523421
3361 0.456789893146057
3362 0.456628629400941
3363 0.456604847791382
3364 0.456698406419329
3365 0.456840740883484
3366 0.456880097811805
3367 0.456974157465764
3368 0.456895493246524
3369 0.456956203740887
3370 0.456952380153055
3371 0.457065933104059
3372 0.45701073236728
3373 0.457081958481806
3374 0.457406993521062
3375 0.457209776599945
3376 0.457280234916797
3377 0.457589660983513
3378 0.457534147714571
3379 0.457528535640884
3380 0.457639476176754
3381 0.457573791981884
3382 0.457769198131306
3383 0.457951082002927
3384 0.457838495553131
3385 0.457722568431121
3386 0.458030804832747
3387 0.457947902910765
3388 0.457961661303195
3389 0.457970315704004
3390 0.458253718862613
3391 0.45809726851356
3392 0.458385137044514
3393 0.458336842401502
3394 0.458328707654397
3395 0.458465194406793
3396 0.458537539591605
3397 0.458445726017852
3398 0.458560183518513
3399 0.458537500658742
3400 0.45886759349405
3401 0.458739416818209
3402 0.458657853482588
3403 0.458962709842724
3404 0.459088948727801
3405 0.458938581080516
3406 0.459083399929613
3407 0.45908032971487
3408 0.459076903236481
3409 0.459228410459831
3410 0.459398059782526
3411 0.459345774216808
3412 0.459262166161658
3413 0.45935403429046
3414 0.459428649342139
3415 0.459473561105988
3416 0.459590941225462
3417 0.459643078590325
3418 0.459597048942208
3419 0.459719643298128
3420 0.459783303456618
3421 0.459718551517804
3422 0.459763625699159
3423 0.459848008918174
3424 0.459910056960424
3425 0.459990440597559
3426 0.460138750407007
3427 0.460131960980855
3428 0.460222295149541
3429 0.460267236833331
3430 0.46029311061612
3431 0.460355525483035
3432 0.4603243156858
3433 0.460303105515753
3434 0.460402431299645
3435 0.460541364282189
3436 0.460495283290331
3437 0.460700920928298
3438 0.460538601893659
3439 0.460804224235425
3440 0.460758173873536
3441 0.460837722109877
3442 0.460746086983259
3443 0.461055878209764
3444 0.461044989333899
3445 0.461135216930209
3446 0.46117813583108
3447 0.461297355778146
3448 0.461234172354707
3449 0.461300177883946
3450 0.461355846058233
3451 0.461497705736017
3452 0.461469097978332
3453 0.461483253182155
3454 0.461557476623635
3455 0.461615362493255
3456 0.461584690147914
3457 0.461851977127757
3458 0.462036797484141
3459 0.461972854426547
3460 0.461916515948996
3461 0.461863434547491
3462 0.461850105064316
3463 0.461933584176087
3464 0.461902524753906
3465 0.461965137504179
3466 0.462202158749611
3467 0.462224164058713
3468 0.462221861166277
3469 0.462411264321889
3470 0.462495882904247
3471 0.462529755467188
3472 0.46258920701319
3473 0.462352829896814
3474 0.462647660028739
3475 0.462763896226699
3476 0.462638808040725
3477 0.462767438369022
3478 0.462750517818964
3479 0.462867744173745
3480 0.462992161220322
3481 0.462802457572361
3482 0.463011989430981
3483 0.463035355898268
3484 0.463038906010444
3485 0.462922171905585
3486 0.463293352716891
3487 0.463296514886134
3488 0.463172788323186
3489 0.463096444677199
3490 0.463436172626354
3491 0.463621096108502
3492 0.463436758711852
3493 0.463707250843921
3494 0.463594256651657
3495 0.463571447133092
3496 0.463699428320817
3497 0.463887627721755
3498 0.463740090343007
3499 0.463903086930078
3500 0.463993015878111
3501 0.464046929739292
3502 0.463869413009423
3503 0.464061761275306
3504 0.464139891484414
3505 0.463987442770308
3506 0.46408083743481
3507 0.464264546951036
3508 0.464228776012169
3509 0.464207056638444
3510 0.464257499173449
3511 0.464450706228631
3512 0.46455023426104
3513 0.464304036158706
3514 0.464515698074728
3515 0.464602584236421
3516 0.464490459664328
3517 0.464731051315344
3518 0.464622337856587
3519 0.464699299955716
3520 0.464860834451232
3521 0.464720283151504
3522 0.464926747753956
3523 0.464865284609135
3524 0.464809063300916
3525 0.464996043369864
3526 0.465286499987997
3527 0.465049257312532
3528 0.465128569758343
3529 0.465169004738372
3530 0.465313471110794
3531 0.465312431130847
3532 0.465459197321348
3533 0.465217189768999
3534 0.465402691375629
3535 0.465450635585894
3536 0.465615723582954
3537 0.465617014499958
3538 0.465712307517277
3539 0.46550855425692
3540 0.465650945305738
3541 0.465904207538744
3542 0.465729668016775
3543 0.465834066609788
3544 0.465845704207346
3545 0.466002188585141
3546 0.466066461021146
3547 0.465977572521007
3548 0.465990554318535
3549 0.465983194417828
3550 0.466097378272936
3551 0.466038995636985
3552 0.466277552233916
3553 0.466253299839736
3554 0.46638306735841
3555 0.466296523772088
3556 0.466507262450282
3557 0.466325214988279
3558 0.466523948340143
3559 0.466518318685215
3560 0.466569767985814
3561 0.466857309984501
3562 0.466686505703269
3563 0.466787293786384
3564 0.466892452761318
3565 0.466941741497181
3566 0.466835093534317
3567 0.466942952518644
3568 0.467170609800564
3569 0.467220557340312
3570 0.467164735702475
3571 0.467176768967413
3572 0.467236366249939
3573 0.467342442542972
3574 0.467492447805289
3575 0.467241836071982
3576 0.467392915154014
3577 0.467424697423365
3578 0.467595509462107
3579 0.467767633701874
3580 0.467636899538164
3581 0.467535954632029
3582 0.467554486863353
3583 0.46774939507512
3584 0.467825523463153
3585 0.467867526696683
3586 0.467888740105802
3587 0.467827279388583
3588 0.467982605421875
3589 0.468130856170217
3590 0.468120672173973
3591 0.468011070352095
3592 0.468134423326624
3593 0.468183037785317
3594 0.467952054205154
3595 0.468260840182033
3596 0.468174520208752
3597 0.468337090893631
3598 0.46829803239239
3599 0.468473255985505
3600 0.468515267024931
3601 0.468379189685497
3602 0.468483421863625
3603 0.468567260317678
3604 0.468515454295564
3605 0.468750154394517
3606 0.4686471104455
3607 0.468787070091264
3608 0.468961652831147
3609 0.468632688904903
3610 0.468832029913988
3611 0.468988164452641
3612 0.468867025162421
3613 0.469134917453266
3614 0.469163081965216
3615 0.469444236698385
3616 0.469232622380903
3617 0.469238085966728
3618 0.469270821806393
3619 0.469191895951411
3620 0.469358792231222
3621 0.469322985637842
3622 0.469335372621985
3623 0.469476135362684
3624 0.469469128551341
3625 0.469548765004614
3626 0.46953096585623
3627 0.469588919100595
3628 0.469731797922471
3629 0.469812314337106
3630 0.469741707603674
3631 0.469781072747584
3632 0.470037508560441
3633 0.470096490228161
3634 0.469948542621144
3635 0.470054612393865
3636 0.469890443340147
3637 0.470012195366105
3638 0.470084259802161
3639 0.4702039799295
3640 0.470120767575901
3641 0.470419482641801
3642 0.470121398987127
3643 0.470344171558254
3644 0.470371410817082
3645 0.470346697675039
3646 0.470510678899075
3647 0.470507351056896
3648 0.470844941751447
3649 0.470685228183222
3650 0.470793819611521
3651 0.470683637983788
3652 0.470574711329349
3653 0.470760330032436
3654 0.470895477569824
3655 0.470838156290863
3656 0.470942949907391
3657 0.471027386270907
3658 0.470956793509968
3659 0.470969646819561
3660 0.470932279075721
3661 0.471160420494091
3662 0.47112724717181
3663 0.471266248957557
3664 0.471258406906923
3665 0.471350391785904
3666 0.471314861143517
3667 0.471430489673145
3668 0.471274737591184
3669 0.471458087749435
3670 0.471653058626938
3671 0.471545317000642
3672 0.471682721692841
3673 0.471560014525296
3674 0.47166409645601
3675 0.471662673248077
3676 0.47183625329401
3677 0.471771889495474
3678 0.471802246423249
3679 0.472076206624821
3680 0.471963065983658
3681 0.471903985757978
3682 0.471988391961411
3683 0.471946815739174
3684 0.472113015853408
3685 0.472264423680006
3686 0.47231735269371
3687 0.47220121662096
3688 0.472249057989178
3689 0.472241883830958
3690 0.472405829792969
3691 0.472526451203604
3692 0.472494517567814
3693 0.472592755878083
3694 0.472597574145756
3695 0.472651334854191
3696 0.472504551399703
3697 0.472619746272046
3698 0.472491224270125
3699 0.472669117243128
3700 0.472772878289586
3701 0.472809539463017
3702 0.4729747660714
3703 0.472796582675991
3704 0.472874963173704
3705 0.472982729975131
3706 0.472943788852881
3707 0.473211395040416
3708 0.473044550686863
3709 0.473247368969826
3710 0.473138812842005
3711 0.473167889577958
3712 0.473203991677104
3713 0.473074302199593
3714 0.473263446455638
3715 0.4733048820485
3716 0.473443500112838
3717 0.473281399201487
3718 0.473289314762501
3719 0.473426911347214
3720 0.473598967585291
3721 0.473475230181937
3722 0.473466211600508
3723 0.473439515452207
3724 0.473685418192734
3725 0.473444871207216
3726 0.473643357339494
3727 0.473755220877326
3728 0.473849625751816
3729 0.473979372631618
3730 0.473727424234075
3731 0.474016438432417
3732 0.473939121147297
3733 0.473739323223265
3734 0.474017106439002
3735 0.473924073115803
3736 0.473984150237713
3737 0.474087324155846
3738 0.474170498242715
3739 0.474191468489304
3740 0.47418452208511
3741 0.474169109692129
3742 0.474335599348857
3743 0.47431245989784
3744 0.474323025277624
3745 0.474461105848413
3746 0.474429724617891
3747 0.474480585928688
3748 0.474393646307528
3749 0.474457601832871
3750 0.474440115150334
3751 0.474440179020107
3752 0.47465676938606
3753 0.474598331689322
3754 0.474675776452159
3755 0.474731885518449
3756 0.474839986750955
3757 0.474905712902351
3758 0.474866609487998
3759 0.47489455697762
3760 0.474812887527387
3761 0.475030271912582
3762 0.47505020610481
3763 0.475043626277406
3764 0.475062015206206
3765 0.475067751653218
3766 0.475228418860364
3767 0.475217262002307
3768 0.475163419036611
3769 0.475149152945303
3770 0.475370684809088
3771 0.47534910876796
3772 0.475381983581942
3773 0.475453747482927
3774 0.475410348313383
3775 0.475536599280303
3776 0.475640803286293
3777 0.47559990610409
3778 0.475674198000145
3779 0.475706536107385
3780 0.475610847340827
3781 0.475548021856249
3782 0.475523300605388
3783 0.475946040872884
3784 0.475799828025976
3785 0.475888968529894
3786 0.475809602427728
3787 0.475880762063968
3788 0.476058078668237
3789 0.47593112999098
3790 0.476042002145461
3791 0.475947337576756
3792 0.475771825823111
3793 0.476168316699848
3794 0.476249553157133
3795 0.475948742148119
3796 0.476211101122316
3797 0.476310091521515
3798 0.476197870472089
3799 0.47644298573924
3800 0.476456433684489
3801 0.476492596630187
3802 0.476625135205426
3803 0.476376434870818
3804 0.476672241079232
3805 0.47659775457074
3806 0.476726415060483
3807 0.476795690336202
3808 0.476629168590404
3809 0.476736487531661
3810 0.476760342151986
3811 0.476766389459204
3812 0.476669559767715
3813 0.476812056676055
3814 0.476846296303155
3815 0.476936121130917
3816 0.476928124420062
3817 0.476921389642795
3818 0.476764659091023
3819 0.476889042660788
3820 0.476859356688649
3821 0.476840547138468
3822 0.477085772612888
3823 0.477057033158887
3824 0.477019873734778
3825 0.477127736704875
3826 0.476945311075369
3827 0.477335837012073
3828 0.477187032291313
3829 0.47714145590329
3830 0.477182930873668
3831 0.477380612869298
3832 0.477365106801694
3833 0.477375591122909
3834 0.47733837241395
3835 0.477373173256045
3836 0.477424339382427
3837 0.477611134360663
3838 0.477365599905181
3839 0.477744396637683
3840 0.477554653868127
3841 0.4776565791517
3842 0.477724379495291
3843 0.477575670256696
3844 0.477846202573482
3845 0.477749424601767
3846 0.47778050753442
3847 0.477706663647469
3848 0.477748967631818
3849 0.478024118167877
3850 0.477703666764824
3851 0.478010588592769
3852 0.477911761247953
3853 0.477979472241294
3854 0.478035393803838
3855 0.478056929025957
3856 0.478258846597706
3857 0.478227051425346
3858 0.47815122837587
3859 0.478276104279312
3860 0.478022096695194
3861 0.478317739287194
3862 0.478408791603157
3863 0.47832222768534
3864 0.478302186660823
3865 0.478494439935513
3866 0.478457714967425
3867 0.478484796412514
3868 0.478513056768678
3869 0.478509691971414
3870 0.478582088946573
3871 0.478583190882491
3872 0.478666362742492
3873 0.478682734459958
3874 0.47886168823961
3875 0.478760878186765
3876 0.478749248640774
3877 0.47894413153589
3878 0.478777091439666
3879 0.479018064972184
3880 0.478815464254332
3881 0.478816256065182
3882 0.478923183191845
3883 0.479033571881351
3884 0.478978017308923
3885 0.47898151730125
3886 0.479132723486742
3887 0.479137329617505
3888 0.479113257081493
3889 0.479242057057251
3890 0.479339186537546
3891 0.479116260325583
3892 0.47911353038853
3893 0.479402862681735
3894 0.479239107171924
3895 0.479431166649369
3896 0.479326930740039
3897 0.479474399888891
3898 0.479557297319543
3899 0.479599049059724
3900 0.479425034699343
3901 0.479638938647302
3902 0.47935828786033
3903 0.479593820142255
3904 0.47937833772222
3905 0.47963108035673
3906 0.479701302549284
3907 0.479667421949762
3908 0.479676095060251
3909 0.479657740631305
3910 0.479767977731294
3911 0.479788435970776
3912 0.479828705639619
3913 0.479825774664928
3914 0.479967437093827
3915 0.479826906120482
3916 0.479888109654467
3917 0.479917679027462
3918 0.479916797544108
3919 0.480095966603795
3920 0.479972644921586
3921 0.479820227478423
3922 0.479927756960669
3923 0.480045696560581
3924 0.480109906432521
3925 0.479965634957172
3926 0.480181847797872
3927 0.480087103425099
3928 0.480009639981185
3929 0.480156791914512
3930 0.48036531211917
3931 0.480246394117313
3932 0.480174635969895
3933 0.480138286639989
3934 0.480248145515962
3935 0.480460760185683
3936 0.480393764537559
3937 0.480250324835707
3938 0.480591821169609
3939 0.480488596209603
3940 0.480469488361851
3941 0.480600436036882
3942 0.480495898333319
3943 0.480736828166266
3944 0.480513759918116
3945 0.480590744534917
3946 0.480615265521384
3947 0.480858415882764
3948 0.480709589710263
3949 0.480740616955373
3950 0.480842817857153
3951 0.48077555092933
3952 0.480837890501761
3953 0.480752090191471
3954 0.480931229671249
3955 0.48094545798728
3956 0.481091749749015
3957 0.480912017236882
3958 0.480891962736016
3959 0.481111126062304
3960 0.481055015918468
3961 0.480925098554195
3962 0.481093880805428
3963 0.481075057967671
3964 0.48118733108977
3965 0.481253212332103
3966 0.481304996911327
3967 0.481292484279583
3968 0.481332124404587
3969 0.481557060469496
3970 0.481345400524174
3971 0.481367459834221
3972 0.481314459207963
3973 0.481353423414622
3974 0.481171441236969
3975 0.481472866025193
3976 0.481474075569182
3977 0.48148826743216
3978 0.481611987695395
3979 0.481418086661043
3980 0.481768256275515
3981 0.481611661768912
3982 0.481626033211027
3983 0.481608196615717
3984 0.481768431090698
3985 0.481628561525736
3986 0.48177274732221
3987 0.481652410382326
3988 0.481621603879533
3989 0.481829465027641
3990 0.481770630159535
3991 0.481867280706443
3992 0.481950649371178
3993 0.481886089376242
3994 0.482006891870614
3995 0.481980119240571
3996 0.481959916774937
3997 0.481863299194359
3998 0.48198982460722
3999 0.482063591405987
4000 0.482116955004863
4001 0.482140900293926
4002 0.482191167288121
4003 0.482162764089741
4004 0.482321756380081
4005 0.48234648656795
4006 0.482124060896327
4007 0.482197719335073
4008 0.482393997710274
4009 0.482435705377163
4010 0.482356098978376
4011 0.482179723532218
4012 0.482160379228723
4013 0.482358879913822
4014 0.482443054433677
4015 0.482421515867541
4016 0.482475052947266
4017 0.482202435958801
4018 0.482456745787712
4019 0.48255849500294
4020 0.482465346048003
4021 0.48261628251801
4022 0.48261288855141
4023 0.482553921950926
4024 0.482659821898562
4025 0.482501331215593
4026 0.482657333307458
4027 0.482691767622657
4028 0.4826033039574
4029 0.482684801709335
4030 0.483002327167382
4031 0.482896507698808
4032 0.48269419039285
4033 0.482764468788063
4034 0.482851058390285
4035 0.482911417049741
4036 0.48298820952667
4037 0.482919124752381
4038 0.482800787241183
4039 0.483270692395386
4040 0.482950531454315
4041 0.483027067435957
4042 0.483227033353215
4043 0.483027902461416
4044 0.483188797924687
4045 0.483191156156777
4046 0.483046387165791
4047 0.483059813107739
4048 0.483245385089774
4049 0.483204321574968
4050 0.483181570383128
4051 0.483243924580919
4052 0.483401956811987
4053 0.483346314066918
4054 0.483351262035082
4055 0.483440186166466
4056 0.483054216940448
4057 0.483430228422703
4058 0.483326610213847
4059 0.483544727311635
4060 0.483510228080162
4061 0.483450558652954
4062 0.483457871000378
4063 0.48355823967047
4064 0.483601098680286
4065 0.483549466033659
4066 0.483686220709785
4067 0.4837545363954
4068 0.483714247148167
4069 0.483672626411062
4070 0.483689826582115
4071 0.483479461388847
4072 0.483884403380162
4073 0.483661854752134
4074 0.483753002028214
4075 0.483567529779523
4076 0.483619338911702
4077 0.483658859685045
4078 0.48394385270869
4079 0.483727493534109
4080 0.483781413406654
4081 0.483932695727865
4082 0.48395815361928
4083 0.48397576310813
4084 0.483791312336515
4085 0.484079633045415
4086 0.483938257802582
4087 0.483984501969537
4088 0.484147700881356
4089 0.484166427811615
4090 0.484149167731615
4091 0.484031855613068
4092 0.484117367203972
4093 0.484127003381719
4094 0.484222824034919
4095 0.484193187383044
4096 0.484067598911184
4097 0.48408999305274
4098 0.484088482314752
4099 0.484309808337705
4100 0.484222086496523
4101 0.484239524845379
4102 0.484204698651001
4103 0.484524150062691
4104 0.484395829429449
4105 0.484307080683694
4106 0.484327536791667
4107 0.484444996219443
4108 0.484606551531087
4109 0.484471948889448
4110 0.484471224643361
4111 0.484541728050181
4112 0.484507997831739
4113 0.484620325915166
4114 0.484546439914164
4115 0.484458517081228
4116 0.484513994052255
4117 0.484466052901782
4118 0.484596963598339
4119 0.484501200283029
4120 0.484747311272342
4121 0.484781309487508
4122 0.484652504485752
4123 0.484774491528584
4124 0.484518915873128
4125 0.48488417724849
4126 0.484778860870195
4127 0.4848206419074
4128 0.484928751122289
4129 0.484643743196223
4130 0.484893712306654
4131 0.484590535713882
4132 0.484830951462822
4133 0.485075007875864
4134 0.48490910559362
4135 0.484895998552341
4136 0.485007424441211
4137 0.484936049813484
4138 0.484842096938874
4139 0.484875963480134
4140 0.485096983404795
4141 0.484909264953754
4142 0.485053408658831
4143 0.484956087118886
4144 0.485111491099765
4145 0.484981165445372
4146 0.485212217322029
4147 0.485071480351844
4148 0.485095358897773
4149 0.485263805211942
4150 0.485257420190999
4151 0.485281324871749
4152 0.485115591004469
4153 0.485253452420373
4154 0.485187928173478
4155 0.485436209208972
4156 0.485258667207141
4157 0.48532750253066
4158 0.48541785572111
4159 0.48538951422012
4160 0.485335344516325
4161 0.485532984023825
4162 0.485368822676249
4163 0.485291719027469
4164 0.485360272115396
4165 0.485620169302879
4166 0.485548949685591
4167 0.485426129881332
4168 0.485652823096608
4169 0.48565143847221
4170 0.485482618455948
4171 0.485559762915115
4172 0.485408320064195
4173 0.485616990701253
4174 0.485380450688564
4175 0.485658306009716
4176 0.485548742429025
4177 0.485812382142427
4178 0.485626940474689
4179 0.485540372995543
4180 0.485677810038192
4181 0.485691453693718
4182 0.485699518444815
4183 0.485572081976046
4184 0.485922187497101
4185 0.485571409158809
4186 0.485757463794606
4187 0.485775386955073
4188 0.485723981586021
4189 0.485721478263825
4190 0.485689371548636
4191 0.485708334213117
4192 0.485897940874709
4193 0.485803253940881
4194 0.485696993633534
4195 0.4858665298836
4196 0.485817094467733
4197 0.485963325792629
4198 0.485777863156898
4199 0.485557680793842
4200 0.485937377229616
4201 0.485871440063477
4202 0.485889982633804
4203 0.485917745099498
4204 0.485823558143932
4205 0.485961881458651
4206 0.48582818931205
4207 0.485947609114263
4208 0.485996859857506
4209 0.486044136927691
4210 0.486082192674283
4211 0.486030934645091
4212 0.485967909470652
4213 0.486026910954867
4214 0.486278164342948
4215 0.486129278440981
4216 0.486076004919294
4217 0.486146625287318
4218 0.486271834216902
4219 0.486225764513104
4220 0.486074774755971
4221 0.486109170707774
4222 0.486164784628922
4223 0.486270248514397
4224 0.486181019715393
4225 0.486389469046299
4226 0.486138088138164
4227 0.486363133350828
4228 0.486508971327929
4229 0.48630388444047
4230 0.486309199063859
4231 0.486560555701242
4232 0.486362779503628
4233 0.486325705304348
4234 0.486378218439672
4235 0.486449922029855
4236 0.486287424941637
4237 0.486471632372111
4238 0.486576627677291
4239 0.486352987947773
4240 0.486540259011119
4241 0.486447232111831
4242 0.486431265011145
4243 0.486477545537078
4244 0.486306794570126
4245 0.48649527207988
4246 0.486485105577477
4247 0.486556931172266
4248 0.486441512440516
4249 0.486651881981991
4250 0.486661257368803
4251 0.486658724641447
4252 0.486592153480917
4253 0.486610711117709
4254 0.486710585659415
4255 0.486785490021181
4256 0.486605430175906
4257 0.486710623215604
4258 0.486750294529693
4259 0.486487388009167
4260 0.486632272392847
4261 0.486498597989616
4262 0.486807922592659
4263 0.48674532670031
4264 0.486821980912542
4265 0.486939027978504
4266 0.48669041968069
4267 0.486641395370372
4268 0.486711754866089
4269 0.486874753353124
4270 0.486904020642931
4271 0.487020751695659
4272 0.486799548382641
4273 0.486992361218617
4274 0.486878417999823
4275 0.486912683280527
4276 0.487137935111056
4277 0.486937860692614
4278 0.487037110956255
4279 0.48689098144715
4280 0.486936026509132
4281 0.487025414093011
4282 0.487023307573641
4283 0.487048811580508
4284 0.487051476641302
4285 0.486933747822298
4286 0.486962426905781
4287 0.487000477417308
4288 0.48695097096706
4289 0.487017583652181
4290 0.487044596152251
4291 0.487061437734352
4292 0.487050928489802
4293 0.487039535235778
4294 0.487136749963919
4295 0.487101142551521
4296 0.48705382535446
4297 0.487013703120554
4298 0.487168788534671
4299 0.487054144580634
4300 0.486968855288751
4301 0.487071073248013
4302 0.487301837518423
4303 0.487057709312174
4304 0.487136672966731
4305 0.48703433315749
4306 0.487165566185398
4307 0.487290471676242
4308 0.487302293419252
4309 0.487392330794255
4310 0.487146475688774
4311 0.487213991376544
4312 0.487166579129121
4313 0.487157802936643
4314 0.487122997931284
4315 0.487273084903809
4316 0.487256299781754
4317 0.487110360744035
4318 0.487132222277576
4319 0.487148275478968
4320 0.48738621527536
4321 0.487590964402158
4322 0.487342993973344
4323 0.487362725328172
4324 0.487261536769125
4325 0.48751563034128
4326 0.487287498020984
4327 0.487224302993301
4328 0.487342227085228
4329 0.487451370364282
4330 0.487501981718949
4331 0.487445281836947
4332 0.487473955426725
4333 0.487339495730674
4334 0.487506478680372
4335 0.487300797603327
4336 0.487481102618145
4337 0.48747112337865
4338 0.48741628893865
4339 0.487498739419685
4340 0.487525113095286
4341 0.487707536574732
4342 0.487531206266428
4343 0.487639596447883
4344 0.487473591482363
4345 0.487283264557184
4346 0.487611429405952
4347 0.487472221466603
4348 0.487486264405037
4349 0.487608546413285
4350 0.487586085775713
4351 0.487542656914038
4352 0.487585749931978
4353 0.487801680824335
4354 0.487674209057436
4355 0.487588771359464
4356 0.487575190344356
4357 0.487785741629738
4358 0.487508404275557
4359 0.487627097060321
4360 0.487582530466291
4361 0.487658774642437
4362 0.487620546006439
4363 0.487718646032334
4364 0.487669124280026
4365 0.487653282976629
4366 0.487585986543915
4367 0.487676447226409
4368 0.487737546479125
4369 0.487642792172621
4370 0.48761435992283
4371 0.487762625557138
4372 0.487702098015156
4373 0.487859312852195
4374 0.487766436415717
4375 0.487819712479585
4376 0.487766005197711
4377 0.487763879335262
4378 0.487790773601781
4379 0.48794060539149
4380 0.487695224403251
4381 0.487699216141597
4382 0.487849517841728
4383 0.487905711447853
4384 0.48800582739277
4385 0.487896963289005
4386 0.487854875685855
4387 0.487789436645027
4388 0.487828644746869
4389 0.487999737689634
4390 0.487826293481711
4391 0.487804001549966
4392 0.487831512784331
4393 0.487979495462304
4394 0.487963954930882
4395 0.487989922443661
4396 0.487902034343115
4397 0.487759528150278
4398 0.487875232928186
4399 0.487994292809664
4400 0.487929973282037
4401 0.488053610356685
4402 0.487984901122238
4403 0.487885725055578
4404 0.487771964159782
4405 0.487994697807969
4406 0.487978884910897
4407 0.488174650195686
4408 0.488007657898631
4409 0.487805928658905
4410 0.488000782003164
4411 0.488179248827491
4412 0.48783018641692
4413 0.48797136604382
4414 0.487962056778038
4415 0.488169435737253
4416 0.487971377507165
4417 0.488018826425881
4418 0.488059020686967
4419 0.48804099722574
4420 0.488039240059047
4421 0.488041753884071
4422 0.487982834206095
4423 0.488095790230603
4424 0.488269310690648
4425 0.48802588088775
4426 0.48807431960461
4427 0.488179528666595
4428 0.488175763121914
4429 0.488154886642086
4430 0.488259411864148
4431 0.487995381878148
4432 0.488055005694833
4433 0.488194200435223
4434 0.48818027654687
4435 0.488406981266092
4436 0.488235768496964
4437 0.488249210704983
4438 0.488230981762954
4439 0.4881963262758
4440 0.488193487197021
4441 0.488170087067599
4442 0.488258965528135
4443 0.488211055895139
4444 0.488108566299545
4445 0.488183752056624
4446 0.488083496871038
4447 0.488104428735536
4448 0.488207694978027
4449 0.488142195872861
4450 0.488295664371528
4451 0.488260598910362
4452 0.488226379138109
4453 0.488214077918922
4454 0.488136391422603
4455 0.488255163779349
4456 0.48830738702141
4457 0.48825323079006
4458 0.488052577075377
4459 0.488290806746686
4460 0.488219419072218
4461 0.488190405617188
4462 0.48833528464231
4463 0.488391883620148
4464 0.488099178324785
4465 0.48816329249376
4466 0.488306030220663
4467 0.488218898705359
4468 0.488378359148161
4469 0.488315427759357
4470 0.488225142105956
4471 0.488144633089159
4472 0.488079302884541
4473 0.488341144899751
4474 0.488214370716562
4475 0.488221581106802
4476 0.488218852866102
4477 0.488426611790381
4478 0.488276975971307
4479 0.488085510113763
4480 0.488337881480006
4481 0.488061130939863
4482 0.488369152601217
4483 0.48808145357137
4484 0.488245013039028
4485 0.488157435821648
4486 0.488364458216881
4487 0.488228812282191
4488 0.488157249298322
4489 0.488412694597734
4490 0.488300088155149
4491 0.488321497973624
4492 0.488499473896949
4493 0.488215000041545
4494 0.488374910057793
4495 0.488296103589979
4496 0.488304277549404
4497 0.488492411279359
4498 0.488495125062179
4499 0.488422964074493
4500 0.488286113943803
4501 0.488346412403604
4502 0.488376552677912
4503 0.488482856405504
4504 0.488338387316298
4505 0.488358890711946
4506 0.488265979678492
4507 0.488283142058469
4508 0.488501347086543
4509 0.488353155885305
4510 0.488405496471826
4511 0.488405850969527
4512 0.488276130043065
4513 0.488529014832747
4514 0.488326107890148
4515 0.48846911399364
4516 0.488382191444104
4517 0.488315765832625
4518 0.488444957557181
4519 0.488396570055553
4520 0.48824419585547
4521 0.488423259842733
4522 0.488402505585118
4523 0.488357387833446
4524 0.488368886822499
4525 0.488501701533389
4526 0.488412536364395
4527 0.488300740499464
4528 0.488333753868541
4529 0.488380208226566
4530 0.488545411201275
4531 0.488336740633349
4532 0.488364813529624
4533 0.488395629168824
4534 0.488380503972539
4535 0.488391774101757
4536 0.48853866400596
4537 0.488513415122067
4538 0.488337881077577
4539 0.488424030899176
4540 0.488519348447603
4541 0.488279501715648
4542 0.488302865291061
4543 0.488459585012489
4544 0.488374768258115
4545 0.488511618778863
4546 0.488457740873018
4547 0.488216625585658
4548 0.4884014076163
4549 0.48831212911655
4550 0.488497135486062
4551 0.48862099007693
4552 0.488263184122476
4553 0.488252139541069
4554 0.488396317618812
4555 0.488416784597537
4556 0.488366891408508
4557 0.488498249392692
4558 0.488463072983956
4559 0.488505157535077
4560 0.488432822113713
4561 0.488375250849961
4562 0.488319758927897
4563 0.488429001007003
4564 0.488292582787863
4565 0.488292013190928
4566 0.488340889396569
4567 0.488367545038155
4568 0.488318861921675
4569 0.488346651951567
4570 0.488304145678029
4571 0.4884097480427
4572 0.488158882273334
4573 0.488305830046514
4574 0.48844964318126
4575 0.488399310403558
4576 0.488394547631543
4577 0.488564408731638
4578 0.48843503061534
4579 0.488519008003552
4580 0.488442162284527
4581 0.48830014361501
4582 0.488333075236636
4583 0.488484052114467
4584 0.488462383070028
4585 0.488383503328039
4586 0.488312317168065
4587 0.488299214318191
4588 0.488511015289128
4589 0.488420677067486
4590 0.488381782669766
4591 0.488363876261102
4592 0.488500618876905
4593 0.488355431207041
4594 0.488428053470098
4595 0.488460307476617
4596 0.488536910257981
4597 0.48845211068955
4598 0.488213881470353
4599 0.488452034898553
4600 0.4882887689269
4601 0.488435947270276
4602 0.488427684147478
4603 0.488561418698811
4604 0.488484263999844
4605 0.488260953198536
4606 0.48844924843118
4607 0.488676283639567
4608 0.488473628002954
4609 0.488474241111726
4610 0.488524253587246
4611 0.488382337822595
4612 0.488399078983955
4613 0.488507525498568
4614 0.488415604144253
4615 0.488631242509617
4616 0.48841162453191
4617 0.488449073754245
4618 0.488396758302823
4619 0.488418577463813
4620 0.488337895977317
4621 0.48852782441604
4622 0.488406482068922
4623 0.488346887075928
4624 0.488482667829848
4625 0.488504848778809
4626 0.488375327296743
4627 0.488156557559623
4628 0.48834277919024
4629 0.48849846146043
4630 0.488462887422102
4631 0.488512966378349
4632 0.488411877722838
4633 0.488340280933925
4634 0.488573777694815
4635 0.488479406966325
4636 0.488398481830345
4637 0.488404692048579
4638 0.488441701611627
4639 0.488411036268358
4640 0.488285320089301
4641 0.488324465593139
4642 0.488380383132977
4643 0.488416328160785
4644 0.48825382893172
4645 0.488281287564641
4646 0.488388950602653
4647 0.488421684819545
4648 0.48835214383152
4649 0.488270048542779
4650 0.488367053131681
4651 0.48841267194292
4652 0.488288554073058
4653 0.488302607156736
4654 0.488159683926822
4655 0.488313984934393
4656 0.488176792389326
4657 0.48838965584064
4658 0.488217727747793
4659 0.488210414983466
4660 0.488323068321268
4661 0.488116609638259
4662 0.488308537797908
4663 0.488310648860714
4664 0.488365112378011
4665 0.48837154275538
4666 0.488149871894755
4667 0.488247649057396
4668 0.488229682822967
4669 0.488323936886154
4670 0.488214007923821
4671 0.488354502678152
4672 0.488203429295895
4673 0.488342131592981
4674 0.488331084866969
4675 0.488077780629915
4676 0.48822926701472
4677 0.488125446916296
4678 0.48813809457029
4679 0.488098269811849
4680 0.488191524526939
4681 0.487944359946914
4682 0.488035699398966
4683 0.48809241940242
4684 0.4881361675227
4685 0.488069137774781
4686 0.48816206227879
4687 0.488368445032397
4688 0.487993900085224
4689 0.487961517660282
4690 0.488146334646446
4691 0.487962434275273
4692 0.487931359917111
4693 0.488006546192078
4694 0.48808504574904
4695 0.488128851863106
4696 0.487906511691309
4697 0.488032987371292
4698 0.487880860403112
4699 0.48782289936898
4700 0.48797189671085
4701 0.488061468846303
4702 0.488049539839868
4703 0.487907762292964
4704 0.487940953166135
4705 0.487922299432156
4706 0.487978801570467
4707 0.487699745158195
4708 0.487761934666744
4709 0.487828179565308
4710 0.487759824415876
4711 0.487902069933867
4712 0.487907729546662
4713 0.487787577972812
4714 0.48781241978825
4715 0.487639632130477
4716 0.487792839649331
4717 0.487613581304467
4718 0.487640328657274
4719 0.487635839900769
4720 0.487789413191701
4721 0.487689272123054
4722 0.487594492721787
4723 0.487674046434398
4724 0.487494182739787
4725 0.487668799710311
4726 0.48757187674497
4727 0.487668806158976
4728 0.487808012421518
4729 0.487746794014159
4730 0.487712192012298
4731 0.487412939718176
4732 0.487528771104864
4733 0.487582978101156
4734 0.487516115414762
4735 0.48767877849992
4736 0.487484486472024
4737 0.487608769546308
4738 0.487713862463219
4739 0.487482032704712
4740 0.487654139031722
4741 0.48755688682614
4742 0.487630145037144
4743 0.487462469492961
4744 0.487488123412306
4745 0.487469643509027
4746 0.487435389133572
4747 0.487371122752332
4748 0.487332258869091
4749 0.487570470021974
4750 0.487459402885031
4751 0.487388522148836
4752 0.487323867082478
4753 0.4873720201659
4754 0.487689806578319
4755 0.487354326649099
4756 0.487313839960088
4757 0.487573916067976
4758 0.487503524628426
4759 0.487410984992815
4760 0.48732162719869
4761 0.487421994045593
4762 0.487292573176481
4763 0.487425719928361
4764 0.487307332086166
4765 0.487200905399572
4766 0.487365955412017
4767 0.487270290167559
4768 0.48729566654836
4769 0.487085112888027
4770 0.487242412713536
4771 0.487018453279353
4772 0.487097976256517
4773 0.487320536313261
4774 0.487287195247245
4775 0.487217890860164
4776 0.487250122374531
4777 0.487245105673254
4778 0.48712387809749
4779 0.487235397843745
4780 0.487160450573264
4781 0.487098651805872
4782 0.487096929847012
4783 0.487005638384116
4784 0.48727356249545
4785 0.487148564936391
4786 0.487058235141815
4787 0.486913577232586
4788 0.486898181179591
4789 0.486955262232818
4790 0.486950637914615
4791 0.486999196737152
4792 0.487048303805093
4793 0.486890298071851
4794 0.486873853247105
4795 0.486926208473895
4796 0.486938536682771
4797 0.486816123528542
4798 0.487072752740847
4799 0.486842140463878
4800 0.486744530157717
4801 0.48702048846731
4802 0.486838547824752
4803 0.486942419183811
4804 0.486845623717674
4805 0.486844769646811
4806 0.486684609424737
4807 0.486927141562382
4808 0.486621986261664
4809 0.486667806081433
4810 0.486735019680729
4811 0.486619903844102
4812 0.486731923148648
4813 0.486854986898211
4814 0.486574497885383
4815 0.486627607859272
4816 0.486562631548499
4817 0.486711790483561
4818 0.486667355977357
4819 0.486600776864129
4820 0.48641442136296
4821 0.486539235203984
4822 0.486591057085315
4823 0.486626472728405
4824 0.486642579215751
4825 0.486620049069919
4826 0.486673085298476
4827 0.486629477319894
4828 0.486539436027437
4829 0.486576413714296
4830 0.486266102021508
4831 0.486363228953868
4832 0.48649891280784
4833 0.486260927837794
4834 0.486381048925123
4835 0.486576414512619
4836 0.486392388188973
4837 0.486429819023471
4838 0.486176121288036
4839 0.48637651903582
4840 0.486395133451416
4841 0.486282019882431
4842 0.486369402640792
4843 0.48628447748383
4844 0.486176634167264
4845 0.486289730112903
4846 0.486322319464466
4847 0.486164613938954
4848 0.486286977415546
4849 0.486345751413518
4850 0.486151409651348
4851 0.486269957975267
4852 0.486268846234338
4853 0.486155612568074
4854 0.486094242767906
4855 0.486084820610811
4856 0.48617193690918
4857 0.485949865155616
4858 0.485839781846559
4859 0.485837637914681
4860 0.485908119963535
4861 0.486040259938499
4862 0.485884419309775
4863 0.485950513102802
4864 0.486031617498542
4865 0.485834880316461
4866 0.485921072087518
4867 0.48585323263996
4868 0.485863942418444
4869 0.485899631202727
4870 0.485924466370386
4871 0.485814121694214
4872 0.485950965051933
4873 0.485899631061834
4874 0.485741331122266
4875 0.485859834097848
4876 0.485757336113261
4877 0.485532891048824
4878 0.485885229136141
4879 0.485716539699548
4880 0.485790377012286
4881 0.485581089397917
4882 0.485834013142857
4883 0.485652639523117
4884 0.485863239239653
4885 0.485531694719522
4886 0.485731647103356
4887 0.485677000727893
4888 0.485688366419107
4889 0.485507960962817
4890 0.485634950008939
4891 0.485718468636445
4892 0.48574451832022
4893 0.485590120935899
4894 0.485478891925273
4895 0.485440549465845
4896 0.48542268640972
4897 0.485474721942282
4898 0.485382975079556
4899 0.485453863534224
4900 0.485365978905854
4901 0.485522103158452
4902 0.485444522472545
4903 0.485397520477008
4904 0.48519914963125
4905 0.485264685241407
4906 0.485187794955902
4907 0.485261113611039
4908 0.48514533931731
4909 0.485230662475256
4910 0.485255662935531
4911 0.48524246305328
4912 0.485177301726622
4913 0.485113734150103
4914 0.485015876785264
4915 0.485149666426109
4916 0.485207451496608
4917 0.485003500963733
4918 0.484989970052576
4919 0.484941462301278
4920 0.484920237774162
4921 0.48495061178565
4922 0.484957806800228
4923 0.484794099979665
4924 0.484936633037964
4925 0.484803892034905
4926 0.484759007951774
4927 0.484860793980003
4928 0.484637910123926
4929 0.484898134507868
4930 0.484928180930955
4931 0.484814163080661
4932 0.484623807915909
4933 0.484755279571358
4934 0.48463027164913
4935 0.484730294326397
4936 0.484570603445516
4937 0.484573448862943
4938 0.484652947808154
4939 0.484552348871363
4940 0.484520409436621
4941 0.484544142884391
4942 0.484656512962906
4943 0.484512905088255
4944 0.484442833786734
4945 0.484465516348625
4946 0.484333827684066
4947 0.484426938694966
4948 0.484451776863573
4949 0.484457020783441
4950 0.484501906129867
4951 0.48468494611374
4952 0.484372571979318
4953 0.484498010952367
4954 0.48447782700373
4955 0.484510121921388
4956 0.484410698043498
4957 0.484240842866687
4958 0.484308351255064
4959 0.484241574942644
4960 0.484182491493089
4961 0.484249555994187
4962 0.48428967099263
4963 0.484230816303359
4964 0.484224452071509
4965 0.484224527566864
4966 0.484163785047182
4967 0.484044680062193
4968 0.484283428170557
4969 0.483957793099147
4970 0.484133217741959
4971 0.484069602083866
4972 0.483895714334418
4973 0.484090741352292
4974 0.484085090845867
4975 0.484015681237778
4976 0.483835589023622
4977 0.483868510215894
4978 0.484137469804694
4979 0.483905812611057
4980 0.483872431308138
4981 0.484036651077964
4982 0.48395313805345
4983 0.483693643818627
4984 0.483800997743182
4985 0.483885130020049
4986 0.483674838219033
4987 0.483655480836574
4988 0.483900513213994
4989 0.483835280694986
4990 0.483607466186528
4991 0.483734190912444
4992 0.483645118746426
4993 0.483699295404245
4994 0.483673392776106
4995 0.483554059722443
4996 0.483640885442119
4997 0.483568408200008
4998 0.483676762460902
4999 0.483520835721681
5000 0.483551383660442
5001 0.483303900326255
5002 0.48335979913336
5003 0.483353479605399
5004 0.483537538843044
5005 0.483434889890786
5006 0.483256716732271
5007 0.483264383828946
5008 0.483250780728334
5009 0.483135284012396
5010 0.483477063829703
5011 0.483334669101735
5012 0.483250622589977
5013 0.483204308117364
5014 0.483091172296657
5015 0.483219166003404
5016 0.483105803445964
5017 0.4831414512722
5018 0.483174276260074
5019 0.48318047270109
5020 0.483038203780202
5021 0.483098463613039
5022 0.482961030519269
5023 0.483039198714825
5024 0.483121359851719
5025 0.482911370808198
5026 0.482902920155189
5027 0.482982139421804
5028 0.482819442851418
5029 0.482842860835856
5030 0.48302562246195
5031 0.482867147515985
5032 0.482912612145548
5033 0.482837532566306
5034 0.482825204671336
5035 0.482848044389182
5036 0.482868485506304
5037 0.482790246610902
5038 0.482691022257807
5039 0.482911226692444
5040 0.482744473003807
5041 0.482611267903044
5042 0.482627495816373
5043 0.482648828649092
5044 0.482654431003746
5045 0.482523368224782
5046 0.482579630606027
5047 0.482364008937675
5048 0.482571796337289
5049 0.482530243374472
5050 0.482527698479485
5051 0.482517482793166
5052 0.482371245640437
5053 0.482343446526353
5054 0.482406617968598
5055 0.482386889049733
5056 0.482219001461805
5057 0.482418290694774
5058 0.482154371769696
5059 0.482192323957545
5060 0.482152732294759
5061 0.482158800323774
5062 0.482074596178989
5063 0.482090818054931
5064 0.482104747993035
5065 0.482270615926383
5066 0.482045722777511
5067 0.481995884722696
5068 0.481995101649606
5069 0.482026108757912
5070 0.482066362602907
5071 0.482054551359566
5072 0.482062990791236
5073 0.481957508859892
5074 0.481889963622958
5075 0.481987536921083
5076 0.481966750686875
5077 0.481771297383017
5078 0.481579753839445
5079 0.481593445139423
5080 0.481642926622413
5081 0.481825443129273
5082 0.481656349922711
5083 0.481799908328745
5084 0.481633684055774
5085 0.481547354954321
5086 0.481630561854302
5087 0.481475506198588
5088 0.481541964932847
5089 0.481633138257836
5090 0.481659510797475
5091 0.481568502103458
5092 0.481321165177195
5093 0.481363753508866
5094 0.481471271825747
5095 0.481447536151566
5096 0.481238142557396
5097 0.481185979567806
5098 0.481200500559446
5099 0.481147624246801
5100 0.481136865979902
5101 0.481063818529438
5102 0.481063794408421
5103 0.48108003755043
5104 0.481110688508262
5105 0.481082521130941
5106 0.481048537383324
5107 0.480871302474977
5108 0.480925359834521
5109 0.480921521322826
5110 0.480972042099439
5111 0.480787485286019
5112 0.480743250004243
5113 0.480763396751529
5114 0.48088182734785
5115 0.480877863787229
5116 0.480835732757319
5117 0.480832365596879
5118 0.480662532977148
5119 0.480734259171805
5120 0.480668551137143
5121 0.480521611175743
5122 0.480527363266763
5123 0.480314920216016
5124 0.480370732582638
5125 0.480459896258241
5126 0.480450479238025
5127 0.480294066269722
5128 0.480258224667345
5129 0.480356976309882
5130 0.480356150886684
5131 0.48051267877427
5132 0.480345168372435
5133 0.480226409310185
5134 0.480156645252724
5135 0.480212573122472
5136 0.48022745380019
5137 0.480156691272448
5138 0.480184084705476
5139 0.48029339500403
5140 0.48014346210793
5141 0.480074233094359
5142 0.4799988108382
5143 0.48004468123755
5144 0.48010736401807
5145 0.480117946276801
5146 0.479941082538716
5147 0.48003694768796
5148 0.479900895722471
5149 0.479802811494621
5150 0.479699159346823
5151 0.479836685943025
5152 0.479776921799037
5153 0.479770680936035
5154 0.479828271774607
5155 0.479850812021802
5156 0.479681812580989
5157 0.479595753797641
5158 0.479721841189035
5159 0.479635309317378
5160 0.479488709431662
5161 0.479702701900434
5162 0.479683804935193
5163 0.479339441798874
5164 0.479639123391027
5165 0.479474775849302
5166 0.479449121144334
5167 0.479326322842987
5168 0.479542562540767
5169 0.47940880104083
5170 0.479379879726458
5171 0.479322126678667
5172 0.479293677852688
5173 0.47903932136466
5174 0.479105039680121
5175 0.479065843421293
5176 0.479150332355135
5177 0.479320087326176
5178 0.479066765340141
5179 0.479102394181656
5180 0.479047007429548
5181 0.478964572311855
5182 0.478923047343881
5183 0.47906244866202
5184 0.478798051807501
5185 0.478901695926844
5186 0.478771791171273
5187 0.478904894348651
5188 0.47869814969581
5189 0.478807886128788
5190 0.478718213322416
5191 0.47865119729856
5192 0.478559343659016
5193 0.478746923657877
5194 0.478579400394666
5195 0.478620652354127
5196 0.47852459934352
5197 0.478592558543016
5198 0.478485655837164
5199 0.478220152731343
5200 0.478407144750079
5201 0.478530117015965
5202 0.478438390617628
5203 0.47829385839935
5204 0.478214616518579
5205 0.478263836260424
5206 0.478364038090432
5207 0.478102669429408
5208 0.478094139056327
5209 0.478035825280284
5210 0.478090722444554
5211 0.478022035420867
5212 0.478188466441146
5213 0.478085963441839
5214 0.477964810418842
5215 0.478038110008787
5216 0.477835268861632
5217 0.477929203011385
5218 0.477794914029498
5219 0.477848052358512
5220 0.477771077024019
5221 0.477694005359685
5222 0.477614031591655
5223 0.477782025937555
5224 0.477734762784843
5225 0.47755595736486
5226 0.477591705282574
5227 0.477589313436426
5228 0.477467500459571
5229 0.477794812706558
5230 0.477505977582548
5231 0.477429801991286
5232 0.477309001933918
5233 0.477460601140298
5234 0.477186231857196
5235 0.477385105253518
5236 0.477214595449131
5237 0.477100209618962
5238 0.47699753103404
5239 0.477066259232315
5240 0.477000374319193
5241 0.47711361383951
5242 0.477147861824405
5243 0.477020667846899
5244 0.477137670338342
5245 0.477080621193734
5246 0.476905236033627
5247 0.4768330721691
5248 0.4769130174024
5249 0.476860908940035
5250 0.476847551038902
5251 0.476759236572748
5252 0.476739806512001
5253 0.476702984350762
5254 0.476726992889025
5255 0.476597302698093
5256 0.476601783091558
5257 0.476401277639208
5258 0.476510968549105
5259 0.476524862637759
5260 0.476502901923206
5261 0.476540218425379
5262 0.476404207018932
5263 0.476311866086183
5264 0.476232232490601
5265 0.476410929814775
5266 0.476200736792898
5267 0.47626831867893
5268 0.476116495640087
5269 0.476206309119844
5270 0.476237467925326
5271 0.476148395920447
5272 0.475987120669325
5273 0.475792852318747
5274 0.47584166894052
5275 0.475932862542686
5276 0.475870942236015
5277 0.475973887351592
5278 0.475890021549743
5279 0.475684190460877
5280 0.475793322860823
5281 0.47588860848236
5282 0.475546644450732
5283 0.475659538130872
5284 0.475636847565559
5285 0.475604778498478
5286 0.475649676232837
5287 0.475370012827469
5288 0.475456255999501
5289 0.475570673159758
5290 0.475397783592566
5291 0.475248128098979
5292 0.475293811321095
5293 0.475138901995441
5294 0.475377387180423
5295 0.475194126993821
5296 0.475444608983151
5297 0.475210674333026
5298 0.475160371291701
5299 0.475038805676797
5300 0.475071927994561
5301 0.474836789750689
5302 0.47501630276885
5303 0.475096646937884
5304 0.475046106854839
5305 0.474822906361649
5306 0.47495598025222
5307 0.474829959833405
5308 0.474864942314272
5309 0.474812155367341
5310 0.474869720864796
5311 0.474576676147621
5312 0.474552655131115
5313 0.474858513344491
5314 0.474648913960598
5315 0.474424498180714
5316 0.474431266329034
5317 0.474403254267637
5318 0.474472623125468
5319 0.474360125364996
5320 0.474371480026766
5321 0.474218007485961
5322 0.474563609361934
5323 0.474419457692319
5324 0.474373419422168
5325 0.474139569842051
5326 0.474222952372492
5327 0.474016569148375
5328 0.47408889045456
5329 0.474236579025568
5330 0.474063506868522
5331 0.474137760968421
5332 0.47406959398086
5333 0.473973680872536
5334 0.473714236397076
5335 0.47380201478807
5336 0.473852633646834
5337 0.473759809080843
5338 0.47381312855115
5339 0.473778092300243
5340 0.473798965139695
5341 0.473741733138061
5342 0.473631699737628
5343 0.473621089732098
5344 0.473507971991904
5345 0.473529465912365
5346 0.473392164096899
5347 0.473404878917918
5348 0.473433686858784
5349 0.473496666986231
5350 0.473335271082984
5351 0.473318090860027
5352 0.473188483240199
5353 0.473095139828372
5354 0.473289567252458
5355 0.473103904346052
5356 0.473154012835306
5357 0.472984766208496
5358 0.473041116728616
5359 0.47279747602694
5360 0.472889006341745
5361 0.472705203216693
5362 0.472681252661765
5363 0.472795241403511
5364 0.472827937974205
5365 0.472705932748774
5366 0.472655669964375
5367 0.472660551238076
5368 0.472452368281812
5369 0.472561654701627
5370 0.472671809655782
5371 0.47238315709613
5372 0.472384332978992
5373 0.472428592542483
5374 0.472404303820359
5375 0.472306184362904
5376 0.472402796187946
5377 0.472095598875424
5378 0.472366905583469
5379 0.472162080961822
5380 0.472224157959145
5381 0.472204636740078
5382 0.472301550395415
5383 0.472139710510395
5384 0.471938132490115
5385 0.472004240416347
5386 0.471917720300463
5387 0.472095677450487
5388 0.47190267713342
5389 0.471847391253722
5390 0.471725317154624
5391 0.471764201518778
5392 0.471685097289754
5393 0.471874541691701
5394 0.471643194471401
5395 0.471461098743217
5396 0.471456790881561
5397 0.471540234228157
5398 0.471346167604333
5399 0.471459773490096
5400 0.471470466739408
5401 0.471393409613074
5402 0.471240003556408
5403 0.471434155744354
5404 0.471248903402009
5405 0.471418822678034
5406 0.471353068417044
5407 0.471232969495221
5408 0.471218746147662
5409 0.470996486401417
5410 0.471068308900088
5411 0.471047355399459
5412 0.470975906337315
5413 0.470912505342988
5414 0.470892863312133
5415 0.470796056133379
5416 0.470615336523308
5417 0.470695062310236
5418 0.470676688981598
5419 0.470677159601535
5420 0.470602594486384
5421 0.470465565525122
5422 0.470603848236057
5423 0.470564170059062
5424 0.47053794139963
5425 0.470476794025837
5426 0.470451220240463
5427 0.470368277446992
5428 0.470343609505204
5429 0.470246072134725
5430 0.470225648947585
5431 0.470060112751042
5432 0.470316939561305
5433 0.470051258252336
5434 0.470070446923838
5435 0.470189012768501
5436 0.469974862930643
5437 0.469978525732026
5438 0.469928126055015
5439 0.469928850929107
5440 0.469912637616017
5441 0.469858108558077
5442 0.46988883597344
5443 0.469807662794298
5444 0.469604348082295
5445 0.469819074167401
5446 0.469684396853612
5447 0.469440809207077
5448 0.469449423691925
5449 0.469564676612535
5450 0.469655605278163
5451 0.469442594464974
5452 0.469340363290766
5453 0.469484821209832
5454 0.469309243651819
5455 0.469400437859055
5456 0.469197047148485
5457 0.469323273280679
5458 0.469231490066756
5459 0.468951785760866
5460 0.469068146546188
5461 0.469116075386139
5462 0.469038627151445
5463 0.468940448293856
5464 0.468876208601232
5465 0.468879300884159
5466 0.468803664690234
5467 0.468872789059219
5468 0.468832505283624
5469 0.468733207198519
5470 0.468651646226628
5471 0.468620983712306
5472 0.468578529616825
5473 0.468615651390857
5474 0.468630414439332
5475 0.468430196058062
5476 0.468554425841106
5477 0.468452844825721
5478 0.468344425619399
5479 0.468251947307523
5480 0.468434270426476
5481 0.46816457857655
5482 0.468309998470489
5483 0.468188143371614
5484 0.467949990885795
5485 0.468067696846771
5486 0.468028036888464
5487 0.468094103468986
5488 0.468057007551832
5489 0.467899919079886
5490 0.467808441008256
5491 0.468015769493
5492 0.46777019018383
5493 0.467769786235475
5494 0.467857353202485
5495 0.467473362431731
5496 0.467495612678681
5497 0.467474297721215
5498 0.467602131826709
5499 0.467536047948881
5500 0.467322122334462
5501 0.467480705513019
5502 0.467183377906998
5503 0.467119747066936
5504 0.467219115089446
5505 0.467141862641056
5506 0.467103522354672
5507 0.467026558581079
5508 0.467089652554573
5509 0.467127069194876
5510 0.466907548000563
5511 0.466871719993046
5512 0.466853057855414
5513 0.466949114821573
5514 0.466683813304848
5515 0.466699140454661
5516 0.466692001375828
5517 0.46662168946831
5518 0.466541599027595
5519 0.466487935702987
5520 0.466596781924789
5521 0.46656011463041
5522 0.466200662671708
5523 0.466322795425116
5524 0.466378465663918
5525 0.466311360335631
5526 0.46611373893073
5527 0.466030238687817
5528 0.466057508377166
5529 0.466153000856249
5530 0.466201807921364
5531 0.466069915458512
5532 0.465954926643601
5533 0.465773711843791
5534 0.46596659640153
5535 0.465563220885122
5536 0.465796199315718
5537 0.465774161402136
5538 0.465569612977799
5539 0.465753497707826
5540 0.465670531323362
5541 0.465590187243326
5542 0.465698216453739
5543 0.465355748111052
5544 0.465561257077965
5545 0.465347399911405
5546 0.465362070804238
5547 0.465145694830758
5548 0.465421009515558
5549 0.465203214862465
5550 0.465284623161241
5551 0.46507091337097
5552 0.464974793805156
5553 0.464917125749931
5554 0.464857719710118
5555 0.464879079209726
5556 0.464856303049343
5557 0.464969835782155
5558 0.464902727416308
5559 0.46468543120373
5560 0.464761878338871
5561 0.464576127376958
5562 0.464539560197825
5563 0.464596755417135
5564 0.46443754326228
5565 0.464604666769942
5566 0.464371451853742
5567 0.464545188793817
5568 0.464231686530616
5569 0.464371940618758
5570 0.464411788047403
5571 0.464229365305879
5572 0.46416122814775
5573 0.464149836649576
5574 0.464170735571897
5575 0.464107968409312
5576 0.464020137403508
5577 0.463941882196846
5578 0.463908704521217
5579 0.463918170607849
5580 0.463780322540146
5581 0.463709315915097
5582 0.463743489761708
5583 0.463629944394598
5584 0.463600187468366
5585 0.46375776335036
5586 0.463665606380614
5587 0.463395302462369
5588 0.463446879498722
5589 0.463488755261911
5590 0.463349273668364
5591 0.463430916951109
5592 0.463143640797289
5593 0.463351237363929
5594 0.46349922527531
5595 0.463235602335278
5596 0.463357363079676
5597 0.463094811958497
5598 0.463035349907683
5599 0.463083113768261
5600 0.462853128084378
5601 0.462956604048959
5602 0.462680665977378
5603 0.462735328932094
5604 0.46273458125499
5605 0.462584914197224
5606 0.462575114165954
5607 0.462607214819408
5608 0.462383314439001
5609 0.462672035585516
5610 0.462376321410303
5611 0.462506718623077
5612 0.462504652276034
5613 0.46248366012252
5614 0.462287796280945
5615 0.462287170430115
5616 0.462225956871287
5617 0.462138621768626
5618 0.462131542314155
5619 0.462203855405999
5620 0.461864976198425
5621 0.461944602022573
5622 0.462028723277577
5623 0.461809731741311
5624 0.461807473200066
5625 0.461874558084834
5626 0.461962646283992
5627 0.461868743273393
5628 0.461569065400039
5629 0.461675469737346
5630 0.461548757727048
5631 0.46142641788632
5632 0.461329391073357
5633 0.461459981843684
5634 0.461285731496948
5635 0.460983258881606
5636 0.461404398827649
5637 0.461358228850747
5638 0.460966634896836
5639 0.460990627940182
5640 0.460985984364274
5641 0.460945965367051
5642 0.460932565112242
5643 0.460757221788162
5644 0.460912490921572
5645 0.460714384848666
5646 0.460897260112356
5647 0.46062929326101
5648 0.460535816746331
5649 0.460528188058768
5650 0.460457732917835
5651 0.46059391751052
5652 0.460418336885351
5653 0.460332471781172
5654 0.460305619259651
5655 0.460360256139634
5656 0.460255153513204
5657 0.460027428347183
5658 0.460081469438897
5659 0.460051276248474
5660 0.459990093191692
5661 0.459870171030342
5662 0.459996582997176
5663 0.459796713351058
5664 0.459791539465034
5665 0.459616950601597
5666 0.459842808913083
5667 0.459720776816268
5668 0.459717795230899
5669 0.459570791889146
5670 0.459446888901508
5671 0.459457640573224
5672 0.459538213511411
5673 0.459292706997947
5674 0.459042788745049
5675 0.459270758385981
5676 0.459235750774187
5677 0.459079954768935
5678 0.459213439491573
5679 0.458974710124192
5680 0.458977578541709
5681 0.459007580667964
5682 0.458826667205254
5683 0.458903822570327
5684 0.458864206225423
5685 0.45886318667887
5686 0.458699935426311
5687 0.458674076595992
5688 0.458615014977663
5689 0.458601977901493
5690 0.45851084893986
5691 0.458421839485343
5692 0.458315843321923
5693 0.458419736478147
5694 0.458337488415389
5695 0.458267806423184
5696 0.458173246939401
5697 0.458041837740922
5698 0.457877768478284
5699 0.457868314789946
5700 0.458060867656344
5701 0.457774191826951
5702 0.457870322722922
5703 0.457846990438812
5704 0.457720795650146
5705 0.457564583545078
5706 0.457597699608373
5707 0.457699233921344
5708 0.457500014675035
5709 0.457373028501322
5710 0.45738507540354
5711 0.457193157413293
5712 0.457409085351982
5713 0.457290055514205
5714 0.457086128915042
5715 0.456981184744401
5716 0.457267181781403
5717 0.457008586177443
5718 0.456950207744432
5719 0.456941537158604
5720 0.456962840862271
5721 0.456986698860381
5722 0.456949686186883
5723 0.456783486697258
5724 0.456778302723782
5725 0.456755099750438
5726 0.456604976383815
5727 0.456772159135324
5728 0.456573091096528
5729 0.456582460223208
5730 0.456449490629165
5731 0.456515805902443
5732 0.456309035506951
5733 0.456429705785858
5734 0.45619058774685
5735 0.455991295104487
5736 0.456335255971626
5737 0.456340531652178
5738 0.455888940675353
5739 0.456126688367948
5740 0.455865307354105
5741 0.45599919300478
5742 0.455840941106069
5743 0.455644864213565
5744 0.455571003884771
5745 0.455656818424047
5746 0.455479539240809
5747 0.455559043603075
5748 0.455656119747958
5749 0.45548861749735
5750 0.455412841506507
5751 0.455348871613773
5752 0.455242770840966
5753 0.455078930065922
5754 0.455185540814042
5755 0.455014985943397
5756 0.455070751636336
5757 0.455106321122758
5758 0.45494595958438
5759 0.45468294510258
5760 0.454909552995311
5761 0.454782555735421
5762 0.454814562362188
5763 0.454597689499003
5764 0.454590707398596
5765 0.454551520577562
5766 0.454578626705798
5767 0.454435709832349
5768 0.45440860113681
5769 0.454314497032676
5770 0.454246641125278
5771 0.454206743132418
5772 0.454273470092594
5773 0.454208527293285
5774 0.454127544475076
5775 0.453952098419362
5776 0.453736383632221
5777 0.454007604077643
5778 0.453937333121117
5779 0.453936014351949
5780 0.453727374252828
5781 0.453727661847378
5782 0.453611506532913
5783 0.453693206597509
5784 0.453782706496302
5785 0.453491175048279
5786 0.453525683602837
5787 0.453361907917444
5788 0.453281194688632
5789 0.453186518791103
5790 0.45326873447313
5791 0.45312450906275
5792 0.453152155452892
5793 0.453251224094256
5794 0.452869461813267
5795 0.452707471744451
5796 0.452863925939612
5797 0.452665935753904
5798 0.452676931386647
5799 0.452634761955104
5800 0.452706957867465
5801 0.452729885014565
5802 0.452593746785574
5803 0.452372075313109
5804 0.452450840936692
5805 0.452448827353514
5806 0.452385039157011
5807 0.452442813032333
5808 0.452172966527188
5809 0.452155946514587
5810 0.452183307271798
5811 0.452068768070959
5812 0.452028458388381
5813 0.452057827748607
5814 0.451719393294059
5815 0.451829457392023
5816 0.451655462852353
5817 0.451691490742885
5818 0.45159745871757
5819 0.451535854358821
5820 0.451602851360036
5821 0.451328326122582
5822 0.451533156550648
5823 0.451368532296776
5824 0.451279250550102
5825 0.451104558677835
5826 0.45124763173377
5827 0.451353775400787
5828 0.451209511476186
5829 0.450976979811062
5830 0.45091691895556
5831 0.450860271955503
5832 0.45078018462888
5833 0.45080937157173
5834 0.450643838988561
5835 0.450403333183175
5836 0.450718877105234
5837 0.450521734894423
5838 0.450492009157029
5839 0.450488702310187
5840 0.450308242708401
5841 0.450352929646264
5842 0.450202860550141
5843 0.450259945828652
5844 0.450103896855125
5845 0.449978452153137
5846 0.450105865495764
5847 0.450073253441293
5848 0.449953179143597
5849 0.449958250623254
5850 0.449904314940619
5851 0.44976165282381
5852 0.449686506063062
5853 0.449666918002334
5854 0.449748598271511
5855 0.449534139620243
5856 0.449500696220403
5857 0.449373585336069
5858 0.449431357912647
5859 0.449438646054852
5860 0.44940534332317
5861 0.449291679295683
5862 0.449142202721778
5863 0.449205632623613
5864 0.448990693922747
5865 0.449054438617773
5866 0.448893149705553
5867 0.44901892300569
5868 0.448838915152925
5869 0.448734092573129
5870 0.448828272620937
5871 0.448620139737153
5872 0.448572794297407
5873 0.448643090979439
5874 0.448360706405746
5875 0.448550150858656
5876 0.448386608035168
5877 0.448233850934624
5878 0.448205680408907
5879 0.448006483530167
5880 0.448054331164791
5881 0.447890029613028
5882 0.44791327158836
5883 0.447872763114053
5884 0.447916903934048
5885 0.447726436126538
5886 0.447650487708127
5887 0.447772572931801
5888 0.447635971973964
5889 0.447576899059112
5890 0.447532297544277
5891 0.447496015369659
5892 0.447335926565117
5893 0.447310973214993
5894 0.447211600170746
5895 0.447083424858924
5896 0.447179733338334
5897 0.447232003703026
5898 0.447002020759184
5899 0.446961522609704
5900 0.446915828182835
5901 0.446794758710362
5902 0.446930232376632
5903 0.446686614883209
5904 0.446815550809641
5905 0.446669091325649
5906 0.446602205216546
5907 0.4465890133133
5908 0.446533669504157
5909 0.44624716582453
5910 0.446374987832916
5911 0.4462092997826
5912 0.446366586143386
5913 0.445985661559199
5914 0.446177835039766
5915 0.445908586090625
5916 0.445934852205545
5917 0.4457771690513
5918 0.445922470869204
5919 0.445737567676221
5920 0.445878314225508
5921 0.445729401540291
5922 0.445732847595298
5923 0.445539393731811
5924 0.445498339935135
5925 0.445413940512901
5926 0.445361491644299
5927 0.44515788465473
5928 0.445305595294359
5929 0.445185175712996
5930 0.44515625446754
5931 0.444937158843112
5932 0.445016333597534
5933 0.44502164994829
5934 0.444792154424321
5935 0.444690012308238
5936 0.444675821837695
5937 0.444652122121464
5938 0.444678304440458
5939 0.444574956765095
5940 0.444598411830733
5941 0.444218762685933
5942 0.444472623167631
5943 0.444260526584902
5944 0.44428322509626
5945 0.444116603943579
5946 0.444253444825299
5947 0.444041605151783
5948 0.444289860879719
5949 0.443983413221218
5950 0.443932535600692
5951 0.443866598887119
5952 0.44392351696963
5953 0.443657121403514
5954 0.443618662472458
5955 0.443520424698453
5956 0.443256345593505
5957 0.443514613535244
5958 0.443509808609669
5959 0.4433393290103
5960 0.443350134921663
5961 0.44310722779272
5962 0.443146549763638
5963 0.443097147081278
5964 0.443210470843247
5965 0.442984201404683
5966 0.442936110635357
5967 0.442752535750188
5968 0.442816105099194
5969 0.442667565413838
5970 0.442530387421006
5971 0.44269419313223
5972 0.442500598474506
5973 0.442331990154215
5974 0.442475830065259
5975 0.442415723146397
5976 0.442277533330008
5977 0.442146646077793
5978 0.442168897992004
5979 0.44228422198847
5980 0.44207442003733
5981 0.442081462713211
5982 0.441914274257508
5983 0.441843715949151
5984 0.441978649735554
5985 0.441764608902039
5986 0.441799504144769
5987 0.441699017781955
5988 0.441576427274562
5989 0.44162421812213
5990 0.441576170218006
5991 0.441195346024667
5992 0.441375103443638
5993 0.441351045166182
5994 0.441247195467325
5995 0.441256232110231
5996 0.441077618370645
5997 0.441079987913513
5998 0.440959502054467
5999 0.440939941188993
6000 0.440769842262968
6001 0.440748926895609
6002 0.440714731933559
6003 0.440613300153579
6004 0.440612374812697
6005 0.440574246923582
6006 0.440529097726794
6007 0.44034530512142
6008 0.440372640673199
6009 0.440222676768926
6010 0.440225115231015
6011 0.440139440327163
6012 0.440132404321163
6013 0.43999743480831
6014 0.440071819977284
6015 0.439746469629237
6016 0.439863058761315
6017 0.439717171509699
6018 0.439710040668923
6019 0.439648845353088
6020 0.439702311301855
6021 0.439449681184953
6022 0.439368172461468
6023 0.439456270699086
6024 0.43921403631468
6025 0.439261766905654
6026 0.439222120274179
6027 0.439062218438826
6028 0.439039635678552
6029 0.438987293942825
6030 0.438921472843811
6031 0.438840356123647
6032 0.438743927485531
6033 0.438762703258442
6034 0.43860104269396
6035 0.438328365158386
6036 0.438402335995827
6037 0.438324590917425
6038 0.438354709037894
6039 0.437979540004353
6040 0.438047318757434
6041 0.438128483818598
6042 0.438177029353909
6043 0.438117830358622
6044 0.437773649324789
6045 0.437955435774102
6046 0.437742036668595
6047 0.437663101401917
6048 0.4377497584478
6049 0.437522238018306
6050 0.437552148219784
6051 0.43744917101067
6052 0.437401936537687
6053 0.437321711555754
6054 0.437259200278222
6055 0.437126000655538
6056 0.437279609871421
6057 0.437127021892987
6058 0.437006448303867
6059 0.437032077159169
6060 0.436980040432114
6061 0.436890103597876
6062 0.436840407689953
6063 0.436812772131257
6064 0.436752058781465
6065 0.436625925043874
6066 0.436500843920731
6067 0.436419740062141
6068 0.436594383982084
6069 0.436395647967247
6070 0.436268649263911
6071 0.436254543860038
6072 0.436156007050592
6073 0.436268053022261
6074 0.435942873410309
6075 0.436079430095362
6076 0.435898845191826
6077 0.43573564814142
6078 0.4357800685749
6079 0.435596168185331
6080 0.435484819953355
6081 0.435729821756536
6082 0.435542729732832
6083 0.435479759628306
6084 0.435393718630965
6085 0.435436199068662
6086 0.435139055295959
6087 0.43510438853451
6088 0.435175099995524
6089 0.435044971823726
6090 0.435040626333483
6091 0.434936884654666
6092 0.434925617640442
6093 0.434662887866013
6094 0.434738703292207
6095 0.434529087439261
6096 0.434670006003354
6097 0.434445698411685
6098 0.434174658767365
6099 0.434180122951789
6100 0.434213312687244
6101 0.434313865630205
6102 0.434138131557246
6103 0.434153800553178
6104 0.434050483675233
6105 0.433957080811851
6106 0.433774442688521
6107 0.433905752756397
6108 0.433706387938393
6109 0.433644157687261
6110 0.433793886816595
6111 0.43355828083771
6112 0.433472636076486
6113 0.433329135384069
6114 0.433354058139374
6115 0.433256542309905
6116 0.433236850882599
6117 0.433022970285725
6118 0.433027451404143
6119 0.432927617667491
6120 0.432883491126327
6121 0.432875823146421
6122 0.43284377440026
6123 0.432742864172825
6124 0.432843651852287
6125 0.432612387531401
6126 0.43268547797035
6127 0.432272362326823
6128 0.432327526758177
6129 0.432148136964703
6130 0.43240778915264
6131 0.432425540900272
6132 0.432109029254103
6133 0.432222343687718
6134 0.432015837613937
6135 0.431994854745481
6136 0.431840775466607
6137 0.431729108363799
6138 0.431741572971386
6139 0.431607627727674
6140 0.431710061076137
6141 0.431526252065587
6142 0.431450515590189
6143 0.431192553289763
6144 0.431222463689619
6145 0.431376376138865
6146 0.431192765652397
6147 0.431145958199816
6148 0.431022393616946
6149 0.43099889909714
6150 0.430977729554118
6151 0.430830911878206
6152 0.430745525710943
6153 0.430778545820618
6154 0.430672449870606
6155 0.430728274648321
6156 0.430475789885006
6157 0.430329005568377
6158 0.430206885482774
6159 0.430353410182587
6160 0.430020855634233
6161 0.430263238879182
6162 0.430063592062089
6163 0.429958863953348
6164 0.429921619405948
6165 0.429833861928107
6166 0.429789222342981
6167 0.429746389913584
6168 0.429535007700896
6169 0.429619259312678
6170 0.429451303446911
6171 0.429416141024237
6172 0.42941450045706
6173 0.429379409710859
6174 0.429415283766014
6175 0.429124174058702
6176 0.429016929296209
6177 0.429026754331293
6178 0.428940448266022
6179 0.42881104411194
6180 0.428880603104791
6181 0.428544342801533
6182 0.428530431414532
6183 0.42853240954538
6184 0.428677138694135
6185 0.428357345940997
6186 0.428478143260324
6187 0.428264313377164
6188 0.428261747847958
6189 0.428205853886475
6190 0.428309319752405
6191 0.428044374752403
6192 0.428039532915275
6193 0.427995510665704
6194 0.4276875870546
6195 0.427734632448539
6196 0.427727016148604
6197 0.427735766508855
6198 0.427595347069147
6199 0.427332249633579
6200 0.427550626958883
6201 0.427401091518541
6202 0.427202593572183
6203 0.427074835391124
6204 0.427200917552202
6205 0.4271920483732
6206 0.426883771277359
6207 0.426788275806552
6208 0.426820178014095
6209 0.426828416165302
6210 0.426704551526383
6211 0.426483328328886
6212 0.426746637648815
6213 0.426448937777467
6214 0.42626625248088
6215 0.426444528104684
6216 0.426132414952065
6217 0.426101624423411
6218 0.426073923144162
6219 0.425959412705904
6220 0.425927488888573
6221 0.4259361365872
6222 0.425723199545392
6223 0.425778625557197
6224 0.42553002557497
6225 0.425527368621996
6226 0.425423049994331
6227 0.425411655409714
6228 0.425059422951236
6229 0.425199937636913
6230 0.425388226703632
6231 0.425094184376461
6232 0.424878379884982
6233 0.42505416266034
6234 0.425016792459448
6235 0.42493093010683
6236 0.424731850411397
6237 0.424751206696429
6238 0.424762446172681
6239 0.424636581769077
6240 0.424449125203663
6241 0.424556994331688
6242 0.424543469941214
6243 0.424420965050024
6244 0.424159766867972
6245 0.42422241103086
6246 0.423960481297732
6247 0.423928768938538
6248 0.423977928709546
6249 0.423808209747693
6250 0.423742212374989
6251 0.423758138281415
6252 0.423632995164463
6253 0.423517241141543
6254 0.423492016822739
6255 0.423302539596238
6256 0.42323177953272
6257 0.423253237998703
6258 0.423135330011577
6259 0.423028105517913
6260 0.423008350651676
6261 0.422940654797214
6262 0.422712481145381
6263 0.422691050905865
6264 0.422820407897605
6265 0.422616407127445
6266 0.422689468812458
6267 0.422561256882029
6268 0.422369501505921
6269 0.422294176801284
6270 0.422325406594282
6271 0.422220227696596
6272 0.422232962218426
6273 0.42210293285372
6274 0.422093151627879
6275 0.421966048226621
6276 0.42180541570506
6277 0.421764439471485
6278 0.421509489277333
6279 0.421752273601704
6280 0.421464548717765
6281 0.421466343381498
6282 0.421529324937747
6283 0.421417633237972
6284 0.42130777879201
6285 0.420988087738609
6286 0.421069373781692
6287 0.420898518688728
6288 0.420777515201232
6289 0.420710815189836
6290 0.420633252875987
6291 0.42058467151525
6292 0.420456766621467
6293 0.420556886230045
6294 0.420409883337611
6295 0.420367003627221
6296 0.420201173023418
6297 0.420505245694168
6298 0.419968661199706
6299 0.420110768406603
6300 0.420053903733524
6301 0.419960524867443
6302 0.419738209683455
6303 0.419908061636055
6304 0.419658851808314
6305 0.41957851625393
6306 0.419552517705217
6307 0.419575224785003
6308 0.419595152513948
6309 0.419529030300874
6310 0.419176517399068
6311 0.419093165898858
6312 0.419245793983466
6313 0.419022786583002
6314 0.418821704227821
6315 0.418872516564758
6316 0.418734593959493
6317 0.418730349207969
6318 0.418534488557799
6319 0.418536167880861
6320 0.418682393999963
6321 0.418286833764498
6322 0.418240416110658
6323 0.418350796357863
6324 0.41820728791338
6325 0.418215794975426
6326 0.417960491390072
6327 0.418110115613344
6328 0.417719793580189
6329 0.417907808237405
6330 0.417582073458766
6331 0.417691012035048
6332 0.417459923543718
6333 0.417523822541112
6334 0.417349934569228
6335 0.417267530659429
6336 0.417376548688167
6337 0.417251785383424
6338 0.417183179287918
6339 0.417066142431769
6340 0.416912089611904
6341 0.416834182195376
6342 0.416895451007051
6343 0.416832970576884
6344 0.416708581383882
6345 0.416595548124505
6346 0.416465820566925
6347 0.416455767025665
6348 0.416496041193871
6349 0.416387279948302
6350 0.416301005748697
6351 0.416117883832912
6352 0.416305778355056
6353 0.416161690714811
6354 0.416036599113573
6355 0.41587365427734
6356 0.415850496305613
6357 0.415769474792945
6358 0.415513115905136
6359 0.41557852399847
6360 0.415374041046376
6361 0.415491781792333
6362 0.415313413035985
6363 0.415228877243386
6364 0.415083580076129
6365 0.415156567469391
6366 0.414973414744315
6367 0.415018416434497
6368 0.415068596513311
6369 0.414839398136155
6370 0.414667071345025
6371 0.41457602587885
6372 0.414568921314515
6373 0.414444592390574
6374 0.414535259208765
6375 0.414303430261116
6376 0.414279975266785
6377 0.414114917466399
6378 0.414035141440504
6379 0.41401036573441
6380 0.413772059172369
6381 0.413774385366807
6382 0.41376441014421
6383 0.413722245787779
6384 0.41368309120882
6385 0.41347547242809
6386 0.413377419351834
6387 0.413414318712168
6388 0.413409596391953
6389 0.413325225652302
6390 0.412838661109034
6391 0.413132531216223
6392 0.412963298185201
6393 0.412951175340462
6394 0.412795686770061
6395 0.412825743195075
6396 0.41264591682581
6397 0.412787261843484
6398 0.4125639959755
6399 0.412465343785793
6400 0.412218119520747
6401 0.412301810493234
6402 0.412279405920712
6403 0.412085631244444
6404 0.412017921701773
6405 0.412097507686766
6406 0.412003947435842
6407 0.411875495992046
6408 0.41175528486588
6409 0.411844193096118
6410 0.411574277829635
6411 0.41149943271247
6412 0.41140123272952
6413 0.411291062654311
6414 0.411315791377178
6415 0.411177332041282
6416 0.411021352459745
6417 0.411020404753709
6418 0.41105861961961
6419 0.410973480970526
6420 0.410740308345769
6421 0.410827542356024
6422 0.410488715346588
6423 0.410443300318702
6424 0.410471825339103
6425 0.41028352181503
6426 0.410353800567186
6427 0.410193086007874
6428 0.410227496876122
6429 0.409848624261584
6430 0.409772420438145
6431 0.409960412909598
6432 0.409693681454195
6433 0.40967911343476
6434 0.409530264646437
6435 0.409590855370789
6436 0.409616108407852
6437 0.409301921772516
6438 0.409285685713803
6439 0.409265830701529
6440 0.409001971798637
6441 0.408979591413735
6442 0.408861175892501
6443 0.408749970702936
6444 0.408862637057712
6445 0.408665748302032
6446 0.408660936556406
6447 0.408524550549085
6448 0.408294019346195
6449 0.408634021125566
6450 0.408438542125366
6451 0.408153817500848
6452 0.408307536454005
6453 0.408026963935197
6454 0.407830824221549
6455 0.407794105662515
6456 0.407660262397907
6457 0.407777357752611
6458 0.407597811667053
6459 0.407490650969069
6460 0.407443244844033
6461 0.407455542083982
6462 0.407370590201016
6463 0.407327652387349
6464 0.407151549307751
6465 0.407016879274742
6466 0.406848597668217
6467 0.407202216104019
6468 0.406894038990503
6469 0.406910264068543
6470 0.406810329015586
6471 0.406567538213382
6472 0.406514337630007
6473 0.406305770770026
6474 0.406354681381756
6475 0.406364822765143
6476 0.40622710593669
6477 0.406184137259279
6478 0.406010091841588
6479 0.405901732524643
6480 0.406038513203293
6481 0.405693227988874
6482 0.405663518624155
6483 0.405642140244685
6484 0.405518435436027
6485 0.405529314942934
6486 0.405347260823365
6487 0.405189532665774
6488 0.405167524794947
6489 0.405100136406756
6490 0.405066468971466
6491 0.405067605382474
6492 0.404864631269659
6493 0.40474114637211
6494 0.404840995378013
6495 0.404554289168409
6496 0.404530692610022
6497 0.404492053479085
6498 0.404358831316986
6499 0.404339613011677
6500 0.404331475265949
6501 0.404054595104418
6502 0.4040023498431
6503 0.404029488255673
6504 0.403944230507182
6505 0.403839110624581
6506 0.403725507041449
6507 0.403673529612539
6508 0.403517744426838
6509 0.403507110398833
6510 0.403317787960864
6511 0.403256781635829
6512 0.403185552671165
6513 0.403000550964103
6514 0.402920242474609
6515 0.402843965890456
6516 0.402940935713947
6517 0.402773851712252
6518 0.40253287920606
6519 0.402428136289834
6520 0.402354614766529
6521 0.402454894225729
6522 0.402292264294877
6523 0.402066236116249
6524 0.402303673064915
6525 0.402086913149413
6526 0.401830318605262
6527 0.401784847222855
6528 0.401810561603199
6529 0.40172257317338
6530 0.401628835200312
6531 0.401513280788579
6532 0.401385392464941
6533 0.401331818159201
6534 0.401465613444016
6535 0.401128129119148
6536 0.401175116360445
6537 0.401118865258402
6538 0.401098047902623
6539 0.400903366502155
6540 0.400769604520125
6541 0.400699611831866
6542 0.400464443111139
6543 0.400564761259509
6544 0.400327985768843
6545 0.400463476730306
6546 0.400328179343685
6547 0.400286332504794
6548 0.40015107674359
6549 0.400011048189122
6550 0.399902742245639
6551 0.399946084094299
6552 0.399830301915999
6553 0.399742383629531
6554 0.399625526669943
6555 0.399521128162035
6556 0.399547849978067
6557 0.399418434908635
6558 0.399397485335862
6559 0.399085076033457
6560 0.398944057028807
6561 0.399015543034499
6562 0.399023779263154
6563 0.39901686681574
6564 0.398769099636634
6565 0.398782058194556
6566 0.398515123879312
6567 0.3986072900034
6568 0.398521258293125
6569 0.398378942242383
6570 0.398363485012616
6571 0.398208183900681
6572 0.398032737618458
6573 0.398073864070942
6574 0.397863159634641
6575 0.397761950652442
6576 0.397868511625562
6577 0.397807225635858
6578 0.397436813364539
6579 0.397514798847887
6580 0.397337771513132
6581 0.397361343409428
6582 0.397183412984914
6583 0.39701525518499
6584 0.397068327375784
6585 0.397003519783886
6586 0.396870704270876
6587 0.396824488170749
6588 0.396679271869796
6589 0.396592064931641
6590 0.396665269520119
6591 0.396463615297562
6592 0.396439595578537
6593 0.396248558828007
6594 0.396210708923973
6595 0.39610474108357
6596 0.395866522303116
6597 0.396030381589244
6598 0.395878835342247
6599 0.395684811767169
6600 0.395688034148805
6601 0.395686045733118
6602 0.395660787951886
6603 0.395426168484798
6604 0.395390560591814
6605 0.395263701660281
6606 0.395289829629348
6607 0.395032201288898
6608 0.395053526750121
6609 0.395083194631741
6610 0.394818076844906
6611 0.39471045657034
6612 0.394627068793269
6613 0.394507859968491
6614 0.394647629577679
6615 0.394307165415164
6616 0.394359902466861
6617 0.394199569506586
6618 0.394096927791629
6619 0.394056240061106
6620 0.393990119140086
6621 0.393873323441722
6622 0.393769326979215
6623 0.393596086561333
6624 0.393618079703547
6625 0.393486752100697
6626 0.393314747039494
6627 0.393516364393739
6628 0.393249037460868
6629 0.393101923133636
6630 0.393155991666099
6631 0.392995649647888
6632 0.393022936949613
6633 0.392879188909586
6634 0.392578002828782
6635 0.392664284255447
6636 0.392631616880847
6637 0.392411591705522
6638 0.392312141612591
6639 0.392382939938258
6640 0.392278290514787
6641 0.392197661578605
6642 0.392102141872524
6643 0.391969981741901
6644 0.391887203751179
6645 0.391667410722284
6646 0.391546865259
6647 0.391583029538534
6648 0.391485638763275
6649 0.391381084957072
6650 0.391347845072534
6651 0.391254036085902
6652 0.391162089794241
6653 0.391301783729695
6654 0.390713987015905
6655 0.390830527588531
6656 0.390789645816661
6657 0.390580356395737
6658 0.390526676940769
6659 0.390428472588065
6660 0.390462941225952
6661 0.390392142508276
6662 0.390106592506853
6663 0.390170382884559
6664 0.39013639247862
6665 0.389943612408676
6666 0.389820815981745
6667 0.389870200615802
6668 0.389748587958016
6669 0.389589610736256
6670 0.389347640208826
6671 0.389392302957156
6672 0.389306466674083
6673 0.389272610482911
6674 0.389221343693822
6675 0.389136967362044
6676 0.389107317237044
6677 0.389120350377425
6678 0.388906938519085
6679 0.388721594866374
6680 0.388839884660266
6681 0.388643335349253
6682 0.388586087309037
6683 0.388421930329216
6684 0.388303317779052
6685 0.388198579951636
6686 0.388251920150909
6687 0.388104455075341
6688 0.387970139366148
6689 0.388075711667358
6690 0.387755234600699
6691 0.387572227873654
6692 0.387618657601293
6693 0.387479420514182
6694 0.387488281297234
6695 0.387237918609068
6696 0.387233475118655
6697 0.387020967028528
6698 0.386924282048388
6699 0.386925646727097
6700 0.38692237617699
6701 0.386699051721993
6702 0.386555833770006
6703 0.386614008436782
6704 0.38643493378101
6705 0.386255620771408
6706 0.386416638857722
6707 0.386232992639945
6708 0.386074371541694
6709 0.38592370153941
6710 0.386219364519363
6711 0.385879013219102
6712 0.385749085295543
6713 0.385706190121
6714 0.385508422127216
6715 0.385509077641551
6716 0.385271961498705
6717 0.385241677920268
6718 0.385272260906976
6719 0.385005374829716
6720 0.38486883328492
6721 0.384963856119087
6722 0.384885054030295
6723 0.38453452766037
6724 0.384640999524513
6725 0.384706009261054
6726 0.384442409320064
6727 0.384346157935494
6728 0.384164022496338
6729 0.384143514811593
6730 0.383981120044335
6731 0.384081699872755
6732 0.383938072787166
6733 0.38379339023204
6734 0.38374805208639
6735 0.383662157469535
6736 0.383491630686812
6737 0.383501794755761
6738 0.383116320378892
6739 0.383135359114213
6740 0.383062969049822
6741 0.382927235576546
6742 0.382971036820973
6743 0.382842134863535
6744 0.3828194119411
6745 0.382863490803162
6746 0.382598328200761
6747 0.382659551768063
6748 0.382682649418245
6749 0.382415648341266
6750 0.382099919880968
6751 0.382017716459958
6752 0.382104129291115
6753 0.381791453917986
6754 0.381621472657495
6755 0.38167423954514
6756 0.38167054178109
6757 0.381745210482066
6758 0.381518829486877
6759 0.381329579666975
6760 0.381129559195118
6761 0.381097935590987
6762 0.380934522178521
6763 0.380843270716173
6764 0.380710784296161
6765 0.380818820967037
6766 0.380676331067742
6767 0.380550071855899
6768 0.380420716074991
6769 0.380397532254475
6770 0.380267126559304
6771 0.380158380714056
6772 0.380188287568451
6773 0.380088446405164
6774 0.380052816025947
6775 0.379808782802705
6776 0.379709915756578
6777 0.379685240468743
6778 0.379449834110872
6779 0.379378729003983
6780 0.37920556056747
6781 0.379147414806328
6782 0.379246392802522
6783 0.379085883312272
6784 0.378842918149109
6785 0.37898682044905
6786 0.37868789900966
6787 0.378644260153431
6788 0.378535221263685
6789 0.378473124720189
6790 0.378422275696388
6791 0.378364645394346
6792 0.3783686286996
6793 0.378116240601028
6794 0.378292462295755
6795 0.377924457105549
6796 0.377781318563277
6797 0.377787540334041
6798 0.377575356688275
6799 0.377373573264159
6800 0.377488102968659
6801 0.377361909068383
6802 0.377193882673005
6803 0.377188429986024
6804 0.377233768226947
6805 0.376918419977728
6806 0.376874111725364
6807 0.376823189314528
6808 0.376825507018957
6809 0.376285039514627
6810 0.37641014576585
6811 0.376491813462437
6812 0.3762243060287
6813 0.376249632243846
6814 0.37605152554562
6815 0.375820728327629
6816 0.375934183094793
6817 0.375758436900167
6818 0.375635679952269
6819 0.37563521790545
6820 0.375601577102713
6821 0.375409562475185
6822 0.375244266820988
6823 0.375174387605859
6824 0.374942625678761
6825 0.375001582886088
6826 0.375048975320109
6827 0.374969314815807
6828 0.374750165381539
6829 0.374643542356089
6830 0.374542199069932
6831 0.374442313611453
6832 0.374563277942588
6833 0.374215303587198
6834 0.37407850735189
6835 0.374078671719916
6836 0.374042692924522
6837 0.373908088372564
6838 0.373876162057793
6839 0.373721400881037
6840 0.373610772542426
6841 0.373476316250486
6842 0.373359457545703
6843 0.373412708024658
6844 0.373156584128937
6845 0.373282082784262
6846 0.3729482546279
6847 0.373136925278023
6848 0.37287031214397
6849 0.372831033422166
6850 0.372660845050351
6851 0.372300069630041
6852 0.372383161466389
6853 0.372325993117235
6854 0.372375481989194
6855 0.372206043456463
6856 0.37225871866311
6857 0.372098876635878
6858 0.371887623129808
6859 0.371794636795235
6860 0.371696246251982
6861 0.371605089853294
6862 0.371501531418778
6863 0.371428833506532
6864 0.371407337615056
6865 0.371161596385363
6866 0.370973296501942
6867 0.370886954255429
6868 0.370783790576372
6869 0.370752024436427
6870 0.370729753698902
6871 0.370520229650632
6872 0.370589680849701
6873 0.370414033691741
6874 0.370151732707181
6875 0.37018651610971
6876 0.370160666610384
6877 0.370112228033739
6878 0.369849135017877
6879 0.369850960274602
6880 0.369687210594737
6881 0.369712505846669
6882 0.369573796438067
6883 0.369389608947285
6884 0.369549713139592
6885 0.369287277229764
6886 0.369156786486744
6887 0.369144363316937
6888 0.369014769316786
6889 0.368960018873824
6890 0.368793591744418
6891 0.368749397502924
6892 0.368709110183196
6893 0.368509828732945
6894 0.368278084503497
6895 0.368191570959858
6896 0.368149317199508
6897 0.368044421892285
6898 0.367945641995905
6899 0.368107250969227
6900 0.367739263582678
6901 0.367878113957122
6902 0.367608031548929
6903 0.367481336102363
6904 0.367442252484331
6905 0.367429523734871
6906 0.367202398443366
6907 0.367447886644792
6908 0.367167168124162
6909 0.367065962873885
6910 0.366934468951832
6911 0.36671764857036
6912 0.366700183939322
6913 0.366734655716817
6914 0.366598644681313
6915 0.366447100751547
6916 0.36622812201741
6917 0.366346574558446
6918 0.366137878005213
6919 0.366030785911136
6920 0.365933292296143
6921 0.36592896641212
6922 0.365828258074299
6923 0.365590347571581
6924 0.365642490568077
6925 0.365549027053007
6926 0.365520407771522
6927 0.365162702308549
6928 0.365137989211626
6929 0.365075770690131
6930 0.364962842709357
6931 0.364939407177811
6932 0.364780426411067
6933 0.364752699407974
6934 0.364625267485519
6935 0.364415102008382
6936 0.364419347840201
6937 0.36434648814919
6938 0.364346619103442
6939 0.364076046189512
6940 0.364129597950101
6941 0.364027374838237
6942 0.363981149562349
6943 0.363662206489949
6944 0.363602951828673
6945 0.36371508905401
6946 0.363406839393188
6947 0.363349097917896
6948 0.363227433651135
6949 0.363294117775309
6950 0.363100899473991
6951 0.363029984867823
6952 0.362903084455728
6953 0.362715017160164
6954 0.362630772840956
6955 0.362456265242351
6956 0.362637169304686
6957 0.362436507011566
6958 0.362268129664306
6959 0.362143159123723
6960 0.362175391103096
6961 0.361905907568081
6962 0.361740160492468
6963 0.361810445090475
6964 0.361783021048526
6965 0.361620130140957
6966 0.361406377905555
6967 0.361491749459683
6968 0.361171522841142
6969 0.361210203662611
6970 0.361102186686522
6971 0.360896120284945
6972 0.360703605594792
6973 0.360718069304225
6974 0.360549115921107
6975 0.360651985359691
6976 0.360502280451116
6977 0.360375766774849
6978 0.360334124145125
6979 0.360102726659379
6980 0.360121797894843
6981 0.359886675604974
6982 0.359809293603271
6983 0.359755816668754
6984 0.359815101470642
6985 0.359509529977067
6986 0.359439775236538
6987 0.359343335701104
6988 0.359191223252903
6989 0.35918257954079
6990 0.359084352932683
6991 0.359048855806336
6992 0.359025100504261
6993 0.358851011042192
6994 0.358730489822262
6995 0.358591004631266
6996 0.358519248034243
6997 0.358166110390956
6998 0.358118578605506
6999 0.358243006416736
7000 0.357991471145291
7001 0.358022682879809
7002 0.357773265471222
7003 0.357592003153072
7004 0.357631606083762
7005 0.357388448516237
7006 0.357295072450523
7007 0.357495957251044
7008 0.357140079093103
7009 0.357054712415582
7010 0.357023788925565
7011 0.356800526915595
7012 0.356761156946736
7013 0.356661254836365
7014 0.356641020857884
7015 0.356265593122215
7016 0.356298897031904
7017 0.356135518509234
7018 0.356104524675763
7019 0.356145008808751
7020 0.355798297741039
7021 0.355825687832795
7022 0.355558526850598
7023 0.355620440781183
7024 0.355502676757184
7025 0.355334863228192
7026 0.355168895594129
7027 0.355257270114094
7028 0.354822577543166
7029 0.354918398402259
7030 0.354780070531578
7031 0.354609130610077
7032 0.354423390105402
7033 0.354322078472409
7034 0.354281454333712
7035 0.354344606310774
7036 0.354323702684735
7037 0.354016781541372
7038 0.353912584842959
7039 0.353778570708927
7040 0.35362302712025
7041 0.353625664564697
7042 0.353593785544375
7043 0.353543616481575
7044 0.353314472317385
7045 0.353216311681216
7046 0.35305180836679
7047 0.353099094960228
7048 0.352979848973342
7049 0.352779548550707
7050 0.352611363067646
7051 0.352428194527928
7052 0.352495776506048
7053 0.352409931749958
7054 0.352228036651148
7055 0.352016922040922
7056 0.352043828852228
7057 0.351969092839861
7058 0.351698464811596
7059 0.351726882563571
7060 0.351577481839437
7061 0.351443433879123
7062 0.351348338233196
7063 0.351341271521501
7064 0.351238875476536
7065 0.351173607928482
7066 0.351049159419395
7067 0.350778167920079
7068 0.350707918848954
7069 0.350556284587456
7070 0.350728052034714
7071 0.350587915253286
7072 0.350530144836628
7073 0.350434616041296
7074 0.350239896689261
7075 0.350168365619997
7076 0.349936710029061
7077 0.349836024278153
7078 0.349712495513235
7079 0.349665673450124
7080 0.349649395152671
7081 0.349389000752503
7082 0.349258819395479
7083 0.349425857758177
7084 0.349064258512469
7085 0.349011078410338
7086 0.348825563384699
7087 0.348836663998482
7088 0.348703259233693
7089 0.348702601447602
7090 0.348738905439897
7091 0.348446071144206
7092 0.348183326145757
7093 0.348155606163548
7094 0.348098532233275
7095 0.348117455337266
7096 0.347751466473504
7097 0.347836483428385
7098 0.347696722126955
7099 0.347652696850915
7100 0.347485375303466
7101 0.347316155828724
7102 0.347345591758978
7103 0.347305957049905
7104 0.347141859345053
7105 0.346936580597137
7106 0.346826800284142
7107 0.346921907010535
7108 0.34675724814461
7109 0.346630300825961
7110 0.346352663599123
7111 0.346157534004753
7112 0.346237232800452
7113 0.346140956899375
7114 0.345969698553783
7115 0.345862480463653
7116 0.34575308495899
7117 0.345567107150329
7118 0.345533897383686
7119 0.345353075267466
7120 0.345279970891999
7121 0.345468654809579
7122 0.345078411638874
7123 0.345135610143098
7124 0.344958953007241
7125 0.344939337149311
7126 0.344569504797242
7127 0.344543276797984
7128 0.344443328409027
7129 0.344503992955988
7130 0.344235698030503
7131 0.34415061300781
7132 0.343979773118282
7133 0.343841399684671
7134 0.343792534095625
7135 0.343693431409372
7136 0.343542574203725
7137 0.343416150381551
7138 0.343354135648036
7139 0.343342571094927
7140 0.343275258319546
7141 0.343155996406937
7142 0.343067901880738
7143 0.34291703436084
7144 0.342624819213675
7145 0.342779577032055
7146 0.342779213072668
7147 0.342517126777102
7148 0.342358844294949
7149 0.342379723958968
7150 0.342221259880399
7151 0.341995494377402
7152 0.341993893098441
7153 0.341712539212095
7154 0.341694947196028
7155 0.341641663285001
7156 0.341304378599459
7157 0.341407207623154
7158 0.341289953323348
7159 0.341203364621289
7160 0.340847200742001
7161 0.340978967589465
7162 0.340933004238247
7163 0.340824828433121
7164 0.340497491500182
7165 0.340618647833771
7166 0.34044968797349
7167 0.340290226702208
7168 0.340171845692635
7169 0.33996937808979
7170 0.339906567000769
7171 0.339766882647787
7172 0.339586241464412
7173 0.339616284472808
7174 0.339319101081418
7175 0.339317068452399
7176 0.339330735983729
7177 0.339288253434091
7178 0.338964534315026
7179 0.338707663597139
7180 0.338915979145487
7181 0.338736013951829
7182 0.338650515177853
7183 0.338625740078382
7184 0.338441151166944
7185 0.338322834054001
7186 0.338184109097125
7187 0.338017560700853
7188 0.338051609855676
7189 0.338002184361957
7190 0.337678110130935
7191 0.337708856439133
7192 0.337633963059696
7193 0.337616165524544
7194 0.337505412901112
7195 0.337381000193063
7196 0.337050128354379
7197 0.337009843906686
7198 0.336981918229039
7199 0.336850653666334
7200 0.336743873896836
7201 0.336690994914437
7202 0.336596438760507
7203 0.336500936621434
7204 0.336407042381562
7205 0.336255131200269
7206 0.336178577325437
7207 0.335846522902692
7208 0.33578544783406
7209 0.335804566471309
7210 0.335776181844435
7211 0.335611745900576
7212 0.335547890654478
7213 0.335245045578455
7214 0.335204534562142
7215 0.335087176754146
7216 0.335111782212679
7217 0.33492821843432
7218 0.334879902885112
7219 0.334681349226306
7220 0.334496875783055
7221 0.334559723906597
7222 0.334436756527112
7223 0.334408987513581
7224 0.334215816230495
7225 0.334079464925964
7226 0.333934873064637
7227 0.333734220728756
7228 0.333729151078594
7229 0.33336526881378
7230 0.333509608920371
7231 0.333231941608916
7232 0.333333759540034
7233 0.333301353017903
7234 0.33306224770989
7235 0.332852513918477
7236 0.332771400794419
7237 0.332796337723177
7238 0.332659015221533
7239 0.332434605496334
7240 0.332387347213931
7241 0.332101278177004
7242 0.332223041037525
7243 0.332079369844233
7244 0.331933649061667
7245 0.331902392106588
7246 0.331881085008471
7247 0.331460134670568
7248 0.331460420028028
7249 0.331477538842445
7250 0.331332146197646
7251 0.331199499864129
7252 0.331264194922953
7253 0.33102192269294
7254 0.330819502992231
7255 0.33076191038187
7256 0.330722114379902
7257 0.330455902508459
7258 0.330639623395913
7259 0.330312391366449
7260 0.330029608164068
7261 0.330007184804496
7262 0.32997555907587
7263 0.330000604530178
7264 0.330072630957433
7265 0.32962795549882
7266 0.329416239452674
7267 0.329442919195597
7268 0.329220068484138
7269 0.329178675106852
7270 0.329169017901637
7271 0.328888644648347
7272 0.328735833994669
7273 0.328728655461039
7274 0.328545884718568
7275 0.328440244828568
7276 0.328411882657631
7277 0.328243894750724
7278 0.32832407971557
7279 0.32808107570231
7280 0.327977264317077
7281 0.327805129976822
7282 0.327872973057041
7283 0.32766799777529
7284 0.327530835429694
7285 0.327371150014365
7286 0.327201004596562
7287 0.327194597414207
7288 0.327126742529498
7289 0.326859961274872
7290 0.326955594395883
7291 0.326669434008693
7292 0.3265491813526
7293 0.326470858570618
7294 0.326512124876431
7295 0.326254916378215
7296 0.326019428863082
7297 0.325811562271736
7298 0.326065796475241
7299 0.325756258342318
7300 0.325677621709558
7301 0.32545976300762
7302 0.3255130659858
7303 0.32548792381377
7304 0.325108512518339
7305 0.325042535665463
7306 0.324989411116869
7307 0.324915755297294
7308 0.324664529927316
7309 0.324524693090653
7310 0.324466819113077
7311 0.324256457249359
7312 0.3242256972748
7313 0.324183534159375
7314 0.324082036840052
7315 0.323947628155974
7316 0.323748553062201
7317 0.323774245690887
7318 0.323707685419623
7319 0.323504294287881
7320 0.323251090186565
7321 0.323234792582859
7322 0.323187155751156
7323 0.323212847918601
7324 0.323031137703647
7325 0.32290937616712
7326 0.322688101386354
7327 0.322678303051367
7328 0.322543741500949
7329 0.32234572285367
7330 0.322077755258279
7331 0.322345020552529
7332 0.322156030799486
7333 0.321927770472171
7334 0.321860464251879
7335 0.321524719655163
7336 0.321583696044341
7337 0.321508983844875
7338 0.321142130186014
7339 0.321175376342363
7340 0.321136431493291
7341 0.321062545093052
7342 0.320859700462954
7343 0.320689247511729
7344 0.320773375354095
7345 0.320471035958545
7346 0.320490987128444
7347 0.320191534981167
7348 0.320136613606413
7349 0.320107417032325
7350 0.320029450709213
7351 0.319822714344735
7352 0.319627783822229
7353 0.319647643130521
7354 0.319287638003522
7355 0.319463449667107
7356 0.319260594410107
7357 0.318969493767547
7358 0.318793646778092
7359 0.318761242130736
7360 0.318797122327203
7361 0.318687928363908
7362 0.318567069589344
7363 0.318482594957886
7364 0.318249265331492
7365 0.318245765296966
7366 0.318035766488981
7367 0.318087255303431
7368 0.318106270093419
7369 0.317765163750789
7370 0.31760855641168
7371 0.317565823362868
7372 0.317552458181032
7373 0.317109100063818
7374 0.317095666813732
7375 0.317259358952729
7376 0.317048423790991
7377 0.31660070855929
7378 0.31663795723731
7379 0.316783776958097
7380 0.316560645872675
7381 0.31632575828993
7382 0.316315796171815
7383 0.316259345365764
7384 0.31602057182058
7385 0.315821938685462
7386 0.315817599967426
7387 0.315782821628756
7388 0.315541540728898
7389 0.315401433333018
7390 0.315324036977005
7391 0.315259679022477
7392 0.315069176704963
7393 0.315171743543832
7394 0.315024256000149
7395 0.314826261916568
7396 0.314697957446557
7397 0.314720322635516
7398 0.314471713777556
7399 0.314430323208404
7400 0.314306371287725
7401 0.314123330884222
7402 0.313990112843306
7403 0.31396440828227
7404 0.313706270428333
7405 0.313604395757614
7406 0.313539425463701
7407 0.313507154534049
7408 0.31315827452344
7409 0.313310756837701
7410 0.313141549983672
7411 0.313016565166674
7412 0.312849966635872
7413 0.312732443199841
7414 0.31272390295711
7415 0.312492799540971
7416 0.312470601511433
7417 0.312266974696314
7418 0.312128697861091
7419 0.311902019447527
7420 0.311942643280083
7421 0.311767275369161
7422 0.311645013299985
7423 0.311515984691044
7424 0.311477249059174
7425 0.311428223506925
7426 0.311271517513002
7427 0.311007440170816
7428 0.310811897163712
7429 0.310967399003869
7430 0.310707720147341
7431 0.310449410353148
7432 0.310538116867934
7433 0.310447709030947
7434 0.310084461306665
7435 0.310003626709645
7436 0.310038354214488
7437 0.309859785088704
7438 0.309753113515954
7439 0.309601744340634
7440 0.309561225735407
7441 0.30950327607891
7442 0.30914906322176
7443 0.309261482472949
7444 0.309129873478399
7445 0.308885287828498
7446 0.308737989046652
7447 0.308682085995389
7448 0.308451321320826
7449 0.308424791900378
7450 0.308408287868557
7451 0.308280588477094
7452 0.308281089970436
7453 0.307978280667904
7454 0.308072305233993
7455 0.307790930230074
7456 0.307639538812334
7457 0.307441377775915
7458 0.307557492638141
7459 0.307363251938803
7460 0.307168536168198
7461 0.306913600856901
7462 0.306990037740471
7463 0.306996577055855
7464 0.306789530762581
7465 0.306571513512697
7466 0.306586483234404
7467 0.306393651087495
7468 0.306329712948972
7469 0.306139983411507
7470 0.306086046245928
7471 0.305844692255907
7472 0.305813844979991
7473 0.305636066092914
7474 0.305601412473616
7475 0.305498637447312
7476 0.30535499754722
7477 0.305361481098817
7478 0.305155508174551
7479 0.305126716697375
7480 0.304990356255403
7481 0.304729974109552
7482 0.304592214863008
7483 0.304462558963903
7484 0.304512333910602
7485 0.304237138948743
7486 0.304174451226006
7487 0.303945044258548
7488 0.30403570811009
7489 0.303768315690148
7490 0.30388299725165
7491 0.303566627950147
7492 0.303281514023981
7493 0.303127872822504
7494 0.303060839867746
7495 0.303186980633402
7496 0.302958600284361
7497 0.302747910742011
7498 0.302780764802116
7499 0.302546923461879
7500 0.302475102293568
7501 0.302574026793827
7502 0.302148447075005
7503 0.301982261117027
7504 0.301838570424014
7505 0.302021644508626
7506 0.30187303564875
7507 0.301581957506394
7508 0.30146922431948
7509 0.301392281902371
7510 0.301308496126836
7511 0.301152241203862
7512 0.30105717150146
7513 0.300937471713931
7514 0.30090878548907
7515 0.300681978832178
7516 0.300642992267797
7517 0.300452940242215
7518 0.30024120935996
7519 0.300357336613251
7520 0.30006448945229
7521 0.300107844966959
7522 0.299899471244331
7523 0.299823303205215
7524 0.299621970814023
7525 0.299520440835713
7526 0.299261867200687
7527 0.299440904965903
7528 0.298977271287972
7529 0.299217496221032
7530 0.298950594346352
7531 0.298698696463367
7532 0.298623914847167
7533 0.29858940453417
7534 0.298536048367518
7535 0.298382959505009
7536 0.298234665575801
7537 0.297890244293013
7538 0.297898497583755
7539 0.297685097605886
7540 0.297629750591482
7541 0.297594760974322
7542 0.297367141401121
7543 0.297335709049218
7544 0.297299560347211
7545 0.297015400326996
7546 0.296994029360465
7547 0.296837544351473
7548 0.296815600828718
7549 0.296639217416998
7550 0.296396580861494
7551 0.296212827293075
7552 0.296338553824855
7553 0.295900600524097
7554 0.295901072117233
7555 0.29587244875529
7556 0.295735733980915
7557 0.295655395135894
7558 0.295571021586911
7559 0.295419992017528
7560 0.295276813815693
7561 0.295196203627314
7562 0.295082117759755
7563 0.294867394569745
7564 0.294729111245694
7565 0.294734718970714
7566 0.294513879613372
7567 0.29444848895929
7568 0.294443629793198
7569 0.294229817105794
7570 0.293970729553009
7571 0.293804304979979
7572 0.293761806387711
7573 0.293843221680178
7574 0.293455289911813
7575 0.293273320615602
7576 0.293347118767203
7577 0.293058700751837
7578 0.293106239531988
7579 0.292878272921997
7580 0.292746050821007
7581 0.292638521410377
7582 0.292545559991439
7583 0.292433474995045
7584 0.292304226296119
7585 0.292204736261044
7586 0.292055392177959
7587 0.291863143179533
7588 0.292005154516037
7589 0.291553593724326
7590 0.291745327450924
7591 0.29142372670163
7592 0.291160136144827
7593 0.291342963151718
7594 0.291053392904644
7595 0.290918254289877
7596 0.291089166126343
7597 0.290942040251025
7598 0.290775932303676
7599 0.290505936867635
7600 0.290550349601081
7601 0.290140681556014
7602 0.29017364956767
7603 0.290012068531475
7604 0.289830490618474
7605 0.289683658894512
7606 0.289799998359915
7607 0.289541225013007
7608 0.289491292248998
7609 0.289220096157198
7610 0.289173957663733
7611 0.289070313580323
7612 0.289115480003406
7613 0.288946342275159
7614 0.288586792540344
7615 0.288734203798873
7616 0.288446400979188
7617 0.288324960179867
7618 0.288361016500228
7619 0.287926407156247
7620 0.287992076482753
7621 0.288065248880375
7622 0.287738814917175
7623 0.287571020454905
7624 0.287558141323369
7625 0.287373603504805
7626 0.287205709920077
7627 0.287055798807707
7628 0.286911558653201
7629 0.286980990770005
7630 0.286797510567109
7631 0.286641458431386
7632 0.286436263889298
7633 0.286545729742681
7634 0.286349011244228
7635 0.286032690685973
7636 0.285960902538268
7637 0.285929681718714
7638 0.285921612797774
7639 0.285687587495814
7640 0.285461098944143
7641 0.285551705200564
7642 0.285167848819401
7643 0.28501941208153
7644 0.28502581262294
7645 0.284951192440162
7646 0.28498340412379
7647 0.284626850123264
7648 0.284592068178893
7649 0.284561089883042
7650 0.284494757388714
7651 0.284139311110112
7652 0.283844360857098
7653 0.284099439789999
7654 0.28387681753519
7655 0.283556308943324
7656 0.283506359104538
7657 0.28344848528149
7658 0.283391785626073
7659 0.283288328424988
7660 0.283062501339458
7661 0.283016977444902
7662 0.283041791851323
7663 0.282784512236272
7664 0.282699424738207
7665 0.282456622831976
7666 0.282461904336151
7667 0.28236422539964
7668 0.282223889031941
7669 0.282009440166881
7670 0.282031056297323
7671 0.281845846647271
7672 0.281696077574216
7673 0.28160266827284
7674 0.281311337637704
7675 0.281190244148236
7676 0.281276525200788
7677 0.280996548370556
7678 0.280799252719616
7679 0.280794204719697
7680 0.280655441945976
7681 0.280568909955157
7682 0.280566824715753
7683 0.280094993271079
7684 0.280329674543476
7685 0.280100074248388
7686 0.279853450208571
7687 0.279821063592751
7688 0.279825406613674
7689 0.279560171855811
7690 0.279341834514024
7691 0.279385146035302
7692 0.279201354294875
7693 0.279063849623826
7694 0.278796118073478
7695 0.278796447689779
7696 0.278800852106652
7697 0.278775617470892
7698 0.278414942456185
7699 0.278423504450104
7700 0.278360633324739
7701 0.278058442793436
7702 0.278003246005491
7703 0.27774533068029
7704 0.277792109599255
7705 0.277574050783232
7706 0.277458576479035
7707 0.277509375305788
7708 0.277153105143893
7709 0.277312230148009
7710 0.276872717565945
7711 0.276968034715183
7712 0.276707331865728
7713 0.27656145721863
7714 0.276650726458053
7715 0.276416025463784
7716 0.276137745700131
7717 0.276098323317344
7718 0.27596613805074
7719 0.275872681553265
7720 0.275620613453747
7721 0.275626422238982
7722 0.275474598258557
7723 0.275472872422464
7724 0.275294189717152
7725 0.275138187112274
7726 0.275012862188909
7727 0.274753752283727
7728 0.274707170609828
7729 0.27471202279005
7730 0.274521552251548
7731 0.274356317682999
7732 0.274354544631781
7733 0.274203319689788
7734 0.273839302355338
7735 0.273844764751169
7736 0.27371662111921
7737 0.273479172775368
7738 0.273474128095457
7739 0.273527828406184
7740 0.272973445409878
7741 0.273003538885305
7742 0.272844114732602
7743 0.272799462806238
7744 0.272447872445356
7745 0.272411704708791
7746 0.272402928018362
7747 0.272399049012608
7748 0.272155078766893
7749 0.272050589561884
7750 0.271863740307848
7751 0.271877750718139
7752 0.271770746386067
7753 0.271484579633399
7754 0.271407228450673
7755 0.271160171757287
7756 0.271219469625661
7757 0.27107278688895
7758 0.270964061887682
7759 0.270808597568176
7760 0.270637266210929
7761 0.270534730333858
7762 0.270355088993823
7763 0.270429412788787
7764 0.269794193136607
7765 0.27001721629187
7766 0.269858117645113
7767 0.269665446681114
7768 0.26958008453868
7769 0.269731944481165
7770 0.269483216783418
7771 0.269079246893376
7772 0.269206732007984
7773 0.269113782296928
7774 0.268986510226522
7775 0.268891387183011
7776 0.268583211522961
7777 0.268438825024059
7778 0.268378428606483
7779 0.268180562697007
7780 0.268105795016883
7781 0.267914997802204
7782 0.267905171492851
7783 0.267762208304056
7784 0.267608049604576
7785 0.267352267088489
7786 0.26724437466981
7787 0.267221626360017
7788 0.266902375662467
7789 0.26685160976512
7790 0.266913080829748
7791 0.266716609097138
7792 0.26671549594257
7793 0.266472047538838
7794 0.266338181937044
7795 0.266111606001295
7796 0.266274880999625
7797 0.265944378519524
7798 0.26589346966839
7799 0.265900836548559
7800 0.265636265087917
7801 0.265551831763252
7802 0.265484692820316
7803 0.265273282069217
7804 0.264938067752437
7805 0.264977355378494
7806 0.264925381291144
7807 0.264825816590398
7808 0.264574684929229
7809 0.264350987419671
7810 0.26432176431153
7811 0.264105115693096
7812 0.264091356072014
7813 0.263845233629211
7814 0.263755345837591
7815 0.263701007795141
7816 0.263336124641898
7817 0.263549183867436
7818 0.263390700822556
7819 0.263054917300035
7820 0.263040337800379
7821 0.26279180040557
7822 0.262681767824706
7823 0.262752572597269
7824 0.262512081757562
7825 0.262490705145905
7826 0.262182645354315
7827 0.26194667289074
7828 0.262102714222631
7829 0.26204279848799
7830 0.261902266320616
7831 0.261562799385462
7832 0.261419397140373
7833 0.261302423160165
7834 0.261340742897841
7835 0.261195225577248
7836 0.260932477115319
7837 0.260716695085039
7838 0.260670602619284
7839 0.260697289388884
7840 0.260443022766979
7841 0.260345523881672
7842 0.26008495946168
7843 0.259986040113519
7844 0.259853515074877
7845 0.259701354150753
7846 0.259409069639396
7847 0.259519231662418
7848 0.259597585239046
7849 0.259268073248825
7850 0.259157160172946
7851 0.258986577505115
7852 0.258868872168446
7853 0.258916174131811
7854 0.258662943392737
7855 0.25853556586838
7856 0.258295214007693
7857 0.258289782783429
7858 0.258174325371897
7859 0.257962262608174
7860 0.257687353139333
7861 0.257571566618877
7862 0.25758701189955
7863 0.257267465147776
7864 0.25715865228624
7865 0.257185397056449
7866 0.256932138443235
7867 0.25710609136458
7868 0.257039911396383
7869 0.256781827991748
7870 0.256323414595409
7871 0.256318632282725
7872 0.256222106745192
7873 0.256021229976433
7874 0.256053677451684
7875 0.256147940789244
7876 0.255772575481365
7877 0.25550933715524
7878 0.255485112533736
7879 0.255349014622953
7880 0.255305758470029
7881 0.255033272510984
7882 0.254970775977713
7883 0.254881330613242
7884 0.254750032102811
7885 0.254446834598685
7886 0.254376195687857
7887 0.254202402302857
7888 0.254164865818248
7889 0.254131113340827
7890 0.253890707356579
7891 0.253828917549052
7892 0.25363044914968
7893 0.253339227831863
7894 0.253365117870812
7895 0.25337831248666
7896 0.253158230644269
7897 0.252928849964606
7898 0.252917773683558
7899 0.252798680222159
7900 0.252600846350715
7901 0.252466284982759
7902 0.252453086131417
7903 0.252203721651265
7904 0.252245989387872
7905 0.251920002840012
7906 0.251848958673339
7907 0.25159045499832
7908 0.251475900253028
7909 0.25151175683515
7910 0.251068544758103
7911 0.251110439695126
7912 0.251126531410374
7913 0.25083258462698
7914 0.250778492345639
7915 0.250643173596273
7916 0.250605218683501
7917 0.25050612125895
7918 0.250120599028319
7919 0.250110643378668
7920 0.249865120876457
7921 0.249736732236785
7922 0.249673887344387
7923 0.249530919528472
7924 0.249398945005532
7925 0.249291733262892
7926 0.248996586298275
7927 0.248921781050221
7928 0.248986212789444
7929 0.248849272818665
7930 0.248648249685282
7931 0.248678284594258
7932 0.24829403832163
7933 0.24838417430703
7934 0.248046181050281
7935 0.248057608841411
7936 0.24799505697998
7937 0.247665476981423
7938 0.247610255566155
7939 0.247482527471843
7940 0.247455859695168
7941 0.247246676460025
7942 0.247078140160273
7943 0.246790237930979
7944 0.246756923251421
7945 0.246596990604868
7946 0.246409774915733
7947 0.246283651385098
7948 0.246332005475863
7949 0.246179662727993
7950 0.245867750550099
7951 0.245615319665309
7952 0.245682065448707
7953 0.245535519776159
7954 0.24524770255283
7955 0.245482912731571
7956 0.245212822102973
7957 0.245150870521191
7958 0.245136174730904
7959 0.244943389345917
7960 0.244592036190494
7961 0.244646335043925
7962 0.24472064068542
7963 0.244370335271622
7964 0.244256038828261
7965 0.24403996333701
7966 0.244005601900433
7967 0.243962721467142
7968 0.243744969993607
7969 0.243461746359915
7970 0.243393793181621
7971 0.243348759619823
7972 0.243126838609304
7973 0.242945041473495
7974 0.24288685424361
7975 0.242603630124904
7976 0.24271117248531
7977 0.242423426585068
7978 0.242356762513479
7979 0.242244246117604
7980 0.242061974638682
7981 0.24186536440737
7982 0.242095654726486
7983 0.241634686226486
7984 0.241777032970984
7985 0.241381074683204
7986 0.241255763814615
7987 0.241305196042573
7988 0.240918739487174
7989 0.240993632378982
7990 0.240746924642134
7991 0.240640595205442
7992 0.240554516088253
7993 0.24055958250877
7994 0.240382520769573
7995 0.240173910502647
7996 0.239993067446816
7997 0.239871003599555
7998 0.239677555714491
7999 0.239521033419864
8000 0.239332215808626
8001 0.239353464652082
8002 0.23908298223531
8003 0.238985168200759
8004 0.238836570081283
8005 0.238846354178135
8006 0.238669275240566
8007 0.238446795082012
8008 0.238414748576545
8009 0.238339588764673
8010 0.238092327715489
8011 0.237930967107167
8012 0.23776157685435
8013 0.23763800157465
8014 0.237499552236199
8015 0.23736894906417
8016 0.237370696507472
8017 0.237083814619844
8018 0.237226665000427
8019 0.236937640476708
8020 0.236564046056978
8021 0.236565824936292
8022 0.236598020003157
8023 0.236387680133605
8024 0.236384835563973
8025 0.236084446271994
8026 0.236068197560365
8027 0.235761125694409
8028 0.23577694692991
8029 0.235680855820018
8030 0.235504121691135
8031 0.235424315633229
8032 0.235200888753921
8033 0.235087308433894
8034 0.234899562243576
8035 0.234766724071989
8036 0.234662285081177
8037 0.234611567567106
8038 0.234393650558221
8039 0.234273709159546
8040 0.234178655714051
8041 0.234001520413936
8042 0.23384245549291
8043 0.233748435747753
8044 0.233674269571472
8045 0.233513013462831
8046 0.233235304565421
8047 0.233159867859134
8048 0.232845692830748
8049 0.232768451969967
8050 0.232701041351619
8051 0.232665476936375
8052 0.23256407615391
8053 0.232282063686894
8054 0.232150122039359
8055 0.232006245779707
8056 0.231873897952514
8057 0.231653236520436
8058 0.231512026182842
8059 0.231488343260472
8060 0.231164854709133
8061 0.231297976383354
8062 0.230922929146163
8063 0.230741972064625
8064 0.230697536256324
8065 0.230574699963493
8066 0.23049452646742
8067 0.230452837582894
8068 0.23024109152634
8069 0.230009423182463
8070 0.229972526014742
8071 0.22979151758934
8072 0.229719449684877
8073 0.229450800083335
8074 0.229377410883079
8075 0.229388406026943
8076 0.229158288593238
8077 0.228913006885243
8078 0.228664100350088
8079 0.228794685216774
8080 0.228610588170312
8081 0.228532709421049
8082 0.228178322018144
8083 0.228020642829638
8084 0.228272988142115
8085 0.228078257839882
8086 0.227851038720494
8087 0.227626958574676
8088 0.227566250117744
8089 0.22748195875536
8090 0.227224786437084
8091 0.227275775370815
8092 0.227156679762468
8093 0.226948707582414
8094 0.226795136804531
8095 0.226601058071935
8096 0.226346558884802
8097 0.226463304813331
8098 0.226314052281004
8099 0.226095249023933
8100 0.225975057906524
8101 0.22589995569068
8102 0.225722544424208
8103 0.225682581220488
8104 0.22543569726818
8105 0.225210190616546
8106 0.225229973436608
8107 0.225043344968784
8108 0.224716863737854
8109 0.224618719784455
8110 0.224701151945701
8111 0.224501222694094
8112 0.224430630817437
8113 0.224003435813331
8114 0.224144437369309
8115 0.223936694216232
8116 0.223865376054371
8117 0.22381754286813
8118 0.223579711970092
8119 0.223230147286481
8120 0.223203435793107
8121 0.22315879807539
8122 0.222963311217959
8123 0.223008941632363
8124 0.222790677686236
8125 0.22261637589509
8126 0.222397775376794
8127 0.222251972136276
8128 0.222035419611458
8129 0.22210007347723
8130 0.221865010163353
8131 0.221572942724837
8132 0.221718625160647
8133 0.221420995857127
8134 0.221333985850413
8135 0.221289299107108
8136 0.221115183056248
8137 0.220970695666855
8138 0.220757936151522
8139 0.220579377354194
8140 0.220554294437582
8141 0.22044103123694
8142 0.2201628291274
8143 0.219966117678017
8144 0.21992277618301
8145 0.219882018222178
8146 0.219675324139856
8147 0.219512338935758
8148 0.219434154413784
8149 0.219165263976853
8150 0.21910443610519
8151 0.219085606041789
8152 0.218840487219646
8153 0.218784345758276
8154 0.218469701135945
8155 0.218572507452426
8156 0.218269799630899
8157 0.218282117266317
8158 0.217816841462397
8159 0.217945645438553
8160 0.217600274362091
8161 0.217648043117201
8162 0.217419188358137
8163 0.217420953698161
8164 0.217051295022967
8165 0.217069261695622
8166 0.217149949942482
8167 0.216899870992622
8168 0.216731399465861
8169 0.216570093098894
8170 0.216379222293936
8171 0.216279771159099
8172 0.21609663577281
8173 0.216038872697079
8174 0.215851042745951
8175 0.215624822684872
8176 0.215621430787632
8177 0.215508068563793
8178 0.215422362683472
8179 0.215135456441305
8180 0.214946760557823
8181 0.215020847751963
8182 0.214849699194716
8183 0.214533268882304
8184 0.214583478598157
8185 0.214125037188479
8186 0.214155628300172
8187 0.214128926709857
8188 0.214039239274055
8189 0.213743047813516
8190 0.213554276134735
8191 0.213487941010901
8192 0.213273957548855
8193 0.213174307328189
8194 0.213177597042508
8195 0.212956935993932
8196 0.212880054102435
8197 0.212725650447019
8198 0.212539005161697
8199 0.212356085815756
8200 0.21226454717477
8201 0.211929102241026
8202 0.211880475479367
8203 0.211809013274056
8204 0.21172843681033
8205 0.211532248312362
8206 0.211612863671431
8207 0.211224749119249
8208 0.21116710601175
8209 0.210913952131298
8210 0.210746409875181
8211 0.210772798668037
8212 0.21039457476976
8213 0.210282027821578
8214 0.210224727245807
8215 0.21022881769313
8216 0.209954206061233
8217 0.20990855972235
8218 0.209524352972563
8219 0.209565345856939
8220 0.20945921087964
8221 0.209338002351951
8222 0.209178918687009
8223 0.209152120278535
8224 0.20881524723562
8225 0.208673228559564
8226 0.208617981798949
8227 0.208447072222139
8228 0.208424740737945
8229 0.208172277320716
8230 0.208180670949032
8231 0.207964876236956
8232 0.207918588944481
8233 0.207492327457242
8234 0.207412092032111
8235 0.207321017322092
8236 0.20712754042776
8237 0.207155639315503
8238 0.206843391363243
8239 0.206938135846371
8240 0.206404903260694
8241 0.206418460720394
8242 0.206168979071009
8243 0.206112911830872
8244 0.205948265964143
8245 0.205858273926092
8246 0.205821065226968
8247 0.205617431669389
8248 0.20530684502569
8249 0.205312150328093
8250 0.205268881119174
8251 0.204977403916261
8252 0.205011516423653
8253 0.204864231266805
8254 0.204568789544412
8255 0.204496732673434
8256 0.204439718296363
8257 0.2040485355867
8258 0.20422058595772
8259 0.203984124928209
8260 0.203686861838515
8261 0.203733636441357
8262 0.203498683084929
8263 0.203274810669767
8264 0.203243546956981
8265 0.203132123041461
8266 0.203125260657367
8267 0.202879515874126
8268 0.202744348846796
8269 0.202449836607864
8270 0.202449128913876
8271 0.202460329413621
8272 0.202110055683548
8273 0.201815742782926
8274 0.201889330428205
8275 0.201686574793545
8276 0.2014702044435
8277 0.201486485467365
8278 0.201306352617226
8279 0.201171791395617
8280 0.201135708817096
8281 0.200755865194573
8282 0.200789925633013
8283 0.200715305390548
8284 0.200426690114366
8285 0.200400638540253
8286 0.200219847686975
8287 0.199865881192648
8288 0.199914869653173
8289 0.199832762016516
8290 0.199689715503997
8291 0.199537122778157
8292 0.199499040645933
8293 0.19931072682815
8294 0.198884138580623
8295 0.198950783955744
8296 0.199015912117232
8297 0.198855434469917
8298 0.198538935698551
8299 0.19846953534824
8300 0.198370643700391
8301 0.198035200087098
8302 0.197927148716314
8303 0.197933580460825
8304 0.197711320554522
8305 0.197472827647243
8306 0.197458312168282
8307 0.197201280297367
8308 0.197373457579504
8309 0.197126615469144
8310 0.196889940192542
8311 0.196668915734678
8312 0.196639279495839
8313 0.196449610716698
8314 0.196319362591372
8315 0.196235954090015
8316 0.196058110530582
8317 0.195853342608563
8318 0.195804755254212
8319 0.195677154762754
8320 0.195538604967583
8321 0.195356900755503
8322 0.195182947117149
8323 0.194936064698017
8324 0.194857921523893
8325 0.194866010149766
8326 0.194634322563899
8327 0.194527347207466
8328 0.194415920287633
8329 0.194374493440057
8330 0.194141103608777
8331 0.193816977636416
8332 0.193636958701166
8333 0.193493202351535
8334 0.193564727543792
8335 0.193244454443276
8336 0.193393164850426
8337 0.193018138961705
8338 0.192848464438344
8339 0.192819654379207
8340 0.192652409349014
8341 0.192440102248168
8342 0.192158715081345
8343 0.192096669311737
8344 0.192110991289675
8345 0.191895388104138
8346 0.191599639349411
8347 0.191628586194801
8348 0.191230317704746
8349 0.191408060411735
8350 0.19105696273094
8351 0.191025962902196
8352 0.190742146538318
8353 0.190609143073672
8354 0.190414889543994
8355 0.190419911492971
8356 0.190404698832896
8357 0.190238405797413
8358 0.190076175231996
8359 0.189819273631542
8360 0.189647818202806
8361 0.189548870785115
8362 0.189388354065571
8363 0.189349451303979
8364 0.18914123594457
8365 0.188973926363076
8366 0.18874228844888
8367 0.188555693476926
8368 0.188326725216627
8369 0.188402007545899
8370 0.188124503501733
8371 0.188100443260101
8372 0.187760408459335
8373 0.187851249482863
8374 0.187831008447094
8375 0.187474293738558
8376 0.187338517092539
8377 0.187338130340277
8378 0.187246491993797
8379 0.186835148096588
8380 0.186783299972019
8381 0.186758792830801
8382 0.186605080856115
8383 0.186498247790693
8384 0.186293440355674
8385 0.186102026600688
8386 0.185911981756424
8387 0.185770950420178
8388 0.185877429460925
8389 0.185570102163404
8390 0.185279151492531
8391 0.185277675322344
8392 0.185213454920524
8393 0.184971458489949
8394 0.184736506932177
8395 0.184790970021633
8396 0.184609867067705
8397 0.184247248515667
8398 0.184333324212354
8399 0.184326868032788
8400 0.184017076854598
8401 0.183787718978652
8402 0.183553677171511
8403 0.183423780990065
8404 0.183347136174308
8405 0.18310667044291
8406 0.183077381653803
8407 0.183018967664246
8408 0.182691242731022
8409 0.182735365846248
8410 0.182539521167149
8411 0.182136862423179
8412 0.182208377941067
8413 0.182094849341267
8414 0.182040804032607
8415 0.181845780286575
8416 0.181580122912678
8417 0.181455469004538
8418 0.181210229374131
8419 0.1811943347756
8420 0.181033198231265
8421 0.180842429916293
8422 0.180791407490979
8423 0.180509242966021
8424 0.180549696343382
8425 0.180246433539904
8426 0.180249145543651
8427 0.180012151250482
8428 0.179777198026531
8429 0.17992934804577
8430 0.179654365356037
8431 0.179516770783495
8432 0.179460045617675
8433 0.179071705449825
8434 0.179048785868415
8435 0.178926828625927
8436 0.178816326109119
8437 0.178729318681499
8438 0.178506107829719
8439 0.17832413275264
8440 0.17806996854997
8441 0.178116934923703
8442 0.177876333791966
8443 0.177686687335075
8444 0.177622204808282
8445 0.177373860971406
8446 0.177251513176711
8447 0.177023877954373
8448 0.176888334256305
8449 0.176836101162688
8450 0.176938085230517
8451 0.176580468845937
8452 0.176296636024819
8453 0.176164280637211
8454 0.176137634854998
8455 0.176002953947574
8456 0.175891388247143
8457 0.175675151644407
8458 0.175495336640599
8459 0.175306201341518
8460 0.175338215747401
8461 0.175160440705918
8462 0.174936754694912
8463 0.174882733895477
8464 0.174796173256194
8465 0.174488837471285
8466 0.174261138689267
8467 0.17440123392457
8468 0.174067960137282
8469 0.174046630427396
8470 0.173630400999486
8471 0.173571764928338
8472 0.173564141855515
8473 0.173257034177202
8474 0.173131821231733
8475 0.173005067366843
8476 0.172935964966427
8477 0.172705949603852
8478 0.172698282356827
8479 0.172290011741507
8480 0.17234334392095
8481 0.172024707610327
8482 0.172212058220623
8483 0.172046801602541
8484 0.17165218707581
8485 0.171357106302389
8486 0.171461648876586
8487 0.171145095785091
8488 0.171166377423208
8489 0.17092965438074
8490 0.170686355319455
8491 0.170611247794681
8492 0.170399456634284
8493 0.170511231287956
8494 0.170250417813253
8495 0.170113944084161
8496 0.169972219486976
8497 0.169622571658608
8498 0.169423879077953
8499 0.16934586342229
8500 0.169379426016558
8501 0.169201967094961
8502 0.168862571033469
8503 0.168634610578469
8504 0.168646307367597
8505 0.168613392677293
8506 0.168378517233769
8507 0.16822087674146
8508 0.168353642236227
8509 0.167890843373149
8510 0.167750745661115
8511 0.167718287017671
8512 0.167550090739913
8513 0.167474051753699
8514 0.167086452723404
8515 0.16715336394496
8516 0.166788846347627
8517 0.166995502143231
8518 0.16648096018309
8519 0.166474579135309
8520 0.166335721002242
8521 0.166141256609796
8522 0.16592314303909
8523 0.165882411420678
8524 0.165679346130137
8525 0.165635031761319
8526 0.165411064303845
8527 0.165217506593709
8528 0.165235427245394
8529 0.165175110868246
8530 0.164842091361439
8531 0.164559419057865
8532 0.164530541777099
8533 0.16442126558941
8534 0.164169370207349
8535 0.164155565457363
8536 0.164090940164387
8537 0.163720461879552
8538 0.163743633533767
8539 0.163490962181604
8540 0.16345265011915
8541 0.163460844257163
8542 0.163136038391821
8543 0.163137210961543
8544 0.162860012865513
8545 0.162660229906144
8546 0.162377418615951
8547 0.162339158643846
8548 0.162294034906126
8549 0.162233273252713
8550 0.161836294743229
8551 0.161828090985895
8552 0.161730538492875
8553 0.161540659141012
8554 0.161380292634816
8555 0.161173734005665
8556 0.161185424752457
8557 0.160915029702667
8558 0.160877229987397
8559 0.160767836469456
8560 0.160459861512654
8561 0.160501194674093
8562 0.160203763137489
8563 0.160115647324397
8564 0.159929066774804
8565 0.159773483909294
8566 0.159694851067728
8567 0.159395615027946
8568 0.159378819800574
8569 0.159186391036469
8570 0.158990548287275
8571 0.158785090102275
8572 0.158761261136795
8573 0.158585619424406
8574 0.15845473372168
8575 0.158267544109827
8576 0.158132669295813
8577 0.158047919417584
8578 0.158000306769135
8579 0.157783646599688
8580 0.157660115953206
8581 0.157500903119738
8582 0.157298568070931
8583 0.157242160863929
8584 0.15715598698574
8585 0.156803391255366
8586 0.156732709249876
8587 0.156592826711904
8588 0.156530566271458
8589 0.156316345888563
8590 0.156085690814214
8591 0.155956820396595
8592 0.155912706459559
8593 0.155788864229699
8594 0.155593411809038
8595 0.155415585767366
8596 0.155307310016303
8597 0.155107622773656
8598 0.154771922631661
8599 0.154631075490682
8600 0.154568543633989
8601 0.1545134879647
8602 0.154299392750602
8603 0.154460085112814
8604 0.154128825912462
8605 0.153809520875569
8606 0.153624751143358
8607 0.153597512173803
8608 0.153530981615612
8609 0.153296343630885
8610 0.153062821850511
8611 0.153006096156829
8612 0.15278482723356
8613 0.152755974247253
8614 0.152584302547161
8615 0.15259137328448
8616 0.152326233014068
8617 0.152279254208173
8618 0.152201524637035
8619 0.151821597500554
8620 0.151750493303023
8621 0.151592809951078
8622 0.151497116060956
8623 0.15124561583986
8624 0.151236209830517
8625 0.150979285036265
8626 0.150772100122024
8627 0.150817667887713
8628 0.150403548095944
8629 0.150383682220647
8630 0.15026230402547
8631 0.150108796799298
8632 0.149882387198655
8633 0.149837240864866
8634 0.149617102844406
8635 0.149459890752113
8636 0.149351288962067
8637 0.149322374603558
8638 0.148845106747372
8639 0.148772191908251
8640 0.148641565954041
8641 0.148421188995321
8642 0.148215691233613
8643 0.148054441874753
8644 0.14792661886149
8645 0.147883631004183
8646 0.14762941229363
8647 0.147613989032316
8648 0.147504457590972
8649 0.14737027065574
8650 0.147181755864213
8651 0.147126271544841
8652 0.146929481365419
8653 0.146671562153198
8654 0.146535697229459
8655 0.146462843792922
8656 0.146284862760577
8657 0.146031986500641
8658 0.146028236558966
8659 0.145804591259015
8660 0.145791456599237
8661 0.145617524099692
8662 0.145328234819342
8663 0.145343859056382
8664 0.145121123851803
8665 0.145036294118112
8666 0.144694726651871
8667 0.144653719191596
8668 0.144280199899962
8669 0.14415289731984
8670 0.14431546619838
8671 0.14409468154579
8672 0.143875750081311
8673 0.143739198662921
8674 0.143470665012202
8675 0.143228474518466
8676 0.14321607217887
8677 0.143013774902306
8678 0.1429351560316
8679 0.142656477792866
8680 0.142619141314957
8681 0.142412054914658
8682 0.142475537909777
8683 0.14221381664051
8684 0.14213430964902
8685 0.142024993353725
8686 0.141779190142095
8687 0.141724592737171
8688 0.141282169115175
8689 0.141250147129159
8690 0.141082769409592
8691 0.140978138172195
8692 0.140967096627979
8693 0.140667353732901
8694 0.140643834277118
8695 0.140283784039119
8696 0.140116224858722
8697 0.140123008998399
8698 0.139970634798141
8699 0.13979704572458
8700 0.139700301128637
8701 0.139515548651407
8702 0.139336965813801
8703 0.138971428967402
8704 0.138900053787006
8705 0.138828967859218
8706 0.138721316232376
8707 0.138605115868233
8708 0.138322854325513
8709 0.138201195509232
8710 0.138031042971165
8711 0.137933591223251
8712 0.137765740026031
8713 0.137669859698342
8714 0.137398480189883
8715 0.137322071004934
8716 0.137221091309731
8717 0.137030898947981
8718 0.136873705913509
8719 0.136654314092496
8720 0.136681369370581
8721 0.136349175659647
8722 0.136313308031576
8723 0.136129968440096
8724 0.135897813957297
8725 0.135804131644613
8726 0.135760359027799
8727 0.135453074760186
8728 0.135427419822777
8729 0.135343000388177
8730 0.135122645932342
8731 0.135021070610788
8732 0.134898070254828
8733 0.134692187111035
8734 0.134538950345748
8735 0.134449542392576
8736 0.134312780794776
8737 0.133948835268831
8738 0.133916213814904
8739 0.133680897713625
8740 0.133489610556319
8741 0.133487760142506
8742 0.133150158802702
8743 0.133145502514744
8744 0.133020404995747
8745 0.13280976899277
8746 0.132668539153242
8747 0.132646332250714
8748 0.132135198679755
8749 0.132307987158171
8750 0.131982453298509
8751 0.131837654645054
8752 0.131558514467869
8753 0.131648186919406
8754 0.131360951596583
8755 0.131181555624954
8756 0.131080540938
8757 0.131012470080342
8758 0.130717107059364
8759 0.130619125905714
8760 0.130401132847413
8761 0.13010052598506
8762 0.130081529832902
8763 0.12994967300084
8764 0.129817536911338
8765 0.129629424500125
8766 0.129643070287397
8767 0.129379849696864
8768 0.129164592862739
8769 0.129003642585783
8770 0.128960431369803
8771 0.128780146548699
8772 0.128500419772735
8773 0.128437030325
8774 0.128181540462816
8775 0.12813001792225
8776 0.127979088958527
8777 0.127864381300333
8778 0.127660465171331
8779 0.127211326853625
8780 0.12726224801706
8781 0.126977106490001
8782 0.126990623106977
8783 0.126837130560755
8784 0.126828884696623
8785 0.126539989584588
8786 0.126416160570274
8787 0.126211458521854
8788 0.126168010809376
8789 0.125935127774554
8790 0.125853999054031
8791 0.125783620476874
8792 0.125666417726582
8793 0.125491416670303
8794 0.125304909095131
8795 0.12508152498021
8796 0.125078281088364
8797 0.124803175960741
8798 0.124584370506377
8799 0.124467771940497
8800 0.124276458623421
8801 0.124181887087369
8802 0.123821507332357
8803 0.123818789042032
8804 0.123679930257632
8805 0.123528396877094
8806 0.123266920453343
8807 0.123238673656213
8808 0.122968407840568
8809 0.122837568230775
8810 0.122833610596899
8811 0.122379113928174
8812 0.122253835456095
8813 0.122195421247589
8814 0.122223425187031
8815 0.122006112049972
8816 0.121904327122023
8817 0.121645548868617
8818 0.121668383943606
8819 0.121287542889111
8820 0.121245939391291
8821 0.120969714675362
8822 0.120827301683262
8823 0.120696556184668
8824 0.120547875227254
8825 0.120484760099262
8826 0.120267307486131
8827 0.1199642524917
8828 0.120102870298761
8829 0.119735533758037
8830 0.119787195204322
8831 0.119438881359994
8832 0.119206726689242
8833 0.119205594790678
8834 0.119153343173804
8835 0.118667257016175
8836 0.118491919654064
8837 0.118616558858376
8838 0.118287174752175
8839 0.118213165915556
8840 0.118047287573567
8841 0.117908435383496
8842 0.117646755687944
8843 0.117583445457309
8844 0.117288862051411
8845 0.117359428328524
8846 0.117019906891216
8847 0.117010677320599
8848 0.116783050289867
8849 0.116594441914443
8850 0.116812486786774
8851 0.116384394276075
8852 0.115921480919809
8853 0.115972432229953
8854 0.115802702210845
8855 0.11577041735206
8856 0.115562491885188
8857 0.115592835381357
8858 0.115190765411476
8859 0.115063634637215
8860 0.114882508527966
8861 0.114884560447525
8862 0.114695010001247
8863 0.11461968948226
8864 0.114309960950445
8865 0.114059196430298
8866 0.114018005446885
8867 0.113755692662448
8868 0.113779535609692
8869 0.113667580513524
8870 0.113437939308225
8871 0.113156827722544
8872 0.113263966678895
8873 0.112874254160815
8874 0.112928929575145
8875 0.112782722322032
8876 0.112196147863132
8877 0.112268560500799
8878 0.11194635643155
8879 0.111978385818775
8880 0.111959636287817
8881 0.111551987602123
8882 0.111691265574506
8883 0.111394370238814
8884 0.111279404471501
8885 0.111096444962132
8886 0.110887412601413
8887 0.110823172639022
8888 0.110478022468219
8889 0.110461953687736
8890 0.110193671228291
8891 0.110217617296873
8892 0.109899566540049
8893 0.109804334720147
8894 0.109658605955337
8895 0.109421393053403
8896 0.109122568684018
8897 0.109311599424668
8898 0.109103516379469
8899 0.108651657823999
8900 0.108729154683465
8901 0.108536571875076
8902 0.108406845366064
8903 0.108259736113545
8904 0.108074692299107
8905 0.107725695255755
8906 0.107682221100501
8907 0.107590767141428
8908 0.107322694686478
8909 0.107423013332266
8910 0.107195661925047
8911 0.106886229643347
8912 0.106835411633771
8913 0.10690301162765
8914 0.106347096352331
8915 0.106326841026325
8916 0.106088661783199
8917 0.106086225440829
8918 0.105709295801219
8919 0.105589697424702
8920 0.105667490610742
8921 0.105424571960662
8922 0.105137166967646
8923 0.104945189478417
8924 0.104745311862369
8925 0.104825947641143
8926 0.104397297058639
8927 0.104316059887433
8928 0.104236749518518
8929 0.104169998893377
8930 0.103915666812731
8931 0.103948908016939
8932 0.103576391624439
8933 0.103394131019935
8934 0.103497136355733
8935 0.103006213324022
8936 0.103038621559128
8937 0.102947465906707
8938 0.102621382485734
8939 0.102602553321598
8940 0.102410867279155
8941 0.102245496864097
8942 0.102057854273068
8943 0.101853589096698
8944 0.101649621088546
8945 0.101708554107709
8946 0.101543698542438
8947 0.101057967566983
8948 0.10105437761914
8949 0.100958687466685
8950 0.100875029520664
8951 0.100641688594114
8952 0.100525079766306
8953 0.100429728138756
8954 0.100256658883533
8955 0.100105567368996
8956 0.0998551514439631
8957 0.0997377224616585
8958 0.0995135227151867
8959 0.0992642344023041
8960 0.0992684155267455
8961 0.0990917224885169
8962 0.0989192769331128
8963 0.0987097569119443
8964 0.0987132880516056
8965 0.098357264515184
8966 0.0983599916774356
8967 0.0981682432564082
8968 0.0979996337392434
8969 0.0977725267362103
8970 0.0976824412034678
8971 0.0976589237792752
8972 0.0972333394400829
8973 0.0972572703392917
8974 0.0971982552564477
8975 0.0968844494653911
8976 0.0968459489784319
8977 0.0965568084082448
8978 0.0963909893505764
8979 0.0962688158616335
8980 0.0960812794878625
8981 0.0957525417332295
8982 0.0956372920695817
8983 0.0956563124833237
8984 0.0954217082673783
8985 0.095334624980609
8986 0.0951778918065369
8987 0.0948107261000746
8988 0.094970712311917
8989 0.0945888008981702
8990 0.0944352744167729
8991 0.0943588008452719
8992 0.094268818659647
8993 0.0941577158220906
8994 0.0939033115957682
8995 0.0938009339832979
8996 0.0933945855108944
8997 0.093320784652709
8998 0.0931948683313896
8999 0.0932912039979777
9000 0.092642858930834
9001 0.0927400714763806
9002 0.092643642659183
9003 0.0924715128454542
9004 0.0923466239599696
9005 0.0920671192571048
9006 0.0918244410588095
9007 0.0916419429231393
9008 0.0915452282918098
9009 0.0915974445326952
9010 0.0912845058552752
9011 0.091049789960547
9012 0.0910128580624822
9013 0.0908001091977033
9014 0.0906177859264665
9015 0.0904208983217856
9016 0.0903064629744216
9017 0.0901324963072551
9018 0.089869977546809
9019 0.0899260606941654
9020 0.089601402685294
9021 0.0895277705798035
9022 0.0892369028474706
9023 0.0891213396113026
9024 0.0890543608257498
9025 0.0888923380327973
9026 0.0887388046558907
9027 0.0885778564819362
9028 0.0884689165808326
9029 0.0880729317515854
9030 0.0880412333694046
9031 0.0878713335792535
9032 0.0877030400466418
9033 0.0876045181701005
9034 0.0873507837138506
9035 0.0873875168647682
9036 0.0872176489616171
9037 0.0869412535882055
9038 0.0866700922825996
9039 0.0866763273166423
9040 0.086460075200711
9041 0.08630312012354
9042 0.0861227121674499
9043 0.085951149651812
9044 0.0859670917219922
9045 0.0856833312551149
9046 0.0853292089725404
9047 0.0852312868946649
9048 0.0852359458069802
9049 0.0852299600990332
9050 0.0849370268712629
9051 0.0847291674593233
9052 0.0845745167896407
9053 0.0843571423379045
9054 0.084380841868703
9055 0.0841679894721736
9056 0.0838609836195991
9057 0.0837906638996087
9058 0.0837383566437402
9059 0.0833175615747836
9060 0.0834337337393314
9061 0.0831678808297876
9062 0.0827587768076936
9063 0.0827210012516392
9064 0.082684905653663
9065 0.0824170629029822
9066 0.0823746838091719
9067 0.0820706802340266
9068 0.0818100682231858
9069 0.081702881253913
9070 0.0817411522601998
9071 0.0814464750774712
9072 0.0812594492274482
9073 0.0811390527135875
9074 0.0808933441483993
9075 0.080741046479611
9076 0.0806101943399288
9077 0.0803760323530215
9078 0.0801727876925059
9079 0.0799276770327702
9080 0.0799377480430114
9081 0.0798009153002898
9082 0.0794281024069752
9083 0.0795810340344489
9084 0.0793601661800585
9085 0.0790332580712591
9086 0.0788534701070448
9087 0.0787544240316771
9088 0.0786035326549428
9089 0.0785801541716529
9090 0.0784425058030729
9091 0.0782814076830735
9092 0.0780681507433866
9093 0.0778220577128431
9094 0.0776599417671636
9095 0.0776813861768308
9096 0.0771472262243022
9097 0.0771951227814493
9098 0.0769895792617375
9099 0.0767217783934743
9100 0.0766221910727757
9101 0.0765069906955671
9102 0.0764509609074928
9103 0.076021211756879
9104 0.0760891212048399
9105 0.0758175068370135
9106 0.0755980164473184
9107 0.0755416294561896
9108 0.0754754307294219
9109 0.0752631674577759
9110 0.0749454670226985
9111 0.0749231092583623
9112 0.0746806015461522
9113 0.074787437252378
9114 0.0745286065340798
9115 0.0742441036421756
9116 0.0741971265550391
9117 0.0740844528581736
9118 0.0739132663447275
9119 0.0736578726730221
9120 0.073643807423121
9121 0.0731584662055207
9122 0.0733499543837266
9123 0.0730634373980317
9124 0.0728122543957418
9125 0.072667016087372
9126 0.0725394676314921
9127 0.0721713568612313
9128 0.0722928118485825
9129 0.0718642381259739
9130 0.0718601410346329
9131 0.0717541828213555
9132 0.0716138431547354
9133 0.0713771549227778
9134 0.0712299270548688
9135 0.0709818373243769
9136 0.0708913846612658
9137 0.070733219165626
9138 0.0705068504950925
9139 0.0702532508726323
9140 0.0703202829556169
9141 0.0700544166989269
9142 0.0699705537215188
9143 0.0697054310847366
9144 0.0696487891845217
9145 0.0694302604056145
9146 0.0692972685711121
9147 0.0690819629517797
9148 0.0689590032123749
9149 0.0686628852395887
9150 0.0684797716833744
9151 0.0684993048753992
9152 0.0684319189032169
9153 0.0681210009286524
9154 0.0681038459698444
9155 0.0677804173853321
9156 0.0676904695504398
9157 0.0673587077137063
9158 0.0672373884910549
9159 0.0671562302240496
9160 0.066931592086023
9161 0.0667241855122731
9162 0.0668264149686278
9163 0.0662517997155055
9164 0.066288845002741
9165 0.0662628993594518
9166 0.0659949273999575
9167 0.0657188638256681
9168 0.0655890522515871
9169 0.0654000246814092
9170 0.0652278681105898
9171 0.0652208835017217
9172 0.0649409473415086
9173 0.0647883620809208
9174 0.0647040383211985
9175 0.0643675891318921
9176 0.0644224945058069
9177 0.0641216860871048
9178 0.063990910651983
9179 0.063717035447426
9180 0.0637365611693092
9181 0.0633930301562629
9182 0.0634544128717622
9183 0.0631266025951991
9184 0.0629165167423057
9185 0.0628740902864887
9186 0.0627086787606109
9187 0.062489348450375
9188 0.062442646333674
9189 0.0623239877184932
9190 0.0620671952255105
9191 0.0620337350970055
9192 0.0616645461597713
9193 0.0616256308449874
9194 0.0615008114715968
9195 0.0612797607270531
9196 0.0610338262510831
9197 0.0607262126241514
9198 0.0607251722305421
9199 0.0604732502191504
9200 0.0603782095637398
9201 0.0602267937368947
9202 0.060071784295633
9203 0.0598762554949021
9204 0.0596335368310964
9205 0.0595404947035927
9206 0.059214612537595
9207 0.0592635030864006
9208 0.0591637022841211
9209 0.059047501079944
9210 0.0588078536166918
9211 0.0584824979476787
9212 0.0585582573379013
9213 0.0583353232896689
9214 0.0581227446917551
9215 0.0581126054940054
9216 0.0577552699128062
9217 0.0575230384182817
9218 0.0574427528810596
9219 0.0571971446904903
9220 0.0572524340657186
9221 0.0569987876798626
9222 0.0567683290576101
9223 0.0566252700456918
9224 0.0565613420483403
9225 0.0564596180346963
9226 0.0560608032117049
9227 0.0559092675109928
9228 0.0558858071561094
9229 0.0558670410883415
9230 0.0557023675927554
9231 0.0552684433257984
9232 0.0549792280357827
9233 0.0550145555426144
9234 0.0549247252498962
9235 0.0548039697843644
9236 0.0544519088029993
9237 0.0544769554962077
9238 0.0543128461208357
9239 0.0541525701207432
9240 0.0538702935099601
9241 0.053772073528521
9242 0.0535473945815447
9243 0.0534458250086666
9244 0.0532351965601396
9245 0.0531620902892672
9246 0.0529684816097417
9247 0.0527892071913419
9248 0.0525701360525323
9249 0.0523055280641215
9250 0.0523300151606763
9251 0.0520545358135789
9252 0.05191323625291
9253 0.0516202347620948
9254 0.0514638195111386
9255 0.0515464172202917
9256 0.0512394142419215
9257 0.0510907283309184
9258 0.0508814912062705
9259 0.0508557775471093
9260 0.050538937706607
9261 0.050320180057892
9262 0.0501386164579504
9263 0.0500131424983094
9264 0.0497171669864306
9265 0.049503163265758
9266 0.049658240653767
9267 0.0494395327273943
9268 0.0490696664870569
9269 0.0490060608195991
9270 0.0488436821671129
9271 0.048935834842522
9272 0.0484443596508488
9273 0.0483565345047065
9274 0.0482456560831972
9275 0.0481404758293354
9276 0.0479991443457247
9277 0.0477906062921249
9278 0.0475411235571434
9279 0.0474778191032245
9280 0.0474284539787707
9281 0.047111153520434
9282 0.0469138833912031
9283 0.0467152323881841
9284 0.0465463127988585
9285 0.0465499776979955
9286 0.0463001898354015
9287 0.0460884533294132
9288 0.0458694990220174
9289 0.0456234284394055
9290 0.0456334962893774
9291 0.0455025816391818
9292 0.0451901575481297
9293 0.0451061022994317
9294 0.0448525918296257
9295 0.0447280907214618
9296 0.0444759895291802
9297 0.0444775494603807
9298 0.0443548972390596
9299 0.044224707528122
9300 0.043747407025978
9301 0.0437415863488003
9302 0.0435608320381087
9303 0.0432722949956268
9304 0.0431602178459349
9305 0.0430061115498242
9306 0.0430321529755721
9307 0.0427149328547948
9308 0.0425094250345484
9309 0.0424138016832341
9310 0.0423418174215509
9311 0.042009805941346
9312 0.0419465242337081
9313 0.0417756921577662
9314 0.0415463127706307
9315 0.0413570553400526
9316 0.04123772675185
9317 0.0410167236489032
9318 0.0408273159660669
9319 0.0408037481106136
9320 0.0405365515972086
9321 0.0403685739787171
9322 0.0400963748727737
9323 0.03989636326022
9324 0.039865641635608
9325 0.0395875960440785
9326 0.0394772608939339
9327 0.0393707955628336
9328 0.0392789617441159
9329 0.038708719423648
9330 0.0387126924517734
9331 0.0387425676714215
9332 0.0385025470180343
9333 0.0382667050709099
9334 0.0382356597162741
9335 0.0378268417615381
9336 0.0379034059295818
9337 0.0376004769408113
9338 0.0376887780292122
9339 0.0373763830480118
9340 0.0373169432044742
9341 0.03717202677623
9342 0.0368941190260363
9343 0.0367670231578209
9344 0.0366144858863311
9345 0.0362615972822083
9346 0.0361449161956343
9347 0.0360560565669562
9348 0.035917254026382
9349 0.0355373653430092
9350 0.035435341258798
9351 0.0355914110474543
9352 0.0350895936780507
9353 0.034990523710383
9354 0.0347531879963916
9355 0.0348306939328094
9356 0.0345662476327416
9357 0.034120074942345
9358 0.034173675853885
9359 0.0340342649636755
9360 0.0336541905024018
9361 0.03373561543774
9362 0.0333623022976717
9363 0.0333226025884513
9364 0.0333602407415622
9365 0.0329768821085106
9366 0.0327476229511348
9367 0.0325401411583592
9368 0.0325836264333116
9369 0.0323761793584951
9370 0.0320902619139103
9371 0.0319082556588113
9372 0.0316819319042343
9373 0.0315717244676456
9374 0.0314772409039191
9375 0.031334427716682
9376 0.0310898587821431
9377 0.0308443866057451
9378 0.0308115605011888
9379 0.0304179032234702
9380 0.0304476354284462
9381 0.0303110857376623
9382 0.0299939175485068
9383 0.0299898105753381
9384 0.0295954478325316
9385 0.0294710554855307
9386 0.0295870678029768
9387 0.0290039224446473
9388 0.02913179056531
9389 0.0289005719373099
9390 0.0286227324692223
9391 0.0286756074598974
9392 0.0284226428087345
9393 0.0283333769422354
9394 0.0279476286662405
9395 0.0278811839595419
9396 0.0277708769387777
9397 0.0275979387944305
9398 0.0273460737284755
9399 0.0273719407804276
9400 0.0273671050432046
9401 0.0268327988362629
9402 0.0267618408994034
9403 0.0265226973434156
9404 0.0264663934855494
9405 0.0263693677027555
9406 0.0261977658436815
9407 0.0257924786743082
9408 0.0255859630530308
9409 0.0257004063658325
9410 0.0253429544320025
9411 0.025104061340629
9412 0.0251131395302446
9413 0.0248656229903478
9414 0.024634149150295
9415 0.0244292331470825
9416 0.024355694478638
9417 0.02429985448652
9418 0.0238205355792889
9419 0.0237781116890824
9420 0.023823097367263
9421 0.023640994964573
9422 0.0232676593741557
9423 0.023063484811306
9424 0.0229496152615073
9425 0.0228122989706188
9426 0.0224863913119823
9427 0.0224883412867767
9428 0.0223948424275929
9429 0.0220840768490117
9430 0.0221318708557882
9431 0.0218960858982887
9432 0.0217882399712577
9433 0.0214709607711262
9434 0.0211244216596573
9435 0.0210649488895072
9436 0.0207508359028146
9437 0.0207000468079734
9438 0.0205730826824567
9439 0.0203655115386633
9440 0.020129647729654
9441 0.0202768066282162
9442 0.0199732587357478
9443 0.0198264861329295
9444 0.0195198128904286
9445 0.019653903702686
9446 0.0191824315481293
9447 0.0191043623258811
9448 0.0189815023330781
9449 0.018777934525049
9450 0.0185404672134056
9451 0.0184448400653934
9452 0.0181649920048138
9453 0.0181988092566152
9454 0.0178232360507054
9455 0.0177843595941748
9456 0.0176025446887373
9457 0.0173769910048096
9458 0.0172375258812949
9459 0.0171646731823023
9460 0.0170996510835024
9461 0.0168285710278215
9462 0.0164159013910546
9463 0.0163231835748824
9464 0.0161258996037652
9465 0.0161112250708649
9466 0.0157829100581731
9467 0.0156325888572554
9468 0.015543489133297
9469 0.015361315845716
9470 0.0152514771450103
9471 0.014988408744186
9472 0.0149231895062133
9473 0.0146069710374999
9474 0.0144856864384975
9475 0.0144461618415203
9476 0.0142402791177002
9477 0.0142472988949158
9478 0.0138219462287843
9479 0.0137517159501315
9480 0.0137906360177384
9481 0.0133930896440632
9482 0.0133313082787874
9483 0.0130391499642161
9484 0.0128133034315487
9485 0.0127873519684514
9486 0.0124562877046685
9487 0.0126515954767557
9488 0.0122908755457656
9489 0.0119995475671197
9490 0.0120771902024478
9491 0.0117289809706675
9492 0.0115351900044887
9493 0.0114167403411604
9494 0.0113487658345694
9495 0.0112406761018342
9496 0.0108383916269819
9497 0.0106092039704461
9498 0.0104970723989544
9499 0.0104703065311646
9500 0.0102088304312129
9501 0.00994503026379084
9502 0.00997760906268456
9503 0.00970321531780075
9504 0.00962723292925321
9505 0.00936452310286163
9506 0.00918855731532741
9507 0.00892307039269598
9508 0.00889782184703263
9509 0.00876838497196228
9510 0.00850008875154055
9511 0.00855898639491846
9512 0.00812345040983214
9513 0.00802891262019709
9514 0.00786475130201391
9515 0.0077907757530488
9516 0.00760606536638848
9517 0.00731462349064616
9518 0.00712115226034341
9519 0.0070364841756117
9520 0.00685184948281701
9521 0.00679869200968383
9522 0.00644146991039193
9523 0.00636810394443846
9524 0.00622251088149884
9525 0.00604830127090094
9526 0.00588346681646932
9527 0.00570882005965289
9528 0.00541226054450239
9529 0.00538822035251724
9530 0.00521792115918838
9531 0.00506257721467216
9532 0.00492628360129001
9533 0.00481011126255347
9534 0.00460294586230168
9535 0.00443035629130155
9536 0.00423599805368965
9537 0.00397583087496173
9538 0.00383005943072402
9539 0.00385771120196342
9540 0.0036291542892026
9541 0.00341341474138425
9542 0.00324790724853991
9543 0.00305494237887848
9544 0.0031715865952027
9545 0.0026928517621235
9546 0.00245307725321208
9547 0.00253474686585113
9548 0.00215308121479291
9549 0.00210903554160266
9550 0.00194007604887661
9551 0.00172450054728483
9552 0.00175204066976454
9553 0.00154361939577039
9554 0.00157657825597324
9555 0.00143982274615141
9556 0.00141715235562953
9557 0.00134467060046043
9558 0.00126940914431448
9559 0.00125541546391073
9560 0.00125233224751578
9561 0.00128122947158945
9562 0.00127767429717092
9563 0.00140365261202603
9564 0.00143565800358193
9565 0.00160403517675495
9566 0.00162713874725992
9567 0.00181189366165977
9568 0.00192796669112099
9569 0.00208000019494276
9570 0.00222585283074086
9571 0.00226670671156959
9572 0.00250741903957771
9573 0.00262090997196213
9574 0.00280690304380417
9575 0.00301766301432506
9576 0.00293744888452125
9577 0.00328357670022285
9578 0.00333091438310662
9579 0.0035556372296857
9580 0.00357769280874818
9581 0.00395379714475976
9582 0.00394643860875218
9583 0.00416382493322303
9584 0.00435468245648186
9585 0.0045623687968337
9586 0.00474873028409969
9587 0.00478259145549715
9588 0.00510388957399363
9589 0.00513139103364448
9590 0.0053702263159039
9591 0.00559550037677249
9592 0.00572870522810989
9593 0.0058946803611954
9594 0.00613998862095167
9595 0.00624621438186011
9596 0.00621162120147211
9597 0.00647296404331474
9598 0.00653975731122119
9599 0.00680638772653418
9600 0.00696915764322189
9601 0.00732017617155791
9602 0.00729633062143101
9603 0.00753841967793776
9604 0.00788293022389026
9605 0.0079109267192228
9606 0.00804072550785666
9607 0.00837399593162506
9608 0.00843802440854694
9609 0.00861248111451932
9610 0.00860874282685476
9611 0.00909929449963318
9612 0.00925894150899556
9613 0.00937043058165993
9614 0.00955736067675354
9615 0.00957632911452158
9616 0.00976731130597725
9617 0.00980773468540587
9618 0.00999725285027708
9619 0.0101176967075856
9620 0.0105335722186383
9621 0.0107112772867206
9622 0.0107652105980994
9623 0.0111382669757395
9624 0.0112167236978123
9625 0.0113174015231354
9626 0.0116780823209279
9627 0.0118923826144226
9628 0.0118867530947991
9629 0.0120702952436784
9630 0.0121310869110662
9631 0.0124211242963378
9632 0.0125640940425182
9633 0.0126509151553204
9634 0.0128458428350684
9635 0.0130849776015821
9636 0.0130615258413347
9637 0.0133474381251159
9638 0.0133684670323304
9639 0.0137473645474772
9640 0.0139483014927624
9641 0.0142601664178942
9642 0.0142263092711008
9643 0.0144189115593266
9644 0.0146289613071379
9645 0.0148102716801332
9646 0.0150072590856863
9647 0.0150583158097402
9648 0.0153414640383715
9649 0.0154536068826286
9650 0.0157472250440776
9651 0.015716642899197
9652 0.0161493168192553
9653 0.0161453665575018
9654 0.0163456585570283
9655 0.0164119489478273
9656 0.0168287250444384
9657 0.0170454616193842
9658 0.0170935483113302
9659 0.0172950399590088
9660 0.0175033001819477
9661 0.0175143147633132
9662 0.0177158321288938
9663 0.0179894147138697
9664 0.0180446836385671
9665 0.0183430657263178
9666 0.0184485628393594
9667 0.0185382214574267
9668 0.0189373700199345
9669 0.0189814649676734
9670 0.0190060540025841
9671 0.0193740082171063
9672 0.0194384161996401
9673 0.0195503312928617
9674 0.0197937361822759
9675 0.0201677561441732
9676 0.020152429515993
9677 0.0204008787197405
9678 0.020520278180422
9679 0.0205999561468023
9680 0.0207699071036027
9681 0.0209818294061621
9682 0.0212887613971772
9683 0.0212988893871459
9684 0.0216076443979478
9685 0.0217363950370293
9686 0.0217987648429045
9687 0.0221260264046122
9688 0.0222315855292857
9689 0.0224109072641352
9690 0.0225491110499999
9691 0.0226853994239099
9692 0.0228276569867271
9693 0.0232001221521168
9694 0.0232656292964615
9695 0.0236418404424
9696 0.0238234071002236
9697 0.0238366729005415
9698 0.0239269228995936
9699 0.0242584443500395
9700 0.0244368519424573
9701 0.024661696079267
9702 0.0244679549595675
9703 0.0249926118469508
9704 0.0250266279273312
9705 0.0254036076049002
9706 0.02557102803061
9707 0.0255920547821982
9708 0.0257954945289996
9709 0.0259306247122062
9710 0.0260630390230009
9711 0.0262055907014358
9712 0.0263563781897424
9713 0.0265374692565627
9714 0.0267579868711289
9715 0.0270711061305469
9716 0.0271431464388032
9717 0.0274074225467046
9718 0.0273673683417056
9719 0.0277219659664608
9720 0.0276962727668711
9721 0.028058691557625
9722 0.028223198964584
9723 0.028213464680387
9724 0.0284675028678766
9725 0.0286056684093788
9726 0.0288633973698041
9727 0.029121052926963
9728 0.0291284718934746
9729 0.0294001071804897
9730 0.0296273084131993
9731 0.0297594360646544
9732 0.0301138983565867
9733 0.0300836384643644
9734 0.0300800935891653
9735 0.0304107615899438
9736 0.0305810525812514
9737 0.0307296440747759
9738 0.0310157775345629
9739 0.0310537925108351
9740 0.031465223341647
9741 0.0314367465378257
9742 0.0317842989543723
9743 0.0319559597995309
9744 0.0320607348622552
9745 0.0322429352128132
9746 0.0325138587285634
9747 0.0324874362684136
9748 0.0327233183225071
9749 0.0329913489441192
9750 0.0332050900933911
9751 0.0334698077527988
9752 0.0335654063951924
9753 0.0335941289580758
9754 0.0337418515978397
9755 0.0340726633344836
9756 0.034165185587392
9757 0.0345037645266407
9758 0.0344999748438856
9759 0.0346829578842241
9760 0.0349616148805724
9761 0.0350837420132311
9762 0.0351755092582774
9763 0.0354683398850874
9764 0.0355633165401275
9765 0.035924843919442
9766 0.0359778620883988
9767 0.0362334474847966
9768 0.0362926297342495
9769 0.0362721423646081
9770 0.0367156854663237
9771 0.0368956287403831
9772 0.0371531205253395
9773 0.0371087132001629
9774 0.0374272271415793
9775 0.0374702679409131
9776 0.037614515501881
9777 0.0377953525773428
9778 0.0380806431817977
9779 0.0383385988187722
9780 0.0383324798333722
9781 0.0385132291394282
9782 0.0387243149668944
9783 0.0390883638110193
9784 0.0391881069854086
9785 0.0392253325643633
9786 0.0395461921095942
9787 0.0396900581389389
9788 0.03982459312244
9789 0.0399876788799719
9790 0.0400895292526889
9791 0.0403840851104918
9792 0.040468453051528
9793 0.0405284668275252
9794 0.0409161445232163
9795 0.041127866960412
9796 0.0411467081152833
9797 0.0414295576560078
9798 0.0417195191594054
9799 0.0416850093429482
9800 0.0418552425394218
9801 0.0422255547080018
9802 0.0423118008922579
9803 0.0423770337608808
9804 0.0424868943137068
9805 0.0426955502788732
9806 0.0428733298485539
9807 0.0431356948074597
9808 0.0433783475948999
9809 0.0435387238983773
9810 0.0436368310774977
9811 0.0438139586568878
9812 0.0441405377610976
9813 0.0442586641459966
9814 0.0444888506442349
9815 0.0446819879446055
9816 0.0447686213555385
9817 0.0449182456632613
9818 0.0449873524421894
9819 0.0453045324593564
9820 0.0453798757563672
9821 0.0454740787824274
9822 0.0456605581091196
9823 0.0459774436736061
9824 0.0459700461907126
9825 0.0465643259597188
9826 0.0464440289193891
9827 0.0466309467174538
9828 0.0468740449499662
9829 0.0469794233484645
9830 0.0473170408223101
9831 0.0472190278916879
9832 0.0475293030537886
9833 0.0474894798941036
9834 0.047982775439556
9835 0.0480538142518129
9836 0.0480914974180466
9837 0.0482829779519076
9838 0.048467158474886
9839 0.0485404886033731
9840 0.0488279885567351
9841 0.0490525900808088
9842 0.0491381375961282
9843 0.0492597176335288
9844 0.0495570124638746
9845 0.0497578916585701
9846 0.050121635645483
9847 0.0503270834974473
9848 0.0502578436487795
9849 0.050574975131722
9850 0.0508540348014099
9851 0.0509718885687393
9852 0.0511921499630646
9853 0.0513596475684003
9854 0.0516253418724061
9855 0.0517841120538843
9856 0.0518392805229914
9857 0.052194358562816
9858 0.0524045214471957
9859 0.0524693646812043
9860 0.0525684858169357
9861 0.0527725814320192
9862 0.0528983682408975
9863 0.0530516492798564
9864 0.0532278615700148
9865 0.0533720550661467
9866 0.0535660497654022
9867 0.0538465291093254
9868 0.0537992133240123
9869 0.0541835604724558
9870 0.0545217218294335
9871 0.0543662436647752
9872 0.0547819660741554
9873 0.0548656713389276
9874 0.0550162093131836
9875 0.0552478349871332
9876 0.0554389522294788
9877 0.055595312303545
9878 0.0557586266213838
9879 0.0560168206290074
9880 0.0562616098222137
9881 0.0563685722583521
9882 0.0564364307569904
9883 0.0566996426881809
9884 0.0568776132034026
9885 0.0568479021488526
9886 0.057100797187111
9887 0.0574297068494002
9888 0.0576491776206969
9889 0.0577054097322838
9890 0.0577031381862547
9891 0.0581485401625354
9892 0.0581860482368299
9893 0.0584603479589911
9894 0.0586185443063821
9895 0.0587479826245511
9896 0.0589542545525043
9897 0.059261999724051
9898 0.0592069856693359
9899 0.0596055528756557
9900 0.0594766710616692
9901 0.0597917098700166
9902 0.0599733025339239
9903 0.060203551578224
9904 0.0605686561569729
9905 0.0606085240600725
9906 0.0608595887434244
9907 0.0608884509139347
9908 0.061004853417614
9909 0.0612574206606326
9910 0.0614933431312217
9911 0.0614415466484207
9912 0.0619138989734185
9913 0.0621196619399999
9914 0.0621966781346272
9915 0.0623257334976759
9916 0.062535301037441
9917 0.0625972233478812
9918 0.0628712550164032
9919 0.063009931718984
9920 0.0632134186952334
9921 0.0633415307568978
9922 0.0636910526831818
9923 0.0639212604412295
9924 0.0639406475352097
9925 0.0642924855768415
9926 0.0644259645113675
9927 0.0644666491465242
9928 0.0646515091281999
9929 0.0649577120209918
9930 0.0651170554463667
9931 0.0651663066508775
9932 0.0655617278460782
9933 0.0654468802792677
9934 0.0658427903624586
9935 0.0659642114200878
9936 0.0659569280041044
9937 0.0663827769663388
9938 0.0664115044168321
9939 0.0667703000660987
9940 0.0669836675310061
9941 0.0668496088189477
9942 0.067262139882908
9943 0.0675166540826627
9944 0.0674561483865661
9945 0.0678227265989155
9946 0.0679179694566421
9947 0.0680502786947361
9948 0.068253206618968
9949 0.0683974245135024
9950 0.0687831891599967
9951 0.0688436937556657
9952 0.0690583526495677
9953 0.0691557888925247
9954 0.0694018457395392
9955 0.0694419504250394
9956 0.0695260191244987
9957 0.0699149079255077
9958 0.070061693084136
9959 0.0701470371887426
9960 0.0704237096238869
9961 0.0703965632170181
9962 0.0707961319442742
9963 0.0709602294956477
9964 0.0710619291621464
9965 0.0712956735741255
9966 0.071648461383002
9967 0.0715922660629898
9968 0.0717073469345477
9969 0.0719130278561301
9970 0.0721500288199227
9971 0.0724414818727511
9972 0.0724871116721535
9973 0.0727208222920028
9974 0.0729557647284311
9975 0.0729815020195615
9976 0.0731801083848077
9977 0.0734891525993138
9978 0.0735946068934078
9979 0.0738003196575944
9980 0.0740763736122459
9981 0.0741947071595595
9982 0.0744011743848448
9983 0.0745209407565178
9984 0.0746205998507971
9985 0.0748588019500849
9986 0.0751759567741056
9987 0.0752243335346682
9988 0.0752361103307233
9989 0.0754018791513883
9990 0.0758465770980565
9991 0.0758491392818959
9992 0.0761212844656851
9993 0.0763627677546771
9994 0.0763859801532084
9995 0.0765811944762206
9996 0.076762889641136
9997 0.0768301614888632
9998 0.0770964434313309
9999 0.077317469991186
10000 0.0775571384784481
10001 0.0776774205734316
10002 0.0779380922546885
10003 0.078247367674511
10004 0.0782202167563689
10005 0.0784932838597704
10006 0.0785305625699613
10007 0.0788356808224755
10008 0.0789716972549142
10009 0.0792015338311909
10010 0.0793337408728111
10011 0.0796417749015644
10012 0.0797225629859589
10013 0.0799038632602984
10014 0.0802895191476916
10015 0.0802052390448772
10016 0.0806490979647487
10017 0.0805230193371415
10018 0.0808019523750906
10019 0.0810785580843676
10020 0.0812042239078277
10021 0.0813904381075555
10022 0.081409004488194
10023 0.0817499928755616
10024 0.0819958296542989
10025 0.0822606647492539
10026 0.0823345080727364
10027 0.0825105758091834
10028 0.082716956926321
10029 0.082833095199942
10030 0.0831333172067647
10031 0.0832911403477108
10032 0.0833971694608762
10033 0.0836797050987591
10034 0.0836660042955052
10035 0.0841653348742992
10036 0.0841694739437137
10037 0.0843725843034173
10038 0.0842612373136128
10039 0.084784843614292
10040 0.0848084029882628
10041 0.085142915606439
10042 0.0852755720072053
10043 0.0853927330709659
10044 0.0856580387424281
10045 0.0858869297516395
10046 0.0860137208650836
10047 0.0862053745134976
10048 0.0864230770261769
10049 0.0864686409149471
10050 0.086714803014321
10051 0.0870900476683211
10052 0.0869757086713909
10053 0.0871917094072872
10054 0.0873922167298939
10055 0.0876428941928221
10056 0.0878107771126604
10057 0.0880777086507008
10058 0.088020494194319
10059 0.08826906115791
10060 0.0883659548293011
10061 0.0886347178711088
10062 0.0889458729924575
10063 0.0890044069497478
10064 0.0892860916385037
10065 0.0893631517605193
10066 0.0894571949633838
10067 0.0897961175642669
10068 0.0898782589731672
10069 0.0901438030314707
10070 0.090338776251374
10071 0.0905121010127468
10072 0.0905688215893383
10073 0.0910188437569963
10074 0.0911653248234622
10075 0.0912575455765018
10076 0.0915600322231448
10077 0.0918139188001391
10078 0.0916845905160331
10079 0.0918182932614619
10080 0.0921893317149645
10081 0.0923559535118204
10082 0.0924807903985959
10083 0.0926920868439554
10084 0.092873459067206
10085 0.0929544816301096
10086 0.0933703425257055
10087 0.0934883794460917
10088 0.0937578530974287
10089 0.0937871146521484
10090 0.093819311330322
10091 0.0942744775064729
10092 0.0942761831067753
10093 0.0945547404001583
10094 0.0948539965375862
10095 0.0950245536802403
10096 0.0949683619283871
10097 0.0951857824500267
10098 0.0954366418750561
10099 0.0955264651870465
10100 0.0959290122465492
10101 0.095948097673033
10102 0.0961178916927715
10103 0.0962538940669173
10104 0.0966642915592472
10105 0.0967227846794619
10106 0.0967520172903995
10107 0.096892650214122
10108 0.0973172107326971
10109 0.0974443194397382
10110 0.0975426012072388
10111 0.0979050321892374
10112 0.0980086881622806
10113 0.0981519393492916
10114 0.0983092437024995
10115 0.0986536213980622
10116 0.0987853941416545
10117 0.0988013762444297
10118 0.099145361220129
10119 0.0993506587267797
10120 0.0994432321705147
10121 0.0995564981932471
10122 0.0996647642856167
10123 0.0999783955363651
10124 0.100142109731
10125 0.100404214230187
10126 0.100388516221798
10127 0.1007200734619
10128 0.100776697323672
10129 0.101126437520297
10130 0.101160811620214
10131 0.101559148010776
10132 0.10154652059802
10133 0.101865951301752
10134 0.101996210178229
10135 0.102178357067582
10136 0.102493292651095
10137 0.102410922306834
10138 0.102732518265567
10139 0.102829760229792
10140 0.103150863562506
10141 0.103096033563316
10142 0.103462477823009
10143 0.103786667131131
10144 0.10378963593604
10145 0.103989024704588
10146 0.10434855013249
10147 0.104522891963147
10148 0.104707993735252
10149 0.104586457668586
10150 0.104972249850717
10151 0.104981950921528
10152 0.105255460165418
10153 0.105444980398818
10154 0.10579015718909
10155 0.105976683187608
10156 0.106056112107909
10157 0.106051604095768
10158 0.106334178949759
10159 0.106612434550313
10160 0.106597623175141
10161 0.106838969333216
10162 0.107033832704375
10163 0.107353071090125
10164 0.107560733106197
10165 0.107759123703956
10166 0.107904906210985
10167 0.108146768828073
10168 0.108051182598043
10169 0.108325866119469
10170 0.108434175874139
10171 0.108756069424374
10172 0.109007732974015
10173 0.109355430001672
10174 0.109267704766004
10175 0.109539587081448
10176 0.109868178309503
10177 0.109920896952053
10178 0.110154166145163
10179 0.110240859116757
10180 0.110267596893744
10181 0.110460345382598
10182 0.11077297734468
10183 0.110931673234854
10184 0.111287302319827
10185 0.111396500719791
10186 0.111467419267317
10187 0.11166576006083
10188 0.111809540767135
10189 0.112139768541848
10190 0.112015910839801
10191 0.112387267776396
10192 0.112668507522028
10193 0.112626346436148
10194 0.113029083096813
10195 0.11316062666347
10196 0.113440344693621
10197 0.113629261758149
10198 0.113775578767508
10199 0.113770432180998
10200 0.113783349422407
10201 0.114294898171115
10202 0.114398637843266
10203 0.114699055209976
10204 0.11477981127259
10205 0.114865936916619
10206 0.115200231413012
10207 0.115371341879282
10208 0.115439338381974
10209 0.115628174068771
10210 0.115895523037281
10211 0.116131746714395
10212 0.116249361636575
10213 0.116341373252835
10214 0.116709654082413
10215 0.116910008505486
10216 0.117063497729389
10217 0.117211365815167
10218 0.117447722668519
10219 0.117543419253229
10220 0.117682299728268
10221 0.117840996749969
10222 0.117966440532559
10223 0.118126104706691
10224 0.118523877466087
10225 0.118659127614985
10226 0.119045903058503
10227 0.118996961929662
10228 0.119233628828715
10229 0.119482686944277
10230 0.11936149881781
10231 0.119898698492726
10232 0.120078041878209
10233 0.120166730356257
10234 0.120332407533836
10235 0.12071706948497
10236 0.120558731607001
10237 0.120931397906533
10238 0.121083948228306
10239 0.121147848687437
10240 0.121328197709133
10241 0.121612973465831
10242 0.121805458448604
10243 0.122062514982181
10244 0.122014934829276
10245 0.122444024201846
10246 0.12246853335242
10247 0.122529511285961
10248 0.122796990843955
10249 0.123029388187492
10250 0.123214217752826
10251 0.123501029858313
10252 0.123444948125419
10253 0.123808657179041
10254 0.124106460412885
10255 0.123939916311475
10256 0.124360162471052
10257 0.124408198880367
10258 0.124759550030887
10259 0.12504510680933
10260 0.125089448461114
10261 0.125254530266911
10262 0.125511882685298
10263 0.125721367027442
10264 0.125968958187877
10265 0.125805589514887
10266 0.12618990381883
10267 0.126484917797094
10268 0.126469896740843
10269 0.126624115039518
10270 0.126953431705496
10271 0.127325718439514
10272 0.127412754386581
10273 0.12745842387152
10274 0.127615850367557
10275 0.127711810675261
10276 0.128070640865559
10277 0.128185425858477
10278 0.128539453491816
10279 0.128538813391544
10280 0.128747155463274
10281 0.12877051480683
10282 0.12900508316693
10283 0.129260059619237
10284 0.129475750722198
10285 0.129633423436625
10286 0.130034630636646
10287 0.130002348709068
10288 0.130445920663643
10289 0.130464377501046
10290 0.130802202569595
10291 0.130848154656965
10292 0.130997878158408
10293 0.131212984649876
10294 0.131366173533397
10295 0.131442484691018
10296 0.13185926143589
10297 0.13199756505046
10298 0.132157145959113
10299 0.132187903202517
10300 0.132593678503167
10301 0.132782291362536
10302 0.13280570605306
10303 0.133223778421744
10304 0.133213716394809
10305 0.133468054474225
10306 0.133614715537144
10307 0.133873395326466
10308 0.133938722997528
10309 0.134178305304955
10310 0.134441444930076
10311 0.134632762750161
10312 0.134773119212731
10313 0.134847892653683
10314 0.135167139624073
10315 0.135215845382321
10316 0.1355591234462
10317 0.135797782820287
10318 0.135860594836449
10319 0.136116425837516
10320 0.136148232869021
10321 0.136457868470086
10322 0.136644106791731
10323 0.136865146360968
10324 0.136995760265066
10325 0.137157668056234
10326 0.137462915102122
10327 0.137527907463731
10328 0.137870799942103
10329 0.137936572401659
10330 0.138161655163127
10331 0.138401242329307
10332 0.138501033789018
10333 0.138503536341335
10334 0.138964453059571
10335 0.139101291327902
10336 0.139271493201895
10337 0.139491878724654
10338 0.139537210408629
10339 0.139983912529899
10340 0.140096236430842
10341 0.140168620398208
10342 0.140401518412928
10343 0.140676402936359
10344 0.140900966979809
10345 0.141086679534352
10346 0.141054187267622
10347 0.141259354692447
10348 0.141712813051553
10349 0.141772943821425
10350 0.141825552390771
10351 0.142171778659151
10352 0.142298067791504
10353 0.142521283214865
10354 0.142885137821799
10355 0.142983799620344
10356 0.143140327952807
10357 0.143157557605731
10358 0.143578053242081
10359 0.143566880728223
10360 0.144045400948763
10361 0.144208836340719
10362 0.14429863145851
10363 0.144186938873654
10364 0.144615833065042
10365 0.144787503505571
10366 0.144876003747349
10367 0.145211011060429
10368 0.145477043769677
10369 0.145594821528199
10370 0.145839869585714
10371 0.145800610487862
10372 0.146144544885283
10373 0.14628445325553
10374 0.146429467780378
10375 0.146778435945131
10376 0.146792529686786
10377 0.147033942906539
10378 0.147323997050572
10379 0.147626423220711
10380 0.147469314589153
10381 0.147840689541003
10382 0.148015979158821
10383 0.148286752489275
10384 0.148344028001254
10385 0.148628856662841
10386 0.148755314278311
10387 0.14900155092032
10388 0.149328870557338
10389 0.149169251335923
10390 0.149691949392834
10391 0.149889783933221
10392 0.149902042163792
10393 0.150176304316481
10394 0.150434281117649
10395 0.150528466446008
10396 0.150754226710192
10397 0.150820266812823
10398 0.151001841680695
10399 0.151143783918016
10400 0.151436848637876
10401 0.151674966076026
10402 0.151907541558836
10403 0.152079778258803
10404 0.152199603183264
10405 0.152479103156218
10406 0.152617578307821
10407 0.152724978236299
10408 0.152969314981574
10409 0.153308806949712
10410 0.153427026335349
10411 0.15364722922557
10412 0.153964056712735
10413 0.153872846096262
10414 0.154151488099861
10415 0.154296170688029
10416 0.15450996919163
10417 0.154656012263854
10418 0.154955557171916
10419 0.154839334633237
10420 0.155317100731465
10421 0.15529713573566
10422 0.155553956116933
10423 0.155577743156384
10424 0.156124555868926
10425 0.156181626573449
10426 0.156307968657335
10427 0.156387377141065
10428 0.156812194675192
10429 0.15700596487363
10430 0.157008377853459
10431 0.157457279134675
10432 0.157444310024403
10433 0.157667908211074
10434 0.157659625457312
10435 0.158069048317969
10436 0.158149536706308
10437 0.158472921749586
10438 0.158601521789628
10439 0.158845371853472
10440 0.158894864095272
10441 0.1591252304259
10442 0.159522878205883
10443 0.15940194544768
10444 0.15977199439585
10445 0.160006428316023
10446 0.160132114760836
10447 0.160121307929304
10448 0.160388357516008
10449 0.160663559250747
10450 0.160732299212889
10451 0.160912981673382
10452 0.161274575435497
10453 0.161428171430472
10454 0.161575569507879
10455 0.161585716623147
10456 0.161898273740755
10457 0.16220762650045
10458 0.162422461581975
10459 0.162602909986366
10460 0.162594758719897
10461 0.163029823388934
10462 0.163060156110607
10463 0.163282440438168
10464 0.163630138485141
10465 0.163881238135452
10466 0.16393692249365
10467 0.164111800081984
10468 0.164226592478578
10469 0.164513829413372
10470 0.164562204653306
10471 0.164700589633041
10472 0.164846720805687
10473 0.165327096776466
10474 0.165437331831054
10475 0.16550377542616
10476 0.165933101538578
10477 0.166055173989878
10478 0.166322807380317
10479 0.166174344376143
10480 0.166581699718706
10481 0.166652265716694
10482 0.166897268228806
10483 0.167095398925629
10484 0.167212827115565
10485 0.167446722610779
10486 0.167755015405837
10487 0.16784822761064
10488 0.168206937583156
10489 0.168261076698227
10490 0.168486533749727
10491 0.168468355667934
10492 0.168811315393564
10493 0.168796299060012
10494 0.169199358215523
10495 0.169268601633265
10496 0.16954090291059
10497 0.169471991841755
10498 0.169901695678373
10499 0.170144532389978
10500 0.170358946090231
10501 0.170653890309543
10502 0.17080835408765
10503 0.170898737158705
10504 0.171077931739509
10505 0.171283934659517
10506 0.171311716198641
10507 0.171726669700331
10508 0.171929785905876
10509 0.172073970260365
10510 0.172376024590508
10511 0.17243605245929
10512 0.172637226151086
10513 0.172874356273725
10514 0.173098268998476
10515 0.173324354018321
10516 0.173413041534954
10517 0.173490161860326
10518 0.173715470804322
10519 0.173870171096706
10520 0.174156295670798
10521 0.174368411131158
10522 0.174618868974375
10523 0.174828326898325
10524 0.17499507688858
10525 0.175072852493929
10526 0.175495904611932
10527 0.175451854780642
10528 0.175607371935413
10529 0.175888971684495
10530 0.176188315262052
10531 0.176344132767477
10532 0.176479393927468
10533 0.176742287967166
10534 0.176856219574414
10535 0.177037322570817
10536 0.177233687607062
10537 0.177251113150802
10538 0.177612444485627
10539 0.177909970962471
10540 0.177876716821682
10541 0.178153438231081
10542 0.178376643542216
10543 0.178451721303633
10544 0.178691244704096
10545 0.17892112168396
10546 0.179154730086092
10547 0.179500132651759
10548 0.179411381012587
10549 0.179747137541023
10550 0.179956398114776
10551 0.180138205113194
10552 0.180111198177798
10553 0.180403501421852
10554 0.180528003333634
10555 0.180804401962128
10556 0.18118056622979
10557 0.181282539657282
10558 0.181486731299827
10559 0.181748086175369
10560 0.181649681643329
10561 0.182021911916173
10562 0.182194180164195
10563 0.182496240400868
10564 0.18231947083633
10565 0.182950617446071
10566 0.182958352253761
10567 0.183162376995695
10568 0.183562611942811
10569 0.183454003423373
10570 0.18382014179143
10571 0.183930779051711
10572 0.184091630817443
10573 0.18433627726544
10574 0.184343479716398
10575 0.184571416180823
10576 0.184752663385804
10577 0.184997263252591
10578 0.185209761177822
10579 0.185452279537881
10580 0.185744459558992
10581 0.185856414639634
10582 0.186082257771179
10583 0.186052539860769
10584 0.186344235332308
10585 0.186486734356692
10586 0.186738923133734
10587 0.187109648435553
10588 0.187297425090177
10589 0.187347833259547
10590 0.187515571801727
10591 0.187571305630782
10592 0.188030758123904
10593 0.188034578768272
10594 0.188448195263692
10595 0.188643709589129
10596 0.188623451367924
10597 0.188924517414435
10598 0.18906414175524
10599 0.188995537864809
10600 0.189366496058947
10601 0.18962644045254
10602 0.189656796201913
10603 0.189907448400271
10604 0.190033060133174
10605 0.190170298687256
10606 0.190409793302532
10607 0.190634154680403
10608 0.190863086985592
10609 0.191050251349453
10610 0.191309050286896
10611 0.19154812247451
10612 0.191652376479644
10613 0.191979230385778
10614 0.191961855910195
10615 0.192374035367883
10616 0.192429144445624
10617 0.192719699543917
10618 0.192974599974055
10619 0.193180891640345
10620 0.193254086632598
10621 0.193392146705457
10622 0.19365492194326
10623 0.193788457071878
10624 0.1939127688237
10625 0.194197006951696
10626 0.194413482022933
10627 0.19453248649852
10628 0.194690119526075
10629 0.194966477125934
10630 0.195124433559375
10631 0.195214017695051
10632 0.195372205423939
10633 0.195858558157568
10634 0.195846643232447
10635 0.196153905791323
10636 0.196079341443414
10637 0.196446388679174
10638 0.196790689626677
10639 0.196763843588678
10640 0.197268444009337
10641 0.197214028170974
10642 0.197428730838531
10643 0.197619598738684
10644 0.197758329981071
10645 0.198008871087555
10646 0.198239094039899
10647 0.198191797456103
10648 0.198701572782852
10649 0.198759209325302
10650 0.198944466388389
10651 0.199219613707551
10652 0.199460905210065
10653 0.199671411623432
10654 0.199825298468968
10655 0.200109107637955
10656 0.200139625061104
10657 0.200358608655982
10658 0.200559004967347
10659 0.200652100500958
10660 0.200956309642925
10661 0.201131629918921
10662 0.20146037787784
10663 0.201527262510546
10664 0.201701358255398
10665 0.201819886853375
10666 0.201977112237118
10667 0.202164042377164
10668 0.202642477163246
10669 0.202647253959499
10670 0.202876478104771
10671 0.203281157209141
10672 0.203231620096027
10673 0.203278225300529
10674 0.203657312550508
10675 0.203893783572202
10676 0.203829450602906
10677 0.204310420317234
10678 0.204338512422312
10679 0.204404306292933
10680 0.204933555723038
10681 0.204862360808096
10682 0.205121876394785
10683 0.205365245552057
10684 0.205576209511413
10685 0.205810597339159
10686 0.205908777188968
10687 0.206280907112605
10688 0.206172091420249
10689 0.20666268690509
10690 0.206739099310158
10691 0.206994611611885
10692 0.207105105157855
10693 0.207133441747274
10694 0.20745232131165
10695 0.207697520638523
10696 0.207583479058506
10697 0.207959954024719
10698 0.208163961656628
10699 0.208498172750619
10700 0.208682706260721
10701 0.20873786690562
10702 0.209039867715243
10703 0.209128855150824
10704 0.209389812135476
10705 0.20958046545798
10706 0.209766576447379
10707 0.209812905908884
10708 0.210186759541443
10709 0.2102841053301
10710 0.210417199989446
10711 0.210839514372984
10712 0.210717397703957
10713 0.211096301661487
10714 0.211091549958962
10715 0.21131957518135
10716 0.211666532307946
10717 0.211776704749664
10718 0.212257219438723
10719 0.212212085795597
10720 0.21238612802905
10721 0.2125834565039
10722 0.212739932080667
10723 0.212903823016302
10724 0.213295564862423
10725 0.2133937869452
10726 0.213623294405702
10727 0.213674513273169
10728 0.213920729306686
10729 0.214001466726708
10730 0.21434746440944
10731 0.214757223322261
10732 0.214800762199338
10733 0.214963744031335
10734 0.215006967449825
10735 0.215400672103461
10736 0.215452586712116
10737 0.215987597241407
10738 0.216082716738249
10739 0.21606221968736
10740 0.216160984188841
10741 0.216380478852093
10742 0.216637926790205
10743 0.216965909238313
10744 0.217044568404816
10745 0.217242991399624
10746 0.217590206699595
10747 0.21764097292827
10748 0.217717394763391
10749 0.217945342133334
10750 0.218134172280375
10751 0.21844506491158
10752 0.218483288187145
10753 0.218599387717702
10754 0.21915004382285
10755 0.219263213324041
10756 0.219293891376286
10757 0.219429668756533
10758 0.219635182808079
10759 0.21985632324764
10760 0.22021809519661
10761 0.220284015399206
10762 0.220378963233572
10763 0.220590358028744
10764 0.220923422573323
10765 0.220869977025562
10766 0.22136784661007
10767 0.221422570198034
10768 0.221650328012131
10769 0.221692938474083
10770 0.222002557456704
10771 0.222211585597342
10772 0.222271444980771
10773 0.222548777933774
10774 0.22291593026291
10775 0.22294072124293
10776 0.223189977762944
10777 0.223568723433158
10778 0.223491784401398
10779 0.223902787821155
10780 0.224061030348455
10781 0.224078618462794
10782 0.224357702812143
10783 0.224542892430723
10784 0.224878627829367
10785 0.224851595563866
10786 0.225143429021321
10787 0.225201082840129
10788 0.225400838140752
10789 0.225739675206098
10790 0.225917652484133
10791 0.226058442022542
10792 0.226237549174876
10793 0.226498281096302
10794 0.226676566245815
10795 0.226907753047056
10796 0.227121373615285
10797 0.227284087035263
10798 0.227582833239039
10799 0.227622831635023
10800 0.227868963124532
10801 0.227979623995551
10802 0.22814506104243
10803 0.228355722227398
10804 0.228613510887598
10805 0.228893802273441
10806 0.229010383853519
10807 0.229174089021034
10808 0.229248458726889
10809 0.229753757243948
10810 0.229621986524017
10811 0.229936971832792
10812 0.230102967168681
10813 0.230347528386571
10814 0.23047991911451
10815 0.23073945318594
10816 0.230749884520242
10817 0.231059722533252
10818 0.231263420508944
10819 0.231472191271183
10820 0.231668167738523
10821 0.231767700744746
10822 0.232222637191336
10823 0.23232859332167
10824 0.2324505150799
10825 0.232593401083589
10826 0.232820222247822
10827 0.23306334895165
10828 0.233252225225022
10829 0.233479211972561
10830 0.233701846215811
10831 0.233834481268159
10832 0.234036707531389
10833 0.234291467499664
10834 0.234441641505593
10835 0.234585797477255
10836 0.234842208442151
10837 0.235131139198973
10838 0.235264755962537
10839 0.235292352971848
10840 0.235497350555306
10841 0.235735721742905
10842 0.235803755601113
10843 0.236244169781055
10844 0.236336780157303
10845 0.236357709562803
10846 0.236713219981899
10847 0.237163698681776
10848 0.236968193862117
10849 0.237259530251083
10850 0.237437783654343
10851 0.237818070299247
10852 0.238034489687802
10853 0.238043583082078
10854 0.238325288138748
10855 0.238472706947895
10856 0.238843274086926
10857 0.238949030818116
10858 0.239254332350455
10859 0.239395646812202
10860 0.23952379920321
10861 0.239857186333644
10862 0.240094187787317
10863 0.240308996145803
10864 0.240314702775416
10865 0.240546312274393
10866 0.240701073784007
10867 0.240894200051075
10868 0.241164581516024
10869 0.24137150942781
10870 0.241501059003833
10871 0.241668987188944
10872 0.241817212469651
10873 0.242103354352414
10874 0.242214494710657
10875 0.242451455433838
10876 0.242762584923627
10877 0.242667290382136
10878 0.243071188758818
10879 0.24329306187377
10880 0.243389466572036
10881 0.243485416671923
10882 0.243870734401359
10883 0.244152046817533
10884 0.244325566418383
10885 0.244412902423851
10886 0.244641013095433
10887 0.244884928805875
10888 0.245133212354497
10889 0.24510190851143
10890 0.24527110671404
10891 0.245511192576953
10892 0.245866977944918
10893 0.245920946019088
10894 0.246211656711733
10895 0.246369945377045
10896 0.246558427443294
10897 0.246585388345035
10898 0.246962676345553
10899 0.246961913709615
10900 0.247493432182969
10901 0.247590183347586
10902 0.247740659617486
10903 0.247947287715368
10904 0.248155347776508
10905 0.24836306679101
10906 0.248439963689739
10907 0.248683640140234
10908 0.248900309395943
10909 0.249267916982184
10910 0.249307942910895
10911 0.249347678540484
10912 0.24957941509545
10913 0.249836456604506
10914 0.250091330474928
10915 0.250252044068499
10916 0.250395387875289
10917 0.250784122268712
10918 0.250666655839607
10919 0.251037472215865
10920 0.251329598829269
10921 0.251326350378646
10922 0.251562236724603
10923 0.251833119330541
10924 0.251897738296015
10925 0.252256257159549
10926 0.252431919958268
10927 0.252523288945377
10928 0.252958943511283
10929 0.252983670790827
10930 0.253044382561419
10931 0.253158590443869
10932 0.253831225973599
10933 0.25385568480925
10934 0.254148050800417
10935 0.254047742323271
10936 0.254289722827206
10937 0.254592001008399
10938 0.254672242633675
10939 0.254863341061581
10940 0.255042986205449
10941 0.255300255193137
10942 0.25539945788392
10943 0.255723284097916
10944 0.255831608257024
10945 0.25611267718065
10946 0.256270079530983
10947 0.25642904490024
10948 0.256660024932949
10949 0.256948588533749
10950 0.25713395720918
10951 0.257241086239113
10952 0.25746489711523
10953 0.257678139988899
10954 0.257959382165224
10955 0.258067233455893
10956 0.258288914564451
10957 0.258440699067896
10958 0.258585817304853
10959 0.258814366404578
10960 0.259147284922651
10961 0.259258709418177
10962 0.259423343845799
10963 0.25970163707782
10964 0.259739131873564
10965 0.260136193594434
10966 0.260376783815039
10967 0.260658633572444
10968 0.260737985436694
10969 0.260857049111575
10970 0.26106252171789
10971 0.261331370425864
10972 0.261406973163629
10973 0.261678500061329
10974 0.261940292845609
10975 0.262120634775859
10976 0.26235235721362
10977 0.262346084871731
10978 0.262650088948473
10979 0.262658529094311
10980 0.263171031871189
10981 0.263267089951757
10982 0.263455394395747
10983 0.26361816044956
10984 0.263790385047776
10985 0.264201100959998
10986 0.26428232464086
10987 0.264368967527212
10988 0.264606521029546
10989 0.264745830521301
10990 0.265134670475067
10991 0.2654728178224
10992 0.26534096477463
10993 0.265624578488061
10994 0.265659701278565
10995 0.265937081779011
10996 0.266277383072831
10997 0.266390131627676
10998 0.266628846212503
10999 0.266839549964533
11000 0.266969062461536
11001 0.267195536718551
11002 0.267339168814453
11003 0.267601013860877
11004 0.267685519658986
11005 0.268035914994615
11006 0.268373078107866
11007 0.268485908509981
11008 0.268853350201717
11009 0.268800024840139
11010 0.269234366389235
11011 0.269261047909257
11012 0.269538806651466
11013 0.269581413948315
11014 0.26984587001582
11015 0.270195439127405
11016 0.270225840189197
11017 0.270466368531558
11018 0.270551627756808
11019 0.270712895691844
11020 0.271187494405712
11021 0.271121266336522
11022 0.271516296969261
11023 0.27172228023032
11024 0.271744002944881
11025 0.272070822349192
11026 0.2721976618334
11027 0.27261678787168
11028 0.272746709070984
11029 0.272849160418059
11030 0.272948259335396
11031 0.273101304466536
11032 0.273269659364561
11033 0.273683153980435
11034 0.273936235450797
11035 0.273917880138814
11036 0.274257332013032
11037 0.274404943074245
11038 0.274688044559152
11039 0.274677033050608
11040 0.275073386413844
11041 0.275299869940201
11042 0.275352473992698
11043 0.275642334233252
11044 0.275775997905591
11045 0.276053812093986
11046 0.276202888182958
11047 0.27658570715115
11048 0.276793960962228
11049 0.276737626695789
11050 0.276980690982531
11051 0.277189120583344
11052 0.277642148741428
11053 0.277698811651607
11054 0.277757910392896
11055 0.278078357162208
11056 0.278474017727496
11057 0.278371324457046
11058 0.278883573145944
11059 0.278732301969915
11060 0.279037509852357
11061 0.279306677348712
11062 0.279552494754551
11063 0.279746969962312
11064 0.279917253269325
11065 0.280176556490295
11066 0.280311713187944
11067 0.2805387248395
11068 0.280799828800489
11069 0.280849289466131
11070 0.281105529817461
11071 0.281184009102336
11072 0.281361442595463
11073 0.28174176889727
11074 0.281794269649184
11075 0.282153590992162
11076 0.282315101054366
11077 0.282462437566742
11078 0.28258979253731
11079 0.282950668702621
11080 0.283393012990225
11081 0.283126959537327
11082 0.283622280292229
11083 0.283693852211502
11084 0.283790720784825
11085 0.284075537598139
11086 0.284369729526845
11087 0.284503529268129
11088 0.284605712903373
11089 0.28485586501814
11090 0.285054155674032
11091 0.285098244934081
11092 0.285574429962949
11093 0.285732104146198
11094 0.286072616552316
11095 0.286147132478349
11096 0.286151838645792
11097 0.286480019335583
11098 0.286754777075514
11099 0.286861990461741
11100 0.28688437447556
11101 0.287331887021011
11102 0.287399304599573
11103 0.287636515171241
11104 0.288064658625605
11105 0.288068066253365
11106 0.28812829226455
11107 0.288551600021185
11108 0.288614709276484
11109 0.289122817351849
11110 0.289198891346401
11111 0.289191994681616
11112 0.289641403375255
11113 0.289564308078787
11114 0.289933020690169
11115 0.290120377839825
11116 0.29023308740044
11117 0.290601444604805
11118 0.290701916540567
11119 0.290868353020295
11120 0.291181806200167
11121 0.29131935039227
11122 0.291506640694937
11123 0.29181471783465
11124 0.29175327840794
11125 0.29210532623759
11126 0.292474890331457
11127 0.292505351071709
11128 0.292791258760821
11129 0.292948346884661
11130 0.293100425213027
11131 0.293177061523187
11132 0.293645305414423
11133 0.293700698102902
11134 0.293995724444206
11135 0.293995942546415
11136 0.294262676074033
11137 0.294649067189799
11138 0.294588226502751
11139 0.29488822130563
11140 0.295082978404806
11141 0.295266375003721
11142 0.295398181917654
11143 0.295699035037073
11144 0.295870741727493
11145 0.296013264941388
11146 0.296392764434101
11147 0.296469195783466
11148 0.296754984669473
11149 0.296909135542481
11150 0.297019442113642
11151 0.297242497044749
11152 0.297599781477721
11153 0.297681203736142
11154 0.297797143939604
11155 0.298190209139692
11156 0.298321028237467
11157 0.298283247096041
11158 0.298805006099405
11159 0.299054444618856
11160 0.299212886052845
11161 0.299401643007885
11162 0.299601987502659
11163 0.299885598302001
11164 0.299885694828528
11165 0.300213903118121
11166 0.300168332136216
11167 0.300578788339169
11168 0.300710992816945
11169 0.301039933835681
11170 0.300931342794112
11171 0.301416628494975
11172 0.301685333292645
11173 0.301718448032781
11174 0.301981718268865
11175 0.302304500865033
11176 0.302196072962864
11177 0.302599542000602
11178 0.302638353605598
11179 0.302718375172278
11180 0.303247875417087
11181 0.303276514789402
11182 0.30353766492204
11183 0.303865895305814
11184 0.303930156607102
11185 0.304187507271511
11186 0.304342551332991
11187 0.304565216147138
11188 0.304482751175859
11189 0.3049378654348
11190 0.305377148432055
11191 0.305265246323948
11192 0.305515077191341
11193 0.30581220574522
11194 0.305716765478264
11195 0.306104337274946
11196 0.306217162232688
11197 0.306548862428293
11198 0.306862016637846
11199 0.306939805561566
11200 0.306879192568877
11201 0.307284796304322
11202 0.307649649169481
11203 0.307847846835739
11204 0.307972640396803
11205 0.308264059631591
11206 0.308419539781493
11207 0.308641076568285
11208 0.308910558057229
11209 0.308884181566298
11210 0.309177958903625
11211 0.30925994393455
11212 0.309626287969973
11213 0.309746758577319
11214 0.309984560220656
11215 0.310223253169745
11216 0.310372050823312
11217 0.31053713957481
11218 0.310788229284407
11219 0.311003811766788
11220 0.311140972171459
11221 0.311488190521573
11222 0.311501667552497
11223 0.311840868838262
11224 0.311909224995247
11225 0.312256663228508
11226 0.312448619208582
11227 0.312624400859914
11228 0.312715585588187
11229 0.312956338305124
11230 0.313388704776015
11231 0.313373606217138
11232 0.313451450269661
11233 0.313705994784427
11234 0.31379040450988
11235 0.314285437899084
11236 0.314455933337564
11237 0.314636984168153
11238 0.314899903721369
11239 0.315184785058581
11240 0.315270373851393
11241 0.315508790892745
11242 0.31569765415914
11243 0.315972662354184
11244 0.31615892389215
11245 0.316340350497558
11246 0.316561056018175
11247 0.316749962557184
11248 0.317017211388137
11249 0.316980700750793
11250 0.317330766743099
11251 0.317564052208187
11252 0.31767377274393
11253 0.317942756469547
11254 0.31815365126023
11255 0.318265244288024
11256 0.318601248697102
11257 0.318802325061693
11258 0.318881627511443
11259 0.318986686490976
11260 0.319388743175942
11261 0.319546689563832
11262 0.31958366421662
11263 0.320003671152314
11264 0.320174354244204
11265 0.320339400425693
11266 0.320608873130019
11267 0.320788384642144
11268 0.321073732570689
11269 0.321234093397255
11270 0.32138117064284
11271 0.321649052480788
11272 0.321786686718061
11273 0.322026520222199
11274 0.322261448326167
11275 0.322379899666169
11276 0.322661845212663
11277 0.322843902471499
11278 0.323057968504345
11279 0.323268457016965
11280 0.323275659214675
11281 0.3235837870038
11282 0.323854716502732
11283 0.323978905831112
11284 0.324418949694771
11285 0.324394118549284
11286 0.324518860501251
11287 0.324663639641667
11288 0.324884341890645
11289 0.325112136780977
11290 0.325397241691261
11291 0.325583863938657
11292 0.325818457501213
11293 0.325995645807825
11294 0.325926382400447
11295 0.326545144002218
11296 0.326417955945919
11297 0.326643748469674
11298 0.327062820379639
11299 0.327024711696894
11300 0.327406508497674
11301 0.327571817177534
11302 0.32756066001213
11303 0.328059989945234
11304 0.328272106445668
11305 0.328474095467162
11306 0.328635916079571
11307 0.328833352018319
11308 0.328991484224981
11309 0.329462862951161
11310 0.329395749924936
11311 0.329682957920468
11312 0.329976774489206
11313 0.329933067689621
11314 0.330268209099764
11315 0.33059775019848
11316 0.330615041041823
11317 0.330921442045085
11318 0.331000895140932
11319 0.331354119971774
11320 0.331496132909089
11321 0.331932663519326
11322 0.332062633142436
11323 0.331938815275316
11324 0.332423435014907
11325 0.332611458142455
11326 0.332739014022139
11327 0.33300862063371
11328 0.333035613925207
11329 0.333425082530696
11330 0.333416709550075
11331 0.333754517467168
11332 0.333844990679637
11333 0.334136948295936
11334 0.334390741830813
11335 0.334552108388409
11336 0.334775817785215
11337 0.334901142587306
11338 0.335124294681026
11339 0.335244692698248
11340 0.335521599807889
11341 0.335787816428828
11342 0.335932683595737
11343 0.33592336056677
11344 0.336228362256784
11345 0.336659857863096
11346 0.336760233998142
11347 0.336919140742552
11348 0.337361661755008
11349 0.33720771942562
11350 0.337485147955987
11351 0.337696598039371
11352 0.338003070452536
11353 0.338187969682694
11354 0.338445727128251
11355 0.338541498902923
11356 0.338617469818729
11357 0.338838588977389
11358 0.339345840255789
11359 0.339299039602016
11360 0.339634019862395
11361 0.339796775760795
11362 0.339923780580655
11363 0.340174017218403
11364 0.340398849867552
11365 0.340561718797834
11366 0.340928059693389
11367 0.340842462062737
11368 0.341222012702244
11369 0.341409709734651
11370 0.341617368381178
11371 0.341955139870204
11372 0.342034906563349
11373 0.342241380751227
11374 0.342552510690878
11375 0.342523893053505
11376 0.342859926054128
11377 0.343060135829721
11378 0.343261576990792
11379 0.343489583710767
11380 0.343509608124668
11381 0.343848962288572
11382 0.344026174771738
11383 0.344194951591258
11384 0.344471333095903
11385 0.344814070872224
11386 0.344837245647243
11387 0.344986615023597
11388 0.345151058368698
11389 0.34546208328772
11390 0.345695912526697
11391 0.345958292010786
11392 0.346119384379061
11393 0.346414903492547
11394 0.346630344565666
11395 0.346767527210262
11396 0.347035354779284
11397 0.346911500685256
11398 0.34728093039077
11399 0.347592770673676
11400 0.347774148784189
11401 0.347864898268169
11402 0.348006495127374
11403 0.348255767565589
11404 0.348495253872063
11405 0.348725320954701
11406 0.349013648175878
11407 0.349061526682149
11408 0.349287946193021
11409 0.34952308176512
11410 0.349435012906541
11411 0.349766996084146
11412 0.350117087092713
11413 0.350356178446115
11414 0.350494275875396
11415 0.350826907879957
11416 0.350824919271532
11417 0.351105588035777
11418 0.351344818330804
11419 0.351698604367594
11420 0.351778165945114
11421 0.352045275832078
11422 0.35217658472485
11423 0.352478408873803
11424 0.352613476660262
11425 0.352715545258783
11426 0.352984368866379
11427 0.353187585074524
11428 0.353365151187118
11429 0.353603104041068
11430 0.353663610400455
11431 0.35384961666907
11432 0.354205178573537
11433 0.354425968629404
11434 0.35461382547943
11435 0.354903042227737
11436 0.355072973240079
11437 0.355121876255615
11438 0.355584335839505
11439 0.355758034505125
11440 0.355897610946685
11441 0.356061896342847
11442 0.356577748132173
11443 0.35655919626864
11444 0.356833872133215
11445 0.356783013321988
11446 0.35715329698056
11447 0.357165050916317
11448 0.357543944701176
11449 0.357799785888048
11450 0.357949215803414
11451 0.358151146076378
11452 0.358176878397193
11453 0.358508815905871
11454 0.358762885524897
11455 0.359047102777282
11456 0.359280956212222
11457 0.359369472976157
11458 0.359620963186233
11459 0.359837940506321
11460 0.360067565411464
11461 0.360133119968303
11462 0.360405241767594
11463 0.360773407419806
11464 0.360813943278665
11465 0.361153786254404
11466 0.361153838564386
11467 0.361442778387372
11468 0.361711203970015
11469 0.361720843847197
11470 0.362013629425387
11471 0.362104059562125
11472 0.362427135518716
11473 0.362556487412629
11474 0.362813542285743
11475 0.363091192932689
11476 0.363257219504412
11477 0.363402047458257
11478 0.363578417044983
11479 0.363974622139236
11480 0.364117361404165
11481 0.364376375201583
11482 0.364511808478073
11483 0.364772842443005
11484 0.364858625926677
11485 0.364938416908919
11486 0.365313919730518
11487 0.365570074293523
11488 0.365882222840886
11489 0.365851992047348
11490 0.366223019039036
11491 0.366299493310638
11492 0.36648059716159
11493 0.366883435696996
11494 0.366967164622392
11495 0.367061678668112
11496 0.367294728930565
11497 0.36773360106996
11498 0.367842328389584
11499 0.367930615340487
11500 0.367865614147878
11501 0.368350491677388
11502 0.368642480896262
11503 0.368792035444771
11504 0.368962315097001
11505 0.369073433594354
11506 0.36965808577594
11507 0.369661213701117
11508 0.369968327428854
11509 0.370163377550794
11510 0.370333161112758
11511 0.370630647640781
11512 0.37075409317985
11513 0.370919178682536
11514 0.371034311993808
11515 0.37136263075667
11516 0.371705758053468
11517 0.371678393246561
11518 0.372099433034329
11519 0.37197606530425
11520 0.37227806455676
11521 0.372532934403937
11522 0.372770591601316
11523 0.37298752883818
11524 0.373237423692487
11525 0.3733942819558
11526 0.373604689542753
11527 0.373789510618352
11528 0.373919980339151
11529 0.374041014271303
11530 0.374393110969046
11531 0.37483060868631
11532 0.374696414319121
11533 0.374945676686305
11534 0.375334188836339
11535 0.375324496416714
11536 0.375532935370077
11537 0.375802892085121
11538 0.37597702474424
11539 0.376199167736085
11540 0.376491807709472
11541 0.376562297880079
11542 0.376982357200563
11543 0.37701621561962
11544 0.377262823107682
11545 0.377418441836038
11546 0.377671232772642
11547 0.37785995364772
11548 0.377955619497135
11549 0.378231086344857
11550 0.378539490231353
11551 0.378681822531652
11552 0.378784225509415
11553 0.379165767689802
11554 0.379241811787795
11555 0.379427546147827
11556 0.379666210651918
11557 0.38001704111712
11558 0.380275068418209
11559 0.380322555393796
11560 0.380621696956202
11561 0.380866971956709
11562 0.380998067286971
11563 0.381251777269236
11564 0.38132282547097
11565 0.381678937212563
11566 0.381786829227167
11567 0.381987234622385
11568 0.38207758261481
11569 0.382543420921342
11570 0.382586151318514
11571 0.382923398429236
11572 0.383100368409466
11573 0.38339222419298
11574 0.383568484337737
11575 0.383672026653279
11576 0.383846459346191
11577 0.384133753471172
11578 0.384339294388198
11579 0.384375361075371
11580 0.384787908862019
11581 0.384909188834881
11582 0.385113299606783
11583 0.385203280629359
11584 0.385368646026801
11585 0.385624566756408
11586 0.385758214146522
11587 0.386145072450511
11588 0.386357290315501
11589 0.386535586150435
11590 0.386873719212227
11591 0.386959754554488
11592 0.387246127788651
11593 0.387329490560695
11594 0.387602613257267
11595 0.387737304032363
11596 0.3881001552429
11597 0.388371904977032
11598 0.388119415306119
11599 0.38870813308167
11600 0.388803060822991
11601 0.389064330744019
11602 0.389163221795554
11603 0.389471183684168
11604 0.389730037246286
11605 0.389886784742336
11606 0.390018539704684
11607 0.390187047387451
11608 0.39036060489164
11609 0.39087640943608
11610 0.390992824891184
11611 0.391147589390206
11612 0.391332509350993
11613 0.391580531791981
11614 0.391774950333884
11615 0.391883078302026
11616 0.39215775193589
11617 0.392440108174496
11618 0.392553682160449
11619 0.392876679884221
11620 0.392967540416965
11621 0.393153758634366
11622 0.393292252653004
11623 0.393636436396391
11624 0.393730365373866
11625 0.394103222832772
11626 0.394155334773354
11627 0.39440005658696
11628 0.394682960073768
11629 0.394661706647493
11630 0.394928676698275
11631 0.395177012842304
11632 0.395499344668281
11633 0.395741085050686
11634 0.396074246142449
11635 0.395959292841026
11636 0.396331579760931
11637 0.396380450619636
11638 0.3967859558457
11639 0.396778792721311
11640 0.396999792833286
11641 0.397427867309658
11642 0.397466057389052
11643 0.397807873332815
11644 0.397723883720482
11645 0.398157580120654
11646 0.398248600022218
11647 0.39851657802092
11648 0.398743332451072
11649 0.398888509066224
11650 0.398939836388243
11651 0.399446560347948
11652 0.39950957466909
11653 0.39987906856669
11654 0.400012186856099
11655 0.400238489429429
11656 0.400546644071104
11657 0.400562862295737
11658 0.400789357333573
11659 0.40122173718461
11660 0.401256543888344
11661 0.401677010079687
11662 0.401694141988665
11663 0.401971546956164
11664 0.401978540296731
11665 0.402249788541306
11666 0.402596704809574
11667 0.402685444563794
11668 0.403021965629784
11669 0.403297016149844
11670 0.403581635633361
11671 0.403549164735448
11672 0.403705813489376
11673 0.403933843569132
11674 0.404143944403482
11675 0.404398790893185
11676 0.404450040054201
11677 0.404672919244349
11678 0.405079499367251
11679 0.405183215050915
11680 0.40527105828476
11681 0.40552609934482
11682 0.405958642115403
11683 0.40601213018716
11684 0.406235531354612
11685 0.40643332244578
11686 0.40668357375544
11687 0.406950101525192
11688 0.407120464903129
11689 0.407194004566399
11690 0.407505085856989
11691 0.407703276197941
11692 0.407841079086199
11693 0.408078169749272
11694 0.408269090037264
11695 0.408607208873218
11696 0.408736186563323
11697 0.408757955453907
11698 0.409086057100254
11699 0.409467557535649
11700 0.409805975853304
11701 0.409718472785748
11702 0.409977856881972
11703 0.41032565147028
11704 0.410497145747604
11705 0.410595633812182
11706 0.410894282599304
11707 0.411055582673572
11708 0.411365278222891
11709 0.411286960307991
11710 0.411491490131342
11711 0.411862053825693
11712 0.412089873822302
11713 0.41228729502611
11714 0.412585173918508
11715 0.412741249990895
11716 0.412935398376142
11717 0.412941951233118
11718 0.413262139609729
11719 0.413639943796003
11720 0.413895735141794
11721 0.413942666743249
11722 0.414014507706057
11723 0.414463160840006
11724 0.414622511544678
11725 0.414897993828045
11726 0.415039835069937
11727 0.415186864834828
11728 0.415635055296299
11729 0.415613467815249
11730 0.415896689646578
11731 0.416219270690807
11732 0.41648323988664
11733 0.416514722135493
11734 0.416832222281202
11735 0.416890366462072
11736 0.417024787354351
11737 0.417408887461798
11738 0.417716222394718
11739 0.417783912525405
11740 0.417969683950536
11741 0.418199435508094
11742 0.418342175532676
11743 0.418728023097405
11744 0.418742813327023
11745 0.419118448930687
11746 0.419119177869441
11747 0.419430298777123
11748 0.419706197142907
11749 0.419675053752894
11750 0.420060842063648
11751 0.420257262122378
11752 0.420473714620402
11753 0.420682895239534
11754 0.420816385812351
11755 0.421096188299946
11756 0.421387954123646
11757 0.42144479547026
11758 0.421694546098493
11759 0.42184347472955
11760 0.42212049942452
11761 0.422331147726483
11762 0.422485749195808
11763 0.422757762336392
11764 0.422930704992329
11765 0.423292799681597
11766 0.423515541864296
11767 0.42374657256497
11768 0.423814626438323
11769 0.424164023541952
11770 0.424217831675392
11771 0.424387201426748
11772 0.424631975434262
11773 0.424850964455592
11774 0.425146515286601
11775 0.425208146151756
11776 0.425368747570081
11777 0.425668762943614
11778 0.426051582687806
11779 0.426118238491675
11780 0.42646640864687
11781 0.426351083393915
11782 0.426725950957703
11783 0.427075113754109
11784 0.427159482248154
11785 0.427255804233886
11786 0.42769002480526
11787 0.427750746468502
11788 0.427864001366282
11789 0.428178532455782
11790 0.428410684556568
11791 0.428536030236378
11792 0.42889952715583
11793 0.429039888835853
11794 0.429372077985333
11795 0.429690066672681
11796 0.429784171472279
11797 0.42988205339948
11798 0.430247846305238
11799 0.430208723834087
11800 0.430361528945572
11801 0.430474727824249
11802 0.43087871321064
11803 0.431396086759715
11804 0.431362702150655
11805 0.431729187448595
11806 0.431883189577587
11807 0.431944531023488
11808 0.432423762440877
11809 0.432361588788471
11810 0.432693968709329
11811 0.432726144561566
11812 0.433172105361336
11813 0.433187100419228
11814 0.433400003842932
11815 0.433768453392723
11816 0.433923527844173
11817 0.434050663659457
11818 0.434299175502466
11819 0.434609586868221
11820 0.434797003101982
11821 0.434936183662452
11822 0.435245294827619
11823 0.435329825088586
11824 0.435707987681817
11825 0.435791721137107
11826 0.435970597729301
11827 0.436144599681056
11828 0.436329324138269
11829 0.436564952394258
11830 0.436711181863842
11831 0.437029579600266
11832 0.437203467936815
11833 0.437376213208252
11834 0.437751794265186
11835 0.437824619314002
11836 0.438005683736238
11837 0.438266562686955
11838 0.438523711687736
11839 0.438743165393626
11840 0.438963092476533
11841 0.439086470040023
11842 0.439328888598472
11843 0.439609732958867
11844 0.439832557924823
11845 0.439964043024638
11846 0.440000198804045
11847 0.440470434357125
11848 0.440586102530075
11849 0.440963772506805
11850 0.440884540076887
11851 0.441161801692366
11852 0.441271068799662
11853 0.441546041021655
11854 0.441804752916879
11855 0.442163258048361
11856 0.442323989250642
11857 0.442556681632741
11858 0.442675027262451
11859 0.442773760398925
11860 0.442973767554038
11861 0.443369302040643
11862 0.443497370952326
11863 0.443669055978955
11864 0.44400491209496
11865 0.444218474506617
11866 0.444467035498036
11867 0.444606322549584
11868 0.444875441980891
11869 0.445114557952
11870 0.445199989452823
11871 0.445280475871992
11872 0.445528369986706
11873 0.445808766233928
11874 0.446185094741538
11875 0.446187975840898
11876 0.446459317898743
11877 0.446691544493505
11878 0.446782707863454
11879 0.447151721822196
11880 0.447229319700629
11881 0.44745595744875
11882 0.447674038220315
11883 0.448004369940428
11884 0.448136640718001
11885 0.448472188882727
11886 0.448656022698125
11887 0.448745549583538
11888 0.448927117964175
11889 0.449306511443867
11890 0.449212791381221
11891 0.449666748487203
11892 0.44981889072373
11893 0.449996838819063
11894 0.450237855634334
11895 0.450536959153959
11896 0.450594645017411
11897 0.450893498074822
11898 0.45109374852283
11899 0.451312019860371
11900 0.451461096917553
11901 0.451619450695467
11902 0.451953377476149
11903 0.451991227976523
11904 0.452389831796441
11905 0.452682411985296
11906 0.452670676097
11907 0.452985698177625
11908 0.452977886701129
11909 0.453374869871979
11910 0.453620571419753
11911 0.453798856439564
11912 0.454063606092448
11913 0.454443014863871
11914 0.454361790964364
11915 0.454719828078722
11916 0.454920594925315
11917 0.455065117908022
11918 0.455264915522796
11919 0.455551222673828
11920 0.455628740293192
11921 0.455946919981837
11922 0.456322033300533
11923 0.456276747705203
11924 0.456758023015253
11925 0.456882354382938
11926 0.456923294180498
11927 0.457229410035794
11928 0.457504832748419
11929 0.457819821110337
11930 0.457880712308731
11931 0.458086780850655
11932 0.458312648642647
11933 0.458471551493275
11934 0.458832139292081
11935 0.458931574638898
11936 0.459102529793897
11937 0.459168611631429
11938 0.459469600342555
11939 0.459750062548597
11940 0.45998469480249
11941 0.459995905335851
11942 0.460303028668256
11943 0.460508645387266
11944 0.460834712360988
11945 0.461040480014402
11946 0.461215717317849
11947 0.461494188139745
11948 0.461814729329519
11949 0.462165639959982
11950 0.46205088979491
11951 0.462274237238634
11952 0.462570887187525
11953 0.462769879239568
11954 0.462984079745033
11955 0.463082376516732
11956 0.463480752023739
11957 0.463417965076506
11958 0.463791311333754
11959 0.463833019038059
11960 0.464294827369843
11961 0.464545915641255
11962 0.464605869858042
11963 0.46481173001898
11964 0.465118305647211
11965 0.465297399830838
11966 0.465580555298643
11967 0.465649256459378
11968 0.465832289510257
11969 0.46626108194436
11970 0.466382821594035
11971 0.466525879043784
11972 0.466814386145519
11973 0.466925745039343
11974 0.467288818209856
11975 0.467464736713365
11976 0.467591113905612
11977 0.467767692438178
11978 0.468145181119645
11979 0.468140510909246
11980 0.468445025480549
11981 0.468705333591893
11982 0.469074187141027
11983 0.469073414172171
11984 0.469361454408048
11985 0.469668893508755
11986 0.469809768208425
11987 0.469888790642458
11988 0.470229489583155
11989 0.470412650819696
11990 0.470661529402011
11991 0.470973191256112
11992 0.471172959674551
11993 0.471289057879787
11994 0.471429794127293
11995 0.471628444703472
11996 0.471972967393556
11997 0.472071309262832
11998 0.472301791681425
11999 0.472563471246551
12000 0.472649776640258
12001 0.473096493284987
12002 0.473088873402294
12003 0.473298087944809
12004 0.47375780730964
12005 0.473860108835862
12006 0.474005106408458
12007 0.474255493162676
12008 0.474477815819947
12009 0.474584896137385
12010 0.474920287376972
12011 0.475004792340918
12012 0.475302763040068
12013 0.475573183283866
12014 0.475780812211668
12015 0.475836395535951
12016 0.476119564839689
12017 0.476402088654838
12018 0.476577799959315
12019 0.476812259153117
12020 0.476954826029352
12021 0.477163610191237
12022 0.477433529601889
12023 0.477539868271089
12024 0.477815779277429
12025 0.478024320536073
12026 0.478347030560777
12027 0.478257174911709
12028 0.478750666345411
12029 0.478914671606662
12030 0.479072991040147
12031 0.479461517464038
12032 0.479488582435471
12033 0.479860957972251
12034 0.479873485162942
12035 0.480063508754681
12036 0.480469625043272
12037 0.480437711222962
12038 0.480675132279398
12039 0.480990577375801
12040 0.481349475047783
12041 0.481468537364294
12042 0.481621019843348
12043 0.481846661644222
12044 0.482178261588546
12045 0.482393770769692
12046 0.482539432384447
12047 0.482773621439035
12048 0.482815918305722
12049 0.483118363077142
12050 0.483590221678733
12051 0.483429427849996
12052 0.483529758620124
12053 0.483814866193968
12054 0.484192413549877
12055 0.484393097463271
12056 0.484646261513634
12057 0.484745891568583
12058 0.485034660408645
12059 0.485285314122951
12060 0.485543343928789
12061 0.485683843186541
12062 0.485912312404948
12063 0.486020907207374
12064 0.486492226327441
12065 0.486486442753912
12066 0.486827578932944
12067 0.487098420639667
12068 0.486994489388759
12069 0.487500657599232
12070 0.487733801782621
12071 0.487983792582002
12072 0.487954848579061
12073 0.488314186991517
12074 0.488691274744629
12075 0.488702328573659
12076 0.489015836677759
12077 0.489145644239223
12078 0.489428589895208
12079 0.489570751050816
12080 0.489810756698972
12081 0.490066714211755
12082 0.490058522165976
12083 0.490337534086603
12084 0.490692979995021
12085 0.490857595296681
12086 0.491042244541809
12087 0.491199326535426
12088 0.491449693114656
12089 0.491504796997493
12090 0.491783340353169
12091 0.492123473624213
12092 0.492307675760287
12093 0.492372657477944
12094 0.492705865137669
12095 0.492893722987195
12096 0.493196301172912
12097 0.493360549449816
12098 0.493665547822652
12099 0.493785194369683
12100 0.49411071065206
12101 0.494248576704447
12102 0.494482100975425
12103 0.494701976870629
12104 0.494921738784896
12105 0.495076152997101
12106 0.495287434180992
12107 0.495625482399346
12108 0.495628388511762
12109 0.495831984241568
12110 0.496305164172355
12111 0.496151701333874
12112 0.496749003545857
12113 0.49676092063296
12114 0.497101398733073
12115 0.497253277377326
12116 0.497297027383763
12117 0.497611209293935
12118 0.497839914159172
12119 0.498077408884921
12120 0.498253860554146
12121 0.498548691981202
12122 0.498812040513588
12123 0.498620970833254
12124 0.499138819113999
12125 0.499547508995015
12126 0.499419237766194
12127 0.499752097705326
12128 0.499869467689732
12129 0.500225002979711
12130 0.500278048620839
12131 0.500775524615203
12132 0.500960562063545
12133 0.501052696285612
12134 0.501421058393967
12135 0.50160708368384
12136 0.501723414645764
12137 0.502109661807786
12138 0.502306969028205
12139 0.502364102810178
12140 0.502639635587165
12141 0.502896604841507
12142 0.503107289456451
12143 0.503179943479584
12144 0.50352323366502
12145 0.503572938909745
12146 0.503786883779185
12147 0.504213303718742
12148 0.504356853297766
12149 0.504525508955866
12150 0.504794271474191
12151 0.504893552626122
12152 0.505168135577993
12153 0.505375180761269
12154 0.505632292041287
12155 0.505806111754892
12156 0.506008702705967
12157 0.506277637664863
12158 0.506481260462397
12159 0.506833162704621
12160 0.506902033008339
12161 0.506937728451306
12162 0.507257342074212
12163 0.507464966239043
12164 0.507643950869074
12165 0.507933758562764
12166 0.508204864023489
12167 0.508335807935116
12168 0.508556968034789
12169 0.508916514450428
12170 0.508995155072983
12171 0.509179436460664
12172 0.509354585849066
12173 0.509727387155838
12174 0.5098591093583
12175 0.510008879332357
12176 0.510270188279827
12177 0.510486497726102
12178 0.510784127801197
12179 0.510972233260881
12180 0.510970367897536
12181 0.511561414753535
12182 0.51166409050523
12183 0.511844242757524
12184 0.511966776938652
12185 0.51224526793555
12186 0.512442440152575
12187 0.512785913933457
12188 0.512904989244537
12189 0.513134236084666
12190 0.51317753530479
12191 0.513520282141845
12192 0.513626873447766
12193 0.513754879301184
12194 0.514157029161086
12195 0.514382614659068
12196 0.514558583786729
12197 0.514887618436747
12198 0.515019406604297
12199 0.515217276517053
12200 0.515411306839749
12201 0.515613902700354
12202 0.516016472850166
12203 0.516135896626431
12204 0.516231680683213
12205 0.516511142951593
12206 0.51677641454021
12207 0.517068938400711
12208 0.517146146974092
12209 0.517413215350806
12210 0.517497809279665
12211 0.517908423006551
12212 0.518053965243307
12213 0.518311406875739
12214 0.518483944165958
12215 0.518683598674142
12216 0.518947001594291
12217 0.519172504349552
12218 0.519364148659944
12219 0.51978607844372
12220 0.519690227422833
12221 0.520004805394686
12222 0.520359526032625
12223 0.520660526463657
12224 0.520804616501245
12225 0.52104323751682
12226 0.521082320824766
12227 0.521580341315969
12228 0.521616827608464
12229 0.521702964101627
12230 0.521940865468199
12231 0.522031038842857
12232 0.52236780325492
12233 0.522507104467462
12234 0.522800647571823
12235 0.522973723453761
12236 0.52324383373509
12237 0.523468681538527
12238 0.52367931207648
12239 0.523849631705642
12240 0.524100194215835
12241 0.524374514167148
12242 0.52445953179038
12243 0.524670736294214
12244 0.525076237840104
12245 0.52530362894924
12246 0.525463404159904
12247 0.525613050642966
12248 0.526029655891202
12249 0.52609588846904
12250 0.526107168439516
12251 0.526432414033453
12252 0.526669524813019
12253 0.526881854992575
12254 0.527082609463574
12255 0.527365376907943
12256 0.527520530064128
12257 0.527634891861481
12258 0.527947860149611
12259 0.52799789751894
12260 0.528306588272165
12261 0.528587972152701
12262 0.528853884858665
12263 0.528996192934107
12264 0.529246227618123
12265 0.529372765467456
12266 0.529584091511768
12267 0.529852825859551
12268 0.530078629690173
12269 0.530138730996991
12270 0.530593970300572
12271 0.530668935606548
12272 0.530936203040594
12273 0.531273100751177
12274 0.531424714514985
12275 0.53153306361893
12276 0.531743799115082
12277 0.531856493708674
12278 0.532276047744911
12279 0.532304240600642
12280 0.532655348776772
12281 0.532805157865061
12282 0.533163836518032
12283 0.533272482178341
12284 0.53350296328347
12285 0.533620697260154
12286 0.533957678885834
12287 0.534173128979781
12288 0.534519341325054
12289 0.53465196212444
12290 0.534676466741311
12291 0.535030722530217
12292 0.535222300772229
12293 0.535518419359773
12294 0.535658335691223
12295 0.535823714595406
12296 0.536264832325533
12297 0.536410036201409
12298 0.536546471255433
12299 0.536810995440471
12300 0.537061436242545
12301 0.537167695235322
12302 0.537283466965332
12303 0.53748466514824
12304 0.537803846641105
12305 0.538102598482154
12306 0.538202814682666
12307 0.538594732868227
12308 0.538655408819514
12309 0.538955658726023
12310 0.539229245465026
12311 0.539437452520232
12312 0.539445907100743
12313 0.53985293616555
12314 0.539935337635376
12315 0.540131316141941
12316 0.540629964682664
12317 0.540843751457547
12318 0.540982356997128
12319 0.541228774164764
12320 0.541311094719809
12321 0.54163093736789
12322 0.541689578235504
12323 0.542023202315748
12324 0.542063725955919
12325 0.542280427406439
12326 0.54250209755492
12327 0.542964827347075
12328 0.543151288307728
12329 0.54330046392999
12330 0.543595379752869
12331 0.543532928045777
12332 0.543794010919144
12333 0.544140350221539
12334 0.544346818307243
12335 0.544422401933478
12336 0.544956205895347
12337 0.544812123495484
12338 0.545242283819616
12339 0.545394547215499
12340 0.545552059964709
12341 0.545840070014428
12342 0.54619135025529
12343 0.546239178768208
12344 0.546448227733958
12345 0.546540342147895
12346 0.547155980846017
12347 0.547304051575161
12348 0.547156945517106
12349 0.547599986498731
12350 0.547841514310313
12351 0.547927848789863
12352 0.548185586339622
12353 0.548473566971622
12354 0.548654826240574
12355 0.548743135746518
12356 0.549167347274005
12357 0.549278886254897
12358 0.549518764073026
12359 0.54955425107101
12360 0.550097697917395
12361 0.550043260088232
12362 0.550477480162937
12363 0.550587748790955
12364 0.55064359100062
12365 0.55117344642688
12366 0.551079374952881
12367 0.551433090648912
12368 0.551648420357357
12369 0.551921510717383
12370 0.552246677419857
12371 0.552537521172017
12372 0.552728750373892
12373 0.552775849237745
12374 0.553002351334313
12375 0.553342305281026
12376 0.553371700125274
12377 0.553571888786899
12378 0.554089069233951
12379 0.554183278616766
12380 0.554418777763607
12381 0.554474310586131
12382 0.554786450130497
12383 0.555074745330928
12384 0.555272163587236
12385 0.555539103528962
12386 0.555700999134469
12387 0.555792858083912
12388 0.556235527869015
12389 0.556351929750029
12390 0.55649261382751
12391 0.556746117634857
12392 0.556862292727399
12393 0.55703641641364
12394 0.557527398140415
12395 0.557579864635824
12396 0.558075279801535
12397 0.55804525339457
12398 0.558205744127821
12399 0.558439182622324
12400 0.558607457753164
12401 0.55892848630257
12402 0.559135890872942
12403 0.559384416354325
12404 0.559458571747669
12405 0.559710061701171
12406 0.559913717838138
12407 0.560194321470334
12408 0.560534551671774
12409 0.560658562914091
12410 0.560788961705618
12411 0.561185623483309
12412 0.561219638865364
12413 0.561651029737854
12414 0.561591157645319
12415 0.561972628997928
12416 0.56220772104241
12417 0.562154825085905
12418 0.562628387845968
12419 0.562858038238469
12420 0.562989452327476
12421 0.563040113850519
12422 0.563340908053944
12423 0.563629976284122
12424 0.563914182404257
12425 0.564158228442715
12426 0.564207113317853
12427 0.564345732559728
12428 0.564713623354884
12429 0.56495347914529
12430 0.564988310560283
12431 0.565395154857153
12432 0.565550097781973
12433 0.565706399997206
12434 0.566003969469641
12435 0.566050280672386
12436 0.566415539464584
12437 0.566581229642082
12438 0.566951342001747
12439 0.566948580573314
12440 0.567291067058553
12441 0.567598282160687
12442 0.567698441889803
12443 0.567739814411281
12444 0.568205841867752
12445 0.568436144710706
12446 0.568640473808758
12447 0.568827931092704
12448 0.568950887385471
12449 0.569290521713545
12450 0.569336133970146
12451 0.569501069310079
12452 0.569834731356356
12453 0.569995650610251
12454 0.570178694996686
12455 0.570449760004212
12456 0.570718773417474
12457 0.571000852017282
12458 0.571192827823043
12459 0.571347961404097
12460 0.571570509296639
12461 0.571698109148497
12462 0.572021468542028
12463 0.572219438245808
12464 0.572698421873997
12465 0.572558119959882
12466 0.572705574134403
12467 0.573348507703772
12468 0.573374682249985
12469 0.57357214435696
12470 0.57382847948954
12471 0.573958111694791
12472 0.574217691225651
12473 0.57431926646731
12474 0.574625735495794
12475 0.57474364577829
12476 0.575110591812531
12477 0.575238970318111
12478 0.575450946341877
12479 0.575678106554165
12480 0.575823083798328
12481 0.576029268294372
12482 0.576213624802372
12483 0.576360440532328
12484 0.576708309139434
12485 0.576870292183402
12486 0.57718566725796
12487 0.577231434664361
12488 0.577679526376639
12489 0.577896385923068
12490 0.577944230878227
12491 0.578288274940485
12492 0.578460207603195
12493 0.57862411563165
12494 0.578870018360245
12495 0.57902002780946
12496 0.579292646644356
12497 0.579508566475466
12498 0.579738825132932
12499 0.580042100086516
12500 0.580037589088077
12501 0.580362466465262
12502 0.580569201311684
12503 0.580842386967632
12504 0.581007932600162
12505 0.581398388796411
12506 0.581357017141539
12507 0.581777349172758
12508 0.581847528863549
12509 0.581991956011108
12510 0.582398000833
12511 0.582518912938113
12512 0.582656040327938
12513 0.58301663171529
12514 0.583091379006279
12515 0.583242304104651
12516 0.583681622317462
12517 0.583780620283113
12518 0.583965376094513
12519 0.584300132391566
12520 0.584594570795034
12521 0.584441195712836
12522 0.584904664375533
12523 0.584984688784912
12524 0.585471484011067
12525 0.585830942415343
12526 0.585746975165957
12527 0.586057739326946
12528 0.586266189842212
12529 0.586419883365763
12530 0.586777276460809
12531 0.586848152849891
12532 0.587184111002077
12533 0.587405651946758
12534 0.587570818785246
12535 0.587759032668583
12536 0.587786401023207
12537 0.588279768376753
12538 0.588461274336871
12539 0.58864599000209
12540 0.588710207760166
12541 0.589190580553963
12542 0.589431189632988
12543 0.589524839418945
12544 0.589930702201506
12545 0.589867885743134
12546 0.589944489576799
12547 0.590349604118386
12548 0.590548846818534
12549 0.590745110589738
12550 0.590912361223265
12551 0.591205199686108
12552 0.591570657413013
12553 0.591710607530788
12554 0.591861937246896
12555 0.592310598134246
12556 0.592165723013272
12557 0.592448517135676
12558 0.592966890547777
12559 0.592923239391251
12560 0.593274800659719
12561 0.593384829784142
12562 0.593572686644972
12563 0.593799498671202
12564 0.59407218735463
12565 0.594330550572291
12566 0.594610230734405
12567 0.594642784057163
12568 0.594935690983702
12569 0.59513938273786
12570 0.595282605724385
12571 0.595479712549998
12572 0.595661922714076
12573 0.596079225936206
12574 0.596076201309356
12575 0.596469841899496
12576 0.596436135170647
12577 0.596896006634826
12578 0.597139983768347
12579 0.597456955196181
12580 0.597671048705218
12581 0.597714742014277
12582 0.597954373184208
12583 0.59807999266523
12584 0.598308221091628
12585 0.598624690037554
12586 0.598721960195607
12587 0.598996192376265
12588 0.599210519329535
12589 0.599311500949078
12590 0.599664140787499
12591 0.599738827937819
12592 0.600068792467386
12593 0.60034321164077
12594 0.600780987698076
12595 0.60069475164686
12596 0.601003003437632
12597 0.601235386794684
12598 0.6013410325252
12599 0.601730387735644
12600 0.60195867534807
12601 0.60186272420234
12602 0.602228001872813
12603 0.602530565481753
12604 0.602752719574485
12605 0.602912497270811
12606 0.603048513308573
12607 0.603313287637865
12608 0.60347161093947
12609 0.603936229895189
12610 0.603893260627591
12611 0.604034516244387
12612 0.604394921020291
12613 0.604641051431505
12614 0.604835230843581
12615 0.605078469416322
12616 0.605168761502134
12617 0.605436216879567
12618 0.605671030614403
12619 0.60597904795423
12620 0.606230898666186
12621 0.606259181611526
12622 0.60670555522852
12623 0.606827459137701
12624 0.607135338615821
12625 0.60740232057597
12626 0.607329476326199
12627 0.607629623700577
12628 0.608044936286271
12629 0.60807536121267
12630 0.608338502335166
12631 0.608481568059891
12632 0.608839747122104
12633 0.609111690147724
12634 0.609134161019733
12635 0.609413973920351
12636 0.609686137945616
12637 0.609979007753699
12638 0.610121436760724
12639 0.610379691223733
12640 0.610546589350314
12641 0.610920119680576
12642 0.611089896677709
12643 0.61123562944354
12644 0.611627759035854
12645 0.611775851760259
12646 0.611922267879809
12647 0.612212815483733
12648 0.612423288717695
12649 0.612527580557138
12650 0.612797521424047
12651 0.613146227207965
12652 0.613275316423491
12653 0.613237042128243
12654 0.613713519834
12655 0.613938111905295
12656 0.613995523321249
12657 0.614434759846289
12658 0.614653836095019
12659 0.614894092708517
12660 0.615048642830574
12661 0.615399840983261
12662 0.615479965607215
12663 0.615708089302916
12664 0.61595647022163
12665 0.616161282304432
12666 0.616421159134841
12667 0.616576045549361
12668 0.616746987639908
12669 0.617085404289352
12670 0.617306391362636
12671 0.61746469091205
12672 0.617702040837165
12673 0.617935722637978
12674 0.61829561406255
12675 0.618424653643731
12676 0.618470366456586
12677 0.618591072386145
12678 0.619032961358342
12679 0.619335353754634
12680 0.619469473957203
12681 0.619782966171846
12682 0.620022018933482
12683 0.62008310189561
12684 0.620379151470082
12685 0.620421988171319
12686 0.620782099729112
12687 0.621052702520269
12688 0.621146491387223
12689 0.621392508783398
12690 0.621580505527331
12691 0.621986861727793
12692 0.622104023164156
12693 0.622320013940728
12694 0.622569006554741
12695 0.62275960780883
12696 0.622931301630525
12697 0.623202907344843
12698 0.623442350247848
12699 0.62351895756418
12700 0.62386367971423
12701 0.624187626730936
12702 0.624217239335037
12703 0.624748738321577
12704 0.624882874428611
12705 0.625024271186834
12706 0.625211583600664
12707 0.625410015980949
12708 0.62554071525001
12709 0.625874288007927
12710 0.626074394263372
12711 0.626352163698073
12712 0.626550900091603
12713 0.626617966164873
12714 0.626998215776753
12715 0.627318764878864
12716 0.627432907180444
12717 0.627794701439811
12718 0.627927420360547
12719 0.628193269909474
12720 0.62820072288907
12721 0.628629313758002
12722 0.628816131636713
12723 0.629026469206316
12724 0.629195292115726
12725 0.629655900918082
12726 0.629569634767631
12727 0.62983584965749
12728 0.630197888695858
12729 0.630269514453445
12730 0.630397119152336
12731 0.630756359846491
12732 0.630817261174243
12733 0.631310063228369
12734 0.63140163958575
12735 0.631684416615877
12736 0.631993403638864
12737 0.632214617645864
12738 0.632421168540703
12739 0.632571075468117
12740 0.632970542958034
12741 0.633087522844847
12742 0.633331803092092
12743 0.633516409287525
12744 0.633866799620799
12745 0.633809223590969
12746 0.634145642101303
12747 0.634506900654331
12748 0.634575293533818
12749 0.634810581092621
12750 0.634838739771035
12751 0.635084275134892
12752 0.635356694379059
12753 0.635624042694529
12754 0.636017182392768
12755 0.635936124316178
12756 0.636444063164396
12757 0.636511746393372
12758 0.636681102844502
12759 0.636937252914827
12760 0.637107196624453
12761 0.637424964504076
12762 0.637582933182061
12763 0.637646278869296
12764 0.638024280745332
12765 0.638218929838065
12766 0.638463068213343
12767 0.638712356692482
12768 0.639060389657873
12769 0.639149642856684
12770 0.639382594272737
12771 0.639374879271559
12772 0.639929620450106
12773 0.639874206126609
12774 0.640150795006884
12775 0.6403491339391
12776 0.640647849708888
12777 0.641009133438343
12778 0.641060685477654
12779 0.641289145010889
12780 0.641547569479793
12781 0.641824660345766
12782 0.641820882099967
12783 0.642190296474547
12784 0.642311965900508
12785 0.642679775156669
12786 0.643114743269315
12787 0.643091080684032
12788 0.643295045884854
12789 0.643285762869869
12790 0.643657164880617
12791 0.644106456317746
12792 0.644251503214089
12793 0.644432186440453
12794 0.644565893570204
12795 0.644829101664895
12796 0.645062115699289
12797 0.645238480556564
12798 0.645610127512127
12799 0.64580756261033
12800 0.645868736311735
12801 0.646166805433374
12802 0.646171917724894
12803 0.646672282025106
12804 0.646779696250407
12805 0.647031200843069
12806 0.647224420919271
12807 0.647683399373076
12808 0.647763601450453
12809 0.647966017554194
12810 0.648042265429154
12811 0.648355983483966
12812 0.648552551299626
12813 0.648779784174314
12814 0.648919655973337
12815 0.64918861185131
12816 0.649409234386355
12817 0.649951178628375
12818 0.649833954621964
12819 0.650129587445876
12820 0.650453274836578
12821 0.650583016579302
12822 0.650877635237397
12823 0.65102461640407
12824 0.651202279888065
12825 0.651506764482148
12826 0.651785995636706
12827 0.651854900623829
12828 0.652135104433196
12829 0.652304635471327
12830 0.652818547641039
12831 0.652753873358079
12832 0.653115805728397
12833 0.653196478702168
12834 0.653392158082376
12835 0.653689588552556
12836 0.653798696851881
12837 0.654139225858926
12838 0.654322370856713
12839 0.654653720432109
12840 0.65463088253478
12841 0.654887466293409
12842 0.654976862394147
12843 0.655540112172608
12844 0.655572072240829
12845 0.655844746720161
12846 0.656139132798465
12847 0.656462418533981
12848 0.65661208256919
12849 0.656742882770805
12850 0.657172419444527
12851 0.657295040480719
12852 0.657247783208538
12853 0.657713780623024
12854 0.657795459998284
12855 0.658172808985047
12856 0.65850951047442
12857 0.658561531009717
12858 0.658817762836639
12859 0.65902885508777
12860 0.659263661018501
12861 0.659586970070659
12862 0.659742937007811
12863 0.659968976429817
12864 0.660199734662491
12865 0.660386503287918
12866 0.660538428146182
12867 0.660714375663034
12868 0.660945695460393
12869 0.661304855831615
12870 0.661642106522036
12871 0.661614575243305
12872 0.661725763189721
12873 0.66210143076037
12874 0.662344625641365
12875 0.662441229490419
12876 0.662768024430544
12877 0.662909481776731
12878 0.663307678802201
12879 0.663490801237555
12880 0.663773056307807
12881 0.663820877168063
12882 0.664025515935161
12883 0.664279354545793
12884 0.664439176250438
12885 0.664844758030968
12886 0.665015114746153
12887 0.665303896715836
12888 0.665392877988124
12889 0.66547413275543
12890 0.665945525128653
12891 0.666161402334816
12892 0.666352794689948
12893 0.666687024018534
12894 0.666760823353557
12895 0.666889416852441
12896 0.667216189460373
12897 0.667366952810398
12898 0.667581958690176
12899 0.667721631807456
12900 0.668108250709526
12901 0.668290819117916
12902 0.668549166557191
12903 0.668995949422842
12904 0.66898772567085
12905 0.669212340199106
12906 0.669459620074501
12907 0.669492476589188
12908 0.669941103031823
12909 0.670226529816935
12910 0.67044050183555
12911 0.670528695971646
12912 0.671032166311658
12913 0.670971048983205
12914 0.67124702267462
12915 0.671366468397085
12916 0.671649478078484
12917 0.671840128043826
12918 0.672273116923263
12919 0.672291715629427
12920 0.67247986269703
12921 0.672756638980418
12922 0.67296284272361
12923 0.67325309513581
12924 0.673371829850055
12925 0.673543749256631
12926 0.673905623939365
12927 0.674148551306906
12928 0.67429167410259
12929 0.674558432220705
12930 0.674856233176416
12931 0.675058551707415
12932 0.675119623897272
12933 0.675491847727228
12934 0.675807657848297
12935 0.67588265657263
12936 0.676196737534087
12937 0.676353320016814
12938 0.676531854564041
12939 0.67700722038089
12940 0.677127403085687
12941 0.67729713597477
12942 0.677506430078808
12943 0.677754446038662
12944 0.678035730657645
12945 0.678243280565147
12946 0.678494036506409
12947 0.678703611338582
12948 0.678877130138384
12949 0.679248639694818
12950 0.679350628122695
12951 0.679611198305044
12952 0.679835792697056
12953 0.680070709077664
12954 0.68006174531485
12955 0.68041917227089
12956 0.680566845110627
12957 0.680956933481937
12958 0.681038172447951
12959 0.681483957974198
12960 0.681438459903148
12961 0.68176632608291
12962 0.681951271501838
12963 0.682133711343603
12964 0.682335747445536
12965 0.682596236817257
12966 0.682952260890645
12967 0.683027940314278
12968 0.683265492531941
12969 0.683660862062972
12970 0.683879836873616
12971 0.683962163047171
12972 0.684280631426146
12973 0.684472950261251
12974 0.684728376986658
12975 0.684907932179597
12976 0.685150702848425
12977 0.685297422144511
12978 0.685406402654349
12979 0.685702288674512
12980 0.68592093529141
12981 0.686133950968755
12982 0.686430645082386
12983 0.686637652643093
12984 0.686821156309105
12985 0.687061188897008
12986 0.687299338347311
12987 0.687506293437168
12988 0.687686450657185
12989 0.687950540319854
12990 0.687988969132181
12991 0.688376292681491
12992 0.688624886598508
12993 0.689057065833467
12994 0.689267846231883
12995 0.689232511480146
12996 0.689536968415824
12997 0.689797697371841
12998 0.690107922372733
12999 0.690206645976883
13000 0.690502039295159
13001 0.690713766845914
13002 0.690969913020511
13003 0.691083154492135
13004 0.691373916349891
13005 0.691584848178534
13006 0.691757416495262
13007 0.691932257565823
13008 0.692265115518748
13009 0.692420628676145
13010 0.692618143118669
13011 0.692688457501398
13012 0.693070239196848
13013 0.693320116567097
13014 0.693819655779599
13015 0.693757056903292
13016 0.694042254392267
13017 0.694061028799967
13018 0.694366246462246
13019 0.694686052865599
13020 0.694937096116622
13021 0.695103035432049
13022 0.695359880967388
13023 0.695533276532282
13024 0.695788341517138
13025 0.695868240277976
13026 0.695998863805258
13027 0.69660838016665
13028 0.696567000635824
13029 0.696879237108733
13030 0.697317515511123
13031 0.697405661154306
13032 0.697709022391822
13033 0.697963654340382
13034 0.698279980270516
13035 0.698348096697082
13036 0.698409509433276
13037 0.698678375579852
13038 0.69892625824428
13039 0.699060731455179
13040 0.699484598246508
13041 0.699547061903875
13042 0.699883714785951
13043 0.699996206242033
13044 0.700474942227319
13045 0.700538948131213
13046 0.700753141555417
13047 0.701106975919263
13048 0.701297245789208
13049 0.701399059453573
13050 0.701610494414114
13051 0.701724963144109
13052 0.701944160745414
13053 0.702295875626475
13054 0.702505981784724
13055 0.702631083227775
13056 0.702966102317219
13057 0.70316601697179
13058 0.703537142786501
13059 0.703552272079225
13060 0.703905390857015
13061 0.70412805283816
13062 0.704340847130725
13063 0.704545327696547
13064 0.704835882497162
13065 0.704964454531722
13066 0.705287905079421
13067 0.705415379606934
13068 0.70572254526812
13069 0.705944074512559
13070 0.706110042201035
13071 0.70634844623975
13072 0.706422547014841
13073 0.706850618503844
13074 0.707062019914556
13075 0.707216657825901
13076 0.707523709076001
13077 0.707651928663056
13078 0.708027861885232
13079 0.70799211545209
13080 0.708421416070182
13081 0.708675651133718
13082 0.70886131467872
13083 0.709073592745631
13084 0.709188940400729
13085 0.709417222348328
13086 0.709722022259562
13087 0.709836490419429
13088 0.710222742617283
13089 0.710461715758551
13090 0.710549887915418
13091 0.710612429726293
13092 0.710732903778581
13093 0.711137835391591
13094 0.711468464605008
13095 0.711605017246345
13096 0.711858969832106
13097 0.712040280337235
13098 0.712275944666847
13099 0.712771812390465
13100 0.712736651819745
13101 0.712867592280578
13102 0.713008187547358
13103 0.713529749530585
13104 0.713547560236107
13105 0.713860322560874
13106 0.713905777388097
13107 0.714242442228945
13108 0.714231330842056
13109 0.714752523093712
13110 0.714884877925226
13111 0.715157283875444
13112 0.71550329039203
13113 0.715588151724485
13114 0.715798909388578
13115 0.715991598998117
13116 0.716384249464879
13117 0.716611325786311
13118 0.716843494129453
13119 0.71700458934727
13120 0.717321490136709
13121 0.717661835000971
13122 0.717712849008476
13123 0.717927758998427
13124 0.718356452146507
13125 0.718161421820977
13126 0.718737766296917
13127 0.718789038398937
13128 0.718955847290241
13129 0.719479755299287
13130 0.719441117092414
13131 0.719670430042052
13132 0.719972018716055
13133 0.720253136084866
13134 0.720478752428769
13135 0.720415722577142
13136 0.721038944913171
13137 0.721194369561319
13138 0.721450848355359
13139 0.721417161094203
13140 0.721848094345471
13141 0.721891201289912
13142 0.722143818369765
13143 0.722507819830769
13144 0.722525391394929
13145 0.722905726702712
13146 0.72299510946664
13147 0.723174785282474
13148 0.723483041136835
13149 0.723626511878238
13150 0.723960150189299
13151 0.724095605929958
13152 0.724418899704454
13153 0.724798992572354
13154 0.724728611600425
13155 0.725130649302918
13156 0.725192346960381
13157 0.725595071816287
13158 0.725657220094152
13159 0.725932756558817
13160 0.726103399951337
13161 0.726452585119033
13162 0.726504989827411
13163 0.726829493005883
13164 0.727123979619305
13165 0.727255492241761
13166 0.727467260763727
13167 0.727663054834829
13168 0.727943947604724
13169 0.728139141449473
13170 0.728482923378078
13171 0.728530693037045
13172 0.728852109659908
13173 0.729076946270359
13174 0.729359571602757
13175 0.729484359664058
13176 0.729907025443737
13177 0.730089353747486
13178 0.730065699440817
13179 0.730359314603646
13180 0.73079402351104
13181 0.730934961815615
13182 0.731008822071678
13183 0.731237293313131
13184 0.731539000228938
13185 0.731756987715086
13186 0.731953513946468
13187 0.732170114254195
13188 0.732443240654647
13189 0.732579206154137
13190 0.732583109786607
13191 0.73288756476644
13192 0.733201694569449
13193 0.733435629465224
13194 0.73367745591285
13195 0.733910234927785
13196 0.734246558911312
13197 0.734208816464822
13198 0.734562244220363
13199 0.734945612504191
13200 0.735103819512992
13201 0.735334639521402
13202 0.735455558793532
13203 0.735854614287791
13204 0.735944499753641
13205 0.736139494538075
13206 0.736255494948994
13207 0.736501005958739
13208 0.736968894976798
13209 0.736844564689923
13210 0.73726964641373
13211 0.737424475772207
13212 0.737654153623171
13213 0.737771135487989
13214 0.73819502620889
13215 0.738463556010704
13216 0.738596774945894
13217 0.738896523041779
13218 0.739000780938597
13219 0.739096973605631
13220 0.739563811337968
13221 0.739795077411435
13222 0.739830035586249
13223 0.740147002834745
13224 0.740380580763693
13225 0.740553194060132
13226 0.740911794263728
13227 0.741011051307296
13228 0.741356002996662
13229 0.741510737845634
13230 0.741754744877041
13231 0.741989619921286
13232 0.742067838075823
13233 0.742240367681912
13234 0.742561142514692
13235 0.742653991757166
13236 0.743042139647693
13237 0.743173199668682
13238 0.743355365935753
13239 0.743594739717741
13240 0.743806097974637
13241 0.74394249291581
13242 0.744411091166405
13243 0.744491942257286
13244 0.744736234280756
13245 0.745125191284316
13246 0.745172579337953
13247 0.745476575160192
13248 0.745600839542174
13249 0.74608512248886
13250 0.745986151527089
13251 0.746533287704232
13252 0.74677172332174
13253 0.746699878289978
13254 0.746930345118747
13255 0.747210575261679
13256 0.7475266050999
13257 0.747783301934718
13258 0.747889884643205
13259 0.748149059100143
13260 0.748305955860419
13261 0.748493923953478
13262 0.749000636638931
13263 0.749008109129506
13264 0.749190213665355
13265 0.749589070221436
13266 0.749708957992015
13267 0.750075540946301
13268 0.750065379867143
13269 0.750365576207008
13270 0.75062209368027
13271 0.750777311146896
13272 0.751089520060657
13273 0.751488789209126
13274 0.751330320160778
13275 0.751665861012444
13276 0.752051339320188
13277 0.752354791941633
13278 0.752507847458876
13279 0.752731454337954
13280 0.75283833985826
13281 0.753050082437463
13282 0.753452805922163
13283 0.753587020070756
13284 0.753743338236097
13285 0.753989887342347
13286 0.754112095012323
13287 0.754323183841585
13288 0.754796689107728
13289 0.755061221009441
13290 0.755013375844257
13291 0.755397475293825
13292 0.75559706829847
13293 0.756050271484995
13294 0.755884946588437
13295 0.756202860398841
13296 0.75645726835727
13297 0.756634188153476
13298 0.756864432354353
13299 0.757063194412937
13300 0.757305821716741
13301 0.757451433404129
13302 0.757721366837837
13303 0.757908911113157
13304 0.758299059380977
13305 0.758517480041387
13306 0.758668623364162
13307 0.758807791732182
13308 0.759076068425357
13309 0.759338932070458
13310 0.759688065968787
13311 0.759688717085324
13312 0.760044065369149
13313 0.760446267854235
13314 0.760472980909529
13315 0.760872269758234
13316 0.761004793023566
13317 0.761286877274379
13318 0.761667849426559
13319 0.761556523323421
13320 0.761768776987139
13321 0.762178631639127
13322 0.762271400431965
13323 0.762573272565234
13324 0.762679051917602
13325 0.762994625441655
13326 0.762957111208993
13327 0.763444172921738
13328 0.763689433697819
13329 0.763850860513942
13330 0.764287748338476
13331 0.764366504194304
13332 0.764627002319619
13333 0.764956939414095
13334 0.765154959606428
13335 0.765283824232617
13336 0.765527332998685
13337 0.765821375389891
13338 0.766019717442199
13339 0.766218532922199
13340 0.766362831378397
13341 0.766765386256172
13342 0.766886318115274
13343 0.767118508200581
13344 0.767145109308569
13345 0.767748331672404
13346 0.767705774670502
13347 0.768066617520333
13348 0.768371310490359
13349 0.768663875074404
13350 0.768678876739854
13351 0.769086139043626
13352 0.769161824982085
13353 0.769411453297927
13354 0.769694180939293
13355 0.769724121088944
13356 0.77005676674295
13357 0.770347601506697
13358 0.770568427049271
13359 0.770738745056996
13360 0.771052856997646
13361 0.771257850097208
13362 0.771634245607146
13363 0.771504649955645
13364 0.771795484788475
13365 0.77206200108425
13366 0.772365116815483
13367 0.772630188965069
13368 0.772889938837415
13369 0.773099136218359
13370 0.77322708771365
13371 0.773577422248921
13372 0.773550913815481
13373 0.773963467559033
13374 0.774229230862946
13375 0.774197265923468
13376 0.774864624893571
13377 0.774735240521483
13378 0.775047370692475
13379 0.775156082636114
13380 0.775467189681997
13381 0.775656655081716
13382 0.776035852923423
13383 0.776213093125789
13384 0.776257616885779
13385 0.776598909593267
13386 0.776824757577912
13387 0.777096294725436
13388 0.777331503742338
13389 0.777493956925168
13390 0.777725224567053
13391 0.777993573497625
13392 0.778029617148933
13393 0.778410541741682
13394 0.778656860365053
13395 0.778908822958624
13396 0.779160685244485
13397 0.779417519889675
13398 0.779409471990113
13399 0.779681281373298
13400 0.779982023805311
13401 0.780172819133866
13402 0.780374393335994
13403 0.780552960914104
13404 0.780812531801448
13405 0.781104810305593
13406 0.781275809776515
13407 0.781500563909475
13408 0.781644295185786
13409 0.781892730736621
13410 0.782343100977156
13411 0.782433272143133
13412 0.782632790170247
13413 0.782984420935207
13414 0.783070163881165
13415 0.78331426788799
13416 0.783642919181917
13417 0.783953890529255
13418 0.783866425792082
13419 0.784297001867889
13420 0.784505402696965
13421 0.784896617724565
13422 0.784964309927392
13423 0.785259630678912
13424 0.785540127880663
13425 0.785749722256982
13426 0.785850107839957
13427 0.786395095539
13428 0.786550296506891
13429 0.786588534449819
13430 0.786717657101433
13431 0.78710256134385
13432 0.787347984384451
13433 0.787399329349112
13434 0.7878573571429
13435 0.787954184629798
13436 0.788127545132391
13437 0.78846450187894
13438 0.788821701115872
13439 0.788837343223499
13440 0.789287075757484
13441 0.789481834984863
13442 0.789695430920611
13443 0.789688500763255
13444 0.79009484531363
13445 0.79018704185301
13446 0.790610074612437
13447 0.790685177378337
13448 0.791041729295746
13449 0.791144699713072
13450 0.791395023044632
13451 0.791693767417241
13452 0.791868088232745
13453 0.792006654889154
13454 0.792275150793132
13455 0.79254254699006
13456 0.792815895947989
13457 0.79301162078577
13458 0.793174683899273
13459 0.793268382763375
13460 0.7935844582045
13461 0.794157994813646
13462 0.794010672600665
13463 0.794254721686838
13464 0.794649510209703
13465 0.794723577454336
13466 0.795107154977023
13467 0.795116701245046
13468 0.795405544706606
13469 0.795642715948938
13470 0.795823834699464
13471 0.796274180933788
13472 0.796493917290794
13473 0.796636921628588
13474 0.796789276336399
13475 0.797131613509304
13476 0.797299302370761
13477 0.797529125327089
13478 0.797858262986212
13479 0.798005024600413
13480 0.798106775909922
13481 0.798528898323844
13482 0.798800446804965
13483 0.79890564524306
13484 0.799134375058249
13485 0.799315933103082
13486 0.799667741651303
13487 0.799783663408291
13488 0.799952273525793
13489 0.800156315107362
13490 0.800511365534745
13491 0.800875891471976
13492 0.801067537715097
13493 0.801168112303708
13494 0.80159805875665
13495 0.801640161764657
13496 0.801950834356912
13497 0.801990760015819
13498 0.802261943029124
13499 0.802651000325218
13500 0.802626571938444
13501 0.802989165146126
13502 0.803004620206046
13503 0.803414882946606
13504 0.803662732967657
13505 0.803819588435723
13506 0.804015083212075
13507 0.804338922300004
13508 0.804401944653197
13509 0.80479490285225
13510 0.805042622265195
13511 0.805370573499861
13512 0.805351449101278
13513 0.80548074780612
13514 0.805926160414999
13515 0.805951238206677
13516 0.80622992957491
13517 0.806447764675108
13518 0.806845507529378
13519 0.807134229007054
13520 0.807209277427211
13521 0.807257982187374
13522 0.807757561930896
13523 0.807780144522474
13524 0.808301562470078
13525 0.808291834260301
13526 0.808319553826827
13527 0.808683714983578
13528 0.808740145243521
13529 0.809176828565995
13530 0.809280729262498
13531 0.809646474812429
13532 0.80985464334139
13533 0.810023234376287
13534 0.810199340228267
13535 0.81060090999034
13536 0.81089453482747
13537 0.810937801671152
13538 0.811158329394065
13539 0.811263319843884
13540 0.8117151836203
13541 0.811914100690158
13542 0.812263600894942
13543 0.812490711266392
13544 0.812663155800169
13545 0.812904299014572
13546 0.813214074899801
13547 0.813330746925248
13548 0.813528584540602
13549 0.81373633559521
13550 0.813928195197432
13551 0.814278824070981
13552 0.814463691455256
13553 0.814681695262457
13554 0.814977562283962
13555 0.815264210162604
13556 0.815499232862413
13557 0.815538752734407
13558 0.815952896743681
13559 0.816082811973796
13560 0.816300828239757
13561 0.81678603773746
13562 0.816732832259475
13563 0.817197469089556
13564 0.817225993133151
13565 0.817383576621714
13566 0.817678825781436
13567 0.817983905082687
13568 0.81822790003265
13569 0.818431646360596
13570 0.818671613965391
13571 0.818773267612263
13572 0.819062417356939
13573 0.81927058003225
13574 0.819337086315385
13575 0.819678257488916
13576 0.82014700379888
13577 0.820118289757558
13578 0.820519666273909
13579 0.820573963032015
13580 0.820906397445467
13581 0.821098941108049
13582 0.821238229363853
13583 0.821503038102033
13584 0.8216845065285
13585 0.822065348002224
13586 0.822397937715962
13587 0.822634446314411
13588 0.822822015851342
13589 0.823012849765951
13590 0.823267977604293
13591 0.823340063333361
13592 0.823593920316383
13593 0.824047878721292
13594 0.824086444928936
13595 0.824284846539462
13596 0.824453661781941
13597 0.824792185639672
13598 0.82503320995499
13599 0.825278136919004
13600 0.82556325138923
13601 0.825689315240773
13602 0.825852212212759
13603 0.826173208317536
13604 0.826472025654809
13605 0.826693617297147
13606 0.826756999774918
13607 0.827129761224835
13608 0.827279771555947
13609 0.827632382376037
13610 0.827865907487725
13611 0.827922587461073
13612 0.82833172709937
13613 0.828321259233527
13614 0.828659608298244
13615 0.829117714471765
13616 0.82914673219504
13617 0.829325141437998
13618 0.829735420687714
13619 0.829977602789109
13620 0.830324118647292
13621 0.830295347076068
13622 0.830780271121433
13623 0.830958554819566
13624 0.831042065580443
13625 0.831149908665486
13626 0.831517769659457
13627 0.831950669302098
13628 0.831949597440574
13629 0.832243617212348
13630 0.832412684706267
13631 0.832864195647309
13632 0.832898531257165
13633 0.83312036033096
13634 0.833370795913616
13635 0.83367615857524
13636 0.833975362476747
13637 0.834127631650757
13638 0.834320096322558
13639 0.834425744877898
13640 0.834720035949725
13641 0.834909435547011
13642 0.835294718493334
13643 0.835245725367778
13644 0.8356953198146
13645 0.835914624625248
13646 0.836045417847028
13647 0.836394854944403
13648 0.836611842948732
13649 0.836816968950617
13650 0.836928419950111
13651 0.837236842692746
13652 0.837524960176987
13653 0.837946971415711
13654 0.837827278919262
13655 0.838120258023132
13656 0.838265266259084
13657 0.838713084186699
13658 0.838912334494819
13659 0.839168718861661
13660 0.839380756061607
13661 0.839436510874458
13662 0.839636826427896
13663 0.839965843574692
13664 0.840428866276437
13665 0.84029143703119
13666 0.840587508830796
13667 0.840940739847133
13668 0.841167279279737
13669 0.841257840174787
13670 0.841596834867758
13671 0.841846321392994
13672 0.842079326010436
13673 0.842153584546083
13674 0.84253233699891
13675 0.84286203757341
13676 0.842768024828967
13677 0.843276239476391
13678 0.843445506177275
13679 0.843852894880708
13680 0.843762677564586
13681 0.844030111042467
13682 0.84442029667903
13683 0.844454328377242
13684 0.844687056910226
13685 0.844904298674362
13686 0.845255533399108
13687 0.845404609386022
13688 0.845691658542509
13689 0.845874851004919
13690 0.845951768062237
13691 0.846370855867838
13692 0.846650873987594
13693 0.846720524480192
13694 0.847083320806364
13695 0.84708881244306
13696 0.847477269201945
13697 0.84778229717873
13698 0.847910311467293
13699 0.848088452968943
13700 0.848440645427623
13701 0.848717484964761
13702 0.848915636640421
13703 0.849299196493592
13704 0.84950471682996
13705 0.849777133117993
13706 0.849720232723457
13707 0.850101301641874
13708 0.850293764733423
13709 0.850321985270563
13710 0.850741184139732
13711 0.850873055300267
13712 0.851325298001964
13713 0.851501927612729
13714 0.851714088453917
13715 0.85190228621855
13716 0.852203371661122
13717 0.852272437119706
13718 0.852589816362321
13719 0.852845827457208
13720 0.853032454693728
13721 0.853254495106161
13722 0.853604109037244
13723 0.853742756546211
13724 0.853884452637924
13725 0.854267384130813
13726 0.854301763708975
13727 0.854610030805028
13728 0.855022046817089
13729 0.855147264847489
13730 0.855232729330705
13731 0.855608995370172
13732 0.855870356441245
13733 0.855970585036214
13734 0.856290023142654
13735 0.856569746482862
13736 0.85664040660338
13737 0.856942997678386
13738 0.857238883633102
13739 0.857398510849252
13740 0.85759203158797
13741 0.85782058895476
13742 0.858211782305587
13743 0.858374945451697
13744 0.858682199145116
13745 0.859042809669048
13746 0.859295874533527
13747 0.85925196308087
13748 0.85950951916209
13749 0.859861395087267
13750 0.860001944997456
13751 0.860203219202488
13752 0.860455713119081
13753 0.860654557050461
13754 0.860906393289849
13755 0.861080198933815
13756 0.861330672422776
13757 0.861298029013847
13758 0.861911330695972
13759 0.86207622293366
13760 0.862249908373668
13761 0.862434686216129
13762 0.862639987992006
13763 0.862830192773988
13764 0.863345824821195
13765 0.863498603763294
13766 0.863703929453288
13767 0.8637822593074
13768 0.863921109281076
13769 0.864313160257392
13770 0.864448175430098
13771 0.864628340975804
13772 0.865061187642409
13773 0.865238432296559
13774 0.86539261379856
13775 0.865729976162332
13776 0.866110061977058
13777 0.866126230317621
13778 0.866297753765249
13779 0.866546007355918
13780 0.866705031829046
13781 0.866998695536538
13782 0.867412435278137
13783 0.867574125253634
13784 0.867822134599074
13785 0.86802587741294
13786 0.868144911592892
13787 0.868384718707318
13788 0.868613548748763
13789 0.868901887941882
13790 0.86903726207863
13791 0.869303549325415
13792 0.869667799076103
13793 0.869820090928753
13794 0.86993027771814
13795 0.870258994938955
13796 0.870344166305746
13797 0.870825404137982
13798 0.871005347934429
13799 0.871356446472685
13800 0.871462923850672
13801 0.871586398706634
13802 0.871932255730325
13803 0.872108721977359
13804 0.87231590738056
13805 0.872396905898168
13806 0.872885009895957
13807 0.872869134307228
13808 0.873293321566284
13809 0.873437981627731
13810 0.87364575995631
13811 0.87394411671761
13812 0.874220864316427
13813 0.874273493215892
13814 0.874553231265465
13815 0.87496101675092
13816 0.875018588872815
13817 0.875525901490015
13818 0.875576514857864
13819 0.875852840688751
13820 0.875967977705468
13821 0.87632266803143
13822 0.876456134842312
13823 0.876729433938447
13824 0.876879744817039
13825 0.877171350631061
13826 0.877469807570814
13827 0.877590241487752
13828 0.878020198457826
13829 0.878000242567679
13830 0.878335240838168
13831 0.878658908306802
13832 0.878646038536725
13833 0.879010779032101
13834 0.87913883275293
13835 0.87962513478642
13836 0.879752591674416
13837 0.880066292843967
13838 0.880189802577979
13839 0.88029435225013
13840 0.88056717840898
13841 0.880744114291558
13842 0.881260169583924
13843 0.881371262594843
13844 0.881549692629414
13845 0.881802949338793
13846 0.881929024637511
13847 0.882181793480872
13848 0.882469560462657
13849 0.882711777988307
13850 0.882997612299567
13851 0.883171329335043
13852 0.883197753962148
13853 0.883610542232664
13854 0.883854673413469
13855 0.883982596717934
13856 0.884177179180467
13857 0.884620406387543
13858 0.884671803834906
13859 0.884866695349657
13860 0.885175205488433
13861 0.885448902073376
13862 0.885610890935298
13863 0.88605760965222
13864 0.886274292870414
13865 0.886494569832599
13866 0.886555814877793
13867 0.886820672787019
13868 0.887150447116977
13869 0.887400801678162
13870 0.887506621334773
13871 0.887744011311445
13872 0.888010328740021
13873 0.888193914566373
13874 0.888471304162289
13875 0.888723339377994
13876 0.88878531370564
13877 0.889185456197464
13878 0.889377304372998
13879 0.889632772824688
13880 0.889734933773077
13881 0.890009961706829
13882 0.890309203824926
13883 0.890501441268135
13884 0.890818537030043
13885 0.891086073792459
13886 0.891279136823774
13887 0.891496008061907
13888 0.891685983404271
13889 0.892012295872137
13890 0.891984198537378
13891 0.892319489605485
13892 0.892637868094308
13893 0.892792099318957
13894 0.893187990992155
13895 0.89316380893821
13896 0.893471012774131
13897 0.893823049793244
13898 0.894055317861039
13899 0.894168711490482
13900 0.894447393886066
13901 0.894680361794458
13902 0.894973729677796
13903 0.895038733461832
13904 0.895297272705541
13905 0.895488299047522
13906 0.895758790632262
13907 0.895955421957397
13908 0.896345478408434
13909 0.896489733332811
13910 0.896576258401714
13911 0.897008828775381
13912 0.897244863747963
13913 0.897342771688052
13914 0.897567235300062
13915 0.897701258589744
13916 0.898220356360693
13917 0.898396702046086
13918 0.898755364144222
13919 0.898787256531358
13920 0.898966707701097
13921 0.899233117408319
13922 0.89963636901988
13923 0.899788398930446
13924 0.900010803129325
13925 0.900158515531074
13926 0.900412163860649
13927 0.900531076376746
13928 0.900699942266671
13929 0.901121475628952
13930 0.901078216485226
13931 0.901538721250618
13932 0.901798535341839
13933 0.90210071927821
13934 0.902252911066195
13935 0.90248925284645
13936 0.902823290805804
13937 0.902936987881187
13938 0.90319317718795
13939 0.90333352631213
13940 0.903597275439661
13941 0.903914271197987
13942 0.904046235028843
13943 0.904243046778227
13944 0.904444480733943
13945 0.904681172217373
13946 0.905029295889371
13947 0.905094287577306
13948 0.905453704268289
13949 0.905484483261275
13950 0.905873554293938
13951 0.905863747440221
13952 0.906256332198387
13953 0.906511413567214
13954 0.906680850843174
13955 0.906974822802477
13956 0.907314568351542
13957 0.907333469039757
13958 0.907817777885634
13959 0.907883795175946
13960 0.908208745241564
13961 0.908329097486292
13962 0.908446247740231
13963 0.908916596550633
13964 0.90906329039711
13965 0.909452527153211
13966 0.909497311515232
13967 0.909816057857089
13968 0.909938523537348
13969 0.910307040516876
13970 0.910353138457184
13971 0.910535487765576
13972 0.910922603570907
13973 0.911212742101613
13974 0.911489869063065
13975 0.911684287255126
13976 0.911653426241759
13977 0.912216569324158
13978 0.912340217182961
13979 0.912659508594175
13980 0.912880053657259
13981 0.913105375005082
13982 0.913260170218866
13983 0.913493248684199
13984 0.91371654466774
13985 0.913935125055674
13986 0.914189577501449
13987 0.914402115239526
13988 0.914589252142194
13989 0.914899708555329
13990 0.915052908587039
13991 0.915355608809455
13992 0.915665644896278
13993 0.915848997492555
13994 0.915909505927763
13995 0.916244251173441
13996 0.916526750100075
13997 0.916653541496654
13998 0.916988276572498
13999 0.917092672711824
14000 0.917472238851566
14001 0.917836301283185
14002 0.917953751070994
14003 0.918109050387572
14004 0.918294670010796
14005 0.918633541083183
14006 0.918730690280362
14007 0.919061989851904
14008 0.919193199920352
14009 0.919369711278497
14010 0.919710968287074
14011 0.919960990995023
14012 0.920178721239872
14013 0.920443514041388
14014 0.92069744178661
14015 0.92095386153809
14016 0.921272221805075
14017 0.921339509422553
14018 0.921552249539164
14019 0.921822035711454
14020 0.92205557306554
14021 0.922280936298756
14022 0.922487439799698
14023 0.922581810172793
14024 0.922840995117578
14025 0.923120377028979
14026 0.923412348221199
14027 0.923597333997678
14028 0.923611422503981
14029 0.924110824542188
14030 0.924185469451786
14031 0.92445231305995
14032 0.925009627010065
14033 0.925051143125766
14034 0.925176848857323
14035 0.925384562890376
14036 0.925848614426949
14037 0.925886310214769
14038 0.926023259317008
14039 0.926474760049012
14040 0.926507266669854
14041 0.926896322708097
14042 0.926964931809796
14043 0.92718388740483
14044 0.927484484592983
14045 0.927882959170635
14046 0.927823549373129
14047 0.928118444100439
14048 0.928499831833221
14049 0.928778869536273
14050 0.928937184444574
14051 0.929158935987167
14052 0.929252097994948
14053 0.929670240045219
14054 0.929876459036865
14055 0.930006461607775
14056 0.930530557038918
14057 0.930567418147511
14058 0.930827146263154
14059 0.931145068408586
14060 0.931295145759083
14061 0.931571545065095
14062 0.931750283664224
14063 0.931950261299839
14064 0.932029430923775
14065 0.932559901611668
14066 0.932684931682992
14067 0.933076247151143
14068 0.933231410046943
14069 0.933518176597998
14070 0.933629357379098
14071 0.933951154457158
14072 0.933940021828863
14073 0.934306980347099
14074 0.934495890076236
14075 0.934704467214847
14076 0.934993126192742
14077 0.935257430698142
14078 0.935462682029695
14079 0.935799873832335
14080 0.935909967207498
14081 0.936230405814905
14082 0.936412602296585
14083 0.936557259369509
14084 0.936915456452717
14085 0.936999324528935
14086 0.937558462388953
14087 0.937551486874004
14088 0.937906950145811
14089 0.938092609916557
14090 0.938213060290904
14091 0.938367242400886
14092 0.938664129293047
14093 0.939079929643308
14094 0.939200090830001
14095 0.939548100396231
14096 0.939680157742752
14097 0.939866124605531
14098 0.940273042056207
14099 0.940519761315205
14100 0.940543413267435
14101 0.940952147425664
14102 0.940961639162138
14103 0.941329297984078
14104 0.941416988344835
14105 0.941942409556396
14106 0.942128653953471
14107 0.942173247170903
14108 0.942601019171622
14109 0.942718783558759
14110 0.942956443102926
14111 0.943236857937203
14112 0.943329534870694
14113 0.943517961840758
14114 0.94387807346359
14115 0.944125751395643
14116 0.944279523781038
14117 0.944588766894605
14118 0.944699938696929
14119 0.944986647494032
14120 0.945248250633875
14121 0.945415282877478
14122 0.94586391160871
14123 0.945882615357659
14124 0.946294735979486
14125 0.946452467359186
14126 0.946698381385887
14127 0.946853571342046
14128 0.94722723266448
14129 0.947386689304941
14130 0.94753210951162
14131 0.947950573512382
14132 0.948188705108094
14133 0.948431780546409
14134 0.948527616309362
14135 0.948707685445856
14136 0.948793694328296
14137 0.949236094016396
14138 0.949720699192413
14139 0.949759488186067
14140 0.950010520732655
14141 0.950222337598814
14142 0.950518068052496
14143 0.950588147256029
14144 0.950840757256861
14145 0.951365909088824
14146 0.951265269307582
14147 0.951583106779109
14148 0.951991470842526
14149 0.952107301462489
14150 0.952180742346104
14151 0.952574446423638
14152 0.952571054728513
14153 0.952903688395861
14154 0.953208055648653
14155 0.953330572984194
14156 0.953650610570938
14157 0.953986353887875
14158 0.954126357835059
14159 0.954359672766979
14160 0.954663296562054
14161 0.954657193853733
14162 0.95503879491197
14163 0.955239142464578
14164 0.955502975568805
14165 0.955762284827503
14166 0.955862270068701
14167 0.95618930388326
14168 0.956354212827416
14169 0.956639200443796
14170 0.956774638661254
14171 0.957162333870042
14172 0.957365275297216
14173 0.95751442445658
14174 0.957823973409464
14175 0.957875579742652
14176 0.958170638437468
14177 0.958485871144687
14178 0.958799695876107
14179 0.959134050919148
14180 0.959078665292865
14181 0.959334539830913
14182 0.959425701735713
14183 0.959746380614762
14184 0.960069184327667
14185 0.960275846722918
14186 0.960447216970518
14187 0.960704141042466
14188 0.961002977685038
14189 0.961356457781812
14190 0.961315126066515
14191 0.961753110645394
14192 0.961979736106862
14193 0.962239277817208
14194 0.962345543952152
14195 0.962673093137022
14196 0.962860875968263
14197 0.963037005565346
14198 0.963342760984212
14199 0.963462135039836
14200 0.963847600118851
14201 0.964019397216099
14202 0.964154647882627
14203 0.964365448047363
14204 0.964769890222281
14205 0.965186050459714
14206 0.965181535552124
14207 0.965472795630725
14208 0.965446496731096
14209 0.965904845926519
14210 0.966228558708851
14211 0.966485785661048
14212 0.966799679272151
14213 0.966780426529571
14214 0.966929330975257
14215 0.967448083263322
14216 0.967486912337546
14217 0.967689947196172
14218 0.96798434236428
14219 0.968264490689749
14220 0.968320899983677
14221 0.96876291353981
14222 0.968927511062492
14223 0.96911835239838
14224 0.969391357900819
14225 0.969685148001136
14226 0.969793721697156
14227 0.97010409306087
14228 0.970326038129028
14229 0.970546940470459
14230 0.970903285057954
14231 0.971058482707817
14232 0.9712933920624
14233 0.971648905853598
14234 0.971966965563934
14235 0.972098648262906
14236 0.972299744356783
14237 0.972419619499777
14238 0.972675781186735
14239 0.972732090684728
14240 0.973112981264155
14241 0.973418335750116
14242 0.97355614313308
14243 0.973591128245134
14244 0.97386505630508
14245 0.974278852315299
14246 0.97440796418482
14247 0.974609795393952
14248 0.974958977597351
14249 0.975155985169093
14250 0.975371746655089
14251 0.975552046000041
14252 0.975818482684537
14253 0.976057360756292
14254 0.976324082517585
14255 0.976515600931277
14256 0.97666342778991
14257 0.97690205869298
14258 0.977125778327569
14259 0.977214158462746
14260 0.977826450858937
14261 0.97811831211956
14262 0.978067789379963
14263 0.978277875089653
14264 0.978568403602765
14265 0.978756475376692
14266 0.979073384766487
14267 0.979448990168773
14268 0.979678664789247
14269 0.979858496560131
14270 0.98019614000247
14271 0.980333919152327
14272 0.980571224218831
14273 0.981028631162553
14274 0.981005622844959
14275 0.981274336936265
14276 0.981561713030992
14277 0.981787281663819
14278 0.982024915032975
14279 0.982288532180809
14280 0.98247832180848
14281 0.982546490167778
14282 0.982819255851865
14283 0.983115394572539
14284 0.983312327585233
14285 0.983589514284562
14286 0.983813881791406
14287 0.984162978570172
14288 0.984316422467183
14289 0.984700079306104
14290 0.984778874753372
14291 0.985157630663245
14292 0.985146563920778
14293 0.985644359591828
14294 0.985538547744199
14295 0.985991526839529
14296 0.986107366944667
14297 0.986410161368872
14298 0.986602333267288
14299 0.986982990127385
14300 0.987237347175192
14301 0.987260032898992
14302 0.987728469223193
14303 0.987861653793335
14304 0.987978427016825
14305 0.988289512215094
14306 0.988556986354059
14307 0.988824984954587
14308 0.989105678384287
14309 0.989215941014076
14310 0.989520767396348
14311 0.98978855164431
14312 0.989726817877782
14313 0.990130203523207
14314 0.990333262319166
14315 0.990627640551882
14316 0.990754303554193
14317 0.991197861015424
14318 0.991297799934703
14319 0.991400845956675
14320 0.991860535253298
14321 0.99201062220742
14322 0.992213428612359
14323 0.992560714501846
14324 0.992641485965266
14325 0.992856729676996
14326 0.992978264375586
14327 0.99350159694676
14328 0.99369118742757
14329 0.993859478760525
14330 0.994059551266
14331 0.99446264247213
14332 0.994642727586504
14333 0.994682390028614
14334 0.995017702346917
14335 0.995233767810624
14336 0.995603004491346
14337 0.995774623979144
14338 0.995895107395996
14339 0.996189075563653
14340 0.996363002037621
14341 0.996577771432352
14342 0.996921115576253
14343 0.997086943563804
14344 0.997322789151547
14345 0.997472117008366
14346 0.997785606754713
14347 0.998085121044396
14348 0.998307856512734
14349 0.998523085724779
14350 0.999006189679569
14351 0.999062581653115
14352 0.999239233842108
14353 0.999437259654555
14354 0.999770757179823
14355 0.999941034243532
14356 1.00013086696659
14357 1.00055865174829
14358 1.00063236165075
14359 1.00109154088774
14360 1.00111584314606
14361 1.00146676646344
14362 1.00148195859679
14363 1.00174314928132
14364 1.00203506078729
14365 1.00235345013597
14366 1.00240460046169
14367 1.00303516448037
14368 1.0030851645441
14369 1.0031993120597
14370 1.00352567997361
14371 1.00362770607048
14372 1.00401823060578
14373 1.00418491889101
14374 1.00455420649443
14375 1.00454539851689
14376 1.00493733098844
14377 1.00501345120477
14378 1.00529832570993
14379 1.00575233379027
14380 1.00579332707255
14381 1.00593107327961
14382 1.00620788150391
14383 1.00655039544205
14384 1.0067281515863
14385 1.00700617360269
14386 1.00728877956907
14387 1.00744960714958
14388 1.00767570214104
14389 1.0079328110902
14390 1.00820243548206
14391 1.00845362296283
14392 1.00870653634888
14393 1.00899250306021
14394 1.00905738805138
14395 1.00947756994469
14396 1.00953130362333
14397 1.00989130131242
14398 1.01006630949898
14399 1.01035611644902
14400 1.01062478091221
14401 1.01075862277993
14402 1.01106307903365
14403 1.0113284048876
14404 1.01138398892814
14405 1.01165392851512
14406 1.01198579756432
14407 1.01201964542799
14408 1.01241648748681
14409 1.01270283514416
14410 1.01300990858301
14411 1.01330459754253
14412 1.01329242105562
14413 1.01341419015169
14414 1.01385125547075
14415 1.01413144995006
14416 1.01423473958692
14417 1.01462113337242
14418 1.01488042528427
14419 1.01489935328904
14420 1.01522261774289
14421 1.01546578682642
14422 1.0157663524638
14423 1.01591854766627
14424 1.01619379099822
14425 1.01653411155403
14426 1.01649256628977
14427 1.01693885601549
14428 1.01728675643538
14429 1.01733641800119
14430 1.0176149869759
14431 1.01792028836563
14432 1.01811246504899
14433 1.01833260647447
14434 1.01869758771955
14435 1.01866825429186
14436 1.01908898966011
14437 1.01924222479023
14438 1.01944190558225
14439 1.0196542377815
14440 1.01985167345206
14441 1.02025205369897
14442 1.02024231464163
14443 1.02059600682325
14444 1.02093163824178
14445 1.02104896293336
14446 1.0213899531766
14447 1.02147935084604
14448 1.0218650065309
14449 1.02178569502523
14450 1.02223214141957
14451 1.02246077389244
14452 1.02268006020678
14453 1.02295816207502
14454 1.02314140741354
14455 1.02356132593573
14456 1.02359534520592
14457 1.02403764373607
14458 1.02420106747956
14459 1.02437727111942
14460 1.02457753736111
14461 1.02496075198875
14462 1.02489345745162
14463 1.02532512040778
14464 1.02550228570747
14465 1.02582865569475
14466 1.02604151553764
14467 1.02614257505233
14468 1.02633840226643
14469 1.02661694095052
14470 1.02687914455005
14471 1.02710226222704
14472 1.02728387210407
14473 1.02745724282908
14474 1.02780711695836
14475 1.02806221544328
14476 1.02829474973187
14477 1.02856570923471
14478 1.02885107522209
14479 1.02912954555994
14480 1.02933865553871
14481 1.02942403524023
14482 1.02984759557924
14483 1.02987778867961
14484 1.03028025441761
14485 1.03045946139947
14486 1.03055966966084
14487 1.0308974429992
14488 1.03120499147364
14489 1.0312181263179
14490 1.03142748738982
14491 1.0318866619704
14492 1.0319780461343
14493 1.03213511368123
14494 1.032398232999
14495 1.03264068366895
14496 1.03271474410021
14497 1.03316888122826
14498 1.03346438527535
14499 1.03367847369173
14500 1.03419311629359
14501 1.034233258503
14502 1.03427515052236
14503 1.03450603806057
14504 1.0348731692805
14505 1.03493474364369
14506 1.03527834988829
14507 1.03554101103459
14508 1.03572789106621
14509 1.03598509713628
14510 1.03615135709762
14511 1.03657925438118
14512 1.03658563187605
14513 1.03666983602261
14514 1.03730702368275
14515 1.0374275311506
14516 1.03762631029774
14517 1.03779837585021
14518 1.03822862915683
14519 1.03838516633036
14520 1.03848706215218
14521 1.0388312227668
14522 1.03901081178277
14523 1.03919925947832
14524 1.03947032056231
14525 1.0395365721083
14526 1.03980092926674
14527 1.04021464805819
14528 1.04040196041647
14529 1.0406180126446
14530 1.04093681116319
14531 1.04119175428561
14532 1.0413916994042
14533 1.04153728107592
14534 1.04192175481645
14535 1.04197249208523
14536 1.04220821063114
14537 1.04236460073285
14538 1.04285201323997
14539 1.04297451826909
14540 1.04320803312236
14541 1.04333314805288
14542 1.04365288461041
14543 1.04411433129968
14544 1.04434228532665
14545 1.04437732901341
14546 1.04470776616637
14547 1.04504407598721
14548 1.04519459033586
14549 1.04532248348822
14550 1.04569953446384
14551 1.04583151718845
14552 1.04606141651852
14553 1.04624211548342
14554 1.04654739523332
14555 1.04673924786854
14556 1.04707008413341
14557 1.04733306107108
14558 1.04745049188202
14559 1.04759892733627
14560 1.04781427464611
14561 1.0483753921666
14562 1.04849278215513
14563 1.04874216686536
14564 1.04862012946637
14565 1.04910114873297
14566 1.04944330590487
14567 1.04964024219194
14568 1.04971601918216
14569 1.05006737672331
14570 1.05040518422424
14571 1.05060320583869
14572 1.05072380897387
14573 1.05120325212496
14574 1.05136636962034
14575 1.05157520019059
14576 1.05153310403977
14577 1.05204616414643
14578 1.05211322115366
14579 1.05234856539588
14580 1.05270445162709
14581 1.0528138097553
14582 1.05320148660277
14583 1.05339149988333
14584 1.05357136229945
14585 1.05379130012935
14586 1.05418079157728
14587 1.05431234040204
14588 1.05446846185936
14589 1.05476826690477
14590 1.05504224700747
14591 1.05504445894853
14592 1.05531232629519
14593 1.05557920607478
14594 1.05583190840351
14595 1.05595715281827
14596 1.05627651666087
14597 1.05664126019307
14598 1.05668471928232
14599 1.05693143010249
14600 1.05728116173106
14601 1.0574881197024
14602 1.05773406133366
14603 1.05799545697445
14604 1.05810850166468
14605 1.05842590333309
14606 1.05869007171403
14607 1.05904647615412
14608 1.05923997761497
14609 1.05943646063167
14610 1.05962638890845
14611 1.060031913301
14612 1.06014141056676
14613 1.06054222432366
14614 1.06038994208613
14615 1.06095459687652
14616 1.06107511713347
14617 1.06120520549181
14618 1.06139731852129
14619 1.06159866648278
14620 1.06190871749725
14621 1.06222917042006
14622 1.0624021901773
14623 1.06273146670081
14624 1.06285077312942
14625 1.06307376219432
14626 1.06366771958031
14627 1.06352744112192
14628 1.06398172416467
14629 1.06414157774317
14630 1.06438591141546
14631 1.0646225753193
14632 1.06474320894572
14633 1.06490059320136
14634 1.06544694294497
14635 1.06560741809692
14636 1.06580439736177
14637 1.06614198187069
14638 1.06610602076463
14639 1.06641864393534
14640 1.0666598934676
14641 1.06675869021186
14642 1.06711125550878
14643 1.06728030517874
14644 1.06751510653344
14645 1.06780102116769
14646 1.0680869649027
14647 1.06826517277741
14648 1.06862854816895
14649 1.0688949928027
14650 1.06894020463787
14651 1.06931368111809
14652 1.06944378521971
14653 1.06983310304984
14654 1.06978243225472
14655 1.07023806460066
14656 1.0704398320011
14657 1.07066708109806
14658 1.07107127383144
14659 1.07121749486554
14660 1.07128000068947
14661 1.07158478460755
14662 1.07189335524595
14663 1.07217516271083
14664 1.07237856761425
14665 1.07259721834797
14666 1.07278839777777
14667 1.07273990577535
14668 1.07324705232097
14669 1.07361262219519
14670 1.07363698905751
14671 1.07383598896241
14672 1.07407915729865
14673 1.07446274992307
14674 1.0747798977937
14675 1.07492211328244
14676 1.07517428618549
14677 1.07538337262485
14678 1.0754160909945
14679 1.07563959109503
14680 1.07604840745369
14681 1.07629084769805
14682 1.07646488772734
14683 1.07686070994732
14684 1.07688679610755
14685 1.07708601986701
14686 1.07752252881655
14687 1.07779143388079
14688 1.07797635459735
14689 1.07836711522979
14690 1.07861337604468
14691 1.07872830334275
14692 1.07889801852343
14693 1.07925165904713
14694 1.07947147131685
14695 1.07947325774268
14696 1.07977288474688
14697 1.07986913502016
14698 1.0800631154749
14699 1.08051645124331
14700 1.08084525000638
14701 1.08107962023664
14702 1.08106890013362
14703 1.08146733995847
14704 1.08147950418321
14705 1.08187517553384
14706 1.08226660246115
14707 1.08237343524935
14708 1.08274288748243
14709 1.08280462216004
14710 1.08309336614987
14711 1.08336547650872
14712 1.08357183825365
14713 1.08368605699843
14714 1.0841210185249
14715 1.08430463214673
14716 1.08460347630655
14717 1.08494542808973
14718 1.08495525200048
14719 1.0852923110327
14720 1.08544623485332
14721 1.08579829463015
14722 1.08582259948242
14723 1.0861535348425
14724 1.0864454224366
14725 1.08655427416295
14726 1.08684845697709
14727 1.08691161109551
14728 1.08748208578933
14729 1.08760781130938
14730 1.087910128141
14731 1.08833971615396
14732 1.0883561335781
14733 1.0885648366756
14734 1.08884511255907
14735 1.0891068727648
14736 1.08938681058479
14737 1.08950582318082
14738 1.08972594779701
14739 1.08991895710391
14740 1.09030648429429
14741 1.09047513504317
14742 1.09063311360688
14743 1.0909013455854
14744 1.09128008352595
14745 1.09143892196807
14746 1.09168803628144
14747 1.09197772087843
14748 1.09204767996469
14749 1.09247271429312
14750 1.0924809623521
14751 1.09272620271335
14752 1.09308856475454
14753 1.09343778459232
14754 1.09336378229205
14755 1.09384328920013
14756 1.09413230108402
14757 1.09428372910335
14758 1.09444192857736
14759 1.09467850648506
14760 1.0946092250249
14761 1.09506560382948
14762 1.09527317862731
14763 1.0956042761135
14764 1.09576689427038
14765 1.09609066655619
14766 1.0960001894306
14767 1.09640045804301
14768 1.09676976479185
14769 1.09708722760601
14770 1.09714971918324
14771 1.09743793243157
14772 1.09775897451108
14773 1.09807572881897
14774 1.09809342421654
14775 1.0986364176463
14776 1.09861846408887
14777 1.09898626571298
14778 1.09927231374533
14779 1.09913872155573
14780 1.0996297935417
14781 1.0998391864704
14782 1.10004037438844
14783 1.10047402853825
14784 1.10041928031643
14785 1.10090870353879
14786 1.10098207546589
14787 1.10126604524076
14788 1.10148826797948
14789 1.10190226927016
14790 1.10188767642445
14791 1.1021462744312
14792 1.10218893592088
14793 1.10267017033948
14794 1.10289048228188
14795 1.10295237364052
14796 1.10330814238465
14797 1.10349881320125
14798 1.10382479026942
14799 1.10414558808834
14800 1.10426389417604
14801 1.10449221725198
14802 1.10455721233907
14803 1.10490381610945
14804 1.10512139812415
14805 1.10550481278777
14806 1.10556600894543
14807 1.10584528151546
14808 1.1060882033329
14809 1.10622558532857
14810 1.10669138926817
14811 1.10670097237232
14812 1.10709017625892
14813 1.10728368846819
14814 1.10737845332041
14815 1.10767236262046
14816 1.10787674424052
14817 1.10828995808871
14818 1.10842470049097
14819 1.10846613506934
14820 1.10892147332321
14821 1.10928522769212
14822 1.10919879624207
14823 1.10968303650952
14824 1.10990768127445
14825 1.11012181001402
14826 1.11040853620393
14827 1.1107101258046
14828 1.11104817031675
14829 1.11121180990492
14830 1.11135854015573
14831 1.1116924894065
14832 1.11198900666609
14833 1.11209585770963
14834 1.11238541889496
14835 1.11240326284816
14836 1.11276696224871
14837 1.11288714394145
14838 1.11330200958467
14839 1.11347999898195
14840 1.11358825769311
14841 1.11384237318149
14842 1.11407410649524
14843 1.11427457702043
14844 1.11448804951287
14845 1.11464564103688
14846 1.11518690296778
14847 1.1151709968584
14848 1.11546289682441
14849 1.11581455557493
14850 1.11593699218694
14851 1.11623676178576
14852 1.11633558776809
14853 1.11679555161762
14854 1.11681003193461
14855 1.11724328433575
14856 1.1174614786453
14857 1.11782929869977
14858 1.11776482116832
14859 1.11804241284508
14860 1.11845560252182
14861 1.11854983634604
14862 1.11891554936783
14863 1.11899610283693
14864 1.11931076013688
14865 1.11955745022109
14866 1.11974278800609
14867 1.12016388595104
14868 1.1201469840403
14869 1.12058983551682
14870 1.12073811265561
14871 1.12086817056649
14872 1.12122291222136
14873 1.1213350203374
14874 1.12172887755647
14875 1.12183630901094
14876 1.12213662655758
14877 1.12246775335799
14878 1.12267282262568
14879 1.12289855448636
14880 1.12319336395546
14881 1.12338613286003
14882 1.12361359830823
14883 1.12392489241918
14884 1.1241319847902
14885 1.12446322123148
14886 1.12471032212881
14887 1.12478211941208
14888 1.12498637715867
14889 1.12531401564755
14890 1.12564424642601
14891 1.12586664728753
14892 1.12600838439383
14893 1.12605764526473
14894 1.12650416845488
14895 1.12658268078242
14896 1.12699994323244
14897 1.12745090953311
14898 1.12735472914324
14899 1.12775159147497
14900 1.12794193454901
14901 1.12807982569494
14902 1.12830814777481
14903 1.12867882423807
14904 1.12871565435766
14905 1.12905318118311
14906 1.12930093450206
14907 1.12966989829703
14908 1.12962974178231
14909 1.13007375944118
14910 1.13011260167098
14911 1.13055732586283
14912 1.13069940871628
14913 1.13092842611346
14914 1.13103155380359
14915 1.13142283601938
14916 1.13175165156993
14917 1.131880689693
14918 1.13215165130267
14919 1.13226726141896
14920 1.13259020035116
14921 1.13306946098741
14922 1.13312531032045
14923 1.13347172671587
14924 1.13353498324532
14925 1.13392003086101
14926 1.1340717232368
14927 1.13429308280454
14928 1.1347691215916
14929 1.13484852509731
14930 1.13506814411965
14931 1.13525420421055
14932 1.13550907451557
14933 1.13574402872951
14934 1.13614848983732
14935 1.13636225297662
14936 1.13668201081186
14937 1.13677954880175
14938 1.13685713108716
14939 1.13720199045403
14940 1.13745361293676
14941 1.13780052709997
14942 1.13777190160582
14943 1.13801684331985
14944 1.13827504455342
14945 1.13883600362648
14946 1.13895494739738
14947 1.13914711160356
14948 1.13939393227664
14949 1.13948600913961
14950 1.13986516360334
14951 1.14003060591253
14952 1.14021364960776
14953 1.14073163862177
14954 1.14096877386814
14955 1.14100457900327
14956 1.14124564999631
14957 1.1415441772102
14958 1.14167270472837
14959 1.1419693062974
14960 1.14218655719467
14961 1.14233863740171
14962 1.14269242012817
14963 1.14285428946344
14964 1.14308033396442
14965 1.14335455530036
14966 1.14360088620479
14967 1.14385736116798
14968 1.14397185608768
14969 1.14416114075562
14970 1.14451064978514
14971 1.14479883189214
14972 1.14518958383113
14973 1.14518184867778
14974 1.14542788372282
14975 1.14574959696819
14976 1.14587233194528
14977 1.14614977823264
14978 1.14649160917708
14979 1.14664186599083
14980 1.14680958528911
14981 1.14719233591727
14982 1.14733332996651
14983 1.14775873009516
14984 1.14793041495269
14985 1.14809542830095
14986 1.1482760587259
14987 1.14851549190974
14988 1.14893364810135
14989 1.14898970920783
14990 1.14927464432983
14991 1.14948024718828
14992 1.14978069033049
14993 1.15005612202414
14994 1.15030659522426
14995 1.15057540849953
14996 1.15074098895284
14997 1.1511030983629
14998 1.15114039197372
14999 1.15155539078267
15000 1.15177169358784
15001 1.15200549881105
15002 1.15218552968139
15003 1.15248041682513
15004 1.15255066282508
15005 1.15280711933499
15006 1.15312585246022
15007 1.15331729591721
15008 1.15358115873774
15009 1.15382599104057
15010 1.15392811235348
15011 1.15431905986979
15012 1.15451953981982
15013 1.15467485067185
15014 1.15494922953117
15015 1.15528321060056
15016 1.15563607360334
15017 1.15571754289343
15018 1.15602982207259
15019 1.1562899538145
15020 1.15653003380418
15021 1.15664168018607
15022 1.15686470416788
15023 1.15722899443438
15024 1.15738141552349
15025 1.15766738619034
15026 1.15792310927234
15027 1.15799719808433
15028 1.15841682306586
15029 1.15849684490347
15030 1.15891665810396
15031 1.15917492182382
15032 1.15924055319376
15033 1.15958826813535
15034 1.15962131217712
15035 1.16011118189101
15036 1.16033478392666
15037 1.16050605748846
15038 1.16074641963678
15039 1.16080571277268
15040 1.16106722146108
15041 1.16143948990593
15042 1.16164819384712
15043 1.16188608884852
15044 1.16228852616374
15045 1.16246739987282
15046 1.16269721788499
15047 1.16276400928315
15048 1.16291865464277
15049 1.16329899310931
15050 1.16363980121122
15051 1.16376402155312
15052 1.16395587828344
15053 1.16402633418854
15054 1.16458155239021
15055 1.16477743766588
15056 1.16497469880937
15057 1.16540241250896
15058 1.16529618923417
15059 1.16566876310768
15060 1.16603619973855
15061 1.16611600608275
15062 1.16653649817434
15063 1.16669425940176
15064 1.16701830073903
15065 1.16710063054549
15066 1.16750055213455
15067 1.16765722485392
15068 1.16767770897659
15069 1.16811700675591
15070 1.16829681242175
15071 1.16854895047176
15072 1.16881904103128
15073 1.16902700880136
15074 1.169355493783
15075 1.1693564340664
15076 1.16979322961142
15077 1.16995902433923
15078 1.17011808563192
15079 1.17040064689501
15080 1.17061471918952
15081 1.17084876552467
15082 1.17125366831159
15083 1.17134348855251
15084 1.17172102116069
15085 1.17196049972412
15086 1.17216121571382
15087 1.17245096860645
15088 1.17241220800524
15089 1.17290836656178
15090 1.17292989648605
15091 1.17311299280003
15092 1.17341311669294
15093 1.17370106694407
15094 1.17381538407133
15095 1.17410061511739
15096 1.17435374182722
15097 1.17474691558193
15098 1.17508422797667
15099 1.17519092401783
15100 1.17541734295855
15101 1.1753981789036
15102 1.17573430669367
15103 1.17617540788575
15104 1.17631695934475
15105 1.17653072049865
15106 1.17670420514123
15107 1.17687399564282
15108 1.17727643196127
15109 1.17751356536979
15110 1.17768492160994
15111 1.17820045066124
15112 1.17815247551943
15113 1.17853741806247
15114 1.17862344269118
15115 1.17897795411226
15116 1.17929233191007
15117 1.17941882800529
15118 1.17974036382562
15119 1.17975415782169
15120 1.18024525016912
15121 1.18052708989496
15122 1.18063060671207
15123 1.18079966827772
15124 1.18112424152897
15125 1.18143626962896
15126 1.18158606876468
15127 1.18172366073152
15128 1.18218824923902
15129 1.18228452902289
15130 1.18254862210854
15131 1.1825819941423
15132 1.18303173590806
15133 1.18311549661707
15134 1.18360103110034
15135 1.18367876357188
15136 1.18400886931707
15137 1.18415090774051
15138 1.18443591408697
15139 1.18482797198116
15140 1.18473292686667
15141 1.18520792232392
15142 1.1853837615275
15143 1.1855898375676
15144 1.18584758830873
15145 1.18610436846677
15146 1.18615990731444
15147 1.18649532083824
15148 1.18649083710596
15149 1.18729615677537
15150 1.18702250266152
15151 1.18738811590711
15152 1.18761463044353
15153 1.18802721865285
15154 1.18828425459571
15155 1.18856721322661
15156 1.18866459859633
15157 1.18908614334262
15158 1.18925675388763
15159 1.18949116672725
15160 1.18976427234361
15161 1.19003166144054
15162 1.19006958378893
15163 1.1904227586909
15164 1.19066053254708
15165 1.19071220598501
15166 1.19121202433309
15167 1.19124987699347
15168 1.19159121858917
15169 1.19186036565236
15170 1.1919220919214
15171 1.19207020841492
15172 1.19260884057117
15173 1.19272001185842
15174 1.19284062755797
15175 1.19322854589139
15176 1.19342074798706
15177 1.19379003367094
15178 1.19393476151864
15179 1.19408893394811
15180 1.19443744369332
15181 1.19463853006308
15182 1.19498029135111
15183 1.19510300724609
15184 1.19528752913081
15185 1.19550444145356
15186 1.19589405642389
15187 1.19620872243252
15188 1.1961656823637
15189 1.19668206961555
15190 1.19686346100204
15191 1.19690901798774
15192 1.19731791122471
15193 1.19755768036998
15194 1.19776304030226
15195 1.19792174374745
15196 1.19823159110827
15197 1.1984345986494
15198 1.19869448908848
15199 1.19877533675626
15200 1.19911927504069
15201 1.19943978897468
15202 1.19956564780713
15203 1.19996088681081
15204 1.19999221600236
15205 1.20051690562789
15206 1.2005906592171
15207 1.20079291332833
15208 1.20097669199934
15209 1.20132805436536
15210 1.20186142486872
15211 1.2017445587317
15212 1.20207730726877
15213 1.20212831181935
15214 1.20254366496477
15215 1.20286776064542
15216 1.20293952736761
15217 1.20331110399302
15218 1.2035289322366
15219 1.20364735285743
15220 1.20391087683565
15221 1.20405623978894
15222 1.20427276560177
15223 1.20471577657532
15224 1.2049971267759
15225 1.20516559128502
15226 1.2055826605702
15227 1.20561470666683
15228 1.20578129013704
15229 1.20599391104616
15230 1.20627754698807
15231 1.20658237203138
15232 1.2068358279476
15233 1.20708637376075
15234 1.20724634980684
15235 1.20748310818278
15236 1.20766955177662
15237 1.20800727372976
15238 1.20821007903172
15239 1.20849537473987
15240 1.20853999372298
15241 1.20893489299914
15242 1.20914040672843
15243 1.20940299626157
15244 1.20956678182391
15245 1.21002581398094
15246 1.20990979077882
15247 1.2102132834965
15248 1.21042545785319
15249 1.21076954078486
15250 1.21100991039102
15251 1.21125144731904
15252 1.21144220476513
15253 1.21172625471015
15254 1.21199414455301
15255 1.2122495747057
15256 1.21245567199743
15257 1.21274003644815
15258 1.21301761537656
15259 1.21310758590214
15260 1.2133627879751
15261 1.21380677561482
15262 1.21380987556498
15263 1.21426799642582
15264 1.21448427019082
15265 1.21442281820445
15266 1.21485247274638
15267 1.21516962427799
15268 1.21539873413465
15269 1.21569929003677
15270 1.21576881138651
15271 1.21604572445254
15272 1.21630379534398
15273 1.2166843706078
15274 1.21662963328294
15275 1.21701116080393
15276 1.21716837276138
15277 1.21754413285274
15278 1.217867143817
15279 1.21791232455538
15280 1.21822901559609
15281 1.21837928639926
15282 1.21880834091126
15283 1.21895955752066
15284 1.21917317274059
15285 1.21947609029338
15286 1.21969410931443
15287 1.21999648123077
15288 1.22028477984373
15289 1.22051063935017
15290 1.22060654112395
15291 1.22082125600801
15292 1.22111955708833
15293 1.2211740886121
15294 1.22156019783782
15295 1.22172272855578
15296 1.22216151322567
15297 1.22233045914543
15298 1.22250770814874
15299 1.22257620439742
15300 1.22284821378344
15301 1.22310105355651
15302 1.22362096124496
15303 1.22369322500605
15304 1.22399849775211
15305 1.22423251368657
15306 1.22459579785659
15307 1.22462580638245
15308 1.22489018091441
15309 1.22508232108473
15310 1.22548040726147
15311 1.22545470748292
15312 1.2258956653607
15313 1.22627203010749
15314 1.22624876802155
15315 1.22666544507095
15316 1.22666103568247
15317 1.2269160529184
15318 1.22723653325891
15319 1.22753258323562
15320 1.22765388499449
15321 1.22799777810061
15322 1.22812930840584
15323 1.22852908966127
15324 1.2287537009445
15325 1.22903592427745
15326 1.22911667321949
15327 1.22954940296395
15328 1.22982311376391
15329 1.23005444604878
15330 1.23023811625992
15331 1.23040942477357
15332 1.23070488035234
15333 1.2311018837291
15334 1.2312914006588
15335 1.2315176038672
15336 1.23167650305316
15337 1.23186536204904
15338 1.23228277853461
15339 1.23252790897001
15340 1.23270088026706
15341 1.23287978989351
15342 1.23319596447866
15343 1.23331524156349
15344 1.23343080345701
15345 1.23387560873332
15346 1.23417457436236
15347 1.23421716278182
15348 1.23447945705731
15349 1.23475380426371
15350 1.23500210251352
15351 1.23522877318537
15352 1.23544395351211
15353 1.23573202447787
15354 1.23582013162946
15355 1.23625855530595
15356 1.23653974550884
15357 1.23664920255038
15358 1.23700027163481
15359 1.23730857461603
15360 1.237277673462
15361 1.23765875419673
15362 1.2377864323115
15363 1.23805329283883
15364 1.23828142103597
15365 1.2387298944817
15366 1.23874248472104
15367 1.23898775878846
15368 1.239468860332
15369 1.239600458113
15370 1.23981581963483
15371 1.24007346866448
15372 1.24021636904921
15373 1.24033839775208
15374 1.24078931879382
15375 1.24079508182053
15376 1.24134286111607
15377 1.24156876990517
15378 1.24177908183
15379 1.24202345232466
15380 1.24221453018756
15381 1.2423731951866
15382 1.2425710468244
15383 1.24280168102098
15384 1.24303419952701
15385 1.24340653419292
15386 1.24365807814763
15387 1.24386974786871
15388 1.24405315438132
15389 1.24441656448903
15390 1.2445411406213
15391 1.24485877757395
15392 1.24490411966701
15393 1.24535162737245
15394 1.24527492855641
15395 1.24591689927013
15396 1.24595952537075
15397 1.24626765143482
15398 1.2464801664976
15399 1.2467744023397
15400 1.24700809647482
15401 1.24726991996475
15402 1.24751382436671
15403 1.24772983398907
15404 1.24806197010803
15405 1.24812447364537
15406 1.24846345523746
15407 1.2485060233782
15408 1.24869516622871
15409 1.24916340280051
15410 1.24932887718124
15411 1.24960969538638
15412 1.2498744009546
15413 1.25004959746867
15414 1.25043841947062
15415 1.25031404458345
15416 1.25062565729333
15417 1.25097389374375
15418 1.25110377630148
15419 1.2514581699507
15420 1.25180085315975
15421 1.25206820291034
15422 1.25216866850689
15423 1.2523898117764
15424 1.25275180492368
15425 1.25274235790672
15426 1.25307915795545
15427 1.25350093181842
15428 1.25357646513879
15429 1.25409222663127
15430 1.25420641278294
15431 1.25438519237056
15432 1.25460722995198
15433 1.25478193648233
15434 1.25515666760376
15435 1.25553954092666
15436 1.25576298352743
15437 1.25605406316124
15438 1.25612524959375
15439 1.25648243760287
15440 1.25662072649014
15441 1.25678319046975
15442 1.25699960942154
15443 1.25720999516878
15444 1.25749017992404
15445 1.25771391604341
15446 1.25783155849059
15447 1.25840217628182
15448 1.25850862330059
15449 1.2587402309247
15450 1.25883290714486
15451 1.25918160770545
15452 1.25941764163893
15453 1.25972341467629
15454 1.25997220842728
15455 1.26025906135775
15456 1.26038604615236
15457 1.26048089874285
15458 1.26089475493558
15459 1.26119486841631
15460 1.26120303380553
15461 1.26156523560939
15462 1.26197325958844
15463 1.26218236620233
15464 1.26223786400955
15465 1.262596569716
15466 1.26282559802652
15467 1.26305795860681
15468 1.26344652941434
15469 1.26359574042413
15470 1.26383820652718
15471 1.26404491214377
15472 1.26428822778945
15473 1.26460038753715
15474 1.26478497020479
15475 1.26498370160495
15476 1.26533591307647
15477 1.2654892035416
15478 1.26585147281043
15479 1.26600241660102
15480 1.26639991979175
15481 1.26651433483035
15482 1.2666259476286
15483 1.26692388658649
15484 1.26728976552238
15485 1.26744157187019
15486 1.2675382142976
15487 1.26779453491006
15488 1.26813428447736
15489 1.26850166732793
15490 1.26846733352573
15491 1.26892654205835
15492 1.26919591921431
15493 1.26918509102431
15494 1.26963098621601
15495 1.2698997878928
15496 1.26985244946684
15497 1.27032190039917
15498 1.27055224571559
15499 1.27077404920024
15500 1.27103220284909
15501 1.27135898461392
15502 1.27139292811402
15503 1.27186194482778
15504 1.2720974976647
15505 1.27217978090094
15506 1.27246868045485
15507 1.27266288005739
15508 1.27294085817445
15509 1.27333487920403
15510 1.27340497009924
15511 1.27367117028154
15512 1.27380404502258
15513 1.27413486438886
15514 1.27433379798796
15515 1.27472736811315
15516 1.27496565136628
15517 1.27525513187545
15518 1.27540849518646
15519 1.27563740233262
15520 1.2757514540799
15521 1.27617283261731
15522 1.27626795719134
15523 1.2764252870593
15524 1.27673290290519
15525 1.27693243294885
15526 1.2773626789922
15527 1.27758429455767
15528 1.27772774273976
15529 1.27762959511927
15530 1.27811175017013
15531 1.2784072882497
15532 1.27874652182516
15533 1.27872054037588
15534 1.2790799411268
15535 1.27931791153775
15536 1.27981929793911
15537 1.27985620281549
15538 1.28006657748245
15539 1.28043762838731
15540 1.28064464487412
15541 1.28077890105955
15542 1.28103267974673
15543 1.28141527851318
15544 1.28168974007638
15545 1.28185683147901
15546 1.28212259109562
15547 1.28231841237363
15548 1.28269675853224
15549 1.28277530764168
15550 1.28312899073061
15551 1.28329925541754
15552 1.28348226999434
15553 1.28374541406191
15554 1.28393267583494
15555 1.28435942682779
15556 1.28439194381578
15557 1.28469427949348
15558 1.28502602077612
15559 1.28510171364524
15560 1.28544925122589
15561 1.28556119843009
15562 1.28588032588206
15563 1.28625630354475
15564 1.28640884047114
15565 1.28672188922518
15566 1.28695247499935
15567 1.287127949974
15568 1.28736558952195
15569 1.28761399688146
15570 1.28791239429541
15571 1.2881169011791
15572 1.28833029528187
15573 1.28853677794715
15574 1.28891397147585
15575 1.28910473379021
15576 1.2894125545748
15577 1.28951659890237
15578 1.28971153692267
15579 1.29012685046337
15580 1.29018832766033
15581 1.29060658376366
15582 1.29067811974981
15583 1.2908551563646
15584 1.29138182413683
15585 1.29149719730513
15586 1.29171028104196
15587 1.29212629188169
15588 1.29235039842238
15589 1.29246886416698
15590 1.29275190298168
15591 1.29286902013638
15592 1.29321090435976
15593 1.29344849744641
15594 1.29358030708804
15595 1.29380987507346
15596 1.29409707092835
15597 1.29442322789015
15598 1.29467906180065
15599 1.29501669666987
15600 1.29502569054705
15601 1.2953486825208
15602 1.29562997609267
15603 1.29589936780301
15604 1.29614907791776
15605 1.2963432639668
15606 1.2965958224164
15607 1.29672808674015
15608 1.29717702672373
15609 1.29745296746679
15610 1.29753947779538
15611 1.29753425250346
15612 1.29809752778047
15613 1.29815842881546
15614 1.29842313738234
15615 1.29868467102916
15616 1.2989220718225
15617 1.29910686527508
15618 1.29953014334641
15619 1.29963510186522
15620 1.29982616450699
15621 1.30032611667372
15622 1.30040614262731
15623 1.30072548557684
15624 1.30087722802657
15625 1.30118845575972
15626 1.30150596470718
15627 1.30160445796042
15628 1.30181344663115
15629 1.30207056014794
15630 1.30229191574368
15631 1.30259802980842
15632 1.30286844957949
15633 1.30289734667417
15634 1.30311246493466
15635 1.30349538365948
15636 1.3037413683139
15637 1.30412204387932
15638 1.30433067174923
15639 1.30449075630578
15640 1.30479187537809
15641 1.30486099161697
15642 1.30503853636698
15643 1.30545834982453
15644 1.30577230740036
15645 1.30588898992608
15646 1.30620098193781
15647 1.30644954511069
15648 1.30669976775553
15649 1.30688831944691
15650 1.3071139732083
15651 1.30744105338778
15652 1.30750618493603
15653 1.30777855579367
15654 1.3081626128209
15655 1.30835054323389
15656 1.30868294208529
15657 1.30881642361718
15658 1.30900086504887
15659 1.30928376366736
15660 1.30946966514802
15661 1.3096306768501
15662 1.30997662029426
15663 1.31022773906561
15664 1.31048368877464
15665 1.31084836583471
15666 1.31087850941757
15667 1.31115913930853
15668 1.3113876000779
15669 1.31186339741838
15670 1.3119148771893
15671 1.31222887463941
15672 1.31230349721002
15673 1.31257931758242
15674 1.31287546652474
15675 1.31303408447355
15676 1.31328121538529
15677 1.31349002302328
15678 1.31388276367573
15679 1.31409242162306
15680 1.31445333914592
15681 1.31454571425554
15682 1.31485924035682
15683 1.31500637765534
15684 1.31536695174564
15685 1.31553234060956
15686 1.31566016614086
15687 1.31580699547297
15688 1.31601295952677
15689 1.31637666906499
15690 1.31676538465901
15691 1.31690400046554
15692 1.31715660069477
15693 1.31711809881634
15694 1.31768664117718
15695 1.3178438833011
15696 1.31798386604019
15697 1.31836694171043
15698 1.31868899635948
15699 1.31893851447439
15700 1.31892543144327
15701 1.31930979570002
15702 1.31958424788408
15703 1.31979192857658
15704 1.32010445713548
15705 1.3203130641529
15706 1.32032329014898
15707 1.32069132371416
15708 1.3209787042145
15709 1.32117904400483
15710 1.3214414528823
15711 1.32189212824599
15712 1.32193255208301
15713 1.32187239410392
15714 1.32224262511569
15715 1.32262483808831
15716 1.32286967108318
15717 1.32302294832007
15718 1.32335147391758
15719 1.32347882821116
15720 1.32390843527897
15721 1.32397070608703
15722 1.32418620695163
15723 1.32448381425773
15724 1.32462752622498
15725 1.3249765675629
15726 1.32498341658354
15727 1.32544273581514
15728 1.3256531151122
15729 1.32597807071384
15730 1.32616249833743
15731 1.32681069035567
15732 1.3267702583511
15733 1.32697721279292
15734 1.32713825394519
15735 1.32762188585679
15736 1.32758498365113
15737 1.32788256489081
15738 1.32814458992523
15739 1.32834382041202
15740 1.32866466947769
15741 1.32884663020947
15742 1.32913249845496
15743 1.32948564584254
15744 1.3297135849487
15745 1.32972636811032
15746 1.33021612871404
15747 1.33026466309682
15748 1.33072301725382
15749 1.33076371408007
15750 1.33106824346914
15751 1.33107861598783
15752 1.3315293063144
15753 1.33207555245401
15754 1.3318668606154
15755 1.33224294877991
15756 1.33231875819666
15757 1.33252450142811
15758 1.33293167844317
15759 1.33301651254375
15760 1.33344774111858
15761 1.33366759563747
15762 1.33377757711784
15763 1.33401975111912
15764 1.33435619743578
15765 1.33463579168521
15766 1.33488668215394
15767 1.33510071597846
15768 1.33534685949907
15769 1.33549380932331
15770 1.3356099119015
15771 1.33606979317922
15772 1.33632161025343
15773 1.33666930157404
15774 1.33681341579821
15775 1.33713324240512
15776 1.3373865996571
15777 1.33742037513031
15778 1.33789600842755
15779 1.33811096041895
15780 1.3380883622013
15781 1.33866268424975
15782 1.33859045931269
15783 1.33895167998644
15784 1.3391577762909
15785 1.33940133207286
15786 1.33975759554213
15787 1.3397328835661
15788 1.34011735012974
15789 1.34059504766434
15790 1.34046870416259
15791 1.3408859274323
15792 1.34110070426483
15793 1.3412808512164
15794 1.34152314172138
15795 1.34173539687611
15796 1.34207936658016
15797 1.34235513988438
15798 1.3425410752396
15799 1.34267532093092
15800 1.34305075715753
15801 1.34316598953354
15802 1.34348883574978
15803 1.3436535018381
15804 1.34394388557016
15805 1.34413740077235
15806 1.34435957325724
15807 1.34470909744013
15808 1.34492806851412
15809 1.34519175515669
15810 1.34546514089215
15811 1.3455957654648
15812 1.34590895506389
15813 1.34610067719838
15814 1.34636417733108
15815 1.34647449817397
15816 1.34682237748994
15817 1.34705862263049
15818 1.34721249813064
15819 1.34752732168275
15820 1.34774790172224
15821 1.34785090420662
15822 1.34818937528729
15823 1.3486248692173
15824 1.34884677048761
15825 1.34898925218534
15826 1.34903943152971
15827 1.34940288817974
15828 1.34973578202182
15829 1.34987057805735
15830 1.35023465571221
15831 1.35032227505492
15832 1.35080675447344
15833 1.35091758724175
15834 1.35105057133826
15835 1.35130964433551
15836 1.3516279797824
15837 1.35183177598087
15838 1.35208385053404
15839 1.35218795801893
15840 1.35248492491701
15841 1.35282545950369
15842 1.35314643265764
15843 1.35323978032338
15844 1.35358282384327
15845 1.35370180528047
15846 1.35404010993884
15847 1.35436233227668
15848 1.35457207665156
15849 1.35481794893723
15850 1.35501876988167
15851 1.35544178656777
15852 1.35574405257292
15853 1.35602759852328
15854 1.35583154558325
15855 1.35629084448702
15856 1.35649575077427
15857 1.35672674345215
15858 1.35714630512426
15859 1.35730427341569
15860 1.35761318674985
15861 1.35776515145141
15862 1.358067575698
15863 1.35812799483086
15864 1.35837731034147
15865 1.35865053364398
15866 1.35893169885926
15867 1.35937273625965
15868 1.35952106129334
15869 1.35964294819391
15870 1.35985061708952
15871 1.36025752542894
15872 1.36040545769452
15873 1.36068567204831
15874 1.36067414179092
15875 1.36111214373628
15876 1.36117699427222
15877 1.36147499008136
15878 1.3617640311358
15879 1.36223916940242
15880 1.36244623062791
15881 1.36252482729664
15882 1.3627724137809
15883 1.36290086154776
15884 1.36326790711389
15885 1.36354315544208
15886 1.36368140161927
15887 1.36397800715712
15888 1.36442950615155
15889 1.36463093335031
15890 1.36475855392945
15891 1.36494949997802
15892 1.36534257130907
15893 1.3655132279341
15894 1.36566246529583
15895 1.36584773968364
15896 1.36629170394652
15897 1.36645872355608
15898 1.36659274081095
15899 1.36697765305578
15900 1.36727149433279
15901 1.36746788362701
15902 1.36755555252139
15903 1.36784599943467
15904 1.36833169272194
15905 1.36837980362134
15906 1.36878936733206
15907 1.36896955284677
15908 1.36908004160195
15909 1.36946700869906
15910 1.36967657945997
15911 1.36986507861507
15912 1.37018454797681
15913 1.37029116084982
15914 1.37030245521934
15915 1.37087399764452
15916 1.37096282695012
15917 1.37139979437071
15918 1.37158169226211
15919 1.37174034935568
15920 1.37208049291222
15921 1.37238590091352
15922 1.37265886329196
15923 1.37285892780446
15924 1.37323713864331
15925 1.37332219570773
15926 1.37356829192307
15927 1.37375560339159
15928 1.37408603934021
15929 1.37416842834201
15930 1.37458737585278
15931 1.37466968937827
15932 1.37500421726228
15933 1.37529623620763
15934 1.37561393914113
15935 1.37569797465224
15936 1.37606088271121
15937 1.37616812258228
15938 1.37657188866503
15939 1.3768348214196
15940 1.37682994941903
15941 1.37710271376574
15942 1.37744137297966
15943 1.37750728652932
15944 1.37793547069267
15945 1.37826698203798
15946 1.3782337757936
15947 1.37868537456788
15948 1.37898945573004
15949 1.37904984549349
15950 1.3793930612512
15951 1.37972830827502
15952 1.38005287293445
15953 1.38017532984373
15954 1.38046322754102
15955 1.3808394623587
15956 1.38082713083117
15957 1.38111547476134
15958 1.38136401412201
15959 1.3815867310795
15960 1.38186515433605
15961 1.38220296350853
15962 1.38239295652463
15963 1.38248184132825
15964 1.38270938178278
15965 1.38306545626417
15966 1.38318699535177
15967 1.38358956640934
15968 1.3837753693466
15969 1.38394895793411
15970 1.38427653254146
15971 1.38446058324513
15972 1.3846731435659
15973 1.38496121950611
15974 1.38546276679729
15975 1.38543202491878
15976 1.38561996375602
15977 1.38613214205294
15978 1.38621796534957
15979 1.38643578566083
15980 1.38666413679203
15981 1.38688269153569
15982 1.38727067055684
15983 1.38736972947947
15984 1.38760186751509
15985 1.38809481182665
15986 1.38802522081579
15987 1.3884675687349
15988 1.38866904719256
15989 1.38879184413023
15990 1.38895289197264
15991 1.38939744212998
15992 1.38955631013892
15993 1.3899567344969
15994 1.39019137471893
15995 1.39025800325421
15996 1.39058541595602
15997 1.39082659218102
15998 1.39115157050196
15999 1.39134337408158
16000 1.3914623509166
16001 1.39192512971037
16002 1.39199721231584
16003 1.39233090738579
16004 1.3925287544888
16005 1.3926524279007
16006 1.39308101862176
16007 1.39333159262601
16008 1.39360727408952
16009 1.39350839156915
16010 1.3940666168257
16011 1.39408626486047
16012 1.3946163317983
16013 1.39473134139074
16014 1.39489393137531
16015 1.39504338361776
16016 1.39558714634912
16017 1.39572381125883
16018 1.39579605333839
16019 1.39615241612641
16020 1.39634683821382
16021 1.39653291339993
16022 1.39680938227566
16023 1.39712309924049
16024 1.39717337463046
16025 1.39755694345743
16026 1.39775789062431
16027 1.39799921695707
16028 1.39821126940701
16029 1.39885165282871
16030 1.39887353464568
16031 1.39900263171874
16032 1.3992638015429
16033 1.39959176842279
16034 1.39985500951353
16035 1.39995913347354
16036 1.40036082192317
16037 1.40047457869626
16038 1.40074127355242
16039 1.40101437149421
16040 1.40110934539382
16041 1.40152381084815
16042 1.40165716739859
16043 1.40192599674099
16044 1.40213042743504
16045 1.40251636648965
16046 1.40256662464139
16047 1.40296767422113
16048 1.403183291303
16049 1.40340174695029
16050 1.40365763723745
16051 1.40395058814317
16052 1.40394915439554
16053 1.40425046160004
16054 1.4045666333644
16055 1.40484149959876
16056 1.40519104026468
16057 1.40532684822453
16058 1.40560352202847
16059 1.40564682181544
16060 1.40616122518484
16061 1.40621842891198
16062 1.40646964692431
16063 1.40673657742401
16064 1.40696940215589
16065 1.40700613399527
16066 1.40741307865377
16067 1.40776775578107
16068 1.40803357603132
16069 1.40818371382648
16070 1.40845708544511
16071 1.40888315023355
16072 1.40887323096242
16073 1.40915238521348
16074 1.40956556559212
16075 1.409646485046
16076 1.40997402524127
16077 1.41020866183759
16078 1.41039920159225
16079 1.41066396905996
16080 1.41087293773647
16081 1.41125952888292
16082 1.41128762909183
16083 1.41151016764555
16084 1.41188602862635
16085 1.4119992989955
16086 1.41245589285083
16087 1.4124954645171
16088 1.41276958747509
16089 1.41313377004104
16090 1.41319865452402
16091 1.41358711676662
16092 1.41374600841265
16093 1.41408655498289
16094 1.41429065320423
16095 1.41466250183879
16096 1.41481211274209
16097 1.41499258599512
16098 1.41520802815199
16099 1.41551245005623
16100 1.41591734277741
16101 1.41596586509898
16102 1.41611876482263
16103 1.41646354916639
16104 1.41680974353517
16105 1.41699203039884
16106 1.41713147153748
16107 1.41741687502114
16108 1.4178337012017
16109 1.4179290148788
16110 1.41820067667815
16111 1.41851218958623
16112 1.41865754300996
16113 1.41902267804904
16114 1.41903986695308
16115 1.41956858330569
16116 1.4195216553245
16117 1.41988283249497
16118 1.42015156768597
16119 1.42031931826136
16120 1.42076972710693
16121 1.42091959534667
16122 1.42109868140653
16123 1.42147501227313
16124 1.42155402118474
16125 1.4218892537788
16126 1.4220865044431
16127 1.4223630834229
16128 1.42250998784645
16129 1.42267889948356
16130 1.42305649679962
16131 1.42322816118972
16132 1.42333988985022
16133 1.42389227500333
16134 1.4239621075943
16135 1.42409549045549
16136 1.42441388553359
16137 1.42491124782405
16138 1.42486883666618
16139 1.42515091786201
16140 1.42549978994603
16141 1.42557967225141
16142 1.42598878220412
16143 1.42612058092812
16144 1.42636918198466
16145 1.42654467193183
16146 1.42699934971478
16147 1.42747700950674
16148 1.42746682478681
16149 1.42750812601224
16150 1.42787258997265
16151 1.42827491358486
16152 1.42844772012047
16153 1.42864826066355
16154 1.42881812569068
16155 1.42890206408365
16156 1.42948170422324
16157 1.42963287012693
16158 1.42974933658254
16159 1.42997624664226
16160 1.4302829488596
16161 1.43067787387747
16162 1.43072769000689
16163 1.43110117426699
16164 1.43135339672715
16165 1.43177157789422
16166 1.43178414560722
16167 1.4318984887168
16168 1.43223125294914
16169 1.43242435575028
16170 1.43262292687658
16171 1.43309313318026
16172 1.43322208299538
16173 1.43333193697436
16174 1.43403153852979
16175 1.43389852477906
16176 1.43433625968014
16177 1.43415428872018
16178 1.43479945822134
16179 1.43476950229629
16180 1.43517291318368
16181 1.43529976535938
16182 1.43554802388387
16183 1.43584158210312
16184 1.43608978041653
16185 1.43636267229494
16186 1.43657048933938
16187 1.4369236671035
16188 1.4371464848784
16189 1.43733737429128
16190 1.43768287563771
16191 1.43795625526505
16192 1.4381441993018
16193 1.43830363829819
16194 1.43868336255453
16195 1.43869076294112
16196 1.43912033449717
16197 1.43945918375892
16198 1.43954358490725
16199 1.43984806778917
16200 1.43984656087995
16201 1.44021108653235
16202 1.44050897590448
16203 1.44082715428578
16204 1.44110640687671
16205 1.44126061314012
16206 1.44167294953215
16207 1.44178021914982
16208 1.44198893893022
16209 1.44220880754939
16210 1.44239164302689
16211 1.44280519491137
16212 1.44278463549615
16213 1.44312901160778
16214 1.44331423707408
16215 1.44365184584268
16216 1.44386567530413
16217 1.44395693028522
16218 1.44424439765362
16219 1.44460403316326
16220 1.44489286436251
16221 1.44530352189804
16222 1.44530753225799
16223 1.44566422380407
16224 1.44589156597595
16225 1.44583789727203
16226 1.44617480484884
16227 1.44640789447736
16228 1.44672115615449
16229 1.44682264509236
16230 1.4472260808283
16231 1.44752634991002
16232 1.44789751760228
16233 1.44798227662216
16234 1.44818386386958
16235 1.44861179866136
16236 1.44858309895734
16237 1.44881538692651
16238 1.44896729558158
16239 1.44925692956187
16240 1.44972873624015
16241 1.44969348037169
16242 1.45008571473902
16243 1.45028191496337
16244 1.45062635007387
16245 1.45087073516076
16246 1.45110777650717
16247 1.45154284165678
16248 1.45156725185002
16249 1.45194157718244
16250 1.45199259073304
16251 1.45236711090434
16252 1.45259064780563
16253 1.45288521278873
16254 1.45295862172309
16255 1.45332131920212
16256 1.453494228915
16257 1.45372555637576
16258 1.45396562858545
16259 1.45422107932624
16260 1.45429168040704
16261 1.45463278537249
16262 1.45507440776922
16263 1.45528319213999
16264 1.45548480966579
16265 1.45577694384796
16266 1.4558866415896
16267 1.45609677398677
16268 1.45641112440656
16269 1.45655298559572
16270 1.45685964422022
16271 1.45710357226049
16272 1.45725759515163
16273 1.45768873659179
16274 1.45774377328178
16275 1.45818763580335
16276 1.45834984268467
16277 1.45870702041427
16278 1.45880493408059
16279 1.45906736947723
16280 1.45936977347373
16281 1.45955953086457
16282 1.45981452416349
16283 1.460166496315
16284 1.46025315090004
16285 1.46051512178397
16286 1.46072146764876
16287 1.46117202305635
16288 1.46141636018916
16289 1.46149889826527
16290 1.46184222959703
16291 1.4617076107496
16292 1.46220588635574
16293 1.46232210326018
16294 1.46261585762397
16295 1.46273527809536
16296 1.4629675424035
16297 1.46342145405691
16298 1.46360606160434
16299 1.46389347637128
16300 1.46421356056033
16301 1.46429460436388
16302 1.46461628309646
16303 1.46486837016163
16304 1.46508804585617
16305 1.46543050346535
16306 1.46548598407124
16307 1.4658224334755
16308 1.4659225367247
16309 1.46623560781088
16310 1.46664060009447
16311 1.46678371001818
16312 1.4670749855811
16313 1.46726928787584
16314 1.46757414658521
16315 1.46766070524055
16316 1.46805335818003
16317 1.46840887377932
16318 1.46857498574774
16319 1.46867252075398
16320 1.46902285327105
16321 1.46921548692302
16322 1.46959340308172
16323 1.46965760883982
16324 1.46999395252133
16325 1.47017876730964
16326 1.47047477330607
16327 1.47068065600784
16328 1.47074326590481
16329 1.47114284039701
16330 1.471530434453
16331 1.47156809121085
16332 1.47204629934396
16333 1.47214544865112
16334 1.47218331283946
16335 1.47259356788876
16336 1.47288134724509
16337 1.47316273274916
16338 1.47324542239458
16339 1.47351670865199
16340 1.47374559177518
16341 1.47404220858919
16342 1.47431915966151
16343 1.47460571194168
16344 1.47484082575155
16345 1.47503356576497
16346 1.47526775447044
16347 1.47553806566101
16348 1.47581900645104
16349 1.47587720388963
16350 1.4762986591778
16351 1.47658618641861
16352 1.476613184414
16353 1.47704562541291
16354 1.47718869415892
16355 1.47743385648455
16356 1.47777485987799
16357 1.47785870641764
16358 1.47831189247105
16359 1.47847391807871
16360 1.47870380550474
16361 1.47902190495893
16362 1.47928628312464
16363 1.47938156821269
16364 1.47965542865503
16365 1.47998504096276
16366 1.48006662094143
16367 1.48038014723172
16368 1.48075312655875
16369 1.4808328011859
16370 1.48104530569198
16371 1.48127733108933
16372 1.48167082408785
16373 1.48186356501297
16374 1.48205366726056
16375 1.48229535950333
16376 1.48260875730175
16377 1.48285626558208
16378 1.48296903784597
16379 1.48318162659136
16380 1.48367337037834
16381 1.48378751566992
16382 1.48390004632048
16383 1.48420901974517
16384 1.48454046183154
16385 1.48482734097032
16386 1.48504514991819
16387 1.48514704324462
16388 1.48545735368805
16389 1.48566261009084
16390 1.48589601371525
16391 1.48618198735368
16392 1.48647356165804
16393 1.48665465088172
16394 1.48708650763034
16395 1.48705555946153
16396 1.48744482388534
16397 1.48773165033743
16398 1.48779344416244
16399 1.48807882149472
16400 1.48852812980619
16401 1.48858245548156
16402 1.48906667949689
16403 1.48928502405573
16404 1.48955235705725
16405 1.48976444788943
16406 1.49001981763646
16407 1.49001185208209
16408 1.49028602150539
16409 1.49057803961526
16410 1.49080296771884
16411 1.49120294920367
16412 1.49136380550617
16413 1.49162197284907
16414 1.49194560381761
16415 1.49221046512386
16416 1.49243164058696
16417 1.49277125554694
16418 1.49290073071092
16419 1.49303040961569
16420 1.49338248666004
16421 1.49350145004153
16422 1.4941095241055
16423 1.49397314893669
16424 1.49446367559034
16425 1.49455618642872
16426 1.4948764374385
16427 1.49507693113892
16428 1.49526958060783
16429 1.49558754195733
16430 1.49572956532689
16431 1.49605001611113
16432 1.49624021137483
16433 1.49647310308403
16434 1.49666488261773
16435 1.4971141900029
16436 1.49720612781842
16437 1.49728469463757
16438 1.49764983314748
16439 1.4978223807021
16440 1.49810715559414
16441 1.49843874760604
16442 1.498665606516
16443 1.49892613600105
16444 1.4992360474456
16445 1.49930965340805
16446 1.49963321923574
16447 1.49975031769533
16448 1.50002024790348
16449 1.50032734721973
16450 1.50047523808506
16451 1.50092965582941
16452 1.50122658674712
16453 1.50148063019425
16454 1.50139269890065
16455 1.50185832154117
16456 1.5020936844417
16457 1.50231196094599
16458 1.50250431372316
16459 1.50267779627595
16460 1.50307459065869
16461 1.50314794189589
16462 1.5033814798262
16463 1.50386168161189
16464 1.50388002072235
16465 1.50407188242379
16466 1.50454406011078
16467 1.50483776645132
16468 1.50487335173164
16469 1.50521836546563
16470 1.50541508109605
16471 1.50576045326927
16472 1.50589257543183
16473 1.50627820914825
16474 1.5064958044508
16475 1.50677201278386
16476 1.50698253055318
16477 1.50715853376278
16478 1.50740980629295
16479 1.50769572807525
16480 1.50792945041035
16481 1.50799403854953
16482 1.50850530535361
16483 1.50864439617241
16484 1.50894306964761
16485 1.50918936704457
16486 1.50936629981732
16487 1.50977859817193
16488 1.50981286723377
16489 1.51014340087055
16490 1.51048923301348
16491 1.51049962736672
16492 1.51075161488925
16493 1.51093981052824
16494 1.51146021832527
16495 1.51141324858643
16496 1.51180850260731
16497 1.51203655075951
16498 1.51240483782735
16499 1.5124815735304
16500 1.51272384925178
16501 1.51305804465023
16502 1.51344352230326
16503 1.51359084896725
16504 1.51400597490402
16505 1.51403830742646
16506 1.51433978010581
16507 1.51451311307771
16508 1.51475158936898
16509 1.51498992927802
16510 1.51535141349751
16511 1.51532480889431
16512 1.51571656539434
16513 1.5160475409983
16514 1.51619732384948
16515 1.51637566822398
16516 1.51658428521461
16517 1.51676420877895
16518 1.51718737040853
16519 1.51738492457256
16520 1.51745669636636
16521 1.51802024274214
16522 1.51818836366639
16523 1.51819794312119
16524 1.51854594629908
16525 1.51859825215141
16526 1.51910884744357
16527 1.51916792566888
16528 1.51945743110901
16529 1.51995003481791
16530 1.52006983001648
16531 1.52026683126485
16532 1.52049960296841
16533 1.52065781737633
16534 1.52107520513822
16535 1.52132732376531
16536 1.5216838910463
16537 1.52183371235048
16538 1.52211738703272
16539 1.52221552381103
16540 1.5225208209463
16541 1.5226648954067
16542 1.52295076856521
16543 1.52320619615818
16544 1.52329462704977
16545 1.52361844138951
16546 1.52383692746889
16547 1.52405241391757
16548 1.52425191996436
16549 1.52460437784231
16550 1.52475531423025
16551 1.52517630228154
16552 1.52527997041096
16553 1.52558646302396
16554 1.52593328660236
16555 1.52607575767473
16556 1.52626145710882
16557 1.52665473723912
16558 1.52675702505413
16559 1.52717128134694
16560 1.52727765643484
16561 1.52761216129521
16562 1.52769441852514
16563 1.52799997670572
16564 1.52829448266127
16565 1.52848547220689
16566 1.52888479209863
16567 1.52914378336062
16568 1.52935246926726
16569 1.52966394705741
16570 1.5297300512354
16571 1.53010995831402
16572 1.53030631337095
16573 1.53074739385286
16574 1.53056095747386
16575 1.53103778186604
16576 1.53134988528614
16577 1.53162896674422
16578 1.53168476121833
16579 1.53200852484876
16580 1.53229576406524
16581 1.53249470763226
16582 1.53280093192544
16583 1.53294996009887
16584 1.53331872615384
16585 1.53347375900944
16586 1.53374556423314
16587 1.53393503859821
16588 1.5342195028491
16589 1.53456404860484
16590 1.5346198934615
16591 1.5349714688409
16592 1.53529001654541
16593 1.53543935329094
16594 1.53563336906397
16595 1.535856010054
16596 1.53612959789434
16597 1.53648136806626
16598 1.53669256291347
16599 1.53693255325401
16600 1.53715994625722
16601 1.53735154345691
16602 1.53769023174227
16603 1.53778997722313
16604 1.53820250771903
16605 1.53828027833836
16606 1.53869854008968
16607 1.53871551411203
16608 1.53898519234411
16609 1.53936842879763
16610 1.539490647362
16611 1.5396217898397
16612 1.53996198511102
16613 1.54033739788823
16614 1.54049560112449
16615 1.54077324860464
16616 1.54088297054932
16617 1.54127044396749
16618 1.5415748271302
16619 1.5418573565454
16620 1.54222147847174
16621 1.54212290820617
16622 1.54256421444132
16623 1.54290776162136
16624 1.54298618329967
16625 1.54339386653963
16626 1.54352540471438
16627 1.54374867886511
16628 1.54399891066648
16629 1.54414595010185
16630 1.54447077648769
16631 1.5446416286469
16632 1.54497848786465
16633 1.54525482662065
16634 1.54559429348801
16635 1.54575218454662
16636 1.54584770509056
16637 1.54634122364642
16638 1.54652761144796
16639 1.5466325208401
16640 1.54709528144644
16641 1.54723923613205
16642 1.54740464772611
16643 1.54752258878262
16644 1.54797755783702
16645 1.54827452829524
16646 1.54848321029173
16647 1.54882456629784
16648 1.54908280611615
16649 1.54938460517572
16650 1.54938893818997
16651 1.54983110390582
16652 1.54996439704725
16653 1.55023675813921
16654 1.55052378560966
16655 1.55065280108764
16656 1.55098494697647
16657 1.55127987335736
16658 1.55142060039419
16659 1.55190441292553
16660 1.55188482618728
16661 1.55217419843419
16662 1.5525104944414
16663 1.55281490519909
16664 1.55304071595793
16665 1.55337247455968
16666 1.55351122173009
16667 1.55377662569644
16668 1.55396054909812
16669 1.55410413093054
16670 1.55430292877703
16671 1.55450158810806
16672 1.55498887110126
16673 1.55511898715132
16674 1.55520693063205
16675 1.55565128038714
16676 1.55585234090394
16677 1.55610565540714
16678 1.55639566824202
16679 1.55644650840313
16680 1.55675017835166
16681 1.5570407705212
16682 1.55729901105878
16683 1.5575601209136
16684 1.55769718429817
16685 1.55804879206581
16686 1.5582025778943
16687 1.55855525113234
16688 1.55864091743593
16689 1.55911542683306
16690 1.55936051274998
16691 1.55958370233824
16692 1.5598475423492
16693 1.56029129153748
16694 1.56037101645292
16695 1.5607694494031
16696 1.56096836825233
16697 1.56098192607895
16698 1.56139428633373
16699 1.56148049248237
16700 1.56172657137816
16701 1.56209684468287
16702 1.56241963673452
16703 1.56258088987473
16704 1.56267841473046
16705 1.56309747360828
16706 1.56332560624312
16707 1.5635397664923
16708 1.56385632270089
16709 1.5642390283107
16710 1.56428874293314
16711 1.56459330609974
16712 1.56484491762511
16713 1.56500025469013
16714 1.56519697904132
16715 1.56553304657973
16716 1.56579039288433
16717 1.56586367765217
16718 1.56601976920791
16719 1.56658494971872
16720 1.5666944160775
16721 1.5670526444955
16722 1.56714644344839
16723 1.56746989769539
16724 1.56773433391726
16725 1.56792390034524
16726 1.56818203771311
16727 1.56849783262964
16728 1.56872164186458
16729 1.56891120036412
16730 1.56913526512012
16731 1.56934538812485
16732 1.56971777512803
16733 1.56992614164111
16734 1.56982503423826
16735 1.57037896750357
16736 1.57069608381915
16737 1.57098785805062
16738 1.57115636276117
16739 1.57141826410327
16740 1.57159128168615
16741 1.57201936993278
16742 1.57206904222035
16743 1.57245065137477
16744 1.57263725128392
16745 1.5728976570355
16746 1.57306788946302
16747 1.57333032781257
16748 1.57362104770338
16749 1.57399292899848
16750 1.57405421662739
16751 1.57436718481776
16752 1.57442468148461
16753 1.57490861338087
16754 1.57519891184932
16755 1.57526251524946
16756 1.57557225031892
16757 1.57583113130297
16758 1.57593394958017
16759 1.57629553860473
16760 1.57669578289591
16761 1.57690278165373
16762 1.57691649096305
16763 1.57716949464144
16764 1.57742223077112
16765 1.57790950997115
16766 1.57774446330698
16767 1.57822896224533
16768 1.5784424672094
16769 1.5787549485449
16770 1.5789607178974
16771 1.57932887795978
16772 1.5792912580555
16773 1.57984924964899
16774 1.57998802170875
16775 1.58021676408864
16776 1.5803407619997
16777 1.58063462656781
16778 1.58101816392529
16779 1.58114232229013
16780 1.5811946725904
16781 1.58176281794574
16782 1.58184162069364
16783 1.58192302094118
16784 1.58231305301936
16785 1.58255293446655
16786 1.58281800973164
16787 1.5830111662279
16788 1.583226546439
16789 1.58363496153018
16790 1.58379557885098
16791 1.58380869603403
16792 1.58433276330572
16793 1.58450863770393
16794 1.58496860788262
16795 1.58497470565927
16796 1.58540983819986
16797 1.58548550918895
16798 1.58593979276536
16799 1.58584406221302
16800 1.58620655680573
16801 1.58645676176926
16802 1.58695448988219
16803 1.58718711574949
16804 1.58738039239931
16805 1.58753305989342
16806 1.58772070347905
16807 1.58774786637297
16808 1.58810623964031
16809 1.58846886309655
16810 1.58872637245805
16811 1.58897419926986
16812 1.58928750722267
16813 1.58955292365314
16814 1.58966540702132
16815 1.58991032362528
16816 1.59025325927061
16817 1.59052978884789
16818 1.59062002112828
16819 1.59106382901825
16820 1.59117434816616
16821 1.59144853131701
16822 1.59181815662659
16823 1.59200579830012
16824 1.59224735709773
16825 1.59231060609665
16826 1.59268352852173
16827 1.59270412433632
16828 1.5932263518385
16829 1.59321575835405
16830 1.59363884562001
16831 1.59397459187338
16832 1.59404600436964
16833 1.59431003772891
16834 1.59453474031721
16835 1.59477142027993
16836 1.59496165593289
16837 1.59510541855626
16838 1.59558710483769
16839 1.59583218630488
16840 1.59602541697263
16841 1.59639159124827
16842 1.59653842281578
16843 1.59681488930545
16844 1.59698384950894
16845 1.59716599289284
16846 1.59769685429903
16847 1.59778461792345
16848 1.59798054968661
16849 1.59818312662326
16850 1.59840959548275
16851 1.59889080551701
16852 1.59903634666601
16853 1.5993586306257
16854 1.59952503887604
16855 1.59967333546247
16856 1.60004883625245
16857 1.60019501413543
16858 1.60038756851311
16859 1.60065769716131
16860 1.6009780719865
16861 1.60108113858451
16862 1.60140120003812
16863 1.60173634901412
16864 1.60217663008074
16865 1.60225430994965
16866 1.60243622742147
16867 1.60278414664388
16868 1.60281505826375
16869 1.60313718783269
16870 1.60327388030698
16871 1.60356920307801
16872 1.60397481047899
16873 1.60431885660482
16874 1.60433930404002
16875 1.60462992604336
16876 1.6050230968865
16877 1.60509705682403
16878 1.60545377960591
16879 1.60579222993933
16880 1.60603260701423
16881 1.60633549701561
16882 1.60609784436581
16883 1.606547442005
16884 1.60694857940291
16885 1.60706970252593
16886 1.60737373171765
16887 1.60784467587879
16888 1.60781090756032
16889 1.60826315103906
16890 1.6083469523298
16891 1.6085902388524
16892 1.60871965144102
16893 1.60904015512163
16894 1.60919440980414
16895 1.60951367549632
16896 1.60977528623822
16897 1.61008423855012
16898 1.61029224792706
16899 1.61054476164879
16900 1.61083145181809
16901 1.6109388461892
16902 1.61135140167337
16903 1.61155915622047
16904 1.61166602709821
16905 1.61197064273099
16906 1.61218564680224
16907 1.6125080095258
16908 1.61267629026753
16909 1.61309811690414
16910 1.61322237567254
16911 1.61326070897192
16912 1.61366567135094
16913 1.61390114157187
16914 1.61420801949456
16915 1.61442993541815
16916 1.61474924495651
16917 1.61496569305444
16918 1.61511590404066
16919 1.615475210324
16920 1.61567318307248
16921 1.61589902911667
16922 1.61623756523224
16923 1.61631552062599
16924 1.61676528082227
16925 1.61694585155825
16926 1.61725239510602
16927 1.6174464234134
16928 1.61770830286755
16929 1.61793776038961
16930 1.61814830772554
16931 1.61835670545839
16932 1.61883499204088
16933 1.61891467123429
16934 1.61913440086323
16935 1.61961630250444
16936 1.61980078673584
16937 1.61998158393814
16938 1.62006713013926
16939 1.62025601395469
16940 1.62064350566872
16941 1.62083845364506
16942 1.62128914469256
16943 1.62144579439177
16944 1.62161678185886
16945 1.62204449032595
16946 1.62207639372013
16947 1.62245613751383
16948 1.62257686341423
16949 1.62291995581558
16950 1.62297655164452
16951 1.62330314042386
16952 1.62351457314116
16953 1.62401537566132
16954 1.62405972409818
16955 1.62420952899609
16956 1.6246481148581
16957 1.62490468218674
16958 1.62513636865645
16959 1.62548969491803
16960 1.62554479925072
16961 1.62591181888062
16962 1.62596702112039
16963 1.6262889930072
16964 1.62648682517383
16965 1.62669391867827
16966 1.62692705406438
16967 1.62727013443274
16968 1.6275463763951
16969 1.62763309712992
16970 1.62790556838247
16971 1.62837039428046
16972 1.62847013709618
16973 1.62884310302276
16974 1.62908729353335
16975 1.62926155303554
16976 1.62952242057938
16977 1.6297117387786
16978 1.62994765846797
16979 1.63019460768073
16980 1.63047866541692
16981 1.63090032535662
16982 1.63105347211471
16983 1.63123994346782
16984 1.6314154881225
16985 1.63177675182004
16986 1.6319578668622
16987 1.63222177732503
16988 1.63246234542551
16989 1.63271943974932
16990 1.63295736839464
16991 1.63310221676215
16992 1.63329189998718
16993 1.6337258081674
16994 1.63385788996523
16995 1.63426645299095
16996 1.63432467630786
16997 1.63470416849821
16998 1.63485219381493
16999 1.63533812846381
17000 1.63533875632443
17001 1.63568131177754
17002 1.63581309081513
17003 1.63626187390803
17004 1.63633533172205
17005 1.63667900804786
17006 1.63691604546783
17007 1.63707643770053
17008 1.63743439189083
17009 1.63782491243461
17010 1.63794514441371
17011 1.63819518503277
17012 1.63834774667635
17013 1.63869159474517
17014 1.63901021342247
17015 1.63924056965048
17016 1.63930384985075
17017 1.63942715913875
17018 1.63995020717262
17019 1.64024434733505
17020 1.64037335197511
17021 1.64054169294079
17022 1.6406659958615
17023 1.64091449034501
17024 1.64117622892509
17025 1.64161687018412
17026 1.64180109842965
17027 1.64187297387402
17028 1.64235647015957
17029 1.64271591387712
17030 1.64271893509962
17031 1.64316587341053
17032 1.64329341081828
17033 1.64348767128419
17034 1.64368804400161
17035 1.6439355928924
17036 1.64432409610501
17037 1.64439292686529
17038 1.64469454397483
17039 1.64507538923947
17040 1.64530262890799
17041 1.64559334015726
17042 1.64573338443532
17043 1.64594555905855
17044 1.6461626803452
17045 1.64647476343548
17046 1.64690416383251
17047 1.6468113571481
17048 1.64719712543899
17049 1.647617681943
17050 1.64764278708744
17051 1.64802343481197
17052 1.64829408234911
17053 1.6484738504525
17054 1.64868142159738
17055 1.64883677564125
17056 1.64930879660882
17057 1.64943633195579
17058 1.64959682363437
17059 1.64998890760337
17060 1.65026073366124
17061 1.6504373515308
17062 1.65064991214758
17063 1.65094013435196
17064 1.65111375625046
17065 1.65133308719531
17066 1.65171760990118
17067 1.65187801290617
17068 1.65225099312661
17069 1.65236071755647
17070 1.65267155067236
17071 1.65285915847059
17072 1.65329869716519
17073 1.65341882367071
17074 1.65373397558145
17075 1.65392037013342
17076 1.6541383990754
17077 1.6544265425095
17078 1.65473127852719
17079 1.65470850951835
17080 1.65502154249743
17081 1.65541268975895
17082 1.655788230506
17083 1.65583920821531
17084 1.65619742621606
17085 1.65634175351373
17086 1.65663489055822
17087 1.65679131915306
17088 1.65712929370131
17089 1.65728964986951
17090 1.65766442373644
17091 1.65794558796193
17092 1.65827237329776
17093 1.65839202563581
17094 1.65849548995274
17095 1.65901669617726
17096 1.65901997606689
17097 1.65928143543748
17098 1.65970348288821
17099 1.65985955365155
17100 1.66021680927734
17101 1.66033506393071
17102 1.6605383980487
17103 1.66081887748102
17104 1.66107034740981
17105 1.66136710089977
17106 1.66158861461403
17107 1.66176162053308
17108 1.6620482742613
17109 1.66235567858267
17110 1.66251693162712
17111 1.66279690398746
17112 1.66300373032207
17113 1.66346059685145
17114 1.66373723753391
17115 1.66379200281903
17116 1.66407038725318
17117 1.66423161145204
17118 1.66454594546701
17119 1.66480547257212
17120 1.66495767358692
17121 1.66547272994042
17122 1.66551864736015
17123 1.66561701596839
17124 1.66584323141289
17125 1.66611865486085
17126 1.66638458901085
17127 1.66682620517617
17128 1.66706872928173
17129 1.6670933308964
17130 1.66762858862084
17131 1.66776823426026
17132 1.6679475287934
17133 1.66826661346295
17134 1.66855107546906
17135 1.66865636457378
17136 1.66886366052638
17137 1.66927040519999
17138 1.66965726355695
17139 1.66972017956947
17140 1.670065828349
17141 1.67017419677893
17142 1.67060239853223
17143 1.67082282798025
17144 1.67111364018565
17145 1.67107078315182
17146 1.67140183394701
17147 1.67167871991886
17148 1.6716813737848
17149 1.67204091545922
17150 1.67247705427579
17151 1.67263357211267
17152 1.67281746621057
17153 1.67312094269839
17154 1.67334801890053
17155 1.67363443132032
17156 1.67392213037987
17157 1.67407846912211
17158 1.67423344921734
17159 1.67437711473611
17160 1.67492888542586
17161 1.67520825397544
17162 1.67526159892211
17163 1.67564969705834
17164 1.67588650317163
17165 1.6760676750199
17166 1.67637387422662
17167 1.67636657722801
17168 1.67680098625677
17169 1.67706532619755
17170 1.67722848699531
17171 1.67756035899423
17172 1.67762288195727
17173 1.67790415767576
17174 1.67835281150006
17175 1.67870122742797
17176 1.67883905029153
17177 1.6790108095961
17178 1.67932662138994
17179 1.67954268603579
17180 1.67972740369674
17181 1.67999141060064
17182 1.68029205221821
17183 1.68035901512465
17184 1.68079664617248
17185 1.68105030491772
17186 1.68117942021194
17187 1.68152892879516
17188 1.68157680635747
17189 1.6820185313646
17190 1.68208735134017
17191 1.68249019082034
17192 1.68258028819082
17193 1.68288342285795
17194 1.68331637203749
17195 1.68363211558793
17196 1.6837027497534
17197 1.6839643569974
17198 1.68411195403227
17199 1.68430899780958
17200 1.68467257924683
17201 1.68482441775758
17202 1.68529444050831
17203 1.68549480086862
17204 1.68566638254166
17205 1.6858948379798
17206 1.68630918355673
17207 1.68645956324229
17208 1.68680495214022
17209 1.68695524699234
17210 1.68715499081045
17211 1.68747408488873
17212 1.68754392857505
17213 1.68788110627715
17214 1.68817506179244
17215 1.6884882353815
17216 1.68868443776227
17217 1.68894729318294
17218 1.68931330286188
17219 1.68938140560923
17220 1.68960201094563
17221 1.68993769275837
17222 1.6902777106098
17223 1.69021239864715
17224 1.69061893441117
17225 1.69089027628511
17226 1.69113677911453
17227 1.69156744263211
17228 1.69137165405272
17229 1.69169934735941
17230 1.69212710583333
17231 1.69240530306776
17232 1.69260406193331
17233 1.69259006148275
17234 1.69304994868283
17235 1.69324433284144
17236 1.69375577835806
17237 1.69368850316517
17238 1.69417272559135
17239 1.69436671479606
17240 1.69472228587567
17241 1.6951225775249
17242 1.69511858123305
17243 1.69556340583708
17244 1.69551568332904
17245 1.69603565149625
17246 1.69592050212021
17247 1.69619877819703
17248 1.69672607161778
17249 1.69687826430213
17250 1.6970160895792
17251 1.69731954494241
17252 1.69750798080952
17253 1.69770469395503
17254 1.69813360682885
17255 1.69842182164411
17256 1.69836216645202
17257 1.69878518884089
17258 1.69882959056388
17259 1.69917196711687
17260 1.69943362533565
17261 1.69981926693243
17262 1.69982061739114
17263 1.70035795682101
17264 1.70035588450179
17265 1.70076710403091
17266 1.70102574574554
17267 1.70122567013243
17268 1.70146785904624
17269 1.70185556849857
17270 1.70193064400027
17271 1.70220181473965
17272 1.70246942068751
17273 1.70267738708837
17274 1.70302136003629
17275 1.70330809232917
17276 1.70339036210308
17277 1.703580507452
17278 1.70408170173127
17279 1.70430427352943
17280 1.70447207977522
17281 1.70482062821067
17282 1.70496178291505
17283 1.70513493393433
17284 1.70541127597414
17285 1.70600768609585
17286 1.70585611954337
17287 1.70619332189171
17288 1.70652694648589
17289 1.70674747341307
17290 1.70701355097818
17291 1.70733022633591
17292 1.70757460356275
17293 1.70768799341267
17294 1.70806180096005
17295 1.70814378193491
17296 1.70855421940813
17297 1.70869832174551
17298 1.70885108525443
17299 1.70921319429427
17300 1.7095770436161
17301 1.7096093077662
17302 1.71006820120807
17303 1.71009835875349
17304 1.71033176484598
17305 1.71066840612406
17306 1.71101895290265
17307 1.71128483709759
17308 1.71145189620029
17309 1.71168118348531
17310 1.7118818891333
17311 1.71219339199463
17312 1.7124730622219
17313 1.71264291860671
17314 1.71296643305465
17315 1.7130791848734
17316 1.71328708856076
17317 1.71360049871313
17318 1.71381701062457
17319 1.71415594021322
17320 1.71447207182097
17321 1.71464819066283
17322 1.71483599890201
17323 1.7152019712331
17324 1.71527807141838
17325 1.7155369698328
17326 1.71597816944158
17327 1.71620898547328
17328 1.71635123548746
17329 1.71659702663809
17330 1.71684639766959
17331 1.71721437201917
17332 1.71725087480802
17333 1.71764839594613
17334 1.71777009308467
17335 1.71809461225841
17336 1.71838375805992
17337 1.71862592453864
17338 1.71880589377913
17339 1.71906985562193
17340 1.71940215788717
17341 1.71962267252316
17342 1.7199879588334
17343 1.72011347467457
17344 1.72039284954109
17345 1.72065018445704
17346 1.72088977348267
17347 1.72118462355826
17348 1.72139139457639
17349 1.72166516572631
17350 1.72178674842602
17351 1.7221321544832
17352 1.72222988761781
17353 1.72244559451807
17354 1.72285111876752
17355 1.72310823237864
17356 1.72340205029902
17357 1.7235394218491
17358 1.72373872024379
17359 1.72408230158339
17360 1.72442624963401
17361 1.72442340635165
17362 1.72491169001922
17363 1.72509716258915
17364 1.72536325540087
17365 1.72553264338945
17366 1.7257350159069
17367 1.72614426823816
17368 1.72634837017104
17369 1.72661673373145
17370 1.7269234599429
17371 1.72703574424566
17372 1.72741834227362
17373 1.72758641973868
17374 1.72781638093784
17375 1.72793528703225
17376 1.728343616943
17377 1.72853349161551
17378 1.72885636034972
17379 1.72906519124646
17380 1.72932418427584
17381 1.72956325557081
17382 1.72970099927292
17383 1.72990733580588
17384 1.73033720661507
17385 1.73066770328615
17386 1.73093093796033
17387 1.73115082269199
17388 1.73134775248207
17389 1.73150795338094
17390 1.7317131854655
17391 1.73216732349595
17392 1.73243476362459
17393 1.73252219304177
17394 1.73301677343467
17395 1.7331879554681
17396 1.73347556127449
17397 1.73357645893205
17398 1.73387492219405
17399 1.7342228105933
17400 1.73426563438387
17401 1.73454197075923
17402 1.73471779704809
17403 1.7349674922098
17404 1.73528187704957
17405 1.73567426418648
17406 1.7358630901638
17407 1.73619263520245
17408 1.73634261951742
17409 1.73642495964741
17410 1.7368897456582
17411 1.73700451984824
17412 1.73727963009556
17413 1.73759441611635
17414 1.7377870340579
17415 1.73797370317588
17416 1.73841461454741
17417 1.73840845244084
17418 1.7388306604396
17419 1.73881898251381
17420 1.73920686716917
17421 1.73949306481143
17422 1.73993058479868
17423 1.74007473991741
17424 1.74035126396898
17425 1.74049897686789
17426 1.74070149220242
17427 1.74111458095448
17428 1.7413145347453
17429 1.74153941547617
17430 1.74168595061051
17431 1.74212423889719
17432 1.74235176243146
17433 1.74235502562372
17434 1.74279556945117
17435 1.7430623305839
17436 1.74330597907665
17437 1.74333146374861
17438 1.74375771983601
17439 1.74402336306383
17440 1.74421189280082
17441 1.74433878340576
17442 1.74460676680041
17443 1.74498554993412
17444 1.74505673816872
17445 1.74543649450313
17446 1.74560785685633
17447 1.74592809212371
17448 1.74618511585129
17449 1.7461436120662
17450 1.74659686513472
17451 1.74685774256885
17452 1.7472794918845
17453 1.74743425998705
17454 1.74767675038527
17455 1.74798569975971
17456 1.74809795705975
17457 1.74848773932131
17458 1.74866965519282
17459 1.74879198543308
17460 1.74906111845849
17461 1.7495636849704
17462 1.7495823361631
17463 1.74979513429887
17464 1.75001346714286
17465 1.75044359251305
17466 1.75065557789297
17467 1.75086425200472
17468 1.75098360349785
17469 1.75127615426306
17470 1.75158127300271
17471 1.75190418706529
17472 1.7520335538923
17473 1.75241940332269
17474 1.75264896760496
17475 1.7528518416888
17476 1.75317009796366
17477 1.75342499474123
17478 1.75365761862296
17479 1.75395957986558
17480 1.75395401299886
17481 1.75456465375301
17482 1.75458080384265
17483 1.7546330650337
17484 1.75504256303977
17485 1.75548468847083
17486 1.75563009358495
17487 1.75590274146021
17488 1.75606851622548
17489 1.75626870137258
17490 1.75671507281062
17491 1.7569745097746
17492 1.75700310302471
17493 1.7573114777819
17494 1.75749760411755
17495 1.75804043462831
17496 1.75816663858784
17497 1.75841181304711
17498 1.75854465085766
17499 1.75880385352874
17500 1.75900092068818
17501 1.75927054154689
17502 1.7593442766969
17503 1.75978205972631
17504 1.76007399400283
17505 1.76020952012259
17506 1.7606612956771
17507 1.76081745706903
17508 1.76103406386484
17509 1.76141855582372
17510 1.76146731657579
17511 1.76172617419883
17512 1.76205584994885
17513 1.7622684432525
17514 1.76249755077917
17515 1.76300329531948
17516 1.76284596311028
17517 1.76312809130693
17518 1.76354445950838
17519 1.76369822978588
17520 1.76419710754576
17521 1.76424621586196
17522 1.7645888914119
17523 1.76494764825844
17524 1.76498891416062
17525 1.76533781851968
17526 1.76544985084741
17527 1.76588288945004
17528 1.76603044716095
17529 1.7661443533234
17530 1.76647138683216
17531 1.76687282169741
17532 1.7670911169604
17533 1.7672086922726
17534 1.76757716199773
17535 1.7677487638155
17536 1.76808787606114
17537 1.76817225961901
17538 1.76850845816661
17539 1.76880669982762
17540 1.76905874886812
17541 1.76915358126545
17542 1.76944849554996
17543 1.76975354525012
17544 1.77018329606615
17545 1.77032663260295
17546 1.77068264145623
17547 1.77074161614361
17548 1.77120053730474
17549 1.77132425560739
17550 1.77141203270394
17551 1.7716481865293
17552 1.77191510459365
17553 1.77231380168267
17554 1.77245411318291
17555 1.77269630892963
17556 1.77314887975898
17557 1.7733278926931
17558 1.77359892682438
17559 1.77367066335785
17560 1.7739312492248
17561 1.77432345211089
17562 1.7745885650938
17563 1.7749858321192
17564 1.77483811525687
17565 1.77530794943683
17566 1.77564089671518
17567 1.7757545596449
17568 1.77600054977553
17569 1.77623792095852
17570 1.7764477557918
17571 1.77689273599215
17572 1.77694122283232
17573 1.77733408192125
17574 1.77738454368728
17575 1.77777803895536
17576 1.77780628865307
17577 1.7782814687274
17578 1.77843054568928
17579 1.77871934347356
17580 1.77904402391849
17581 1.77906607689672
17582 1.77924062584683
17583 1.77967343235678
17584 1.77996613804825
17585 1.78027359893646
17586 1.78027761525368
17587 1.78074930878008
17588 1.78084350653548
17589 1.78116856989197
17590 1.78140660110898
17591 1.78170711295938
17592 1.78186218748851
17593 1.78222800937438
17594 1.78250858686636
17595 1.78263178202934
17596 1.78279161338371
17597 1.78315362016249
17598 1.78340236849512
17599 1.78341623331855
17600 1.78383685832043
17601 1.78401404236115
17602 1.78438145725297
17603 1.78461654175512
17604 1.78482067818481
17605 1.78522411600483
17606 1.78525038586027
17607 1.78548578156864
17608 1.78579393085407
17609 1.78601227491658
17610 1.78642597373755
17611 1.78679711709438
17612 1.7867269093011
17613 1.78710179249099
17614 1.78727005112949
17615 1.78768040619661
17616 1.78791663107262
17617 1.78833881210632
17618 1.78826175178465
17619 1.78858693541912
17620 1.78895495185376
17621 1.78917173469502
17622 1.78946222743573
17623 1.78955040463187
17624 1.78966158456628
17625 1.7901286019232
17626 1.79034481251247
17627 1.7905214298162
17628 1.79088582000413
17629 1.79115122016551
17630 1.79129285838735
17631 1.79166498877147
17632 1.79182547493225
17633 1.79218212829012
17634 1.79235359616868
17635 1.7926615369258
17636 1.79278023627627
17637 1.79295600791992
17638 1.79333753181697
17639 1.79352148906698
17640 1.79380325952056
17641 1.79402651839206
17642 1.79441921939713
17643 1.79436963392911
17644 1.79496562362087
17645 1.79502125433531
17646 1.79527080306848
17647 1.79558721794182
17648 1.79598508129577
17649 1.79604131429162
17650 1.79645297782622
17651 1.79647203201278
17652 1.79681402965577
17653 1.79702813413342
17654 1.79737945864642
17655 1.7973318305935
17656 1.79782528663747
17657 1.79808057739731
17658 1.79825568285201
17659 1.79881938641311
17660 1.7988055892771
17661 1.79898722301984
17662 1.79930743724803
17663 1.79953664052426
17664 1.79976225430015
17665 1.79998653838567
17666 1.80032616296443
17667 1.80055345095867
17668 1.80068037731062
17669 1.80088613092548
17670 1.80117539701358
17671 1.80153390626057
17672 1.80165419291473
17673 1.8020946939548
17674 1.80226457845594
17675 1.80247230977288
17676 1.80293783048036
17677 1.80295349102826
17678 1.80321387764797
17679 1.80353863462826
17680 1.80373247265351
17681 1.8038074073379
17682 1.80430270643063
17683 1.80439280484136
17684 1.80479785111922
17685 1.80504052944508
17686 1.80534357534878
17687 1.80551079661497
17688 1.80577915542104
17689 1.80591570656467
17690 1.80633945941481
17691 1.80650001925812
17692 1.80670598780063
17693 1.8069208563103
17694 1.80720207011886
17695 1.80751273245
17696 1.80763764402285
17697 1.8078959163408
17698 1.80847970064166
17699 1.80827380436498
17700 1.80846303169592
17701 1.80901768082361
17702 1.8091685582832
17703 1.80931872645277
17704 1.80971098849426
17705 1.80997962096393
17706 1.8103215040846
17707 1.81031511692125
17708 1.81072086542623
17709 1.81096773899386
17710 1.81101537701248
17711 1.81151114907573
17712 1.81157395582037
17713 1.81181056687753
17714 1.81197864475857
17715 1.81236273604996
17716 1.81262801318046
17717 1.81294152705884
17718 1.81316718079301
17719 1.81341088500003
17720 1.81368874043396
17721 1.81398184422635
17722 1.81414707550022
17723 1.81459076597924
17724 1.81478345362724
17725 1.81472689832618
17726 1.81508685768802
17727 1.81552430047691
17728 1.81548790925733
17729 1.81592854767462
17730 1.81609963626213
17731 1.81626308764961
17732 1.81669435177354
17733 1.81689793521033
17734 1.81703748095874
17735 1.81731651267042
17736 1.81769946650114
17737 1.81781541713752
17738 1.81814081264259
17739 1.81846366845856
17740 1.81861724455016
17741 1.81874611308304
17742 1.8191853179598
17743 1.81929292930603
17744 1.81953830406594
17745 1.81979519531335
17746 1.82016041892707
17747 1.82040280568278
17748 1.82064879687827
17749 1.82078631158112
17750 1.82118734377509
17751 1.82155548156773
17752 1.82166298691926
17753 1.82177920322239
17754 1.82225489816761
17755 1.82239310986335
17756 1.82254104506683
17757 1.8228026946398
17758 1.82326025251733
17759 1.82350147494843
17760 1.82370812812132
17761 1.82390424066361
17762 1.82433581388011
17763 1.82441170319669
17764 1.82480879423172
17765 1.82493936315492
17766 1.82509334511906
17767 1.82551947494744
17768 1.82541258100237
17769 1.82593862061393
17770 1.82617606397384
17771 1.82632073705461
17772 1.82677422637214
17773 1.82692394833343
17774 1.82726554576611
17775 1.8273791645913
17776 1.82752152950631
17777 1.82779337145956
17778 1.82805557690441
17779 1.8283525001224
17780 1.82849929157239
17781 1.82893030309442
17782 1.82927711953578
17783 1.82950257800526
17784 1.82959365657373
17785 1.83006710460656
17786 1.83005445251215
17787 1.83039577747077
17788 1.83063465202783
17789 1.83093475506839
17790 1.83117125932126
17791 1.83151745970415
17792 1.83157558865453
17793 1.83172494615791
17794 1.83228947893749
17795 1.83224993140024
17796 1.8325161050649
17797 1.83282724570634
17798 1.83311747504041
17799 1.83333296943611
17800 1.83351904519851
17801 1.83372897152398
17802 1.83402997024043
17803 1.83454858416079
17804 1.83456265381072
17805 1.83482677397083
17806 1.83490806788755
17807 1.83538126351573
17808 1.83553252839574
17809 1.83570461430433
17810 1.83615342619173
17811 1.83624289734561
17812 1.83654446806045
17813 1.83667042843689
17814 1.83711849348805
17815 1.83737043617283
17816 1.83753394520737
17817 1.83786611456311
17818 1.8381747668081
17819 1.83811225540196
17820 1.83842071309249
17821 1.83880620053441
17822 1.83914114092297
17823 1.83930451901065
17824 1.83950465320064
17825 1.83985076529245
17826 1.84006189371084
17827 1.84038605319247
17828 1.84058352726261
17829 1.84080325851789
17830 1.84094839486085
17831 1.84111564964202
17832 1.84161965461092
17833 1.84197887470638
17834 1.84207942324622
17835 1.84228821474758
17836 1.84256322114994
17837 1.84277534382708
17838 1.84291812231818
17839 1.84323483030966
17840 1.84359728735678
17841 1.84385768135668
17842 1.8440478427726
17843 1.84438655561648
17844 1.84450656887222
17845 1.84474623009429
17846 1.84509287792161
17847 1.84535620032889
17848 1.84571645054606
17849 1.8456963869428
17850 1.84596357779497
17851 1.84632473188937
17852 1.84649073962896
17853 1.84683308117234
17854 1.84712417739061
17855 1.84698738503833
17856 1.84742179415462
17857 1.84773293878861
17858 1.84813237006656
17859 1.84822548472414
17860 1.84853118202802
17861 1.84882361693067
17862 1.84895514406078
17863 1.84914836719302
17864 1.84939411528583
17865 1.84985137310864
17866 1.85005906788308
17867 1.85011344034605
17868 1.85043817074785
17869 1.85076369364313
17870 1.85077657738434
17871 1.85129693018256
17872 1.85150495738861
17873 1.85177274319322
17874 1.85187801415932
17875 1.852281912102
17876 1.85231032057995
17877 1.8527134238233
17878 1.85301009551755
17879 1.85322342349373
17880 1.85338449057634
17881 1.85372958729942
17882 1.85378758417357
17883 1.85411711594732
17884 1.85438059730109
17885 1.8545201494319
17886 1.8549200431058
17887 1.85512829590654
17888 1.8553099462623
17889 1.85575556322893
17890 1.85574629977398
17891 1.85602909838517
17892 1.85615924433689
17893 1.85651139037765
17894 1.85682297167398
17895 1.85703368819488
17896 1.85749188916063
17897 1.85776244005811
17898 1.85791590940024
17899 1.85780577106694
17900 1.85835415889182
17901 1.85848783894381
17902 1.85887525303595
17903 1.85916011536716
17904 1.85930156269923
17905 1.85948026437235
17906 1.85973986147013
17907 1.86000127993892
17908 1.86041096891981
17909 1.86065463549096
17910 1.86084597760573
17911 1.86099128050781
17912 1.86126608633261
17913 1.86143554110394
17914 1.86164709914394
17915 1.8620290885798
17916 1.86228344492166
17917 1.86246817101859
17918 1.86289380635463
17919 1.86299954369853
17920 1.86315776452498
17921 1.86358065968868
17922 1.86364613908348
17923 1.86405767626958
17924 1.86439488823891
17925 1.86469281331092
17926 1.86482085232464
17927 1.86521175874492
17928 1.86526043998447
17929 1.86549474842921
17930 1.86575114401953
17931 1.86609902909224
17932 1.86632375062124
17933 1.86657586751309
17934 1.86672755371322
17935 1.86687803398112
17936 1.86735369372901
17937 1.86760158983101
17938 1.8677273359609
17939 1.86811255829759
17940 1.86822523544389
17941 1.86847028097608
17942 1.86873652558143
17943 1.86888668995795
17944 1.86929433023352
17945 1.86940893390987
17946 1.86974207193965
17947 1.86999558698723
17948 1.87042428729114
17949 1.87058031209864
17950 1.87076172106569
17951 1.87100642191706
17952 1.87143631773659
17953 1.87161103807298
17954 1.87175629630012
17955 1.8720262018086
17956 1.8721823151621
17957 1.87252794348373
17958 1.8726257207854
17959 1.87289953957021
17960 1.87345957981856
17961 1.87351706411841
17962 1.87379054008929
17963 1.87399721776761
17964 1.87430474496011
17965 1.87448812173967
17966 1.87482186758527
17967 1.87497439540884
17968 1.87537033085074
17969 1.87548299197681
17970 1.87566225934153
17971 1.87600232893322
17972 1.87632473522623
17973 1.87670851669199
17974 1.87657740026109
17975 1.87700285607171
17976 1.87711140341018
17977 1.87739682590982
17978 1.877965879791
17979 1.87819091171253
17980 1.8781640822669
17981 1.87839143771174
17982 1.8786851219977
17983 1.87916282374382
17984 1.8791035902554
17985 1.87933913675737
17986 1.87967525096456
17987 1.88001354218932
17988 1.88010743412107
17989 1.88027756605991
17990 1.88062888356498
17991 1.8807560137058
17992 1.88099322815917
17993 1.88134662250224
17994 1.88156331429773
17995 1.8819059614762
17996 1.88219274384398
17997 1.88233871437029
17998 1.8827579941656
17999 1.88283091896183
18000 1.88330413734325
18001 1.88337203776116
18002 1.88360278002434
18003 1.8840545527448
18004 1.8839432370215
18005 1.88451342718103
18006 1.88465755444785
18007 1.88486541664284
18008 1.88508140477844
18009 1.88536163103758
18010 1.88565688111421
18011 1.88593119297593
18012 1.8861992059124
18013 1.88635684411095
18014 1.8866178980308
18015 1.88690466259484
18016 1.8870237206907
18017 1.88743261805851
18018 1.88774543243024
18019 1.88795619408199
18020 1.88809293131929
18021 1.88830049473119
18022 1.88864260109413
18023 1.88883402876723
18024 1.88914475728055
18025 1.88942153776814
18026 1.88971063278814
18027 1.88978509695472
18028 1.89026871274596
18029 1.89038356472831
18030 1.89071378010962
18031 1.89089334330321
18032 1.89097184469859
18033 1.89129026074476
18034 1.89165827031238
18035 1.8919017902827
18036 1.89225081218789
18037 1.89238005393759
18038 1.89260283210519
18039 1.89313171015646
18040 1.89306432960882
18041 1.89327264343518
18042 1.89367416808288
18043 1.89393305857554
18044 1.89423484161592
18045 1.89436284009251
18046 1.89460536574143
18047 1.89483995002572
18048 1.8951408610422
18049 1.89513985826382
18050 1.89568283003781
18051 1.89593031629297
18052 1.89618609674291
18053 1.89633066722983
18054 1.89653507341773
18055 1.89671640231757
18056 1.89698075348142
18057 1.89723854814552
18058 1.89754719265216
18059 1.89778016639216
18060 1.89815104793737
18061 1.89833059185889
18062 1.8985586016129
18063 1.89882683017395
18064 1.89910576224205
18065 1.89932731463185
18066 1.8995611825741
18067 1.89979302377736
18068 1.90012228653668
18069 1.90013715683559
18070 1.90041435099088
18071 1.90074710509485
18072 1.90105835282638
18073 1.90122317486153
18074 1.90162239708535
18075 1.90173696167981
18076 1.90201964759686
18077 1.90222223905945
18078 1.90256765593133
18079 1.90276419879777
18080 1.90320763243273
18081 1.90328874366112
18082 1.90340618566834
18083 1.90370201863409
18084 1.90393155974956
18085 1.90421792370564
18086 1.90450701676157
18087 1.90471405502304
18088 1.90497902174919
18089 1.90517836370603
18090 1.90543016553935
18091 1.90573446631604
18092 1.90593496350798
18093 1.90605322977868
18094 1.90643993129403
18095 1.90665004688846
18096 1.90685310872017
18097 1.90725298902424
18098 1.90751926065733
18099 1.90768690664159
18100 1.90795118484127
18101 1.90817137477677
18102 1.90846260987691
18103 1.90869027950264
18104 1.90900030560605
18105 1.9092483600269
18106 1.90944311103237
18107 1.90957046930985
18108 1.90997999997826
18109 1.91007374478351
18110 1.91031496782536
18111 1.91075286800102
18112 1.91081731663273
18113 1.91122549190222
18114 1.91142771221127
18115 1.91176347360055
18116 1.91179409949516
18117 1.91226651389144
18118 1.91257317313441
18119 1.91272529035125
18120 1.91283669973422
18121 1.91310489914418
18122 1.91345679765866
18123 1.91352648681135
18124 1.91393574647295
18125 1.91408195665118
18126 1.91454606670844
18127 1.9146648257359
18128 1.91508931900386
18129 1.91526321585531
18130 1.9153483861143
18131 1.91570156086031
18132 1.91582219687042
18133 1.91594356164477
18134 1.91631659685209
18135 1.91672552310492
18136 1.91682167821544
18137 1.91717801425635
18138 1.91743420191358
18139 1.91749484723625
18140 1.91783496699022
18141 1.91808096569516
18142 1.91839947319631
18143 1.91861490884192
18144 1.91880818860942
18145 1.91933477639418
18146 1.91932714219192
18147 1.91963482707192
18148 1.9200393345574
18149 1.92023146142725
18150 1.92045671583217
18151 1.92060417258824
18152 1.92100493433122
18153 1.92117782780706
18154 1.92162381207882
18155 1.92170543767203
18156 1.92187504791302
18157 1.92206948747124
18158 1.92244979548117
18159 1.92268664766031
18160 1.92309834899289
18161 1.92314264866239
18162 1.92333947007445
18163 1.92348385781778
18164 1.92402315408644
18165 1.92421960593606
18166 1.92438976394403
18167 1.92475824853661
18168 1.92479282028997
18169 1.92507921351083
18170 1.92538126695807
18171 1.92567140690452
18172 1.92606536730272
18173 1.92618583257875
18174 1.92634185410229
18175 1.92657120300092
18176 1.92703193831488
18177 1.92710245683802
18178 1.92736245543309
18179 1.9275848925312
18180 1.92783678646905
18181 1.92814639547728
18182 1.92844302247471
18183 1.92858602813392
18184 1.92892534973191
18185 1.92911700642832
18186 1.92941266060585
18187 1.92968047796872
18188 1.92986940094856
18189 1.93011790025555
18190 1.930311423622
18191 1.93065395992567
18192 1.93084254365398
18193 1.93106085997925
18194 1.93124222972409
18195 1.93154765132397
18196 1.93182396180022
18197 1.93214458288024
18198 1.93232017233379
18199 1.93260964177969
18200 1.93297935359181
18201 1.93312917880452
18202 1.93336579598877
18203 1.93362906008874
18204 1.93381249113495
18205 1.93401123859972
18206 1.93425120534945
18207 1.93444256843963
18208 1.9349491292074
18209 1.93493617167276
18210 1.9352414706155
18211 1.93566418937777
18212 1.93581902152533
18213 1.93607977457753
18214 1.93638860761433
18215 1.93647229532012
18216 1.93669437374355
18217 1.93706111169008
18218 1.9373469766256
18219 1.93753874386978
18220 1.93773481179022
18221 1.9380383628369
18222 1.93808060836681
18223 1.93858182850443
18224 1.93893274281689
18225 1.93890727406556
18226 1.93924814792987
18227 1.93964374187389
18228 1.93967694155124
18229 1.94001843525328
18230 1.94038320723792
18231 1.94056390306138
18232 1.94069353501215
18233 1.94099191861532
18234 1.941099409036
18235 1.94147667361509
18236 1.94186951948496
18237 1.94191862379473
18238 1.94231434133128
18239 1.94233246892145
18240 1.94271531569939
18241 1.94289666082882
18242 1.94324294106014
18243 1.94355674668818
18244 1.94374593069998
18245 1.94404117002233
18246 1.9441068699589
18247 1.94452476738739
18248 1.9447043907125
18249 1.94486077133059
18250 1.945324345502
18251 1.94534119202424
18252 1.94572038299491
18253 1.9459033321507
18254 1.94630676492584
18255 1.94648987770199
18256 1.94671167408345
18257 1.94695462634768
18258 1.94684681336689
18259 1.94749968870095
18260 1.94764632136401
18261 1.94810142414008
18262 1.94798467398372
18263 1.9484573889993
18264 1.94889253893933
18265 1.94899518468412
18266 1.94905386073711
18267 1.94929116341307
18268 1.94971795416125
18269 1.9500137129017
18270 1.95015899599644
18271 1.95037137476671
18272 1.95074749390292
18273 1.95082211628496
18274 1.95117652603136
18275 1.95137615743458
18276 1.95180272509
18277 1.95185906581255
18278 1.95219543112886
18279 1.95238472590839
18280 1.95274580854977
18281 1.95292252933175
18282 1.95319633916025
18283 1.95334690859923
18284 1.95343948269625
18285 1.95407979290169
18286 1.95418809317471
18287 1.95443384402872
18288 1.95474505526884
18289 1.95490258210977
18290 1.95525420556292
18291 1.95533868393368
18292 1.95579514949615
18293 1.95578282429686
18294 1.95611105760118
18295 1.95646075553984
18296 1.95668471003535
18297 1.95703546386431
18298 1.95710009868667
18299 1.95748562510274
18300 1.95779603260761
18301 1.9578937989993
18302 1.958197059323
18303 1.95832342739546
18304 1.95874598659917
18305 1.95876950314256
18306 1.95915935989101
18307 1.95935912416961
18308 1.95954881002154
18309 1.95998502666498
18310 1.96036320281486
18311 1.96032812380204
18312 1.96052926174127
18313 1.96095875826418
18314 1.96124985788884
18315 1.96134548570998
18316 1.961664177521
18317 1.96194523102705
18318 1.96196430655782
18319 1.96251246235247
18320 1.96272894205392
18321 1.96300727961628
18322 1.96322859549595
18323 1.96370677667079
18324 1.96368241025255
18325 1.96397070322994
18326 1.96411315934154
18327 1.96435773818321
18328 1.96473450566027
18329 1.96496667252976
18330 1.96511990746966
18331 1.96551518065987
18332 1.96566900013483
18333 1.96596139182649
18334 1.96613497423955
18335 1.96655215105761
18336 1.96663234293201
18337 1.96690633681736
18338 1.96707874121809
18339 1.96750042237687
18340 1.96781385490206
18341 1.96811181303441
18342 1.96827711173736
18343 1.96846377585363
18344 1.96874260875504
18345 1.96890940628376
18346 1.96918618243295
18347 1.96947767859884
18348 1.96984263042788
18349 1.96990423015095
18350 1.97027862975496
18351 1.97034253293008
18352 1.97072788052749
18353 1.97100100815388
18354 1.97131319868044
18355 1.97148109751955
18356 1.97171799138754
18357 1.97197989741658
18358 1.97220123412467
18359 1.97232144518275
18360 1.97261191862857
18361 1.97292270454193
18362 1.97317037066059
18363 1.97329066521695
18364 1.97375226914006
18365 1.97391938850234
18366 1.97430298632088
18367 1.97438979675223
18368 1.97465576769755
18369 1.97488968276235
18370 1.97503471317887
18371 1.97539346221222
18372 1.97562735190525
18373 1.97582664916244
18374 1.97610261600585
18375 1.97643636441787
18376 1.97668683016341
18377 1.97688465094638
18378 1.9771094304324
18379 1.9774275908322
18380 1.97782567349819
18381 1.97798008552169
18382 1.97809951643249
18383 1.97832819933773
18384 1.97868889239706
18385 1.97887589740091
18386 1.97907380338752
18387 1.97934578735339
18388 1.97964485046798
18389 1.9797688534958
18390 1.97991700028115
18391 1.98031755234577
18392 1.98066097261571
18393 1.98106864405289
18394 1.98118606958953
18395 1.98130698800674
18396 1.9816939275704
18397 1.98202908142525
18398 1.98222030113807
18399 1.98210618066183
18400 1.98268922098116
18401 1.98281055220071
18402 1.98309829745502
18403 1.9834445236487
18404 1.98352960722733
18405 1.98387452970913
18406 1.98416317721885
18407 1.98447424216235
18408 1.98474948575734
18409 1.98480321910031
18410 1.98523320534968
18411 1.9852777374837
18412 1.98565513244361
18413 1.98598034876071
18414 1.9861951048794
18415 1.98648527018833
18416 1.98658278248893
18417 1.98685911880929
18418 1.98716094018489
18419 1.9874535842196
18420 1.98762772487133
18421 1.98799112515204
18422 1.98803806304412
18423 1.988413068421
18424 1.9886471459436
18425 1.98883217085499
18426 1.98926635222674
18427 1.98928995855729
18428 1.98973577765818
18429 1.98983032028271
18430 1.99007965235287
18431 1.9903465068128
18432 1.99048134526424
18433 1.99112825520926
18434 1.99117739567395
18435 1.99148083715437
18436 1.99178503719297
18437 1.99189987553301
18438 1.99198113896514
18439 1.99248080597359
18440 1.99269941433302
18441 1.99279276076047
18442 1.99309961451526
18443 1.99344115406008
18444 1.99353282323273
18445 1.99392905238281
18446 1.99425195017557
18447 1.99458387331642
18448 1.99459222548309
18449 1.99504863148777
18450 1.99522025492693
18451 1.99524794687321
18452 1.99579707030062
18453 1.99594674132683
18454 1.99614242231631
18455 1.99638191338612
18456 1.99673135344364
18457 1.99687516116143
18458 1.99711707734731
18459 1.99745363042745
18460 1.99770323629901
18461 1.99814157318095
18462 1.99813250765137
18463 1.99850104426042
18464 1.99859796152264
18465 1.99891406063619
18466 1.99923129673222
18467 1.9994222952128
18468 1.99961104855357
18469 1.99970912152092
18470 1.99998548891915
18471 2.00065773814708
18472 2.00066404438847
18473 2.00097096155679
18474 2.00117561824353
18475 2.00124845904818
18476 2.0015750785826
18477 2.00184545073462
18478 2.00223082736271
18479 2.00225454212554
18480 2.00269214288221
18481 2.00277560681207
18482 2.00307999229475
18483 2.003265633849
18484 2.00361825413679
18485 2.0040927533378
18486 2.00395375260238
18487 2.0042051426847
18488 2.0044632253908
18489 2.00491605217256
18490 2.00515624746339
18491 2.00526787474174
18492 2.00569393524945
18493 2.00584211496695
18494 2.00606375302591
18495 2.00640087108709
18496 2.00680273883523
18497 2.00683861269207
18498 2.00724406057891
18499 2.00742341540958
18500 2.00767135421357
18501 2.00796594172929
18502 2.00805208292233
18503 2.00849571454664
18504 2.00863925076994
18505 2.00882052795982
18506 2.00901171671856
18507 2.00942739177574
18508 2.009841374664
18509 2.01008651391675
18510 2.01005469500081
18511 2.01047615927531
18512 2.01069593626809
18513 2.01088733441928
18514 2.01088071274248
18515 2.01156469507156
18516 2.01165449652918
18517 2.01202027041626
18518 2.01230929406131
18519 2.01250746370014
18520 2.01266537299773
18521 2.01304087520438
18522 2.01328548782406
18523 2.01347634114968
18524 2.01380167055865
18525 2.01378014667291
18526 2.01434200607518
18527 2.01447515028013
18528 2.01472068014557
18529 2.01504485388089
18530 2.01524397285722
18531 2.01536414404945
18532 2.01574037962082
18533 2.01603701864616
18534 2.01631083829381
18535 2.01664521983913
18536 2.01687088326995
18537 2.01714966253872
18538 2.01749623674372
18539 2.01748948798587
18540 2.01778290342971
18541 2.01801993206146
18542 2.01803237101425
18543 2.01842206145918
18544 2.01897650454649
18545 2.01918632493878
18546 2.01937815173715
18547 2.01960400903928
18548 2.01975086159671
18549 2.02010102872995
18550 2.02029408682896
18551 2.02056337488118
18552 2.02083790129559
18553 2.02104741925591
18554 2.02128256234602
18555 2.02162892871452
18556 2.0217963074539
18557 2.02212673969923
18558 2.02217577250583
18559 2.02250745960465
18560 2.02292810612977
18561 2.02308412120476
18562 2.02347995284596
18563 2.02349400604788
18564 2.0236693082464
18565 2.0240484641473
18566 2.02427139912005
18567 2.02442353592693
18568 2.02480838864602
18569 2.0248343344176
18570 2.02541888967612
18571 2.02556036166507
18572 2.02558650198582
18573 2.02592605168572
18574 2.02622994537535
18575 2.02642011920022
18576 2.02680573207239
18577 2.02706559235723
18578 2.02726251181002
18579 2.02764448021632
18580 2.02795767922553
18581 2.02785469314878
18582 2.02807879594408
18583 2.02856323572939
18584 2.02874824817053
18585 2.02889451767442
18586 2.02928771374176
18587 2.02945328975946
18588 2.02963816494618
18589 2.0299455415407
18590 2.03025854494315
18591 2.03043117429068
18592 2.03081780146955
18593 2.03118862322252
18594 2.03145511309216
18595 2.03178529333207
18596 2.03180927554985
18597 2.03200542936962
18598 2.03233879122447
18599 2.03256134059357
18600 2.03279892085084
18601 2.03309943563659
18602 2.03330587166375
18603 2.03366048826834
18604 2.03368983817573
18605 2.03391300244858
18606 2.03428284778456
18607 2.03436798977481
18608 2.03477943718367
18609 2.0352376031529
18610 2.03531880400358
18611 2.03544557705411
18612 2.03579769223842
18613 2.03604601842244
18614 2.03632260531748
18615 2.0364563247651
18616 2.03685516988671
18617 2.03694034486752
18618 2.03716309078593
18619 2.03770208141043
18620 2.03798091565447
18621 2.03786183858519
18622 2.03831417650907
18623 2.03850767785418
18624 2.03881396802546
18625 2.03911651152625
18626 2.03949170420785
18627 2.03966153724998
18628 2.03972056582385
18629 2.04010873900141
18630 2.04048359997947
18631 2.04060426466309
18632 2.04087182318005
18633 2.04116151492468
18634 2.04156853422815
18635 2.04185514081581
18636 2.04173711200926
18637 2.04200378078576
18638 2.04235772716764
18639 2.04263874053837
18640 2.04297118165665
18641 2.04330436533849
18642 2.04343990389904
18643 2.04363259330278
18644 2.04393889196567
18645 2.04414055461945
18646 2.04433449827085
18647 2.04463830780268
18648 2.0450291324491
18649 2.04508083363102
18650 2.0454680029326
18651 2.04568700160923
18652 2.04587499213293
18653 2.046129491504
18654 2.04651076108983
18655 2.04679209993048
18656 2.04680057958064
18657 2.0471915171801
18658 2.04744734103478
18659 2.04767057052926
18660 2.04788095479249
18661 2.04803183474502
18662 2.04869971427318
18663 2.04878997688354
18664 2.04892090860849
18665 2.04917636910863
18666 2.04953544428187
18667 2.04979257037602
18668 2.05008778151259
18669 2.05024699904887
18670 2.05047195584922
18671 2.05071332495281
18672 2.05085134144284
18673 2.05136363627449
18674 2.05160014071852
18675 2.05182255588612
18676 2.05199905269343
18677 2.05216517874225
18678 2.05249848032323
18679 2.05264605844155
18680 2.05300161415724
18681 2.05327406655294
18682 2.05342689848951
18683 2.05374933610832
18684 2.05403284834163
18685 2.05431051323867
18686 2.05455127175814
18687 2.05469701452261
18688 2.05498994282552
18689 2.05521471740167
18690 2.05546037320487
18691 2.05570204555353
18692 2.05599886981694
18693 2.05625388164651
18694 2.05635521473395
18695 2.05664314505396
18696 2.05698603586862
18697 2.05722584646892
18698 2.05761055094356
18699 2.05772872744918
18700 2.05811817723025
18701 2.05831895136959
18702 2.05855998243314
18703 2.05876717985467
18704 2.05910559854062
18705 2.05923060200149
18706 2.05964773675427
18707 2.05973969833624
18708 2.06017631700288
18709 2.06025937423753
18710 2.06050461367926
18711 2.06077810223318
18712 2.06103325516693
18713 2.06139368813139
18714 2.06146445465175
18715 2.06175094383909
18716 2.0619705681686
18717 2.06224149988462
18718 2.06243155697046
18719 2.06280478134564
18720 2.06288627252606
18721 2.06328975376562
18722 2.06331862096912
18723 2.06373306136663
18724 2.06411151879296
18725 2.06425124049876
18726 2.0645097731078
18727 2.064615741728
18728 2.06493822714815
18729 2.06518740514517
18730 2.0655673500686
18731 2.06580198721493
18732 2.06600705459098
18733 2.06628629485574
18734 2.06647242638897
18735 2.06673746347735
18736 2.06712945941228
18737 2.06722333846513
18738 2.06739923420965
18739 2.06789056924086
18740 2.06802644781479
18741 2.06819131238774
18742 2.06844532741684
18743 2.0688007363842
18744 2.06892672764046
18745 2.06917996914096
18746 2.0695329080583
18747 2.06980079449165
18748 2.07014039245615
18749 2.07022312849826
18750 2.07046240628617
18751 2.07078621859576
18752 2.07112052000262
18753 2.07134454697897
18754 2.07162171792897
18755 2.07187443334805
18756 2.07206645847135
18757 2.07223103381505
18758 2.07240221999515
18759 2.07307422595153
18760 2.07320001738698
18761 2.0733706182918
18762 2.07350535687726
18763 2.07395468383735
18764 2.07404871976451
18765 2.07436178431434
18766 2.07461585763928
18767 2.07463075864422
18768 2.07533287516218
18769 2.07532708811796
18770 2.07569192530734
18771 2.07572689270001
18772 2.07623937117893
18773 2.07639307629722
18774 2.07662507958191
18775 2.07690302449978
18776 2.07726961655265
18777 2.07725339548004
18778 2.07762190058712
18779 2.07777884389973
18780 2.07785593165355
18781 2.07843393738081
18782 2.07878123862689
18783 2.07895234269927
18784 2.07912065400339
18785 2.07939903247451
18786 2.07956917766099
18787 2.07987674759547
18788 2.08008263104605
18789 2.08021280655868
18790 2.08056141069627
18791 2.08094646819788
18792 2.08133498000079
18793 2.08139531327064
18794 2.0816785206457
18795 2.08202127983753
18796 2.08223629116684
18797 2.08236300965228
18798 2.08282651431431
18799 2.08276451566921
18800 2.08328688223342
18801 2.08345927006356
18802 2.08368602667885
18803 2.08394320319087
18804 2.08416563807838
18805 2.08432496865768
18806 2.08450087367736
18807 2.08485723101766
18808 2.08520339941146
18809 2.08514496095843
18810 2.08561661044739
18811 2.08593448237189
18812 2.08623984072832
18813 2.08644692233564
18814 2.08675464839651
18815 2.08703889208814
18816 2.08717919142761
18817 2.08759104878091
18818 2.08782050594413
18819 2.0879520242608
18820 2.08832853156173
18821 2.08853640044717
18822 2.08881228897777
18823 2.08901829442875
18824 2.08923148558087
18825 2.08959822612903
18826 2.08979212634665
18827 2.08982243352306
18828 2.09028675979911
18829 2.09042980961921
18830 2.09074965853299
18831 2.09117423153096
18832 2.09140766985922
18833 2.09168447942537
18834 2.09184444960121
18835 2.09207476903818
18836 2.09222985254485
18837 2.09246950413897
18838 2.09286981159913
18839 2.09303456309171
18840 2.09328768667854
18841 2.09364884866679
18842 2.09376556571712
18843 2.09406429403701
18844 2.09436168533644
18845 2.09454086168405
18846 2.09469004140912
18847 2.0950737447185
18848 2.09520351313998
18849 2.09549588771603
18850 2.09567560676848
18851 2.09605833316117
18852 2.09635062129593
18853 2.09643565049836
18854 2.0968842658984
18855 2.09699577674747
18856 2.09724624230442
18857 2.09750358572643
18858 2.09785545538551
18859 2.0980898912086
18860 2.09805801312244
18861 2.09855502243126
18862 2.0987827633812
18863 2.0990125525592
18864 2.09937255204975
18865 2.09946482917561
18866 2.09983018448917
18867 2.10023383241695
18868 2.10027336639629
18869 2.10040697856548
18870 2.10079621753652
18871 2.10105109113352
18872 2.10137047653575
18873 2.10152388012462
18874 2.10167427598587
18875 2.10195639608952
18876 2.10252455604803
18877 2.10265652000612
18878 2.1029800159139
18879 2.10322211803924
18880 2.10350357342356
18881 2.10375387657926
18882 2.10369940058321
18883 2.10419946992693
18884 2.10437533778715
18885 2.10457160815406
18886 2.10470800639643
18887 2.10521479381355
18888 2.10530108476202
18889 2.10562081345003
18890 2.10595045864681
18891 2.10616739009513
18892 2.1063657341249
18893 2.10676721731147
18894 2.10695483963631
18895 2.10714337708656
18896 2.10751213897342
18897 2.10755307942255
18898 2.10780088159223
18899 2.10812412812848
18900 2.10844183712943
18901 2.10864011040572
18902 2.10886310867485
18903 2.10923727702133
18904 2.10939508900291
18905 2.10948567751492
18906 2.10988557726258
18907 2.11028412209647
18908 2.11028649206274
18909 2.11063947194381
18910 2.11093169882368
18911 2.11125142524376
18912 2.11128629935455
18913 2.11183711545765
18914 2.11188092994144
18915 2.1120800452199
18916 2.11254008043907
18917 2.11250741888127
18918 2.11299608812162
18919 2.11340283450195
18920 2.11344963056221
18921 2.11375298156108
18922 2.11401987556891
18923 2.11410035749367
18924 2.11426382572924
18925 2.11474644335039
18926 2.11504305745794
18927 2.11525410265133
18928 2.11554623837894
18929 2.11566065458231
18930 2.11601732005107
18931 2.11607065587086
18932 2.11636326390511
18933 2.11678460443216
18934 2.1169738298347
18935 2.1172351987779
18936 2.11763611241815
18937 2.11786564858384
18938 2.11792355270262
18939 2.11841466076111
18940 2.11845368546967
18941 2.11891841300915
18942 2.11898474639803
18943 2.11926355058803
18944 2.1195394305191
18945 2.11964018869002
18946 2.12003390722062
18947 2.12018415772078
18948 2.12043816307068
18949 2.1206938992567
18950 2.12096823191855
18951 2.12128853884092
18952 2.12140566832455
18953 2.1217744857612
18954 2.12195974337894
18955 2.12210567610798
18956 2.12249109591337
18957 2.12264782503033
18958 2.12278453298986
18959 2.12329035154141
18960 2.12346012193825
18961 2.12380117389447
18962 2.1238326563208
18963 2.12405075736952
18964 2.12455392937646
18965 2.12470978147333
18966 2.12490547669386
18967 2.12524852370361
18968 2.12548297411903
18969 2.12580692204021
18970 2.12607169983854
18971 2.12631401856745
18972 2.12650294694237
18973 2.12682041958552
18974 2.12702317047809
18975 2.12726586954334
18976 2.1274846149776
18977 2.12790143052267
18978 2.12808187583343
18979 2.12825992498004
18980 2.12854164174325
18981 2.12880320264448
18982 2.12903154643243
18983 2.12920265030223
18984 2.1294593734654
18985 2.12969544760951
18986 2.1299474097489
18987 2.13030795361151
18988 2.13055431494949
18989 2.13080680653682
18990 2.13114628936236
18991 2.13133157371092
18992 2.13160494817891
18993 2.13177236549829
18994 2.13218609004691
18995 2.13222535729206
18996 2.13251989349984
18997 2.13268998656706
18998 2.13310699055225
18999 2.13332305140155
19000 2.13360512008466
19001 2.13363526013778
19002 2.13408072316868
19003 2.1345146819019
19004 2.13441432371422
19005 2.13488829308936
19006 2.13490773225981
19007 2.1351720438029
19008 2.13571955239833
19009 2.13591692582939
19010 2.13584038433231
19011 2.13621772594606
19012 2.13643748169224
19013 2.13680233505671
19014 2.13714278414373
19015 2.13729336560471
19016 2.13760579537484
19017 2.13772820149598
19018 2.13805234577288
19019 2.13837894906534
19020 2.13876970613658
19021 2.13873358824221
19022 2.13919312444582
19023 2.13932910548563
19024 2.13970136870818
19025 2.13975002632656
19026 2.14011609194558
19027 2.14041531615974
19028 2.14073421631379
19029 2.14089785363293
19030 2.14131815210568
19031 2.14160095452802
19032 2.14178694671757
19033 2.14181459799307
19034 2.14214064996181
19035 2.14226803665285
19036 2.14280421480497
19037 2.14310909562683
19038 2.14310144684558
19039 2.14348134720193
19040 2.14384773748518
19041 2.14396049332437
19042 2.14416580271407
19043 2.14440088587902
19044 2.14470146319941
19045 2.14494984913505
19046 2.14529753756961
19047 2.14555573994617
19048 2.14574155887584
19049 2.1459837617259
19050 2.14612374440445
19051 2.1464209204814
19052 2.14656454327908
19053 2.14685157952506
19054 2.14703930656729
19055 2.14730424234373
19056 2.14771616553717
19057 2.14784617706543
19058 2.14831750361563
19059 2.14838965787043
19060 2.1485176572252
19061 2.1489778463013
19062 2.14933672255344
19063 2.14908182204114
19064 2.14964179348761
19065 2.14973587697142
19066 2.15007113972678
19067 2.15023903531732
19068 2.15056325286513
19069 2.15083047600321
19070 2.15119769349725
19071 2.15123782389487
19072 2.1517142334648
19073 2.15195779648587
19074 2.15213335626095
19075 2.1523737289632
19076 2.15259724399283
19077 2.15282231958123
19078 2.15309165782907
19079 2.1533327632104
19080 2.15372329125058
19081 2.15373822275925
19082 2.15420179354524
19083 2.15424739087726
19084 2.15456986497175
19085 2.15471224613999
19086 2.15503251166275
19087 2.15538669017884
19088 2.15556391125253
19089 2.15588881486479
19090 2.15622756909456
19091 2.15634750683596
19092 2.1566926302292
19093 2.1568984645988
19094 2.1572049114397
19095 2.157376241771
19096 2.15764637312737
19097 2.15788816900542
19098 2.15819556092178
19099 2.15837528036808
19100 2.15857558918213
19101 2.15893738459455
19102 2.15907705883198
19103 2.15934351082102
19104 2.15984478027107
19105 2.15992798247323
19106 2.16001153010052
19107 2.16044654078808
19108 2.16054239905625
19109 2.1610198121944
19110 2.16110513591064
19111 2.16136719429778
19112 2.16186703536622
19113 2.16183430108499
19114 2.16225501329404
19115 2.1624613780964
19116 2.16261537187105
19117 2.16291432727455
19118 2.16314346850215
19119 2.16352867393455
19120 2.16369493895579
19121 2.16392674902493
19122 2.164213877746
19123 2.16445735228959
19124 2.16474670060248
19125 2.16501402035898
19126 2.16529570599816
19127 2.16553183961949
19128 2.16566359421159
19129 2.16603899699828
19130 2.16621311053198
19131 2.16630198957303
19132 2.16664007576488
19133 2.16669534969697
19134 2.16727514329123
19135 2.16730022182521
19136 2.16762734170898
19137 2.16792858159098
19138 2.16830394871136
19139 2.1686500022435
19140 2.16888564544732
19141 2.16867079625818
19142 2.16921128183096
19143 2.16949059413421
19144 2.16971447026867
19145 2.17000117604683
19146 2.17009673056431
19147 2.17059954947643
19148 2.17057957524034
19149 2.17091852510747
19150 2.17109990233813
19151 2.17131200082781
19152 2.17171358298641
19153 2.1721688733229
19154 2.17217174994259
19155 2.17248131116994
19156 2.17275142389604
19157 2.17291785890503
19158 2.17317416041667
19159 2.17322636553546
19160 2.17375031262938
19161 2.17391323522623
19162 2.17402513442085
19163 2.1743799374141
19164 2.17453320252631
19165 2.17483247020773
19166 2.1752284318461
19167 2.17534666402191
19168 2.17575239205521
19169 2.17596931480873
19170 2.17610953076906
19171 2.1766114892729
19172 2.17658864080914
19173 2.17683485780762
19174 2.17714976014238
19175 2.17750942142852
19176 2.17765960222066
19177 2.17813911310967
19178 2.17815357169258
19179 2.17841919775014
19180 2.17866095132476
19181 2.17889041802558
19182 2.17910166393628
19183 2.17945299586847
19184 2.17972167038518
19185 2.18004184398831
19186 2.1801000967474
19187 2.18056044184871
19188 2.18064184480928
19189 2.18094206921138
19190 2.18117367712819
19191 2.18131500209697
19192 2.18153174295526
19193 2.18207719901253
19194 2.18209258064687
19195 2.1823241617136
19196 2.18277013586207
19197 2.1829121517154
19198 2.18313076097851
19199 2.18350537292052
19200 2.18370284839042
19201 2.18372695283058
19202 2.18406018477911
19203 2.18440860128806
19204 2.18467109502004
19205 2.18487709693388
19206 2.18518988600578
19207 2.18552110864083
19208 2.18553762213635
19209 2.18579403845155
19210 2.186008494743
19211 2.18645622798311
19212 2.18663838962391
19213 2.18704572797966
19214 2.18721943481976
19215 2.18756692367789
19216 2.18772323828648
19217 2.18798577363931
19218 2.18810760889792
19219 2.18849012845299
19220 2.18865456027443
19221 2.18902430614201
19222 2.18911734908585
19223 2.18941248669489
19224 2.18973710809256
19225 2.18988362041041
19226 2.19021979612807
19227 2.19041787411307
19228 2.19085303235197
19229 2.19085128037772
19230 2.191196158909
19231 2.19133876416622
19232 2.19161903513872
19233 2.19194130704753
19234 2.19217866740797
19235 2.19255379404796
19236 2.19264761418826
19237 2.19301578941072
19238 2.19317538817666
19239 2.19347981704331
19240 2.19376864878611
19241 2.19391751857127
19242 2.19424415467172
19243 2.19432813989494
19244 2.19466347821584
19245 2.19476830795606
19246 2.19523941631192
19247 2.19555032024639
19248 2.19564150791255
19249 2.19588085771298
19250 2.19613969182541
19251 2.19662104172586
19252 2.19667257886636
19253 2.19690983207462
19254 2.19722216258222
19255 2.19736130267357
19256 2.19761249823838
19257 2.19789660162924
19258 2.19817412893887
19259 2.198637505314
19260 2.19875675241384
19261 2.19909407510964
19262 2.19920795398699
19263 2.19951462252344
19264 2.19960947453471
19265 2.19994186758141
19266 2.20025333777658
19267 2.20033645771097
19268 2.20082321524032
19269 2.20092941860954
19270 2.20138110003307
19271 2.20146741522068
19272 2.20176016508152
19273 2.20203994017912
19274 2.20234885701856
19275 2.20244850379217
19276 2.20266527294988
19277 2.20304733463821
19278 2.20329686678538
19279 2.20364082921357
19280 2.20378271811219
19281 2.20408024642421
19282 2.20450213422098
19283 2.20455383470412
19284 2.20477808770072
19285 2.20498898159013
19286 2.20544016432733
19287 2.20552672439273
19288 2.20605606520793
19289 2.20606838606469
19290 2.20637555812649
19291 2.2064699112592
19292 2.20677411542407
19293 2.20708309810374
19294 2.2073613410708
19295 2.20765210199553
19296 2.20781762726511
19297 2.20804843456569
19298 2.20845960667625
19299 2.20871721401533
19300 2.20884259127068
19301 2.20903478734415
19302 2.209369812061
19303 2.20958146156881
19304 2.20989688083185
19305 2.21009618138846
19306 2.21030174798172
19307 2.21066423725659
19308 2.21106782605078
19309 2.21113537372285
19310 2.21162703972467
19311 2.21173067681059
19312 2.21183163753744
19313 2.21204076048181
19314 2.21250847046709
19315 2.21271180316301
19316 2.2128915680386
19317 2.21318083165094
19318 2.21347473906773
19319 2.21366460302694
19320 2.21388679892093
19321 2.21417854673357
19322 2.21432062690317
19323 2.2147369060732
19324 2.21494413815676
19325 2.21525028216607
19326 2.21547968284395
19327 2.21583014226564
19328 2.21591576553716
19329 2.21627803476343
19330 2.21647377099554
19331 2.21679636298094
19332 2.21723045716047
19333 2.21732977849557
19334 2.21753543725014
19335 2.2178655016938
19336 2.21795047022134
19337 2.21806865519324
19338 2.2185600351603
19339 2.21875486636155
19340 2.21905894061836
19341 2.21918641344689
19342 2.21964071827668
19343 2.21969929022856
19344 2.22010850109915
19345 2.2202783031186
19346 2.22054043728281
19347 2.22067278086676
19348 2.22100916836382
19349 2.22121116302804
19350 2.22126531299847
19351 2.22185762830632
19352 2.22205517584472
19353 2.22227829408065
19354 2.22245072139579
19355 2.22279510637611
19356 2.22297427584626
19357 2.22326160962248
19358 2.22351273747509
19359 2.22374561294608
19360 2.22398989303589
19361 2.22436064500103
19362 2.22451907775888
19363 2.22470569835415
19364 2.2249281333594
19365 2.22549061932656
19366 2.22547732627855
19367 2.22578302001588
19368 2.22617553534004
19369 2.22627014113303
19370 2.22662589256695
19371 2.22677395410982
19372 2.22701822887163
19373 2.22716823980759
19374 2.22762066457702
19375 2.22767529279859
19376 2.22797506344796
19377 2.22820310204692
19378 2.2285318582439
19379 2.22868308275277
19380 2.22895246237056
19381 2.22949578105631
19382 2.22967409339231
19383 2.22939325536983
19384 2.23025232937066
19385 2.2302956329546
19386 2.23037926802817
19387 2.23065279277027
19388 2.23103296060592
19389 2.23120906471328
19390 2.23142554321792
19391 2.23168952470214
19392 2.23185624804282
19393 2.23234780857727
19394 2.23268184267777
19395 2.23274969901102
19396 2.23313039739228
19397 2.23313382710169
19398 2.23347241813482
19399 2.23387247255029
19400 2.23398046859644
19401 2.23414664415756
19402 2.23463452450172
19403 2.23491599135888
19404 2.23503161460685
19405 2.23518079285874
19406 2.23552177286855
19407 2.23581584657027
19408 2.23589867395733
19409 2.23630322665258
19410 2.23635901624508
19411 2.23697865696582
19412 2.23697396331272
19413 2.23743161629597
19414 2.23770321285951
19415 2.23765026727118
19416 2.23789388016188
19417 2.23836148590455
19418 2.2384183739044
19419 2.23879224339145
19420 2.23905783278641
19421 2.23935011801495
19422 2.23944433001027
19423 2.2399800050106
19424 2.23991295304079
19425 2.24038676166258
19426 2.24070445493555
19427 2.24071035870844
19428 2.24107093990017
19429 2.24131523867683
19430 2.24168032780342
19431 2.24202713220994
19432 2.24215797992029
19433 2.24260268442997
19434 2.24270561251465
19435 2.24304789959455
19436 2.24327178020007
19437 2.24368867862585
19438 2.24366935321618
19439 2.24411154011755
19440 2.24430608403052
19441 2.24433537107851
19442 2.24473986451019
19443 2.24500145904398
19444 2.24508306903876
19445 2.24544261115394
19446 2.2457962689876
19447 2.24603845439339
19448 2.24615350092036
19449 2.24645186486626
19450 2.24663212115333
19451 2.24687381513568
19452 2.24711818693492
19453 2.2474198480026
19454 2.24769057350359
19455 2.24798714384879
19456 2.24825894154067
19457 2.24850225553565
19458 2.24874041567799
19459 2.24873257228366
19460 2.24904249094511
19461 2.24946392966638
19462 2.24984145637054
19463 2.25001806804475
19464 2.25038658502846
19465 2.25043022092527
19466 2.25078250623979
19467 2.25086663068637
19468 2.25110713385326
19469 2.25124605283958
19470 2.25180553983355
19471 2.25188937555502
19472 2.25224207487626
19473 2.25222607536418
19474 2.25268823132634
19475 2.25289777117988
19476 2.25313673206732
19477 2.25334379448439
19478 2.25370940149711
19479 2.25397804713055
19480 2.25429243652662
19481 2.25430328791653
19482 2.25472753021711
19483 2.25495783528304
19484 2.25508587712647
19485 2.25551371523714
19486 2.25571552870395
19487 2.25597033560943
19488 2.25620572932606
19489 2.25638375122731
19490 2.25666939921001
19491 2.25702116443904
19492 2.25731785042103
19493 2.25752587299747
19494 2.2577783964518
19495 2.25815399155555
19496 2.25826851266202
19497 2.25849434704554
19498 2.25883423267175
19499 2.25908186376594
19500 2.25914113343202
19501 2.25959675036752
19502 2.25992283184175
19503 2.26005550695338
19504 2.26033966244451
19505 2.26061262528897
19506 2.26096174404708
19507 2.26110092564333
19508 2.26123239699273
19509 2.2615263371033
19510 2.26180782722018
19511 2.26208681125263
19512 2.26238431277567
19513 2.26264633483161
19514 2.26294361420627
19515 2.26316843202432
19516 2.26333587878103
19517 2.2635303071077
19518 2.26371976493506
19519 2.2641886014426
19520 2.26419839665487
19521 2.26459716640466
19522 2.26489509925535
19523 2.2652599868755
19524 2.26537975165174
19525 2.26551470336592
19526 2.26579602845962
19527 2.26627537604005
19528 2.26626861943595
19529 2.26654249338645
19530 2.26679667496262
19531 2.26706881901894
19532 2.26736225568366
19533 2.26744492609763
19534 2.26795558276241
19535 2.26784404731452
19536 2.26852663703495
19537 2.26847262746019
19538 2.26873158691264
19539 2.26885213425336
19540 2.26930378859982
19541 2.26930559580825
19542 2.2699691085266
19543 2.26990287820768
19544 2.27030136024802
19545 2.27053676435856
19546 2.27089047181997
19547 2.27114721718543
19548 2.27119506059345
19549 2.27149239939037
19550 2.27178374064127
19551 2.27209505916987
19552 2.27236468508636
19553 2.2726621390924
19554 2.27281191694408
19555 2.27297702246576
19556 2.27316118968789
19557 2.27342902982536
19558 2.27387513430368
19559 2.27396176704319
19560 2.27429708604257
19561 2.27448412000417
19562 2.27485841141615
19563 2.27495468693425
19564 2.27533449677806
19565 2.27560748125042
19566 2.27571892180582
19567 2.27608859272003
19568 2.27627005528785
19569 2.27658892615497
19570 2.276723482944
19571 2.27714224149808
19572 2.27758346911931
19573 2.27759652915667
19574 2.27777649211488
19575 2.27784939203677
19576 2.2781123778061
19577 2.2786461325076
19578 2.27891112155042
19579 2.27904724344382
19580 2.27928421908961
19581 2.27964464428854
19582 2.27986678625638
19583 2.2801773682226
19584 2.28028032632903
19585 2.28064427535258
19586 2.28086890501681
19587 2.281110081945
19588 2.28130899624981
19589 2.28157007387827
19590 2.28189616748688
19591 2.28213210483909
19592 2.28251280899404
19593 2.28270432871146
19594 2.28281144735959
19595 2.28313495086216
19596 2.28329436946283
19597 2.28349795086133
19598 2.28375947645782
19599 2.28403475377746
19600 2.28433304284778
19601 2.28444175188198
19602 2.28480380774123
19603 2.28514020635301
19604 2.28545563247585
19605 2.28539427507029
19606 2.28610008010464
19607 2.28619541529115
19608 2.28624034673203
19609 2.28664591487546
19610 2.28686040171656
19611 2.2870696490564
19612 2.28742806720471
19613 2.28775882427132
19614 2.28794549988138
19615 2.28816157521736
19616 2.28832312617005
19617 2.28877746885887
19618 2.28897287125257
19619 2.28924994289235
19620 2.28934431941344
19621 2.28978200080102
19622 2.28990234178342
19623 2.29022921399097
19624 2.29049038959838
19625 2.29087768433332
19626 2.29092083914712
19627 2.29120786535225
19628 2.29148478738367
19629 2.29168456782907
19630 2.29163470039068
19631 2.2922178317606
19632 2.29247373517395
19633 2.29287613934641
19634 2.29293234805565
19635 2.2933156541633
19636 2.29327522338369
19637 2.29386526144286
19638 2.29395638394821
19639 2.2942775720729
19640 2.29463301795899
19641 2.2946969283286
19642 2.2948568355486
19643 2.29520786968417
19644 2.29547344112181
19645 2.29569319456653
19646 2.29598938767315
19647 2.29615359625484
19648 2.29636630635512
19649 2.29672939691353
19650 2.29702647083001
19651 2.29738470969444
19652 2.29760329869544
19653 2.29774080978333
19654 2.29812468460888
19655 2.29829232619936
19656 2.29851677434303
19657 2.29874423902464
19658 2.29907066399157
19659 2.29931166301832
19660 2.29955260658239
19661 2.29978710826077
19662 2.30001887972496
19663 2.30034977728429
19664 2.30051354786671
19665 2.30076004087064
19666 2.30106124763648
19667 2.30128469335813
19668 2.30153207321611
19669 2.3016458868636
19670 2.30195783985597
19671 2.30246979380812
19672 2.30246766616067
19673 2.30263090036899
19674 2.30292506041696
19675 2.30347478425957
19676 2.30348495312078
19677 2.30396329013713
19678 2.3040044616598
19679 2.30449076077185
19680 2.30466807731045
19681 2.30481139368872
19682 2.30499890742787
19683 2.30531959465864
19684 2.30550547859684
19685 2.30578158176985
19686 2.30616435818231
19687 2.30627009660168
19688 2.30662894350352
19689 2.30675186600381
19690 2.30736551269316
19691 2.30734575206249
19692 2.30758362772687
19693 2.30786656365274
19694 2.30822426642533
19695 2.30829935114842
19696 2.30873171897088
19697 2.30892219899253
19698 2.3091973354303
19699 2.30946300450777
19700 2.30981336740196
19701 2.31001432408771
19702 2.31008126735304
19703 2.31030458943119
19704 2.31073124660955
19705 2.31086082316409
19706 2.31106522041365
19707 2.31140262719318
19708 2.3116002978281
19709 2.31179801659851
19710 2.31213177084545
19711 2.31242516647599
19712 2.3127153053746
19713 2.31305502584773
19714 2.31319513542526
19715 2.31357706463578
19716 2.31371669352906
19717 2.31404284598402
19718 2.31415553763632
19719 2.31439873463602
19720 2.31490981517848
19721 2.31507576816688
19722 2.31527677307019
19723 2.31544332170529
19724 2.31581886941623
19725 2.31619208639977
19726 2.31623163905683
19727 2.3165755860691
19728 2.31688032707307
19729 2.31702027086943
19730 2.31731182386734
19731 2.31752971521903
19732 2.31783022326949
19733 2.31822457444045
19734 2.31848936157417
19735 2.3187060368923
19736 2.31901571584353
19737 2.31919150319657
19738 2.31930012085319
19739 2.3196902749257
19740 2.3199353367671
19741 2.32031140167421
19742 2.32037007041826
19743 2.32064468306474
19744 2.32087917926374
19745 2.32135947677734
19746 2.32150688802354
19747 2.32181402540126
19748 2.32185883400362
19749 2.3221168370598
19750 2.32243841912776
19751 2.32264809399901
19752 2.32289612184374
19753 2.32322111269561
19754 2.32355998530402
19755 2.32367692917849
19756 2.32389165651715
19757 2.32422350397055
19758 2.32445409634518
19759 2.32467169081518
19760 2.32485512119716
19761 2.3251555240714
19762 2.32548662947517
19763 2.32569078878379
19764 2.3259792865728
19765 2.32630794993398
19766 2.32642459642119
19767 2.32687435257476
19768 2.32683905721082
19769 2.32701499836339
19770 2.32761011090392
19771 2.32756425360791
19772 2.32800065775684
19773 2.32828261949363
19774 2.32838998357632
19775 2.32885852542415
19776 2.32899353759909
19777 2.32924805486023
19778 2.32958486957399
19779 2.32972651783301
19780 2.33005754923134
19781 2.33031755710295
19782 2.33035885746433
19783 2.3308063481345
19784 2.33101131518753
19785 2.33134242823463
19786 2.33169301630509
19787 2.33174701587525
19788 2.3319256942225
19789 2.33236554911281
19790 2.33232544672779
19791 2.33280024397965
19792 2.33300055978038
19793 2.33307466359701
19794 2.33358156661637
19795 2.33366048902357
19796 2.33389094671116
19797 2.33437240626647
19798 2.33459720476265
19799 2.33488129066543
19800 2.33506662803018
19801 2.33507487668887
19802 2.33549528019193
19803 2.33577606942399
19804 2.33598742342685
19805 2.33631384963915
19806 2.33657467111287
19807 2.3366533529344
19808 2.33701848797542
19809 2.33724553014015
19810 2.33768916063034
19811 2.33766025790288
19812 2.33801430179674
19813 2.33837783662312
19814 2.33860885227237
19815 2.33870172060712
19816 2.33905664341489
19817 2.3393487357765
19818 2.33944869377807
19819 2.33985706824656
19820 2.3400353160477
19821 2.34048653696056
19822 2.34059509552968
19823 2.34087948849771
19824 2.34102967809426
19825 2.34146633933951
19826 2.34173847304841
19827 2.34198045835614
19828 2.34244608883353
19829 2.34246996839607
19830 2.3428515766268
19831 2.34285908771882
19832 2.3432530803368
19833 2.34358070488625
19834 2.34392017561243
19835 2.34388280041763
19836 2.34425785673495
19837 2.34454464854024
19838 2.34481331068563
19839 2.34509451450447
19840 2.34508670670479
19841 2.34529906961424
19842 2.34574037623112
19843 2.34601502272471
19844 2.34616615552107
19845 2.34651504731334
19846 2.34670104787393
19847 2.34704137959071
19848 2.34732329166466
19849 2.34751762566827
19850 2.34772103253495
19851 2.34807802200897
19852 2.34820820202066
19853 2.34839078576846
19854 2.34893403234308
19855 2.34907947701248
19856 2.34929698336434
19857 2.34952395961879
19858 2.34988551609626
19859 2.350045421436
19860 2.35040465707994
19861 2.35076895406715
19862 2.35100977973381
19863 2.35110383984365
19864 2.35132620628611
19865 2.35156377573219
19866 2.35185435381435
19867 2.35199916925533
19868 2.35236187799154
19869 2.35276252195131
19870 2.35268855218048
19871 2.35302491692024
19872 2.35337013919661
19873 2.35374512576204
19874 2.35393802658598
19875 2.35416574601312
19876 2.35452576897811
19877 2.35455292814063
19878 2.35485687355831
19879 2.35528801911361
19880 2.35542736347103
19881 2.35587792660389
19882 2.35587435901604
19883 2.35595331264665
19884 2.35638403528781
19885 2.35676899575798
19886 2.35707647536289
19887 2.35721784076579
19888 2.35755839187463
19889 2.35768222208348
19890 2.35793535208791
19891 2.35833588749793
19892 2.35855311113786
19893 2.35861888944302
19894 2.35888387859415
19895 2.35941923582711
19896 2.35948000357634
19897 2.35958170980049
19898 2.36000872951721
19899 2.36023154706123
19900 2.36037884815537
19901 2.36065976073596
19902 2.36089019884796
19903 2.36133965109401
19904 2.36155648277329
19905 2.36149341412001
19906 2.36175187712566
19907 2.36232039626341
19908 2.36260098261813
19909 2.36283452198044
19910 2.3629150986804
19911 2.36331803538288
19912 2.36353308733818
19913 2.36379018845984
19914 2.363909804755
19915 2.36433453869416
19916 2.36450921232143
19917 2.36482361930972
19918 2.36507011037742
19919 2.36527533701743
19920 2.3655373849374
19921 2.36582705488516
19922 2.36608071621036
19923 2.36632635254199
19924 2.36656174366328
19925 2.3669393681907
19926 2.36718327619949
19927 2.36746920187851
19928 2.3673628067237
19929 2.36785294693271
19930 2.36811719762338
19931 2.36835548505169
19932 2.36869265869873
19933 2.36868687521915
19934 2.36917451931545
19935 2.36928275479144
19936 2.36966889473242
19937 2.36985479010895
19938 2.37010125726889
19939 2.37028307280633
19940 2.37045844111603
19941 2.37091602124404
19942 2.37108528521266
19943 2.37130215655849
19944 2.37156441232357
19945 2.37183408803622
19946 2.37214530530286
19947 2.37240805683857
19948 2.37263465702664
19949 2.37296192864998
19950 2.37316075437823
19951 2.37330411893966
19952 2.37362092444785
19953 2.37408007680236
19954 2.37405623446452
19955 2.3743200794596
19956 2.37464492236582
19957 2.37505828501062
19958 2.3751015339034
19959 2.37544466759183
19960 2.37574193311237
19961 2.37589159636719
19962 2.37619696197671
19963 2.37670028700277
19964 2.37648552763104
19965 2.3769829715921
19966 2.37713961480775
19967 2.37759185716009
19968 2.37773698243939
19969 2.37797791943753
19970 2.37827370422136
19971 2.3784781413548
19972 2.37872224233619
19973 2.3788612768341
19974 2.37903622289265
19975 2.37955212346101
19976 2.37968761093457
19977 2.38003279246816
19978 2.38020926877463
19979 2.38043705811704
19980 2.38091473978607
19981 2.38102216279745
19982 2.38121527474068
19983 2.38160355986307
19984 2.3815931354982
19985 2.38199304554723
19986 2.3822498465264
19987 2.38265613316873
19988 2.38279044084641
19989 2.38313449210174
19990 2.38327934882873
19991 2.38351636076034
19992 2.38382965827843
19993 2.38413644592342
19994 2.38446941682983
19995 2.38457684793958
19996 2.38474542233248
19997 2.38499720974235
19998 2.38534926009326
19999 2.38556872763225
20000 2.38574843318324
20001 2.38605997471762
20002 2.38640080706249
20003 2.38656357739807
20004 2.38674726571024
20005 2.38713085371864
20006 2.38741046946792
20007 2.38758453170502
20008 2.38791878685146
20009 2.38808818752829
20010 2.38829526035954
20011 2.38861431219918
20012 2.38873928031696
20013 2.38904823027919
20014 2.3893442289423
20015 2.38972866489635
20016 2.38976986962465
20017 2.39008931965994
20018 2.39044676239074
20019 2.39056962822359
20020 2.39097261760492
20021 2.39103992516353
20022 2.39138482486408
20023 2.39158783238568
20024 2.39185140701681
20025 2.39197016829207
20026 2.39226787288561
20027 2.39273655976333
20028 2.39307785144534
20029 2.3930750060071
20030 2.39332724908838
20031 2.39358697576096
20032 2.39396430744049
20033 2.39414913924395
20034 2.39451153653489
20035 2.39477545212973
20036 2.39492129526825
20037 2.39523762516548
20038 2.39554807620494
20039 2.39563498594618
20040 2.39592779990757
20041 2.39628809493077
20042 2.39625775279584
20043 2.39675852501756
20044 2.39699716179891
20045 2.39735507995388
20046 2.39741789141141
20047 2.39783872933886
20048 2.39794300973061
20049 2.39829959133781
20050 2.39838875748024
20051 2.39867311016239
20052 2.39896009080309
20053 2.39925741499074
20054 2.39936858163957
20055 2.3998018562102
20056 2.40004490684538
20057 2.40015924232862
20058 2.40038492868764
20059 2.40073895205169
20060 2.40097413490657
20061 2.40127247934549
20062 2.40148237932863
20063 2.40172338577669
20064 2.40208683272262
20065 2.40237258297542
20066 2.40262125463824
20067 2.40266636960275
20068 2.40295213485236
20069 2.40335902254929
20070 2.40342513003578
20071 2.40385858947252
20072 2.40402034900201
20073 2.40424426173254
20074 2.40461826198763
20075 2.40452432574639
20076 2.40496066983132
20077 2.40514578811458
20078 2.40548039594883
20079 2.40559485785907
20080 2.40589997177029
20081 2.40613574803606
20082 2.40647548076082
20083 2.40693546573075
20084 2.40709440309322
20085 2.40731275928313
20086 2.40740913164606
20087 2.40782394342188
20088 2.40801847208542
20089 2.40824180489025
20090 2.40845331122511
20091 2.40870385885752
20092 2.40897835119808
20093 2.40923380220822
20094 2.40951385427011
20095 2.40967513471759
20096 2.41016416462291
20097 2.41028600408838
20098 2.41049795666217
20099 2.41094529337588
20100 2.41090726983319
20101 2.41129813290539
20102 2.41149752843309
20103 2.4118274390338
20104 2.41202496556181
20105 2.41227332506065
20106 2.41239003487191
20107 2.41280829151275
20108 2.41315354961134
20109 2.4134977692343
20110 2.41369854108011
20111 2.41378872360398
20112 2.41412454458062
20113 2.4143245091054
20114 2.41472507031787
20115 2.41472987838385
20116 2.41501031408138
20117 2.41543101200977
20118 2.41559178874289
20119 2.41578086165481
20120 2.41614421305181
20121 2.41640392607362
20122 2.4165214837454
20123 2.4168194491668
20124 2.41707078602095
20125 2.41721317828786
20126 2.41755588439314
20127 2.41770101248709
20128 2.41823774523988
20129 2.41839499354572
20130 2.41868055271304
20131 2.41882204459564
20132 2.41915286852915
20133 2.41931554048332
20134 2.41958869725379
20135 2.41999314989379
20136 2.42010841109127
20137 2.42055257455121
20138 2.42059255416873
20139 2.42097890995195
20140 2.42115011202845
20141 2.42137229778115
20142 2.42163405975702
20143 2.42179515687552
20144 2.42222527405678
20145 2.4224672076927
20146 2.42271795721638
20147 2.42313186500553
20148 2.42310360134107
20149 2.42351291915189
20150 2.42375518604137
20151 2.42368480005526
20152 2.42415135720645
20153 2.42437838658042
20154 2.42475511476553
20155 2.4248436941962
20156 2.42511159339115
20157 2.42538234588421
20158 2.42559220930397
20159 2.4259662771755
20160 2.42617834090892
20161 2.42653365167451
20162 2.42667375080511
20163 2.42673360833729
20164 2.4270427945426
20165 2.42743691673914
20166 2.42775523882775
20167 2.42800519685358
20168 2.42821212815073
20169 2.42845266814937
20170 2.42872845031202
20171 2.42891576192761
20172 2.42924681436695
20173 2.42958906029561
20174 2.42981140357302
20175 2.43004233486828
20176 2.43033538918211
20177 2.43049052285673
20178 2.43079590361224
20179 2.43100259077841
20180 2.43115185249911
20181 2.43147006406611
20182 2.43165433698842
20183 2.43210762909639
20184 2.43229606036311
20185 2.43250071305656
20186 2.43290271936624
20187 2.43315699310026
20188 2.43321932327077
20189 2.43349590551437
20190 2.43393083606573
20191 2.43401628973234
20192 2.4341839163549
20193 2.43457499706936
20194 2.43471975027405
20195 2.43520478265143
20196 2.43524642438994
20197 2.43548102928915
20198 2.4357605888624
20199 2.4359401493392
20200 2.43623341560102
20201 2.43676303779792
20202 2.43683903944934
20203 2.43716134986563
20204 2.43724507903755
20205 2.43769201112257
20206 2.43800932056141
20207 2.43825870032419
20208 2.43843326536461
20209 2.43857962261216
20210 2.43895600261668
20211 2.43933556222643
20212 2.4394768746
20213 2.4396588378852
20214 2.43984802246532
20215 2.44013458732235
20216 2.44041462630594
20217 2.44049467986129
20218 2.44077747968797
20219 2.44122452372245
20220 2.44162980299364
20221 2.44181155255422
20222 2.44190866904899
20223 2.4421430008108
20224 2.44248592133265
20225 2.44276151777855
20226 2.44286366686688
20227 2.44324213533858
20228 2.4433610269795
20229 2.44356399200381
20230 2.44409579729598
20231 2.4441664493553
20232 2.44463601070007
20233 2.44484484634516
20234 2.44503888407627
20235 2.44520953468754
20236 2.44549567349672
20237 2.44594183240599
20238 2.44602282090457
20239 2.44628500221126
20240 2.44634708642155
20241 2.44679230347928
20242 2.44709382177482
20243 2.44730772761211
20244 2.44747666082702
20245 2.44793329610646
20246 2.44830669711216
20247 2.44839543258717
20248 2.4484847276722
20249 2.44873192349617
20250 2.44893966145435
20251 2.44922401052172
20252 2.44951975437262
20253 2.44991671550191
20254 2.45011329608037
20255 2.45034042614613
20256 2.45065679347425
20257 2.45070519757984
20258 2.45105689326181
20259 2.4513984749586
20260 2.45157291343702
20261 2.45177295704188
20262 2.45209086621403
20263 2.45243047118096
20264 2.45268763778424
20265 2.45281964291707
20266 2.45317548929087
20267 2.45336976583144
20268 2.45347384022961
20269 2.45397179459654
20270 2.45416784343927
20271 2.45441919094011
20272 2.45470213472298
20273 2.45483824130063
20274 2.4551000469971
20275 2.45546341903508
20276 2.45585858429918
20277 2.45586376100514
20278 2.45621684081028
20279 2.45635630410935
20280 2.45673713832831
20281 2.45688068980581
20282 2.45725608704389
20283 2.45746348761846
20284 2.4575110255191
20285 2.45791127963977
20286 2.45817419669822
20287 2.45847362750653
20288 2.45875978299708
20289 2.45901588860234
20290 2.45910155899396
20291 2.45959388046701
20292 2.4597495131279
20293 2.45990017380071
20294 2.46028400806613
20295 2.4604859205704
20296 2.46093279291104
20297 2.46099516290348
20298 2.46132490700835
20299 2.46156476886899
20300 2.46166305367044
20301 2.4619775530314
20302 2.46225453502522
20303 2.462530170987
20304 2.46292139426173
20305 2.46303169833478
20306 2.46335397341438
20307 2.46363203267481
20308 2.46381505465565
20309 2.46410276512723
20310 2.46425190654745
20311 2.46440818900116
20312 2.4646148329516
20313 2.4649378615261
20314 2.46539533219334
20315 2.465590909536
20316 2.46584838510137
20317 2.46602544438404
20318 2.46613408841339
20319 2.46654417994473
20320 2.46678322609189
20321 2.46700609088745
20322 2.46736074139784
20323 2.46745084525673
20324 2.4677989039538
20325 2.46803657975657
20326 2.46825180155852
20327 2.46865085444706
20328 2.46903322238974
20329 2.46914128616545
20330 2.46916004201655
20331 2.46972230665731
20332 2.46972035252539
20333 2.47018208876933
20334 2.47052468915753
20335 2.4707624308122
20336 2.47079015171131
20337 2.47116147267105
20338 2.47143867130769
20339 2.47152840762443
20340 2.47182987688994
20341 2.4721215989139
20342 2.47263105757772
20343 2.47275327644659
20344 2.47284921579498
20345 2.47325712867042
20346 2.47346557695965
20347 2.47361796348187
20348 2.47396905600847
20349 2.47429537017099
20350 2.47443569374898
20351 2.4747767356061
20352 2.4748925227641
20353 2.47533544642242
20354 2.47538595204468
20355 2.47554657740168
20356 2.47591500634993
20357 2.4762786263314
20358 2.47637470486394
20359 2.47688569055381
20360 2.4769859027808
20361 2.47717150952978
20362 2.47744359619263
20363 2.47760822920344
20364 2.47805158806326
20365 2.47822545298605
20366 2.47842913937538
20367 2.47865737602691
20368 2.47905337952188
20369 2.47928959684751
20370 2.47940646446863
20371 2.47977804681908
20372 2.48022850293884
20373 2.48017616510223
20374 2.48058487734947
20375 2.48073525511069
20376 2.4810146791949
20377 2.48115740991603
20378 2.48137564614837
20379 2.48174516091676
20380 2.48199558723617
20381 2.48221973930497
20382 2.48244187922342
20383 2.48280462291868
20384 2.48321792868954
20385 2.48311305286651
20386 2.48330429433433
20387 2.48377477183751
20388 2.48392705594656
20389 2.48406387311083
20390 2.48426171339439
20391 2.4848028616878
20392 2.48506508575469
20393 2.48508321385537
20394 2.48547931670741
20395 2.48576629963187
20396 2.48604416942538
20397 2.48624301907628
20398 2.48646845359044
20399 2.48680667430689
20400 2.48690428684628
20401 2.48719945521457
20402 2.48755131792471
20403 2.4878426021272
20404 2.48815309133151
20405 2.48835029162051
20406 2.48868830417736
20407 2.48879657529511
20408 2.48919893150295
20409 2.48925040442951
20410 2.48971016785595
20411 2.48993695577822
20412 2.49015623199969
20413 2.49046580623815
20414 2.49071940412453
20415 2.49082937059282
20416 2.49121790628681
20417 2.49127381058892
20418 2.49162460820833
20419 2.4918563363132
20420 2.49224262396576
20421 2.49244350749357
20422 2.49263797611709
20423 2.49298388946201
20424 2.4929504199557
20425 2.49352981652464
20426 2.49363209424536
20427 2.49400002270783
20428 2.49416773195262
20429 2.49439476357881
20430 2.4946759055379
20431 2.49482418469467
20432 2.49518833403654
20433 2.49547481005263
20434 2.49577614850827
20435 2.4960115517583
20436 2.49631409387095
20437 2.49658486091548
20438 2.49677315544086
20439 2.49705308557563
20440 2.49721669310123
20441 2.49763624970608
20442 2.49805511807887
20443 2.4983012326218
20444 2.49826075469408
20445 2.49843719028862
20446 2.49862611995976
20447 2.4990610511823
20448 2.49926218074386
20449 2.49951779405791
20450 2.49982433602812
20451 2.49996960075042
20452 2.50030119928899
20453 2.50054915086049
20454 2.50074740548105
20455 2.50111268773567
20456 2.50128812314627
20457 2.50153022966932
20458 2.50186432223424
20459 2.50210568283635
20460 2.50215704840672
20461 2.50259406732856
20462 2.50278253819255
20463 2.50296482686238
20464 2.5033748879201
20465 2.50369547150961
20466 2.50390614950721
20467 2.5040162609769
20468 2.50436248197571
20469 2.50436052320582
20470 2.5048133597816
20471 2.50523738595129
20472 2.50532645425627
20473 2.50567995740663
20474 2.50572043095824
20475 2.50596083202291
20476 2.50632471050516
20477 2.50651923437681
20478 2.50680068950132
20479 2.50706399528548
20480 2.50735057907669
20481 2.50758044436165
20482 2.50780383008287
20483 2.50798233590497
20484 2.50826277356478
20485 2.50870064206424
20486 2.50873855537932
20487 2.5091365209188
20488 2.50914613908294
20489 2.50953446753271
20490 2.50997914530876
20491 2.51025651420879
20492 2.51041815056438
20493 2.5105998493512
20494 2.51095589543076
20495 2.51111863546393
20496 2.51140717518394
20497 2.51158308486368
20498 2.51182100308184
20499 2.51227649463476
20500 2.51229878085961
20501 2.51277709258646
20502 2.51296259452775
20503 2.51310150346361
20504 2.51343601486953
20505 2.51365101643818
20506 2.51389881800882
20507 2.51421360998781
20508 2.51432099923339
20509 2.51455334623293
20510 2.51500404284768
20511 2.51538809648352
20512 2.51547829886371
20513 2.51557384468584
20514 2.51599113732547
20515 2.51626919086949
20516 2.51649239008872
20517 2.51660515244472
20518 2.51717374233866
20519 2.5173318579957
20520 2.51752173493843
20521 2.51757607377729
20522 2.51803938166774
20523 2.51837228641896
20524 2.51874470398357
20525 2.51863332979279
20526 2.51904990698744
20527 2.51922780389222
20528 2.51965935022023
20529 2.51971427260958
20530 2.52010905777179
20531 2.52040446925418
20532 2.52044436149792
20533 2.52107765228336
20534 2.52106230598452
20535 2.52121757063259
20536 2.52134549051683
20537 2.52163085697451
20538 2.521977487685
20539 2.52213860785848
20540 2.52250885047632
20541 2.52285576627307
20542 2.52299890154906
20543 2.52304484840868
20544 2.52339888021743
20545 2.52375140627873
20546 2.52394453598086
20547 2.5242714531581
20548 2.52447928619252
20549 2.5249059368554
20550 2.52520165841938
20551 2.52534071949643
20552 2.52535054944152
20553 2.52590026467741
20554 2.52588308362986
20555 2.52632545294895
20556 2.52659692761149
20557 2.52678874089371
20558 2.52729751440027
20559 2.52734950964486
20560 2.52771231083543
20561 2.52791150042509
20562 2.52816615796165
20563 2.52854209612763
20564 2.52871647513088
20565 2.52895169465124
20566 2.52921603886052
20567 2.52936412064769
20568 2.5296291159074
20569 2.52983467427516
20570 2.5301479682408
20571 2.53022271428283
20572 2.53074835953504
20573 2.53093009535623
20574 2.53120835560713
20575 2.53136549749139
20576 2.53167752070922
20577 2.53190709828628
20578 2.53237245513142
20579 2.53249246313151
20580 2.53269401841444
20581 2.53311689168215
20582 2.53322577414722
20583 2.53341436006854
20584 2.53371737567695
20585 2.5339956243558
20586 2.5343140160613
20587 2.53444565333773
20588 2.53454091168596
20589 2.53504354577842
20590 2.53516987947207
20591 2.53536623490484
20592 2.53559657917708
20593 2.53598152269372
20594 2.53609596941931
20595 2.53644000578794
20596 2.53670643397332
20597 2.53703860103986
20598 2.53740681259459
20599 2.5376566548307
20600 2.53773972872871
20601 2.53802489945405
20602 2.53829474504772
20603 2.53854514084806
20604 2.53868749874221
20605 2.53924480250779
20606 2.53932381549307
20607 2.53970942300306
20608 2.53980767048507
20609 2.54004333396406
20610 2.54037563827179
20611 2.54046320853764
20612 2.54079799897133
20613 2.54096863463882
20614 2.54139576901458
20615 2.54155411238331
20616 2.54181197527591
20617 2.54211771362376
20618 2.54229499726905
20619 2.54253052798533
20620 2.54280157296944
20621 2.54310871824899
20622 2.54321593924791
20623 2.54359325515493
20624 2.54379582716992
20625 2.54402113714763
20626 2.54444013915556
20627 2.54469998263498
20628 2.54494782807745
20629 2.54528759565092
20630 2.54537383610635
20631 2.54579797817606
20632 2.54592961685522
20633 2.54619095708385
20634 2.54649809202217
20635 2.54668083747254
20636 2.54685975647098
20637 2.54700619430325
20638 2.54737075215406
20639 2.54773239745274
20640 2.54806469030385
20641 2.54825177003755
20642 2.54850154779549
20643 2.5486187674606
20644 2.54897990913533
20645 2.54919612944251
20646 2.54936042928535
20647 2.54988061185719
20648 2.55009325621859
20649 2.55030264646135
20650 2.55046203285305
20651 2.55066948246564
20652 2.55109319909077
20653 2.55118138602798
20654 2.55152635361494
20655 2.5515527085072
20656 2.55221063562572
20657 2.55224455125668
20658 2.55256994562697
20659 2.5526906487239
20660 2.55297151003271
20661 2.55321785035915
20662 2.55368888900879
20663 2.55367169473905
20664 2.55405949040754
20665 2.55428335542564
20666 2.55445615466571
20667 2.55477094281095
20668 2.55532428973692
20669 2.55539966915587
20670 2.55577308894535
20671 2.55602920938747
20672 2.5561321155271
20673 2.55647204943453
20674 2.55651422269034
20675 2.55684333050001
20676 2.5570651288878
20677 2.55728619155135
20678 2.55760930927093
20679 2.55790685399189
20680 2.5581147959227
20681 2.55842415110978
20682 2.55860134615576
20683 2.55881508907131
20684 2.55930358347136
20685 2.5593678403087
20686 2.55959278366209
20687 2.55968493634248
20688 2.56017902624481
20689 2.56028075753219
20690 2.56070333330002
20691 2.56098428281493
20692 2.56117182994401
20693 2.56129896197959
20694 2.56154518921269
20695 2.56193124301006
20696 2.56224228415763
20697 2.56255869955719
20698 2.56275346465963
20699 2.56303843638711
20700 2.56316316014162
20701 2.56347907064528
20702 2.56369567775975
20703 2.5638274289286
20704 2.56410838104378
20705 2.56435794414664
20706 2.56478429933327
20707 2.56492238805986
20708 2.56509234160028
20709 2.56533980518957
20710 2.56578785487501
20711 2.56587766156291
20712 2.56620701756266
20713 2.56629725766978
20714 2.566670406368
20715 2.56689383400023
20716 2.56714468524575
20717 2.56751892022313
20718 2.56761687555562
20719 2.56786974756917
20720 2.56819583818091
20721 2.56830610394982
20722 2.56855006393386
20723 2.56884881579951
20724 2.56911176072817
20725 2.56956625984236
20726 2.56973967797068
20727 2.56985251132792
20728 2.5701826479596
20729 2.57047309752505
20730 2.57081201995659
20731 2.57094408846578
20732 2.57104950597766
20733 2.57133859931829
20734 2.57166303245911
20735 2.57180862391184
20736 2.57216600860837
20737 2.57247065942962
20738 2.57264755776043
20739 2.57297915246096
20740 2.57327806701266
20741 2.57321795286801
20742 2.57364708634962
20743 2.57405396822468
20744 2.57428978867074
20745 2.57444798164089
20746 2.57454131945879
20747 2.57483477105241
20748 2.57520666865268
20749 2.57551090746903
20750 2.57563234757594
20751 2.57604473000844
20752 2.57619644615153
20753 2.57652261304094
20754 2.57682830754194
20755 2.57700645463293
20756 2.57730366316919
20757 2.5774480025393
20758 2.57771978040928
20759 2.5780418776158
20760 2.57827733634592
20761 2.57857722572997
20762 2.57883083347617
20763 2.57888841977561
20764 2.57926649261857
20765 2.5795429849854
20766 2.57986935258351
20767 2.58005137536108
20768 2.58036149505576
20769 2.58056427295547
20770 2.58081630703362
20771 2.58116512356324
20772 2.5815387801331
20773 2.58172688307463
20774 2.58191593968961
20775 2.58211372458598
20776 2.58244823016766
20777 2.58249736481086
20778 2.58286918644428
20779 2.58317477610695
20780 2.5833035775691
20781 2.58372565016611
20782 2.58400091575081
20783 2.58423630654134
20784 2.58451649868567
20785 2.58481493342048
20786 2.5851502728264
20787 2.585384308446
20788 2.58569125909519
20789 2.58567361451812
20790 2.58613907061661
20791 2.58627139799312
20792 2.58643597103942
20793 2.58687893989878
20794 2.58704062652037
20795 2.58720960488355
20796 2.58753120658083
20797 2.58788640289334
20798 2.5879393893148
20799 2.5884236864165
20800 2.58866686800646
20801 2.58890798168679
20802 2.58890438115781
20803 2.589466856993
20804 2.5896408530625
20805 2.59016072397393
20806 2.59026488689882
20807 2.590446092578
20808 2.59079300885381
20809 2.59099481237415
20810 2.59124586771615
20811 2.59167749532993
20812 2.59172917880064
20813 2.59206358861786
20814 2.59232910778812
20815 2.59252765594814
20816 2.59291254097694
20817 2.5930967559058
20818 2.5933981177636
20819 2.59359865971886
20820 2.5937887808886
20821 2.59410655896615
20822 2.59437978860797
20823 2.59472728384343
20824 2.59475862343639
20825 2.59511294594868
20826 2.59524572423257
20827 2.59551086505936
20828 2.59577682431242
20829 2.59611906613077
20830 2.59633185336882
20831 2.59649327395585
20832 2.59682879542061
20833 2.59731980379513
20834 2.59749689984947
20835 2.59766317892876
20836 2.59775359315117
20837 2.59810456943423
20838 2.59839104812697
20839 2.59860997573409
20840 2.59893684037528
20841 2.59922180352322
20842 2.59943452169781
20843 2.59959337928224
20844 2.60001924315001
20845 2.60016828017878
20846 2.60033162494944
20847 2.60075209323719
20848 2.60085360190629
20849 2.60119427291979
20850 2.60140621941596
20851 2.60174244095783
20852 2.60196413625558
20853 2.60225649079073
20854 2.60245887342368
20855 2.60254788602572
20856 2.60285158633116
20857 2.60328375444127
20858 2.6034923412522
20859 2.6038664086916
20860 2.60395915156128
20861 2.60415846146602
20862 2.60455679280987
20863 2.60476355519532
20864 2.60496759051235
20865 2.60528384262539
20866 2.60556836707964
20867 2.60560889912722
20868 2.60584344722355
20869 2.60614226764478
20870 2.60633569258635
20871 2.60699348618021
20872 2.60708375531506
20873 2.60744387614727
20874 2.60763657764879
20875 2.60786872244324
20876 2.60798303567692
20877 2.60830766245987
20878 2.6083542744286
20879 2.60868516650028
20880 2.60897781891027
20881 2.60941356691594
20882 2.60954864720656
20883 2.60982685759378
20884 2.61028163017179
20885 2.61027549108178
20886 2.61064308016425
20887 2.61083994540384
20888 2.61109987620477
20889 2.61133805952963
20890 2.61157989246766
20891 2.61189049503142
20892 2.61194857064556
20893 2.6125387349132
20894 2.6127115111575
20895 2.6128788113662
20896 2.61322740668479
20897 2.61336890940481
20898 2.61372407062066
20899 2.61394879455914
20900 2.61423411005634
20901 2.61435225518501
20902 2.61452542100479
20903 2.61491015012942
20904 2.61511458920746
20905 2.61541527223151
20906 2.61582524792122
20907 2.61599278803109
20908 2.61611661984235
20909 2.61649053383623
20910 2.61673811836935
20911 2.61688654785321
20912 2.61726999293849
20913 2.61749752326789
20914 2.61779951936142
20915 2.61778934415764
20916 2.61814337005316
20917 2.61844582240105
20918 2.61876866314202
20919 2.61898689399742
20920 2.6193034151206
20921 2.61938043959424
20922 2.61980445335294
20923 2.62014904095205
20924 2.62020325517459
20925 2.62049822697956
20926 2.62089217566489
20927 2.62113678833389
20928 2.62141891972863
20929 2.62149465521176
20930 2.6221185582425
20931 2.62200809120641
20932 2.62220756795665
20933 2.62263907509762
20934 2.62291250492316
20935 2.62311310161454
20936 2.62339385809573
20937 2.62354972122154
20938 2.62383727766976
20939 2.62403210720516
20940 2.62431417520084
20941 2.62454302626689
20942 2.62468328510349
20943 2.62495252634607
20944 2.62515790332008
20945 2.62546455863537
20946 2.62593893207255
20947 2.62605378536094
20948 2.62645113714496
20949 2.62662310069661
20950 2.62677248829494
20951 2.62693804430412
20952 2.62743484524458
20953 2.62785526506513
20954 2.62785877611118
20955 2.62802369586386
20956 2.62851228324851
20957 2.628630892821
20958 2.62887424070265
20959 2.62919964883431
20960 2.62931683029515
20961 2.62969128387021
20962 2.62991160033215
20963 2.63020320543708
20964 2.63048585746901
20965 2.6307177588784
20966 2.63102858033402
20967 2.63104835437978
20968 2.6314326755966
20969 2.63174120050839
20970 2.6320111977818
20971 2.63232048400509
20972 2.63235372841214
20973 2.63278328628036
20974 2.63298117179991
20975 2.63312676198621
20976 2.63330789187373
20977 2.6336582721413
20978 2.6340784389312
20979 2.63411314395268
20980 2.63457284123723
20981 2.63476226822426
20982 2.63494118953153
20983 2.63519256828086
20984 2.63563794964501
20985 2.63591518347569
20986 2.63614320278399
20987 2.63658739300978
20988 2.63663287068108
20989 2.63673941168103
20990 2.63683587674202
20991 2.63728305907847
20992 2.63751490263553
20993 2.6378457308752
20994 2.63806783419811
20995 2.63818340623801
20996 2.63850115450851
20997 2.63882465440595
20998 2.63908123869614
20999 2.63929636164946
21000 2.63959343414563
21001 2.63999571502947
21002 2.64022907950678
21003 2.64040720553983
21004 2.64064453180772
21005 2.64075296274817
21006 2.64114473054667
21007 2.64156741263969
21008 2.64146836043942
21009 2.64173886717372
21010 2.6421210804337
21011 2.64247504136587
21012 2.64255719937214
21013 2.64288619273599
21014 2.64292287026619
21015 2.64351188231171
21016 2.64348566781266
21017 2.64377336750577
21018 2.6442541816353
21019 2.64428582053394
21020 2.64473019715878
21021 2.64496893963502
21022 2.64514402638767
21023 2.64537217482646
21024 2.64548281359562
21025 2.64591285938315
21026 2.6462211644179
21027 2.64656197263439
21028 2.64673295658245
21029 2.64705118970331
21030 2.64736166533163
21031 2.64749634022204
21032 2.64776405389432
21033 2.64794368755863
21034 2.64841264405227
21035 2.6484899077987
21036 2.64874445993549
21037 2.6489704344417
21038 2.64913770041382
21039 2.64952038216738
21040 2.64956293220299
21041 2.65013629209975
21042 2.65033564352042
21043 2.65049289350044
21044 2.65063579598705
21045 2.65099055421958
21046 2.6510319298937
21047 2.6514849628346
21048 2.65171523176717
21049 2.65193654608207
21050 2.65226817925425
21051 2.65260515231069
21052 2.65279806426656
21053 2.65295309972736
21054 2.65334953806138
21055 2.65363347329637
21056 2.65370519802162
21057 2.65398807743253
21058 2.65427797977065
21059 2.65457251762204
21060 2.65467561115475
21061 2.65509244233102
21062 2.655097067592
21063 2.65558317024086
21064 2.65587666513781
21065 2.65618702999863
21066 2.65625127914889
21067 2.65655155170444
21068 2.65672043594393
21069 2.65698371040457
21070 2.65720626385433
21071 2.65757302586385
21072 2.65779882260021
21073 2.65802020287066
21074 2.65830521784871
21075 2.65865264995299
21076 2.65888351795498
21077 2.65908009967011
21078 2.65931598537704
21079 2.65946941521702
21080 2.65982212040853
21081 2.65992370346543
21082 2.66040356824672
21083 2.66066773259792
21084 2.66083050447987
21085 2.66108294655888
21086 2.66148692645011
21087 2.66163035984003
21088 2.6619032340221
21089 2.66205194213922
21090 2.66252612719692
21091 2.66270706824251
21092 2.66283595307751
21093 2.66308116040954
21094 2.66321593341621
21095 2.66373058189065
21096 2.66388156284492
21097 2.66417032762733
21098 2.66444257421699
21099 2.66470651550029
21100 2.66499214964057
21101 2.66513752009161
21102 2.66548618250824
21103 2.66578919085474
21104 2.6659949269582
21105 2.66596059121937
21106 2.66651705533702
21107 2.66668615889467
21108 2.66704708013449
21109 2.66728512812701
21110 2.66764331763941
21111 2.66762750829204
21112 2.66807445900512
21113 2.66814506566079
21114 2.66848267809203
21115 2.66884979365071
21116 2.66900914727643
21117 2.66934819400529
21118 2.66957479575089
21119 2.66984536412176
21120 2.67000556870878
21121 2.67030900550577
21122 2.6706659557461
21123 2.67084005866839
21124 2.67112205082428
21125 2.67141994805106
21126 2.67158588055058
21127 2.67185253480329
21128 2.67206328766659
21129 2.67222293337813
21130 2.67252826548773
21131 2.67287817966544
21132 2.67326985342066
21133 2.67329173779795
21134 2.6738926283095
21135 2.67385416379625
21136 2.6741240168385
21137 2.67438681918708
21138 2.6744834093911
21139 2.67486927872375
21140 2.67531633637758
21141 2.67534655003501
21142 2.67559815270995
21143 2.67574626987006
21144 2.67631541606106
21145 2.67645002063404
21146 2.67672572481012
21147 2.67690671793793
21148 2.67712490535532
21149 2.67750896856068
21150 2.67779837835826
21151 2.67791120469814
21152 2.6783430181163
21153 2.67854604282116
21154 2.67871813651186
21155 2.67893281843023
21156 2.67910800540567
21157 2.67942794816385
21158 2.67969322694875
21159 2.68008833627197
21160 2.68038201507824
21161 2.6805816956601
21162 2.68083718033755
21163 2.68098379622722
21164 2.68122563953967
21165 2.6814397908387
21166 2.68182869849306
21167 2.681832146636
21168 2.68248560973364
21169 2.68266944153397
21170 2.68271778497305
21171 2.6830097046942
21172 2.6833464989697
21173 2.6837182848324
21174 2.68369259945778
21175 2.68394695060817
21176 2.68434503209472
21177 2.68456048609817
21178 2.68493810649406
21179 2.68512691349818
21180 2.68546498050607
21181 2.68582296296786
21182 2.68600490333955
21183 2.68611807401419
21184 2.68640820227769
21185 2.68664578970718
21186 2.68708164588303
21187 2.68698230599798
21188 2.68746307635211
21189 2.68790808433593
21190 2.68793991873438
21191 2.68801031976491
21192 2.6881953804868
21193 2.68868495828545
21194 2.68893757987863
21195 2.68912492963768
21196 2.6895335919665
21197 2.68960672100669
21198 2.68989436869968
21199 2.69039237472821
21200 2.69055911189961
21201 2.69077584267272
21202 2.69098714965269
21203 2.69123019092187
21204 2.69156624734788
21205 2.6916457962994
21206 2.69190963908313
21207 2.69225072754041
21208 2.69232682113943
21209 2.69283429474654
21210 2.69288779604296
21211 2.69335298232808
21212 2.69350332890682
21213 2.69358272702235
21214 2.69403423175034
21215 2.69439604136863
21216 2.69467535892384
21217 2.69479735354312
21218 2.69501889659734
21219 2.69536675761413
21220 2.69565899736014
21221 2.69584337825845
21222 2.69619402213071
21223 2.69625769588795
21224 2.69666841594312
21225 2.69669081452205
21226 2.69707052193631
21227 2.69731584325351
21228 2.69779780280583
21229 2.6978756770496
21230 2.69792651388849
21231 2.6984836672659
21232 2.69893154987155
21233 2.69897121253519
21234 2.69933678759299
21235 2.69954864179776
21236 2.69973973433589
21237 2.70004470133607
21238 2.70023790037316
21239 2.70051443779617
21240 2.70067135807508
21241 2.701023634687
21242 2.70122919027929
21243 2.70131450504809
21244 2.70165247565964
21245 2.70202641433324
21246 2.70220127156554
21247 2.70255723438681
21248 2.70287581839584
21249 2.70292886653202
21250 2.7032277182633
21251 2.70356887303673
21252 2.70368949143966
21253 2.70413681944927
21254 2.7042070152823
21255 2.70455343922511
21256 2.70468620887426
21257 2.70501789383769
21258 2.70520635132398
21259 2.70556472135557
21260 2.70582874610663
21261 2.70619577110359
21262 2.70625316352233
21263 2.70640903268053
21264 2.70671986700932
21265 2.70708166762933
21266 2.70737115285121
21267 2.70761554723367
21268 2.70780688938487
21269 2.70807457010587
21270 2.70839620633232
21271 2.70870989248283
21272 2.70890537258094
21273 2.70910307488354
21274 2.70921441316294
21275 2.70960674334521
21276 2.71006821773817
21277 2.7101307939786
21278 2.71043351700024
21279 2.71061339649441
21280 2.71089801181866
21281 2.71115831092296
21282 2.71135492047918
21283 2.71162232066918
21284 2.71180675605653
21285 2.71227142997329
21286 2.71236664070929
21287 2.71282552008131
21288 2.71270274760188
21289 2.71305134031383
21290 2.71340898752213
21291 2.71365461570903
21292 2.71383135471434
21293 2.71410058953498
21294 2.71445152846858
21295 2.71458450741755
21296 2.71481791110347
21297 2.71521443271538
21298 2.71533809786017
21299 2.71566487388478
21300 2.71597840107328
21301 2.71602312297312
21302 2.71642910056285
21303 2.71645942611768
21304 2.71698392295033
21305 2.71716988681696
21306 2.71736265657713
21307 2.71772690743252
21308 2.71811017357366
21309 2.71805460057581
21310 2.71847890385107
21311 2.71865154054821
21312 2.71873217901113
21313 2.71914787039481
21314 2.71936536953326
21315 2.71976388305807
21316 2.71970265957554
21317 2.72026020087169
21318 2.72042948134004
21319 2.7206475680786
21320 2.72080985550074
21321 2.72102156886233
21322 2.72132389208379
21323 2.7217218993818
21324 2.72206768920732
21325 2.72195685465632
21326 2.72244117404538
21327 2.72269795038285
21328 2.72282734333015
21329 2.72316362033898
21330 2.72338281127609
21331 2.72353293791643
21332 2.72408869778867
21333 2.72414236675706
21334 2.72450598839548
21335 2.72462709478916
21336 2.72501213254998
21337 2.72523231726537
21338 2.72546582412606
21339 2.72535855896647
21340 2.72603513223707
21341 2.72622807955358
21342 2.72638195408087
21343 2.72661942198488
21344 2.72692092515796
21345 2.72722597203805
21346 2.72734633484566
21347 2.72755837680402
21348 2.7280678817289
21349 2.72837548166992
21350 2.72834118209451
21351 2.72870572256148
21352 2.72883894651747
21353 2.7290799825263
21354 2.72937260560504
21355 2.72987128073092
21356 2.72991328559261
21357 2.73017558040914
21358 2.73034284982829
21359 2.73050937303406
21360 2.73085442970786
21361 2.73130727268128
21362 2.73148913454758
21363 2.73182416569664
21364 2.73197930521215
21365 2.73225696008605
21366 2.73245610079548
21367 2.73270974147683
21368 2.73318252661956
21369 2.7334372856728
21370 2.73349764105375
21371 2.73386508743559
21372 2.73397288531028
21373 2.73419829499179
21374 2.73469497711598
21375 2.73474816247012
21376 2.73507846859374
21377 2.73537969202472
21378 2.73558316733452
21379 2.7357562906186
21380 2.73602639789195
21381 2.73642619738983
21382 2.73673325311438
21383 2.73681034624224
21384 2.73690204971308
21385 2.73728479264014
21386 2.73765501394564
21387 2.7377670837
21388 2.73793084523646
21389 2.7384204752842
21390 2.73855921579451
21391 2.73878028468598
21392 2.73911953981446
21393 2.73931595919554
21394 2.73981069899685
21395 2.73987046376598
21396 2.74017346667103
21397 2.74051285868933
21398 2.74061968747304
21399 2.7408386997699
21400 2.74126157595401
21401 2.7415008482236
21402 2.74170184597475
21403 2.74198083466709
21404 2.74222103018216
21405 2.74240660472714
21406 2.74265106245954
21407 2.74297294984076
21408 2.74335068201507
21409 2.74353370971242
21410 2.74374048752811
21411 2.74407451162785
21412 2.74436423564187
21413 2.74454147778986
21414 2.74466959380975
21415 2.74486881739302
21416 2.74526768667912
21417 2.74563905309572
21418 2.7457201458987
21419 2.74596536642867
21420 2.74624094827893
21421 2.74652736886802
21422 2.74656099648362
21423 2.74718062143763
21424 2.74735710946019
21425 2.74757225773257
21426 2.74780013012684
21427 2.74800646050096
21428 2.74821154005846
21429 2.74856350153308
21430 2.74874189253985
21431 2.74897538781023
21432 2.74940123603665
21433 2.74965337824757
21434 2.74984899251195
21435 2.74996997793123
21436 2.75027726561554
21437 2.75083966237559
21438 2.75084383745588
21439 2.75124180143687
21440 2.75137231111051
21441 2.75174250760891
21442 2.75187960998685
21443 2.75217874199598
21444 2.75248188492772
21445 2.7527329586035
21446 2.75288569813647
21447 2.75319249598546
21448 2.753448598508
21449 2.75379666381154
21450 2.75390385038111
21451 2.75420152780843
21452 2.75438530580676
21453 2.75483407612144
21454 2.75499896555944
21455 2.75542871206486
21456 2.75553165773224
21457 2.75586156647123
21458 2.75613949482133
21459 2.75632122379624
21460 2.75663072390198
21461 2.7568853987778
21462 2.75710962202031
21463 2.75718569492479
21464 2.75748775581295
21465 2.75774165695283
21466 2.7582273390566
21467 2.75834385414278
21468 2.75840529015505
21469 2.75873801594027
21470 2.75913982725219
21471 2.75914887723604
21472 2.75970163629649
21473 2.75987590068176
21474 2.76015127186679
21475 2.76065550283156
21476 2.76055953035854
21477 2.76089394975934
21478 2.76109340952229
21479 2.76137683167949
21480 2.76165218035285
21481 2.76172546855505
21482 2.76214348277066
21483 2.7624164885992
21484 2.76277354525763
21485 2.76299694445613
21486 2.76326794071119
21487 2.76321869903946
21488 2.76367530494685
21489 2.76387050032987
21490 2.7642106016463
21491 2.76438325267418
21492 2.76459769477402
21493 2.76493274362446
21494 2.76505858004349
21495 2.76528973534345
21496 2.76567164730837
21497 2.76594569299723
21498 2.76630164326485
21499 2.76650873948779
21500 2.76694538134071
21501 2.76706322189778
21502 2.76731981792571
21503 2.76760172291846
21504 2.76769171387604
21505 2.767894352738
21506 2.76830608602446
21507 2.76843544402259
21508 2.76882389646738
21509 2.76889068427247
21510 2.76910563095148
21511 2.76953182134814
21512 2.76965161809827
21513 2.76984880355383
21514 2.77022408072025
21515 2.77045965492892
21516 2.77076096793415
21517 2.77099972634202
21518 2.77115880587752
21519 2.77156224136946
21520 2.7715538867457
21521 2.77193108890489
21522 2.77221163730921
21523 2.77260591282658
21524 2.77285708313286
21525 2.77292864150989
21526 2.77334170481651
21527 2.77350396840951
21528 2.77383749469776
21529 2.77396379538993
21530 2.77436136005712
21531 2.77449392303778
21532 2.77457107770201
21533 2.77503874008682
21534 2.77521266776899
21535 2.77553201684624
21536 2.77571790276129
21537 2.77594721143846
21538 2.77619621231427
21539 2.77650071934397
21540 2.77675690923588
21541 2.77698071480594
21542 2.77745704481996
21543 2.77762253187794
21544 2.7778139169563
21545 2.77795320673523
21546 2.77817852092378
21547 2.77847067676054
21548 2.7787182829505
21549 2.77879582023115
21550 2.7791768078878
21551 2.77953400668667
21552 2.77981425500462
21553 2.77998445678113
21554 2.78035080180764
21555 2.78055212650084
21556 2.78085268806136
21557 2.78119246080635
21558 2.78120445922032
21559 2.78155284473474
21560 2.78182532195486
21561 2.78213970326784
21562 2.7822437044872
21563 2.78257563572946
21564 2.78278593350571
21565 2.7832714231944
21566 2.7834141215246
21567 2.78381849948456
21568 2.78391514444108
21569 2.78408456490041
21570 2.78447993594194
21571 2.78464489487952
21572 2.78493464075647
21573 2.78504539457732
21574 2.78540695670197
21575 2.78561926579394
21576 2.78578646151146
21577 2.78601668865793
21578 2.78660332202926
21579 2.78664181735793
21580 2.7871075280301
21581 2.78721153785535
21582 2.78757021985267
21583 2.78772017952992
21584 2.78791718568559
21585 2.78828071151985
21586 2.78838943588146
21587 2.78885729455112
21588 2.7889306167843
21589 2.78903777927176
21590 2.7893658730347
21591 2.78959814600514
21592 2.78994896349755
21593 2.7903010871137
21594 2.79048075884428
21595 2.7905729506386
21596 2.79084720721624
21597 2.79148937841367
21598 2.79164042465832
21599 2.79170200978323
21600 2.79196438859964
21601 2.79249310383918
21602 2.79262590282967
21603 2.79275353013762
21604 2.79290219093421
21605 2.79318813760476
21606 2.79351335746251
21607 2.79397206707924
21608 2.79415085229017
21609 2.79432945269742
21610 2.79467294369183
21611 2.79461185886458
21612 2.79504381236366
21613 2.79541427542508
21614 2.7955295871563
21615 2.79576569758895
21616 2.79624981448675
21617 2.7963832439544
21618 2.79668426718673
21619 2.79679919214175
21620 2.7970888918153
21621 2.79743012117671
21622 2.7975564958503
21623 2.79781316673035
21624 2.79814869555103
21625 2.79834341636249
21626 2.79835556157206
21627 2.79885328110852
21628 2.79926243464741
21629 2.79929412767614
21630 2.79969767548105
21631 2.79994773814841
21632 2.80008286218227
21633 2.80042965020731
21634 2.80057930939819
21635 2.80090907106761
21636 2.8012660234246
21637 2.8012237465133
21638 2.80157274350435
21639 2.8019198052671
21640 2.80222484422903
21641 2.80243856448993
21642 2.8027134844221
21643 2.80281236584543
21644 2.80333407790462
21645 2.80359366978126
21646 2.80372648838207
21647 2.80402671319338
21648 2.80428629892604
21649 2.80446356828951
21650 2.80483349752262
21651 2.80480777517915
21652 2.80517395629822
21653 2.8053368542425
21654 2.80552546785853
21655 2.80586118020224
21656 2.80625114216017
21657 2.80638568905163
21658 2.80673572645566
21659 2.80711453561013
21660 2.8072930888631
21661 2.80759081449186
21662 2.80764144992945
21663 2.80814120231966
21664 2.80821633798671
21665 2.80834895898513
21666 2.80876530114481
21667 2.80894819177304
21668 2.80925610225676
21669 2.80973607643557
21670 2.80996098081913
21671 2.81006333371366
21672 2.81010685767806
21673 2.8107124591082
21674 2.81086664545295
21675 2.81102408093348
21676 2.81149724547938
21677 2.81161080109431
21678 2.81212517070998
21679 2.81207822572032
21680 2.81236933764834
21681 2.81260848928621
21682 2.81280689579793
21683 2.8131652483762
21684 2.81346917213981
21685 2.81367200284551
21686 2.81392880140492
21687 2.81431028338461
21688 2.81445679394421
21689 2.81464528363911
21690 2.81510511529127
21691 2.8152472434165
21692 2.81560285305889
21693 2.81589074618059
21694 2.81586327752292
21695 2.81620000030632
21696 2.81649962152064
21697 2.81664706236871
21698 2.81697304019514
21699 2.81721755358966
21700 2.81737243874494
21701 2.81775089568833
21702 2.81800389786272
21703 2.81834569010665
21704 2.81850338129035
21705 2.8188298924702
21706 2.81907692818889
21707 2.81928467881475
21708 2.8195902794338
21709 2.81970865160553
21710 2.8201073383047
21711 2.82044322740123
21712 2.82050572578868
21713 2.82089754967483
21714 2.82112585100263
21715 2.82126772779446
21716 2.82146595502968
21717 2.82175213186662
21718 2.82209454415063
21719 2.82245953383354
21720 2.82267776938471
21721 2.82298186186362
21722 2.82306473215535
21723 2.82342768005095
21724 2.82371427836522
21725 2.82378789656246
21726 2.82394214041431
21727 2.82454806127423
21728 2.82483338552826
21729 2.8248637789994
21730 2.82514813927142
21731 2.82520222236036
21732 2.82555533754474
21733 2.82593086351025
21734 2.82615846891345
21735 2.82630880082621
21736 2.82665441724563
21737 2.82694304345393
21738 2.82712638166769
21739 2.82745721792698
21740 2.82767261657376
21741 2.82797866323279
21742 2.82819224295645
21743 2.82852945792091
21744 2.82858297793396
21745 2.82886114526153
21746 2.82921853691249
21747 2.82942063332645
21748 2.82985665195902
21749 2.82996169408686
21750 2.83025763001715
21751 2.83063052127838
21752 2.83065209093933
21753 2.83105156534427
21754 2.83127553999617
21755 2.83141410688391
21756 2.83174006560305
21757 2.83204134896677
21758 2.83216915606575
21759 2.83240851706273
21760 2.83273853684913
21761 2.83299664323866
21762 2.83327565470187
21763 2.83347983449786
21764 2.83366957143768
21765 2.8341249553871
21766 2.83413039531648
21767 2.83446664655857
21768 2.83477751228045
21769 2.83500590208554
21770 2.83534781957242
21771 2.83557379117789
21772 2.83572697098061
21773 2.83602291368055
21774 2.8363534990728
21775 2.83665283259229
21776 2.83676122915103
21777 2.83702221932291
21778 2.83732609165073
21779 2.83788859384226
21780 2.83772490438166
21781 2.83823938322125
21782 2.83829461225465
21783 2.83876122399866
21784 2.83910730569563
21785 2.83903279931605
21786 2.8394054368198
21787 2.83954810277625
21788 2.83973975906371
21789 2.84015256229327
21790 2.84049670519714
21791 2.84062524880325
21792 2.84095504986525
21793 2.84132071904136
21794 2.84137643428766
21795 2.84179140128044
21796 2.84184448261958
21797 2.84227660638979
21798 2.84238470275557
21799 2.84273732627219
21800 2.84304921199745
21801 2.84338346317986
21802 2.84364555811103
21803 2.84388973183956
21804 2.84403585917232
21805 2.84420394129597
21806 2.84454373710192
21807 2.84467865720423
21808 2.84489318902914
21809 2.84530570196497
21810 2.84554213686191
21811 2.84556069787281
21812 2.84601666792283
21813 2.84613558882226
21814 2.846517763409
21815 2.84681374860334
21816 2.84699709918736
21817 2.84729423560466
21818 2.84780155255629
21819 2.84769027974064
21820 2.84824331626546
21821 2.8482734263871
21822 2.8486435305275
21823 2.84850016096046
21824 2.84914487465523
21825 2.8491961921544
21826 2.8497628017563
21827 2.84995782185906
21828 2.85009892139837
21829 2.85015066965158
21830 2.85055282769587
21831 2.85055978806603
21832 2.85112861563088
21833 2.85153030465668
21834 2.85158499381974
21835 2.85201605055188
21836 2.85210354907662
21837 2.85232017888767
21838 2.85249630537281
21839 2.85286354204166
21840 2.85320982823394
21841 2.85330194298488
21842 2.85361685092482
21843 2.85398930759107
21844 2.85431743715974
21845 2.85442041657698
21846 2.85471856806702
21847 2.85493215176016
21848 2.85520801713554
21849 2.85535855824635
21850 2.85565762099925
21851 2.8558307820546
21852 2.85620209048277
21853 2.85651359359052
21854 2.85668097955474
21855 2.85702489059931
21856 2.8573577350259
21857 2.85757660741785
21858 2.85765626278673
21859 2.85827818126403
21860 2.85821179909405
21861 2.8586845571469
21862 2.85896780710854
21863 2.85902350862954
21864 2.85938836239481
21865 2.85970675758131
21866 2.85996070850653
21867 2.86001094013528
21868 2.86025904178101
21869 2.86055267971305
21870 2.86090223824429
21871 2.86105760979624
21872 2.861262108455
21873 2.8615628921771
21874 2.8618304728939
21875 2.86200238351902
21876 2.86238030050622
21877 2.86265764200658
21878 2.86276376458179
21879 2.86301573106224
21880 2.86348363154328
21881 2.86365619270646
21882 2.863992887022
21883 2.86428125588912
21884 2.86428222454053
21885 2.86481604586252
21886 2.86486278428192
21887 2.8653625473392
21888 2.86541318729056
21889 2.86573584668857
21890 2.86595097981068
21891 2.86622673277226
21892 2.86652866199127
21893 2.86657389311609
21894 2.86696424201173
21895 2.86726726008994
21896 2.86747290524356
21897 2.8676227797472
21898 2.86817476343247
21899 2.86814510744982
21900 2.86849142742802
21901 2.86871738990842
21902 2.86912113971337
21903 2.86923884931317
21904 2.8693541031267
21905 2.86976240541165
21906 2.86999481130383
21907 2.87032720657751
21908 2.87055423745635
21909 2.87071548030628
21910 2.87123728879889
21911 2.87110703884365
21912 2.87156642979533
21913 2.87166860679063
21914 2.8720949122062
21915 2.87223958485515
21916 2.87242315342035
21917 2.87283405402449
21918 2.87313364790556
21919 2.87342522556302
21920 2.87355304981726
21921 2.87382251975721
21922 2.87407059847696
21923 2.87439247661264
21924 2.87453879996957
21925 2.8749461964099
21926 2.87510661220219
21927 2.87542651502953
21928 2.87572940070058
21929 2.87589383539651
21930 2.8760210630683
21931 2.87638790673031
21932 2.87674512307831
21933 2.87685497472003
21934 2.87714148261056
21935 2.8773708095996
21936 2.87757347593
21937 2.8779110621035
21938 2.87825316283974
21939 2.87836700886451
21940 2.87848445552189
21941 2.878812730592
21942 2.87921089508259
21943 2.87952044852203
21944 2.87974732728411
21945 2.88001679640251
21946 2.88018517205144
21947 2.88050784946678
21948 2.88071705354803
21949 2.88124522729463
21950 2.88126357139171
21951 2.8815050321763
21952 2.88166523179959
21953 2.88202938655181
21954 2.88230312759021
21955 2.88244213377923
21956 2.88256586302643
21957 2.88310239079978
21958 2.88321848200931
21959 2.88334589051304
21960 2.88367491524423
21961 2.88409362795363
21962 2.88425050710049
21963 2.88443483751158
21964 2.88489929512281
21965 2.88502919213793
21966 2.88548472609992
21967 2.88555235110053
21968 2.88588290187999
21969 2.88611029694833
21970 2.88638125208741
21971 2.88664427575973
21972 2.88701830937082
21973 2.88710357890799
21974 2.8871768818304
21975 2.8875634101335
21976 2.88802080946309
21977 2.88800380594572
21978 2.88849470042507
21979 2.88859357258187
21980 2.88881357973288
21981 2.88915153225157
21982 2.88928582843696
21983 2.88991199947757
21984 2.88997904525444
21985 2.89017426267809
21986 2.89044450869382
21987 2.89071256309086
21988 2.89098465958607
21989 2.89103316993516
21990 2.89160245799674
21991 2.89160965813721
21992 2.89189034847118
21993 2.89209749083434
21994 2.89226451653563
21995 2.89264485165754
21996 2.89286947054875
21997 2.8930780066729
21998 2.89344282198588
21999 2.89382301562029
22000 2.89396721603675
22001 2.89423725936512
22002 2.8945391756134
22003 2.89481382046425
22004 2.89492385399552
22005 2.89539591659718
22006 2.89526174573415
22007 2.89577419859586
22008 2.89597120491406
22009 2.89630315523796
22010 2.89637974944085
22011 2.89666047221132
22012 2.89697605604237
22013 2.89736002538979
22014 2.89771758486249
22015 2.89768843607339
22016 2.89807119080528
22017 2.89834637911592
22018 2.89844814725403
22019 2.89890318254863
22020 2.89923096820223
22021 2.89943524695504
22022 2.89957844306891
22023 2.89977710034327
22024 2.9000550597511
22025 2.9004036336253
22026 2.9006806763777
22027 2.9008732114402
22028 2.90125388015421
22029 2.90125167419987
22030 2.90174223439458
22031 2.90187403255909
22032 2.90202611356192
22033 2.90247583665287
22034 2.90264468087313
22035 2.9028817371171
22036 2.90316197238018
22037 2.90331661544508
22038 2.90368538270721
22039 2.90400773555224
22040 2.90419790222654
22041 2.90453107723513
22042 2.9047449342809
22043 2.90492410745552
22044 2.90531048766019
22045 2.90548812712186
22046 2.90579509306653
22047 2.90594159440701
22048 2.90631050135261
22049 2.90645115887042
22050 2.90679187502127
22051 2.90718430011163
22052 2.90734152010515
22053 2.90741258704993
22054 2.9079255359693
22055 2.90806225972132
22056 2.90828073118121
22057 2.90873479960059
22058 2.90881819112505
22059 2.90890806291106
22060 2.90955857905552
22061 2.90976602377993
22062 2.90985552906146
22063 2.90994687843034
22064 2.91038515378711
22065 2.9106470678419
22066 2.91086335121984
22067 2.91120672663033
22068 2.91133629017891
22069 2.91160165762692
22070 2.91202524365396
22071 2.91229324386632
22072 2.91252789689261
22073 2.91277811215006
22074 2.91291625074426
22075 2.91317913537117
22076 2.91353153220567
22077 2.91362923670008
22078 2.91396672911163
22079 2.91436386138377
22080 2.91448782229243
22081 2.91472339504651
22082 2.91496450629752
22083 2.91532538740199
22084 2.91537150696663
22085 2.91570391235101
22086 2.91612099046874
22087 2.91636638393248
22088 2.9165299460671
22089 2.91683859099827
22090 2.91707379768159
22091 2.91719296937177
22092 2.91747849775896
22093 2.91778796633035
22094 2.91804575224278
22095 2.91824691266253
22096 2.91850506985991
22097 2.91869029406284
22098 2.91900100571215
22099 2.91923709658361
22100 2.91942225350671
22101 2.91978151703373
22102 2.92016083681757
22103 2.9203194008563
22104 2.92042534692193
22105 2.92095147881936
22106 2.92088775153259
22107 2.92142198652721
22108 2.92167459792397
22109 2.92183618028495
22110 2.92213171483359
22111 2.92248550899241
22112 2.9225735558324
22113 2.92294578540151
22114 2.92315098811072
22115 2.92337737623965
22116 2.9234483326088
22117 2.9239600641233
22118 2.92415155002769
22119 2.92450182329281
22120 2.92468865307859
22121 2.92503510992812
22122 2.9253456512119
22123 2.92565515079972
22124 2.9257261532896
22125 2.92618736658373
22126 2.92630587035794
22127 2.92650681145043
22128 2.92667544581509
22129 2.92705512311879
22130 2.92729021388634
22131 2.92763100895029
22132 2.92773558494698
22133 2.92809669510827
22134 2.92837870616561
22135 2.92858289926996
22136 2.92873836338336
22137 2.92917308584617
22138 2.92932632638762
22139 2.92945793930712
22140 2.9298910190364
22141 2.92999685505448
22142 2.93022626134741
22143 2.93053579116044
22144 2.93080129321521
22145 2.93118200472777
22146 2.93136589420559
22147 2.93173448483125
22148 2.93184471825556
22149 2.93205043007453
22150 2.93222376332738
22151 2.93264219636571
22152 2.93277649224621
22153 2.93316162262903
22154 2.93341885396594
22155 2.93367609724679
22156 2.9337215412058
22157 2.9340059282664
22158 2.93437145548719
22159 2.93489068484769
22160 2.93493826738452
22161 2.93508368489443
22162 2.93555126631653
22163 2.93561208188842
22164 2.93571231882517
22165 2.93614263239804
22166 2.9363757987074
22167 2.9367534762601
22168 2.93681759753402
22169 2.93723882552839
22170 2.93742723969114
22171 2.93758265767946
22172 2.93788823344632
22173 2.93806630763257
22174 2.93856657022178
22175 2.93871033091958
22176 2.93905885065325
22177 2.93933759368944
22178 2.939450480533
22179 2.9395579762961
22180 2.93980080443299
22181 2.9403407728156
22182 2.9404391617542
22183 2.94078697078983
22184 2.94100517403341
22185 2.94119779403073
22186 2.94158125293796
22187 2.94181043299689
22188 2.9420053354948
22189 2.94213859611939
22190 2.94258812824029
22191 2.94272652384856
22192 2.94311718515611
22193 2.94319953106194
22194 2.94349945412592
22195 2.94372458427383
22196 2.94417586292805
22197 2.94419285970317
22198 2.9444349579168
22199 2.94483244071725
22200 2.9450684823239
22201 2.94526854384583
22202 2.94544705702665
22203 2.9459065905657
22204 2.94621138585476
22205 2.94644824269765
22206 2.9465100112093
22207 2.94683930879343
22208 2.94712700122162
22209 2.94728988793698
22210 2.94746493353893
22211 2.94793428937894
22212 2.94816000852799
22213 2.94832574970622
22214 2.94851257123105
22215 2.94864464968106
22216 2.94917776385568
22217 2.94938987762441
22218 2.94931322255983
22219 2.95003490016094
22220 2.95028555128443
22221 2.95042620543539
22222 2.95065488017458
22223 2.95087857797969
22224 2.95122511977297
22225 2.95139383851445
22226 2.95156463404034
22227 2.95202881327471
22228 2.95216275317014
22229 2.95239332166514
22230 2.95285123454488
22231 2.95297236143515
22232 2.95313559533067
22233 2.95360289481696
22234 2.95367885256986
22235 2.95397637745572
22236 2.95426632637057
22237 2.95467038981631
22238 2.95477193590049
22239 2.95494861573246
22240 2.95530587310526
22241 2.95553134094244
22242 2.9559436303153
22243 2.95581662090798
22244 2.95638112602282
22245 2.95649721192048
22246 2.9566706541644
22247 2.95720959187131
22248 2.95734644849023
22249 2.95732387593822
22250 2.95784256281533
22251 2.95803765296688
22252 2.95835704773707
22253 2.9585845063331
22254 2.95872896984363
22255 2.9592240364273
22256 2.95936506026258
22257 2.95956776407734
22258 2.96005478967172
22259 2.96020059988579
22260 2.9604556750782
22261 2.96069596360358
22262 2.96109656492745
22263 2.96104947318076
22264 2.9614528053644
22265 2.96164350044718
22266 2.96182462273144
22267 2.96221042976178
22268 2.96241865961828
22269 2.96270345491065
22270 2.96275682260122
22271 2.96322152926697
22272 2.96342398519421
22273 2.96369842006532
22274 2.96385450792126
22275 2.96448366220039
22276 2.96448733547716
22277 2.96466850612926
22278 2.96494700892648
22279 2.96527119767683
22280 2.96556349330956
22281 2.96569634489767
22282 2.96583798319345
22283 2.96627471576925
22284 2.96640797613055
22285 2.96677307485973
22286 2.96707017891081
22287 2.9670918843446
22288 2.96740917818608
22289 2.96791705736993
22290 2.96785501033009
22291 2.96827499006921
22292 2.96860637017621
22293 2.96878008843531
22294 2.96891367196921
22295 2.96928034653015
22296 2.96949594565374
22297 2.96963536384669
22298 2.97003742846449
22299 2.97019345836381
22300 2.97076740992392
22301 2.97065228109955
22302 2.97103996259185
22303 2.97125226010323
22304 2.97166367594359
22305 2.97157809372729
22306 2.97207156192765
22307 2.97228328942146
22308 2.97249458721707
22309 2.97261069004647
22310 2.97284448616451
22311 2.97328044274979
22312 2.97343913052292
22313 2.97361574335308
22314 2.97393248343184
22315 2.9741903542782
22316 2.97453159053212
22317 2.97491379660529
22318 2.97504846753926
22319 2.97526920023098
22320 2.97581494834157
22321 2.97595525127076
22322 2.97615764824144
22323 2.97642801825434
22324 2.97657601707676
22325 2.97689296675093
22326 2.97720402390591
22327 2.97746448527769
22328 2.97779029923863
22329 2.97800644623277
22330 2.9782093908195
22331 2.97840266433244
22332 2.97871693051429
22333 2.97903088752574
22334 2.97917155287161
22335 2.97938574527558
22336 2.97969434993538
22337 2.97998579695314
22338 2.98019822108782
22339 2.98053780297355
22340 2.98069520489268
22341 2.98094574446358
22342 2.98115869103917
22343 2.9816424087831
22344 2.98182390552174
22345 2.98208692579628
22346 2.98219076012444
22347 2.98248849325049
22348 2.98275620306821
22349 2.98295166386676
22350 2.98334615867197
22351 2.98348019646649
22352 2.98388089763981
22353 2.98420977962924
22354 2.98432873630946
22355 2.98452466551228
22356 2.98476573217225
22357 2.98514890176894
22358 2.98523722234865
22359 2.98559521244629
22360 2.98598089506838
22361 2.98611356115427
22362 2.9863176412705
22363 2.98656187098311
22364 2.98698396810511
22365 2.98716131625024
22366 2.98746720928706
22367 2.9876313976725
22368 2.98794562008633
22369 2.98820241568409
22370 2.98859454226715
22371 2.98875237422164
22372 2.98884573438876
22373 2.98915038116445
22374 2.98964740727345
22375 2.98972460423507
22376 2.98998722141463
22377 2.99018687152587
22378 2.99035426203324
22379 2.99076083871674
22380 2.99080474477695
22381 2.99102742387046
22382 2.99162129928653
22383 2.99158897500821
22384 2.99199860682108
22385 2.99226688008003
22386 2.99253193924239
22387 2.99262025682777
22388 2.99295853239439
22389 2.99326786294318
22390 2.99326916332292
22391 2.99388243784431
22392 2.99400604620707
22393 2.99402581384197
22394 2.99457791302895
22395 2.9946610678109
22396 2.99491336858661
22397 2.99505846714402
22398 2.99547609963773
22399 2.9955807595848
22400 2.99604963099674
22401 2.99618417235559
22402 2.99645996920358
22403 2.99673022852811
22404 2.99694270854494
22405 2.99735346273522
22406 2.99743735135929
22407 2.99786553045601
22408 2.99796508063378
22409 2.99823817878696
22410 2.99855513067149
22411 2.99870336192136
22412 2.99917632003761
22413 2.99924872927061
22414 2.99953281826848
22415 2.99972794433312
22416 2.99999692944931
22417 3.00011586293872
22418 3.00063156680592
22419 3.0008576061748
22420 3.00115614087709
22421 3.00145234676708
22422 3.00173849860904
22423 3.00187067976003
22424 3.00205814629974
22425 3.00243148723326
22426 3.0027488091496
22427 3.00283995140488
22428 3.00311465616127
22429 3.00353220553403
22430 3.00370330500492
22431 3.00401725538609
22432 3.00426648516
22433 3.00436351273856
22434 3.00469150277824
22435 3.00497898095691
22436 3.0052478184925
22437 3.00549451920494
22438 3.00577278483585
22439 3.00608393735967
22440 3.00613454013482
22441 3.00639315206829
22442 3.00681264979357
22443 3.00694186877723
22444 3.00734250325138
22445 3.00746240914191
22446 3.00780157718151
22447 3.00813177588071
22448 3.00822663508175
22449 3.00848247305179
22450 3.00892914755541
22451 3.00894170777955
22452 3.00936731877341
22453 3.00965799026954
22454 3.00970278571486
22455 3.01026329702595
22456 3.0103514102268
22457 3.01081090089012
22458 3.01080075572638
22459 3.01100213209477
22460 3.01151830704832
22461 3.01164998426291
22462 3.01193877590897
22463 3.01234123532067
22464 3.01241890893277
22465 3.01274689424782
22466 3.01284157741002
22467 3.01300049447029
22468 3.0132252549586
22469 3.01357549111887
22470 3.01401645719879
22471 3.01422435494385
22472 3.01471213385242
22473 3.0147895085601
22474 3.01493544693643
22475 3.01518284750099
22476 3.01525795809133
22477 3.01591811640255
22478 3.01619193017895
22479 3.01645886452839
22480 3.01646188330289
22481 3.01681649476136
22482 3.01715103293782
22483 3.01740612414414
22484 3.01745375687938
22485 3.01788016090562
22486 3.01818284358214
22487 3.01821352045767
22488 3.01872362689774
22489 3.01892380655707
22490 3.01900702149796
22491 3.01949619641227
22492 3.01973739654063
22493 3.01982692202724
22494 3.02019961785615
22495 3.02046084909893
22496 3.02069861043015
22497 3.02093210986067
22498 3.02120429524891
22499 3.02153658718698
22500 3.02162577040994
22501 3.02182393269349
22502 3.02212135800036
22503 3.02249079596969
22504 3.0225107517251
22505 3.02302503267367
22506 3.02309671124111
22507 3.02350229660106
22508 3.02370084510075
22509 3.02391477289601
22510 3.02411590360634
22511 3.02455652628532
22512 3.02472577385657
22513 3.025001004911
22514 3.02513149532228
22515 3.02554814132105
22516 3.02591282569754
22517 3.02599904738692
22518 3.02622116421175
22519 3.02659719935844
22520 3.02678540262977
22521 3.02708295550345
22522 3.02740662420196
22523 3.02758851475435
22524 3.02783157480726
22525 3.02806585964413
22526 3.02852717007412
22527 3.02858704322552
22528 3.02884128140787
22529 3.0291222720798
22530 3.02945623002678
22531 3.02966723534823
22532 3.02985738383767
22533 3.03001281664925
22534 3.03049171651739
22535 3.03064259502315
22536 3.03097335600831
22537 3.0313925379958
22538 3.03160703169152
22539 3.03166498369202
22540 3.03207410014636
22541 3.03207473778193
22542 3.03237901132667
22543 3.03271596762081
22544 3.03305149090213
22545 3.03332282512588
22546 3.03370115622154
22547 3.03368347349888
22548 3.03409280617695
22549 3.03418912376584
22550 3.0345312325274
22551 3.03478490923696
22552 3.03504221178588
22553 3.03536041582107
22554 3.03548594476789
22555 3.03565593417932
22556 3.0359587882526
22557 3.03641462695084
22558 3.03643902151322
22559 3.03684244635605
22560 3.03703966534407
22561 3.03733888177204
22562 3.03754974539962
22563 3.03782636247248
22564 3.03813021319348
22565 3.03835851062855
22566 3.03864294574807
22567 3.03894158368547
22568 3.03923054862594
22569 3.03943534559665
22570 3.03976939315386
22571 3.03981894341422
22572 3.0400382686854
22573 3.0403666029357
22574 3.0407091365173
22575 3.04081085905898
22576 3.04123873811613
22577 3.04131900078973
22578 3.04163402222869
22579 3.04198346828122
22580 3.04218966523473
22581 3.04247594043322
22582 3.04269726445216
22583 3.04309417272723
22584 3.04330133780125
22585 3.04337475254438
22586 3.043504494981
22587 3.04383346960558
22588 3.0439926888082
22589 3.04421604499292
22590 3.04476121679908
22591 3.04477827904862
22592 3.04507857577429
22593 3.0453874752639
22594 3.04577059443017
22595 3.04604818189802
22596 3.04630306359665
22597 3.04639178679157
22598 3.04674359084433
22599 3.04715722563722
22600 3.04723029309253
22601 3.04749566691575
22602 3.04770921163683
22603 3.0481196916885
22604 3.04826549918995
22605 3.04835692877179
22606 3.04892309517524
22607 3.04899225473429
22608 3.04940335334729
22609 3.04952389097581
22610 3.04990681092033
22611 3.05011263079338
22612 3.05030467873559
22613 3.05056575673904
22614 3.05070787713314
22615 3.0511805935002
22616 3.05147670618478
22617 3.05163255665534
22618 3.05182268676139
22619 3.0520564862479
22620 3.05246544764018
22621 3.05252251349294
22622 3.05290961926882
22623 3.05322549088177
22624 3.05327373154487
22625 3.05356328898073
22626 3.05391358390531
22627 3.05406804768846
22628 3.05438099986951
22629 3.05478459837406
22630 3.05498308066872
22631 3.05519137204638
22632 3.05542737630915
22633 3.05577732422646
22634 3.05596705635554
22635 3.05612125975944
22636 3.05648937733222
22637 3.05673405089396
22638 3.05686948782149
22639 3.0571304635376
22640 3.05725794571173
22641 3.0577171219459
22642 3.05788676939314
22643 3.058129284922
22644 3.05837251745108
22645 3.05869786610647
22646 3.0590119735669
22647 3.05916871485662
22648 3.05949430401425
22649 3.05964506390638
22650 3.05994020999756
22651 3.06026484520197
22652 3.06039835063764
22653 3.06069303294666
22654 3.06104152650006
22655 3.06143074300464
22656 3.0615109925728
22657 3.06176257946318
22658 3.06218832818982
22659 3.0622630625209
22660 3.06253122554613
22661 3.06287161077191
22662 3.06319101429117
22663 3.06348403528451
22664 3.06366966065948
22665 3.06394240922617
22666 3.06395453548723
22667 3.06450737711548
22668 3.06470949587136
22669 3.06478973164099
22670 3.06540129904645
22671 3.0657063917786
22672 3.06565694846814
22673 3.06594075396559
22674 3.06626859826706
22675 3.06653535355142
22676 3.06677146052554
22677 3.06710285690874
22678 3.0671554135159
22679 3.06742566675594
22680 3.06781800068542
22681 3.06831891456089
22682 3.06836092335584
22683 3.06856095828586
22684 3.06889031092853
22685 3.06918252548468
22686 3.06942888230385
22687 3.06965884650153
22688 3.06978277651086
22689 3.07015828381351
22690 3.07029012356862
22691 3.07087124461432
22692 3.07104046982771
22693 3.07109864859557
22694 3.07137777281733
22695 3.0716366329496
22696 3.07202072317309
22697 3.07212063116242
22698 3.07237712080675
22699 3.07251563966038
22700 3.07303011306016
22701 3.07314817979985
22702 3.07357546092045
22703 3.073781184247
22704 3.07406937149975
22705 3.07425654269333
22706 3.07441762135973
22707 3.07484835636083
22708 3.07498835065712
22709 3.0751205493538
22710 3.07566081449507
22711 3.07583550040447
22712 3.07600526075615
22713 3.07633674309991
22714 3.07656764397435
22715 3.07689987082116
22716 3.07699899781114
22717 3.0771993737301
22718 3.07743870501827
22719 3.07771119233359
22720 3.07802934708279
22721 3.07822431895239
22722 3.07863017922401
22723 3.07891827990578
22724 3.07910382859242
22725 3.07947825565572
22726 3.07952973635743
22727 3.07985810652568
22728 3.08015225828627
22729 3.08045552432747
22730 3.08055136797115
22731 3.08098100731721
22732 3.08122974044187
22733 3.08142897366068
22734 3.08163927078636
22735 3.08189014985029
22736 3.08223929943688
22737 3.08253185184339
22738 3.0826267408628
22739 3.08294414792707
22740 3.0833072286027
22741 3.08355058138245
22742 3.08361567954243
22743 3.0840894046511
22744 3.08430768856776
22745 3.08450116262668
22746 3.08464247262069
22747 3.08517919817556
22748 3.08532237323779
22749 3.08548774979021
22750 3.08583495360786
22751 3.08596420696039
22752 3.08635174134442
22753 3.08664363102929
22754 3.08676788393266
22755 3.08720089634043
22756 3.08726732538495
22757 3.08775210394718
22758 3.08791350290992
22759 3.08805310974201
22760 3.08834705108618
22761 3.08835152857744
22762 3.08890207846119
22763 3.08910828821078
22764 3.08924518545636
22765 3.08971257730951
22766 3.08970825037601
22767 3.09010968033024
22768 3.09030440509947
22769 3.09073373702581
22770 3.09083970862667
22771 3.09121591694311
22772 3.0914155724272
22773 3.09168969686473
22774 3.092003178823
22775 3.09229595160125
22776 3.09245395497033
22777 3.09267382043089
22778 3.0929919935519
22779 3.09326046140895
22780 3.09353760598845
22781 3.09354088852954
22782 3.09399301580797
22783 3.09415448212933
22784 3.09444061137358
22785 3.09486280364078
22786 3.09499765151039
22787 3.09522928988855
22788 3.09562630793083
22789 3.09598990187604
22790 3.09637058571596
22791 3.09644240680739
22792 3.09674918137492
22793 3.09663452930461
22794 3.09719364898203
22795 3.09747766163176
22796 3.09751395518018
22797 3.09797763281581
22798 3.09800460218815
22799 3.09837293548938
22800 3.0987583771385
22801 3.09874901183837
22802 3.09924021999623
22803 3.09948808029696
22804 3.0996863345868
22805 3.10006210619606
22806 3.1003520930067
22807 3.10051125155781
22808 3.10079070066624
22809 3.10103654304698
22810 3.10117407398475
22811 3.10134570997589
22812 3.10176233978464
22813 3.10218588364413
22814 3.10218069192674
22815 3.10257981220083
22816 3.10288532391273
22817 3.10309461682289
22818 3.10312650706284
22819 3.10357433999303
22820 3.10373621275342
22821 3.10409609003329
22822 3.10426785000672
22823 3.10452365942628
22824 3.10468021191038
22825 3.1051047519309
22826 3.10537991601699
22827 3.10562973819937
22828 3.10574559597348
22829 3.10602394289616
22830 3.10643660698113
22831 3.10668684939192
22832 3.10707038476824
22833 3.10708849582767
22834 3.10744188436794
22835 3.10759754706438
22836 3.10784048334071
22837 3.10806010687203
22838 3.10852333041447
22839 3.10851418920237
22840 3.10890893390745
22841 3.10920165075908
22842 3.10922249323044
22843 3.10965862765152
22844 3.10990016715293
22845 3.11014100305397
22846 3.11045292163882
22847 3.11073860496047
22848 3.1111066047477
22849 3.11127448010235
22850 3.1113766152131
22851 3.11167545518296
22852 3.11209336255234
22853 3.11221217871359
22854 3.11268702120584
22855 3.11262492351132
22856 3.11308610710221
22857 3.113283966069
22858 3.11348534923938
22859 3.11372401622609
22860 3.11409413410864
22861 3.11430548899869
22862 3.1144406285712
22863 3.11469821015452
22864 3.11503842826541
22865 3.11525745416802
22866 3.11562318573075
22867 3.11587723655756
22868 3.11592961226312
22869 3.11624624525226
22870 3.1167092208622
22871 3.11681008815097
22872 3.1170794383199
22873 3.11736765178988
22874 3.117657894254
22875 3.11792698027391
22876 3.11815970339782
22877 3.11835798268525
22878 3.11855610266244
22879 3.11880769205619
22880 3.11912621104711
22881 3.11951790444719
22882 3.11972238164465
22883 3.11996095570976
22884 3.12038431476192
22885 3.12043614565937
22886 3.12077564576301
22887 3.12087382472354
22888 3.12119998013058
22889 3.12163548537833
22890 3.12177024865979
22891 3.12219747404785
22892 3.12211902404562
22893 3.12256805701125
22894 3.12267746166621
22895 3.12296929278071
22896 3.12313341910395
22897 3.12346718764284
22898 3.1238022581608
22899 3.12407943039445
22900 3.12423848210427
22901 3.12450496147629
22902 3.12476523441104
22903 3.12503364585487
22904 3.12519424637465
22905 3.12566262083737
22906 3.12586278632867
22907 3.1260601059666
22908 3.12633841591589
22909 3.12666497279813
22910 3.12678906667193
22911 3.12713805622087
22912 3.12743918922689
22913 3.12764853302857
22914 3.12781812508577
22915 3.12811949630457
22916 3.12854907721515
22917 3.12877858698001
22918 3.12895019409646
22919 3.12918883340167
22920 3.12936663868254
22921 3.12969316386193
22922 3.12995101419298
22923 3.1300664305916
22924 3.13037061589664
22925 3.13069854051057
22926 3.1310093702762
22927 3.13120310187987
22928 3.13129896476738
22929 3.13169016179995
22930 3.13192260694941
22931 3.13206418654473
22932 3.13239355826517
22933 3.1326908461193
22934 3.13303488119173
22935 3.13339616962662
22936 3.13336233706137
22937 3.13368212678373
22938 3.1342923693652
22939 3.13432276526251
22940 3.1344420381317
22941 3.13479896159269
22942 3.13494058163112
22943 3.13533128924034
22944 3.1356046470546
22945 3.13587288631247
22946 3.1360634952839
22947 3.13633857219786
22948 3.13658764437147
22949 3.13672996227126
22950 3.13701734992933
22951 3.13709779627432
22952 3.13745752372974
22953 3.13795371354818
22954 3.13795165127487
22955 3.1383279928059
22956 3.13862158046553
22957 3.13878424825923
22958 3.13919406151034
22959 3.1394221906061
22960 3.13969741054132
22961 3.13979979300642
22962 3.13999849288069
22963 3.14038809853425
22964 3.14051314423469
22965 3.14074764318862
22966 3.14102416325266
22967 3.14131779671867
22968 3.14158049318425
22969 3.14176884471676
22970 3.14213575569578
22971 3.14234143156309
22972 3.14259965382716
22973 3.14299402141299
22974 3.1431063570301
22975 3.14340066355536
22976 3.1434751649622
22977 3.14377335567239
22978 3.1440718741571
22979 3.14438750448436
22980 3.14461741658401
22981 3.14471233476882
22982 3.1452130140339
22983 3.145341899122
22984 3.1457054446214
22985 3.14585964825469
22986 3.14619067566164
22987 3.14660949643685
22988 3.14682356922171
22989 3.14698415754829
22990 3.14729754198653
22991 3.14756057177703
22992 3.14777581387906
22993 3.14798972631371
22994 3.14810334940219
22995 3.14838713483533
22996 3.14868038569412
22997 3.14893562890365
22998 3.14919265919498
22999 3.14952133121328
23000 3.1497817997735
23001 3.14993423438905
23002 3.15001314570732
23003 3.15041930995831
23004 3.15073381621538
23005 3.15086354356947
23006 3.15123416031472
23007 3.15157250384676
23008 3.15186994411758
23009 3.15206020020058
23010 3.15220387879333
23011 3.15248930342746
23012 3.15281107710058
23013 3.15303191348168
23014 3.1534012482691
23015 3.15369549577163
23016 3.15393937405669
23017 3.15419886563533
23018 3.15441375293129
23019 3.15478033980514
23020 3.15489379762706
23021 3.15522716998924
23022 3.15559602982224
23023 3.15579803145453
23024 3.15583518662457
23025 3.15615015083914
23026 3.15647693537527
23027 3.15672024343412
23028 3.15698834775958
23029 3.15709321699078
23030 3.15745494424656
23031 3.15770753843177
23032 3.15785456569375
23033 3.15812574364615
23034 3.1583615216459
23035 3.15877017470344
23036 3.15921709157001
23037 3.15924730286333
23038 3.15953065267151
23039 3.15996581492377
23040 3.16012991844065
23041 3.16019226811576
23042 3.1607446637119
23043 3.16069240562006
23044 3.16092218638723
23045 3.16147768276365
23046 3.16152885651129
23047 3.16173471730271
23048 3.16207876795573
23049 3.16219663772855
23050 3.16253843033961
23051 3.16284079285824
23052 3.16309177742556
23053 3.16323107199154
23054 3.16354845520404
23055 3.16384847399892
23056 3.16419414219047
23057 3.16431189544802
23058 3.16468951285462
23059 3.16494273736595
23060 3.16484697085584
23061 3.16558284777973
23062 3.16556982167489
23063 3.16586532855133
23064 3.166140144876
23065 3.16645271848202
23066 3.16670718014565
23067 3.16704243489456
23068 3.1671864730128
23069 3.16736656644714
23070 3.16774293018097
23071 3.16796035629718
23072 3.16824698040537
23073 3.16847429382588
23074 3.16863732511952
23075 3.16896847238155
23076 3.16917554769819
23077 3.16958094559777
23078 3.16966565870048
23079 3.17000594727685
23080 3.17033876699784
23081 3.1705017169125
23082 3.17073720457158
23083 3.17097668137806
23084 3.17143124978697
23085 3.17176907345815
23086 3.17171427886821
23087 3.1719196565665
23088 3.1722990941206
23089 3.17265598692201
23090 3.17267132229233
23091 3.17307834207283
23092 3.17324192505323
23093 3.17352629453386
23094 3.17384770287734
23095 3.17397801046439
23096 3.17442574345557
23097 3.17449382862779
23098 3.17484467849474
23099 3.17499424348523
23100 3.1753492215855
23101 3.17556879768845
23102 3.17576226519843
23103 3.17611533831366
23104 3.1763769031127
23105 3.17675970117808
23106 3.17700414965756
23107 3.1769466372954
23108 3.17729927796359
23109 3.17768371133912
23110 3.17784365044288
23111 3.17811122859305
23112 3.17838057358951
23113 3.17866294420174
23114 3.17906173015466
23115 3.17919725169252
23116 3.17939618676924
23117 3.17988955275514
23118 3.17999388969226
23119 3.17999857856676
23120 3.18045489166913
23121 3.1807357166022
23122 3.18102000882206
23123 3.18119931795259
23124 3.18157910183566
23125 3.18185002654563
23126 3.18194719362259
23127 3.1824373065889
23128 3.1824869188932
23129 3.18266835819783
23130 3.18298920803743
23131 3.18331646536279
23132 3.18354874225214
23133 3.18380091188449
23134 3.18400328817902
23135 3.18433946770692
23136 3.18465248963932
23137 3.18492119546427
23138 3.1851380458384
23139 3.18543352286079
23140 3.18561383780262
23141 3.18576036140203
23142 3.18598592912534
23143 3.18626091004418
23144 3.18654777314042
23145 3.18683818204503
23146 3.18713008216661
23147 3.18735409245676
23148 3.18769693748586
23149 3.18797392438929
23150 3.18838707361469
23151 3.18851650833854
23152 3.18869348709275
23153 3.18895441509496
23154 3.18926899350241
23155 3.18952619615563
23156 3.18965369263063
23157 3.18996640996402
23158 3.19022080790613
23159 3.19041576308534
23160 3.19079415123293
23161 3.19110961454121
23162 3.19127378891406
23163 3.19160033298587
23164 3.191757121529
23165 3.19192693595581
23166 3.19225688341266
23167 3.19268146762562
23168 3.19311492102635
23169 3.19322385301453
23170 3.19326272379261
23171 3.19371951472647
23172 3.19383517031456
23173 3.19425515936135
23174 3.19440738678492
23175 3.19476704744258
23176 3.19483391875433
23177 3.19533783750725
23178 3.19540713472929
23179 3.19575910280143
23180 3.19601114535137
23181 3.19603359643305
23182 3.19653102482946
23183 3.19683255200908
23184 3.19693287705534
23185 3.19726817268683
23186 3.19737988263074
23187 3.19777018099056
23188 3.19807009778844
23189 3.19851043618153
23190 3.19862171693517
23191 3.19875422095026
23192 3.19900396513732
23193 3.19935390577139
23194 3.19954359475749
23195 3.19978931313375
23196 3.20005463012561
23197 3.20041219605317
23198 3.2004902942908
23199 3.20088894525571
23200 3.20084544854492
23201 3.20145273072676
23202 3.20139764527751
23203 3.20187969182084
23204 3.20220321676395
23205 3.20232053213045
23206 3.20270272319232
23207 3.20306220752919
23208 3.20331918178125
23209 3.20349196852913
23210 3.20372344637231
23211 3.20405806296477
23212 3.20430011977511
23213 3.20438691590224
23214 3.20464662394565
23215 3.20497551518069
23216 3.20530984542853
23217 3.2053626788886
23218 3.20582570043604
23219 3.20607839421804
23220 3.20619295478517
23221 3.20656276623188
23222 3.20667215793363
23223 3.20691458879921
23224 3.20734103299046
23225 3.20749450179436
23226 3.20767278366958
23227 3.20803704173097
23228 3.20826945858838
23229 3.20840719450947
23230 3.20880381963552
23231 3.20901430109633
23232 3.20921136606272
23233 3.20951301934779
23234 3.20989535293011
23235 3.2100331761695
23236 3.21028469481094
23237 3.21041398580571
23238 3.21072309613399
23239 3.21099390638128
23240 3.21127489547164
23241 3.21156056425396
23242 3.21187391464357
23243 3.21221068045326
23244 3.21241155263549
23245 3.21259242514174
23246 3.21300637676469
23247 3.21312104316929
23248 3.21332279578018
23249 3.21379493453903
23250 3.21388277847116
23251 3.21408766741486
23252 3.21447152857894
23253 3.21452272447763
23254 3.21489457560513
23255 3.21514790392963
23256 3.21549464865815
23257 3.21558753999453
23258 3.21585925712663
23259 3.21627423940809
23260 3.21660505259111
23261 3.21656398336546
23262 3.21674959807389
23263 3.21708795733072
23264 3.21740491822651
23265 3.21766472121152
23266 3.21787701722149
23267 3.21829592889433
23268 3.21859915293492
23269 3.21872799794347
23270 3.21906745033913
23271 3.21916488311815
23272 3.21947478265275
23273 3.2197729198886
23274 3.21997291248616
23275 3.22031413717775
23276 3.2204247870057
23277 3.22078292374789
23278 3.2209975748004
23279 3.22137014210002
23280 3.22130964909993
23281 3.22180860913408
23282 3.22201127666863
23283 3.22228668263973
23284 3.22266304768732
23285 3.22263970165558
23286 3.22328905309475
23287 3.22343020012493
23288 3.22352966115246
23289 3.22391844108807
23290 3.22407525013677
23291 3.22435550569559
23292 3.22479836639893
23293 3.22480720661157
23294 3.22506182170265
23295 3.22531178163269
23296 3.22561221937666
23297 3.22587720126101
23298 3.22617552596486
23299 3.22652577235638
23300 3.22650684362996
23301 3.22712790255426
23302 3.22723128308077
23303 3.22751897295935
23304 3.22770214356246
23305 3.22787167087449
23306 3.22815114590582
23307 3.2285548625394
23308 3.22881807060537
23309 3.22898471592413
23310 3.22938032631809
23311 3.22940126311008
23312 3.22995417868687
23313 3.23013885551417
23314 3.23043886675904
23315 3.23048373611267
23316 3.23087955463771
23317 3.2310504121244
23318 3.23141876854267
23319 3.23163914575789
23320 3.23183160306788
23321 3.23206170222172
23322 3.23242009043474
23323 3.23274530822962
23324 3.23300963045829
23325 3.23311713017507
23326 3.2332095718389
23327 3.23372808195571
23328 3.2339481804786
23329 3.23407246398888
23330 3.23428970300565
23331 3.23462553360435
23332 3.23481386510723
23333 3.23511352839104
23334 3.23542904644351
23335 3.23569035926032
23336 3.23601162995229
23337 3.2361368097799
23338 3.23632298523561
23339 3.23667209683159
23340 3.23701796739132
23341 3.23730652203893
23342 3.23749564232903
23343 3.23784972285224
23344 3.23798734263716
23345 3.23834417700203
23346 3.23845744352935
23347 3.23873154586808
23348 3.23900961770628
23349 3.23933500697197
23350 3.23962997513509
23351 3.23986254359213
23352 3.23991914099847
23353 3.24021100796674
23354 3.24064868044861
23355 3.24078495696007
23356 3.24106156251319
23357 3.2413831689491
23358 3.24172069592565
23359 3.24185183810823
23360 3.24226291469879
23361 3.24241784800215
23362 3.24263010501065
23363 3.24283591431509
23364 3.24313851883391
23365 3.24319578177088
23366 3.24374310896109
23367 3.24407944331198
23368 3.24422643433196
23369 3.24462921074171
23370 3.24474315704076
23371 3.2449126788008
23372 3.24522089965171
23373 3.24540285856965
23374 3.24578840939951
23375 3.24607110615385
23376 3.24637123409314
23377 3.24658026177182
23378 3.24679622135166
23379 3.24707272728981
23380 3.24729433457338
23381 3.24772683116134
23382 3.24774184538321
23383 3.24785359992986
23384 3.2483287495753
23385 3.24859879351246
23386 3.24882506089773
23387 3.24895228449972
23388 3.24933732029619
23389 3.24944098581702
23390 3.24998225016228
23391 3.25006902195548
23392 3.250313525259
23393 3.25055065731343
23394 3.25090607185149
23395 3.25106245629748
23396 3.25141593233787
23397 3.2515951148843
23398 3.2518897636867
23399 3.25188549679809
23400 3.252369517771
23401 3.25270183552455
23402 3.25284218747561
23403 3.25321014316863
23404 3.25332323885957
23405 3.25359821996797
23406 3.25368025575747
23407 3.25396897671658
23408 3.25431610086638
23409 3.25459672060699
23410 3.25483254307398
23411 3.25520400578799
23412 3.25528484726966
23413 3.25553039902341
23414 3.25578690599981
23415 3.25616532264156
23416 3.25631749593927
23417 3.2566332693544
23418 3.25678169169824
23419 3.25716333149386
23420 3.25743231893808
23421 3.25753728460716
23422 3.25794510456191
23423 3.25813534593865
23424 3.25842419135979
23425 3.25854775940613
23426 3.25903903853391
23427 3.25917777770423
23428 3.25941912837546
23429 3.25964745742217
23430 3.25990414338419
23431 3.26012028739706
23432 3.26065540374228
23433 3.26075253948905
23434 3.26089832643925
23435 3.261070368061
23436 3.26128862178283
23437 3.26156328733974
23438 3.26185372039191
23439 3.26235731744364
23440 3.2625417918163
23441 3.26269288695544
23442 3.26299230729682
23443 3.26329759727142
23444 3.26348381399922
23445 3.26389267860255
23446 3.26396187903123
23447 3.26434720533805
23448 3.26457461201621
23449 3.26466838172496
23450 3.2651433925892
23451 3.26508889267116
23452 3.26545375957228
23453 3.26561975515917
23454 3.26597283007941
23455 3.26625942109308
23456 3.26665731686892
23457 3.26673137466061
23458 3.26713815363606
23459 3.26729488097238
23460 3.26756770770791
23461 3.26769197232192
23462 3.26802715591789
23463 3.26841649367259
23464 3.26848592799123
23465 3.26887590560438
23466 3.26911617638408
23467 3.2693539666529
23468 3.26965660252857
23469 3.26993230979857
23470 3.27004482061826
23471 3.2703783478773
23472 3.2704962390356
23473 3.27096527670341
23474 3.27123112446204
23475 3.27137129691438
23476 3.27155015864195
23477 3.27164056879275
23478 3.27223878545667
23479 3.27246907993159
23480 3.27254557864024
23481 3.27283775096121
23482 3.27318961487254
23483 3.27346220942217
23484 3.27356784360664
23485 3.27395016941799
23486 3.27411565052381
23487 3.27448402291337
23488 3.27462736566545
23489 3.2748069329801
23490 3.27515202881043
23491 3.27552647404738
23492 3.27582670452232
23493 3.27584901315686
23494 3.27615958909977
23495 3.27637654271139
23496 3.27674660562165
23497 3.2769377213762
23498 3.27719058515449
23499 3.27736004885289
23500 3.27791516450433
23501 3.27800344470874
23502 3.27835670974926
23503 3.27840159188934
23504 3.27876200490536
23505 3.27888970691804
23506 3.27919481499759
23507 3.27941645433376
23508 3.27961074709415
23509 3.27998193084342
23510 3.28039545240958
23511 3.28044891179032
23512 3.28081746087001
23513 3.28092718229311
23514 3.28141704551188
23515 3.28150244691055
23516 3.2818364502738
23517 3.28202268809865
23518 3.28217900523273
23519 3.28254710705036
23520 3.28279372456254
23521 3.28315013623146
23522 3.28333653060316
23523 3.28352467996753
23524 3.28393850060905
23525 3.28402616489955
23526 3.28443442462429
23527 3.28457496062038
23528 3.28482258847623
23529 3.28509991854072
23530 3.28534983074793
23531 3.28559169045119
23532 3.28586362638487
23533 3.28626350639371
23534 3.28644874493779
23535 3.28678305598562
23536 3.28698980275729
23537 3.28718892417639
23538 3.28736677084721
23539 3.28763197751527
23540 3.28787749860031
23541 3.28821875773029
23542 3.28849224509015
23543 3.28879840328459
23544 3.28889059045263
23545 3.28913702156822
23546 3.28954980714131
23547 3.28974579508271
23548 3.28999350478906
23549 3.2902024349684
23550 3.29038068417372
23551 3.29074953396434
23552 3.29115206068613
23553 3.29128824677273
23554 3.29167683184959
23555 3.29203772395948
23556 3.29213918843543
23557 3.29241245738537
23558 3.29250698106597
23559 3.29291055581315
23560 3.29304687233653
23561 3.29333846766857
23562 3.29365843240483
23563 3.29384431888101
23564 3.29404244674621
23565 3.29437022841752
23566 3.29469573081325
23567 3.29475552337818
23568 3.2951088450415
23569 3.29524743423801
23570 3.29557236315278
23571 3.29601386462121
23572 3.29612561945525
23573 3.29627486192099
23574 3.2966821900198
23575 3.2968127760062
23576 3.29724752528435
23577 3.29747249762491
23578 3.29787318499981
23579 3.2980931510368
23580 3.29815802377197
23581 3.29844215813737
23582 3.29885609582347
23583 3.29893139348884
23584 3.29925507600578
23585 3.29938978058252
23586 3.29985954777139
23587 3.30031835080467
23588 3.3002896192661
23589 3.30061893373413
23590 3.30081791718877
23591 3.30090530686871
23592 3.30138518295651
23593 3.3017948670617
23594 3.30189653842785
23595 3.30210685570794
23596 3.30242942280021
23597 3.30261625329916
23598 3.30273348947999
23599 3.30316282053902
23600 3.30336218683666
23601 3.30370291777123
23602 3.30388879347261
23603 3.30403295744908
23604 3.30428186305053
23605 3.30481725747722
23606 3.30502454461378
23607 3.30526444621417
23608 3.30548591457167
23609 3.30583395120395
23610 3.30595105418942
23611 3.30620873208875
23612 3.30646943803156
23613 3.30679511869672
23614 3.30689464615236
23615 3.30729278356708
23616 3.30745701567237
23617 3.30775611830707
23618 3.30800429978881
23619 3.30829073664025
23620 3.30856086733241
23621 3.3089757729814
23622 3.30910278078245
23623 3.30936461775519
23624 3.30949908928494
23625 3.30983504580165
23626 3.31010814140944
23627 3.31035221012065
23628 3.31058822139179
23629 3.31089600329505
23630 3.31092067993453
23631 3.31132871442677
23632 3.3116693836825
23633 3.31184870218322
23634 3.31210808247812
23635 3.31239446341767
23636 3.31279082128757
23637 3.31288125592446
23638 3.31318799112527
23639 3.31345326725426
23640 3.31378471929449
23641 3.31408740655441
23642 3.31431787458946
23643 3.31452694256291
23644 3.31475196487777
23645 3.31492153804289
23646 3.31520623871357
23647 3.31542595851583
23648 3.31581505031008
23649 3.31599310168676
23650 3.31637219518835
23651 3.3165028140653
23652 3.31689434156299
23653 3.31693667042309
23654 3.31723917701912
23655 3.3175411842068
23656 3.31781526893113
23657 3.31793203431465
23658 3.31826397934001
23659 3.31839941101109
23660 3.31873947482792
23661 3.3191826521428
23662 3.31926432117414
23663 3.3195081117601
23664 3.3197526449544
23665 3.32008535907069
23666 3.32034836173883
23667 3.3205595382381
23668 3.32105841951598
23669 3.32108586122324
23670 3.32125877553554
23671 3.32159403033558
23672 3.3218396589673
23673 3.32233629451303
23674 3.3223687220045
23675 3.32269433673651
23676 3.32277396166954
23677 3.32314236058736
23678 3.32318167013384
23679 3.32364818561292
23680 3.32385012021764
23681 3.32403392123991
23682 3.32423823068065
23683 3.32481746126668
23684 3.32491400162968
23685 3.32523576755194
23686 3.325349904916
23687 3.32573765686768
23688 3.32599704227062
23689 3.32612453893611
23690 3.32640850624016
23691 3.3267032867354
23692 3.32684889481753
23693 3.32708525244925
23694 3.32752100888764
23695 3.32784788713108
23696 3.32798379134751
23697 3.32812888505105
23698 3.32853643340592
23699 3.32886943937307
23700 3.32912214018403
23701 3.32947911381883
23702 3.32957156845946
23703 3.32983755789928
23704 3.33012982884677
23705 3.33040339931087
23706 3.33071741609351
23707 3.33082026805479
23708 3.33123839266064
23709 3.33138777786929
23710 3.33177963490227
23711 3.331832288661
23712 3.33204519117049
23713 3.33246983870901
23714 3.33277620335071
23715 3.33283203740463
23716 3.3332685535313
23717 3.33344746026277
23718 3.3336339123592
23719 3.33385661108833
23720 3.33429304140665
23721 3.3344135882479
23722 3.33478442070349
23723 3.33491262454815
23724 3.33528779948672
23725 3.33546362871178
23726 3.33591056923032
23727 3.33594380089278
23728 3.33617588504814
23729 3.33649733754572
23730 3.33655781096533
23731 3.33704656662349
23732 3.33722955704723
23733 3.3376766680983
23734 3.33779330144389
23735 3.3379891969174
23736 3.33819308623903
23737 3.33853127865757
23738 3.33886254828371
23739 3.33909222097642
23740 3.33934273011971
23741 3.3395317417589
23742 3.33988057263026
23743 3.3399390363491
23744 3.3404630161685
23745 3.34048233054995
23746 3.34091785330462
23747 3.3410974814792
23748 3.34137733348268
23749 3.34175393014245
23750 3.34199054005509
23751 3.34223227478022
23752 3.34247544558324
23753 3.34276185546293
23754 3.34299800167124
23755 3.3431903120064
23756 3.34352782402958
23757 3.34389767978832
23758 3.3439984369648
23759 3.34416012700893
23760 3.34464690528363
23761 3.34478623252698
23762 3.34514257110993
23763 3.34532942288524
23764 3.34560854069304
23765 3.34584858859397
23766 3.34613275587767
23767 3.34632161862844
23768 3.34635460078953
23769 3.34684902929383
23770 3.34717965003529
23771 3.34734439735731
23772 3.34773870876479
23773 3.3477696217198
23774 3.34812580295045
23775 3.34826627040401
23776 3.34851836856705
23777 3.34895113579573
23778 3.34916541537997
23779 3.34960240632153
23780 3.34958391331584
23781 3.34999416485911
23782 3.3503275724622
23783 3.35025908308901
23784 3.35075745413938
23785 3.35091440135673
23786 3.35135598952857
23787 3.35142978552798
23788 3.35167050174493
23789 3.35190831580995
23790 3.35227937238658
23791 3.35239495723665
23792 3.35257518217077
23793 3.3531173125903
23794 3.3533167824393
23795 3.3535730207225
23796 3.35378724495854
23797 3.35388108956009
23798 3.35428307357595
23799 3.35459141027995
23800 3.35487592630937
23801 3.35507641456352
23802 3.35518662355077
23803 3.35555533566937
23804 3.35581443426046
23805 3.35589758545054
23806 3.35620116240325
23807 3.35658720766077
23808 3.35692358541277
23809 3.3570422633586
23810 3.35742044139189
23811 3.3576752944466
23812 3.35771270824146
23813 3.35813226834182
23814 3.35836161969515
23815 3.35844654067987
23816 3.35889392991545
23817 3.35911679275092
23818 3.35935210272251
23819 3.35973058201742
23820 3.35984644091524
23821 3.36014218650166
23822 3.3604238512955
23823 3.3606296882802
23824 3.36096025851752
23825 3.36132335839959
23826 3.36133991336937
23827 3.36158000895739
23828 3.36191234078617
23829 3.36214291150378
23830 3.3623083340725
23831 3.36283631524776
23832 3.36298963080473
23833 3.36335597759555
23834 3.36344660963969
23835 3.36354591066912
23836 3.36401268047242
23837 3.36415121609596
23838 3.36448829707071
23839 3.36482036243194
23840 3.36512756512303
23841 3.36533084700828
23842 3.36556205285166
23843 3.36577098425619
23844 3.36611428879503
23845 3.3662184445314
23846 3.3663806158872
23847 3.36674588486482
23848 3.36702286655373
23849 3.36722764790868
23850 3.36761189752199
23851 3.36780060485218
23852 3.3680733184413
23853 3.3682446696757
23854 3.36851222961787
23855 3.36875182727722
23856 3.36907364529518
23857 3.3695205756011
23858 3.36947468207189
23859 3.36993552872331
23860 3.3700042682511
23861 3.37034899923051
23862 3.37055589512766
23863 3.37091215924633
23864 3.37102067355399
23865 3.37165987105197
23866 3.37160550982466
23867 3.37202465945082
23868 3.37202888959071
23869 3.37244769908707
23870 3.37274198753259
23871 3.37306693364847
23872 3.37327050180926
23873 3.37345333220585
23874 3.37387634250695
23875 3.37410951272677
23876 3.3743224441143
23877 3.37439461538209
23878 3.37475771257182
23879 3.37522846219926
23880 3.37521457276323
23881 3.37557012631299
23882 3.37591392332269
23883 3.3760156192842
23884 3.37638684187363
23885 3.37658818330863
23886 3.37679613650587
23887 3.37712245769525
23888 3.37739116683178
23889 3.37772001844676
23890 3.37789724736779
23891 3.3780787508366
23892 3.37828977960186
23893 3.37881437220156
23894 3.37900049161169
23895 3.37928550685168
23896 3.37950319878504
23897 3.37973327282983
23898 3.37999879912867
23899 3.38025690250656
23900 3.38054662256605
23901 3.38095191012056
23902 3.38104049445905
23903 3.38128646999139
23904 3.38163519052459
23905 3.38188014151461
23906 3.38235417525929
23907 3.3823315090117
23908 3.38261930357073
23909 3.38278879571961
23910 3.38288894363663
23911 3.38320344414953
23912 3.3834584282274
23913 3.38395227751959
23914 3.38404524622176
23915 3.38434507840492
23916 3.38478054493234
23917 3.38482887849877
23918 3.3850721422829
23919 3.38543895639112
23920 3.38553222470939
23921 3.38595055052184
23922 3.38605665335579
23923 3.38617921296751
23924 3.38669900859308
23925 3.38683913834372
23926 3.38706308803883
23927 3.38749895169255
23928 3.38774644864868
23929 3.3880117361105
23930 3.38820697452053
23931 3.38844736792164
23932 3.38866396337841
23933 3.38890735575974
23934 3.38909671900869
23935 3.38958630427014
23936 3.38981419439231
23937 3.38991873526272
23938 3.39016212228072
23939 3.39057868189845
23940 3.39079038793292
23941 3.39115382206656
23942 3.39124396078405
23943 3.39160837948708
23944 3.3918316324855
23945 3.39227305082084
23946 3.39227057299971
23947 3.39257458791637
23948 3.39270539051939
23949 3.39316719491748
23950 3.39356064076147
23951 3.39344002337067
23952 3.39392972812481
23953 3.39412031026676
23954 3.39432571969733
23955 3.39467147194782
23956 3.39501491894086
23957 3.39504985419702
23958 3.39520187713422
23959 3.39558838121726
23960 3.39598280346343
23961 3.39623970353767
23962 3.39638781194271
23963 3.39662870325523
23964 3.39685299141344
23965 3.39713759752191
23966 3.39752349088498
23967 3.39772501535311
23968 3.39763656922453
23969 3.39821161197791
23970 3.39837082779296
23971 3.3985796955428
23972 3.39904820181799
23973 3.3992552797525
23974 3.39953506068276
23975 3.39981023308417
23976 3.39985291393574
23977 3.40011192633401
23978 3.4003461911053
23979 3.40052433195484
23980 3.40094888502766
23981 3.40106209596819
23982 3.40149564294462
23983 3.40163055859878
23984 3.40184723176969
23985 3.40222130712912
23986 3.40242684431249
23987 3.40269208057977
23988 3.40284733677565
23989 3.40334502381616
23990 3.40350283518111
23991 3.40369131635769
23992 3.40388869834161
23993 3.40418096813858
23994 3.40458390335245
23995 3.40458380699686
23996 3.4051698963714
23997 3.40533808710411
23998 3.40551719448574
23999 3.40579888358813
24000 3.40607415785434
24001 3.40630750573869
24002 3.40655203453254
24003 3.40677187340032
24004 3.40716064768052
24005 3.40721078306092
24006 3.40733495338913
24007 3.40782305445109
24008 3.40819110762645
24009 3.40822480639234
24010 3.40861538589332
24011 3.40879168946742
24012 3.40913458098713
24013 3.40927553856125
24014 3.40962260685165
24015 3.40994165248553
24016 3.41003271270641
24017 3.41041699341535
24018 3.41065951436468
24019 3.41085415328288
24020 3.41116093824264
24021 3.4114914280536
24022 3.4116747658816
24023 3.41199152104824
24024 3.41220640661229
24025 3.41235566406369
24026 3.4126806958789
24027 3.41295780920691
24028 3.4132510828135
24029 3.41345648274209
24030 3.41372618281724
24031 3.41396921739729
24032 3.414287015671
24033 3.41449104004444
24034 3.4148378174644
24035 3.4149932714225
24036 3.41527332626118
24037 3.41571790176124
24038 3.41585995693428
24039 3.41602372261093
24040 3.41622528851714
24041 3.41654710778407
24042 3.41684785561774
24043 3.41703789277391
24044 3.41720541712427
24045 3.41774554252962
24046 3.41772844454466
24047 3.41813200946949
24048 3.41832570343019
24049 3.41859869438663
24050 3.4185773768059
24051 3.4190537917561
24052 3.41943295376942
24053 3.41961069136127
24054 3.42001884478891
24055 3.42016533605458
24056 3.42027265908453
24057 3.42076728797528
24058 3.42099667232414
24059 3.42119330762677
24060 3.42163691959291
24061 3.421829610923
24062 3.42198404596204
24063 3.42247237450318
24064 3.42265004373189
24065 3.42275896781719
24066 3.42303657348628
24067 3.4233481857313
24068 3.42338081904429
24069 3.42384335354551
24070 3.42395868271188
24071 3.42428137615839
24072 3.42446182267931
24073 3.4246979698114
24074 3.42502234200906
24075 3.42526645978764
24076 3.42543865837602
24077 3.42594077236927
24078 3.42605740956505
24079 3.42641799019696
24080 3.42643782262958
24081 3.42679581431288
24082 3.42704306387537
24083 3.4274923569523
24084 3.42757074521473
24085 3.42801881442864
24086 3.42822697658117
24087 3.42845275174922
24088 3.42866891873958
24089 3.42878483052461
24090 3.42921342251418
24091 3.42939081909178
24092 3.42967707158944
24093 3.4298982809222
24094 3.43015472829858
24095 3.43035033051509
24096 3.4305473273267
24097 3.43069533434051
24098 3.43120500069002
24099 3.43131144912237
24100 3.4317485161476
24101 3.43177565269154
24102 3.43249740906036
24103 3.43248617020339
24104 3.43265482540004
24105 3.43278985364172
24106 3.43329428454729
24107 3.43346784556782
24108 3.43350613561584
24109 3.43400208296502
24110 3.43415216489659
24111 3.43454770955937
24112 3.43459289070882
24113 3.43489763953198
24114 3.43541379250491
24115 3.43567159336718
24116 3.4356838078372
24117 3.43605959740873
24118 3.43629649325994
24119 3.43658979101762
24120 3.43683804869349
24121 3.43693622148959
24122 3.43740788957525
24123 3.4373531776434
24124 3.43778111266433
24125 3.43801461063393
24126 3.43839287409284
24127 3.43847507457739
24128 3.43873131508476
24129 3.43909110769297
24130 3.43931885437559
24131 3.43939806832533
24132 3.43970324698198
24133 3.44011924661498
24134 3.44024919427045
24135 3.4405555632988
24136 3.44065567667933
24137 3.44099859784514
24138 3.44128336533138
24139 3.44155440392027
24140 3.44188808515778
24141 3.44203943567713
24142 3.4424039927502
24143 3.44268086334706
24144 3.44289945456514
24145 3.44323651334219
24146 3.4434005788781
24147 3.44369649514292
24148 3.44390088686495
24149 3.44423652634371
24150 3.44441894051479
24151 3.44459761900407
24152 3.44494685766992
24153 3.44518144657133
24154 3.44541677443123
24155 3.44544375613054
24156 3.44586097376272
24157 3.44615583844476
24158 3.446436240658
24159 3.44658687978177
24160 3.44700103996906
24161 3.44735452818271
24162 3.44750817324462
24163 3.44768829918233
24164 3.44789154597643
24165 3.44821779104888
24166 3.44845418240884
24167 3.44888661500416
24168 3.44899505663254
24169 3.44927133248167
24170 3.44968492671011
24171 3.44986573047635
24172 3.44996508295263
24173 3.45021411807112
24174 3.45063467660523
24175 3.45078032151937
24176 3.45106277566894
24177 3.45117629919624
24178 3.45142381606005
24179 3.4517985982567
24180 3.45201085690993
24181 3.45238713468995
24182 3.45252197787882
24183 3.45271094453679
24184 3.45303832084178
24185 3.45324308811516
24186 3.45357613318731
24187 3.45405927286528
24188 3.45412460459767
24189 3.45439237789811
24190 3.45471822855973
24191 3.45491066215147
24192 3.45504285712201
24193 3.45546775221099
24194 3.45570351010187
24195 3.45591767568484
24196 3.45604824877702
24197 3.45639857504654
24198 3.45674444268435
24199 3.45690483661418
24200 3.45712641205475
24201 3.45741651690887
24202 3.45751795419508
24203 3.45802726718842
24204 3.45827184322862
24205 3.45861310859254
24206 3.45853572139956
24207 3.45872437037884
24208 3.45934612548151
24209 3.45934029126598
24210 3.45977954637063
24211 3.46002545981589
24212 3.46012810302051
24213 3.46064351704075
24214 3.46076668661323
24215 3.46107599577917
24216 3.46129365475671
24217 3.46145729391172
24218 3.46185035156585
24219 3.46220862811059
24220 3.46235596290481
24221 3.46249178907662
24222 3.46290994809055
24223 3.463068999827
24224 3.46331098243896
24225 3.46356571163289
24226 3.46401859886346
24227 3.46406514811504
24228 3.46435409107374
24229 3.46464321372611
24230 3.46471805762653
24231 3.46511571654335
24232 3.46520835493787
24233 3.46552326958437
24234 3.46581061535491
24235 3.46595414965628
24236 3.46636853988644
24237 3.46675190616119
24238 3.4670207854161
24239 3.46708143167343
24240 3.46726574953657
24241 3.46776210777393
24242 3.46807452790165
24243 3.46811494617333
24244 3.46850034191437
24245 3.46845125648036
24246 3.46898344700392
24247 3.46919868128131
24248 3.46955551264511
24249 3.46956720849227
24250 3.46989922092353
24251 3.47025324022443
24252 3.47061833180902
24253 3.47058752242952
24254 3.47095842382874
24255 3.47134388608425
24256 3.47160586333056
24257 3.47183162605173
24258 3.47198577704548
24259 3.47219448325194
24260 3.47269310164381
24261 3.47293217891189
24262 3.47305814182325
24263 3.47339985233174
24264 3.47344870748604
24265 3.4738384465332
24266 3.4740265039696
24267 3.47425304812914
24268 3.4744578718188
24269 3.47481322204799
24270 3.47505171163258
24271 3.47539063475522
24272 3.47557081068432
24273 3.47580330356714
24274 3.47615824044321
24275 3.47645385358204
24276 3.47658966876821
24277 3.47684276795513
24278 3.47709142320974
24279 3.47728301421411
24280 3.4777141648935
24281 3.47795437308173
24282 3.47824136003438
24283 3.47851952832132
24284 3.47889231523203
24285 3.47902274545073
24286 3.47937954807768
24287 3.47954267043688
24288 3.47981423295313
24289 3.48004567715419
24290 3.4802326907315
24291 3.48045104910437
24292 3.48093148077023
24293 3.48115585067279
24294 3.48122375250564
24295 3.4815742114903
24296 3.48199227825368
24297 3.48211076407591
24298 3.48215457679914
24299 3.4825954570226
24300 3.48270136706233
24301 3.48318217842334
24302 3.48347703136106
24303 3.48369429942453
24304 3.48366477905286
24305 3.48401179019486
24306 3.48433639476107
24307 3.48467628867658
24308 3.48464711145386
24309 3.48487062678247
24310 3.48538003021809
24311 3.48539618418066
24312 3.48589660606185
24313 3.4860755045914
24314 3.48622407981514
24315 3.48656136936776
24316 3.48692786450374
24317 3.48723319257582
24318 3.48730338879199
24319 3.48765255734535
24320 3.48795497039726
24321 3.48822885669061
24322 3.48825929802066
24323 3.4889235558076
24324 3.48911736199725
24325 3.48910671982753
24326 3.48940665397665
24327 3.48972782959982
24328 3.48994830378967
24329 3.49018406824769
24330 3.49038844167764
24331 3.49076857270062
24332 3.49107065526199
24333 3.49130985687574
24334 3.49131473086867
24335 3.49173906600405
24336 3.49204502168576
24337 3.4923961954152
24338 3.49261434848541
24339 3.4926600329296
24340 3.49311421033495
24341 3.49316267344527
24342 3.49358837305276
24343 3.49374384547747
24344 3.49406337511122
24345 3.49433896652365
24346 3.49463550139861
24347 3.49490100391137
24348 3.49509408827712
24349 3.49538781088601
24350 3.49553341562006
24351 3.49576951650252
24352 3.49623616919986
24353 3.49639793657782
24354 3.49669817324496
24355 3.49700254816967
24356 3.49720938550563
24357 3.49734653851878
24358 3.49770354924163
24359 3.49798661626751
24360 3.49807941874779
24361 3.49838279957184
24362 3.49866500120517
24363 3.49903501870425
24364 3.49923049658771
24365 3.49942130316259
24366 3.49967981619644
24367 3.50001128671491
24368 3.50018535567838
24369 3.50045222925403
24370 3.50072983623823
24371 3.50083546626795
24372 3.50137309191893
24373 3.50147675793222
24374 3.50189667814912
24375 3.50208731823683
24376 3.50229145756497
24377 3.50248947840355
24378 3.5026768011536
24379 3.50316675596632
24380 3.50333806293489
24381 3.50352690810723
24382 3.50369832210751
24383 3.50403334704739
24384 3.50439199412727
24385 3.50445686258958
24386 3.50501026314684
24387 3.50508092947779
24388 3.50542524575402
24389 3.50565161213338
24390 3.50606467182709
24391 3.50604760601412
24392 3.50633299491927
24393 3.50678882893605
24394 3.50686023903704
24395 3.50704139963935
24396 3.50738465804754
24397 3.50765795871237
24398 3.50786501929797
24399 3.50807863682474
24400 3.5085208357248
24401 3.50855074521767
24402 3.50893584608233
24403 3.50912904198125
24404 3.50954939346376
24405 3.50978502886959
24406 3.51000415124921
24407 3.51041246726416
24408 3.51059318296988
24409 3.51101318610328
24410 3.51098980120084
24411 3.5111993953283
24412 3.511489024181
24413 3.5118618838404
24414 3.51214825832552
24415 3.51229038126674
24416 3.51258605020146
24417 3.51294764312588
24418 3.51313790663778
24419 3.51325538714697
24420 3.51351629633455
24421 3.51393278203975
24422 3.51409497084283
24423 3.51453443150322
24424 3.51464997777822
24425 3.5149626011499
24426 3.51523474437063
24427 3.51542581471605
24428 3.5157087736751
24429 3.51591656806636
24430 3.51627014597242
24431 3.51658917707178
24432 3.51681077939833
24433 3.5170024388568
24434 3.51745354972199
24435 3.51751163252236
24436 3.51801123175348
24437 3.51801452507998
24438 3.51819912705118
24439 3.51861618371653
24440 3.51879047437364
24441 3.51909203326646
24442 3.51936910656736
24443 3.51947844328046
24444 3.51989246339994
24445 3.52000640313397
24446 3.52046814557046
24447 3.52059021134998
24448 3.52093341451767
24449 3.52094699975417
24450 3.52132342682761
24451 3.52149010921644
24452 3.52184061532503
24453 3.52216316350699
24454 3.52242804817234
24455 3.52262962497343
24456 3.52285832313424
24457 3.52318017092074
24458 3.52336902181604
24459 3.52358449731482
24460 3.5238063208936
24461 3.52415822793674
24462 3.52443298486965
24463 3.52483333080896
24464 3.52491236159118
24465 3.52527851564039
24466 3.52528922134906
24467 3.52583818761313
24468 3.52593383398978
24469 3.52619907411774
24470 3.52658938729685
24471 3.52668542860979
24472 3.52698517815232
24473 3.5272606698098
24474 3.52750942509588
24475 3.52772071729043
24476 3.52778332559498
24477 3.52825731318831
24478 3.5286067867861
24479 3.52862570952542
24480 3.52891696378438
24481 3.52905744740126
24482 3.5297166424311
24483 3.52971766206892
24484 3.53017710092388
24485 3.5303735299941
24486 3.5305657307424
24487 3.53079052524409
24488 3.53109097511918
24489 3.53124498992914
24490 3.53166076004192
24491 3.53193421505965
24492 3.53204460361012
24493 3.53234501221696
24494 3.5325250199493
24495 3.53300919028155
24496 3.53322394404339
24497 3.53322242356603
24498 3.53371211257485
24499 3.53387176265301
24500 3.53415250600664
24501 3.534351252426
24502 3.53475702855494
24503 3.53501042954259
24504 3.53502892335441
24505 3.53524217840451
24506 3.53583785626831
24507 3.53591779473137
24508 3.53613618762395
24509 3.53654202657625
24510 3.5367908619944
24511 3.53706442126102
24512 3.53721014240174
24513 3.53757002453516
24514 3.53752150003842
24515 3.5381725505496
24516 3.53821158321777
24517 3.53857042455907
24518 3.53884800959278
24519 3.53914429762303
24520 3.53921755726611
24521 3.53937809606552
24522 3.53962179478861
24523 3.54011042649299
24524 3.54041132493197
24525 3.54054257937155
24526 3.54097664090267
24527 3.54113604582367
24528 3.54140902953955
24529 3.54162021973512
24530 3.54198058548399
24531 3.54215427137837
24532 3.54229520673046
24533 3.54266911642916
24534 3.54290577382195
24535 3.54302916115484
24536 3.5433269543311
24537 3.54375847419384
24538 3.5440445825734
24539 3.54413639588867
24540 3.54436546927548
24541 3.54480513824165
24542 3.54500308221979
24543 3.54529670090104
24544 3.54553450342291
24545 3.54558748314201
24546 3.54591308088982
24547 3.54631759604267
24548 3.54652005816287
24549 3.54677631170144
24550 3.546839207607
24551 3.54713942199899
24552 3.547480443473
24553 3.54793123774495
24554 3.54797901921564
24555 3.54819664208401
24556 3.54842628719244
24557 3.54889308128019
24558 3.54916573409789
24559 3.54931313850025
24560 3.54957218048578
24561 3.54992697594128
24562 3.55018442046919
24563 3.55032943414261
24564 3.55070463302358
24565 3.55108147954469
24566 3.55121312255729
24567 3.55159727884432
24568 3.55163686983061
24569 3.55191638529735
24570 3.5521935449531
24571 3.55248253590835
24572 3.55285594372128
24573 3.55316057157199
24574 3.55335375957632
24575 3.55355227356897
24576 3.55407714990163
24577 3.55402594725115
24578 3.5543132400279
24579 3.55477278100187
24580 3.55475561894712
24581 3.55506675724814
24582 3.55550782418507
24583 3.55573013204053
24584 3.55599337544381
24585 3.55600235161952
24586 3.55633378858576
24587 3.55655337254856
24588 3.55687007052305
24589 3.55709890161256
24590 3.55758898042447
24591 3.55768083739908
24592 3.55793045741156
24593 3.55804597123659
24594 3.55847497023524
24595 3.55888763346039
24596 3.55901222327172
24597 3.55897358060383
24598 3.55943210419108
24599 3.55978947853367
24600 3.56001427161444
24601 3.56019251034173
24602 3.56030468625408
24603 3.56071164611974
24604 3.56093517909285
24605 3.56127505728362
24606 3.56140146332883
24607 3.5617951932913
24608 3.56213565936806
24609 3.56215298727121
24610 3.56237940217573
24611 3.56272170485553
24612 3.56301785647007
24613 3.56325324472199
24614 3.56345081313049
24615 3.5638136345137
24616 3.56409327704388
24617 3.56438283107289
24618 3.56466763342859
24619 3.56482531546119
24620 3.56511858609381
24621 3.56553046803644
24622 3.56558793371741
24623 3.56596246028786
24624 3.56627117465546
24625 3.56634405184375
24626 3.56661810273584
24627 3.56697808808973
24628 3.56713838383545
24629 3.56737122512459
24630 3.56759256890515
24631 3.56798181200166
24632 3.5682689760625
24633 3.568496796277
24634 3.56878797098303
24635 3.56896357315532
24636 3.56926190816971
24637 3.56956376598439
24638 3.56963534267864
24639 3.56998168473624
24640 3.57033944604027
24641 3.57043291297791
24642 3.57058746672007
24643 3.57106119814567
24644 3.5711901213691
24645 3.57168081324578
24646 3.57163454719906
24647 3.57213523840307
24648 3.57235979711294
24649 3.57256819195049
24650 3.57266702036796
24651 3.57290130938664
24652 3.57312280482605
24653 3.57369251835186
24654 3.57359638326977
24655 3.5742086809177
24656 3.57458735189681
24657 3.57460632049417
24658 3.57502094523454
24659 3.57513423082748
24660 3.57538025317176
24661 3.57558509136926
24662 3.57606293935535
24663 3.57624973697169
24664 3.57664182881287
24665 3.57666900239257
24666 3.57703790973447
24667 3.57729474640351
24668 3.5776244694898
24669 3.57799400020271
24670 3.57800912342529
24671 3.57845845380875
24672 3.57860735145965
24673 3.57881402578717
24674 3.57915343792449
24675 3.5795421589352
24676 3.57976997585487
24677 3.58002158565085
24678 3.58022234173071
24679 3.58032997144249
24680 3.58071713754098
24681 3.58091779412388
24682 3.5812264268235
24683 3.58156197155339
24684 3.58181254418768
24685 3.58192522876749
24686 3.58211060615994
24687 3.58246878705383
24688 3.58278817191494
24689 3.5829471241051
24690 3.58318354284049
24691 3.58343331187417
24692 3.58364641854699
24693 3.58414177872915
24694 3.58429495814759
24695 3.58462513088766
24696 3.5846715019074
24697 3.58518228505339
24698 3.58529950776096
24699 3.58552286905152
24700 3.58571451632354
24701 3.58618039098584
24702 3.58633790343451
24703 3.58685074995876
24704 3.58684750192067
24705 3.58720673995142
24706 3.58748534043343
24707 3.58753126985606
24708 3.58803856801147
24709 3.58824341417061
24710 3.58855928748573
24711 3.58876132721301
24712 3.58922512631496
24713 3.58926250557842
24714 3.58947651419431
24715 3.58975419234753
24716 3.5901677446535
24717 3.59003558998043
24718 3.59030859073105
24719 3.59080062486481
24720 3.59088768399729
24721 3.59132317832921
24722 3.59150057439438
24723 3.5918029386654
24724 3.59193630410971
24725 3.59228403265638
24726 3.59261512378131
24727 3.59261488422604
24728 3.59309316401284
24729 3.59324434470848
24730 3.59362542694796
24731 3.59368299848716
24732 3.59409640017121
24733 3.5943982046849
24734 3.59452956652701
24735 3.59483574107923
24736 3.59491349757039
24737 3.59530719344106
24738 3.59568598143279
24739 3.59580205654174
24740 3.59611963447472
24741 3.596419008723
24742 3.59662287882534
24743 3.59698329474777
24744 3.5971929896965
24745 3.59747378761235
24746 3.59777427876757
24747 3.59802199482126
24748 3.59832264390131
24749 3.59844086832413
24750 3.59856024195978
24751 3.59892529242901
24752 3.59938833174426
24753 3.59944400946234
24754 3.59981271619592
24755 3.59992402673079
24756 3.60024058771579
24757 3.60041016466326
24758 3.60087135959784
24759 3.6008332827561
24760 3.60138900163356
24761 3.60161086407228
24762 3.60173792934845
24763 3.60199168765686
24764 3.60222020792639
24765 3.60267672891554
24766 3.60288435242624
24767 3.60305566425946
24768 3.60318874469561
24769 3.60369849233839
24770 3.60378511383706
24771 3.60406546620742
24772 3.60416311169306
24773 3.60441017049377
24774 3.60494569337728
24775 3.60521503933589
24776 3.60545010185791
24777 3.60552073504239
24778 3.60605461526655
24779 3.60611581425275
24780 3.6064360652026
24781 3.60663375597251
24782 3.60688653741359
24783 3.60716924295678
24784 3.60738213628099
24785 3.60756089091817
24786 3.60813127268248
24787 3.60829398115983
24788 3.60842787689002
24789 3.60868566454485
24790 3.60882017042273
24791 3.60912644957531
24792 3.60943568018096
24793 3.60962268772418
24794 3.61005302368569
24795 3.61014477545511
24796 3.61069179112731
24797 3.6106258546651
24798 3.61098786644781
24799 3.61112329619456
24800 3.6113709339389
24801 3.61179467454027
24802 3.61198316830412
24803 3.61232240036275
24804 3.61258821835976
24805 3.61293782016699
24806 3.61279281030641
24807 3.61343847743185
24808 3.61356309146022
24809 3.613678005004
24810 3.61391084852958
24811 3.6142815780644
24812 3.61453927028163
24813 3.61466133785211
24814 3.61504677853752
24815 3.61512553243323
24816 3.61553067904339
24817 3.61588308979453
24818 3.61624411901562
24819 3.61629174412477
24820 3.61665734683134
24821 3.61687723131892
24822 3.61698735481767
24823 3.61728670534877
24824 3.61768892361118
24825 3.61795114207382
24826 3.61828528614647
24827 3.61860449983888
24828 3.61863584773855
24829 3.61888568934795
24830 3.61936659582318
24831 3.61941120237573
24832 3.61975098140842
24833 3.61992634716789
24834 3.62024929819713
24835 3.62039155847053
24836 3.62065696901965
24837 3.62085068348409
24838 3.62106084822873
24839 3.62153839280006
24840 3.62171897238558
24841 3.62196332943179
24842 3.62228455532143
24843 3.62252915846464
24844 3.62263088338495
24845 3.6229617009958
24846 3.62339888244141
24847 3.62359319677566
24848 3.6238942761993
24849 3.62402921422338
24850 3.62417251979522
24851 3.6243380359646
24852 3.62478498947786
24853 3.62515917507331
24854 3.62536271100237
24855 3.62552812530734
24856 3.62582528041812
24857 3.6261220708804
24858 3.62636712208863
24859 3.62669211765848
24860 3.62674153602831
24861 3.62706820283297
24862 3.62746316174473
24863 3.62751623759605
24864 3.62776684747599
24865 3.62803504361957
24866 3.62844489548967
24867 3.62855215261446
24868 3.62887318433816
24869 3.62924049048301
24870 3.62939661015828
24871 3.62956938823116
24872 3.6299105518515
24873 3.63025416187882
24874 3.63048111929222
24875 3.63083010682364
24876 3.63100806387858
24877 3.63111968814519
24878 3.63157696196288
24879 3.63182956715556
24880 3.63181062982313
24881 3.63244187031686
24882 3.63272512092743
24883 3.6329072042963
24884 3.63300663515128
24885 3.63336431430747
24886 3.6335617148378
24887 3.6337905440337
24888 3.63395749244617
24889 3.63440497807248
24890 3.63445706101791
24891 3.63490167740854
24892 3.63489257063493
24893 3.63533854362585
24894 3.63559904800737
24895 3.63591540144945
24896 3.6361730708476
24897 3.636467140147
24898 3.63666498237754
24899 3.63685561093633
24900 3.63708092004075
24901 3.63743550726795
24902 3.63772724674674
24903 3.63810064695805
24904 3.63834183700157
24905 3.63860418969254
24906 3.63883791542107
24907 3.63879725877125
24908 3.6392576576395
24909 3.63959455367318
24910 3.63960789980898
24911 3.6401236544357
24912 3.64030064168153
24913 3.64067390176077
24914 3.64081608827291
24915 3.64106088304979
24916 3.64126409125632
24917 3.64147942634441
24918 3.64182201168597
24919 3.64220392192845
24920 3.64222084487343
24921 3.64245820084661
24922 3.64285821520001
24923 3.64315406367977
24924 3.6434758161067
24925 3.64353483321371
24926 3.64397635663954
24927 3.64425783392896
24928 3.64436437904671
24929 3.64479444200126
24930 3.64490119811566
24931 3.64529270501057
24932 3.64522339632151
24933 3.64585883183015
24934 3.64595747736339
24935 3.64620205491692
24936 3.64640920634574
24937 3.64662173503186
24938 3.64702388680078
24939 3.64708653187586
24940 3.64738691822844
24941 3.64769926050124
24942 3.64805023443593
24943 3.64824681981876
24944 3.64815569442604
24945 3.64877334906543
24946 3.64906090898462
24947 3.6492272667968
24948 3.64944755851209
24949 3.64964540634065
24950 3.64986127593071
24951 3.65019041473452
24952 3.65062688874148
24953 3.65070297876276
24954 3.65111608628139
24955 3.65139624708324
24956 3.65154975178003
24957 3.65177023997079
24958 3.65203887937348
24959 3.65225661444717
24960 3.6525936767792
24961 3.65303964391211
24962 3.65304798934527
24963 3.65329490918735
24964 3.65373910896684
24965 3.65383076744304
24966 3.65420840260965
24967 3.65425332042753
24968 3.65466723919762
24969 3.65480862165399
24970 3.65513396498545
24971 3.65530220631903
24972 3.65560384574099
24973 3.65602479276016
24974 3.65639499265782
24975 3.65651880398951
24976 3.65666687193083
24977 3.65680720509736
24978 3.65717668813297
24979 3.6572842702143
24980 3.6576490506694
24981 3.65784794985727
24982 3.65818483611231
24983 3.65846822270621
24984 3.65857893656327
24985 3.65893629932522
24986 3.65924879636566
24987 3.65954147645839
24988 3.65969746606133
24989 3.65995026331041
24990 3.66041997118004
24991 3.66056999044902
24992 3.66083858123226
24993 3.66094871320831
24994 3.66122932063437
24995 3.66144601757255
24996 3.6616418425234
24997 3.66208896312171
24998 3.66222896035415
24999 3.6626377405266
25000 3.66286618200125
25001 3.66290985672132
25002 3.66338237065913
25003 3.66375976287828
25004 3.66395117895721
25005 3.66429334594126
25006 3.66452562192245
25007 3.66466896566715
25008 3.66508030511726
25009 3.66532485821227
25010 3.66558137278303
25011 3.66581528139989
25012 3.66606903537856
25013 3.66609743603618
25014 3.66662000903457
25015 3.66672650520934
25016 3.66702690879337
25017 3.66736604621124
25018 3.66739480050184
25019 3.6677307503772
25020 3.66815258158059
25021 3.66841500530154
25022 3.66861051499631
25023 3.66867661015195
25024 3.66925735809691
25025 3.66912492837322
25026 3.66956637693223
25027 3.66985243881831
25028 3.6702046223382
25029 3.67033467654494
25030 3.67049825192368
25031 3.67072767155264
25032 3.67114580417746
25033 3.67150605535499
25034 3.6716690866046
25035 3.67185733031526
25036 3.67217885838271
25037 3.67227899825788
25038 3.67277135955675
25039 3.67300793992809
25040 3.67311377419307
25041 3.67338914653298
25042 3.67386187440933
25043 3.67401571484612
25044 3.67412178604679
25045 3.67472128127235
25046 3.67471387416197
25047 3.67510350291101
25048 3.67530570771002
25049 3.67562949566552
25050 3.67589610595694
25051 3.67623307243459
25052 3.6761801052103
25053 3.67664180547441
25054 3.67692153585046
25055 3.67700526758516
25056 3.67725259357746
25057 3.67755764630263
25058 3.67791194942483
25059 3.67815096605647
25060 3.678362692985
25061 3.67863083844483
25062 3.67872863504456
25063 3.67925099880847
25064 3.67945018725716
25065 3.67969633575115
25066 3.6800077965093
25067 3.68029733534116
25068 3.6804423518261
25069 3.68079420800006
25070 3.68092377758354
25071 3.68119010309973
25072 3.68148537255263
25073 3.68165239006598
25074 3.68201034057829
25075 3.6823100785318
25076 3.6824669318406
25077 3.68289055790444
25078 3.6830337851241
25079 3.68336130986002
25080 3.68361610007834
25081 3.68385634759831
25082 3.68416672784945
25083 3.6843219759453
25084 3.68445876905441
25085 3.6847469518857
25086 3.68512766748486
25087 3.68531790452315
25088 3.68545640076405
25089 3.68575918409295
25090 3.68616660477623
25091 3.68613298774143
25092 3.68662149671113
25093 3.68689644449626
25094 3.68711569101195
25095 3.68749067211729
25096 3.68789174270019
25097 3.68779408077251
25098 3.68808476156245
25099 3.68836616824708
25100 3.68873753110915
25101 3.68893067105916
25102 3.6891118297949
25103 3.68942682738512
25104 3.68979030293191
25105 3.68998709513427
25106 3.69021252296641
25107 3.69045555190579
25108 3.69073819981006
25109 3.69102288156488
25110 3.69117274972442
25111 3.69156674492686
25112 3.69189188973497
25113 3.69189281086971
25114 3.69219688909932
25115 3.69263610797551
25116 3.69288205803517
25117 3.69300620029832
25118 3.69337116103092
25119 3.69358392707368
25120 3.69388986205511
25121 3.69406152356439
25122 3.69451931934063
25123 3.6945436857003
25124 3.69488977336526
25125 3.69499160415645
25126 3.69536158168415
25127 3.69550038564961
25128 3.69590924806689
25129 3.69614907807693
25130 3.69647773855341
25131 3.69674785454313
25132 3.69692301567768
25133 3.69707522332344
25134 3.69736804234908
25135 3.69772956499487
25136 3.6980253777073
25137 3.69822564949785
25138 3.69847041990354
25139 3.69875188505638
25140 3.69896556662456
25141 3.69916158816056
25142 3.69951273604009
25143 3.69987076245069
25144 3.70004859964883
25145 3.70026720980082
25146 3.70063234793949
25147 3.70083182366148
25148 3.70087170246079
25149 3.70130299009151
25150 3.70161762725562
25151 3.7016914921423
25152 3.70211180544238
25153 3.70232881694754
25154 3.70255724233001
25155 3.70267767723249
25156 3.7030826422715
25157 3.70331254218157
25158 3.70366744858556
25159 3.70384616525492
25160 3.70423257587136
25161 3.70415440486949
25162 3.7047624179947
25163 3.70474865395274
25164 3.70507414378
25165 3.70538851352452
25166 3.70554761796229
25167 3.70589127106893
25168 3.70623218846731
25169 3.70636859264886
25170 3.70668727219091
25171 3.70696183974451
25172 3.70718047604122
25173 3.70743591060011
25174 3.70762846456716
25175 3.70785865583363
25176 3.70828126141596
25177 3.70832776922306
25178 3.70872421352679
25179 3.70896069375117
25180 3.70913851096787
25181 3.70946744479241
25182 3.70981778052194
25183 3.71003132009235
25184 3.71030091937929
25185 3.71042607288622
25186 3.7108432864157
25187 3.71097075095436
25188 3.71128472513725
25189 3.71140500080959
25190 3.71185478179001
25191 3.71203307350298
25192 3.7123871913198
25193 3.71267525443524
25194 3.71287346809011
25195 3.71314268124613
25196 3.71324163968683
25197 3.71360971156348
25198 3.71374820743068
25199 3.71409337571474
25200 3.71458586390434
25201 3.71466076242741
25202 3.71491551685385
25203 3.71520202805178
25204 3.71537467058762
25205 3.71567249299601
25206 3.71606768906396
25207 3.71620707221535
25208 3.71635295564883
25209 3.71682870407152
25210 3.71693213402716
25211 3.71709836827262
25212 3.7174378599487
25213 3.71773016422378
25214 3.71821884053302
25215 3.71815829986691
25216 3.71854850011666
25217 3.71883469349973
25218 3.71908931742543
25219 3.71938358059325
25220 3.71939914501463
25221 3.71998503056573
25222 3.71998646483429
25223 3.72036146608614
25224 3.72045290609222
25225 3.72091018018229
25226 3.72115777276971
25227 3.72140415510843
25228 3.72170350705921
25229 3.72190102260044
25230 3.72196455443205
25231 3.72242483677262
25232 3.72267180391858
25233 3.722902012591
25234 3.7231840052949
25235 3.72337048781856
25236 3.72377571471904
25237 3.72403952153009
25238 3.72424031772476
25239 3.72444288123271
25240 3.72477034447817
25241 3.72517970973981
25242 3.72532183162993
25243 3.72542312704117
25244 3.72580939717541
25245 3.72600442947759
25246 3.72639136403281
25247 3.72658046369939
25248 3.72690501909791
25249 3.7269913504813
25250 3.72718974663677
25251 3.72762485611887
25252 3.72796538432495
25253 3.7282045447315
25254 3.7283013283056
25255 3.7285775870178
25256 3.72883329372643
25257 3.72906498393007
25258 3.72935901479497
25259 3.72965521963387
25260 3.72988041050454
25261 3.73002411673712
25262 3.73040677758555
25263 3.73058152030307
25264 3.73101116350716
25265 3.73116814863631
25266 3.73144912347511
25267 3.73170347409828
25268 3.731944348184
25269 3.73216990563253
25270 3.7325929841352
25271 3.73270488810246
25272 3.73281895103625
25273 3.73331303136615
25274 3.73336976686924
25275 3.73366381265405
25276 3.73382437810169
25277 3.73417332563691
25278 3.73432981709443
25279 3.73468653851897
25280 3.73510551025227
25281 3.73527041393411
25282 3.73556489882278
25283 3.73575159119849
25284 3.73589432164215
25285 3.73629337922391
25286 3.73653351436847
25287 3.73689072566401
25288 3.73721811964538
25289 3.73720519495119
25290 3.73756796335134
25291 3.73781975661031
25292 3.73803149118789
25293 3.73812918428298
25294 3.73859356480914
25295 3.73886635578558
25296 3.73910431125714
25297 3.73921275404
25298 3.73968572467246
25299 3.73985121715639
25300 3.74020573544891
25301 3.74058762574296
25302 3.74054671647753
25303 3.74095000563334
25304 3.74109303303359
25305 3.7413208860025
25306 3.74153144651171
25307 3.74187319251872
25308 3.74206713003293
25309 3.74218761770052
25310 3.74278731046701
25311 3.74290561429583
25312 3.7431639474939
25313 3.74335645637666
25314 3.74372997859659
25315 3.74394179857023
25316 3.74406427417908
25317 3.74443825101534
25318 3.74473533639668
25319 3.74500996154229
25320 3.74525889629759
25321 3.74544423370515
25322 3.74584659442988
25323 3.74590368383112
25324 3.74637922530557
25325 3.74639722283417
25326 3.74685162389921
25327 3.74700321368379
25328 3.74732867845295
25329 3.74733779900843
25330 3.74780186184336
25331 3.74810111220815
25332 3.74835953486801
25333 3.74852678471875
25334 3.74880875452816
25335 3.74913300335285
25336 3.74911966170301
25337 3.74957160982744
25338 3.74985202454305
25339 3.75014794284638
25340 3.75044305190585
25341 3.75062584424553
25342 3.75082472392725
25343 3.75102132486032
25344 3.75129674020546
25345 3.7516569406289
25346 3.75198006780129
25347 3.75211887511658
25348 3.75245655985686
25349 3.75269159067716
25350 3.75283856716593
25351 3.75315586047149
25352 3.7534623594302
25353 3.75382069673676
25354 3.75406554834468
25355 3.7541507899289
25356 3.75445992073342
25357 3.75473230245709
25358 3.75498024170342
25359 3.75516370507291
25360 3.75559937607107
25361 3.75580026263296
25362 3.75587331596361
25363 3.75628377890138
25364 3.75661191700718
25365 3.75674143918865
25366 3.75707821931725
25367 3.75736939137291
25368 3.75756093330247
25369 3.75776128702917
25370 3.75802534856377
25371 3.75824912372755
25372 3.75835094712114
25373 3.75897540727571
25374 3.75893208093911
25375 3.75933058037512
25376 3.75969052716437
25377 3.75971401758275
25378 3.76006607284642
25379 3.76033759153902
25380 3.76048104896114
25381 3.76099831622215
25382 3.76128054131834
25383 3.76129469232352
25384 3.76176150248625
25385 3.76175610836255
25386 3.76222710689582
25387 3.76238938356321
25388 3.76267102222089
25389 3.7626601411227
25390 3.76321568759955
25391 3.76345922289322
25392 3.76365277804051
25393 3.76396531705635
25394 3.76418670267025
25395 3.76450061025374
25396 3.7646884568636
25397 3.76495757125456
25398 3.76510489262437
25399 3.76546466739454
25400 3.76577863677976
25401 3.76597739651783
25402 3.7660640394446
25403 3.76641869417142
25404 3.76682230031041
25405 3.76697222369832
25406 3.76738650749073
25407 3.76762453130212
25408 3.76782133369399
25409 3.76788804428291
25410 3.76839974101559
25411 3.7685841811904
25412 3.7688256669985
25413 3.76904701519472
25414 3.76936584875584
25415 3.76952220623497
25416 3.76992930813875
25417 3.77009779535729
25418 3.77028572493705
25419 3.77061429003789
25420 3.77082086864031
25421 3.77106440016574
25422 3.77127834093435
25423 3.77165053091708
25424 3.77205042292849
25425 3.77211249344778
25426 3.77228624588439
25427 3.77266184880187
25428 3.77305787798115
25429 3.77326975225373
25430 3.77348917874069
25431 3.773649233435
25432 3.77392953677168
25433 3.77409762796181
25434 3.77465057863979
25435 3.77469592279465
25436 3.77483307495431
25437 3.77528446936418
25438 3.77569441484699
25439 3.77573358377714
25440 3.77618024586958
25441 3.77639307094373
25442 3.77660012955969
25443 3.7767337348272
25444 3.77722488951124
25445 3.77748055318557
25446 3.77775956142787
25447 3.77780124039646
25448 3.77819175298761
25449 3.77812738832252
25450 3.77875001989935
25451 3.77881670498851
25452 3.77909723600924
25453 3.77936523846682
25454 3.77954566115864
25455 3.77984796617026
25456 3.77992872023611
25457 3.7804981535429
25458 3.78077947415101
25459 3.78085154614829
25460 3.78119290915588
25461 3.78137549820839
25462 3.78173621817994
25463 3.78189426906628
25464 3.7822605147668
25465 3.78244857821981
25466 3.78263880061133
25467 3.78288802815516
25468 3.78326643160646
25469 3.78354928504481
25470 3.78377009640331
25471 3.78392134862787
25472 3.7844335874011
25473 3.78453496001656
25474 3.78479622866831
25475 3.78499101941647
25476 3.78525045526959
25477 3.78555467893655
25478 3.78600527441907
25479 3.78611524903023
25480 3.78636740291004
25481 3.78654167401042
25482 3.78703200510085
25483 3.78701206006229
25484 3.78738243699365
25485 3.78758461229864
25486 3.78787815142838
25487 3.78796326578607
25488 3.78831385702476
25489 3.78845864007264
25490 3.78897458197524
25491 3.78914802607818
25492 3.78934096730738
25493 3.78955865686155
25494 3.78983915329114
25495 3.7902100690283
25496 3.79047981737725
25497 3.79078083716543
25498 3.79090165839445
25499 3.79143069173379
25500 3.79151236208895
25501 3.79181460284364
25502 3.79197836951399
25503 3.79220031595706
25504 3.792443877185
25505 3.79295988337741
25506 3.79296759735497
25507 3.79348657093393
25508 3.79368919424443
25509 3.7939322047924
25510 3.79397754299212
25511 3.7944207705701
25512 3.79460015289566
25513 3.79495596701406
25514 3.79525550315527
25515 3.79523711708665
25516 3.79562420561848
25517 3.79596830857332
25518 3.79613919865104
25519 3.79637994983995
25520 3.79661782828648
25521 3.79692839843918
25522 3.79715713382565
25523 3.79759404486369
25524 3.79772493202479
25525 3.79772249245025
25526 3.79827268690632
25527 3.79837976048071
25528 3.79871256613193
25529 3.79883856170798
25530 3.79925766176838
25531 3.79938401725451
25532 3.79968610312297
25533 3.79999851257957
25534 3.80026278687844
25535 3.80033965579796
25536 3.8007553167533
25537 3.80116739670842
25538 3.80137190395009
25539 3.80174861247854
25540 3.80180511650391
25541 3.80178257319105
25542 3.80239014458135
25543 3.80262185018414
25544 3.80280974165756
25545 3.80289359619054
25546 3.80315661237778
25547 3.80366415818901
25548 3.80380161949092
25549 3.80413934015657
25550 3.8041317414571
25551 3.80459077519102
25552 3.804796474565
25553 3.80502199541093
25554 3.8052820483796
25555 3.80560595527487
25556 3.80573786558935
25557 3.8060649338706
25558 3.80646601399862
25559 3.80655658701626
25560 3.80679423768964
25561 3.80711850989923
25562 3.80737181706832
25563 3.80757239436073
25564 3.80807007458124
25565 3.80787352953072
25566 3.80835246826493
25567 3.80866677715231
25568 3.80900614281987
25569 3.80906307430436
25570 3.80954883829126
25571 3.80981595087379
25572 3.81004123691249
25573 3.81020878870705
25574 3.81041613352348
25575 3.81072921400266
25576 3.8110239815877
25577 3.81135613716711
25578 3.8116765327984
25579 3.81183067021056
25580 3.81186431849185
25581 3.81225533469604
25582 3.81262530768481
25583 3.81286423174426
25584 3.81302812284392
25585 3.81329156465419
25586 3.81387455983833
25587 3.8137827240226
25588 3.81395263626574
25589 3.81441954597452
25590 3.81457129545403
25591 3.81496058654847
25592 3.81506038040988
25593 3.81549492549391
25594 3.81553198087103
25595 3.81574412702832
25596 3.81599678649594
25597 3.81626930578063
25598 3.81665782377036
25599 3.81685963662954
25600 3.81722350289026
25601 3.81727932190074
25602 3.81763580652849
25603 3.81799959613372
25604 3.8182976180949
25605 3.81840625725201
25606 3.81884118941355
25607 3.81895648479977
25608 3.8192648541741
25609 3.81942462008022
25610 3.81984512699396
25611 3.81987748395712
25612 3.82042488475674
25613 3.82057785848559
25614 3.82071031147683
25615 3.82093799958562
25616 3.82132133352713
25617 3.82149253047928
25618 3.82175714257003
25619 3.82196173959785
25620 3.82240605813689
25621 3.82264985768568
25622 3.82290629782808
25623 3.82323283018456
25624 3.8234677916362
25625 3.82366920330961
25626 3.82382253937958
25627 3.82406844632858
25628 3.82454415295231
25629 3.82471168667801
25630 3.82475318061096
25631 3.82525813127794
25632 3.82542268396036
25633 3.82576364931399
25634 3.82592392517819
25635 3.82621108129427
25636 3.82643852420119
25637 3.82672927978055
25638 3.8270140169809
25639 3.82732257318015
25640 3.8275296027026
25641 3.82766133634606
25642 3.82803954957221
25643 3.82836684498736
25644 3.82858432639593
25645 3.82883405487869
25646 3.82902591148619
25647 3.82925751184267
25648 3.82949876906972
25649 3.82982502961536
25650 3.83020897122929
25651 3.83017400690298
25652 3.83055649205285
25653 3.83068268257802
25654 3.83102491960682
25655 3.83134068767944
25656 3.83141729401987
25657 3.83171532875968
25658 3.83187406941775
25659 3.83234339957739
25660 3.83251015424761
25661 3.83253083222537
25662 3.83314438059726
25663 3.83347854286936
25664 3.83345945022309
25665 3.83391565832992
25666 3.83406688414721
25667 3.83432040591603
25668 3.8345655971719
25669 3.83495525464512
25670 3.83516388654324
25671 3.83526123176718
25672 3.83559443991253
25673 3.83586043822399
25674 3.83623087073115
25675 3.83642298559206
25676 3.836718057459
25677 3.83698702345063
25678 3.8371869213168
25679 3.83748524943309
25680 3.83763331694786
25681 3.83800293794927
25682 3.8382079556623
25683 3.83868846776566
25684 3.83883515290802
25685 3.83906131166394
25686 3.83944026979816
25687 3.83962975081014
25688 3.83984397175377
25689 3.84018105754758
25690 3.84033514804442
25691 3.84061547759811
25692 3.84079182749363
25693 3.84107085367627
25694 3.84131011829925
25695 3.84165266743853
25696 3.84179129167406
25697 3.84193912605602
25698 3.84235191105819
25699 3.84256052362451
25700 3.84301796606202
25701 3.84312594830196
25702 3.84349600996626
25703 3.84364801043575
25704 3.84402092467554
25705 3.84419426429973
25706 3.84452077950859
25707 3.84479889841604
25708 3.84501911369743
25709 3.845237485961
25710 3.84560262839759
25711 3.84578764808951
25712 3.84602342127559
25713 3.84606602110451
25714 3.84649520978724
25715 3.84668582954706
25716 3.84681894181431
25717 3.84721209409946
25718 3.84760085230028
25719 3.84782037168216
25720 3.84802393031684
25721 3.84834859752158
25722 3.84854280471303
25723 3.84875912614648
25724 3.84900507313874
25725 3.84938511822063
25726 3.84946002611377
25727 3.8498813140544
25728 3.85002919857867
25729 3.85022906094732
25730 3.85068037965433
25731 3.85089675014633
25732 3.85111404657006
25733 3.85146876086318
25734 3.85164170402801
25735 3.85193691942408
25736 3.85224258493377
25737 3.85233750894103
25738 3.85277210111176
25739 3.85302840298448
25740 3.85332703047551
25741 3.8535415274892
25742 3.85389605553731
25743 3.85400213200648
25744 3.85422622836726
25745 3.85436223483225
25746 3.85486134611966
25747 3.85512955400623
25748 3.85532230998701
25749 3.85545694445643
25750 3.85582174609703
25751 3.85611972234197
25752 3.85611888978096
25753 3.85670885957025
25754 3.85677796497928
25755 3.85700796283468
25756 3.85744927659637
25757 3.85764956034602
25758 3.85779703461456
25759 3.85823215786811
25760 3.8585934422194
25761 3.85858571773519
25762 3.85878837865573
25763 3.85907040868828
25764 3.85941337138225
25765 3.85965739904325
25766 3.85996005460121
25767 3.86013682374352
25768 3.86048670949036
25769 3.86061483821529
25770 3.86108713178927
25771 3.86111389230835
25772 3.86128326245853
25773 3.86181341012212
25774 3.86195498671068
25775 3.86219141009953
25776 3.86240032295823
25777 3.86271035456854
25778 3.86299422802558
25779 3.86328431924321
25780 3.86339760568935
25781 3.86388864452161
25782 3.86399039861206
25783 3.86414335270456
25784 3.86432504496472
25785 3.86487252923075
25786 3.86510287777693
25787 3.86525225603845
25788 3.86552916167904
25789 3.86570484513236
25790 3.86604307803474
25791 3.86628311108965
25792 3.86669474423649
25793 3.86676095781862
25794 3.86690183425363
25795 3.86726039853217
25796 3.86740340926457
25797 3.86778921776152
25798 3.86814129042783
25799 3.86839906520823
25800 3.86855751493861
25801 3.86878460670033
25802 3.86906295982995
25803 3.86938736277029
25804 3.86953140515428
25805 3.86983238227382
25806 3.87001298447832
25807 3.87033665327757
25808 3.8706704406233
25809 3.8709409213131
25810 3.87118047969728
25811 3.87146940501292
25812 3.8717466959488
25813 3.87185240258256
25814 3.87211807586035
25815 3.87222255019164
25816 3.87275820817956
25817 3.87296184409858
25818 3.87313063211516
25819 3.87338978655389
25820 3.87373671699302
25821 3.8738534277755
25822 3.87414670110671
25823 3.87441877320323
25824 3.87474752943876
25825 3.87492621177841
25826 3.87530416397824
25827 3.87539867130018
25828 3.87557689861475
25829 3.8761088159731
25830 3.87633272352265
25831 3.87658447201392
25832 3.87688831709427
25833 3.87693453636767
25834 3.87732155648755
25835 3.87750100284804
25836 3.87777521186067
25837 3.87800017031029
25838 3.87828760266334
25839 3.87845048984369
25840 3.87867665370519
25841 3.87903826131667
25842 3.87933424935735
25843 3.87952418251652
25844 3.87993163213118
25845 3.8802343539069
25846 3.88035144445497
25847 3.88058995454433
25848 3.88088082328748
25849 3.88101973341631
25850 3.88142891783165
25851 3.88164293415621
25852 3.8818950644665
25853 3.88234868937503
25854 3.88231734060657
25855 3.88286501389743
25856 3.88279661689528
25857 3.8832499731974
25858 3.8835272252123
25859 3.88358451745686
25860 3.88396434417296
25861 3.88423084751853
25862 3.88446486388255
25863 3.88467635245966
25864 3.88507582988541
25865 3.88507067266316
25866 3.88550246564247
25867 3.88563973761916
25868 3.88594653602142
25869 3.88631623316682
25870 3.88643602025587
25871 3.88693155838851
25872 3.88701924335348
25873 3.8874010832465
25874 3.88758058210545
25875 3.88770545218299
25876 3.8882146832376
25877 3.88826951304793
25878 3.88865015149096
25879 3.88873990515598
25880 3.88915671821251
25881 3.88937070873348
25882 3.8897414010198
25883 3.88990391093601
25884 3.89016712434393
25885 3.89034503954502
25886 3.89077164632929
25887 3.89100606805128
25888 3.89109584992318
25889 3.89147971382491
25890 3.89178193965274
25891 3.89182189611691
25892 3.89233406730499
25893 3.89265393718745
25894 3.89271399645976
25895 3.8931038284388
25896 3.89343703283722
25897 3.89358076179576
25898 3.89374987243457
25899 3.89408866110825
25900 3.8943542231567
25901 3.89435482115726
25902 3.8948278748155
25903 3.89515536894249
25904 3.89531999325849
25905 3.89568337455261
25906 3.89595133376651
25907 3.89626858103646
25908 3.89641393593249
25909 3.89676407343626
25910 3.89694626315792
25911 3.89716449399889
25912 3.89765327365932
25913 3.89772470262322
25914 3.89799232481437
25915 3.89824160309412
25916 3.898607457876
25917 3.89866883192807
25918 3.89909109842134
25919 3.89915107176601
25920 3.89956650026474
25921 3.89966142092627
25922 3.89992453481521
25923 3.90049204450148
25924 3.9004683233483
25925 3.90084911117092
25926 3.90106045514573
25927 3.90141508412862
25928 3.90138780905222
25929 3.90182388216477
25930 3.90220461143563
25931 3.9021450399943
25932 3.9025357611141
25933 3.90262366096716
25934 3.90320566524379
25935 3.90344210420404
25936 3.90362377904906
25937 3.90399731496336
25938 3.90416595268159
25939 3.90431559882241
25940 3.90455252902775
25941 3.90488284504239
25942 3.90515341234349
25943 3.90536256141161
25944 3.90565002481534
25945 3.90579188222272
25946 3.90629479443984
25947 3.90640682013152
25948 3.90657630335123
25949 3.90705955375346
25950 3.90732693176302
25951 3.90737648921843
25952 3.90772573006915
25953 3.90802215536824
25954 3.90812804187237
25955 3.90843168282229
25956 3.9089619768587
25957 3.90910740782109
25958 3.90939610162848
25959 3.90963781251978
25960 3.90977318555217
25961 3.90993383426794
25962 3.91032339457116
25963 3.9105678456469
25964 3.91087019660555
25965 3.91096756866059
25966 3.91131037813446
25967 3.91148203976775
25968 3.91162767239183
25969 3.9121998570743
25970 3.91249251750165
25971 3.91262435851428
25972 3.9128436709089
25973 3.91319427501764
25974 3.91347281671561
25975 3.91362845854901
25976 3.91391047231652
25977 3.91422687298034
25978 3.91451588832746
25979 3.91466930219466
25980 3.91481422018041
25981 3.91505611569855
25982 3.91560503531453
25983 3.91571015979866
25984 3.91595024531028
25985 3.91608952380005
25986 3.9163739584145
25987 3.91674896489839
25988 3.91698669980643
25989 3.91747524468981
25990 3.91764672534104
25991 3.91766951205951
25992 3.91798581920018
25993 3.91814767473909
25994 3.91856602600666
25995 3.91865352466615
25996 3.91907652925703
25997 3.9193446253283
25998 3.91950140292467
25999 3.9198297054975
26000 3.92001344562438
26001 3.92023641815986
26002 3.92055459627921
26003 3.92077852216974
26004 3.9208694773646
26005 3.92139596273644
26006 3.92153667644449
26007 3.92165292266103
26008 3.92186485292104
26009 3.92238150769774
26010 3.92250327824511
26011 3.92282981584577
26012 3.92318324996486
26013 3.92330749142104
26014 3.92355514570207
26015 3.92388337332452
26016 3.92410598810451
26017 3.9242748314727
26018 3.92470594821168
26019 3.92495910084468
26020 3.92517636615471
26021 3.92566613925392
26022 3.92581196106728
26023 3.92597031819199
26024 3.92614938337019
26025 3.92642627325623
26026 3.92681327651456
26027 3.9271134526178
26028 3.9272487974025
26029 3.92764537022698
26030 3.9279231948248
26031 3.92808438019642
26032 3.92841189194943
26033 3.92846330776876
26034 3.92884260061006
26035 3.92929900725178
26036 3.9293993093741
26037 3.92967132260166
26038 3.92989387649795
26039 3.93016327733729
26040 3.93047398275691
26041 3.93094610301659
26042 3.93071768037858
26043 3.93127113132513
26044 3.93139824814187
26045 3.93168311913018
26046 3.93181928204109
26047 3.93215989005749
26048 3.93257897483572
26049 3.93268862366329
26050 3.93307205087455
26051 3.93340663348556
26052 3.93345576115062
26053 3.93358982248184
26054 3.93396676523852
26055 3.93415398229881
26056 3.93438770484266
26057 3.93479883023361
26058 3.93507491139691
26059 3.9352295208356
26060 3.93546095330208
26061 3.93555166770939
26062 3.93610038730589
26063 3.93621513591987
26064 3.93655317126387
26065 3.93668835711901
26066 3.93706646242135
26067 3.93745476357675
26068 3.93770252532794
26069 3.93791152141707
26070 3.93811785421536
26071 3.93845744671646
26072 3.93842253551147
26073 3.93888468383139
26074 3.93913497167652
26075 3.93930873299964
26076 3.93974909052458
26077 3.93999879586243
26078 3.94028758617951
26079 3.94046286486202
26080 3.94076191507506
26081 3.9409278614495
26082 3.94124509490664
26083 3.94142693804475
26084 3.94191067144816
26085 3.94198053276432
26086 3.94227815670038
26087 3.94249290268203
26088 3.94278720600474
26089 3.94288618843795
26090 3.94321146459357
26091 3.94346325904774
26092 3.94368879216693
26093 3.94390743691228
26094 3.9442443406947
26095 3.94490690431087
26096 3.94478233420741
26097 3.94497975753708
26098 3.94524519019999
26099 3.9457227489446
26100 3.94592268367741
26101 3.94612083139146
26102 3.94637758226635
26103 3.94668394291143
26104 3.94685776117827
26105 3.9473139047449
26106 3.9472662459833
26107 3.947677120586
26108 3.94793167280109
26109 3.94836956483036
26110 3.94831510726794
26111 3.94873126870204
26112 3.94899784204519
26113 3.94906976524845
26114 3.94961752707409
26115 3.94962201509271
26116 3.94992722053245
26117 3.95016085776422
26118 3.95050801619163
26119 3.95061269987511
26120 3.95088402231688
26121 3.95138006039916
26122 3.95139636159155
26123 3.95158704052557
26124 3.95209559138145
26125 3.95213559969251
26126 3.95255199143389
26127 3.95273449882651
26128 3.95313603803572
26129 3.95346595760245
26130 3.95368980861882
26131 3.95381181089264
26132 3.95413561768038
26133 3.95445247821129
26134 3.95449180344796
26135 3.95493641292565
26136 3.95506790259211
26137 3.95534648024521
26138 3.95570840530953
26139 3.95582409608817
26140 3.95605412386614
26141 3.9563402340412
26142 3.95679311575113
26143 3.95694634251798
26144 3.95729384950727
26145 3.9574346900854
26146 3.9577575953687
26147 3.95809267234268
26148 3.95829184196424
26149 3.95856713988093
26150 3.95883575441073
26151 3.95891203659042
26152 3.95923465420086
26153 3.95968956345383
26154 3.95984854951064
26155 3.95998722642419
26156 3.96039105793426
26157 3.96074652057468
26158 3.96085628221903
26159 3.96115689524232
26160 3.9613100812867
26161 3.96163625670588
26162 3.9619134012739
26163 3.9624194559252
26164 3.96242359913209
26165 3.9625107272632
26166 3.96294881542453
26167 3.9630256176646
26168 3.96346589403035
26169 3.96372844268462
26170 3.96380902380733
26171 3.96421368925486
26172 3.96446049931957
26173 3.96454337659867
26174 3.96505789430584
26175 3.96518491016653
26176 3.96563027051296
26177 3.96556199498659
26178 3.96589972133709
26179 3.96603718413637
26180 3.96647872800803
26181 3.96657420831791
26182 3.96680807988643
26183 3.967054965121
26184 3.96746917338507
26185 3.96762585153802
26186 3.96818968600364
26187 3.96829599856777
26188 3.96847201802141
26189 3.96900153299288
26190 3.96921481749752
26191 3.96951680752266
26192 3.96958677201778
26193 3.96963348663976
26194 3.97005949068232
26195 3.97036936490163
26196 3.97060492384045
26197 3.97078732554193
26198 3.97118668679444
26199 3.97158299351643
26200 3.97150294416334
26201 3.97190992842585
26202 3.97220225477268
26203 3.97265010673803
26204 3.97261260511091
26205 3.97298111272779
26206 3.9732395114175
26207 3.97341990834051
26208 3.97392290091162
26209 3.97401653176089
26210 3.97423059689261
26211 3.97447901470466
26212 3.97476424870357
26213 3.97489928893154
26214 3.97530355256263
26215 3.97557008706819
26216 3.97562563400326
26217 3.97594226328231
26218 3.9761295856254
26219 3.97648997082677
26220 3.97659872384813
26221 3.97699509386462
26222 3.97724412994115
26223 3.97758585818304
26224 3.97795125243168
26225 3.9781641462217
26226 3.9782904110754
26227 3.9785383501662
26228 3.97888891532317
26229 3.97916187140263
26230 3.97948807954503
26231 3.9796749743922
26232 3.97993591029096
26233 3.98009560607799
26234 3.98037660266458
26235 3.98054874452177
26236 3.98089634973981
26237 3.98110218265431
26238 3.98140829491938
26239 3.98182845550596
26240 3.98202576874264
26241 3.9822514887864
26242 3.98245220928216
26243 3.98265805067293
26244 3.98289013173838
26245 3.98328028962437
26246 3.98362802427417
26247 3.9839299720503
26248 3.98402031588803
26249 3.98417071527434
26250 3.98446291995019
26251 3.9848763356608
26252 3.98517549032184
26253 3.98539264184047
26254 3.98558523654125
26255 3.98602292878339
26256 3.98613972136179
26257 3.98625372864957
26258 3.98658225977166
26259 3.98700578319068
26260 3.98698573449286
26261 3.98728758546689
26262 3.9878311031411
26263 3.98796188744999
26264 3.98826529952054
26265 3.98845616332732
26266 3.98875220273438
26267 3.98886505272102
26268 3.98906555186895
26269 3.98929569022848
26270 3.98972454683644
26271 3.98985150192778
26272 3.99038328113247
26273 3.99054775539706
26274 3.99074974223359
26275 3.99099717468943
26276 3.99106568898756
26277 3.99148225480648
26278 3.99178534946553
26279 3.99205381227468
26280 3.99235238694505
26281 3.99253198008318
26282 3.99269967907671
26283 3.99306104251056
26284 3.99332155374931
26285 3.99360413690317
26286 3.99368055300589
26287 3.993930529955
26288 3.99445126354918
26289 3.99475310204071
26290 3.99506114406869
26291 3.99512043736833
26292 3.99524120245407
26293 3.9955362620155
26294 3.99598968541382
26295 3.99614309785746
26296 3.9964235486514
26297 3.99666576445587
26298 3.9969402156484
26299 3.99714154468528
26300 3.99746083269323
26301 3.99783259327057
26302 3.99800683166161
26303 3.9981660642995
26304 3.99848669632328
26305 3.99899602193624
26306 3.99902981177567
26307 3.99932322766668
26308 3.99963908220219
26309 3.99973524485919
26310 4.00018318959819
26311 4.00031478221432
26312 4.00062906759908
26313 4.00081175274829
26314 4.00105000864663
26315 4.00136365425626
26316 4.00162011837884
26317 4.00193048080942
26318 4.00193172970638
26319 4.00213538381377
26320 4.00266185156059
26321 4.00303570660825
26322 4.00305090654915
26323 4.00339047659277
26324 4.00368097026037
26325 4.00398461691253
26326 4.0042313340598
26327 4.00458193224647
26328 4.00483667495538
26329 4.00502804153171
26330 4.00530508982536
26331 4.00537851784477
26332 4.00579236851324
26333 4.00599086098131
26334 4.00625100546382
26335 4.00652146845246
26336 4.00685393452192
26337 4.00707610255838
26338 4.00735294407832
26339 4.00754552588705
26340 4.00780081442846
26341 4.00822201746565
26342 4.00832817715741
26343 4.00862410823108
26344 4.00879293621022
26345 4.00913236789625
26346 4.00918039714773
26347 4.00968481330633
26348 4.00974590940075
26349 4.01015532790843
26350 4.01015479473199
26351 4.0105960931465
26352 4.01072837680656
26353 4.01086508207431
26354 4.01145716105208
26355 4.01155136339796
26356 4.01201912707218
26357 4.01222988357181
26358 4.01229303362824
26359 4.01274506058716
26360 4.01284830209459
26361 4.01305514610753
26362 4.01343860280663
26363 4.01375173421048
26364 4.01398447451772
26365 4.01404243151292
26366 4.01454690789371
26367 4.01479993447335
26368 4.01488281121237
26369 4.01529051347344
26370 4.01544202999577
26371 4.01572131838405
26372 4.01595829057427
26373 4.01617854949956
26374 4.01664508054276
26375 4.01679860468964
26376 4.01688363621035
26377 4.01731793372019
26378 4.01743524385725
26379 4.01766593157513
26380 4.01794153956759
26381 4.01829735366862
26382 4.01840463109375
26383 4.01871615857361
26384 4.01919676070235
26385 4.01934200193639
26386 4.01963200662638
26387 4.01990427213547
26388 4.01996400296789
26389 4.02027835017925
26390 4.02031861855185
26391 4.02070202158146
26392 4.02106120208553
26393 4.02111774939256
26394 4.0215442936284
26395 4.02166242719367
26396 4.02206725789942
26397 4.0223969769466
26398 4.02264339501998
26399 4.02288170666753
26400 4.02300846901298
26401 4.02338014242721
26402 4.02360231532385
26403 4.02384497013589
26404 4.02420098385045
26405 4.02435036158146
26406 4.02442640983162
26407 4.02473366570642
26408 4.02521170891321
26409 4.0253959874931
26410 4.02566131075589
26411 4.02596453546898
26412 4.02615086910135
26413 4.02639603891477
26414 4.02661556664165
26415 4.02703897755529
26416 4.02731692724391
26417 4.02737241055782
26418 4.0279109882269
26419 4.02786273530548
26420 4.02833941990834
26421 4.02852480452456
26422 4.02881565029929
26423 4.0291427418597
26424 4.02934416963996
26425 4.02965908419712
26426 4.02994855399849
26427 4.03000878233964
26428 4.03043215683991
26429 4.03057182596064
26430 4.03081547370883
26431 4.03117746171228
26432 4.0313333570826
26433 4.03167975382974
26434 4.03192614398093
26435 4.03232002627302
26436 4.03249236375354
26437 4.03277361280188
26438 4.03312270959153
26439 4.03322993062966
26440 4.0335598721935
26441 4.03372561984961
26442 4.03383536749029
26443 4.03425245618583
26444 4.03444623574176
26445 4.03494702064245
26446 4.03505623650193
26447 4.03541399434147
26448 4.03565845702896
26449 4.03573503592355
26450 4.03608397055979
26451 4.03640193599996
26452 4.03660320189793
26453 4.03690691245223
26454 4.03709433957416
26455 4.03733011743101
26456 4.03752104843707
26457 4.03783930825193
26458 4.03816173403514
26459 4.03824121045141
26460 4.03857116753914
26461 4.03887125277398
26462 4.03916235302915
26463 4.03941571453166
26464 4.03961856488277
26465 4.04001148329986
26466 4.04025082036396
26467 4.04039063154869
26468 4.04074986620329
26469 4.04109684270277
26470 4.04131717305534
26471 4.04144857907067
26472 4.04190187278465
26473 4.04218586268055
26474 4.04225407184869
26475 4.0425608624059
26476 4.04294139086618
26477 4.04305955132495
26478 4.0433848066861
26479 4.04352645936015
26480 4.04381255226393
26481 4.04405351270188
26482 4.04440248085752
26483 4.04459177496585
26484 4.04479947108024
26485 4.04511321432746
26486 4.04547151338208
26487 4.04564672743416
26488 4.0458922067434
26489 4.04617296864213
26490 4.0463065854394
26491 4.04676966472979
26492 4.04688311477951
26493 4.04692163285172
26494 4.04722707139131
26495 4.04756299654416
26496 4.04780917956868
26497 4.04802383622291
26498 4.04849866787293
26499 4.04859133108791
26500 4.04908952690648
26501 4.04904064526046
26502 4.04928548473102
26503 4.04972953593707
26504 4.04990940402797
26505 4.05024168263431
26506 4.05035935958481
26507 4.05075345185661
26508 4.05114825419677
26509 4.05139100960021
26510 4.0515521403826
26511 4.05197871266713
26512 4.05188623022588
26513 4.05227362836758
26514 4.05257646502633
26515 4.05283026474719
26516 4.05307275259756
26517 4.05334787287501
26518 4.05360702170026
26519 4.05376427909826
26520 4.05423464127109
26521 4.05430185150733
26522 4.05458504439554
26523 4.05486006149802
26524 4.05518378948171
26525 4.05530277244043
26526 4.05560890589008
26527 4.05577177398799
26528 4.05608558318929
26529 4.05647672474806
26530 4.05654271171345
26531 4.05687117489505
26532 4.05720995545602
26533 4.05747543945422
26534 4.05765504383483
26535 4.0580547859103
26536 4.0581612610796
26537 4.05862045296564
26538 4.05872686975963
26539 4.05901418161175
26540 4.05921034986902
26541 4.05950281263248
26542 4.05980743622508
26543 4.06010785491986
26544 4.06018575976745
26545 4.06063106125076
26546 4.06111454414738
26547 4.06117850144974
26548 4.06118997775647
26549 4.06153501538054
26550 4.06189379646297
26551 4.06229478670443
26552 4.0623510354142
26553 4.06264766555708
26554 4.06306209776016
26555 4.06310749314639
26556 4.06338461963935
26557 4.06370712136673
26558 4.0638940512947
26559 4.06420088680921
26560 4.06447256759277
26561 4.06473197282025
26562 4.06503232806292
26563 4.06519283842871
26564 4.06536461677308
26565 4.06584389772757
26566 4.06603059409069
26567 4.06627458031627
26568 4.06657684776732
26569 4.06667970946013
26570 4.06696543801878
26571 4.06743214461912
26572 4.06768506161485
26573 4.06767078553068
26574 4.06803847534084
26575 4.06835485152609
26576 4.0686678103227
26577 4.06884117811709
26578 4.06912133209112
26579 4.06947959283716
26580 4.06965626177821
26581 4.06987231165014
26582 4.07009335046602
26583 4.07042273864586
26584 4.07053469948979
26585 4.07099430010095
26586 4.07134525971793
26587 4.07137359825526
26588 4.07176035965455
26589 4.07202862755975
26590 4.07210483208076
26591 4.07246339354771
26592 4.07266603730162
26593 4.07298015975687
26594 4.07321018081159
26595 4.07350359820331
26596 4.07369769621823
26597 4.07411663340007
26598 4.07433625143779
26599 4.07441255665278
26600 4.0747923046632
26601 4.07496336425034
26602 4.07527064505332
26603 4.07547160268632
26604 4.07570353159993
26605 4.0760152467972
26606 4.07634842292536
26607 4.07663508768317
26608 4.07701380738702
26609 4.0769259124762
26610 4.0774560644973
26611 4.07750392148696
26612 4.07789410895953
26613 4.07815939995975
26614 4.07818144733782
26615 4.0785858620309
26616 4.07879331875384
26617 4.07912533788735
26618 4.07926263212843
26619 4.07958004975478
26620 4.0798582228692
26621 4.08005077003838
26622 4.08043814767947
26623 4.08081567723399
26624 4.08094381305657
26625 4.08134379869728
26626 4.08164348955676
26627 4.0819242646306
26628 4.0820323897983
26629 4.082431988396
26630 4.08250194187554
26631 4.08282264008559
26632 4.08307306912788
26633 4.08320067731527
26634 4.08360228380719
26635 4.08400528405351
26636 4.08395370938017
26637 4.0844206378979
26638 4.08465141326513
26639 4.08494628317632
26640 4.08524682615791
26641 4.08538046363395
26642 4.08574186923774
26643 4.08597330466028
26644 4.0861370005908
26645 4.0864620531856
26646 4.086755905631
26647 4.08699400158257
26648 4.08709331299476
26649 4.08741175998482
26650 4.08754621234174
26651 4.0878088016319
26652 4.08829037628749
26653 4.08847981516548
26654 4.08871565486184
26655 4.08906842281201
26656 4.08928001408596
26657 4.08948319436179
26658 4.08989057722571
26659 4.08994747648659
26660 4.09034280500927
26661 4.09039697639645
26662 4.09080487288376
26663 4.09104956809735
26664 4.09121665756307
26665 4.09152187242964
26666 4.09176813007101
26667 4.09216851053629
26668 4.09244250513333
26669 4.09276386618602
26670 4.09281418511454
26671 4.09314528367381
26672 4.09349742168719
26673 4.0935654167662
26674 4.093943624831
26675 4.09411590300677
26676 4.0944013225424
26677 4.09457436832922
26678 4.09486888150658
26679 4.09516897770408
26680 4.0953133848247
26681 4.09569481883136
26682 4.09600931659447
26683 4.09600850679649
26684 4.09657946557291
26685 4.09668307528605
26686 4.09685584440973
26687 4.09721089182833
26688 4.09739396599988
26689 4.0978233071473
26690 4.09788792515825
26691 4.09825286967491
26692 4.09851441771801
26693 4.09896005355239
26694 4.09924547376464
26695 4.09932952784565
26696 4.09961305373526
26697 4.09981899817563
26698 4.10007230715281
26699 4.10031194547144
26700 4.10061519857785
26701 4.10082686958333
26702 4.10105866578865
26703 4.10156366633709
26704 4.10162834595521
26705 4.10173785063758
26706 4.10190167275328
26707 4.10233663464506
26708 4.10268393104847
26709 4.10286564733913
26710 4.10312791670704
26711 4.10343039560169
26712 4.10367192795009
26713 4.10389226184581
26714 4.10432149159033
26715 4.10424284531654
26716 4.10464794637225
26717 4.10477655800064
26718 4.10530300060908
26719 4.10540729811361
26720 4.10572998196138
26721 4.10582066866524
26722 4.10613061781445
26723 4.10638413122833
26724 4.10669150317453
26725 4.10685473070828
26726 4.10717229926942
26727 4.10758202867751
26728 4.10759632613092
26729 4.10797324857051
26730 4.10820105649262
26731 4.10834871874504
26732 4.10877650682369
26733 4.10895747675488
26734 4.10942741287874
26735 4.10956901766776
26736 4.10987744790747
26737 4.11030110765288
26738 4.11031152238381
26739 4.1105412779208
26740 4.11074791504642
26741 4.11095604980926
26742 4.11151238149861
26743 4.11167301495541
26744 4.1119851709566
26745 4.11211917927753
26746 4.11211412482445
26747 4.1125633255588
26748 4.11292039981516
26749 4.11301778024858
26750 4.11330978004369
26751 4.11371421294686
26752 4.11402188293814
26753 4.11434981028552
26754 4.11439289847088
26755 4.11465847905502
26756 4.11487667713985
26757 4.11517189453478
26758 4.11539938632959
26759 4.11554003142641
26760 4.11611143678047
26761 4.11620778573978
26762 4.11647752442622
26763 4.11663544904181
26764 4.11709819340636
26765 4.11723490493384
26766 4.11756933674983
26767 4.11758221936684
26768 4.11806137803022
26769 4.11831845968072
26770 4.1185220933877
26771 4.11894842475373
26772 4.1192614598191
26773 4.11932836908744
26774 4.11955845038723
26775 4.11999301874548
26776 4.12021107401535
26777 4.12034807649339
26778 4.12067050797726
26779 4.1210711575026
26780 4.12113168299378
26781 4.12133200667885
26782 4.12146002854009
26783 4.12212005135717
26784 4.12213963312596
26785 4.12248284911759
26786 4.12298100947915
26787 4.12305440826067
26788 4.12312613590769
26789 4.12359687737354
26790 4.12386631812885
26791 4.12394506531664
26792 4.12418472266528
26793 4.12456284125794
26794 4.12497801661221
26795 4.1251765013653
26796 4.12535672806849
26797 4.12567855996129
26798 4.12582895372795
26799 4.12604496625545
26800 4.12630995966106
26801 4.12665893626031
26802 4.12688863894171
26803 4.12699630934503
26804 4.1274415868281
26805 4.12762833178259
26806 4.1278762025564
26807 4.12814137165227
26808 4.12856206693087
26809 4.12873177137236
26810 4.12895065704456
26811 4.12922122015433
26812 4.129390219492
26813 4.12976021766959
26814 4.12994651715171
26815 4.13021701567334
26816 4.13062925102277
26817 4.13085949144436
26818 4.1310082884219
26819 4.13135564274058
26820 4.13150945369531
26821 4.13182428700561
26822 4.13209186931879
26823 4.13235472803629
26824 4.13247917510974
26825 4.13299061688602
26826 4.13318013157548
26827 4.13321847557842
26828 4.13360664753
26829 4.13380386742009
26830 4.13411927636973
26831 4.13428962576696
26832 4.13457388990455
26833 4.13477893918386
26834 4.13519252608753
26835 4.13530010975285
26836 4.13570907534262
26837 4.1358761076017
26838 4.13618318675762
26839 4.13644657764276
26840 4.1366422067332
26841 4.13702427232196
26842 4.13730110411199
26843 4.13741464066058
26844 4.1376688745235
26845 4.13801137761001
26846 4.13828225068971
26847 4.13847678831141
26848 4.13887871170025
26849 4.13906852517049
26850 4.13925093373058
26851 4.13959726559519
26852 4.13974991635571
26853 4.13994397086567
26854 4.14024524588931
26855 4.1405862384416
26856 4.14079037170607
26857 4.14102125212031
26858 4.1413356248911
26859 4.14167616044179
26860 4.14201476084974
26861 4.14205430948374
26862 4.14239393969085
26863 4.14259855570982
26864 4.14283475325332
26865 4.14323247582847
26866 4.14349047990308
26867 4.14363265002596
26868 4.14400524173057
26869 4.14427494527996
26870 4.1444619769931
26871 4.14470368912916
26872 4.14491894606327
26873 4.14520612943928
26874 4.14560883780315
26875 4.14577662436831
26876 4.14620038280582
26877 4.14620339014043
26878 4.14652054151878
26879 4.14687595418153
26880 4.14702791825126
26881 4.14723530086507
26882 4.14768994602821
26883 4.14768168873785
26884 4.14823208478728
26885 4.14844574741725
26886 4.14853641255051
26887 4.14870692516823
26888 4.14925475552323
26889 4.14943543240875
26890 4.14953033280578
26891 4.14974271094657
26892 4.1499810470942
26893 4.15047425920289
26894 4.15058332001008
26895 4.15084225635427
26896 4.1511381326014
26897 4.15140690661717
26898 4.15160711287383
26899 4.15189564539729
26900 4.15222261820107
26901 4.15238404097032
26902 4.15265396084799
26903 4.15300918414272
26904 4.15325092298442
26905 4.15348368837724
26906 4.1537213712383
26907 4.15392975365376
26908 4.15414065143811
26909 4.15453252659549
26910 4.1545466055994
26911 4.15484754127762
26912 4.15524600517198
26913 4.15552069098906
26914 4.15573866769741
26915 4.15603746975338
26916 4.15650397620989
26917 4.15667082470955
26918 4.15672767304086
26919 4.15698557459062
26920 4.15723886071468
26921 4.15751666468144
26922 4.15784053796669
26923 4.15814720665446
26924 4.15825125099183
26925 4.15857676829001
26926 4.15885849024753
26927 4.15919218043424
26928 4.15932349186538
26929 4.1595706487486
26930 4.15983034800515
26931 4.16015062745757
26932 4.16043253773528
26933 4.16083047480447
26934 4.16100175964604
26935 4.16128378541786
26936 4.16151034532612
26937 4.16166026673409
26938 4.16185161187652
26939 4.16209387967029
26940 4.16248027704986
26941 4.16294186652357
26942 4.16290498104424
26943 4.16327484834764
26944 4.16362923068534
26945 4.16384216316889
26946 4.16400094719082
26947 4.16438738001856
26948 4.16454469699282
26949 4.16462511629805
26950 4.16505750425987
26951 4.16506143200628
26952 4.16557490504009
26953 4.16572968132318
26954 4.16597792453317
26955 4.16637690184491
26956 4.16638904877136
26957 4.16667122526346
26958 4.16704273844978
26959 4.16724650514458
26960 4.16758115554716
26961 4.16798384947034
26962 4.1680083622594
26963 4.16825791449766
26964 4.16863476924817
26965 4.16866834338825
26966 4.16900882134663
26967 4.16926015716433
26968 4.16934305514698
26969 4.16976844522937
26970 4.16989453657777
26971 4.17038906892546
26972 4.17054698227672
26973 4.17081576587348
26974 4.17101809209029
26975 4.17107159747079
26976 4.17138807614756
26977 4.17181809665345
26978 4.17214166749168
26979 4.17234466522126
26980 4.17256718611764
26981 4.17291609986281
26982 4.17312942180678
26983 4.17329496449442
26984 4.173582076491
26985 4.17382741993437
26986 4.17405240631308
26987 4.17445035330592
26988 4.1745084655822
26989 4.17471403626808
26990 4.17523293942459
26991 4.17541205319362
26992 4.17552788574531
26993 4.17590067152323
26994 4.17627790509552
26995 4.17650929486243
26996 4.17680290510272
26997 4.1771166565937
26998 4.17729269093365
26999 4.17770852152012
27000 4.17785394860682
27001 4.17811039330402
27002 4.1783963962908
27003 4.17847612992698
27004 4.17876100778211
27005 4.17900752285054
27006 4.17930303228701
27007 4.17961212164429
27008 4.17976275070538
27009 4.18020564857227
27010 4.18019499189296
27011 4.18061431672012
27012 4.18105591884868
27013 4.18121526332712
27014 4.18123996801052
27015 4.1815692858639
27016 4.18184260200798
27017 4.18206861233268
27018 4.18252967876081
27019 4.18264516389096
27020 4.182996360786
27021 4.18322762083098
27022 4.18344388201473
27023 4.18358069090434
27024 4.18381561750358
27025 4.1842612535742
27026 4.18431722617465
27027 4.18451526524647
27028 4.18498648936121
27029 4.18506070157655
27030 4.18533214098934
27031 4.18575043988558
27032 4.18588129882222
27033 4.18629736927285
27034 4.18644314094534
27035 4.18658279625742
27036 4.18686967784482
27037 4.18726969890603
27038 4.1875206413452
27039 4.18778867032238
27040 4.18804937177602
27041 4.18821061502599
27042 4.1885691348742
27043 4.18867483629632
27044 4.18894980781281
27045 4.18948833258593
27046 4.1897127829149
27047 4.18975917437381
27048 4.19016976731296
27049 4.19028386712294
27050 4.19055012225713
27051 4.19099255654076
27052 4.19117528426895
27053 4.19127254868877
27054 4.19171613397108
27055 4.19198364065108
27056 4.19225175302534
27057 4.19252108400042
27058 4.19258274708381
27059 4.19300695619707
27060 4.19329353757275
27061 4.19334270467829
27062 4.19352153324556
27063 4.19405797491177
27064 4.19425701933736
27065 4.19453641647148
27066 4.19482155908287
27067 4.19516621322419
27068 4.1951655822811
27069 4.195524389384
27070 4.19574842226173
27071 4.1959995837062
27072 4.19637755870169
27073 4.19667982037692
27074 4.1968927603853
27075 4.19702727955685
27076 4.19733433701282
27077 4.19758137045945
27078 4.19782529331011
27079 4.19822989740538
27080 4.19845410706349
27081 4.19861562535658
27082 4.19916217211824
27083 4.19921520478853
27084 4.19948338126842
27085 4.19970025998507
27086 4.20013450402234
27087 4.20017324936872
27088 4.20051256188896
27089 4.20090610808954
27090 4.20101859729804
27091 4.20142572271438
27092 4.20175000938035
27093 4.2017898089267
27094 4.20204667698579
27095 4.20247990185545
27096 4.20270490393198
27097 4.20279869952408
27098 4.20299653991757
27099 4.20337769159163
27100 4.20354307734219
27101 4.20364984754977
27102 4.20408414693017
27103 4.2043202129387
27104 4.20463837717854
27105 4.20501173570156
27106 4.20516161060198
27107 4.20551564780557
27108 4.20580298412825
27109 4.20610150886387
27110 4.20612640972715
27111 4.20645224708822
27112 4.20670150357392
27113 4.20691200249667
27114 4.20725750425275
27115 4.20740423438
27116 4.20770357300044
27117 4.20791798402295
27118 4.20826137844431
27119 4.20849731178682
27120 4.20885017630942
27121 4.20900284629268
27122 4.20926542064707
27123 4.2094582272783
27124 4.20984387284174
27125 4.21009018721022
27126 4.21025617065368
27127 4.21047487373305
27128 4.21087862997273
27129 4.21103165241037
27130 4.2113987824839
27131 4.21175080935945
27132 4.2118228497447
27133 4.21193764459647
27134 4.21228132155044
27135 4.21256200676024
27136 4.21279834912762
27137 4.21317775535682
27138 4.21336127228127
27139 4.21369931079804
27140 4.21385411435709
27141 4.21420495042995
27142 4.21435591939609
27143 4.21473266585576
27144 4.21483445040875
27145 4.21512344843997
27146 4.21539065074845
27147 4.21580507097317
27148 4.21604365681295
27149 4.21615959008351
27150 4.21662644411966
27151 4.21655174304352
27152 4.21699409163664
27153 4.21746092620382
27154 4.21754267694139
27155 4.21783393605968
27156 4.21812602129676
27157 4.21824103889641
27158 4.21857978570729
27159 4.21887783785376
27160 4.21914226817872
27161 4.21936861508016
27162 4.21954032421783
27163 4.21992936821823
27164 4.22002605058029
27165 4.22042840135104
27166 4.22070872184991
27167 4.22094359202353
27168 4.2212728291909
27169 4.22148191163981
27170 4.22170005423298
27171 4.22202197987441
27172 4.22227871631294
27173 4.22262607063314
27174 4.22259198898208
27175 4.22303291148081
27176 4.22330642043171
27177 4.22356770798967
27178 4.22376762294873
27179 4.22398435552205
27180 4.22423206884183
27181 4.22456466164398
27182 4.22501037264037
27183 4.22513325972176
27184 4.22537423193103
27185 4.22550953244796
27186 4.22594154466941
27187 4.22617158629026
27188 4.22644294444412
27189 4.22661449530229
27190 4.22694769983493
27191 4.22716082493229
27192 4.22760048947339
27193 4.22756700352393
27194 4.22781868296653
27195 4.22820709133514
27196 4.22852328638343
27197 4.22871579109549
27198 4.22895190228905
27199 4.22919559093176
27200 4.22946122736543
27201 4.22968699649674
27202 4.22999015563612
27203 4.2301917964999
27204 4.23043658538883
27205 4.23081148090393
27206 4.23105670271357
27207 4.23127457629796
27208 4.23159913899314
27209 4.23171570242254
27210 4.23206767627705
27211 4.23246084072583
27212 4.23258206104612
27213 4.23277877275487
27214 4.23316890567443
27215 4.23343083973141
27216 4.2336881452997
27217 4.23375243241049
27218 4.23396852563439
27219 4.23430245138116
27220 4.23460748100556
27221 4.23507039336089
27222 4.23523069062012
27223 4.23531778547131
27224 4.23565060180612
27225 4.23589089571784
27226 4.23627609285246
27227 4.23643516016704
27228 4.23677361719473
27229 4.23707171290675
27230 4.23718064498456
27231 4.23736663785058
27232 4.23759797460501
27233 4.2381996658679
27234 4.23825749393324
27235 4.23871145558164
27236 4.23854331843797
27237 4.23893521429876
27238 4.23927179639162
27239 4.23961409983624
27240 4.23970232984162
27241 4.24012362250057
27242 4.24018967754964
27243 4.24061700418131
27244 4.24073829470289
27245 4.24111330238013
27246 4.2414436376224
27247 4.24157525917423
27248 4.24198616441255
27249 4.24215020977252
27250 4.24254204889901
27251 4.24276028938103
27252 4.24290790622419
27253 4.24324594965846
27254 4.24338408234247
27255 4.24369420719128
27256 4.24389597136466
27257 4.2443779440729
27258 4.24437345388646
27259 4.24481570839137
27260 4.24514849045579
27261 4.24529718420585
27262 4.24534567632625
27263 4.2457524216661
27264 4.24601472232953
27265 4.24609157293708
27266 4.2465042465352
27267 4.24673475700873
27268 4.24696697115333
27269 4.24726005810105
27270 4.24755199759239
27271 4.24769557722628
27272 4.24809628514884
27273 4.24828254654334
27274 4.24863623641948
27275 4.24865140121384
27276 4.24912215633036
27277 4.24926508852186
27278 4.24961773094076
27279 4.24988063511252
27280 4.25010873200979
27281 4.25041944827993
27282 4.25049682466618
27283 4.25085574774913
27284 4.25135445040026
27285 4.25158246480601
27286 4.25164133711441
27287 4.2519565436551
27288 4.25204655754265
27289 4.25233043131273
27290 4.25256110004048
27291 4.25290979820758
27292 4.25316039905717
27293 4.25336365470391
27294 4.25368127956013
27295 4.25391223889038
27296 4.25416861473289
27297 4.2543229127361
27298 4.25466084615195
27299 4.25495176263841
27300 4.25514444718899
27301 4.25550348804405
27302 4.25591259316625
27303 4.25624529260796
27304 4.25634024790243
27305 4.25651484748244
27306 4.25683155391891
27307 4.25685628286649
27308 4.25732873033404
27309 4.25747238630797
27310 4.25800347395134
27311 4.25781930128161
27312 4.2583504168717
27313 4.2585783519801
27314 4.25897866468727
27315 4.25910578844537
27316 4.25937806125318
27317 4.25951566478591
27318 4.25997401328198
27319 4.26024789091098
27320 4.26039810433696
27321 4.26060672485778
27322 4.26093575902554
27323 4.26107362413975
27324 4.26125570493401
27325 4.26155816281518
27326 4.26205742277263
27327 4.26209153340109
27328 4.2622870687703
27329 4.26266490340365
27330 4.26287451800148
27331 4.26331921966454
27332 4.26351205010901
27333 4.26391828837969
27334 4.26389125482836
27335 4.26434565586398
27336 4.26447608477287
27337 4.26461148395749
27338 4.26507109544332
27339 4.26534247167216
27340 4.26564964829517
27341 4.26583453983338
27342 4.26610019435769
27343 4.26628615546689
27344 4.26668805398818
27345 4.2667062154667
27346 4.26717775261962
27347 4.26723228491686
27348 4.26755063740492
27349 4.26768323962058
27350 4.26811215733632
27351 4.26810858086646
27352 4.2685565859984
27353 4.26892272371478
27354 4.268810243209
27355 4.2694467541125
27356 4.26980339942468
27357 4.26997844603208
27358 4.2702279630151
27359 4.2703415919008
27360 4.27065695580905
27361 4.27101239026916
27362 4.27111084214444
27363 4.27129825348613
27364 4.27175817382283
27365 4.27184372846537
27366 4.27219156775701
27367 4.27240804624342
27368 4.27261636021526
27369 4.27297186257041
27370 4.27317854587632
27371 4.27345662239743
27372 4.27388061399887
27373 4.27409325684848
27374 4.27426477390735
27375 4.27453113991006
27376 4.27471237119026
27377 4.27496460373921
27378 4.27509969164611
27379 4.2755774566835
27380 4.27561260618537
27381 4.27572303083821
27382 4.27618305519732
27383 4.27646566881411
27384 4.27681709703944
27385 4.27714960150529
27386 4.27728480578375
27387 4.27752007454171
27388 4.27803857615788
27389 4.27808544785948
27390 4.27839628249101
27391 4.27862515754787
27392 4.27882454924088
27393 4.27902617851666
27394 4.27935886673774
27395 4.27956711271497
27396 4.27981612559796
27397 4.2802176090058
27398 4.28053186125107
27399 4.2806380016836
27400 4.28097775503448
27401 4.28119488177258
27402 4.28137408294163
27403 4.28170634285609
27404 4.28182952907809
27405 4.28215758358727
27406 4.28248194943502
27407 4.28289798150509
27408 4.28296509099297
27409 4.28325412344338
27410 4.28348569109578
27411 4.2837085119817
27412 4.28408740621748
27413 4.28426361049175
27414 4.28458025359508
27415 4.28497138319035
27416 4.28520593618291
27417 4.28532171539131
27418 4.28567701714339
27419 4.28593396293429
27420 4.28606529441834
27421 4.28625825014354
27422 4.28670051233085
27423 4.2867712111479
27424 4.28732067248769
27425 4.28743360395253
27426 4.28755447199211
27427 4.28779581751046
27428 4.28815820361797
27429 4.28825789916855
27430 4.28856963033511
27431 4.28892352038519
27432 4.28921309969528
27433 4.28945404622572
27434 4.28945688211375
27435 4.28988536492302
27436 4.29015063379803
27437 4.29049803766975
27438 4.29072162738767
27439 4.29092956444852
27440 4.29125478946552
27441 4.29158653549091
27442 4.29176521485746
27443 4.29218143069003
27444 4.29216169866128
27445 4.29249705935615
27446 4.29294153674198
27447 4.29304330359721
27448 4.29328514386863
27449 4.29350370668866
27450 4.29377857586041
27451 4.29411913325266
27452 4.29431866819503
27453 4.29437597734143
27454 4.29487635430491
27455 4.29499545130647
27456 4.29548148321606
27457 4.2957317079317
27458 4.29611100103861
27459 4.29619390519726
27460 4.29651709767656
27461 4.29663844383502
27462 4.29686771556507
27463 4.29725611322844
27464 4.29737090873058
27465 4.29749075279099
27466 4.29808038029159
27467 4.29837184407879
27468 4.29840434131405
27469 4.2988845062085
27470 4.29888571683873
27471 4.29924316949735
27472 4.29934668278508
27473 4.29981261988883
27474 4.30004923105033
27475 4.30019562361992
27476 4.30054020466372
27477 4.30089270510329
27478 4.30103262710248
27479 4.30130362684799
27480 4.30165956902058
27481 4.30182106598953
27482 4.30211920802719
27483 4.3023529474261
27484 4.30266768761656
27485 4.30294174179339
27486 4.30323822134235
27487 4.30347066573325
27488 4.3034569420789
27489 4.30385555270646
27490 4.3040626945813
27491 4.30449966673306
27492 4.304569326863
27493 4.3048036356501
27494 4.30517850097138
27495 4.30544278010693
27496 4.30548391194005
27497 4.30584820387904
27498 4.30623925921708
27499 4.30638921148129
27500 4.3064924209473
27501 4.30684214020879
27502 4.30708998135329
27503 4.30739016960938
27504 4.30753429247132
27505 4.3078389337993
27506 4.30822814544236
27507 4.30862177724078
27508 4.30874344543629
27509 4.30909518734193
27510 4.30944831291444
27511 4.30935032078699
27512 4.30986459624767
27513 4.31009575152874
27514 4.31019314364159
27515 4.31055718504249
27516 4.31071840044143
27517 4.31111110141204
27518 4.31126346893702
27519 4.31172883443991
27520 4.31175123771533
27521 4.31202678256659
27522 4.31225094620766
27523 4.31256182648271
27524 4.31291697646127
27525 4.3131702326533
27526 4.31317602663561
27527 4.3135088333722
27528 4.31394062657015
27529 4.3140416578872
27530 4.31436585983339
27531 4.31453507842754
27532 4.31478575218864
27533 4.31516042135696
27534 4.31543741437396
27535 4.31558568894956
27536 4.31577261699643
27537 4.31595400597337
27538 4.31618454038643
27539 4.31678202621026
27540 4.31695414356516
27541 4.31728473722282
27542 4.3174899585814
27543 4.3177123351318
27544 4.31812598018367
27545 4.31838721728493
27546 4.31864668887397
27547 4.31882992866663
27548 4.31906753095353
27549 4.31925589109745
27550 4.31948308608112
27551 4.31981084511469
27552 4.3198460420069
27553 4.3202767687944
27554 4.3205533580964
27555 4.32080559615866
27556 4.32105621280161
27557 4.32116643355711
27558 4.32160909256943
27559 4.3219443973897
27560 4.32206317469404
27561 4.32241583190355
27562 4.3225184122899
27563 4.32266481888461
27564 4.32301219432742
27565 4.3232896919604
27566 4.32366597082877
27567 4.32390665137793
27568 4.32417814051333
27569 4.32443588881423
27570 4.32455158343094
27571 4.32501591764581
27572 4.32495476443164
27573 4.32522970502411
27574 4.32562245782412
27575 4.32596934074504
27576 4.3260806990891
27577 4.32642041793822
27578 4.32674216902031
27579 4.32701931656623
27580 4.32716835131876
27581 4.32722781129777
27582 4.32759860192346
27583 4.32761070508333
27584 4.32805719410278
27585 4.32835736189521
27586 4.3286592644473
27587 4.32887099728006
27588 4.32913340916881
27589 4.32944003991356
27590 4.32972516517153
27591 4.32997550533775
27592 4.33002137104575
27593 4.33028218154614
27594 4.33064458484958
27595 4.33084337061377
27596 4.33134813610312
27597 4.33132346846258
27598 4.33173348807615
27599 4.33215923423469
27600 4.33226360239034
27601 4.33243277244744
27602 4.33263960381647
27603 4.33293887744813
27604 4.3333815731929
27605 4.33347089948265
27606 4.3336661478726
27607 4.33395187615274
27608 4.33431105335352
27609 4.33458689170801
27610 4.33484015633896
27611 4.33508424069545
27612 4.33519744506255
27613 4.3356375649947
27614 4.33584222804653
27615 4.3362133931024
27616 4.33627242192708
27617 4.33647071280076
27618 4.33699683488985
27619 4.33708239625126
27620 4.33731020443622
27621 4.33775328445026
27622 4.33786111671593
27623 4.33822941504468
27624 4.33843818207097
27625 4.33845658983727
27626 4.33893606130461
27627 4.33894787377643
27628 4.3393301254316
27629 4.33969168312711
27630 4.33999962295224
27631 4.34019552460355
27632 4.34032431528406
27633 4.34069603875048
27634 4.34097733892446
27635 4.34123242987215
27636 4.34149201131671
27637 4.34185577126442
27638 4.34220367060752
27639 4.34235503310241
27640 4.34257284179892
27641 4.34267047802046
27642 4.34296967304593
27643 4.34326804576395
27644 4.34345689251578
27645 4.34386417966986
27646 4.3440745131411
27647 4.34408876909777
27648 4.34460323500534
27649 4.34490185214511
27650 4.34497733399438
27651 4.34539597435012
27652 4.34574859519503
27653 4.34593908636513
27654 4.34611324501086
27655 4.34636144772711
27656 4.34667828118937
27657 4.34690784881085
27658 4.34729137547988
27659 4.3474876644005
27660 4.34787072960005
27661 4.34808728141589
27662 4.34840422650303
27663 4.3486477210085
27664 4.34886602484293
27665 4.34901356637178
27666 4.34930214113744
27667 4.34962494949466
27668 4.34975652857546
27669 4.35017436821455
27670 4.35020353924921
27671 4.35075230395647
27672 4.35081948723816
27673 4.3510282552
27674 4.35131803444609
27675 4.35165446550552
27676 4.35194823189201
27677 4.35218338096308
27678 4.3524323313321
27679 4.3526266160963
27680 4.35292412815711
27681 4.35306748103824
27682 4.35369077993946
27683 4.35380836010527
27684 4.35383033849669
27685 4.35412747734967
27686 4.35435820936812
27687 4.35465738560432
27688 4.35490486436471
27689 4.35512189555453
27690 4.35548123889144
27691 4.3557437963544
27692 4.35611040162058
27693 4.35627002104111
27694 4.3566117025236
27695 4.35665105175056
27696 4.35691297251215
27697 4.35715408275826
27698 4.35765132554055
27699 4.35773016021288
27700 4.35828176155955
27701 4.3584295599735
27702 4.35866792418455
27703 4.35890020571398
27704 4.35931906821236
27705 4.35947760347473
27706 4.35961159313673
27707 4.3597006464827
27708 4.36004546894674
27709 4.36039242454414
27710 4.36078060252281
27711 4.36106080808638
27712 4.36123063894007
27713 4.36151430858231
27714 4.3619078610211
27715 4.36191900320861
27716 4.3621995896171
27717 4.36236491596328
27718 4.36265204552488
27719 4.36307115356265
27720 4.36343319970832
27721 4.36345188442124
27722 4.36382898933105
27723 4.36399410785517
27724 4.36428378417159
27725 4.36460519746865
27726 4.36473401633075
27727 4.36494645467649
27728 4.36527548337601
27729 4.36551008299559
27730 4.36566101794249
27731 4.36605181067818
27732 4.36627592860505
27733 4.36658063751061
27734 4.3666107257032
27735 4.36724645429222
27736 4.36739278683768
27737 4.36745310383018
27738 4.36769366347318
27739 4.36809087926814
27740 4.36853290247654
27741 4.36871535833548
27742 4.3687190946598
27743 4.36912013357864
27744 4.36922009987422
27745 4.36950859118035
27746 4.3696650908311
27747 4.37030896036399
27748 4.37037079784768
27749 4.37052439494172
27750 4.37086292952749
27751 4.37114899628492
27752 4.37142771933914
27753 4.37163991096884
27754 4.3719872504976
27755 4.37214293904973
27756 4.37246835163246
27757 4.37269993785858
27758 4.37304091778015
27759 4.37334698457862
27760 4.37333508303432
27761 4.37377459901394
27762 4.3738557472541
27763 4.3741515700288
27764 4.37442253345081
27765 4.37483680094596
27766 4.37486156934936
27767 4.37522940447187
27768 4.37537393309989
27769 4.37587291249299
27770 4.37598823790638
27771 4.37627574474087
27772 4.37650690328067
27773 4.37685058396282
27774 4.37707073049786
27775 4.37723872346112
27776 4.37744336085771
27777 4.37766337420625
27778 4.37817753003827
27779 4.37839021557573
27780 4.37867081388826
27781 4.3788061843899
27782 4.37905054438826
27783 4.37938305417423
27784 4.37947110121555
27785 4.37992133502973
27786 4.38004699556602
27787 4.38012801468549
27788 4.38074126129686
27789 4.38086375593856
27790 4.38111827833155
27791 4.38141371128248
27792 4.3817888663049
27793 4.38181025384188
27794 4.3822501451787
27795 4.38237157590594
27796 4.38273960709161
27797 4.3831209267579
27798 4.38324740633283
27799 4.38352822196608
27800 4.38390933043275
27801 4.38392698915554
27802 4.38424436030177
27803 4.38449396727083
27804 4.38468483200533
27805 4.38503514765105
27806 4.38523906267993
27807 4.38545215126946
27808 4.38576127925781
27809 4.38613866014941
27810 4.38632774624349
27811 4.38664224482691
27812 4.38678711567143
27813 4.38701923230803
27814 4.38727708431331
27815 4.38752960081464
27816 4.38777165422065
27817 4.38832478962152
27818 4.38841997929296
27819 4.38862967284429
27820 4.38899589361935
27821 4.38932210095053
27822 4.38958915730845
27823 4.38977208899333
27824 4.38992742597762
27825 4.39029061712589
27826 4.39056059247519
27827 4.39096794599703
27828 4.39091665318463
27829 4.39121748834809
27830 4.39150062309211
27831 4.39190658864235
27832 4.39197186156423
27833 4.39225996134494
27834 4.39251944102867
27835 4.39291820507472
27836 4.3929172715521
27837 4.39324489826325
27838 4.39349378071473
27839 4.39380458028289
27840 4.39403706823356
27841 4.39426987189751
27842 4.39462463917918
27843 4.39483905122458
27844 4.39499019437438
27845 4.39537790488719
27846 4.39562435976278
27847 4.39579917616457
27848 4.39603327190812
27849 4.39642007470754
27850 4.396650423434
27851 4.3967890434827
27852 4.39699440046769
27853 4.39741581997332
27854 4.39774644775716
27855 4.3979509270002
27856 4.39810695396026
27857 4.39828829987004
27858 4.39865835042601
27859 4.39896083188686
27860 4.39918422327017
27861 4.39951979576564
27862 4.39983860663445
27863 4.39991806614165
27864 4.40038816021529
27865 4.40041040163891
27866 4.40078583360731
27867 4.40096904882741
27868 4.40120028297812
27869 4.4014348218209
27870 4.40156801970443
27871 4.40193576009584
27872 4.40216977146806
27873 4.40235472790903
27874 4.40290512317925
27875 4.40309011674382
27876 4.4032725619279
27877 4.40349003228392
27878 4.4039675165293
27879 4.40407391577809
27880 4.40413917638981
27881 4.4044289268281
27882 4.40491570315088
27883 4.40507999147357
27884 4.40542334696252
27885 4.405415852436
27886 4.40571508394203
27887 4.40605585196611
27888 4.40650904255209
27889 4.40661826978382
27890 4.40683835381973
27891 4.40701261506886
27892 4.40751184092477
27893 4.40751424427313
27894 4.40774525977798
27895 4.40816619108349
27896 4.40833122114735
27897 4.40869142508587
27898 4.40886974878326
27899 4.40916482757607
27900 4.40954100824971
27901 4.40967229411698
27902 4.41017752883877
27903 4.41016219568368
27904 4.41042688986036
27905 4.41075182463782
27906 4.41089774002988
27907 4.41119607822433
27908 4.41141328633531
27909 4.41166560287894
27910 4.4117830655645
27911 4.41224563644294
27912 4.41252651412064
27913 4.41272050185275
27914 4.41306795251373
27915 4.41333357369455
27916 4.41365480260088
27917 4.41403009241998
27918 4.41412711581618
27919 4.4144734481897
27920 4.41464398116042
27921 4.41475219841452
27922 4.41516801359048
27923 4.41537835849657
27924 4.41550552267685
27925 4.41582101946853
27926 4.41619134480918
27927 4.41631321348595
27928 4.41643460521912
27929 4.41692987117928
27930 4.41724334775383
27931 4.4174156621633
27932 4.41754284323246
27933 4.41812737657686
27934 4.41827557814783
27935 4.41833093709911
27936 4.4186979379804
27937 4.41903433943084
27938 4.41926974804482
27939 4.41941366405392
27940 4.41978304842331
27941 4.41984868173862
27942 4.42026996756775
27943 4.42045038909544
27944 4.42079198376532
27945 4.42099604787158
27946 4.42139656002498
27947 4.42161110535659
27948 4.4217330512043
27949 4.42199040880517
27950 4.42211254594132
27951 4.42258396765282
27952 4.42286420474599
27953 4.42316753571872
27954 4.42325162130408
27955 4.42364404633088
27956 4.42382648308987
27957 4.42414582104447
27958 4.42446930142779
27959 4.42443454036293
27960 4.42478578494269
27961 4.42496874404929
27962 4.4252804564258
27963 4.42553822614999
27964 4.42583512550806
27965 4.42606953550118
27966 4.42628809644791
27967 4.42658751943492
27968 4.42688550505082
27969 4.42713715545306
27970 4.42743374238684
27971 4.42770362847871
27972 4.42800027830346
27973 4.42826374427153
27974 4.42851184306673
27975 4.42892949799518
27976 4.42916107625049
27977 4.42927593723842
27978 4.4294552650751
27979 4.42970022812647
27980 4.42998216294294
27981 4.43027435164829
27982 4.43051671196177
27983 4.43069909882863
27984 4.43110526863846
27985 4.43119477569975
27986 4.43159927121256
27987 4.43179147641621
27988 4.43212118809013
27989 4.43229295145765
27990 4.43267884349413
27991 4.4329338860032
27992 4.43303924469115
27993 4.43332032881025
27994 4.43371338702546
27995 4.43394313706793
27996 4.43421905209292
27997 4.43452338880419
27998 4.43463573805134
27999 4.43500580992367
28000 4.43519486940762
28001 4.43557760445834
28002 4.43571804300511
28003 4.43591607562648
28004 4.43628396086923
28005 4.43653246651493
28006 4.43670462287809
28007 4.43696908305022
28008 4.4372113969871
28009 4.43746522798059
28010 4.43797855463241
28011 4.43805099900368
28012 4.43831744898914
28013 4.43845899330269
28014 4.438979564387
28015 4.43922785576945
28016 4.43945489956461
28017 4.43962377734501
28018 4.43992772994452
28019 4.44013898114329
28020 4.44044925854292
28021 4.44058592567202
28022 4.44068391045768
28023 4.44112320138788
28024 4.44122624117723
28025 4.44155881450292
28026 4.44192358681593
28027 4.44212245979049
28028 4.44257324635927
28029 4.44284496944382
28030 4.44321398220895
28031 4.44327214758635
28032 4.44363038687008
28033 4.44382124185583
28034 4.44398795704158
28035 4.44439841467564
28036 4.44469595869133
28037 4.4448732646661
28038 4.44499011854396
28039 4.44527658391446
28040 4.44551449931063
28041 4.44573021842218
28042 4.44602208864558
28043 4.4462808638484
28044 4.44673229792511
28045 4.44687558222444
28046 4.44698980445657
28047 4.44746903892973
28048 4.447623845419
28049 4.44800183157109
28050 4.44819234943144
28051 4.44840441243689
28052 4.44864488301241
28053 4.4488894550406
28054 4.44928214085891
28055 4.44930581281614
28056 4.44967343739171
28057 4.44984579161039
28058 4.45015349469843
28059 4.45057904086167
28060 4.45061185685659
28061 4.45091795901117
28062 4.45114619962015
28063 4.45146358894728
28064 4.45188048367925
28065 4.45202458952399
28066 4.45220801948299
28067 4.45252342094673
28068 4.45276756677478
28069 4.45306667819214
28070 4.45326511169833
28071 4.45363294283295
28072 4.45357828966202
28073 4.45400120754744
28074 4.45419841732033
28075 4.45439438996155
28076 4.45483868389104
28077 4.45527715524599
28078 4.45536898593224
28079 4.45572167124565
28080 4.45594396609068
28081 4.45610318965821
28082 4.45653406353914
28083 4.4568546657872
28084 4.45713040570344
28085 4.45722209767177
28086 4.45746372820884
28087 4.4576167319853
28088 4.45798647119347
28089 4.45813258493064
28090 4.45854277144628
28091 4.45885407390046
28092 4.45894869124346
28093 4.45929969643279
28094 4.45961404237946
28095 4.45966065177273
28096 4.46000864552948
28097 4.46011157954489
28098 4.46048365330994
28099 4.46082172508155
28100 4.4610911308416
28101 4.46118577619979
28102 4.46156547636435
28103 4.46179807174697
28104 4.46207987861096
28105 4.46238506161508
28106 4.46263651824913
28107 4.46286035597764
28108 4.46309520718119
28109 4.46359364679932
28110 4.46377003075921
28111 4.46365594907914
28112 4.46432394735645
28113 4.46448286350193
28114 4.46467931188902
28115 4.46497114973759
28116 4.46522455111137
28117 4.46540527027312
28118 4.46584265811248
28119 4.46600749893678
28120 4.46631350045248
28121 4.46665593577594
28122 4.46675466960128
28123 4.46684847760793
28124 4.46731635041854
28125 4.46771886316925
28126 4.46780907882571
28127 4.46804628828128
28128 4.46831990550189
28129 4.46860585863508
28130 4.46901923298781
28131 4.46910259076832
28132 4.46938390272408
28133 4.46966082188776
28134 4.46975874384496
28135 4.47018017950974
28136 4.47041547187106
28137 4.47060002490458
28138 4.47096395243721
28139 4.47112589900168
28140 4.47147639785207
28141 4.47165903088284
28142 4.47198021078919
28143 4.47217984270648
28144 4.47243722847334
28145 4.47286408108896
28146 4.47295360958548
28147 4.47319918805957
28148 4.47361729131748
28149 4.47363767376996
28150 4.47404673496639
28151 4.47428559252569
28152 4.47456962596539
28153 4.47479737744108
28154 4.47508960928808
28155 4.47528393202676
28156 4.47545717241613
28157 4.47591946609425
28158 4.476207333079
28159 4.4765300734799
28160 4.47667472905749
28161 4.47688784433176
28162 4.47716228105077
28163 4.47755220622542
28164 4.47748572943725
28165 4.47782214238609
28166 4.47828952357303
28167 4.47857425297039
28168 4.47880799030856
28169 4.47893983126231
28170 4.47935927813962
28171 4.47964671772961
28172 4.47969966445517
28173 4.4801219974967
28174 4.48033121376825
28175 4.4805101247967
28176 4.4807152455426
28177 4.48104872400098
28178 4.48121662529823
28179 4.48159703542614
28180 4.48178581703708
28181 4.48215387101084
28182 4.48237084559165
28183 4.48268936164292
28184 4.48301126765122
28185 4.48301123645987
28186 4.48336666320287
28187 4.48369274968071
28188 4.48397859495308
28189 4.48429721584792
28190 4.48422465400431
28191 4.48473138027564
28192 4.48498649767721
28193 4.48505787795098
28194 4.48541773151951
28195 4.48585467763317
28196 4.48598151807009
28197 4.48623585642981
28198 4.48646346675317
28199 4.48653090475289
28200 4.48708219917266
28201 4.48727165739172
28202 4.48742341055117
28203 4.48759744049508
28204 4.48790157747452
28205 4.48822793672035
28206 4.48843875988244
28207 4.48865193380454
28208 4.48894156308655
28209 4.48933345483629
28210 4.48954828651281
28211 4.48982098839016
28212 4.48995807089698
28213 4.4902972629699
28214 4.4904899350011
28215 4.490796716376
28216 4.49100589392974
28217 4.49114171603677
28218 4.49170906368702
28219 4.49186975437265
28220 4.49201858579517
28221 4.49237074650602
28222 4.49266225322154
28223 4.49292174410057
28224 4.49324454973946
28225 4.49345515005895
28226 4.49366510959999
28227 4.4940227466678
28228 4.49421000406912
28229 4.49454983674265
28230 4.49477298018712
28231 4.4949169016694
28232 4.49511390983217
28233 4.49538513848456
28234 4.49579707306583
28235 4.49587980865719
28236 4.49628511680432
28237 4.49659333471203
28238 4.49674519122429
28239 4.49713122918247
28240 4.49737041389415
28241 4.49761677400246
28242 4.49780852873609
28243 4.49805842354147
28244 4.49868120514119
28245 4.49874089731161
28246 4.49891634870714
28247 4.49937563798347
28248 4.49942481228082
28249 4.49976863702113
28250 4.49982079495933
28251 4.50016459914959
28252 4.50021168744695
28253 4.50082861262514
28254 4.50094387400498
28255 4.50137495211724
28256 4.50135304421212
28257 4.50176724197184
28258 4.50194890549148
28259 4.50222879815626
28260 4.50253716221855
28261 4.50270339146743
28262 4.50306722454692
28263 4.50328740289465
28264 4.5034892529954
28265 4.50368175427597
28266 4.50413268372316
28267 4.50423676096967
28268 4.50446899944004
28269 4.50476199255624
28270 4.50511668094655
28271 4.50521626705536
28272 4.5055431824389
28273 4.50592704014275
28274 4.5061972457622
28275 4.50631512858223
28276 4.50651205366672
28277 4.50679280593211
28278 4.50710048662835
28279 4.50729630531035
28280 4.507609569053
28281 4.50779759693774
28282 4.50825785407142
28283 4.50833709626309
28284 4.50866924073517
28285 4.50887181758606
28286 4.50888162128881
28287 4.50930301487001
28288 4.5095682991243
28289 4.50997172067089
28290 4.51004167286825
28291 4.51040026495736
28292 4.51075438433776
28293 4.51097957926157
28294 4.51122094945699
28295 4.51137515827021
28296 4.51167906001154
28297 4.51209050570561
28298 4.51224624318661
28299 4.5124859306936
28300 4.5126944862817
28301 4.51294876443798
28302 4.51320654124668
28303 4.51355097218542
28304 4.51377003893309
28305 4.51394429051767
28306 4.51447658752199
28307 4.51445231679747
28308 4.51488039953817
28309 4.51495723598554
28310 4.51531310861045
28311 4.51549031855237
28312 4.51581042107058
28313 4.51598971961957
28314 4.51618255538574
28315 4.51660830755511
28316 4.51690722134183
28317 4.51712851351313
28318 4.51734663908582
28319 4.51758272170502
28320 4.51798934716195
28321 4.51812519567038
28322 4.51839480763389
28323 4.51855887311834
28324 4.51878998406827
28325 4.51900480841756
28326 4.51961843668923
28327 4.51971576240721
28328 4.5198315704479
28329 4.52016789945335
28330 4.52049608374187
28331 4.52071859883526
28332 4.52089843674385
28333 4.5211743572714
28334 4.5214278504055
28335 4.52172749334255
28336 4.52211538733096
28337 4.52220299537639
28338 4.52247655374608
28339 4.52269675609754
28340 4.52299542953698
28341 4.52330252177512
28342 4.52378907796678
28343 4.52371717259026
28344 4.52424470203567
28345 4.52436166353349
28346 4.52446050732184
28347 4.52489913962428
28348 4.52520283203693
28349 4.5253794964319
28350 4.52558443478044
28351 4.52597519508763
28352 4.52621029572787
28353 4.5263060281639
28354 4.52670667618364
28355 4.526937245446
28356 4.52717550332271
28357 4.52744057031681
28358 4.527702069466
28359 4.52799513832656
28360 4.52818055122076
28361 4.52842820875273
28362 4.52858103693206
28363 4.52896995817275
28364 4.52929363089305
28365 4.52949022973344
28366 4.52969181777891
28367 4.52986018604803
28368 4.53019401040549
28369 4.53064418913358
28370 4.53075316933186
28371 4.53109403976174
28372 4.53135542613173
28373 4.53155307696884
28374 4.5316720957988
28375 4.53203868655505
28376 4.53225555300192
28377 4.53245777894672
28378 4.53273541612579
28379 4.53317020814538
28380 4.53324451196548
28381 4.53346684134782
28382 4.53384655937613
28383 4.53413379363968
28384 4.5342450817959
28385 4.53459813666261
28386 4.53491592130962
28387 4.53514184383109
28388 4.53539161021278
28389 4.53572662745199
28390 4.53599435705248
28391 4.53633733325853
28392 4.53632370640458
28393 4.536604807634
28394 4.53677031630908
28395 4.5371794421844
28396 4.53741014749476
28397 4.53758537055964
28398 4.53808853835246
28399 4.53820816144358
28400 4.538542106109
28401 4.53863841759777
28402 4.53908616086241
28403 4.53924095690098
28404 4.53935689459322
28405 4.53967813089531
28406 4.54005083423903
28407 4.54039979330874
28408 4.54051593336131
28409 4.54085838609086
28410 4.54106972387943
28411 4.54111637604564
28412 4.54154835816897
28413 4.54177772648376
28414 4.54207705960925
28415 4.54235287966949
28416 4.54259581983783
28417 4.54299127622102
28418 4.54322454476505
28419 4.54349444755475
28420 4.54377839981024
28421 4.54391251255599
28422 4.54410657028573
28423 4.54437603343421
28424 4.54462081260975
28425 4.54486779326021
28426 4.54512822087949
28427 4.54540750864108
28428 4.54561927786783
28429 4.54608025909946
28430 4.54620836891515
28431 4.546397647623
28432 4.54671713302479
28433 4.54709612118396
28434 4.54735334114229
28435 4.54756668464323
28436 4.54776156862361
28437 4.54821009470486
28438 4.5483234445468
28439 4.54856092555086
28440 4.54879783973051
28441 4.54906055308792
28442 4.54929077347271
28443 4.5496492623993
28444 4.54983952330672
28445 4.54993075900019
28446 4.55047155740072
28447 4.55082034104975
28448 4.55106399930524
28449 4.55107849450477
28450 4.55142862755594
28451 4.55161775345767
28452 4.55190869147503
28453 4.55210888806234
28454 4.55231395637153
28455 4.55269101782367
28456 4.55265977258466
28457 4.55317220285275
28458 4.55328495807576
28459 4.55370815088322
28460 4.55401312996132
28461 4.55415164330443
28462 4.55467359156438
28463 4.55465207213085
28464 4.55506648898102
28465 4.55526494764148
28466 4.55552472067515
28467 4.5558061082136
28468 4.55594141125926
28469 4.55630028373158
28470 4.55666130991065
28471 4.55674678727652
28472 4.55709784785083
28473 4.55721721601446
28474 4.55767146054636
28475 4.55773735204502
28476 4.55815226824197
28477 4.55837326594299
28478 4.55876205970302
28479 4.55895482522369
28480 4.55919428430139
28481 4.55953628083658
28482 4.55976581095365
28483 4.55997706662187
28484 4.56057550765084
28485 4.56044680401513
28486 4.56093280411842
28487 4.56114849287514
28488 4.56121129073392
28489 4.56157775544187
28490 4.56170776028688
28491 4.56204623975257
28492 4.56222021925649
28493 4.56240788885877
28494 4.56271708757868
28495 4.5630897194626
28496 4.56318128395827
28497 4.56359890849495
28498 4.56369326109744
28499 4.56427342500747
28500 4.56435436844245
28501 4.56445187495897
28502 4.56461455624014
28503 4.56500522499301
28504 4.56526994131427
28505 4.56565302995345
28506 4.56595842811088
28507 4.56637940602847
28508 4.56643830542435
28509 4.56673151199871
28510 4.56700105495275
28511 4.56721472988902
28512 4.56741073557764
28513 4.56758345292121
28514 4.56787919729464
28515 4.568217668718
28516 4.56852732323295
28517 4.56871392877052
28518 4.56919763517341
28519 4.56929325871679
28520 4.56955688542978
28521 4.56995044878627
28522 4.57011333200131
28523 4.57026487583794
28524 4.57066089077008
28525 4.57083217737494
28526 4.57112258599111
28527 4.57131370734832
28528 4.57155132986167
28529 4.57185310834896
28530 4.57218005125348
28531 4.57253814579534
28532 4.57277257048699
28533 4.57294725516313
28534 4.57312998279308
28535 4.57341634696035
28536 4.57366490688554
28537 4.57401655051659
28538 4.57408217934867
28539 4.5745972187081
28540 4.57487197058635
28541 4.57504337475754
28542 4.57518807442235
28543 4.57555836059751
28544 4.57582128653477
28545 4.57612325544331
28546 4.57648428011687
28547 4.57670395565067
28548 4.57698580364154
28549 4.5772567640847
28550 4.57748784288278
28551 4.57783926969392
28552 4.57788307692246
28553 4.5779930724318
28554 4.57836860574304
28555 4.57872220460933
28556 4.57896943844607
28557 4.57932272569221
28558 4.57949803508962
28559 4.57960779909863
28560 4.57988383888681
28561 4.58016149792334
28562 4.58056249995969
28563 4.58070741997321
28564 4.58109443694231
28565 4.58136046486639
28566 4.5814489198495
28567 4.58184957828992
28568 4.58209080640438
28569 4.58239988615648
28570 4.58250767647793
28571 4.58278509054561
28572 4.58301526033033
28573 4.5832206214485
28574 4.58354478997706
28575 4.58381988486837
28576 4.58406599827638
28577 4.58437700027443
28578 4.58454671758351
28579 4.58482338160472
28580 4.58505596719111
28581 4.58522561736297
28582 4.58545833845185
28583 4.58591799194691
28584 4.586112129853
28585 4.58653773328893
28586 4.58670855188021
28587 4.58692315897136
28588 4.5871707492463
28589 4.58728420816009
28590 4.58769587800684
28591 4.58797702186008
28592 4.58817017632382
28593 4.58833637278939
28594 4.58857786012981
28595 4.58901128316749
28596 4.58909909141347
28597 4.58948468081148
28598 4.58971676463742
28599 4.58990001351898
28600 4.5901460416866
28601 4.59065731999033
28602 4.59073596128055
28603 4.59105408465055
28604 4.59121427893757
28605 4.5913109096011
28606 4.59171362985966
28607 4.59208403132447
28608 4.59217226625837
28609 4.59249077609412
28610 4.59279856218212
28611 4.59316623536963
28612 4.5935077332609
28613 4.59358273965978
28614 4.59380586052223
28615 4.59416452411073
28616 4.59432585232603
28617 4.59482897915714
28618 4.5949433242556
28619 4.59515136169393
28620 4.5955593570635
28621 4.5958660114607
28622 4.59592956501025
28623 4.59631252355263
28624 4.59653617011007
28625 4.59683320493275
28626 4.59709436182937
28627 4.59745674695788
28628 4.59750482346526
28629 4.59781843164238
28630 4.5980933898841
28631 4.59828626765917
28632 4.59840806704864
28633 4.59874364830097
28634 4.59901764716246
28635 4.59930613195548
28636 4.59956259473501
28637 4.59968212209939
28638 4.60014830302902
28639 4.60035410011586
28640 4.60064009561619
28641 4.60069664463221
28642 4.60099565630932
28643 4.6014459813287
28644 4.60168048941138
28645 4.60193073212823
28646 4.60214902039934
28647 4.60257900298364
28648 4.602764973635
28649 4.60284839190872
28650 4.6033806632642
28651 4.60344916071606
28652 4.6038481061147
28653 4.60411978331811
28654 4.60434287469968
28655 4.60465698270795
28656 4.60468701860342
28657 4.60519326166242
28658 4.60550619072758
28659 4.60566809182126
28660 4.60591083493486
28661 4.60612090881377
28662 4.60640060234212
28663 4.60665165003749
28664 4.6068846808086
28665 4.60727408644467
28666 4.60750877879355
28667 4.60768388145923
28668 4.60821810674082
28669 4.60836580201136
28670 4.60856614976477
28671 4.60891289871828
28672 4.60896568731979
28673 4.60934056592081
28674 4.60959770068923
28675 4.60993198735028
28676 4.61024213421103
28677 4.61043345754601
28678 4.61055941825109
28679 4.61092322484369
28680 4.611081103253
28681 4.61148590798518
28682 4.61163298864099
28683 4.61188519280657
28684 4.61220597708627
28685 4.61248115714344
28686 4.61256789138639
28687 4.61301490950371
28688 4.61307848957528
28689 4.61336608502865
28690 4.6137830974909
28691 4.61403701921651
28692 4.61415395462644
28693 4.61442516573314
28694 4.61471515235854
28695 4.61489462356615
28696 4.61517119347837
28697 4.61533615624918
28698 4.61578826178236
28699 4.6159047017474
28700 4.6163040909582
28701 4.61641990867738
28702 4.61670493592803
28703 4.61694675699678
28704 4.61726744729006
28705 4.61768049070872
28706 4.61778308397143
28707 4.61792727797084
28708 4.61842584564527
28709 4.61850247941535
28710 4.61903093079346
28711 4.61892133187629
28712 4.6192789412767
28713 4.61954144451517
28714 4.61989547603252
28715 4.62025010030866
28716 4.62035258374918
28717 4.62061667865475
28718 4.62092696567365
28719 4.62109694574498
28720 4.62151315577829
28721 4.62172564609534
28722 4.62180056945348
28723 4.62230667319232
28724 4.62259468374994
28725 4.62277657473803
28726 4.6231385971982
28727 4.62319003559902
28728 4.6234912618068
28729 4.62382148243514
28730 4.62405874742687
28731 4.62444896531809
28732 4.6244614101919
28733 4.62482586767443
28734 4.62507086451214
28735 4.62540506691856
28736 4.62556749733341
28737 4.62578845365944
28738 4.6261621019912
28739 4.62644597319703
28740 4.62657022509871
28741 4.62686992557234
28742 4.62725593425966
28743 4.62754737375994
28744 4.62758485544891
28745 4.627709114577
28746 4.62834089761704
28747 4.6283913587984
28748 4.62858950869355
28749 4.62895753874668
28750 4.62921156686993
28751 4.62920964096544
28752 4.62963054669194
28753 4.62981318435574
28754 4.63020228729713
28755 4.63041620251473
28756 4.63077471650799
28757 4.63088402017039
28758 4.63110179221807
28759 4.63138181550611
28760 4.6316975466603
28761 4.63196264267709
28762 4.63233171790318
28763 4.63265718842695
28764 4.63265958049252
28765 4.63293355123871
28766 4.63322294287747
28767 4.63358215474511
28768 4.63392561089558
28769 4.63402968886934
28770 4.63426838398617
28771 4.6345662693437
28772 4.63487325145355
28773 4.63508243351338
28774 4.63530030253474
28775 4.63556509849376
28776 4.63572164292782
28777 4.6362195073193
28778 4.63631872619469
28779 4.63664587413887
28780 4.63710634431601
28781 4.63699792511153
28782 4.63757700793307
28783 4.63751249982127
28784 4.63775751023937
28785 4.63822918749641
28786 4.6383783577942
28787 4.63870868719576
28788 4.63884454727894
28789 4.63900976139749
28790 4.6394140478125
28791 4.6398363618847
28792 4.64007522632066
28793 4.64016691500904
28794 4.64063331586928
28795 4.64072629861023
28796 4.64085401989253
28797 4.64109896014129
28798 4.64155351283157
28799 4.64191567064435
28800 4.64204801842948
28801 4.64217449396858
28802 4.6425002130398
28803 4.64273319993616
28804 4.64293797379778
28805 4.6433493188895
28806 4.6435439088765
28807 4.64369276174578
28808 4.64405543854215
28809 4.64418726348243
28810 4.64443815804814
28811 4.64448921921668
28812 4.64496293536608
28813 4.64533967551578
28814 4.64557140151139
28815 4.64609295090783
28816 4.64622109024923
28817 4.64638402728417
28818 4.64650775707184
28819 4.64686221929494
28820 4.64718115252232
28821 4.64749692140798
28822 4.6476137275031
28823 4.64793005807202
28824 4.64818623123803
28825 4.64832257991237
28826 4.64864201415859
28827 4.64879501859874
28828 4.64912055407539
28829 4.64935405627564
28830 4.6498028971815
28831 4.64993521889737
28832 4.65013420620338
28833 4.65077943882389
28834 4.65071785294805
28835 4.65093481865652
28836 4.65124723555292
28837 4.6515160081446
28838 4.65181708097364
28839 4.65180755000056
28840 4.65229799599245
28841 4.65256582360514
28842 4.65288496737583
28843 4.65277156901033
28844 4.6533445804254
28845 4.65351373312561
28846 4.65373087377474
28847 4.65423085518173
28848 4.6544058344063
28849 4.6545838517232
28850 4.65464318580667
28851 4.65527199709388
28852 4.65546194117888
28853 4.6555962253262
28854 4.65589023165466
28855 4.65621351786432
28856 4.65644264188136
28857 4.65665523080487
28858 4.65703051779007
28859 4.65710903488896
28860 4.65746632932353
28861 4.65770506471732
28862 4.65785252319664
28863 4.65826806537837
28864 4.65847866017322
28865 4.65886268269731
28866 4.65918227336034
28867 4.65919307732228
28868 4.6596164607628
28869 4.65975157260216
28870 4.6598634910173
28871 4.66036475339334
28872 4.66040768683016
28873 4.66090674562212
28874 4.66120843246393
28875 4.66133914850264
28876 4.66151418131327
28877 4.66181645920685
28878 4.66227069321219
28879 4.66242316086857
28880 4.66252004920361
28881 4.66276384783998
28882 4.66320252791435
28883 4.66326305271812
28884 4.66367841416761
28885 4.66376706512618
28886 4.6640924566313
28887 4.66446787242027
28888 4.66469102684316
28889 4.66489276538076
28890 4.66518645546659
28891 4.665281606446
28892 4.66573836597912
28893 4.66586598106859
28894 4.66621861748986
28895 4.66657127199001
28896 4.6666332582603
28897 4.66723504355881
28898 4.66733004138
28899 4.66760920340232
28900 4.66764995864274
28901 4.66787484071237
28902 4.66833668392175
28903 4.66864634859812
28904 4.66879578731742
28905 4.66895850739185
28906 4.66935675378864
28907 4.6696422418572
28908 4.66976152416958
28909 4.67007853093147
28910 4.67041145527085
28911 4.6704580268995
28912 4.67085302406351
28913 4.67116058369526
28914 4.67136551612493
28915 4.67163803881494
28916 4.67173868199925
28917 4.67230433500072
28918 4.67233290004333
28919 4.6727391011081
28920 4.67289975938737
28921 4.67326391886155
28922 4.67361411601554
28923 4.6736652084522
28924 4.67403704745552
28925 4.6741284603349
28926 4.67459292885317
28927 4.67475334513608
28928 4.67499630187982
28929 4.6755748497181
28930 4.67558814504798
28931 4.67583951669814
28932 4.6759860807918
28933 4.67632240382733
28934 4.6766397364239
28935 4.6765940551357
28936 4.67732237666017
28937 4.67736637111208
28938 4.67767322899565
28939 4.67770510399212
28940 4.67805817007072
28941 4.67832464236861
28942 4.67879569085373
28943 4.67884431209404
28944 4.67940072572002
28945 4.67934048740896
28946 4.67975478241524
28947 4.67970502295221
28948 4.68010510581192
28949 4.68032577523588
28950 4.6804865089715
28951 4.68093099059929
28952 4.68123483746588
28953 4.68132698289121
28954 4.68166716049163
28955 4.68191511193203
28956 4.68204119227128
28957 4.68245021016252
28958 4.68263741333361
28959 4.68281260713479
28960 4.68306222434677
28961 4.68357101771878
28962 4.68373410584083
28963 4.68405048226952
28964 4.68433748548197
28965 4.68437070096262
28966 4.68486412197626
28967 4.68474846536491
28968 4.68535434111913
28969 4.68572597865278
28970 4.68580221974429
28971 4.68610429621516
28972 4.68615307369592
28973 4.68661527618469
28974 4.68671522309906
28975 4.687006912215
28976 4.68735957825463
28977 4.68753842540158
28978 4.68782397198358
28979 4.68802750014329
28980 4.6884280259164
28981 4.68860389867904
28982 4.68892572173615
28983 4.68924463212238
28984 4.68935000233602
28985 4.68968718683951
28986 4.69002533784435
28987 4.69017259309109
28988 4.69041829261723
28989 4.6907046821652
28990 4.69091690229936
28991 4.69133306794575
28992 4.69149433196975
28993 4.69170859115007
28994 4.69185201423263
28995 4.69215881086387
28996 4.6926197897909
28997 4.69276719216355
28998 4.69303412755419
28999 4.69325231460639
29000 4.69347266305398
29001 4.69361051689008
29002 4.69409093340803
29003 4.69438523877409
29004 4.69460229638974
29005 4.69473409224525
29006 4.69500280022565
29007 4.69531304575746
29008 4.69547988275831
29009 4.6957967808555
29010 4.6960719585971
29011 4.6963280168394
29012 4.69658087039375
29013 4.69662845439376
29014 4.69739784824822
29015 4.69751646485457
29016 4.697490690677
29017 4.69786146473472
29018 4.69829245014714
29019 4.69828774601771
29020 4.69866418348085
29021 4.69893638578365
29022 4.69911632297181
29023 4.6996070890503
29024 4.69958523093743
29025 4.69996949465362
29026 4.70017709558894
29027 4.70043639829773
29028 4.70064515175746
29029 4.70095913908592
29030 4.70124808915998
29031 4.70145657412659
29032 4.70175181044565
29033 4.70201874546402
29034 4.70222940392156
29035 4.70238272120289
29036 4.70288872801788
29037 4.70300907130239
29038 4.70325042509416
29039 4.70363045701299
29040 4.70380991453133
29041 4.70411753514173
29042 4.70426549622806
29043 4.70454878005172
29044 4.7047315469846
29045 4.70507107833785
29046 4.70535397811299
29047 4.70565727708608
29048 4.70596900871526
29049 4.70620688612391
29050 4.70634344057856
29051 4.70663984346127
29052 4.7069924322046
29053 4.70715811936241
29054 4.70726061537014
29055 4.70766130692538
29056 4.70770700174833
29057 4.70816215907588
29058 4.70840480875013
29059 4.70878008734539
29060 4.70894233946584
29061 4.70921404357772
29062 4.70943693751364
29063 4.70962245134857
29064 4.70994977908512
29065 4.71020881595082
29066 4.71053451996544
29067 4.71073134971982
29068 4.71098064975717
29069 4.71117733774789
29070 4.71147549082011
29071 4.71183368362737
29072 4.71200836927041
29073 4.71225819189348
29074 4.71242824798655
29075 4.71268780963124
29076 4.71305857419226
29077 4.71320925019239
29078 4.71361778413753
29079 4.71379753406201
29080 4.71401045222424
29081 4.71426310023953
29082 4.71440001837763
29083 4.71488464578605
29084 4.71519225396137
29085 4.71546886802451
29086 4.71572817914431
29087 4.71582372873773
29088 4.7160364212774
29089 4.71639236360851
29090 4.71657028813371
29091 4.71705004616858
29092 4.71725409539016
29093 4.71737893184337
29094 4.71771504921684
29095 4.71797393636599
29096 4.71832329001339
29097 4.71855716453277
29098 4.71873733976141
29099 4.71908250980714
29100 4.71929597184565
29101 4.71945100290073
29102 4.71973919038664
29103 4.72009274707423
29104 4.72045179259207
29105 4.72069296679075
29106 4.72079111616307
29107 4.72113305083654
29108 4.72142987108435
29109 4.72152284478891
29110 4.7219490667846
29111 4.72209413394541
29112 4.72220107477616
29113 4.72251897133161
29114 4.72285190336976
29115 4.72319682905909
29116 4.72319663542887
29117 4.72364675168628
29118 4.72385685023206
29119 4.72420714580446
29120 4.72445765060791
29121 4.72486329264203
29122 4.72492018457356
29123 4.72518923656977
29124 4.72534779222743
29125 4.72580552234913
29126 4.72601548175331
29127 4.72619227313109
29128 4.72663777825749
29129 4.72685398151813
29130 4.72705991053372
29131 4.72728499785581
29132 4.72750537251968
29133 4.72786063653589
29134 4.72827010177198
29135 4.72819189371011
29136 4.72849629996559
29137 4.72883757259159
29138 4.72912360680099
29139 4.72926728704753
29140 4.7295538768559
29141 4.72983954418584
29142 4.73007970532037
29143 4.73032564002914
29144 4.73068468657308
29145 4.73105182763425
29146 4.73133417953199
29147 4.73127770739638
29148 4.73170703003209
29149 4.73188175641508
29150 4.73216894298576
29151 4.7325949842901
29152 4.73268240450473
29153 4.73310984750827
29154 4.73326434234554
29155 4.73347845342844
29156 4.73374605941207
29157 4.7340592025056
29158 4.73438247414045
29159 4.73457243401593
29160 4.73503266730071
29161 4.73510340170299
29162 4.73541414647029
29163 4.73551772336255
29164 4.73580283060363
29165 4.73610513795818
29166 4.73596787326578
29167 4.73670691240206
29168 4.73668137249539
29169 4.73712466632752
29170 4.73751680353336
29171 4.73740758946195
29172 4.7378211041481
29173 4.73811629280284
29174 4.73826984179749
29175 4.73860467815941
29176 4.73862604841995
29177 4.73911188657382
29178 4.73937595969242
29179 4.73967410428436
29180 4.74002338545586
29181 4.74022882608012
29182 4.7403247794425
29183 4.74065051163499
29184 4.74097068648952
29185 4.74116903222832
29186 4.74144501715268
29187 4.74179067607604
29188 4.74224348277595
29189 4.74213626096572
29190 4.74255989166629
29191 4.74281296023239
29192 4.74307810734907
29193 4.74329943589234
29194 4.74342233666829
29195 4.74376427029615
29196 4.74396733005499
29197 4.74445218853047
29198 4.74445894284577
29199 4.74470079025543
29200 4.74508937708432
29201 4.74527253811422
29202 4.74524041442025
29203 4.74582660144678
29204 4.74613468348431
29205 4.74643478882717
29206 4.74652142259895
29207 4.74694181451055
29208 4.74700985966406
29209 4.7473372135676
29210 4.74768261564634
29211 4.74795423119478
29212 4.74802486931225
29213 4.74843029791789
29214 4.74868359129421
29215 4.7488831358774
29216 4.74925185109121
29217 4.74941225758444
29218 4.74967324953899
29219 4.74983093551997
29220 4.75016695778035
29221 4.75068775015797
29222 4.75083251846868
29223 4.75111426092665
29224 4.75111746980686
29225 4.75141228430382
29226 4.75169106521286
29227 4.75213714289512
29228 4.75215625774771
29229 4.75252326905345
29230 4.75261986236112
29231 4.75298552381154
29232 4.7531216807446
29233 4.75358587716977
29234 4.75382880588458
29235 4.75406789329902
29236 4.75416860637968
29237 4.75445781908242
29238 4.75465826714987
29239 4.75504751513883
29240 4.75533222130395
29241 4.75563263594015
29242 4.75573591058998
29243 4.75607869098507
29244 4.75618274519948
29245 4.75657492409202
29246 4.75689600837205
29247 4.7570370094418
29248 4.75738348161018
29249 4.75740712884595
29250 4.75773110722657
29251 4.75808186164831
29252 4.75839300126429
29253 4.75844445180068
29254 4.75894986101141
29255 4.75924950463584
29256 4.75951639145701
29257 4.75985717919175
29258 4.75986891715803
29259 4.7601611328274
29260 4.7605909057294
29261 4.7608221739041
29262 4.76080702619383
29263 4.76125116921541
29264 4.76143501078402
29265 4.76190727290097
29266 4.76189827431143
29267 4.76230916606708
29268 4.76239217350404
29269 4.76282529880601
29270 4.76307133855525
29271 4.76335801950357
29272 4.76352858200373
29273 4.7638830439049
29274 4.76409176991394
29275 4.76443749765534
29276 4.76455287626419
29277 4.76491200120534
29278 4.76516079429136
29279 4.76528583716855
29280 4.76568121004429
29281 4.76582730880208
29282 4.76616832122853
29283 4.76628780391431
29284 4.76647535288959
29285 4.76678517345957
29286 4.76711280906486
29287 4.7674701291043
29288 4.76755103936422
29289 4.76798233358982
29290 4.76844313343192
29291 4.76841179579732
29292 4.76878235416472
29293 4.76894439422125
29294 4.76918848875545
29295 4.76942183211528
29296 4.76979767382666
29297 4.76996804056941
29298 4.77026621508906
29299 4.7705512183271
29300 4.77080341129796
29301 4.77108022394211
29302 4.77108188023904
29303 4.77169975896572
29304 4.77196201800931
29305 4.77215868964014
29306 4.77232983800903
29307 4.77250084728237
29308 4.77286417028907
29309 4.77321562664946
29310 4.77340760862991
29311 4.77373382478913
29312 4.77388428112995
29313 4.77406630784272
29314 4.774298618392
29315 4.77460583488059
29316 4.77484269705673
29317 4.77517165201386
29318 4.77549572536442
29319 4.7756442326194
29320 4.77589207052075
29321 4.77601694742796
29322 4.77646356084438
29323 4.77661618562746
29324 4.7769773488545
29325 4.77735995984248
29326 4.77757863558627
29327 4.77778884192598
29328 4.77808414177287
29329 4.77835262206454
29330 4.77856372324713
29331 4.77884057284677
29332 4.77915920424649
29333 4.77946411802989
29334 4.77966000153369
29335 4.77994157594766
29336 4.78022008526458
29337 4.78052720815648
29338 4.7807481244933
29339 4.78097862262936
29340 4.78139674618609
29341 4.78137335161682
29342 4.78177907461056
29343 4.78203635080622
29344 4.78228868539312
29345 4.78247154868912
29346 4.78269498164894
29347 4.78295947495117
29348 4.78323068415794
29349 4.78366898508176
29350 4.78388180618437
29351 4.78405761125027
29352 4.78441266805008
29353 4.78472178405638
29354 4.78496612764021
29355 4.78502790287118
29356 4.78544914291983
29357 4.78553721385356
29358 4.78585624407415
29359 4.78613738721314
29360 4.7863560719599
29361 4.78664483632496
29362 4.78699251470215
29363 4.78710802920032
29364 4.78748339547866
29365 4.78779482374143
29366 4.78784405083714
29367 4.7883513778444
29368 4.78839030076769
29369 4.78864029418248
29370 4.78886983092835
29371 4.78904496995942
29372 4.78941874650386
29373 4.78967205528704
29374 4.78997985394923
29375 4.790259951826
29376 4.79048613606592
29377 4.7907115244782
29378 4.79094927052631
29379 4.79124617848859
29380 4.79174337606915
29381 4.79178220137447
29382 4.79206231380508
29383 4.79242469285463
29384 4.7926046852899
29385 4.79280353280869
29386 4.79315241751394
29387 4.79317405931795
29388 4.79373881788677
29389 4.79404109392797
29390 4.79411134567383
29391 4.79422402263694
29392 4.79476146686589
29393 4.79494698589908
29394 4.79525408908575
29395 4.79550519261077
29396 4.7955515049846
29397 4.79592890082986
29398 4.79622682615554
29399 4.79632504298059
29400 4.7966131626874
29401 4.79694463841856
29402 4.7970581079887
29403 4.79736011839283
29404 4.79773913486573
29405 4.79782084120817
29406 4.79823809702333
29407 4.79828241254367
29408 4.7986170669952
29409 4.7990026953276
29410 4.79908378059619
29411 4.79951952866137
29412 4.79964232009447
29413 4.79990820050615
29414 4.80024607070262
29415 4.80038467612929
29416 4.80066519809349
29417 4.8009192993227
29418 4.80123478868081
29419 4.80147221264498
29420 4.80188965897606
29421 4.80210678569726
29422 4.80222357141554
29423 4.80249790547827
29424 4.80276751501092
29425 4.80306626936569
29426 4.80331461885975
29427 4.80350672236294
29428 4.80367065485368
29429 4.80401924174765
29430 4.80424947023092
29431 4.80466112235532
29432 4.80489756104355
29433 4.8050859641865
29434 4.80543493168548
29435 4.80554931023973
29436 4.80584429656818
29437 4.80625483988784
29438 4.80656894891617
29439 4.80670027166584
29440 4.80708012553099
29441 4.80735605534884
29442 4.80715889290756
29443 4.80762141840059
29444 4.80806556232286
29445 4.80818086739171
29446 4.80838404030457
29447 4.80889874716858
29448 4.80877479049879
29449 4.80942179057611
29450 4.80958983004152
29451 4.80984388092363
29452 4.81002799610787
29453 4.81025971480525
29454 4.8105901190902
29455 4.81080755877138
29456 4.81096587499151
29457 4.81108871247536
29458 4.81160970772445
29459 4.81186778274133
29460 4.81214428245091
29461 4.81230492732722
29462 4.81250105733059
29463 4.81291097876142
29464 4.81316563603196
29465 4.81345951496521
29466 4.81372372085222
29467 4.8138645781927
29468 4.81412501146788
29469 4.8142891936505
29470 4.81450779873344
29471 4.81487956897841
29472 4.81514314465273
29473 4.81544240929522
29474 4.81576819978421
29475 4.8158633511124
29476 4.81620820655339
29477 4.81640404221145
29478 4.81681366058601
29479 4.81695634551124
29480 4.81722693087861
29481 4.81741460393455
29482 4.81768774534702
29483 4.81796322744419
29484 4.81812493302832
29485 4.81839274087919
29486 4.81894963410036
29487 4.81923425300379
29488 4.81911922860408
29489 4.81944540125713
29490 4.81980372178649
29491 4.8199463096686
29492 4.82022816342232
29493 4.82076994679226
29494 4.82082672062229
29495 4.82111719283196
29496 4.82148062741844
29497 4.82162321514075
29498 4.82177006923931
29499 4.82197384910652
29500 4.82217347546146
29501 4.82247107586357
29502 4.8228087231407
29503 4.8229783719492
29504 4.82362192522059
29505 4.82372171964099
29506 4.82395060702631
29507 4.82426207556859
29508 4.82466660459191
29509 4.82465996598689
29510 4.82503746879088
29511 4.8252530673573
29512 4.82548614808267
29513 4.82579492850386
29514 4.82608970157274
29515 4.82625750366944
29516 4.82650543782917
29517 4.82686697404454
29518 4.82718072078872
29519 4.82744279376388
29520 4.8273341771568
29521 4.82778829746192
29522 4.82812295978862
29523 4.82808138024042
29524 4.82851481425817
29525 4.82899457673979
29526 4.82909833193544
29527 4.82950167822362
29528 4.82986312583522
29529 4.82985269880527
29530 4.83011276610953
29531 4.83034761821623
29532 4.83060461095655
29533 4.83087955215977
29534 4.83110515261442
29535 4.83150263333683
29536 4.83170026541848
29537 4.83213463634697
29538 4.8322015230143
29539 4.83263333647551
29540 4.83302306164318
29541 4.83284332633306
29542 4.83328373476045
29543 4.83350444941257
29544 4.83371967801691
29545 4.83416876322801
29546 4.83428480891269
29547 4.83450575469022
29548 4.83469921003962
29549 4.83511276829715
29550 4.835421766994
29551 4.83556790479249
29552 4.83584986801162
29553 4.8361732426257
29554 4.8362871195743
29555 4.83662177253983
29556 4.83691534595462
29557 4.83705523717524
29558 4.83730348951926
29559 4.83764219699365
29560 4.83782286987519
29561 4.83829983657649
29562 4.83840431851862
29563 4.83861635223283
29564 4.83899448060213
29565 4.83927037525474
29566 4.83949451177704
29567 4.83960669726607
29568 4.84003120455856
29569 4.84027685835962
29570 4.84041807903527
29571 4.84062338040493
29572 4.84073309568635
29573 4.84110569236154
29574 4.84151014812682
29575 4.84188083336858
29576 4.84198439704101
29577 4.84203806247698
29578 4.8424587708007
29579 4.84267251641405
29580 4.84292675522709
29581 4.84328484678755
29582 4.84329533833907
29583 4.84385819342645
29584 4.84400404300151
29585 4.84425891808148
29586 4.844390655915
29587 4.84480182448122
29588 4.84493068934715
29589 4.84536018998628
29590 4.84554638900097
29591 4.84571813849984
29592 4.84617795459168
29593 4.84639049358142
29594 4.84663757172448
29595 4.84690683209729
29596 4.84705215700428
29597 4.8475573231999
29598 4.84761146246344
29599 4.84799776289771
29600 4.84823369761708
29601 4.84831758533362
29602 4.84878692451002
29603 4.84883956655832
29604 4.84910479262712
29605 4.84944312365491
29606 4.84969608021023
29607 4.84977731396677
29608 4.8502294982924
29609 4.85029660011534
29610 4.85080491085467
29611 4.85105191220128
29612 4.85122629895942
29613 4.85129055435788
29614 4.85175805113272
29615 4.85184856493945
29616 4.85221596227392
29617 4.85254033873273
29618 4.85272014035467
29619 4.85300078219958
29620 4.85332182330781
29621 4.85363384729769
29622 4.85391720969475
29623 4.85407925553512
29624 4.85421886610119
29625 4.85449553424207
29626 4.85483025250175
29627 4.85502783903532
29628 4.85540363600334
29629 4.85558673867533
29630 4.85598408353702
29631 4.85603709765146
29632 4.85622802890954
29633 4.85667108648756
29634 4.85690323124783
29635 4.8574698833141
29636 4.85730175338814
29637 4.8576926584079
29638 4.85784496784339
29639 4.85815402236107
29640 4.85844539149795
29641 4.85874882348611
29642 4.85883910154438
29643 4.85931660752648
29644 4.85938085024226
29645 4.85975295211931
29646 4.86004193186432
29647 4.86016722979009
29648 4.8604167214236
29649 4.86063974263669
29650 4.86109165483943
29651 4.86133688663372
29652 4.8616250557316
29653 4.86188367179185
29654 4.86184280935529
29655 4.86239228280101
29656 4.86248242237116
29657 4.86275277129227
29658 4.86301453182552
29659 4.86331610490115
29660 4.8635462213474
29661 4.86384686293081
29662 4.86388624234102
29663 4.86440664049881
29664 4.8645978246499
29665 4.86473917744452
29666 4.8650509618944
29667 4.86532568813855
29668 4.86577154974885
29669 4.86600460556982
29670 4.86614313725349
29671 4.86646454623156
29672 4.86677206996322
29673 4.8669731893121
29674 4.86716415566104
29675 4.86740954457691
29676 4.86772538337795
29677 4.86796396889221
29678 4.86829723740889
29679 4.86846304125508
29680 4.86890096583275
29681 4.86896231332822
29682 4.86928348454588
29683 4.8695372839903
29684 4.86980004908357
29685 4.86998903080769
29686 4.87028154483206
29687 4.87079065060128
29688 4.87075942167611
29689 4.87111679117724
29690 4.87147610090293
29691 4.87151559499329
29692 4.87204788043841
29693 4.87205888492211
29694 4.8723579195517
29695 4.87268295586483
29696 4.87301083916599
29697 4.87323602583033
29698 4.8734150812078
29699 4.8737718171429
29700 4.87393299289867
29701 4.87423690088889
29702 4.87448621149602
29703 4.87476557631434
29704 4.87503265942053
29705 4.87511710569897
29706 4.87545210345569
29707 4.87568830723126
29708 4.87593087745412
29709 4.87626030732426
29710 4.87654812191527
29711 4.8767148889006
29712 4.876967830677
29713 4.877398079528
29714 4.87753246649546
29715 4.87765062395304
29716 4.87806338592967
29717 4.8783680614525
29718 4.87858451921927
29719 4.87882601698809
29720 4.8789399829944
29721 4.87921897885111
29722 4.87959950243555
29723 4.87982710262956
29724 4.88023609570533
29725 4.88051039230059
29726 4.88067111184794
29727 4.88092617516083
29728 4.88091206268663
29729 4.8814975914868
29730 4.88161297438501
29731 4.8817634111859
29732 4.88228631439084
29733 4.88243813519842
29734 4.88272503966589
29735 4.88296914086031
29736 4.88313743632064
29737 4.88349150263815
29738 4.88377112704805
29739 4.88414329254825
29740 4.88410062092563
29741 4.8844116680253
29742 4.88483028777867
29743 4.88501572982168
29744 4.88517964620324
29745 4.88569221664219
29746 4.88592320597167
29747 4.88597215735287
29748 4.88623685739079
29749 4.88660097224589
29750 4.88669795945078
29751 4.8869381441446
29752 4.88728778340877
29753 4.88751466998406
29754 4.88788812752118
29755 4.88792832702276
29756 4.88858322859624
29757 4.88866171751554
29758 4.88905348713615
29759 4.88911053761039
29760 4.88944871664685
29761 4.88967827560153
29762 4.88999696381564
29763 4.89022804077697
29764 4.89044790120582
29765 4.89076329674606
29766 4.89094220834285
29767 4.89131428687786
29768 4.89147951336475
29769 4.89162131910597
29770 4.89200276044507
29771 4.89219632148612
29772 4.89270277716076
29773 4.89280065121722
29774 4.89309563365849
29775 4.89351306121443
29776 4.8935468304264
29777 4.89408950900609
29778 4.89428876846457
29779 4.89441921064437
29780 4.89462194698886
29781 4.89502330131924
29782 4.89517655870071
29783 4.89558979848881
29784 4.89563780855738
29785 4.89593634928057
29786 4.89636521551802
29787 4.89654818211456
29788 4.89665748004572
29789 4.8970222991085
29790 4.89740215540007
29791 4.89763274278973
29792 4.89806113236369
29793 4.89798589611676
29794 4.89834963352325
29795 4.89851411254999
29796 4.89891178158711
29797 4.89916089735738
29798 4.89929025651882
29799 4.89961967046733
29800 4.89986655513797
29801 4.90005058084328
29802 4.90044935196358
29803 4.90069287661136
29804 4.90084371453805
29805 4.90114260986703
29806 4.90144645347889
29807 4.90167008153836
29808 4.90202107472888
29809 4.90220780621756
29810 4.90245189390249
29811 4.90268087118953
29812 4.90300288712474
29813 4.90328173318402
29814 4.90335413350493
29815 4.90388935585793
29816 4.90397163269539
29817 4.90419584464398
29818 4.90462691037164
29819 4.90463381226278
29820 4.90510004075547
29821 4.90519561184258
29822 4.90551937452127
29823 4.90567411600248
29824 4.90589248375243
29825 4.90624379321052
29826 4.90682053260385
29827 4.90684751208648
29828 4.90735923927132
29829 4.90734331951233
29830 4.90769898312556
29831 4.90793099531707
29832 4.90815734800579
29833 4.90838865144836
29834 4.90875537576578
29835 4.90878492711562
29836 4.90905841641885
29837 4.90950088367538
29838 4.90984411568128
29839 4.90994811052521
29840 4.91024590908628
29841 4.91029640421483
29842 4.91073474376088
29843 4.91110105194946
29844 4.91136847390966
29845 4.91153396937294
29846 4.91182526027072
29847 4.91213131476448
29848 4.91218310102814
29849 4.91250806065201
29850 4.91280312679118
29851 4.91307770154055
29852 4.91347793213079
29853 4.91370935034172
29854 4.91378825027936
29855 4.9139130116268
29856 4.9142846141363
29857 4.91479926236106
29858 4.91502352569436
29859 4.91524186971256
29860 4.91551144930502
29861 4.91563986019209
29862 4.91603438252917
29863 4.91628599789571
29864 4.91665926142942
29865 4.91682725988153
29866 4.91706416319217
29867 4.91709453358736
29868 4.91746828603079
29869 4.91767550021828
29870 4.91806095126279
29871 4.91816751575448
29872 4.91886651632083
29873 4.9188213486875
29874 4.91910250029425
29875 4.91937570675512
29876 4.91965403227408
29877 4.92007973768273
29878 4.92004035603893
29879 4.92044578529374
29880 4.92061207014031
29881 4.92089007494553
29882 4.9212124557804
29883 4.92144899132892
29884 4.92179363247483
29885 4.92197967130892
29886 4.92237599663144
29887 4.92249789843045
29888 4.92268724652518
29889 4.92281120109633
29890 4.92334535933302
29891 4.92338682846669
29892 4.92367608352365
29893 4.92395870004002
29894 4.92426924416768
29895 4.92456752447003
29896 4.92483421527492
29897 4.92506782650761
29898 4.92532977509614
29899 4.92558115363552
29900 4.9257409348899
29901 4.92609120153464
29902 4.92633248436868
29903 4.92673224497031
29904 4.92697419541748
29905 4.92717126863072
29906 4.92752935421213
29907 4.92765524661303
29908 4.92796808780758
29909 4.92812231039391
29910 4.92839322221214
29911 4.92872578112752
29912 4.92909726368016
29913 4.92922491264402
29914 4.92945162666477
29915 4.93000692910364
29916 4.92990811591675
29917 4.93027383695759
29918 4.93065649171026
29919 4.9306605117822
29920 4.93096187190482
29921 4.93132557221163
29922 4.93154929917462
29923 4.9319954811755
29924 4.93212929200827
29925 4.93230778453869
29926 4.93251948887715
29927 4.93291281282137
29928 4.93320267353263
29929 4.93336315349582
29930 4.93356859614739
29931 4.93402248908506
29932 4.93420229403442
29933 4.9344259767721
29934 4.93461489827946
29935 4.93504806673402
29936 4.93508006700145
29937 4.93536167403385
29938 4.93575338077992
29939 4.93593139747297
29940 4.93624846148003
29941 4.93636961179363
29942 4.93682488817687
29943 4.93689193519978
29944 4.93727703415704
29945 4.93742093024863
29946 4.93781974754302
29947 4.9380535050478
29948 4.93827136755089
29949 4.93878034847158
29950 4.93888716951272
29951 4.9391242917489
29952 4.93929617458015
29953 4.93948769611366
29954 4.9398015834771
29955 4.9400062333733
29956 4.94036710985205
29957 4.94045848379929
29958 4.94099566606442
29959 4.94121941247677
29960 4.94127765196757
29961 4.94177222788356
29962 4.94190351137802
29963 4.94207982315889
29964 4.9424925029028
29965 4.94263052098343
29966 4.94290316125708
29967 4.94331139132044
29968 4.94348243363002
29969 4.94382173925422
29970 4.94405402127493
29971 4.94422354083125
29972 4.94465721064348
29973 4.94485350923247
29974 4.94505244372265
29975 4.94512534296109
29976 4.94551700141836
29977 4.94578719767159
29978 4.94620324547497
29979 4.94633728390324
29980 4.94640633963985
29981 4.94676841267367
29982 4.94720813607312
29983 4.94753344483762
29984 4.94776966276615
29985 4.94781879861135
29986 4.94808036596378
29987 4.94838289356165
29988 4.94857145748912
29989 4.94918102508915
29990 4.94909141643034
29991 4.9492975695553
29992 4.94966259205274
29993 4.94987919779755
29994 4.95007856260803
29995 4.95068305737235
29996 4.95077299781746
29997 4.95089613701442
29998 4.95118616260509
29999 4.95141673591901
30000 4.95166596603
30001 4.95201698245069
30002 4.95218586793206
30003 4.95251644706549
30004 4.95275231257347
30005 4.95309555281594
30006 4.95335940076492
30007 4.9537493732768
30008 4.95400288127002
30009 4.95402390987186
30010 4.95440825213316
30011 4.95442311566624
30012 4.95481702035628
30013 4.95515386988093
30014 4.95535457319579
30015 4.95563955444487
30016 4.95579169817693
30017 4.9560474907774
30018 4.95640903353859
30019 4.95643530193142
30020 4.95687280730435
30021 4.95714757696846
30022 4.95736084505827
30023 4.95752533225676
30024 4.95795237083191
30025 4.95825675387733
30026 4.95846572906232
30027 4.95866529003697
30028 4.95887024467076
30029 4.95930724144796
30030 4.95941913427828
30031 4.9597512490949
30032 4.96007885089913
30033 4.96036903507256
30034 4.96037694737473
30035 4.96075338565113
30036 4.96088734973906
30037 4.96124394931182
30038 4.96147514661761
30039 4.96176724856035
30040 4.96205442811114
30041 4.9625398986343
30042 4.96259338846512
30043 4.96278389902125
30044 4.96296028018432
30045 4.96315226050815
30046 4.96352599084786
30047 4.96390164008792
30048 4.96388693630604
30049 4.96425852220465
30050 4.96445563657652
30051 4.96488572454713
30052 4.96491693492971
30053 4.96544919510415
30054 4.96558775147401
30055 4.96572969416291
30056 4.96601736834894
30057 4.96645644998833
30058 4.96656843994335
30059 4.96675322746466
30060 4.96694799283591
30061 4.9673172444107
30062 4.96752400771792
30063 4.96786460630132
30064 4.96805916055486
30065 4.96840617127314
30066 4.96855529366543
30067 4.96872223541068
30068 4.96904860765961
30069 4.96928437176977
30070 4.96956604809523
30071 4.97002899645926
30072 4.97013332073546
30073 4.97035247132361
30074 4.97051459624128
30075 4.97095272376147
30076 4.97120945751678
30077 4.97137372203913
30078 4.97188395972835
30079 4.97208839538405
30080 4.97213323603897
30081 4.97249449064465
30082 4.97265177766515
30083 4.97306836718422
30084 4.97328742751494
30085 4.97361684286919
30086 4.97368156297683
30087 4.97408809636818
30088 4.97422274093222
30089 4.97430130479924
30090 4.97492990083853
30091 4.97504237234548
30092 4.97545361844644
30093 4.9754876860018
30094 4.97576970450864
30095 4.97611485333699
30096 4.97619875717067
30097 4.97672382777182
30098 4.97706584615314
30099 4.9771431459393
30100 4.97724560844326
30101 4.9775785277839
30102 4.97779943552659
30103 4.9779800451955
30104 4.97838628498338
30105 4.97839848668508
30106 4.97888530596275
30107 4.97909878838373
30108 4.97919816017018
30109 4.97960007032019
30110 4.97971813383468
30111 4.98019671607611
30112 4.98028598603509
30113 4.98056123728819
30114 4.98077885336127
30115 4.98109001448518
30116 4.98138857263147
30117 4.9816096673951
30118 4.98216349892225
30119 4.98233845575348
30120 4.98262303628689
30121 4.98283104607231
30122 4.98302903671695
30123 4.98320157725235
30124 4.98343628021392
30125 4.98365754652351
30126 4.98433874618954
30127 4.98422064231229
30128 4.98471331497586
30129 4.9848550695738
30130 4.98513656947125
30131 4.98551445812868
30132 4.98571712306263
30133 4.98589059499398
30134 4.9860096711718
30135 4.9864041842837
30136 4.98662603367058
30137 4.98683074187001
30138 4.98713636423832
30139 4.98758976925648
30140 4.98763593787151
30141 4.98791412291301
30142 4.98814067654517
30143 4.98841597996237
30144 4.98875402116988
30145 4.98886028023287
30146 4.98919478400146
30147 4.98943985706009
30148 4.98975072593941
30149 4.98985631876668
30150 4.99002751253126
30151 4.9906045926098
30152 4.99051426714226
30153 4.99105560701637
30154 4.99131220009382
30155 4.99142742596337
30156 4.99192322667123
30157 4.99206074579534
30158 4.99227538620968
30159 4.99250463456609
30160 4.99273586944053
30161 4.99318017772622
30162 4.9933369703674
30163 4.99363852800299
30164 4.99381533972132
30165 4.99411921506719
30166 4.99448999580428
30167 4.99475493581497
30168 4.99491606773993
30169 4.99518624564792
30170 4.99551720658102
30171 4.99552153989022
30172 4.99588970575278
30173 4.99630573701636
30174 4.99640502904945
30175 4.99676757819424
30176 4.99690994304569
30177 4.99713843568688
30178 4.9974990516726
30179 4.99777553590503
30180 4.99787442797397
30181 4.99808121558588
30182 4.99828802237053
30183 4.99869835357986
30184 4.99880647052038
30185 4.99902557401913
30186 4.99955676015507
30187 4.99953815863544
30188 5.00000907176868
30189 5.00013105824525
30190 5.00055389585064
30191 5.00086004467906
30192 5.00115683334562
30193 5.00138776863309
30194 5.00153209844737
30195 5.00191257250724
30196 5.00205351933728
30197 5.00245351770743
30198 5.0024849093777
30199 5.00279310691702
30200 5.00303324079139
30201 5.00340081729886
30202 5.00369090401278
30203 5.00391008212317
30204 5.00427588967191
30205 5.00435015124108
30206 5.00479008403812
30207 5.0050227010148
30208 5.00514932678436
30209 5.00544499445324
30210 5.00569647604403
30211 5.00587629591723
30212 5.00616694492376
30213 5.00683438902847
30214 5.00689569510295
30215 5.00720953357323
30216 5.00718661514814
30217 5.00747318272198
30218 5.00789802422239
30219 5.00820443885722
30220 5.00841422232821
30221 5.00847658723489
30222 5.00894816647799
30223 5.00914401517846
30224 5.00927182761014
30225 5.00971011548452
30226 5.00982317409841
30227 5.0101072876498
30228 5.01051595467918
30229 5.01069154098515
30230 5.01097758836872
30231 5.01121639410254
30232 5.01145738290663
30233 5.01171635461359
30234 5.01192240653273
30235 5.01221904831817
30236 5.01253194860022
30237 5.01266436154015
30238 5.01302135496168
30239 5.0131076072994
30240 5.01353265049283
30241 5.01362912730905
30242 5.01411611816819
30243 5.01425366884633
30244 5.01436423674543
30245 5.01478544917
30246 5.01499453456214
30247 5.01527412052484
30248 5.01553075790319
30249 5.01570665451847
30250 5.01612897615876
30251 5.01624462581111
30252 5.0165461094038
30253 5.01664881219488
30254 5.01716392316161
30255 5.01743706389022
30256 5.01753597777025
30257 5.01789771380028
30258 5.01817622738584
30259 5.01837790254709
30260 5.01857201101528
30261 5.01874952401322
30262 5.01919942672334
30263 5.01950649160935
30264 5.01966513324703
30265 5.01974988835685
30266 5.02010328078595
30267 5.0203330246394
30268 5.02090990327839
30269 5.02083334218669
30270 5.02138998981246
30271 5.02157851149419
30272 5.02162830808287
30273 5.02212268976012
30274 5.02219934133273
30275 5.02263988105909
30276 5.02298417849334
30277 5.02298491114215
30278 5.02327100552928
30279 5.02357638414314
30280 5.0238127020407
30281 5.02402404508625
30282 5.0242763896168
30283 5.02427385412696
30284 5.02486023647297
30285 5.02502621080378
30286 5.02523458753633
30287 5.02554838602118
30288 5.02567178639114
30289 5.02613313273509
30290 5.02617303324872
30291 5.02664135105272
30292 5.02704598692832
30293 5.02704509963168
30294 5.02744483628733
30295 5.02742550500471
30296 5.02766846452771
30297 5.02807955057149
30298 5.02827601685234
30299 5.02863870967174
30300 5.02880512207237
30301 5.02907949223075
30302 5.02920246245584
30303 5.02969553820954
30304 5.02982043839657
30305 5.03009416154791
30306 5.03039130641209
30307 5.0307055286639
30308 5.03083123481406
30309 5.03125903062963
30310 5.03154202143658
30311 5.0315938026631
30312 5.03207637486607
30313 5.0323057495375
30314 5.03235119375479
30315 5.03256389254605
30316 5.03304287590295
30317 5.03311345086811
30318 5.03344177927476
30319 5.03362600175046
30320 5.03401446287662
30321 5.0341685693505
30322 5.0346114008618
30323 5.0347428455682
30324 5.03503797168203
30325 5.0352687986141
30326 5.03550216476192
30327 5.0358385034201
30328 5.03608132431117
30329 5.03640707223978
30330 5.03673056172669
30331 5.0368701718729
30332 5.03710171095765
30333 5.0375205430267
30334 5.03755570113075
30335 5.03790821540637
30336 5.03807004500418
30337 5.03858219988262
30338 5.03853287004231
30339 5.03902720060673
30340 5.03913874717943
30341 5.03921571519255
30342 5.03954565110804
30343 5.04001829577289
30344 5.04023877661947
30345 5.04042548455733
30346 5.04065495531047
30347 5.04093652869602
30348 5.04108522142329
30349 5.04137762015103
30350 5.04180837734784
30351 5.04203347253294
30352 5.04232876362758
30353 5.04264398435079
30354 5.04276944778943
30355 5.04304153190847
30356 5.04335125080844
30357 5.04348778884661
30358 5.04373869817038
30359 5.04397664852812
30360 5.04417222328681
30361 5.04457577894947
30362 5.04485275194203
30363 5.04493969092616
30364 5.04553851716553
30365 5.04577770915697
30366 5.04600125697622
30367 5.04617549283778
30368 5.04633376233797
30369 5.04649465706791
30370 5.04692288400427
30371 5.04734838705205
30372 5.0473438178852
30373 5.04773492315645
30374 5.0477684559276
30375 5.04821474450572
30376 5.04844170231074
30377 5.04868179167789
30378 5.04903963170521
30379 5.04909047471261
30380 5.04950295452674
30381 5.04970407912121
30382 5.04994468645506
30383 5.05043614584005
30384 5.05053042466712
30385 5.05076397958012
30386 5.05098494432281
30387 5.0513362634069
30388 5.05155693710347
30389 5.05188669458635
30390 5.05214897224936
30391 5.05234878776363
30392 5.05264496718348
30393 5.0529265186577
30394 5.05310182895582
30395 5.0533368659955
30396 5.05346630174434
30397 5.05381851423431
30398 5.05412249980814
30399 5.05431193808645
30400 5.0545975435233
30401 5.05487011924273
30402 5.05502049270348
30403 5.05535701673123
30404 5.05572815769287
30405 5.05576048993436
30406 5.05627320747001
30407 5.05663267489599
30408 5.05665610616503
30409 5.05688880869385
30410 5.05747117569065
30411 5.05747551049426
30412 5.05776429685795
30413 5.05788134933776
30414 5.0583765969472
30415 5.05870198109336
30416 5.05873432007712
30417 5.0589038103034
30418 5.05934419601593
30419 5.05943695893823
30420 5.05992701969403
30421 5.06008055845677
30422 5.06034319115975
30423 5.06047883379546
30424 5.06082414113041
30425 5.06116736440668
30426 5.06141969704755
30427 5.06159068902746
30428 5.06201591247243
30429 5.06214503748232
30430 5.0622742390547
30431 5.06269438787871
30432 5.06298473420834
30433 5.06317417230791
30434 5.06355692532312
30435 5.06383733779224
30436 5.06397570344255
30437 5.0641752676322
30438 5.06452907412857
30439 5.0647714612538
30440 5.06509251304124
30441 5.06527871750828
30442 5.06534050208346
30443 5.06583836434857
30444 5.06593203372904
30445 5.06639089285217
30446 5.06660177987361
30447 5.06693979262858
30448 5.06698875403204
30449 5.0674360676729
30450 5.06765636511372
30451 5.06787257321883
30452 5.06804926167442
30453 5.06839382509816
30454 5.06865512943669
30455 5.06890977016937
30456 5.06924063927258
30457 5.06950630743864
30458 5.06956379551198
30459 5.06987849647575
30460 5.06999107080838
30461 5.0705267857572
30462 5.07072714531228
30463 5.07089501530894
30464 5.0712617474465
30465 5.07165172383953
30466 5.07174212006852
30467 5.07203709578939
30468 5.07213177497304
30469 5.07260246432672
30470 5.07269495628616
30471 5.07294650043247
30472 5.07337134076333
30473 5.07352270159086
30474 5.07383397783172
30475 5.07403309146611
30476 5.07435494765499
30477 5.07455775714672
30478 5.07472785731399
30479 5.07509224882807
30480 5.07527651193805
30481 5.07546086703715
30482 5.07575089405997
30483 5.07628371588818
30484 5.07621804352415
30485 5.0768005365198
30486 5.0767717602244
30487 5.07722586139417
30488 5.07749062623784
30489 5.07763239789297
30490 5.07784098127103
30491 5.07812912784849
30492 5.07859549940817
30493 5.07854261045776
30494 5.07918243359605
30495 5.07929987960656
30496 5.07956063365636
30497 5.0799419946135
30498 5.08017043672477
30499 5.08040425324552
30500 5.0807385581439
30501 5.08092262138388
30502 5.08124605882906
30503 5.08146797472327
30504 5.08164747369714
30505 5.08191998783398
30506 5.08224853308548
30507 5.08259485414946
30508 5.08255556534338
30509 5.08288158240154
30510 5.08322510481908
30511 5.08358012842196
30512 5.0836217956505
30513 5.08406287893209
30514 5.08407668430071
30515 5.08464605629429
30516 5.08473229229068
30517 5.08512449879836
30518 5.08536024650756
30519 5.08559876321369
30520 5.08585547557054
30521 5.08623422628125
30522 5.08629768296104
30523 5.08667646711505
30524 5.08687418280364
30525 5.08707114372612
30526 5.08741268790515
30527 5.08771781445469
30528 5.08795435301718
30529 5.08811430796834
30530 5.08845299561226
30531 5.08866764072472
30532 5.08897879839719
30533 5.0891486181101
30534 5.089280220733
30535 5.08971557661375
30536 5.08981182498793
30537 5.09019958674969
30538 5.09037317808557
30539 5.09061823116069
30540 5.09109512130448
30541 5.09127676646919
30542 5.09131598194069
30543 5.09156726644715
30544 5.09186250781083
30545 5.09232863308717
30546 5.09247270143688
30547 5.09267084220337
30548 5.09286867129655
30549 5.0932704289859
30550 5.09349380617686
30551 5.0937092900235
30552 5.09402389447302
30553 5.09435313373899
30554 5.0944146913306
30555 5.09484779298235
30556 5.0949359302171
30557 5.09511088586092
30558 5.09571227668467
30559 5.09584470091989
30560 5.09592161254413
30561 5.096197017998
30562 5.09654606080274
30563 5.09672948315727
30564 5.09705264680037
30565 5.09717975283675
30566 5.09736227138302
30567 5.09784850656971
30568 5.09821368017853
30569 5.09843654967388
30570 5.09855551730694
30571 5.09880625494023
30572 5.09914898061007
30573 5.09922898332797
30574 5.09965782746521
30575 5.09982422039346
30576 5.10020865064721
30577 5.10031403237542
30578 5.1005079728988
30579 5.10093579877212
30580 5.10114132185141
30581 5.10138534310981
30582 5.10178266627929
30583 5.10177708261932
30584 5.1023176292232
30585 5.10255363142002
30586 5.10293268705059
30587 5.10287450768747
30588 5.10312786390924
30589 5.10356919891876
30590 5.10368879437821
30591 5.10390090501003
30592 5.10436166070711
30593 5.10446440165889
30594 5.10465647327804
30595 5.10503674274251
30596 5.10529192486612
30597 5.10565332393384
30598 5.10581912040404
30599 5.10597399675671
30600 5.10632718230507
30601 5.10665140636024
30602 5.10686665422811
30603 5.10731152108798
30604 5.1073986850301
30605 5.10755958730309
30606 5.10782185372708
30607 5.10791714990251
30608 5.1083618141493
30609 5.10882749111581
30610 5.10880335466712
30611 5.10906654786075
30612 5.10956417060311
30613 5.10971592119355
30614 5.10995765578702
30615 5.11009492233376
30616 5.1105189207519
30617 5.11064278045322
30618 5.11090405269867
30619 5.11113873340376
30620 5.11157577799984
30621 5.11158522057467
30622 5.11202579080612
30623 5.11226829469659
30624 5.11250915744339
30625 5.11273569485627
30626 5.11286927756973
30627 5.11333427566476
30628 5.11359581356447
30629 5.11371464251823
30630 5.11406631658394
30631 5.1142047198021
30632 5.11452615692686
30633 5.11480268693642
30634 5.1149924433619
30635 5.11538658926529
30636 5.11563491159014
30637 5.11575430797953
30638 5.11629104430618
30639 5.11623178034779
30640 5.11651963214178
30641 5.11683922433453
30642 5.11715720037378
30643 5.11719785023935
30644 5.11783841963119
30645 5.11807065371291
30646 5.11838386098868
30647 5.11849329316952
30648 5.11867726044096
30649 5.11892551849841
30650 5.11916744746914
30651 5.11939272280613
30652 5.11970622086451
30653 5.12005594723231
30654 5.1202288633126
30655 5.12054733462425
30656 5.12100677384035
30657 5.12099505431544
30658 5.12125047411856
30659 5.12145567142273
30660 5.12179005364595
30661 5.12206324703428
30662 5.12218302199139
30663 5.12255103003702
30664 5.1227705692796
30665 5.12295871957142
30666 5.12332648695742
30667 5.12349956529452
30668 5.12387609565727
30669 5.12404336744399
30670 5.12429932373955
30671 5.12446747714713
30672 5.1248317761426
30673 5.12496453488249
30674 5.12557684245605
30675 5.12565468985579
30676 5.12584620092079
30677 5.12602039961096
30678 5.12652531966707
30679 5.12657563718911
30680 5.1269805892551
30681 5.12726212821079
30682 5.12730148779491
30683 5.12768789936275
30684 5.12783940103862
30685 5.12839487311081
30686 5.12838771157777
30687 5.12877932124647
30688 5.12897200624347
30689 5.12928336698344
30690 5.12948565126744
30691 5.12983110118623
30692 5.13016874587122
30693 5.13035293596487
30694 5.13059302909692
30695 5.13087849156887
30696 5.13103537848539
30697 5.13151045610051
30698 5.13158194531773
30699 5.13186670309096
30700 5.13221041539113
30701 5.13230313201658
30702 5.1325833038782
30703 5.1327635781859
30704 5.13336704871006
30705 5.1333002497866
30706 5.13367459272461
30707 5.1338514328183
30708 5.13407431582823
30709 5.13430073739002
30710 5.1346026252328
30711 5.13493200978774
30712 5.13526629814089
30713 5.13544947627111
30714 5.1355921609967
30715 5.13577820749466
30716 5.13630101044398
30717 5.13635800197955
30718 5.13662577994779
30719 5.13693798904191
30720 5.13732926383489
30721 5.13735911924475
30722 5.13754785894766
30723 5.13800068112757
30724 5.13806782041546
30725 5.13840579808512
30726 5.13870110700891
30727 5.13888368320932
30728 5.13935057393572
30729 5.13940661101326
30730 5.13995500256494
30731 5.13994704151451
30732 5.14029405739081
30733 5.14068230413742
30734 5.1410232780243
30735 5.14107860976661
30736 5.14144223346508
30737 5.14157754495382
30738 5.14194668116705
30739 5.14222895634218
30740 5.14234877592889
30741 5.14266109926626
30742 5.1430388090847
30743 5.14317760333371
30744 5.14361944624783
30745 5.14395743351583
30746 5.14383004332808
30747 5.14417349594284
30748 5.14438407188124
30749 5.14484518096138
30750 5.14494711165905
30751 5.14533196051628
30752 5.14552844027237
30753 5.14579254961331
30754 5.14609696419274
30755 5.14622272890882
30756 5.14640097717161
30757 5.14669200209655
30758 5.14713748413167
30759 5.14738050064805
30760 5.14754989468633
30761 5.14792595214252
30762 5.1480544405387
30763 5.14841609500623
30764 5.14864390406046
30765 5.14902482329202
30766 5.14928963060579
30767 5.14943597578414
30768 5.14963076012017
30769 5.1499924970444
30770 5.15031712427681
30771 5.15027684089122
30772 5.15075082245064
30773 5.15101600019267
30774 5.1512064639826
30775 5.15141732780017
30776 5.15163611773048
30777 5.15196966823312
30778 5.15228273336823
30779 5.15262642768185
30780 5.1526229979863
30781 5.15308463413128
30782 5.1532884614869
30783 5.15353613318133
30784 5.15388008056645
30785 5.15418746125007
30786 5.15429880805102
30787 5.15476928259514
30788 5.15507173534926
30789 5.15503871156755
30790 5.15541971021894
30791 5.15563365645699
30792 5.1558155911138
30793 5.1562400666549
30794 5.15652576608038
30795 5.15667463330059
30796 5.15693455282127
30797 5.1571228079249
30798 5.15747333324724
30799 5.15761162530162
30800 5.1578399282276
30801 5.15817169895148
30802 5.15842399445666
30803 5.15885580314676
30804 5.15891525044507
30805 5.15918253007787
30806 5.1594122298335
30807 5.15964320140107
30808 5.15988409262281
30809 5.16017318214518
30810 5.16043838749949
30811 5.16088036295541
30812 5.16088265194246
30813 5.16136976657296
30814 5.1615486898391
30815 5.16176221184364
30816 5.16204458853729
30817 5.16234936482913
30818 5.16251998224104
30819 5.16283254898981
30820 5.16305247434473
30821 5.16324183740355
30822 5.16365650874959
30823 5.16382391558979
30824 5.16428486679193
30825 5.16437427748109
30826 5.16477889745024
30827 5.1648685473285
30828 5.16509759914653
30829 5.16562096703413
30830 5.16558146326816
30831 5.16591983446596
30832 5.16601504149506
30833 5.16657260075328
30834 5.16679288131839
30835 5.16692100519271
30836 5.16715484356092
30837 5.1673210602973
30838 5.16778207580799
30839 5.16796579994935
30840 5.16821461255339
30841 5.16856996660846
30842 5.16881739238245
30843 5.16906880712211
30844 5.16910671248693
30845 5.16955090134666
30846 5.16974918441133
30847 5.17010504905474
30848 5.1703278403985
30849 5.17066040327971
30850 5.17091589170778
30851 5.17130090079599
30852 5.17150331606246
30853 5.17156461048316
30854 5.17186983955751
30855 5.17214310757122
30856 5.17241384223101
30857 5.17268271353551
30858 5.17273841570879
30859 5.17326829723275
30860 5.17329453618271
30861 5.17358272580663
30862 5.17401876248166
30863 5.17431768454823
30864 5.17437191905176
30865 5.17459409143935
30866 5.17488192338442
30867 5.17512601673675
30868 5.17540620757481
30869 5.17592615846452
30870 5.17603701144792
30871 5.17626477876648
30872 5.17665629099123
30873 5.17696020251922
30874 5.17695700439464
30875 5.17732441223534
30876 5.17761214997763
30877 5.17786399888253
30878 5.17811878093533
30879 5.17830274206641
30880 5.17870077755732
30881 5.1787635500084
30882 5.17905775345992
30883 5.17920214452112
30884 5.17977731433625
30885 5.17982778839162
30886 5.18023806551132
30887 5.18036814266989
30888 5.1806354826074
30889 5.18088065696565
30890 5.18120280168433
30891 5.18148228263436
30892 5.18162671611323
30893 5.18204341858883
30894 5.18239202941741
30895 5.18230269308124
30896 5.18271678887578
30897 5.18305352739349
30898 5.18338060436347
30899 5.18364108898578
30900 5.18386475761186
30901 5.18418855547961
30902 5.18439748210589
30903 5.18460200142789
30904 5.18499299717762
30905 5.18504659461589
30906 5.18552210020493
30907 5.18581998131077
30908 5.18606423238688
30909 5.18620776988444
30910 5.18642623734888
30911 5.18680881344008
30912 5.18704522729141
30913 5.18734447923388
30914 5.18731597020808
30915 5.18775277802964
30916 5.18801626102976
30917 5.18838339460029
30918 5.18836857400231
30919 5.18895643507538
30920 5.18903997629742
30921 5.18922033529612
30922 5.18965621830622
30923 5.18983667208972
30924 5.19024364151489
30925 5.19050420436325
30926 5.1906610071556
30927 5.19085551078843
30928 5.19110148937778
30929 5.19142081791849
30930 5.19160564294221
30931 5.19204501278789
30932 5.19209770995003
30933 5.19260266334206
30934 5.19260820613987
30935 5.1929413280702
30936 5.19305548911095
30937 5.19345123433243
30938 5.19361496737927
30939 5.19407669131121
30940 5.19425274054382
30941 5.19460559401794
30942 5.19468931110778
30943 5.19506697342772
30944 5.19535034126454
30945 5.19532232950554
30946 5.19577146929025
30947 5.1960155112287
30948 5.19658777537351
30949 5.19663053516412
30950 5.19683882849345
30951 5.19729511923422
30952 5.19747679926991
30953 5.19768694517946
30954 5.19782085055611
30955 5.1979969439841
30956 5.19836128663224
30957 5.19854514282278
30958 5.19883711184353
30959 5.19921230769013
30960 5.1994557757459
30961 5.199609301452
30962 5.20001861759515
30963 5.20018750759796
30964 5.20047830187305
30965 5.20051968789524
30966 5.20094553749098
30967 5.20111334382826
30968 5.20138404394962
30969 5.20190769109438
30970 5.20199676446776
30971 5.20220993704406
30972 5.20250987568761
30973 5.20260533926229
30974 5.20292411270341
30975 5.20322337195017
30976 5.20344589284776
30977 5.20354605842432
30978 5.20380889847938
30979 5.20410052448457
30980 5.20442326753134
30981 5.20463325443133
30982 5.20507702833181
30983 5.20517002360652
30984 5.20544692674697
30985 5.20595280206
30986 5.20600537682204
30987 5.20624867622162
30988 5.20664879122718
30989 5.20680620651691
30990 5.20719023509996
30991 5.2071682671533
30992 5.2075862941797
30993 5.20793468500829
30994 5.20794526317436
30995 5.20843459637326
30996 5.20860144926383
30997 5.20905522054298
30998 5.20909123430575
30999 5.209514973198
31000 5.20948638520596
31001 5.20995559329979
31002 5.21033383590649
31003 5.21044399807708
31004 5.21061174247485
31005 5.21090603071593
31006 5.21118233532838
31007 5.21153707813087
31008 5.21183117652758
31009 5.21184236579546
31010 5.21222505285797
31011 5.21268598855109
31012 5.21279386492391
31013 5.21295720474243
31014 5.21324454044837
31015 5.21364016447463
31016 5.213796340894
31017 5.21422383377218
31018 5.21449691481801
31019 5.21471812457261
31020 5.21497564793537
31021 5.21517235210019
31022 5.21545226394179
31023 5.21563182020787
31024 5.21596785192295
31025 5.21616321599658
31026 5.2164632389602
31027 5.21670184894145
31028 5.21684294823503
31029 5.21725624758601
31030 5.21742773023032
31031 5.21776301959901
31032 5.2178690772836
31033 5.21820090597272
31034 5.21855217160341
31035 5.21897284030602
31036 5.21912538406338
31037 5.21946937917983
31038 5.21944839814495
31039 5.21997284296833
31040 5.22016195226185
31041 5.22026572881005
31042 5.22061442282267
31043 5.2208418692645
31044 5.22133334515598
31045 5.22144335086326
31046 5.2215732419644
31047 5.22188638326949
31048 5.22215214314839
31049 5.22227095940788
31050 5.22268096657544
31051 5.22299130467445
31052 5.22325199570818
31053 5.22346139338551
31054 5.22377178028495
31055 5.22401816878621
31056 5.22433731079278
31057 5.22460653901993
31058 5.22480657005007
31059 5.22505057788228
31060 5.22520769905394
31061 5.22554715597423
31062 5.22569478406729
31063 5.2260703391489
31064 5.22629855375469
31065 5.22658149913213
31066 5.22689907552485
31067 5.22690719944683
31068 5.22728832428602
31069 5.22765096629594
31070 5.22772343324031
31071 5.2280633953889
31072 5.22816937569731
31073 5.22862394406062
31074 5.22878410185381
31075 5.2291791871143
31076 5.22937400448999
31077 5.22970904642903
31078 5.22964902977804
31079 5.23012511065188
31080 5.23040145529707
31081 5.23059900504709
31082 5.2307281258693
31083 5.23098020633295
31084 5.23127369401637
31085 5.23178436709179
31086 5.23191508152046
31087 5.23201828542521
31088 5.23221905388238
31089 5.23260933377021
31090 5.23284837840614
31091 5.23322339509889
31092 5.2333787072112
31093 5.23367785209053
31094 5.23393036911265
31095 5.23431695777805
31096 5.23451430928503
31097 5.23474350753185
31098 5.23497296356726
31099 5.23500816688086
31100 5.23554742790982
31101 5.23572356863852
31102 5.2360856959256
31103 5.23641636621382
31104 5.23667993249056
31105 5.2369106223293
31106 5.23706272567741
31107 5.23723915535017
31108 5.23739091159366
31109 5.23780055266644
31110 5.2379711478342
31111 5.23821091426357
31112 5.23850335865775
31113 5.23877368782177
31114 5.2390663415545
31115 5.23933303297754
31116 5.23977379648034
31117 5.23969359188546
31118 5.24026057680659
31119 5.24061159910157
31120 5.24065752297785
31121 5.24097735747693
31122 5.24117803198792
31123 5.24132100390794
31124 5.24168370778814
31125 5.24210051298809
31126 5.2421076719196
31127 5.24232711497891
31128 5.24270840536405
31129 5.24292877554808
31130 5.24333104707101
31131 5.24353042849101
31132 5.24376896024605
31133 5.24391276750518
31134 5.24423143076576
31135 5.24447538045177
31136 5.24467165262921
31137 5.24496682467105
31138 5.24540775463192
31139 5.2457001840965
31140 5.24573753335805
31141 5.24596434692678
31142 5.24627755435032
31143 5.24642135488598
31144 5.24688916275551
31145 5.2469165426991
31146 5.24726299133424
31147 5.24767135978245
31148 5.24775850263664
31149 5.24808581425824
31150 5.248519435607
31151 5.2486029600769
31152 5.24897135241641
31153 5.24925278953705
31154 5.24959707452219
31155 5.24960259931286
31156 5.24992083466553
31157 5.25030404540275
31158 5.25056967979676
31159 5.25059241771949
31160 5.25092361443133
31161 5.25120551650824
31162 5.25129927569004
31163 5.25192240131719
31164 5.25192302630933
31165 5.25232637664475
31166 5.25249195107759
31167 5.25279356052989
31168 5.25299566306134
31169 5.25321843304143
31170 5.2534951192553
31171 5.25379470036728
31172 5.25396243575211
31173 5.25420565652071
31174 5.25441528802508
31175 5.25480907228913
31176 5.25494229085232
31177 5.25528664201111
31178 5.25544857091972
31179 5.25585647762644
31180 5.25618331243261
31181 5.25631056974768
31182 5.256564860259
31183 5.25677603714379
31184 5.25705854602614
31185 5.257482557561
31186 5.25757694606406
31187 5.25797276739093
31188 5.25812874311539
31189 5.25853146829071
31190 5.25873163328948
31191 5.25891845525744
31192 5.25922356996921
31193 5.25939977300446
31194 5.25988756369269
31195 5.25992812775995
31196 5.26016206531663
31197 5.26045481182096
31198 5.26063330772904
31199 5.26102068039033
31200 5.26116137765612
31201 5.26151446565422
31202 5.26182176276494
31203 5.26178607971377
31204 5.26209151071199
31205 5.26251734397353
31206 5.26268070578176
31207 5.26288491756176
31208 5.26332474968532
31209 5.26362728114092
31210 5.26366706743574
31211 5.26417569901078
31212 5.26425011077316
31213 5.26454456589253
31214 5.26484758022686
31215 5.2652084234676
31216 5.26546582263444
31217 5.26568860932803
31218 5.26581422857899
31219 5.26623593085753
31220 5.26632455025102
31221 5.26666366933552
31222 5.26705882827103
31223 5.26721293153238
31224 5.26730155881166
31225 5.26764050265454
31226 5.2678687867911
31227 5.2681654858671
31228 5.26850621712855
31229 5.26876228995769
31230 5.26900576170037
31231 5.26925018809615
31232 5.26950761262241
31233 5.26977556670979
31234 5.26997246599705
31235 5.2702381995665
31236 5.27049672956423
31237 5.27061044735223
31238 5.27108403012741
31239 5.27140359443386
31240 5.2717054063559
31241 5.27166494061483
31242 5.27202744606755
31243 5.27237155297477
31244 5.27265841335735
31245 5.27278289147131
31246 5.27318948061613
31247 5.27330206887461
31248 5.27371556076389
31249 5.27400472678128
31250 5.27406431161277
31251 5.27436479436841
31252 5.27455045776178
31253 5.27471811845744
31254 5.27509643977477
31255 5.27548402379792
31256 5.27560454419861
31257 5.27587663483281
31258 5.27612840655088
31259 5.27642867086544
31260 5.27667170636881
31261 5.2768792702828
31262 5.27703105884104
31263 5.27740822701233
31264 5.27784654308707
31265 5.27794980795745
31266 5.27811073299774
31267 5.27845175118565
31268 5.27855618386102
31269 5.27887988954872
31270 5.27920936599882
31271 5.27941934177106
31272 5.27970564358749
31273 5.27985464118149
31274 5.28019125535985
31275 5.2803584331017
31276 5.28074331206246
31277 5.28108543443771
31278 5.28113771732473
31279 5.28148134162606
31280 5.28188265112944
31281 5.28203042458478
31282 5.28232100998329
31283 5.28270846715333
31284 5.28288113126908
31285 5.28313340545962
31286 5.28337812054365
31287 5.28348593573334
31288 5.28387890202754
31289 5.28410210721302
31290 5.28441065437193
31291 5.28451196884697
31292 5.28488098832487
31293 5.28502836560901
31294 5.28537484334023
31295 5.28564277668388
31296 5.285731751022
31297 5.28599823963735
31298 5.28645105802425
31299 5.28685423599047
31300 5.28694954946022
31301 5.28721323478662
31302 5.28741419343681
31303 5.28771307503843
31304 5.28784345873075
31305 5.28827009158102
31306 5.28843192006117
31307 5.28889381983034
31308 5.28915505458224
31309 5.28932682219111
31310 5.28940861806163
31311 5.28983289087729
31312 5.290073761057
31313 5.29010346962695
31314 5.29046839918218
31315 5.29074907430713
31316 5.29115867068927
31317 5.29142079157887
31318 5.29159334715785
31319 5.29171210281351
31320 5.29209093006327
31321 5.29209181758549
31322 5.29260816943716
31323 5.29266050754494
31324 5.29299666045078
31325 5.29335564196228
31326 5.2935943303305
31327 5.29374702018281
31328 5.29435221961815
31329 5.29425859218305
31330 5.29464586758821
31331 5.29479179287537
31332 5.2950037620201
31333 5.29535675169102
31334 5.29538864270315
31335 5.29588021761295
31336 5.29622025951736
31337 5.29652006117307
31338 5.29654139239509
31339 5.29699508483171
31340 5.29723168783796
31341 5.29748797509843
31342 5.29775120097996
31343 5.29816354190558
31344 5.29815547794891
31345 5.29850178353187
31346 5.29877389535426
31347 5.29899064340296
31348 5.29939886173429
31349 5.29923745417763
31350 5.29968963983436
31351 5.29994550810887
31352 5.30030031128015
31353 5.30053067537216
31354 5.30081633981334
31355 5.30129551412975
31356 5.30137269398142
31357 5.30139844294742
31358 5.30187373558155
31359 5.30208076693855
31360 5.30226812820007
31361 5.30259672667433
31362 5.30281842157208
31363 5.30314298105875
31364 5.30341220930602
31365 5.30350634012304
31366 5.30404563696355
31367 5.30411176507481
31368 5.30452681409213
31369 5.30468863817331
31370 5.30500090895434
31371 5.30506623989515
31372 5.30530305235215
31373 5.3056668963507
31374 5.30593892039626
31375 5.30624532289517
31376 5.30654879060782
31377 5.30671526828367
31378 5.30698791870107
31379 5.30735010946342
31380 5.30747212609555
31381 5.30783529682995
31382 5.30812542918031
31383 5.30835043946785
31384 5.30859052173397
31385 5.30865201465528
31386 5.30917989312041
31387 5.30926976566157
31388 5.30970633825207
31389 5.30983959987326
31390 5.31012131984754
31391 5.31020815788184
31392 5.31059418895779
31393 5.31095444712894
31394 5.31113116821548
31395 5.3114986962374
31396 5.31164415920976
31397 5.31181603722215
31398 5.31218899199428
31399 5.31234807002068
31400 5.31268920101621
31401 5.31304041613253
31402 5.31303162932084
31403 5.31335826473324
31404 5.31372357770216
31405 5.31387116867577
31406 5.31410963341083
31407 5.31441652003207
31408 5.31473574193131
31409 5.31487349562922
31410 5.31515491251898
31411 5.31564222667659
31412 5.31576984767618
31413 5.31582435771008
31414 5.31636397352312
31415 5.316718685685
31416 5.31691795233039
31417 5.31720117749438
31418 5.31703340136418
31419 5.31755980719454
31420 5.31776378939059
31421 5.31801580967234
31422 5.31833342970663
31423 5.31837696166523
31424 5.31882373375788
31425 5.31909875132806
31426 5.31929469535557
31427 5.31963571343301
31428 5.31981080819394
31429 5.32008365620499
31430 5.32050892292988
31431 5.32078822508755
31432 5.32088784013132
31433 5.32133936660733
31434 5.32139655601469
31435 5.321579209372
31436 5.32191116259272
31437 5.32218426139037
31438 5.32222548437121
31439 5.32259119003739
31440 5.32297545407365
31441 5.3232322875676
31442 5.32339832733271
31443 5.32357892585806
31444 5.32398993311544
31445 5.32399632810665
31446 5.32455597265475
31447 5.32485967690429
31448 5.32508861032982
31449 5.32516667607855
31450 5.32571240062887
31451 5.32577089614838
31452 5.32606195880795
31453 5.32625378749152
31454 5.32658834965229
31455 5.32694160620581
31456 5.32713696114465
31457 5.32734040304142
31458 5.32759590873167
31459 5.3276626825872
31460 5.32817509740186
31461 5.32824170500461
31462 5.32875838702512
31463 5.32875744512089
31464 5.32897313114084
31465 5.32928208442326
31466 5.3296131385032
31467 5.32998666948372
31468 5.33008146242671
31469 5.33053297776546
31470 5.33055570420051
31471 5.33101227369421
31472 5.33129034602307
31473 5.33152394351256
31474 5.33190203174456
31475 5.33199617851273
31476 5.3320692651353
31477 5.33248086132791
31478 5.3328025130531
31479 5.3331019989929
31480 5.33338120880023
31481 5.33355480803513
31482 5.33378602593097
31483 5.33400020555072
31484 5.33441203106717
31485 5.33452505253199
31486 5.33488256070052
31487 5.33505080131522
31488 5.33546757632521
31489 5.33567543860355
31490 5.33581094555918
31491 5.33631823304713
31492 5.3365024603618
31493 5.33672435898305
31494 5.33695230019341
31495 5.33717447359328
31496 5.33747809560805
31497 5.33785314313016
31498 5.33809097671516
31499 5.33829874641877
31500 5.33834665065764
31501 5.33884269769296
31502 5.33895918051158
31503 5.33931210467882
31504 5.33956895667234
31505 5.33991696385299
31506 5.33990017031168
31507 5.34046866945174
31508 5.34058941514002
31509 5.34076746880199
31510 5.34114822251386
31511 5.34121922611567
31512 5.34168444441263
31513 5.34176885620058
31514 5.34218288792678
31515 5.3425384907394
31516 5.34259570150609
31517 5.34281946595457
31518 5.34314577799613
31519 5.34319567315049
31520 5.34371341510162
31521 5.34388687679896
31522 5.34407072483586
31523 5.34439442019347
31524 5.34469091844603
31525 5.3449267889089
31526 5.34524421310029
31527 5.34546178050066
31528 5.3456556488577
31529 5.34580767172302
31530 5.34610993031006
31531 5.34660678147461
31532 5.34684228532841
31533 5.34696976332567
31534 5.3472212941032
31535 5.34756509501577
31536 5.34773953731436
31537 5.3480441786737
31538 5.3482460561859
31539 5.34847926221916
31540 5.34881254029385
31541 5.34898762630148
31542 5.34928857666414
31543 5.34952445667635
31544 5.34977430859649
31545 5.35008312170898
31546 5.35033531430586
31547 5.35073572629994
31548 5.3510084956144
31549 5.35120952480724
31550 5.35126798441932
31551 5.35173826377754
31552 5.35179950962155
31553 5.35201713516753
31554 5.35243431331007
31555 5.35273790434979
31556 5.35293945560969
31557 5.35316084566983
31558 5.35341299447982
31559 5.35366196160611
31560 5.3540186303401
31561 5.35428739701442
31562 5.35443933812812
31563 5.35482552944809
31564 5.35476504198058
31565 5.35521071925159
31566 5.35550743757657
31567 5.35586548377684
31568 5.35595944131599
31569 5.35632900276914
31570 5.35652161455986
31571 5.35669437345632
31572 5.3568976327482
31573 5.35732560495915
31574 5.35749015418018
31575 5.35767369321762
31576 5.35802847131078
31577 5.35826041069
31578 5.35867943156568
31579 5.35884898482303
31580 5.35895869435859
31581 5.359396098328
31582 5.35965221889622
31583 5.35976425619743
31584 5.36009004867311
31585 5.36031937365946
31586 5.36043303127854
31587 5.36084652785652
31588 5.36134942923044
31589 5.36139213310953
31590 5.36180303388489
31591 5.36192788134649
31592 5.36225634207929
31593 5.36246399204372
31594 5.36270570115137
31595 5.36306330689698
31596 5.36323383044408
31597 5.36350412423353
31598 5.3636611619612
31599 5.36385580809761
31600 5.3643723072535
31601 5.36464049425594
31602 5.36484343883434
31603 5.36496470652068
31604 5.36521743106607
31605 5.3653537231363
31606 5.36575343305918
31607 5.36619386057172
31608 5.36624644730489
31609 5.36660758616179
31610 5.36682880417526
31611 5.36706879571882
31612 5.36743446839647
31613 5.36749170124914
31614 5.36796708033539
31615 5.36810810736826
31616 5.36845504439668
31617 5.36870837097922
31618 5.36888158655017
31619 5.36892718264887
31620 5.36942306974612
31621 5.36967504031329
31622 5.36985336530118
31623 5.37032901708971
31624 5.37041666137209
31625 5.37073132034493
31626 5.37091962765326
31627 5.37116628867063
31628 5.37147047995196
31629 5.37177185391837
31630 5.37191467877293
31631 5.3723687766354
31632 5.37245189419653
31633 5.37283774402542
31634 5.37294234617336
31635 5.37325771974623
31636 5.37358403775909
31637 5.37364469130203
31638 5.37404280928388
31639 5.37416921822401
31640 5.37459431851238
31641 5.37476892600616
31642 5.37491082422524
31643 5.37518469294244
31644 5.37550438734423
31645 5.37587753775023
31646 5.37614041739624
31647 5.3762363560234
31648 5.37637778654696
31649 5.3767942158984
31650 5.37698505322758
31651 5.37730188310629
31652 5.37774618269454
31653 5.37784121820013
31654 5.37803692335275
31655 5.37860445015607
31656 5.37863449726472
31657 5.37872163506583
31658 5.37918291330163
31659 5.3794248892904
31660 5.37961438465724
31661 5.37982690291686
31662 5.38020386310208
31663 5.38038599156385
31664 5.38078773513135
31665 5.38112387511418
31666 5.38114962249307
31667 5.38148251804517
31668 5.38159191968164
31669 5.3820744026624
31670 5.38222811915453
31671 5.3826578572949
31672 5.38282659891613
31673 5.3830584523809
31674 5.38327534034282
31675 5.38372203491941
31676 5.38380157710023
31677 5.38393676368427
31678 5.38417467113323
31679 5.38449857646351
31680 5.38475626474686
31681 5.38499272869929
31682 5.38521441650658
31683 5.38561634514258
31684 5.38584252203901
31685 5.38609827907342
31686 5.38620328385419
31687 5.38655017059836
31688 5.38689417264124
31689 5.3872758643562
31690 5.3875891773138
31691 5.38768975829234
31692 5.38823487020023
31693 5.38817325065581
31694 5.38846516391871
31695 5.38882106795681
31696 5.38892541719692
31697 5.3893853783882
31698 5.38970556808178
31699 5.38988973574186
31700 5.39004184676473
31701 5.39045582260411
31702 5.39039411469799
31703 5.39067542984887
31704 5.39089839478652
31705 5.39139539633608
31706 5.3915002684663
31707 5.39178410663669
31708 5.3919956777891
31709 5.39237812175862
31710 5.39255123843246
31711 5.39264438682506
31712 5.39313875278499
31713 5.39336753564892
31714 5.39340880391515
31715 5.39367598376165
31716 5.39410864678875
31717 5.39443025512032
31718 5.39468274920504
31719 5.39494419924239
31720 5.39518665198511
31721 5.39541878748651
31722 5.39570152581253
31723 5.39602472394967
31724 5.39623410842003
31725 5.39660919065424
31726 5.39684112133569
31727 5.39694462856621
31728 5.39717784096988
31729 5.3974752268238
31730 5.39766746527678
31731 5.39803327031984
31732 5.39841303245636
31733 5.39864185476629
31734 5.398835823174
31735 5.39901648693836
31736 5.39922284451488
31737 5.3995063188704
31738 5.39992533413544
31739 5.39993110746478
31740 5.40036618511001
31741 5.40069021380074
31742 5.40094303023528
31743 5.40123586741263
31744 5.40120467961684
31745 5.40181602378893
31746 5.40183361862172
31747 5.40205208223
31748 5.40255174664274
31749 5.40282951786255
31750 5.40294719607831
31751 5.40321779987482
31752 5.40343916448298
31753 5.40377484669941
31754 5.40406798813618
31755 5.40425150245312
31756 5.40466136648171
31757 5.40464645872509
31758 5.4051083475842
31759 5.40522229554892
31760 5.40554268841574
31761 5.40591384325333
31762 5.40620074498029
31763 5.40609477706474
31764 5.40661853853726
31765 5.40663615153736
31766 5.40708085523066
31767 5.40755656830745
31768 5.40735689679572
31769 5.4079624801786
31770 5.40816478296095
31771 5.40859197857104
31772 5.40870452987953
31773 5.40905737237829
31774 5.40921815968204
31775 5.40941311846374
31776 5.40978643413806
31777 5.41006921034523
31778 5.41024099411249
31779 5.41045988242427
31780 5.41087721024984
31781 5.4111512883748
31782 5.41116955665331
31783 5.41144538927619
31784 5.41187446609329
31785 5.41189458215626
31786 5.41226320477706
31787 5.41253506745256
31788 5.41272293735946
31789 5.41292039768364
31790 5.41316868607286
31791 5.41350536209235
31792 5.41384296414331
31793 5.41395630353263
31794 5.41421163700611
31795 5.4145974997093
31796 5.41477047882953
31797 5.41490235221855
31798 5.41524026881452
31799 5.41563211033878
31800 5.41577427702008
31801 5.41619196162997
31802 5.41620136146828
31803 5.41675330139792
31804 5.41671730958195
31805 5.4173359773882
31806 5.41734156427238
31807 5.4178511825757
31808 5.41794925291928
31809 5.4181784903883
31810 5.4184649959481
31811 5.41865486351559
31812 5.41899035484193
31813 5.41926864612676
31814 5.41937900760107
31815 5.419762048829
31816 5.42007284096483
31817 5.4202209837848
31818 5.42055247927804
31819 5.42078735216657
31820 5.42105534355197
31821 5.42140141232564
31822 5.421550043433
31823 5.42192515292695
31824 5.42214202163389
31825 5.42229898355585
31826 5.42269276361349
31827 5.42280819207373
31828 5.42336298570867
31829 5.42337477330202
31830 5.42357451310674
31831 5.42392040100366
31832 5.42411192321529
31833 5.42427362200505
31834 5.42477555410218
31835 5.42483100889971
31836 5.42507091188891
31837 5.42533312602788
31838 5.42574999655091
31839 5.42596694309422
31840 5.42633607033147
31841 5.42633573473861
31842 5.42657924724223
31843 5.42700123833985
31844 5.4273721762667
31845 5.42739953601895
31846 5.42776733046848
31847 5.42801711869395
31848 5.42833978602374
31849 5.42863751097649
31850 5.42862947194498
31851 5.42923381706586
31852 5.42917734147613
31853 5.42958574768689
31854 5.42984225798417
31855 5.43012976127185
31856 5.43052889364561
31857 5.43058763078844
31858 5.43079811656327
31859 5.43117797363961
31860 5.43145425231112
31861 5.43169689473329
31862 5.43204393361021
31863 5.4322880398597
31864 5.43234418619969
31865 5.43279843103523
31866 5.4329856415954
31867 5.43316287721282
31868 5.43351692266008
31869 5.43391086923383
31870 5.43416871480515
31871 5.43437248352475
31872 5.4344699962801
31873 5.43470992787486
31874 5.4350222577058
31875 5.43543652006973
31876 5.43540429368202
31877 5.43575046753199
31878 5.43589214169905
31879 5.43632529374746
31880 5.43673238851194
31881 5.43686605181638
31882 5.43696862797801
31883 5.4372387342167
31884 5.43754984850774
31885 5.43796326029207
31886 5.43820305913725
31887 5.43815874274699
31888 5.43853795732687
31889 5.43884159960137
31890 5.43928478116089
31891 5.43927125265618
31892 5.43963819940626
31893 5.43991588436631
31894 5.44011270483054
31895 5.44051036166607
31896 5.44070263564259
31897 5.44092127856941
31898 5.4411683373673
31899 5.44160434417722
31900 5.44169657054345
31901 5.4419547164411
31902 5.44217220250075
31903 5.4425748606701
31904 5.44274418270909
31905 5.44291290101376
31906 5.44337280472805
31907 5.44368615153088
31908 5.44380934604431
31909 5.44396761208127
31910 5.44442891410721
31911 5.44465231497774
31912 5.4448308167923
31913 5.44500549460658
31914 5.44536776655495
31915 5.44565076839903
31916 5.44600223546624
31917 5.44621087406637
31918 5.44659250072492
31919 5.44661477700421
31920 5.44704725763593
31921 5.44720004049068
31922 5.44757787922336
31923 5.44759721951934
31924 5.44813871624195
31925 5.44815669102921
31926 5.44867334580497
31927 5.44881604372588
31928 5.44892532004463
31929 5.44933336132242
31930 5.44961907734316
31931 5.44989051918619
31932 5.45013641739733
31933 5.45026237545364
31934 5.45083812504911
31935 5.45073602016996
31936 5.45132420573574
31937 5.45152576697982
31938 5.45166002911105
31939 5.45175397975094
31940 5.45213365850305
31941 5.45255314178813
31942 5.45272135672527
31943 5.45294788095249
31944 5.45321306967389
31945 5.45334430138587
31946 5.45359491548295
31947 5.45391626817605
31948 5.45420782019047
31949 5.45453899186158
31950 5.45477679566461
31951 5.45506681271942
31952 5.45522143869344
31953 5.45560476091049
31954 5.45564101448593
31955 5.45611967916305
31956 5.45628582393591
31957 5.45647952752397
31958 5.45672192724824
31959 5.45704009544012
31960 5.4574096193656
31961 5.45753807531943
31962 5.45788230153839
31963 5.45812469017189
31964 5.4583827936426
31965 5.45854137524338
31966 5.45897720041035
31967 5.45914272235121
31968 5.4594291389484
31969 5.45987350144742
31970 5.45989139537446
31971 5.46024106709831
31972 5.46035853484173
31973 5.46080039261627
31974 5.46095206714862
31975 5.4611717685924
31976 5.46140322235578
31977 5.46163171134533
31978 5.46203246527189
31979 5.46242685700375
31980 5.46232710680761
31981 5.46275029102152
31982 5.46289749518875
31983 5.46337772996617
31984 5.4636909565547
31985 5.4638399734644
31986 5.46397091523508
31987 5.4642117933071
31988 5.46472507867961
31989 5.4649889467182
31990 5.46527809980957
31991 5.46534611998409
31992 5.46574497029802
31993 5.46577239601895
31994 5.46629197789101
31995 5.46642729317556
31996 5.46660977648724
31997 5.46698021366117
31998 5.46706220445148
31999 5.46742786189416
32000 5.46775714246166
32001 5.46782801362875
32002 5.46835208575464
32003 5.46838841276934
32004 5.46863635714892
32005 5.46893603797101
32006 5.46944870764039
32007 5.469331906488
32008 5.46973970709425
32009 5.47006884178428
32010 5.47022703013357
32011 5.47052020134662
32012 5.47071267196782
32013 5.47098052927683
32014 5.47138800481589
32015 5.47155243600905
32016 5.47182325123773
32017 5.47219477443018
32018 5.47241573433688
32019 5.47264600201123
32020 5.47271558683415
32021 5.47299093002306
32022 5.47327758744873
32023 5.47374905895907
32024 5.47384716943463
32025 5.47394417298057
32026 5.47431663932759
32027 5.474667766933
32028 5.4749002707949
32029 5.47520704186488
32030 5.47545571895215
32031 5.47574136780862
32032 5.47606762292633
32033 5.4764049463448
32034 5.47646735294909
32035 5.476771607101
32036 5.476986466227
32037 5.47730047865727
32038 5.47747739027338
32039 5.47777196623121
32040 5.4780625076935
32041 5.47814835483709
32042 5.4786435781879
32043 5.47865582677158
32044 5.47906418375982
32045 5.47945977438029
32046 5.47951358402752
32047 5.48000230598195
32048 5.48008341237121
32049 5.48049650923147
32050 5.48058137329888
32051 5.48087712922342
32052 5.48112698634786
32053 5.48134368462858
32054 5.48188279721759
32055 5.48194876046532
32056 5.48233460151516
32057 5.48255104790763
32058 5.48274775457414
32059 5.48288858197852
32060 5.48311353828608
32061 5.48349564909295
32062 5.48376226178336
32063 5.48404510071534
32064 5.48427709988997
32065 5.48442940491962
32066 5.48487171056429
32067 5.48501703217602
32068 5.48553482613343
32069 5.48554774032673
32070 5.48585788322644
32071 5.48601110037163
32072 5.48653151367346
32073 5.48672243301415
32074 5.48701673714584
32075 5.48692354035083
32076 5.48738261999251
32077 5.48784575527734
32078 5.48784910529025
32079 5.48817387625606
32080 5.48829261333738
32081 5.48864259348186
32082 5.48879464840855
32083 5.48908664205209
32084 5.48958966988458
32085 5.48962569919769
32086 5.48990685585265
32087 5.490458013133
32088 5.490490023448
32089 5.49080756604307
32090 5.49098284633201
32091 5.49124831071689
32092 5.49156559238548
32093 5.49186028545953
32094 5.49203066075251
32095 5.49221270558122
32096 5.49250675315267
32097 5.4928844954874
32098 5.49317259539532
32099 5.49342104354935
32100 5.49369536102593
32101 5.49405802196888
32102 5.49417774717917
32103 5.49433966669428
32104 5.49457703679812
32105 5.49508001965623
32106 5.49513712720398
32107 5.49521453635287
32108 5.495531860306
32109 5.49608315635144
32110 5.49622189929386
32111 5.49637749197938
32112 5.49667890029588
32113 5.49699557594606
32114 5.49712232997541
32115 5.49743489282933
32116 5.49741788492654
32117 5.49796485227957
32118 5.49824664633906
32119 5.49849106488959
32120 5.49890413684024
32121 5.49894951186327
32122 5.49919418644372
32123 5.49944519564598
32124 5.4998497216167
32125 5.49987455166808
32126 5.50032736609385
32127 5.5005368266526
32128 5.50090065388874
32129 5.50103865028002
32130 5.50136707586094
32131 5.50150040835551
32132 5.50181350363104
32133 5.50215401364179
32134 5.50234959261177
32135 5.50270154838844
32136 5.50285164682583
32137 5.50305029209364
32138 5.50331487145233
32139 5.50368656420509
32140 5.50392899072864
32141 5.50413090590177
32142 5.50436752232128
32143 5.5046273726698
32144 5.50480578357994
32145 5.50507221402018
32146 5.50539350165334
32147 5.50566211319332
32148 5.50589936257929
32149 5.50628259115469
32150 5.50653768410291
32151 5.50668779151985
32152 5.5068377553557
32153 5.50733286393398
32154 5.50742511163705
32155 5.5076539107112
32156 5.50794562459293
32157 5.50825617137791
32158 5.50836107539192
32159 5.50892893845931
32160 5.50916788669298
32161 5.50920637611229
32162 5.5096099598285
32163 5.50986038142092
32164 5.51006978955033
32165 5.51028234507763
32166 5.51060212866568
32167 5.51086774265457
32168 5.51111530641309
32169 5.51140466173328
32170 5.51175052728663
32171 5.51187962880669
32172 5.51200094652095
32173 5.51223975917614
32174 5.51266229803726
32175 5.51295868918281
32176 5.51323591913438
32177 5.51334786082432
32178 5.51361410511376
32179 5.51394751860099
32180 5.51418928894373
32181 5.51429972548712
32182 5.51463076205667
32183 5.5149382352806
32184 5.51497633578387
32185 5.51536148444789
32186 5.51564431718002
32187 5.51605179474169
32188 5.51622090636147
32189 5.5165854655546
32190 5.51682329571321
32191 5.51713333614656
32192 5.51730232781538
32193 5.51754613198474
32194 5.51778248714567
32195 5.51802630542495
32196 5.5184029221654
32197 5.51850660070636
32198 5.51888999914854
32199 5.51926250848177
32200 5.51924856502922
32201 5.51960479455285
32202 5.51974213004091
32203 5.52028735747484
32204 5.52029930021731
32205 5.52078233788315
32206 5.52097812035464
32207 5.52120780365008
32208 5.52149197552038
32209 5.52165967620905
32210 5.52197838576817
32211 5.52236131345506
32212 5.52236865584817
32213 5.52263999706141
32214 5.52285674087442
32215 5.52330241862663
32216 5.52348572967567
32217 5.52366462181733
32218 5.52395024258383
32219 5.52440504515951
32220 5.52451046929189
32221 5.5248608107674
32222 5.52507955290221
32223 5.52540457733969
32224 5.52558256398708
32225 5.52586040553656
32226 5.52612520500056
32227 5.52626178718546
32228 5.5265070359652
32229 5.52702578347214
32230 5.52714343631257
32231 5.52731993114991
32232 5.52759684782174
32233 5.52786475905612
32234 5.52842428543074
32235 5.52842125368387
32236 5.5286886507263
32237 5.52885284167749
32238 5.52924396451673
32239 5.52955683754094
32240 5.53000264431759
32241 5.5301468196185
32242 5.53004849854227
32243 5.53051365435125
32244 5.53082830574877
32245 5.53093305974359
32246 5.53130656607959
32247 5.531463137335
32248 5.53177334900985
32249 5.53204352157701
32250 5.53238104270312
32251 5.53259891110856
32252 5.53288334916194
32253 5.53314983616672
32254 5.53336004226147
32255 5.53381959432457
32256 5.533853646046
32257 5.53414756496188
32258 5.53444425503923
32259 5.53468876236606
32260 5.53497575158446
32261 5.53527016634787
32262 5.53554768016822
32263 5.5356402561866
32264 5.53605195997608
32265 5.53617009926052
32266 5.53649293085853
32267 5.53698276545068
32268 5.53709232241928
32269 5.53742204947667
32270 5.53740222495539
32271 5.5378187484622
32272 5.53818044691974
32273 5.53821759474054
32274 5.53871282719946
32275 5.53890524700075
32276 5.53911288165369
32277 5.53915118665337
32278 5.53956654791575
32279 5.53976637926123
32280 5.54004689983109
32281 5.5403974475987
32282 5.54059294614728
32283 5.54071955021557
32284 5.54111048425597
32285 5.54152275932492
32286 5.54161717496117
32287 5.54186211290938
32288 5.54189884981699
32289 5.5424788878028
32290 5.54276531774171
32291 5.54292825118528
32292 5.54331147596476
32293 5.54344989616033
32294 5.54358502629499
32295 5.54375849030932
32296 5.54416091356165
32297 5.54447254167498
32298 5.54488456223952
32299 5.54487189802578
32300 5.54520222192727
32301 5.545513553671
32302 5.54583006623087
32303 5.54600375913344
32304 5.5463165359945
32305 5.5464510279402
32306 5.54674387663417
32307 5.54696007851789
32308 5.5474904726559
32309 5.54741450264737
32310 5.54773314615631
32311 5.54806601022465
32312 5.5482896290164
32313 5.54859152957142
32314 5.54878734979324
32315 5.54905533377903
32316 5.54921430187658
32317 5.54968262967383
32318 5.54991515343055
32319 5.55023291125128
32320 5.5502970319609
32321 5.55068527563504
32322 5.5508248608545
32323 5.55114919956809
32324 5.55142791408504
32325 5.5517351892348
32326 5.55212638834611
32327 5.55209858455862
32328 5.55254280758231
32329 5.55261473857764
32330 5.55302433871605
32331 5.55303396797624
32332 5.55360324511337
32333 5.55368162557178
32334 5.55410848469212
32335 5.55436899592374
32336 5.55444686816898
32337 5.5546615385143
32338 5.55498021163803
32339 5.55518699785911
32340 5.55556186731207
32341 5.55571926339452
32342 5.55605418538626
32343 5.55642972212644
32344 5.55662714755347
32345 5.55695339263346
32346 5.5570999959603
32347 5.55740053907803
32348 5.55755786143805
32349 5.55798333401438
32350 5.55815354353729
32351 5.55849351513366
32352 5.55873865641076
32353 5.55892130695274
32354 5.55936716638661
32355 5.55965653529486
32356 5.55982025089015
32357 5.56011667844243
32358 5.56028175234414
32359 5.56043226532275
32360 5.56081520954186
32361 5.56100278646784
32362 5.56106157582497
32363 5.56156221661397
32364 5.56171977829277
32365 5.56211016536728
32366 5.56224948270077
32367 5.56260151378014
32368 5.56270489144262
32369 5.56316799245105
32370 5.56317832661565
32371 5.56344961628318
32372 5.56399072909379
32373 5.5640964198256
32374 5.56426988851592
32375 5.56458457910255
32376 5.56496488462821
32377 5.56518966912361
32378 5.56536464430158
32379 5.5656373197269
32380 5.56603872939092
32381 5.566100040265
32382 5.56652439418346
32383 5.56659989631303
32384 5.56698756625723
32385 5.56728807540247
32386 5.56731827204845
32387 5.56770751523304
32388 5.56780129519206
32389 5.56804237963455
32390 5.56831904966677
32391 5.56887634712948
32392 5.56877174950835
32393 5.56905443000366
32394 5.56936104946228
32395 5.56966866296683
32396 5.56992601028992
32397 5.57026957923399
32398 5.57049780088629
32399 5.57071088355177
32400 5.57119660431991
32401 5.57116000077866
32402 5.5714511652243
32403 5.57173255349011
32404 5.57205471203359
32405 5.572339042164
32406 5.57244930669255
32407 5.57283495937387
32408 5.57310459237098
32409 5.57356430569969
32410 5.57349277346774
32411 5.57384745004271
32412 5.57401793067773
32413 5.57442866336435
32414 5.57462882306211
32415 5.57486974414796
32416 5.57502639923577
32417 5.57534124474115
32418 5.5756100293665
32419 5.57609862391929
32420 5.57616071996305
32421 5.57641186554998
32422 5.57672083511763
32423 5.57692475397546
32424 5.57731567954348
32425 5.57740579674078
32426 5.57761469443702
32427 5.57809023998666
32428 5.57836048323429
32429 5.57863646062282
32430 5.57879370874259
32431 5.57875760871799
32432 5.5793687412127
32433 5.57961772144548
32434 5.57976206183461
32435 5.58016082421996
32436 5.58036344427419
32437 5.58057521701547
32438 5.5808392592496
32439 5.58105858702393
32440 5.58155247647172
32441 5.58151296037002
32442 5.58198892896631
32443 5.58202653286389
32444 5.58239058410254
32445 5.58262861873045
32446 5.58304824524952
32447 5.58318741234792
32448 5.58344513242716
32449 5.58368545994486
32450 5.58392020835529
32451 5.58429256480242
32452 5.58464717403271
32453 5.58474701713281
32454 5.58492650209872
32455 5.58531642028148
32456 5.58540611447386
32457 5.58577763466814
32458 5.58599009497349
32459 5.58622636498667
32460 5.58644607430923
32461 5.58665207021739
32462 5.58699202409427
32463 5.58732781754993
32464 5.58745608055339
32465 5.58774512917748
32466 5.58807959591511
32467 5.5882634106789
32468 5.58841448817571
32469 5.58890364899606
32470 5.58907501511647
32471 5.58938099264627
32472 5.58955470996794
32473 5.58974114045227
32474 5.59014439932206
32475 5.59040776436114
32476 5.59068213138924
32477 5.59083057964276
32478 5.59106418626277
32479 5.59145148047286
32480 5.59167932257915
32481 5.5919076874589
32482 5.59208193854471
32483 5.59236964718971
32484 5.5928091129973
32485 5.59283822221177
32486 5.59321243558141
32487 5.59351065758608
32488 5.59390690519569
32489 5.59392929731154
32490 5.5941119312222
32491 5.59449751394937
32492 5.59469948665537
32493 5.59497503074552
32494 5.59526318766268
32495 5.59573854358422
32496 5.59574418842782
32497 5.59612729026445
32498 5.59649987910177
32499 5.5966383916567
32500 5.59682232145563
32501 5.59724426833052
32502 5.59736307527458
32503 5.59770455223523
32504 5.59792433730502
32505 5.59825279146863
32506 5.59834733378354
32507 5.5987259452862
32508 5.5988490184124
32509 5.5992836103356
32510 5.5993736562171
32511 5.59969270379348
32512 5.59998538404866
32513 5.60026901554638
32514 5.60050196645845
32515 5.60072035727348
32516 5.60105880005748
32517 5.60133896792438
32518 5.60169870306825
32519 5.60195745082161
32520 5.6020524446051
32521 5.60237093324333
32522 5.60234150220773
32523 5.60277753275351
32524 5.60309468740723
32525 5.60323731715709
32526 5.60354273689299
32527 5.6038085200952
32528 5.60413727393754
32529 5.60440003447012
32530 5.60448387340302
32531 5.60495915577551
32532 5.60508801728482
32533 5.60530694453027
32534 5.60557373545237
32535 5.60573810582812
32536 5.60614546723286
32537 5.60642414853429
32538 5.60654656667413
32539 5.60698982544662
32540 5.60713837263156
32541 5.60739890664806
32542 5.60771281244701
32543 5.60794555924336
32544 5.60834751812218
32545 5.60850018170068
32546 5.60866875549612
32547 5.60908812946941
32548 5.60914718987656
32549 5.60942195834109
32550 5.60971465756474
32551 5.60993791044767
32552 5.61039724944238
32553 5.61064605797665
32554 5.61083364069617
32555 5.61092488115529
32556 5.61139199538301
32557 5.61150513488969
32558 5.61177597868877
32559 5.61205111648778
32560 5.61241081596546
32561 5.61254961901356
32562 5.6126895800214
32563 5.61304508886118
32564 5.61342419031664
32565 5.61350745268173
32566 5.6139528125593
32567 5.61406059317841
32568 5.61449654952682
32569 5.61466720557568
32570 5.61505743719492
32571 5.61515244677159
32572 5.61534417846141
32573 5.61582337752427
32574 5.61580289881576
32575 5.61594889242316
32576 5.61633946335334
32577 5.61677207710085
32578 5.61694824247998
32579 5.61711790850121
32580 5.617490990154
32581 5.61779846851674
32582 5.61799473066931
32583 5.61834768530458
32584 5.61863450181029
32585 5.61892316193296
32586 5.61923049475351
32587 5.61935313397943
32588 5.61958620796772
32589 5.6197793611564
32590 5.62010024168123
32591 5.6204797457802
32592 5.62065194205105
32593 5.62086710960792
32594 5.6210416840855
32595 5.6213062731867
32596 5.6216904540243
32597 5.62188869148731
32598 5.62217148885176
32599 5.62250435023249
32600 5.6227783469066
32601 5.62299815189735
32602 5.62333599244134
32603 5.62358785803133
32604 5.62385916058393
32605 5.62393127665212
32606 5.62438315937409
32607 5.62449201542556
32608 5.62483283551136
32609 5.62503943308664
32610 5.62554863077682
32611 5.62573853790779
32612 5.62586213549896
32613 5.62625411053937
32614 5.6263172159168
32615 5.62669435097253
32616 5.62686713968876
32617 5.62716435954097
32618 5.62746066856062
32619 5.62773259922302
32620 5.62790925380837
32621 5.62828969814523
32622 5.62852761956911
32623 5.6286649505475
32624 5.62907565664842
32625 5.62923584076184
32626 5.62950699551571
32627 5.62966504935604
32628 5.62988199596148
32629 5.63051468565141
32630 5.63033801537664
32631 5.6308526269655
32632 5.63093777302953
32633 5.63137429162575
32634 5.63153758349869
32635 5.63173104445006
32636 5.63205813039207
32637 5.63225797821691
32638 5.63261539732109
32639 5.63290164484463
32640 5.63307578533229
32641 5.63323575168211
32642 5.63361613248904
32643 5.63361022620608
32644 5.6340688962289
32645 5.6343588241384
32646 5.63459153711676
32647 5.63495216442023
32648 5.63512853487424
32649 5.63557694039533
32650 5.63550407102473
32651 5.63592756198084
32652 5.63603186905544
32653 5.63648358355997
32654 5.63685794531067
32655 5.63683148893038
32656 5.63715427997903
32657 5.6374192064204
32658 5.63759554792318
32659 5.63803639499119
32660 5.63817509742801
32661 5.63858930900025
32662 5.63886009080318
32663 5.63904688534987
32664 5.63919496716868
32665 5.63961427909471
32666 5.6397533444631
32667 5.64021809116205
32668 5.64043024518547
32669 5.64054677359437
32670 5.64084023386461
32671 5.6411210776841
32672 5.64138227008212
32673 5.64156779992352
32674 5.64189062085206
32675 5.64220430833134
32676 5.64239206611303
32677 5.64257404619754
32678 5.64288700637439
32679 5.64339193159122
32680 5.64347301645814
32681 5.64349289230416
32682 5.64391203974982
32683 5.64409522192757
32684 5.64443523043518
32685 5.64473133734932
32686 5.64497106287482
32687 5.6450818065237
32688 5.6454409662954
32689 5.64575392125727
32690 5.64606703357301
32691 5.64643987951409
32692 5.64643370994909
32693 5.64679108519934
32694 5.64710980769147
32695 5.64730663793113
32696 5.6476741111509
32697 5.64783672788981
32698 5.6480223347112
32699 5.64834665366537
32700 5.6487332309928
32701 5.64890182774971
32702 5.6491174636239
32703 5.64949965314922
32704 5.64984662617379
32705 5.64999689446921
32706 5.65023779995593
32707 5.65054669523497
32708 5.65093630456564
32709 5.65100467292585
32710 5.65126082809745
32711 5.65139469463085
32712 5.65171972993437
32713 5.65188594838419
32714 5.65217025650093
32715 5.65261012457072
32716 5.6526267915888
32717 5.6530356855252
32718 5.65338382587899
32719 5.65352016509385
32720 5.65405846077729
32721 5.65425328868812
32722 5.65432050634377
32723 5.65452527676475
32724 5.65486120928304
32725 5.65497476791823
32726 5.65539754989086
32727 5.65567709648661
32728 5.65594312992695
32729 5.65620142666291
32730 5.65644988084822
32731 5.65666256882426
32732 5.6568793505155
32733 5.65709263679062
32734 5.65752992389123
32735 5.65765713110635
32736 5.65799245815576
32737 5.65818556168647
32738 5.65827545556746
32739 5.65859506128655
32740 5.65885554015911
32741 5.65928978787712
32742 5.6595060120892
32743 5.65970191728916
32744 5.66003987222042
32745 5.66020611519123
32746 5.66035632273476
32747 5.66086441321335
32748 5.66098910604589
32749 5.66120371649993
32750 5.66138177080784
32751 5.66173422969332
32752 5.66203427036859
32753 5.66242578458029
32754 5.66267120007832
32755 5.66295904749222
32756 5.66310138204112
32757 5.66324418373188
32758 5.66367333664665
32759 5.66375001777101
32760 5.66415739219638
32761 5.66441571466927
32762 5.66466664050172
32763 5.66469391014692
32764 5.66526777201675
32765 5.6654188446025
32766 5.66563083171206
32767 5.66597528113248
32768 5.66617366360932
32769 5.66640653489389
32770 5.66673047439759
32771 5.66714371359432
32772 5.66742001571192
32773 5.66757560855683
32774 5.66775980724528
32775 5.66792589874139
32776 5.66827059160892
32777 5.66860130126163
32778 5.66873246690254
32779 5.66922569976333
32780 5.66917580371821
32781 5.66951221375927
32782 5.66982991351584
32783 5.66997740004278
32784 5.67025602516404
32785 5.67051237706419
32786 5.67084845829659
32787 5.67092042649423
32788 5.6712388868163
32789 5.67167310828149
32790 5.67188041189764
32791 5.67202964947752
32792 5.67244996087851
32793 5.67264143618981
32794 5.67273985477132
32795 5.67317913998976
32796 5.67349222424975
32797 5.67361738371606
32798 5.67395801039278
32799 5.67439485124479
32800 5.67457037952818
32801 5.67471096067954
32802 5.67500293380855
32803 5.67524856686705
32804 5.67548624799998
32805 5.67584626944328
32806 5.67620193534432
32807 5.67628500233001
32808 5.67662987607902
32809 5.67679087128573
32810 5.67681797806574
32811 5.67709712937022
32812 5.67752267133147
32813 5.67779391510941
32814 5.67788537846784
32815 5.67836765499981
32816 5.67857102364768
32817 5.67871469514603
32818 5.67909252332014
32819 5.67935802445022
32820 5.67979716471182
32821 5.67994990703735
32822 5.679904543562
32823 5.68044960495855
32824 5.68057035431469
32825 5.68089839206236
32826 5.68126406508603
32827 5.68142927844115
32828 5.68183406540607
32829 5.68193982180086
32830 5.68217538232997
32831 5.6826158268138
32832 5.68285145939689
32833 5.68283626903561
32834 5.6831648384617
32835 5.68346356740714
32836 5.68385380198583
32837 5.68397024783322
32838 5.68429259978686
32839 5.68464999900444
32840 5.68476617902133
32841 5.68516786834657
32842 5.68513530187074
32843 5.68569370705035
32844 5.68579587524486
32845 5.68597013402145
32846 5.68630878270281
32847 5.68654241333904
32848 5.68702207009815
32849 5.68707759527226
32850 5.68737568608743
32851 5.68772126861333
32852 5.68813706881044
32853 5.68817444786376
32854 5.68850947933398
32855 5.68875846171919
32856 5.68909052109698
32857 5.68926255306649
32858 5.68962342049662
32859 5.68977034762307
32860 5.6899488380976
32861 5.69031534442821
32862 5.69033407149723
32863 5.69093206434619
32864 5.69095323568981
32865 5.69140136142893
32866 5.69170525395339
32867 5.6918178904467
32868 5.69202324881871
32869 5.69228616042087
32870 5.6924414019696
32871 5.692921941333
32872 5.69316611597218
32873 5.69342170921507
32874 5.69363677083235
32875 5.69394981661805
32876 5.69413864360572
32877 5.69444647058275
32878 5.69465674048911
32879 5.69505088827107
32880 5.69531555847085
32881 5.69538642592043
32882 5.6954980552701
32883 5.69590275100918
32884 5.69608789278278
32885 5.69642467513283
32886 5.69664189532049
32887 5.6969526858467
32888 5.69723686733525
32889 5.69743576101906
32890 5.69777052680767
32891 5.69812003640214
32892 5.69824975429617
32893 5.69848069248832
32894 5.69867380814281
32895 5.69885212103257
32896 5.69930592181347
32897 5.6994921045966
32898 5.69969235742724
32899 5.70009645987547
32900 5.70036956990787
32901 5.70058508246262
32902 5.70070194825105
32903 5.70124449143875
32904 5.70125316178708
32905 5.70153899721346
32906 5.70183284540647
32907 5.7021954938088
32908 5.70229764048218
32909 5.70251813215894
32910 5.70278803206712
32911 5.70318890820617
32912 5.70345129617995
32913 5.70369654317873
32914 5.7039035872098
32915 5.704140666049
32916 5.70446715107664
32917 5.70456333164863
32918 5.70488476905322
32919 5.70514183805667
32920 5.70558834336545
32921 5.70548779423706
32922 5.70596851384832
32923 5.70608066317028
32924 5.70651905784469
32925 5.70683754284585
32926 5.70690831640811
32927 5.70717379757201
32928 5.70756210721803
32929 5.70781892940106
32930 5.70807689262494
32931 5.70835111344105
32932 5.70861141773796
32933 5.70879317439377
32934 5.70915185932029
32935 5.70933914415084
32936 5.70956993144804
32937 5.7097090225734
32938 5.71012440423942
32939 5.71033049540617
32940 5.71062643551041
32941 5.71087477241125
32942 5.71108736473037
32943 5.71139661554772
32944 5.71192986680912
32945 5.71190876032264
32946 5.71205955682052
32947 5.71253653061624
32948 5.71293852120343
32949 5.71305283897803
32950 5.71312051586711
32951 5.7134848066698
32952 5.71377198918823
32953 5.71397221800979
32954 5.71435333166084
32955 5.71455224830893
32956 5.71486939949877
32957 5.71494400572092
32958 5.71538160066608
32959 5.71558941554118
32960 5.7156545569872
32961 5.71604968850084
32962 5.71633177715835
32963 5.7166147063951
32964 5.71693216026981
32965 5.71700652060431
32966 5.71725946774941
32967 5.71775919579711
32968 5.71803848070046
32969 5.71809405560664
32970 5.71843458301616
32971 5.71873491835023
32972 5.71887736730388
32973 5.71908947764123
32974 5.71939828415714
32975 5.71971359196081
32976 5.71991001264038
32977 5.72024684831328
32978 5.72044712580694
32979 5.72078209471972
32980 5.72097504365383
32981 5.72132803334193
32982 5.72145699642371
32983 5.72168610674845
32984 5.72194868270098
32985 5.72231530081601
32986 5.72265066067387
32987 5.72288696543851
32988 5.72312912256121
32989 5.7234066543469
32990 5.7234009451085
32991 5.72384490935612
32992 5.72407882117614
32993 5.72434323704425
32994 5.72465358052181
32995 5.72494666421837
32996 5.72527023096544
32997 5.72543843477691
32998 5.72563893185384
32999 5.72584744188485
33000 5.72626483101761
33001 5.7264149285961
33002 5.72678103086315
33003 5.7271007657265
33004 5.72728172834102
33005 5.72735700945305
33006 5.72759290278177
33007 5.72787714317304
33008 5.72802295679776
33009 5.72846203761646
33010 5.72868639679021
33011 5.72895950367221
33012 5.72912910865185
33013 5.72941895969431
33014 5.72993618110302
33015 5.73014517536249
33016 5.73029852231779
33017 5.73057251878749
33018 5.73079087450414
33019 5.73098715469621
33020 5.73135485369842
33021 5.73162396458605
33022 5.7318792409511
33023 5.73209178149934
33024 5.73235955873716
33025 5.73265494974507
33026 5.73284956338687
33027 5.73308442820033
33028 5.73340080465283
33029 5.73351532126219
33030 5.73380609859732
33031 5.73426739752217
33032 5.73434837925819
33033 5.73464435614402
33034 5.73487371386646
33035 5.73516932982688
33036 5.73544501643079
33037 5.73557752802419
33038 5.73589231279374
33039 5.73600066316929
33040 5.73637804230865
33041 5.73667298773592
33042 5.73711199106443
33043 5.7372094419078
33044 5.73739104302998
33045 5.73768760793898
33046 5.73800293293467
33047 5.73830479812339
33048 5.7384642282508
33049 5.73871005104947
33050 5.73913604385527
33051 5.73930220088906
33052 5.73954676541292
33053 5.73994812711325
33054 5.74003899115563
33055 5.74036357528182
33056 5.74057430399706
33057 5.74089031680723
33058 5.7412085297359
33059 5.7415999463109
33060 5.74156630634573
33061 5.74184220616638
33062 5.74230569060363
33063 5.74251190523103
33064 5.74279027853743
33065 5.74285914669874
33066 5.74321444559182
33067 5.74332213349838
33068 5.74369777603523
33069 5.74402750557281
33070 5.74422600212079
33071 5.74435491323375
33072 5.74471185197015
33073 5.7449592958377
33074 5.74529641881219
33075 5.74559543652865
33076 5.74585259460504
33077 5.74588623410458
33078 5.74618985179775
33079 5.746623306648
33080 5.74695002076966
33081 5.74714949010217
33082 5.74744733699915
33083 5.74759941578244
33084 5.74799470423328
33085 5.74810395512021
33086 5.74827486025721
33087 5.74860432472411
33088 5.7489472026178
33089 5.74917398288256
33090 5.74949000779502
33091 5.74969416366702
33092 5.74997157830906
33093 5.74998545722233
33094 5.75037906502918
33095 5.75083155768428
33096 5.75094879640725
33097 5.75113244230272
33098 5.75156597260641
33099 5.75155175744779
33100 5.75198206748695
33101 5.75233028564095
33102 5.75266659944187
33103 5.7528589667843
33104 5.75297145369703
33105 5.75341114064689
33106 5.75356033307859
33107 5.75387728759523
33108 5.75420558857414
33109 5.75439224182796
33110 5.75469663236477
33111 5.75488689766226
33112 5.75519945600786
33113 5.75552174326042
33114 5.75579363625766
33115 5.75582366251144
33116 5.75628941698103
33117 5.75650352120028
33118 5.75679138859207
33119 5.75707738242956
33120 5.75725913301161
33121 5.75760734646718
33122 5.75783876774342
33123 5.75802383028995
33124 5.75843527842156
33125 5.75845764214073
33126 5.75867574092495
33127 5.7591371051318
33128 5.75923234587753
33129 5.75967675615112
33130 5.75979489003254
33131 5.76015998910752
33132 5.76031929210401
33133 5.76062142228047
33134 5.76068423625636
33135 5.76110421547624
33136 5.76128301079507
33137 5.76156731879597
33138 5.7617349074721
33139 5.76214332008888
33140 5.7622743406683
33141 5.76272259314002
33142 5.76304314942356
33143 5.76319807615789
33144 5.76329738875637
33145 5.76365841682248
33146 5.76394700116227
33147 5.76423972524099
33148 5.76438301331576
33149 5.76475311496236
33150 5.76509586450067
33151 5.7652998385634
33152 5.76546875468432
33153 5.76579510334503
33154 5.76589112380027
33155 5.7662370941221
33156 5.7664517937046
33157 5.76666740286268
33158 5.76718477000276
33159 5.76728334913004
33160 5.76758768933967
33161 5.76779451710278
33162 5.76802703139035
33163 5.76808704109352
33164 5.7682645216867
33165 5.76871479208687
33166 5.76897128225306
33167 5.76924550260988
33168 5.76939846593696
33169 5.76989654656454
33170 5.77011103690965
33171 5.77031045109918
33172 5.77066693414294
33173 5.77084732030868
33174 5.77091755719726
33175 5.77144143187155
33176 5.77151304238361
33177 5.77192462879728
33178 5.77196682915279
33179 5.77228645904015
33180 5.77275511392442
33181 5.77288943460743
33182 5.77319212789288
33183 5.77332917413089
33184 5.77363359339556
33185 5.77378906897944
33186 5.77420641836467
33187 5.77432110260047
33188 5.77477791230425
33189 5.77483663035311
33190 5.77512420120022
33191 5.77551075550833
33192 5.77559053002781
33193 5.7761744585845
33194 5.7764259098936
33195 5.77663980396924
33196 5.77674350831152
33197 5.77710603845583
33198 5.77722782658165
33199 5.7773893520037
33200 5.7779277064101
33201 5.77809451817301
33202 5.77840118384733
33203 5.77878927575621
33204 5.7788697420196
33205 5.77879275621921
33206 5.77935383095951
33207 5.77976106306857
33208 5.77983033815398
33209 5.78022600558657
33210 5.78025638171902
33211 5.78064967918908
33212 5.78105469966335
33213 5.7811580514224
33214 5.78131397101645
33215 5.7816110443699
33216 5.78202813353465
33217 5.78226818178675
33218 5.78244732300466
33219 5.78272493002573
33220 5.78282011827743
33221 5.78325262584137
33222 5.78360261801012
33223 5.78401537333442
33224 5.78411665350495
33225 5.78426795688029
33226 5.78462672422872
33227 5.78496836865127
33228 5.78518611859363
33229 5.78522457638468
33230 5.78560514286926
33231 5.78580638117306
33232 5.78615581871717
33233 5.786376217831
33234 5.78659458333681
33235 5.7869099498179
33236 5.78725324727294
33237 5.78724651000614
33238 5.7877317404918
33239 5.78798328560282
33240 5.78812991617797
33241 5.7884402559394
33242 5.78877885321517
33243 5.78900306986235
33244 5.78928665437868
33245 5.78937288845099
33246 5.78975878857802
33247 5.79000740988226
33248 5.79014330905522
33249 5.79031491679249
33250 5.79067288229866
33251 5.79094018475176
33252 5.79141234994625
33253 5.79153509425269
33254 5.79169456138613
33255 5.79218911106938
33256 5.79226305255886
33257 5.79274322150705
33258 5.79279484258523
33259 5.79318623184777
33260 5.79337998508757
33261 5.79341934624586
33262 5.79374207864348
33263 5.79399578495846
33264 5.79450228720149
33265 5.79454122941259
33266 5.79501294881094
33267 5.79521277269341
33268 5.79546748165519
33269 5.79561292704923
33270 5.79611269275979
33271 5.7961646463358
33272 5.79662947363854
33273 5.79657768501347
33274 5.79695905863018
33275 5.79732018594907
33276 5.79753211350659
33277 5.79773628054001
33278 5.79786777634107
33279 5.79823177260531
33280 5.79854368827064
33281 5.79885122301217
33282 5.7989734936673
33283 5.79937141399132
33284 5.79945237449173
33285 5.79964726562161
33286 5.80001961124797
33287 5.8001839634856
33288 5.80061038141128
33289 5.8006326601509
33290 5.80104255278736
33291 5.80127828033968
33292 5.80166681058696
33293 5.80168106646029
33294 5.80210962786515
33295 5.80248867394101
33296 5.8026241233858
33297 5.80279104026773
33298 5.80315384177619
33299 5.8033854244605
33300 5.80369876765753
33301 5.80379020097337
33302 5.80430865050281
33303 5.80443959592688
33304 5.80478714827034
33305 5.80502535820365
33306 5.80523973122975
33307 5.80542725014078
33308 5.80582140205781
33309 5.80602669012833
33310 5.80635931677709
33311 5.8065088489158
33312 5.80691102089981
33313 5.80709534547658
33314 5.8072673798311
33315 5.80749425942978
33316 5.80777150735591
33317 5.80792253433459
33318 5.80822584441171
33319 5.8085767243092
33320 5.80892786395756
33321 5.80890691467847
33322 5.80938212789966
33323 5.80955572346029
33324 5.80997689118845
33325 5.81026305667282
33326 5.81048071686658
33327 5.81071171072525
33328 5.81088489590146
33329 5.81128335561171
33330 5.81151388249297
33331 5.81171969198318
33332 5.8119777544716
33333 5.81228202926622
33334 5.81252924191029
33335 5.81270276594921
33336 5.81297550451163
33337 5.81332070590084
33338 5.81348350201152
33339 5.81384037894013
33340 5.81396046304153
33341 5.81429827061489
33342 5.81456153143372
33343 5.81475960499537
33344 5.81508266065861
33345 5.81520923764496
33346 5.81543306618709
33347 5.81577259800675
33348 5.81602914510451
33349 5.81633729579651
33350 5.81654093251104
33351 5.81701637670456
33352 5.8172209450418
33353 5.81745991780274
33354 5.81763972768856
33355 5.81784717571319
33356 5.81815469534597
33357 5.8184399248176
33358 5.81858798593515
33359 5.81909755879338
33360 5.81907162461158
33361 5.81945635249378
33362 5.8197783812643
33363 5.81975815296271
33364 5.82018079707783
33365 5.82030104631118
33366 5.82072083614339
33367 5.8212325849023
33368 5.82116766127016
33369 5.82150229768206
33370 5.82176818301776
33371 5.82195427901617
33372 5.82230198661159
33373 5.82237617357664
33374 5.82273224224433
33375 5.82306080720239
33376 5.82319858510968
33377 5.82354790959405
33378 5.82380782150279
33379 5.8240875780486
33380 5.82461306443103
33381 5.82457041612453
33382 5.82503053408213
33383 5.82519617211009
33384 5.82534831180923
33385 5.82537703588538
33386 5.82601809737744
33387 5.82601932694145
33388 5.8264525331518
33389 5.8267049290332
33390 5.82708626034202
33391 5.82733029781333
33392 5.82742961581797
33393 5.8278306168349
33394 5.82798402605958
33395 5.82813401251928
33396 5.82848122462426
33397 5.82880834097533
33398 5.82909277419236
33399 5.82936568232106
33400 5.82954268503143
33401 5.82998283784697
33402 5.82996346678075
33403 5.83026426845704
33404 5.83078714706781
33405 5.83099785740161
33406 5.83115606614198
33407 5.83147343168485
33408 5.83168198930788
33409 5.83181404022713
33410 5.83232676927922
33411 5.83254762997605
33412 5.83273440019187
33413 5.83302920561093
33414 5.83333839308913
33415 5.83364460411901
33416 5.8338972702052
33417 5.83410607852978
33418 5.83419553602265
33419 5.83434239486419
33420 5.83491599204497
33421 5.83509207115262
33422 5.83549197452031
33423 5.83563160633644
33424 5.83588821537052
33425 5.83602353895425
33426 5.83647740302809
33427 5.8366592949969
33428 5.8370330863813
33429 5.83708306141578
33430 5.83750101231851
33431 5.83767385694697
33432 5.83803825660478
33433 5.83823025322738
33434 5.83840526191967
33435 5.83884101551963
33436 5.83891556922493
33437 5.83921053264108
33438 5.8395014094636
33439 5.83983727443407
33440 5.84010862806756
33441 5.8403782936443
33442 5.84058281240866
33443 5.84068753016239
33444 5.84116353710893
33445 5.84134278961967
33446 5.84166134001011
33447 5.841828001408
33448 5.84204890795845
33449 5.84248411663889
33450 5.84266381876438
33451 5.842829727901
33452 5.84303725694601
33453 5.84345156214687
33454 5.84368198282912
33455 5.8439876512034
33456 5.84430652594784
33457 5.84437948518344
33458 5.84475071115806
33459 5.84492505816675
33460 5.84502707146065
33461 5.84543279623902
33462 5.84573351712602
33463 5.84600589755577
33464 5.84618823638216
33465 5.84640515186399
33466 5.84661663484555
33467 5.84708660036477
33468 5.84723526166523
33469 5.84741620690093
33470 5.84767549722158
33471 5.84821871248063
33472 5.84815795974002
33473 5.84851723708519
33474 5.84872749766328
33475 5.84917784696639
33476 5.8493122528093
33477 5.8497145089756
33478 5.84982164610652
33479 5.85015314020867
33480 5.85046708798956
33481 5.85073285977468
33482 5.85092085024585
33483 5.85128958759615
33484 5.85147295955349
33485 5.85184952459223
33486 5.85195097770725
33487 5.85233961989564
33488 5.85248454718436
33489 5.85297911295026
33490 5.85291964822243
33491 5.85330612657897
33492 5.85349402045264
33493 5.85388809886129
33494 5.85409566739182
33495 5.85428980309596
33496 5.85452912425427
33497 5.85483033586651
33498 5.8551664662296
33499 5.85528846041602
33500 5.85550737285624
33501 5.85583513846983
33502 5.85611611976366
33503 5.85635459638515
33504 5.85656760672504
33505 5.8568927680705
33506 5.85704080530717
33507 5.85735738212552
33508 5.85768659437548
33509 5.85767078427895
33510 5.8580163655627
33511 5.85855389985263
33512 5.85876018026973
33513 5.85896120329662
33514 5.85925920212026
33515 5.85950649403171
33516 5.85992573660376
33517 5.85992053908499
33518 5.86026792020677
33519 5.86043317728345
33520 5.8608191878571
33521 5.86112751781144
33522 5.86124331812898
33523 5.86147737193971
33524 5.86169936573555
33525 5.86194872096007
33526 5.86218254213282
33527 5.8625477389496
33528 5.86283065424159
33529 5.86303729059459
33530 5.86335594138177
33531 5.86361182954403
33532 5.86395129064574
33533 5.8640882213207
33534 5.86439711715576
33535 5.86469679355071
33536 5.86483549721139
33537 5.86498988350257
33538 5.86536935197124
33539 5.86562460403088
33540 5.86597697656732
33541 5.86615271514145
33542 5.86644226314197
33543 5.8668832356759
33544 5.86702696751835
33545 5.86739181214586
33546 5.86756069415099
33547 5.86781233045104
33548 5.86793582231699
33549 5.86828504984044
33550 5.86854504544358
33551 5.86877698609291
33552 5.86905489747019
33553 5.86952413086933
33554 5.86975183890308
33555 5.86984590370864
33556 5.87005759706075
33557 5.87036422564106
33558 5.87066361275404
33559 5.87088341064929
33560 5.87118518016949
33561 5.87145992440437
33562 5.87184400540238
33563 5.87211145382721
33564 5.87233015760704
33565 5.87277421519886
33566 5.87285944370493
33567 5.87311380160626
33568 5.87332565280497
33569 5.87356898332782
33570 5.87386421824634
33571 5.87412883491453
33572 5.87432665585515
33573 5.87461292095124
33574 5.87484969957206
33575 5.87506790133274
33576 5.87549261153292
33577 5.87550591948445
33578 5.87590638911636
33579 5.87617644454198
33580 5.87646095121138
33581 5.87660781275799
33582 5.87700913238444
33583 5.87716760595327
33584 5.87753051390174
33585 5.87784123728456
33586 5.87798008154024
33587 5.87819951975297
33588 5.878634648573
33589 5.87877993044641
33590 5.87908057245679
33591 5.87930688077873
33592 5.87937644012276
33593 5.87986764970295
33594 5.88020277811399
33595 5.88036489852776
33596 5.880435933704
33597 5.88082956802832
33598 5.88106697742008
33599 5.8812639276186
33600 5.88150402019893
33601 5.88189717386407
33602 5.88197157077875
33603 5.88238134911264
33604 5.88266262219155
33605 5.8827337928392
33606 5.88319693151944
33607 5.88337118009899
33608 5.88359368918711
33609 5.88393576372894
33610 5.88419480989352
33611 5.88463544844081
33612 5.8847028696273
33613 5.88498530546895
33614 5.8852222613313
33615 5.8853451207162
33616 5.88553249452896
33617 5.88585998274744
33618 5.88624074604827
33619 5.88649036489977
33620 5.88672289428252
33621 5.88695707381242
33622 5.88733637216775
33623 5.88742606882198
33624 5.88766008835419
33625 5.88824620438867
33626 5.88824494781814
33627 5.88849941450496
33628 5.88880865181706
33629 5.88904485110265
33630 5.88928470797447
33631 5.88953771065525
33632 5.88990122348696
33633 5.8902477760238
33634 5.89041830247319
33635 5.89049908078405
33636 5.89079520440527
33637 5.89101285953018
33638 5.89126073298753
33639 5.89185229584768
33640 5.89197744945331
33641 5.89213326562904
33642 5.89254588926789
33643 5.89275514299807
33644 5.89294811412665
33645 5.89303613527061
33646 5.89364747124332
33647 5.89367675580028
33648 5.89383709849645
33649 5.8942994804921
33650 5.89443922680455
33651 5.89480868992796
33652 5.89500996644156
33653 5.89520893024386
33654 5.89552275774657
33655 5.89595515664202
33656 5.89601362810808
33657 5.89639364452706
33658 5.89633627411536
33659 5.89695724086046
33660 5.8970490046134
33661 5.8974235487199
33662 5.89762927811599
33663 5.89781599513292
33664 5.89812272515447
33665 5.8981730742582
33666 5.8985306662268
33667 5.89888964375344
33668 5.89915253946075
33669 5.89942174701482
33670 5.8996148342032
33671 5.89978937059647
33672 5.9003057013414
33673 5.90032901191529
33674 5.90053014739026
33675 5.90082089409016
33676 5.90107507996879
33677 5.90120779824952
33678 5.90167007735125
33679 5.90186465629541
33680 5.90210305658632
33681 5.90244232708724
33682 5.90268373018856
33683 5.90299763239243
33684 5.90336695034635
33685 5.90365165109736
33686 5.90363482490567
33687 5.90393371351466
33688 5.90408570890445
33689 5.90453883995911
33690 5.90468623762549
33691 5.9050826133847
33692 5.9052852494538
33693 5.90553206509256
33694 5.90571102940352
33695 5.90605159721237
33696 5.90621891386231
33697 5.90654884252775
33698 5.90672376209853
33699 5.90703842933166
33700 5.9073030161658
33701 5.90756407430773
33702 5.90785489304907
33703 5.90804393540118
33704 5.90825688267072
33705 5.908449418966
33706 5.90886757681877
33707 5.90923422796388
33708 5.90935798618744
33709 5.90974630169193
33710 5.90987188181718
33711 5.9100254025721
33712 5.91039190268742
33713 5.91063814442315
33714 5.91084457026292
33715 5.91116355331689
33716 5.91138639967127
33717 5.91175352803326
33718 5.91212801845373
33719 5.9120869349741
33720 5.91240104371864
33721 5.91279768887428
33722 5.9129249019781
33723 5.91345867794241
33724 5.91346246821989
33725 5.91377455112301
33726 5.91405581680829
33727 5.91445502053211
33728 5.91454222772427
33729 5.91478350347501
33730 5.91512382394914
33731 5.91538843185137
33732 5.91550838815912
33733 5.91612060886287
33734 5.91625825561036
33735 5.91656059916537
33736 5.91693810606685
33737 5.91706968057523
33738 5.91727799540684
33739 5.9174841550677
33740 5.91759113709279
33741 5.91807081038399
33742 5.91833487316967
33743 5.91851261367503
33744 5.91867094446779
33745 5.9191698028704
33746 5.91933768678452
33747 5.91964634987092
33748 5.91983481292977
33749 5.91995227169156
33750 5.92043632140803
33751 5.92058307689973
33752 5.92084252688532
33753 5.92117752725572
33754 5.92137988779998
33755 5.92161054636647
33756 5.92183239311138
33757 5.92227394755155
33758 5.92247672832639
33759 5.92274192734608
33760 5.92314304114919
33761 5.92326567160498
33762 5.92339684853767
33763 5.92369404075278
33764 5.92400660856942
33765 5.92424745503558
33766 5.92456895393905
33767 5.92477722834872
33768 5.92493474040114
33769 5.92514002120386
33770 5.92547698743713
33771 5.92583013942433
33772 5.92611057999333
33773 5.9263805555535
33774 5.92650850815846
33775 5.92698236092451
33776 5.92719704051329
33777 5.9271934644786
33778 5.92762596364842
33779 5.92802690505836
33780 5.92822112742404
33781 5.92827620538977
33782 5.92866149327411
33783 5.9287856662159
33784 5.9291071924016
33785 5.92943701947477
33786 5.9297535223026
33787 5.92999226560754
33788 5.9301851572871
33789 5.93032336089492
33790 5.93061440337991
33791 5.93092106295862
33792 5.9312580597067
33793 5.93169472245183
33794 5.93188351860205
33795 5.93208197964576
33796 5.93217189323517
33797 5.93259345163765
33798 5.93255503959917
33799 5.93290272089144
33800 5.93326270918297
33801 5.93357790389697
33802 5.93381022046305
33803 5.93418498653639
33804 5.93428514525038
33805 5.93459736953262
33806 5.93506548169861
33807 5.93491061098398
33808 5.93526087818679
33809 5.93557657907489
33810 5.93557658527951
33811 5.93616345098742
33812 5.93624717951106
33813 5.93665513302119
33814 5.93675658100716
33815 5.9372183529104
33816 5.93731606276309
33817 5.93766207744394
33818 5.9379162631731
33819 5.93814140621074
33820 5.93856052664969
33821 5.93874026626847
33822 5.93893652294968
33823 5.93937378042011
33824 5.93972638956597
33825 5.93972061643833
33826 5.94018750628174
33827 5.940462827325
33828 5.94063610425211
33829 5.940813478273
33830 5.94116617423491
33831 5.94153601491839
33832 5.94156022690309
33833 5.94189263272855
33834 5.94227331636047
33835 5.94235205889852
33836 5.94269512374761
33837 5.94296357058275
33838 5.94328005660251
33839 5.94327591186754
33840 5.94375492033761
33841 5.94406564789514
33842 5.94400283154151
33843 5.94442319754363
33844 5.94478657281163
33845 5.94503052696698
33846 5.94515358032949
33847 5.94559288139609
33848 5.9458670824024
33849 5.94612469220561
33850 5.94635598787811
33851 5.94660685779544
33852 5.94697259055893
33853 5.9471315366898
33854 5.94730004942909
33855 5.94763770611528
33856 5.94807094022002
33857 5.94811562250377
33858 5.94839027670466
33859 5.94874912398663
33860 5.94890304658343
33861 5.94916382115064
33862 5.94929830208643
33863 5.94974879881111
33864 5.9501675096129
33865 5.95022520174537
33866 5.95035597283462
33867 5.95101805451357
33868 5.9510122511095
33869 5.95134707899895
33870 5.95157569233187
33871 5.95167033850538
33872 5.95222104181159
33873 5.95219527914255
33874 5.95247773478071
33875 5.95297677224096
33876 5.95305265646893
33877 5.95332699319059
33878 5.95373843013592
33879 5.95381435820206
33880 5.95418568001858
33881 5.95441679303241
33882 5.95473870224116
33883 5.9549313868852
33884 5.95505882672005
33885 5.95534719092404
33886 5.95568020914727
33887 5.95604467363301
33888 5.95605958522786
33889 5.95643438238929
33890 5.95678085146281
33891 5.95699555856832
33892 5.95725170604063
33893 5.95746343801068
33894 5.95760024184413
33895 5.95802967725433
33896 5.95839250410472
33897 5.95854672708813
33898 5.95872482142962
33899 5.95906358126869
33900 5.95932105655165
33901 5.95950511192005
33902 5.95985514131286
33903 5.96011100901404
33904 5.96052560074111
33905 5.96064187176999
33906 5.960805389011
33907 5.96108562686602
33908 5.96127675583829
33909 5.96150060319599
33910 5.96183017135454
33911 5.9622612107238
33912 5.96223138604658
33913 5.96258003329166
33914 5.96296198961963
33915 5.96299504687663
33916 5.96354773906537
33917 5.96376685616668
33918 5.96384925908227
33919 5.96403973355871
33920 5.96455395973852
33921 5.96471636013227
33922 5.96503052770165
33923 5.96522388088741
33924 5.96555114130163
33925 5.96572076380678
33926 5.96615885897909
33927 5.96626830784143
33928 5.96656705727158
33929 5.96660889293191
33930 5.96696789759222
33931 5.9673597491002
33932 5.96755693023154
33933 5.96775132779934
33934 5.96820631323635
33935 5.96835881229201
33936 5.96852626525073
33937 5.96864829362278
33938 5.96906510843844
33939 5.96935541823518
33940 5.96964900976669
33941 5.96999107606487
33942 5.97006659703946
33943 5.97034757481867
33944 5.97051443814489
33945 5.97084636193126
33946 5.97111533842113
33947 5.97137721862481
33948 5.97172354277539
33949 5.97192237884427
33950 5.97195905119795
33951 5.97230697149027
33952 5.97276448255634
33953 5.97292986646687
33954 5.97313723214075
33955 5.97342687616036
33956 5.9739288896626
33957 5.97398888596996
33958 5.97421774691755
33959 5.97448389618752
33960 5.97487778630316
33961 5.9750699193224
33962 5.97534260670425
33963 5.97567655280264
33964 5.97588355990435
33965 5.97589672281301
33966 5.9762968297369
33967 5.97656542052623
33968 5.97674221632621
33969 5.97713037479208
33970 5.97734971770888
33971 5.97745981349387
33972 5.9777319356203
33973 5.97803058051491
33974 5.97830172989636
33975 5.97870192835374
33976 5.97881839377796
33977 5.97901017672037
33978 5.9792673617229
33979 5.97975538749625
33980 5.97991701903544
33981 5.98028395375893
33982 5.98042680351367
33983 5.98091550202268
33984 5.98103298973237
33985 5.98132428371886
33986 5.98140136339618
33987 5.98178280895673
33988 5.98204968280049
33989 5.98218306806503
33990 5.9826223879411
33991 5.98277052102812
33992 5.98319861523149
33993 5.98331399972512
33994 5.98360391326614
33995 5.98370944303745
33996 5.98407068639978
33997 5.98444329203328
33998 5.98453701853519
33999 5.98481683509294
34000 5.98528050982126
34001 5.98551399644724
34002 5.98551189943695
34003 5.9860376451608
34004 5.98617523928039
34005 5.98626989186674
34006 5.98657681745468
34007 5.98689049931738
34008 5.98705652841519
34009 5.98746276296641
34010 5.98757123136768
34011 5.98806422473555
34012 5.98812120086522
34013 5.98863048839013
34014 5.98898495652617
34015 5.9889485442899
34016 5.98926502869361
34017 5.98942742982728
34018 5.98973805557418
34019 5.99010664006555
34020 5.99039403294987
34021 5.99050525513063
34022 5.99076107827
34023 5.99099152684368
34024 5.99126819992116
34025 5.99168046077818
34026 5.99184553085283
34027 5.99195894161788
34028 5.99229452921334
34029 5.99261067158923
34030 5.99281973092853
34031 5.9930597401949
34032 5.99345462505199
34033 5.99373878404469
34034 5.99383309382328
34035 5.994206940384
34036 5.99444770825947
34037 5.99466382108178
34038 5.99478178864713
34039 5.99505414212428
34040 5.99539597909665
34041 5.99571148830958
34042 5.99582685313207
34043 5.99615195093858
34044 5.99647866977459
34045 5.99662326377623
34046 5.99717868215527
34047 5.99698694442116
34048 5.99739035515494
34049 5.99774862533351
34050 5.99791656383003
34051 5.99805401999247
34052 5.99867965062808
34053 5.99867842682563
34054 5.99916481781472
34055 5.99926041215063
34056 5.99932687319407
34057 5.99982189400457
34058 5.99985602840139
34059 6.00046689898049
34060 6.00034278433111
34061 6.0009187306062
34062 6.00100480552077
34063 6.00147216637108
34064 6.00147570503907
34065 6.00184530414502
34066 6.0022443403649
34067 6.00231308738273
34068 6.00270770429127
34069 6.00306968549003
34070 6.00305351640335
34071 6.00343481000607
34072 6.00350508431899
34073 6.0039132651293
34074 6.00429390592427
34075 6.00439852041349
34076 6.00467262777651
34077 6.0047469497201
34078 6.00534647635195
34079 6.00542255899456
34080 6.00578979304748
34081 6.00607143685451
34082 6.00629052868513
34083 6.00645904426047
34084 6.00695262268481
34085 6.00711399655542
34086 6.0072681828809
34087 6.00759848527615
34088 6.00798651888148
34089 6.00809869549764
34090 6.00841585178756
34091 6.00856629905643
34092 6.00873735941607
34093 6.00914401200063
34094 6.00940009904716
34095 6.00946417311947
34096 6.01010184952138
34097 6.01026919211556
34098 6.01048052633567
34099 6.01081679127878
34100 6.01122594853126
34101 6.01140159207724
34102 6.01156049621287
34103 6.01186698086438
34104 6.01205132456711
34105 6.01240688836575
34106 6.01255139081784
34107 6.01282491680923
34108 6.01306903855601
34109 6.01328331505234
34110 6.013636902277
34111 6.01391757692691
34112 6.01414662477303
34113 6.01438735824824
34114 6.01448097604102
34115 6.01489139989854
34116 6.01532153843392
34117 6.01544142405642
34118 6.01571899566161
34119 6.01595952650594
34120 6.01631629899742
34121 6.01651594059221
34122 6.01690568567609
34123 6.01681061439203
34124 6.01733180528911
34125 6.0175550478243
34126 6.01789699780595
34127 6.01795217395657
34128 6.01830912566417
34129 6.01854946195452
34130 6.0187009083759
34131 6.01896471119351
34132 6.01935900763606
34133 6.01955632907998
34134 6.01988962526119
34135 6.02012346643865
34136 6.02046402221442
34137 6.02057359588965
34138 6.02082741728681
34139 6.02108903359457
34140 6.02144606918451
34141 6.02176805773302
34142 6.0216334620258
34143 6.02219265031378
34144 6.02261985969459
34145 6.02253827734885
34146 6.02297847721307
34147 6.02316795326283
34148 6.02335991148771
34149 6.02372562240614
34150 6.02403075969825
34151 6.02426168804246
34152 6.024290671195
34153 6.02480223086632
34154 6.02486790890579
34155 6.02518511124853
34156 6.02556385254951
34157 6.0257373870127
34158 6.02615170346169
34159 6.02647760034386
34160 6.02651826330941
34161 6.02687369898296
34162 6.02702725658014
34163 6.02731869049464
34164 6.02752495200014
34165 6.02781687182124
34166 6.02806354791944
34167 6.02838896287151
34168 6.02863349062438
34169 6.02892866220504
34170 6.02918504523501
34171 6.0294264448802
34172 6.02965280216541
34173 6.02985853453681
34174 6.03024986555556
34175 6.03040616521023
34176 6.03076600146333
34177 6.03099964847243
34178 6.03117574543796
34179 6.03147587617636
34180 6.0316215621419
34181 6.03203845072099
34182 6.03214384066014
34183 6.03244886288251
34184 6.03266006589027
34185 6.03300257787351
34186 6.03337099526003
34187 6.03339087504441
34188 6.03388126416017
34189 6.03394528010571
34190 6.03425635970622
34191 6.03447162076207
34192 6.0349029431121
34193 6.03516580389392
34194 6.03536715113713
34195 6.03558823988316
34196 6.03592373045599
34197 6.03609220593882
34198 6.03644847845208
34199 6.03659893896499
34200 6.03674846698256
34201 6.03717195693866
34202 6.03733190527395
34203 6.03760617050381
34204 6.03788594819641
34205 6.03830256393143
34206 6.03834371965237
34207 6.03865591472663
34208 6.03874814760111
34209 6.03932592631035
34210 6.03960946829692
34211 6.03966775159459
34212 6.04002791373626
34213 6.0400093482443
34214 6.04043233634486
34215 6.04073141104392
34216 6.04100677748403
34217 6.04136430613451
34218 6.0414767206858
34219 6.04167710996325
34220 6.04209147237958
34221 6.0423193562633
34222 6.04267588465021
34223 6.042674627588
34224 6.04300471852608
34225 6.04321542066903
34226 6.04368549922186
34227 6.04391583532342
34228 6.04394487417504
34229 6.04446589443251
34230 6.04449980756216
34231 6.0449199558094
34232 6.04510081706269
34233 6.04531878259622
34234 6.04572167824259
34235 6.04587189227225
34236 6.04625337391102
34237 6.04648900270737
34238 6.04649166601155
34239 6.04704991939998
34240 6.04720573997852
34241 6.04736141445346
34242 6.04798359842504
34243 6.04804692610072
34244 6.04820383345583
34245 6.04842456253096
34246 6.04889609997883
34247 6.04907145253996
34248 6.04933925861633
34249 6.0496585394316
34250 6.04987175701973
34251 6.04996901524599
34252 6.05041118883961
34253 6.05060963949896
34254 6.05078951009818
34255 6.05094457583499
34256 6.05122330106102
34257 6.05152055735355
34258 6.05186413900718
34259 6.05205068346486
34260 6.05226348670721
34261 6.05237756114633
34262 6.05280654080415
34263 6.05296744702332
34264 6.05338189100804
34265 6.05362962250684
34266 6.05392007820684
34267 6.05424145173731
34268 6.0543796353192
34269 6.05470349100743
34270 6.05480549846776
34271 6.0552040423469
34272 6.05541226850124
34273 6.05596362384567
34274 6.05590398353739
34275 6.05624853734984
34276 6.05637557530033
34277 6.05680308659439
34278 6.05700289913885
34279 6.0572582830095
34280 6.05755420928528
34281 6.0579583015675
34282 6.05807232682115
34283 6.0583863237655
34284 6.05858796113701
34285 6.05884161669224
34286 6.05917315835438
34287 6.05932642750366
34288 6.05966077513908
34289 6.05986508498106
34290 6.06012927131501
34291 6.06049392612524
34292 6.06061265078498
34293 6.06076091886911
34294 6.06130679138164
34295 6.06133252909807
34296 6.06164437667947
34297 6.06187536194209
34298 6.06211442575338
34299 6.06245666154245
34300 6.0628777135552
34301 6.06306256904698
34302 6.06348293573742
34303 6.06353628263042
34304 6.06385282155092
34305 6.06404400079234
34306 6.06429944150248
34307 6.064664266388
34308 6.06482547309997
34309 6.06513869068649
34310 6.06540538956395
34311 6.06562129554235
34312 6.06600011184418
34313 6.06631273433363
34314 6.06644892286544
34315 6.06675462815705
34316 6.06680806578579
34317 6.06739329376936
34318 6.06754368980211
34319 6.06774354557883
34320 6.06817015739874
34321 6.06831294523682
34322 6.06851018267939
34323 6.06875659663561
34324 6.06912327175183
34325 6.06928215397941
34326 6.06963374087137
34327 6.06986585892846
34328 6.07021206547078
34329 6.07026803322077
34330 6.07077603975988
34331 6.07074917211703
34332 6.0712490155884
34333 6.07152858137834
34334 6.07173158834444
34335 6.07192019789988
34336 6.07206422644017
34337 6.07238643183003
34338 6.07264882492514
34339 6.07299531564256
34340 6.07301911461981
34341 6.07359630613305
34342 6.07382957694356
34343 6.07394622406969
34344 6.07438020489703
34345 6.07465818472013
34346 6.07480413213557
34347 6.07483786384152
34348 6.07527076009731
34349 6.07543347367757
34350 6.07590708556748
34351 6.07620911203322
34352 6.07645305375167
34353 6.07666265323776
34354 6.07667157691525
34355 6.07703903349553
34356 6.07723091253376
34357 6.07778135280782
34358 6.07778019821985
34359 6.07801699073759
34360 6.07846391910238
34361 6.07850450803504
34362 6.07882269590033
34363 6.07918783872069
34364 6.07934658184962
34365 6.0797732906631
34366 6.07990286357494
34367 6.08015900012423
34368 6.08040387853414
34369 6.08082405818234
34370 6.08094425902959
34371 6.08129330303469
34372 6.08140069527653
34373 6.08183775407463
34374 6.08201031747406
34375 6.08218988507303
34376 6.08253117052696
34377 6.08291120268824
34378 6.08321151449907
34379 6.08345004626847
34380 6.08358045046514
34381 6.0838390255327
34382 6.08422374805784
34383 6.08442705592626
34384 6.08470988135648
34385 6.08503252454813
34386 6.08506777154413
34387 6.08538903204465
34388 6.08573135878574
34389 6.08590047262228
34390 6.08625746746832
34391 6.08635292597539
34392 6.08658622442596
34393 6.08682467830745
34394 6.08706216446218
34395 6.08739380422083
34396 6.08770425421863
34397 6.08810307189889
34398 6.0882331611177
34399 6.08852804836598
34400 6.08873987125195
34401 6.08902031151819
34402 6.0892275545845
34403 6.08963258943429
34404 6.08990558134012
34405 6.08995694002782
34406 6.09031634053009
34407 6.09048380093169
34408 6.09088147894903
34409 6.09112018021523
34410 6.09141879886539
34411 6.09185418298151
34412 6.09178908492424
34413 6.0920290090559
34414 6.09231709940627
34415 6.09257598401594
34416 6.09278901879743
34417 6.09325353620924
34418 6.09349326471358
34419 6.09369843482
34420 6.09377207603138
34421 6.09422148286881
34422 6.09434568732033
34423 6.09463111581087
34424 6.09488817872971
34425 6.09515008342803
34426 6.09545622326637
34427 6.09563762262279
34428 6.09609416747495
34429 6.09607398247893
34430 6.09646543946709
34431 6.09699752310717
34432 6.09690076234758
34433 6.09729309997378
34434 6.09759578806824
34435 6.09781846109167
34436 6.09811999998616
34437 6.09841090377875
34438 6.0985215589216
34439 6.09886455302462
34440 6.09900364555812
34441 6.09943144080177
34442 6.09951396630107
34443 6.09974233006507
34444 6.10020131447962
34445 6.10042966600773
34446 6.10068729939376
34447 6.10092730226204
34448 6.10110182640943
34449 6.10138230263815
34450 6.10165350902985
34451 6.10192710574609
34452 6.10228240942689
34453 6.10234219992081
34454 6.10250910629633
34455 6.10297145379911
34456 6.10323604733788
34457 6.1033816725808
34458 6.10369609164752
34459 6.10394305232155
34460 6.10407562623964
34461 6.10452010805322
34462 6.1046501000979
34463 6.10496072250855
34464 6.10528784356428
34465 6.10534417233605
34466 6.10560164249658
34467 6.10597992188023
34468 6.10625562527487
34469 6.10641752577703
34470 6.10689445352763
34471 6.10705701820607
34472 6.10716067802995
34473 6.10756013777488
34474 6.10762390549201
34475 6.10800111367553
34476 6.10812912744883
34477 6.10861599591166
34478 6.10891892558541
34479 6.10903690547582
34480 6.10925613683389
34481 6.10961745488282
34482 6.10984985057409
34483 6.1100160362322
34484 6.11012163693919
34485 6.11056734211678
34486 6.11085047511191
34487 6.11108721712415
34488 6.11135311787032
34489 6.11187156380281
34490 6.11174379644753
34491 6.11210827392439
34492 6.11233104814833
34493 6.11270662028771
34494 6.11304631857149
34495 6.11324383950869
34496 6.11342253974204
34497 6.1137734243291
34498 6.11388575361048
34499 6.11411738120492
34500 6.11449282335175
34501 6.11483814484294
34502 6.11495682139683
34503 6.11521973320444
34504 6.11560213721334
34505 6.11583457556176
34506 6.11614148124426
34507 6.11640706067327
34508 6.1166051453905
34509 6.11704031325036
34510 6.11715936791837
34511 6.11740062551159
34512 6.11773386712665
34513 6.11798136615804
34514 6.11814631129778
34515 6.1183491368361
34516 6.11860770844817
34517 6.11897534336599
34518 6.11921730204383
34519 6.11941310391669
34520 6.11982471294544
34521 6.1199763164628
34522 6.12019300791329
34523 6.12049912622372
34524 6.12067509384421
34525 6.12102136714579
34526 6.12114806730491
34527 6.12148182063948
34528 6.1217758973938
34529 6.12198195664172
34530 6.12221596644147
34531 6.12251776457371
34532 6.12270825005498
34533 6.12309903397193
34534 6.12329672164138
34535 6.12358629713553
34536 6.1237286988404
34537 6.12422286348594
34538 6.12440432870974
34539 6.12463049482441
34540 6.1248285308073
34541 6.12526004652952
34542 6.12545285190382
34543 6.12572449259825
34544 6.12587829669784
34545 6.12625648459236
34546 6.12629268205179
34547 6.1266526201697
34548 6.12690017409582
34549 6.12707091849332
34550 6.12748362476009
34551 6.12773562516918
34552 6.12778819228444
34553 6.12812028965058
34554 6.12854013899884
34555 6.12862021026801
34556 6.12891913341645
34557 6.12916909146182
34558 6.12934449009372
34559 6.12986321400528
34560 6.13003695747476
34561 6.13027970589605
34562 6.1307032658036
34563 6.13086896677062
34564 6.13087003593613
34565 6.13126081063068
34566 6.13158008632159
34567 6.13184001611695
34568 6.13197556189181
34569 6.1322744665345
34570 6.1325922658571
34571 6.13293636639448
34572 6.13316879513453
34573 6.13324351121601
34574 6.13361402631798
34575 6.13394186253927
34576 6.1342984648895
34577 6.13440538015853
34578 6.13467367260523
34579 6.13480151762152
34580 6.13500362287517
34581 6.13536248532049
34582 6.13567366802593
34583 6.13589170579619
34584 6.1361110390944
34585 6.13639994022658
34586 6.13642515819279
34587 6.13695297099128
34588 6.13711427423341
34589 6.13755966284752
34590 6.13781421921151
34591 6.13797919273914
34592 6.13827597361426
34593 6.13829076259285
34594 6.13862115193187
34595 6.13879834706013
34596 6.13938982640531
34597 6.13955057013553
34598 6.13973749918574
34599 6.14010443534315
34600 6.14042129170799
34601 6.14063582535952
34602 6.14069015751233
34603 6.14103807893581
34604 6.14116544480412
34605 6.14150482913817
34606 6.1418880002844
34607 6.14218782447969
34608 6.14244455351594
34609 6.1426396584771
34610 6.14281403146838
34611 6.14314397719455
34612 6.14346048648976
34613 6.14352658036429
34614 6.14400931378388
34615 6.14408973425166
34616 6.1444606321594
34617 6.14463149793502
34618 6.14481763486623
34619 6.14529823958635
34620 6.14542266161782
34621 6.1458085851534
34622 6.14607348961513
34623 6.14621081256039
34624 6.14669853874654
34625 6.14700349240134
34626 6.14712842680956
34627 6.14746143171639
34628 6.14763419922181
34629 6.14785522061546
34630 6.14824022417102
34631 6.14828700325777
34632 6.14845727482081
34633 6.14884063961246
34634 6.14906025992233
34635 6.14929794684241
34636 6.1496257812813
34637 6.14975499347063
34638 6.150137837063
34639 6.15037007420625
34640 6.15074254518488
34641 6.15098091108946
34642 6.15115395145864
34643 6.15139510690342
34644 6.15171600847643
34645 6.15196474115099
34646 6.15227878558809
34647 6.15265759237434
34648 6.15261798559517
34649 6.15301594787328
34650 6.15336830302423
34651 6.15349871789289
34652 6.15386483577541
34653 6.1539625401755
34654 6.15418291106518
34655 6.15459897063702
34656 6.15485471612905
34657 6.15508072283014
34658 6.15522051541931
34659 6.15574319976242
34660 6.15581148613829
34661 6.1559878463019
34662 6.15642962900459
34663 6.15668146588515
34664 6.15682717073192
34665 6.15705849846985
34666 6.15713886766845
34667 6.15760471435784
34668 6.15789266920471
34669 6.15821419990992
34670 6.15841864542233
34671 6.15864637915845
34672 6.15880698765378
34673 6.15920454172716
34674 6.15953762581896
34675 6.15973357511847
34676 6.16013581561734
34677 6.16018932208803
34678 6.1603794449624
34679 6.16064402115327
34680 6.161040005367
34681 6.16108044394225
34682 6.16144323388828
34683 6.1617045711864
34684 6.16209271186572
34685 6.16223304225179
34686 6.16252323783681
34687 6.16288562577864
34688 6.16296320467072
34689 6.16323647844855
34690 6.16333167113378
34691 6.16385149547341
34692 6.16384327264727
34693 6.16429917227935
34694 6.16458234495755
34695 6.16492050869604
34696 6.16508218393424
34697 6.1654321125283
34698 6.16561101576909
34699 6.16596019237211
34700 6.16607158388208
34701 6.16628746214769
34702 6.1667319226562
34703 6.16701068002718
34704 6.16738267058468
34705 6.16740110230824
34706 6.16779687012139
34707 6.16793680604369
34708 6.16815352433263
34709 6.16828648034625
34710 6.16875063894392
34711 6.1689333356339
34712 6.1689605469361
34713 6.16941791650923
34714 6.16978395153835
34715 6.1701175433702
34716 6.17039912281044
34717 6.17035798790096
34718 6.17078170395945
34719 6.17091816735184
34720 6.17114710789634
34721 6.17163071083364
34722 6.17190211546316
34723 6.17213968019205
34724 6.17222001030768
34725 6.17259898235681
34726 6.17293945398263
34727 6.17311314568929
34728 6.17341706772365
34729 6.17350903388687
34730 6.17372534213303
34731 6.17414246803249
34732 6.17431067288557
34733 6.17453123228232
34734 6.17483512392251
34735 6.175233934155
34736 6.17542366902915
34737 6.17566255054533
34738 6.17600358824863
34739 6.17623276633805
34740 6.1763800989377
34741 6.17654292872746
34742 6.17688553215312
34743 6.17700853387721
34744 6.17754140638018
34745 6.17770220532892
34746 6.17788007276908
34747 6.1782136725541
34748 6.17839505052381
34749 6.17873440367076
34750 6.17889044283046
34751 6.17905023483954
34752 6.17949430294161
34753 6.17980092305507
34754 6.17990053569539
34755 6.18028055255548
34756 6.18054113249857
34757 6.18074283411794
34758 6.18101756481579
34759 6.18141837902096
34760 6.18164503268286
34761 6.18163654745573
34762 6.18203641065785
34763 6.18251238970138
34764 6.18275583522798
34765 6.18296675532661
34766 6.18321486277417
34767 6.1833659195455
34768 6.18366195074471
34769 6.18392088584209
34770 6.18419699915244
34771 6.18440085956215
34772 6.18464892575609
34773 6.18476022604329
34774 6.18512888482556
34775 6.18546207819079
34776 6.18575440129558
34777 6.18603137574238
34778 6.18629011053506
34779 6.18646517679662
34780 6.1868732931817
34781 6.18705668658474
34782 6.18720297218964
34783 6.18737710507255
34784 6.18769617842567
34785 6.18799503699845
34786 6.18840145169554
34787 6.18855811763437
34788 6.18882125896283
34789 6.18911020170967
34790 6.18928254357839
34791 6.18960636578728
34792 6.18991609308752
34793 6.19000996568431
34794 6.19021808902412
34795 6.19060300096625
34796 6.19098333036732
34797 6.19151048177982
34798 6.19147359475077
34799 6.19183043680948
34800 6.1919782304954
34801 6.19226678598622
34802 6.19265319105635
34803 6.19285145104292
34804 6.19293386654213
34805 6.19321045864379
34806 6.19344355793528
34807 6.193973581231
34808 6.19407800292027
34809 6.19447737675829
34810 6.19463249564491
34811 6.19504976809372
34812 6.195060472693
34813 6.19532398768558
34814 6.19545013188898
34815 6.19577754121895
34816 6.19615455392502
34817 6.19629938909118
34818 6.19679482457695
34819 6.19680363260258
34820 6.19696103673496
34821 6.19746578324988
34822 6.1977952531003
34823 6.19786540360556
34824 6.19832862019272
34825 6.19836122045133
34826 6.19875090601005
34827 6.19905154154006
34828 6.19918195326717
34829 6.19930619379064
34830 6.19971880960908
34831 6.19993891692305
34832 6.20030374339023
34833 6.20030814866202
34834 6.20081290085282
34835 6.20105590577251
34836 6.20126860135585
34837 6.20161321078902
34838 6.20184850891502
34839 6.20198319312403
34840 6.20236130348025
34841 6.20257783023844
34842 6.20271105783467
34843 6.20319130452038
34844 6.20320646195151
34845 6.20363173412996
34846 6.20383275139336
34847 6.20430431113691
34848 6.20434533686186
34849 6.20458507613174
34850 6.20493808668671
34851 6.20535189324171
34852 6.20552243538945
34853 6.20571633627522
34854 6.20593437188856
34855 6.20621566211519
34856 6.20657169294813
34857 6.20654466600245
34858 6.20702258699167
34859 6.20740421608059
34860 6.20751900739786
34861 6.20755795000519
34862 6.20804650795122
34863 6.20826532604891
34864 6.20832812607073
34865 6.20878792067136
34866 6.2090135897306
34867 6.20918504041232
34868 6.20958150242771
34869 6.20988443317615
34870 6.21015252877191
34871 6.21027807274883
34872 6.21058917432576
34873 6.2107065618681
34874 6.21101670230161
34875 6.21151958580254
34876 6.21157948807385
34877 6.21186744061124
34878 6.21224725444157
34879 6.21243705032824
34880 6.21264617323933
34881 6.21278489971191
34882 6.21312170446334
34883 6.21341853712731
34884 6.21362025683266
34885 6.21407933970008
34886 6.21415398088731
34887 6.21447497380725
34888 6.2147403602823
34889 6.21486197254007
34890 6.21524707091887
34891 6.2154667230267
34892 6.21564954690852
34893 6.21601763106692
34894 6.21629998312129
34895 6.21654432622761
34896 6.21673221368847
34897 6.21686625972353
34898 6.21722767128325
34899 6.21736935578439
34900 6.21758648139352
34901 6.21800259354167
34902 6.218246005532
34903 6.21858616684861
34904 6.2188034147844
34905 6.21902679606926
34906 6.21932536754526
34907 6.21971346786217
34908 6.21974385638597
34909 6.22025223506248
34910 6.2203234420859
34911 6.22047839637513
34912 6.22089746999197
34913 6.22114624417607
34914 6.22140102796452
34915 6.22165893172324
34916 6.22180247508291
34917 6.22227058943994
34918 6.22238309506516
34919 6.22275420146758
34920 6.22293867886272
34921 6.22313879454996
34922 6.22332679590107
34923 6.22363784431837
34924 6.22391199494015
34925 6.22411052155429
34926 6.22457208030565
34927 6.22464022035561
34928 6.22492056490095
34929 6.22520539519899
34930 6.22536779857769
34931 6.22572820265175
34932 6.22592584301235
34933 6.22612896959866
34934 6.2265598535266
34935 6.22665130189054
34936 6.22682807379297
34937 6.2273381650365
34938 6.22744882382589
34939 6.22788877986635
34940 6.22811715208103
34941 6.22839898239261
34942 6.2286039003806
34943 6.22894111008223
34944 6.22915706492657
34945 6.22920024884201
34946 6.2295240343766
34947 6.22975799289598
34948 6.23006504640432
34949 6.23035431000352
34950 6.23077831658585
34951 6.23091104801651
34952 6.23106904366942
34953 6.23141704799912
34954 6.2315787816285
34955 6.23201546155037
34956 6.23217161806895
34957 6.23251391889077
34958 6.23275034804658
34959 6.23288245636694
34960 6.23322866530746
34961 6.23343755220129
34962 6.23373525528511
34963 6.23406960673673
34964 6.23440647796716
34965 6.23469288567174
34966 6.23495821612183
34967 6.23522239175369
34968 6.23524385505622
34969 6.23568763175926
34970 6.23578206258708
34971 6.23610935096714
34972 6.23649696901116
34973 6.23675826400758
34974 6.2368244228881
34975 6.23721316516432
34976 6.2375756695875
34977 6.2378258654682
34978 6.23818239982474
34979 6.23838994856175
34980 6.23846046562013
34981 6.23883028498011
34982 6.23903888894823
34983 6.23934462602559
34984 6.23976186106102
34985 6.23997485408928
34986 6.23997775460825
34987 6.24029694189494
34988 6.24058260007392
34989 6.24078717722604
34990 6.24113829397151
34991 6.2414127903984
34992 6.24163778535154
34993 6.24179064212916
34994 6.24212858505807
34995 6.24225478131804
34996 6.24266768045683
34997 6.24297430664395
34998 6.2432287739169
34999 6.2436369865626
35000 6.24366867087165
35001 6.24400121632781
35002 6.24419183636725
35003 6.24471662367183
35004 6.24469320828419
35005 6.24481680830061
35006 6.24530049914839
35007 6.24553807385128
35008 6.24584836315237
35009 6.24601457396956
35010 6.24619326735751
35011 6.24673685601055
35012 6.24677272955754
35013 6.24701825360114
35014 6.24732022614901
35015 6.24774456348327
35016 6.24782054567103
35017 6.24797059186942
35018 6.24833394424613
35019 6.2486470091806
35020 6.24883358600904
35021 6.24907440431092
35022 6.24930441910991
35023 6.24973316848806
35024 6.24983091239098
35025 6.2502920909974
35026 6.25035899594319
35027 6.25070076497934
35028 6.25092929647897
35029 6.25106976138285
35030 6.25145495776793
35031 6.25186001318754
35032 6.25190172997606
35033 6.25218830179953
35034 6.25234307712856
35035 6.25284668707476
35036 6.2529522867369
35037 6.25323034970516
35038 6.25344597069928
35039 6.25379566383079
35040 6.25405344670461
35041 6.25422838005497
35042 6.2545243319451
35043 6.25477477929606
35044 6.2549941902629
35045 6.2553073719618
35046 6.25574457098778
35047 6.25572522883855
35048 6.25621727010574
35049 6.25638017742231
35050 6.25662787779924
35051 6.25689785280846
35052 6.25713641934884
35053 6.25744827957673
35054 6.25764918696621
35055 6.25791869230158
35056 6.25819828342178
35057 6.25861651200958
35058 6.25863144654451
35059 6.25884676114127
35060 6.25918968514024
35061 6.25965754353408
35062 6.25976444653142
35063 6.25990117272774
35064 6.26031068481544
35065 6.26042223179605
35066 6.26082675837732
35067 6.26091704047804
35068 6.261240120012
35069 6.26161925289614
35070 6.26183430108198
35071 6.26212489004032
35072 6.2622635408639
35073 6.2625670071487
35074 6.2627394289327
35075 6.26307937820355
35076 6.26332675553918
35077 6.26368216340963
35078 6.26396638234688
35079 6.26406213767549
35080 6.26439156454907
35081 6.26478597063238
35082 6.26486022479634
35083 6.26505752541069
35084 6.26529249456937
35085 6.2657350537921
35086 6.26598391558831
35087 6.26619650131596
35088 6.26646828318048
35089 6.26667475412604
35090 6.26709156929129
35091 6.26735516276707
35092 6.2673644455173
35093 6.26778086263694
35094 6.2680641974259
35095 6.26814027555293
35096 6.26872280621494
35097 6.26880080937944
35098 6.26898344179911
35099 6.26919063674249
35100 6.2694777125229
35101 6.26970335141968
35102 6.26999754909893
35103 6.2702922682858
35104 6.27055306601212
35105 6.27075030727529
35106 6.27080400077405
35107 6.27099719943165
35108 6.27135254154613
35109 6.27164780122942
35110 6.27215444896285
35111 6.27209475083047
35112 6.27237541792628
35113 6.27270060255523
35114 6.27284626367042
35115 6.27334942093107
35116 6.27358800819643
35117 6.27356277895983
35118 6.27414212587647
35119 6.27428765683138
35120 6.27449084513644
35121 6.2748066349832
35122 6.27514991916116
35123 6.27516563542241
35124 6.27549351921322
35125 6.27582545543635
35126 6.27611833189785
35127 6.27630308898907
35128 6.27663356661819
35129 6.27687744868637
35130 6.27713075906654
35131 6.27749181833076
35132 6.27752517534826
35133 6.27784900384574
35134 6.27840790244635
35135 6.27834978222848
35136 6.27861977981178
35137 6.27905900411978
35138 6.27931012819138
35139 6.27939912871453
35140 6.2795958243711
35141 6.27985249959989
35142 6.27995170794395
35143 6.28052542520211
35144 6.28060735168913
35145 6.28097070956702
35146 6.28114461211665
35147 6.28143584617028
35148 6.28166660028994
35149 6.28205549387808
35150 6.28227230937863
35151 6.28246083730167
35152 6.28266022770655
35153 6.28302925029147
35154 6.28317487825113
35155 6.28354256320789
35156 6.28385505280862
35157 6.28404476133131
35158 6.28413369401796
35159 6.28461586300975
35160 6.28478052334404
35161 6.28492196026562
35162 6.28528750677835
35163 6.28565974946331
35164 6.28584238649487
35165 6.2862168176006
35166 6.28633830725474
35167 6.2864419016228
35168 6.28680073577638
35169 6.28727649266625
35170 6.28738230810874
35171 6.28767279843936
35172 6.28802383814314
35173 6.28815362095417
35174 6.28837230610484
35175 6.28889788080383
35176 6.28882526171193
35177 6.28942313088423
35178 6.28962200803518
35179 6.2897835855764
35180 6.28992828471757
35181 6.29025382580788
35182 6.29057460563013
35183 6.2906849069691
35184 6.29102423058208
35185 6.29139856433614
35186 6.29153420553064
35187 6.29195584366412
35188 6.29209812672677
35189 6.29234281156797
35190 6.29250302088211
35191 6.29268798173084
35192 6.29314106843841
35193 6.29341289662816
35194 6.29350901388811
35195 6.29381173022707
35196 6.29416390343412
35197 6.29435622823504
35198 6.29461728746235
35199 6.2951712722522
35200 6.29521970886681
35201 6.29549543100679
35202 6.29587925692443
35203 6.29609571471428
35204 6.29646404044311
35205 6.29658236729011
35206 6.29661484029682
35207 6.29707241018194
35208 6.2971659449169
35209 6.29760393757159
35210 6.29783242941978
35211 6.29811303673581
35212 6.29838097912489
35213 6.2987168959766
35214 6.29886280472867
35215 6.29911525618308
35216 6.29931757779235
35217 6.29978347741309
35218 6.30001157909278
35219 6.30031456950246
35220 6.30049563405437
35221 6.30067666704894
35222 6.30103378404245
35223 6.30122742317777
35224 6.3014721347711
35225 6.30170670017018
35226 6.30209244772495
35227 6.30214435347025
35228 6.30245935079859
35229 6.30282530101924
35230 6.30303219937061
35231 6.30343176629917
35232 6.30372020526953
35233 6.30378806358795
35234 6.30393484909338
35235 6.30431517418856
35236 6.30461439449032
35237 6.30489386859364
35238 6.30523133114456
35239 6.30542792992877
35240 6.30561697381358
35241 6.30583735294489
35242 6.30618472801078
35243 6.30639653485307
35244 6.30677787603073
35245 6.3070517028771
35246 6.30722000665842
35247 6.3072825755975
35248 6.3077523760978
35249 6.3079204565205
35250 6.30839664432607
35251 6.30845221101644
35252 6.30871331852117
35253 6.30903213431586
35254 6.30939192914582
35255 6.30964000129362
35256 6.30976350105175
35257 6.31011374669498
35258 6.31026733470206
35259 6.31067072027918
35260 6.31093276738517
35261 6.31115990304199
35262 6.31132044247017
35263 6.31166907923644
35264 6.31182810696202
35265 6.31198323362025
35266 6.31231750745459
35267 6.31266415628074
35268 6.31300188575068
35269 6.31315574051624
35270 6.31338398339947
35271 6.3137687728461
35272 6.3140099363925
35273 6.31440411488265
35274 6.3143387439385
35275 6.31459041961534
35276 6.31489483938132
35277 6.3152116472999
35278 6.31559662528968
35279 6.31571279925432
35280 6.31601653972789
35281 6.31623962094965
35282 6.31648992397309
35283 6.31685392961538
35284 6.31712602712002
35285 6.31728391059334
35286 6.31762078515738
35287 6.31776641282795
35288 6.3182878243612
35289 6.31827912427645
35290 6.31855887211957
35291 6.31882405615503
35292 6.31901832647176
35293 6.31946256686426
35294 6.3195994508086
35295 6.31983432018482
35296 6.31999272804624
35297 6.32034038573888
35298 6.32060598801208
35299 6.32093694175499
35300 6.32129501765061
35301 6.32140577456893
35302 6.32160099626842
35303 6.32202216761866
35304 6.32218503079658
35305 6.32245910446792
35306 6.32274768809073
35307 6.32317171298706
35308 6.3232023256398
35309 6.32350103674333
35310 6.32383444687161
35311 6.32408920741318
35312 6.32446864732252
35313 6.32471656569923
35314 6.32487076589857
35315 6.32492637649927
35316 6.32536586212242
35317 6.32547525270425
35318 6.32600337479187
35319 6.32607043230896
35320 6.32649190388558
35321 6.3266260720044
35322 6.32698921467176
35323 6.32726734796065
35324 6.3275212114839
35325 6.32767454106204
35326 6.32796754046928
35327 6.32806787937192
35328 6.328609715621
35329 6.32863062987989
35330 6.32900093325892
35331 6.32936413254437
35332 6.32952386806808
35333 6.32968077249122
35334 6.32990548595148
35335 6.33028072982444
35336 6.33035630653529
35337 6.33073537769903
35338 6.33092303650046
35339 6.33119901845532
35340 6.3316061624015
35341 6.33189610392437
35342 6.3320869563722
35343 6.33240487937395
35344 6.33263553374711
35345 6.33286029391594
35346 6.33321786861863
35347 6.33330518963983
35348 6.33358590910794
35349 6.33395942810022
35350 6.33406653151934
35351 6.33432672767806
35352 6.33477550999639
35353 6.33501738176963
35354 6.33518719632747
35355 6.33536035524422
35356 6.33566868466586
35357 6.33589008445518
35358 6.33627734864261
35359 6.33630165354975
35360 6.33680070290179
35361 6.3369195444783
35362 6.3371943400962
35363 6.3374913806208
35364 6.337538054538
35365 6.33805871820111
35366 6.33818410553343
35367 6.33842418670195
35368 6.33867910147762
35369 6.33899961164346
35370 6.33923117478376
35371 6.33950162028637
35372 6.33999626562213
35373 6.34006323209967
35374 6.34020457678669
35375 6.34047815972096
35376 6.34083305126269
35377 6.34097580060779
35378 6.34111474565369
35379 6.34145302578485
35380 6.341733143393
35381 6.34205347187918
35382 6.34231471677035
35383 6.34262610668358
35384 6.34284379027883
35385 6.34315265294669
35386 6.34320244357078
35387 6.34358365108552
35388 6.34376146738157
35389 6.34407260634844
35390 6.34421442833332
35391 6.34462894840774
35392 6.34488825876581
35393 6.34508479891935
35394 6.3451973727183
35395 6.3456303965059
35396 6.34584935721567
35397 6.34608418180686
35398 6.34650231250331
35399 6.34658359711718
35400 6.34688252079104
35401 6.34725632906834
35402 6.34719217230389
35403 6.34774486311363
35404 6.34799572281517
35405 6.34811278670433
35406 6.34837460563051
35407 6.34871083770239
35408 6.3489403229838
35409 6.34926159336432
35410 6.34944559438535
35411 6.34974667130771
35412 6.35010146381023
35413 6.35034494560577
35414 6.3504915623236
35415 6.3506395760254
35416 6.35094520092705
35417 6.35111431552075
35418 6.35157159346309
35419 6.35175193167396
35420 6.35211667312876
35421 6.35220458164136
35422 6.35270394194521
35423 6.35278621555323
35424 6.35299391498421
35425 6.35330937228742
35426 6.35361053178425
35427 6.35385387408398
35428 6.35404072295807
35429 6.35436593003572
35430 6.35452683089216
35431 6.3547879526841
35432 6.35525779934252
35433 6.35551528389576
35434 6.35585546512812
35435 6.35603943494863
35436 6.35613486157367
35437 6.35643689366961
35438 6.35669507415756
35439 6.35700606728596
35440 6.35704476379739
35441 6.35737671844049
35442 6.35774687591963
35443 6.35779108945902
35444 6.35823769598503
35445 6.35832890941548
35446 6.35875491523375
35447 6.35883844838953
35448 6.35923925326568
35449 6.35950457214264
35450 6.35977572046154
35451 6.36000453502515
35452 6.36042193110637
35453 6.36039165048161
35454 6.36090531793373
35455 6.36096111076486
35456 6.36134202906491
35457 6.36168226784588
35458 6.36191366947674
35459 6.36208320342149
35460 6.36216643959501
35461 6.36261477834104
35462 6.36283846726559
35463 6.36319514966981
35464 6.3632060058364
35465 6.36354526795428
35466 6.36394276050696
35467 6.36406497739506
35468 6.36426458776159
35469 6.36467905759408
35470 6.36489300506498
35471 6.3651557532055
35472 6.36552109389445
35473 6.36569972630803
35474 6.36603717229839
35475 6.36626523607997
35476 6.36649940486246
35477 6.366584678977
35478 6.36685354715663
35479 6.36724202736345
35480 6.36747920757952
35481 6.36771755147478
35482 6.36807543280239
35483 6.3683933266508
35484 6.36855498805816
35485 6.36900936621925
35486 6.36905625045549
35487 6.36923958204288
35488 6.36955059908726
35489 6.36976603155366
35490 6.36990851344679
35491 6.37026714646683
35492 6.37060122197186
35493 6.3708170527185
35494 6.37121328108232
35495 6.37126154856738
35496 6.3717005701201
35497 6.3720404684869
35498 6.37209726499229
35499 6.37245560551483
35500 6.37271815443399
35501 6.37297080556518
35502 6.37318867553032
35503 6.37365078943207
35504 6.37380171148939
35505 6.37398272029613
35506 6.37425191074707
35507 6.37446610586286
35508 6.37469726766995
35509 6.37491728521359
35510 6.3752175541364
35511 6.37551425913187
35512 6.37577961872807
35513 6.37606612011909
35514 6.37630101077863
35515 6.37665853820986
35516 6.37666925095577
35517 6.3771406166976
35518 6.37724351227155
35519 6.37771639073398
35520 6.37813309415276
35521 6.37818583940811
35522 6.37839166952789
35523 6.37863300023513
35524 6.37894496589362
35525 6.379131029759
35526 6.37954078087029
35527 6.37980786063744
35528 6.38000588247681
35529 6.38007751838403
35530 6.38040949287956
35531 6.38062290304743
35532 6.38107834027661
35533 6.38120607677854
35534 6.38166096276819
35535 6.38178529129686
35536 6.38200478396154
35537 6.38227143588289
35538 6.38255653735896
35539 6.38271267596953
35540 6.38284904470683
35541 6.38324448749095
35542 6.38355029014553
35543 6.38373277122911
35544 6.38396867900576
35545 6.38423948635135
35546 6.38464517209657
35547 6.38490642771473
35548 6.38502089642073
35549 6.38544950515323
35550 6.38559907094287
35551 6.38598447743382
35552 6.38612516139267
35553 6.38638027032998
35554 6.38676543125285
35555 6.38709994545752
35556 6.38701737010686
35557 6.3876183118753
35558 6.38780390132151
35559 6.38784201420857
35560 6.3882309319962
35561 6.38862751397304
35562 6.38884062900597
35563 6.38890939749473
35564 6.38931033474252
35565 6.38946855645315
35566 6.38967719020409
35567 6.39008814481873
35568 6.39041833774916
35569 6.39056971964759
35570 6.3908690601654
35571 6.39135533772338
35572 6.39143260779503
35573 6.39131634587775
35574 6.39184193771538
35575 6.39234760863378
35576 6.39237103394249
35577 6.39285332499621
35578 6.39289769065597
35579 6.39298236228318
35580 6.39323933404721
35581 6.3935753956955
35582 6.39386231953062
35583 6.39410839049552
35584 6.39448627976706
35585 6.39482029170513
35586 6.39494275902937
35587 6.3954472858476
35588 6.39553455469062
35589 6.39566195501374
35590 6.39599956745074
35591 6.39639415366079
35592 6.39657076181369
35593 6.39678339186795
35594 6.3971006106659
35595 6.39753541954716
35596 6.39762817358886
35597 6.3978819056707
35598 6.39824072646642
35599 6.39834085411746
35600 6.39857847780189
35601 6.39895653334664
35602 6.39918652104332
35603 6.39958725361778
35604 6.39963650618208
35605 6.40009205140338
35606 6.40025498718964
35607 6.40043891748082
35608 6.40074651554933
35609 6.40096697544706
35610 6.40123114216929
35611 6.40153877533295
35612 6.40181049098927
35613 6.40200007293389
35614 6.40228515451146
35615 6.40254553145516
35616 6.40293877391394
35617 6.40318053148623
35618 6.40359956950818
35619 6.40370703165902
35620 6.40402056857161
35621 6.40427965127892
35622 6.40432610358103
35623 6.40473301406828
35624 6.40495944133392
35625 6.40502020821812
35626 6.40544075460333
35627 6.40563341637555
35628 6.40588095338454
35629 6.40625008458618
35630 6.4064001737837
35631 6.40659293382705
35632 6.40672794777837
35633 6.40709729921256
35634 6.40742123563759
35635 6.40758891630203
35636 6.40788002567334
35637 6.40827665102274
35638 6.40853429735533
35639 6.40865928778633
35640 6.40904455888814
35641 6.40911682862395
35642 6.40940992671163
35643 6.4097317639491
35644 6.40998384478242
35645 6.41029172724753
35646 6.4106564033156
35647 6.4107200882377
35648 6.41119125457277
35649 6.41138664732984
35650 6.41164331070187
35651 6.41181338831245
35652 6.4120251322874
35653 6.41244595864412
35654 6.41247102592671
35655 6.41294118693664
35656 6.41326925035991
35657 6.41341070782252
35658 6.41372742957496
35659 6.41395834023127
35660 6.41427389630244
35661 6.41417299580681
35662 6.41455770821792
35663 6.41491263227965
35664 6.41520104649891
35665 6.41528942570307
35666 6.41571667552276
35667 6.41605307055255
35668 6.41629152323236
35669 6.41638087902258
35670 6.41671915157058
35671 6.41700680645048
35672 6.41728694545773
35673 6.41774383901357
35674 6.41772000782857
35675 6.41810518510175
35676 6.41847021299042
35677 6.41852013703922
35678 6.41876887147445
35679 6.41907251419314
35680 6.41939809148202
35681 6.41961706002024
35682 6.41999588867804
35683 6.42015878067755
35684 6.42034680524953
35685 6.42053253440448
35686 6.42098316383999
35687 6.42118478855412
35688 6.42157312376643
35689 6.4216211519298
35690 6.42211693944477
35691 6.42224277686187
35692 6.4224407514904
35693 6.42280045832617
35694 6.4231300161228
35695 6.42330521507029
35696 6.42342790847442
35697 6.42398847463858
35698 6.42411409442977
35699 6.42436663179905
35700 6.42473481078381
35701 6.42498991348771
35702 6.42503319765322
35703 6.42563030449175
35704 6.42567443838107
35705 6.42606018874831
35706 6.4260562743947
35707 6.42641711013943
35708 6.42678484272424
35709 6.42680915440124
35710 6.42718750166882
35711 6.42746849259297
35712 6.42770691978673
35713 6.42789369768372
35714 6.4281925996454
35715 6.42849851090377
35716 6.42880826771457
35717 6.42886373319504
35718 6.42945627796871
35719 6.42955953028607
35720 6.42999490385155
35721 6.43016857647912
35722 6.43034838446671
35723 6.43071374983686
35724 6.43090082781314
35725 6.4310251677035
35726 6.43150446007576
35727 6.43166006109514
35728 6.43187839108115
35729 6.43220702074189
35730 6.43243430362597
35731 6.43273700697358
35732 6.43294269464506
35733 6.43323272204713
35734 6.43349455395538
35735 6.43372677227861
35736 6.43389277650561
35737 6.43418191876981
35738 6.43465294279158
35739 6.43486683358158
35740 6.43494638433054
35741 6.43537143557403
35742 6.43542627705734
35743 6.43580441266881
35744 6.43604587871255
35745 6.43627514950716
35746 6.43661803091039
35747 6.43687910216377
35748 6.43704136914946
35749 6.43738292952286
35750 6.43767978933314
35751 6.43791205731697
35752 6.43813478271336
35753 6.43860532773346
35754 6.43857757612525
35755 6.43894732654922
35756 6.43932786311084
35757 6.43939474593464
35758 6.43982246033032
35759 6.43995060320903
35760 6.4401760675086
35761 6.44047883309432
35762 6.44081221719081
35763 6.4409698770826
35764 6.44144734678784
35765 6.4414674383691
35766 6.44187970751706
35767 6.44219994670263
35768 6.44236634094776
35769 6.44267028087824
35770 6.44299993008007
35771 6.44315285708474
35772 6.44339572870224
35773 6.44353485562918
35774 6.44390783273161
35775 6.44409444373432
35776 6.4444021398862
35777 6.44470999059196
35778 6.44504826145205
35779 6.44508025419592
35780 6.44531333101343
35781 6.44564326488748
35782 6.44591154708507
35783 6.44632853478569
35784 6.44646628039585
35785 6.44658844152974
35786 6.44713752738659
35787 6.44713892828545
35788 6.44752270234799
35789 6.44755526317485
35790 6.44776432588587
35791 6.44834225495746
35792 6.44844213015116
35793 6.44861281255595
35794 6.44910111448463
35795 6.44920202848986
35796 6.44933766138155
35797 6.44975503516987
35798 6.44973213059073
35799 6.45020915014887
35800 6.45056795075665
35801 6.45081810632678
35802 6.45118623287109
35803 6.451306168465
35804 6.45166791793818
35805 6.45198486779602
35806 6.45202111083325
35807 6.45239852109581
35808 6.4526416374821
35809 6.45283811430879
35810 6.45292850626813
35811 6.45347740070287
35812 6.45362359252799
35813 6.45385159201526
35814 6.45411113790441
35815 6.45446630248191
35816 6.45463311393338
35817 6.45497417282561
35818 6.45520577916809
35819 6.45530542578209
35820 6.45574735158853
35821 6.45589682212948
35822 6.45618336486414
35823 6.45643291179468
35824 6.45672434030034
35825 6.45706373521139
35826 6.45714269212876
35827 6.45747631207882
35828 6.45776217119737
35829 6.45795489257045
35830 6.45820749670783
35831 6.45857063340428
35832 6.45866905350332
35833 6.45906466455658
35834 6.45929339399287
35835 6.45962128001016
35836 6.4597518178396
35837 6.46014097447526
35838 6.46043616265777
35839 6.46061584777327
35840 6.46071761972791
35841 6.46115906797646
35842 6.46136023774684
35843 6.46181071045989
35844 6.46195468615382
35845 6.4621380545858
35846 6.46226999286336
35847 6.46269053763736
35848 6.46301463761375
35849 6.46304171038521
35850 6.46343159408939
35851 6.46387001820315
35852 6.46384734925703
35853 6.46436172836322
35854 6.46445195453477
35855 6.4646895543754
35856 6.46509903404798
35857 6.46530820835948
35858 6.46544352891008
35859 6.46576453933125
35860 6.46606003357855
35861 6.46631885499386
35862 6.46655038831023
35863 6.4667987430219
35864 6.46698691275281
35865 6.46734667466046
35866 6.467631389473
35867 6.4678412698765
35868 6.46821865416862
35869 6.46831439755488
35870 6.46848620680734
35871 6.46906145413606
35872 6.46893658155716
35873 6.46943856110224
35874 6.46961680669447
35875 6.4699517624848
35876 6.47003202265876
35877 6.4704559194091
35878 6.47072556236097
35879 6.47063105881852
35880 6.47122101805386
35881 6.47137658320029
35882 6.47173046255817
35883 6.47191245654024
35884 6.47221199455703
35885 6.47252051507074
35886 6.47273412697984
35887 6.47284914266128
35888 6.47302553654548
35889 6.4736506148993
35890 6.47379592782551
35891 6.47417025077863
35892 6.47416465563966
35893 6.47432841866297
35894 6.47482052055015
35895 6.47511715179006
35896 6.47526003556234
35897 6.47563770236539
35898 6.47574961013423
35899 6.47598945364844
35900 6.47632809615946
35901 6.4766614766057
35902 6.47687276355594
35903 6.47726203271804
35904 6.47738118878607
35905 6.47776685343755
35906 6.47788738709764
35907 6.47809679769665
35908 6.47852177305054
35909 6.47867432482758
35910 6.47889509947064
35911 6.47909207376385
35912 6.47939377955989
35913 6.47976040173467
35914 6.48014358798361
35915 6.48008613649948
35916 6.4806076215697
35917 6.48088624112412
35918 6.48101034180266
35919 6.48142784958954
35920 6.4816260290917
35921 6.48188736712758
35922 6.4822365210478
35923 6.48248948624964
35924 6.4827039348261
35925 6.48289435809816
35926 6.483153159785
35927 6.48367159118908
35928 6.48378551536739
35929 6.48412415740374
35930 6.48437412046052
35931 6.48465211048562
35932 6.48484954746327
35933 6.48505591745005
35934 6.48525946515861
35935 6.48579515533933
35936 6.48585077451032
35937 6.48613702514918
35938 6.48631159607729
35939 6.48662275326007
35940 6.48666791217124
35941 6.48720928232086
35942 6.48750373410216
35943 6.48750855719741
35944 6.48776120285812
35945 6.48823675128452
35946 6.48845040235195
35947 6.48880152953967
35948 6.48903140564653
35949 6.48921757817141
35950 6.48938208691459
35951 6.48951617361232
35952 6.48988420302906
35953 6.49008311376785
35954 6.4904282122293
35955 6.49080872504214
35956 6.49086192695023
35957 6.49128193467551
35958 6.49161739873625
35959 6.49179196720497
35960 6.49202628233094
35961 6.49215493107197
35962 6.49240449958354
35963 6.49291146790067
35964 6.493099169547
35965 6.49327236554607
35966 6.49366963102685
35967 6.49376866882073
35968 6.49402863480214
35969 6.49425372245523
35970 6.49469514931135
35971 6.49495905046863
35972 6.4950510899366
35973 6.49541588965338
35974 6.49574316201288
35975 6.49581772172283
35976 6.49625702111622
35977 6.4964259825859
35978 6.49653281616971
35979 6.49693275921892
35980 6.49721017267436
35981 6.49744896551241
35982 6.49779146812871
35983 6.49793349553937
35984 6.49835620750088
35985 6.4984504219582
35986 6.49869613357563
35987 6.49902533850177
35988 6.49926526556005
35989 6.49957018158586
35990 6.49983166128711
35991 6.50005186696259
35992 6.5002305714399
35993 6.50060877476148
35994 6.50076813237112
35995 6.50112070026888
35996 6.50152162273879
35997 6.50167617559997
35998 6.50171061206142
35999 6.50199581476294
36000 6.50238902095999
36001 6.50251783577008
36002 6.50298121426315
36003 6.50318495214282
36004 6.50334233747221
36005 6.503739171461
36006 6.50392675951277
36007 6.50404779745371
36008 6.50447621218255
36009 6.50462223160296
36010 6.50481434986825
36011 6.50520921543122
36012 6.50560563292192
36013 6.50570903421636
36014 6.50608745755207
36015 6.50616077831501
36016 6.50643156237245
36017 6.50674334614757
36018 6.50695195109828
36019 6.5071494650194
36020 6.50758641417791
36021 6.50782965117689
36022 6.50816466956439
36023 6.50836348309656
36024 6.50857895723001
36025 6.50882735548319
36026 6.50919401131365
36027 6.50945486114229
36028 6.50957466389983
36029 6.50990449360703
36030 6.5101765583358
36031 6.51025103367047
36032 6.5107380490129
36033 6.51099367001897
36034 6.51117214108253
36035 6.51141823532734
36036 6.51156294346274
36037 6.51185084647446
36038 6.51219927803887
36039 6.51237327585138
36040 6.51279161681502
36041 6.51280121616388
36042 6.51328310497292
36043 6.51350289912694
36044 6.51355038282516
36045 6.51398282372031
36046 6.51428847738588
36047 6.51440297068038
36048 6.51478001429576
36049 6.51495026176997
36050 6.5152192916818
36051 6.51559330734779
36052 6.51551555903563
36053 6.51592535268487
36054 6.51618241043846
36055 6.51665578271238
36056 6.51698768472253
36057 6.51711456575799
36058 6.51733083803793
36059 6.51734553456861
36060 6.5176460673968
36061 6.51789869793211
36062 6.51834153584152
36063 6.51864348128037
36064 6.51872162260942
36065 6.51907756204662
36066 6.51939793999269
36067 6.51959537160275
36068 6.51990747678993
36069 6.52010160194644
36070 6.5201295274013
36071 6.52052712707408
36072 6.52092232246513
36073 6.5212489859762
36074 6.52133940521021
36075 6.5216577801122
36076 6.52188569085216
36077 6.52217367274452
36078 6.52261325317832
36079 6.52262173257447
36080 6.52284086362257
36081 6.52335315353671
36082 6.52355831532639
36083 6.52359083248272
36084 6.52397314582457
36085 6.52424216370795
36086 6.5243886220545
36087 6.52462419820345
36088 6.52485323422165
36089 6.52527914963856
36090 6.52549309435015
36091 6.52579953231053
36092 6.52592456810838
36093 6.52629062215465
36094 6.5264874268295
36095 6.52670205710284
36096 6.52707678740111
36097 6.5270848230352
36098 6.52761124041382
36099 6.52792949393332
36100 6.52794728410474
36101 6.52821307125774
36102 6.52850864432088
36103 6.52872176632476
36104 6.52910828954958
36105 6.52953083136065
36106 6.52976792836914
36107 6.52991318872984
36108 6.53013136821702
36109 6.53022791731426
36110 6.53072184828674
36111 6.53092507578155
36112 6.53106622175225
36113 6.53173747459161
36114 6.53181664494402
36115 6.53194595022677
36116 6.53216693373556
36117 6.53242658441655
36118 6.53275354060357
36119 6.53293369981524
36120 6.5331805660792
36121 6.53357239480161
36122 6.53387669622218
36123 6.533941406931
36124 6.53442635293812
36125 6.5347120071137
36126 6.53472427149616
36127 6.5351310178951
36128 6.53550950723887
36129 6.53547742243763
36130 6.53571330554964
36131 6.53624982667604
36132 6.5362634333007
36133 6.53664779231844
36134 6.53698705688576
36135 6.53711556931187
36136 6.53750073220155
36137 6.53764988500597
36138 6.53803877451968
36139 6.53811580916897
36140 6.53820169370245
36141 6.53862586344447
36142 6.538772556052
36143 6.53905758024756
36144 6.5396092374102
36145 6.53963642075269
36146 6.53994807337003
36147 6.5402055593687
36148 6.54054802169794
36149 6.54079249978772
36150 6.54108839508571
36151 6.54122935750927
36152 6.54149548628172
36153 6.54178154800718
36154 6.54200647188094
36155 6.54229919051021
36156 6.54250044945145
36157 6.54269011091586
36158 6.54308160698979
36159 6.54334665407205
36160 6.54359442412516
36161 6.54353084526353
36162 6.54415280938663
36163 6.54425877324094
36164 6.54464643556296
36165 6.54506419251209
36166 6.54505570367187
36167 6.54545704964474
36168 6.54572182143184
36169 6.54595189724967
36170 6.54605401127181
36171 6.546253870486
36172 6.54670086213515
36173 6.54696332466296
36174 6.54701940377435
36175 6.54748763064335
36176 6.54779036720365
36177 6.54802825915352
36178 6.54820111378689
36179 6.54846135590097
36180 6.5486042872664
36181 6.54915051793982
36182 6.5493202770664
36183 6.54944962210738
36184 6.54975694996099
36185 6.550000906027
36186 6.55022469155873
36187 6.55062615566506
36188 6.55066706258688
36189 6.55099935318364
36190 6.55119235992433
36191 6.55166366402286
36192 6.55178599821286
36193 6.55218671252873
36194 6.55224629077542
36195 6.55249523801834
36196 6.55300296255191
36197 6.55307999579952
36198 6.55336674469708
36199 6.55367519122215
36200 6.55407829343614
36201 6.55411011523946
36202 6.5544303091658
36203 6.55471595385781
36204 6.5548630108003
36205 6.55521941896669
36206 6.55542252991879
36207 6.55552491397532
36208 6.55585584357291
36209 6.5560637116725
36210 6.55637669742875
36211 6.55674983583132
36212 6.55695054573257
36213 6.55718705824269
36214 6.55730152721978
36215 6.55774263388098
36216 6.558185808161
36217 6.55823310877299
36218 6.55867370510267
36219 6.55876931173523
36220 6.55908318177962
36221 6.55937495584827
36222 6.55948081856322
36223 6.55971623822068
36224 6.55990723740305
36225 6.56036702349679
36226 6.56047490400925
36227 6.56090081135498
36228 6.56104970817015
36229 6.56152252791976
36230 6.56168093542379
36231 6.56173648010523
36232 6.56214259561047
36233 6.56257291185583
36234 6.56276350508879
36235 6.56301849836836
36236 6.56320791435561
36237 6.5634163990079
36238 6.56367339403345
36239 6.56387412750016
36240 6.56422931943743
36241 6.56455488879597
36242 6.56474380787447
36243 6.5649406697474
36244 6.56522507953746
36245 6.56554532587163
36246 6.56564730851774
36247 6.56598038575759
36248 6.56621687964277
36249 6.56648277140206
36250 6.56677426755499
36251 6.56707218447049
36252 6.56712100931312
36253 6.56745819850803
36254 6.56775867551847
36255 6.56807765917093
36256 6.56837028525559
36257 6.56854095313343
36258 6.56880568011831
36259 6.56901940332356
36260 6.56932521778453
36261 6.56955173854609
36262 6.56987428478535
36263 6.57008540433177
36264 6.57052945719623
36265 6.57065784050023
36266 6.57092032477681
36267 6.57123206938205
36268 6.57131846547198
36269 6.57173729345611
36270 6.5719875702109
36271 6.57229911557643
36272 6.5724293323712
36273 6.5725671679319
36274 6.57305024756628
36275 6.57327445448119
36276 6.57353782148872
36277 6.57373381375406
36278 6.57400485030765
36279 6.57429430060063
36280 6.57463803125611
36281 6.57485750478701
36282 6.57518322976211
36283 6.57525728214821
36284 6.57565274454352
36285 6.575913622141
36286 6.57606406253338
36287 6.5762510719011
36288 6.57665409835055
36289 6.57681374811961
36290 6.57711938882438
36291 6.57739906235838
36292 6.57766583306916
36293 6.57795028323882
36294 6.57821774407126
36295 6.57852849351677
36296 6.57866139943384
36297 6.57899077816473
36298 6.57921740327154
36299 6.57965521772087
36300 6.57967434032229
36301 6.57998951445122
36302 6.58027393082251
36303 6.58047697387858
36304 6.58078447770247
36305 6.58100595869257
36306 6.58146482302234
36307 6.58168752415616
36308 6.58193007116739
36309 6.58220389751898
36310 6.58251075199182
36311 6.58276721810451
36312 6.58295734812649
36313 6.58319555154441
36314 6.58338453489321
36315 6.58374696866105
36316 6.58380935067408
36317 6.58422509406291
36318 6.58463951585301
36319 6.58472991476418
36320 6.58490483026064
36321 6.58519338522375
36322 6.58562666403365
36323 6.58576454650502
36324 6.58608748047748
36325 6.58640443263193
36326 6.5865946709047
36327 6.58694949320808
36328 6.58706020066259
36329 6.58752885564652
36330 6.5876895297342
36331 6.58796543460971
36332 6.58817474247922
36333 6.58847159205279
36334 6.58874353428131
36335 6.58883219564341
36336 6.58906941401472
36337 6.5892958572806
36338 6.58970198808027
36339 6.58987969837372
36340 6.59007637831789
36341 6.59035264987125
36342 6.59060396007074
36343 6.5911562119706
36344 6.59119914498273
36345 6.59136026857881
36346 6.59186860576386
36347 6.59188463361402
36348 6.59225471931911
36349 6.59257417086835
36350 6.59286301505178
36351 6.59303560565692
36352 6.59337245557837
36353 6.5935872117945
36354 6.59403025772951
36355 6.59401478588636
36356 6.59439943047264
36357 6.59471620643345
36358 6.59477283786115
36359 6.59492642275382
36360 6.59540763009947
36361 6.59553887964499
36362 6.59581019248963
36363 6.59623079707346
36364 6.59646182103083
36365 6.59672514938394
36366 6.59692596961356
36367 6.59725302950423
36368 6.59741700891027
36369 6.59770494102366
36370 6.59796468885013
36371 6.59830927113589
36372 6.59857317740068
36373 6.59877566286172
36374 6.5989626637993
36375 6.59930029863454
36376 6.59960646475759
36377 6.59965523636199
36378 6.60027660127959
36379 6.60023101291756
36380 6.60048874480216
36381 6.60096962269342
36382 6.60111910393431
36383 6.60140542438537
36384 6.6015066320846
36385 6.60194032344333
36386 6.60221064190505
36387 6.60246708358223
36388 6.60254921556625
36389 6.60295808204652
36390 6.60312488400227
36391 6.60353611074078
36392 6.60369530997725
36393 6.60397416911932
36394 6.60418201606317
36395 6.60443384263459
36396 6.60485429120647
36397 6.60500953875747
36398 6.605282200257
36399 6.60569829047673
36400 6.60594163948296
36401 6.60607187420457
36402 6.60624860878071
36403 6.60676342232906
36404 6.60680202430439
36405 6.60703448523694
36406 6.60749800676272
36407 6.60776727974237
36408 6.60782784187571
36409 6.60813167126102
36410 6.6085495189809
36411 6.60875367578383
36412 6.60906066175725
36413 6.60914966589646
36414 6.60948410592069
36415 6.60959907337499
36416 6.60997961619805
36417 6.61023596489688
36418 6.61040609429784
36419 6.61087089884853
36420 6.61115764908401
36421 6.61130516313177
36422 6.61159540938576
36423 6.61165798769935
36424 6.61212581987385
36425 6.61226730882048
36426 6.61235902016823
36427 6.6126985559557
36428 6.612944605261
36429 6.6134961462338
36430 6.61366103015714
36431 6.61375638445401
36432 6.61414925467269
36433 6.61433340966511
36434 6.61473060664545
36435 6.61504766855834
36436 6.61529873091429
36437 6.61534498348466
36438 6.61560108086113
36439 6.6158032437276
36440 6.61592802922959
36441 6.61637240169226
36442 6.61660507606469
36443 6.61683304648018
36444 6.61723724577166
36445 6.61751303506756
36446 6.61756641616402
36447 6.61788870728998
36448 6.61818830643932
36449 6.61845452256463
36450 6.61899427743668
36451 6.61908896071739
36452 6.61913869046397
36453 6.61955838950302
36454 6.61990397280192
36455 6.62002770343828
36456 6.62030191359581
36457 6.62051125609156
36458 6.62067841328238
36459 6.62109520673931
36460 6.62144427382424
36461 6.62175399372773
36462 6.62183263254464
36463 6.62216291840702
36464 6.62232694942359
36465 6.62253610442057
36466 6.62268136665731
36467 6.62296486144128
36468 6.62325500077681
36469 6.62364744631496
36470 6.62373200807638
36471 6.62407878994697
36472 6.62435074176943
36473 6.62463248182148
36474 6.62487692028657
36475 6.62536541129982
36476 6.62557825537229
36477 6.62558913313111
36478 6.62583183269571
36479 6.62622448405898
36480 6.62655907727198
36481 6.62659241927025
36482 6.62693858065566
36483 6.62732102593664
36484 6.62743488529164
36485 6.62783140098277
36486 6.62800940513086
36487 6.6283900283816
36488 6.62833443983053
36489 6.62875752138489
36490 6.62911717256818
36491 6.62924912000611
36492 6.62950248900477
36493 6.62971768943225
36494 6.62991389445597
36495 6.63035176960656
36496 6.63046007002277
36497 6.63087366183629
36498 6.63098509042828
36499 6.63135064735068
36500 6.63146529030867
36501 6.63179030931697
36502 6.63202566270023
36503 6.63229637783308
36504 6.63245429184614
36505 6.63307978356185
36506 6.63319881020025
36507 6.63336713143486
36508 6.63365783855592
36509 6.63388631025133
36510 6.63416079362698
36511 6.63431301018438
36512 6.63467130731537
36513 6.63486484932213
36514 6.63519384405899
36515 6.63522318730407
36516 6.63577839942287
36517 6.63597428595319
36518 6.63607264164879
36519 6.63648941295112
36520 6.63670108769742
36521 6.63710199935791
36522 6.63719636341584
36523 6.63759896133166
36524 6.63777306973599
36525 6.63814793466042
36526 6.63833988723431
36527 6.63864601228309
36528 6.63903181432351
36529 6.63912760419975
36530 6.639255991461
36531 6.63967193434718
36532 6.63976576414799
36533 6.64002832748313
36534 6.64050543392169
36535 6.64065716002334
36536 6.64088397766478
36537 6.64119652870645
36538 6.64141294644492
36539 6.6416460042584
36540 6.64204036191586
36541 6.64239499459937
36542 6.64245701941612
36543 6.64261982130255
36544 6.64282283017001
36545 6.64325567959039
36546 6.64335929668915
36547 6.6437692343117
36548 6.64396491461977
36549 6.64414438922048
36550 6.64452315577145
36551 6.6448010071838
36552 6.6449866498076
36553 6.6453556842506
36554 6.6455654801806
36555 6.64578260871335
36556 6.64599621038085
36557 6.64641636952211
36558 6.64653473993738
36559 6.64674858016691
36560 6.64707867019524
36561 6.64735766831652
36562 6.64734181362969
36563 6.64773713578179
36564 6.64796365851864
36565 6.64838888867772
36566 6.64865623711743
36567 6.64877020204897
36568 6.64900041319079
36569 6.64946967161349
36570 6.64951344839771
36571 6.64997199440979
36572 6.65021689294431
36573 6.65038112962096
36574 6.65079369658327
36575 6.65116677428741
36576 6.65121924248865
36577 6.65129495147789
36578 6.65169283187582
36579 6.65200851571885
36580 6.65200024642514
36581 6.65237415905086
36582 6.65269909329005
36583 6.65286074476752
36584 6.65309226645154
36585 6.65336891025303
36586 6.65372687964823
36587 6.65387516254067
36588 6.65438141508495
36589 6.65432011604205
36590 6.65483145844805
36591 6.65511257147132
36592 6.65525356663807
36593 6.65552251693244
36594 6.65576858194225
36595 6.65610826112667
36596 6.65628013058654
36597 6.6565323847091
36598 6.65682048391685
36599 6.65697615953055
36600 6.65732616008589
36601 6.65750442717854
36602 6.65798246083938
36603 6.65809717336419
36604 6.65840898976497
36605 6.65858226865848
36606 6.65881488503667
36607 6.65923665678833
36608 6.65975773646855
36609 6.65968939244943
36610 6.65986561766389
36611 6.6601547158729
36612 6.66041489233907
36613 6.66057324115862
36614 6.66089689001935
36615 6.66122509654643
36616 6.6616749445326
36617 6.66171921431964
36618 6.6621691316243
36619 6.66223046057962
36620 6.66247057964249
36621 6.66278677091801
36622 6.662943033273
36623 6.66315415579505
36624 6.66362917859797
36625 6.6637813044742
36626 6.66385313652381
36627 6.66448416116691
36628 6.66442259186801
36629 6.66487770911249
36630 6.66517809715911
36631 6.66524517700907
36632 6.66557319751237
36633 6.66574140333272
36634 6.66609111386479
36635 6.66632318783717
36636 6.66642252960284
36637 6.66670453632339
36638 6.66723039056285
36639 6.66728064143223
36640 6.66759858138057
36641 6.66782989116682
36642 6.6682043718116
36643 6.66855552390391
36644 6.66862545591971
36645 6.66885288641291
36646 6.66923599449951
36647 6.66939404095639
36648 6.66974125323356
36649 6.66994135328557
36650 6.67034981608664
36651 6.67060487829982
36652 6.6706790405228
36653 6.67101018881571
36654 6.67120095177869
36655 6.67153329480568
36656 6.67187376527372
36657 6.67211163333659
36658 6.67224688375399
36659 6.67268616315208
36660 6.67264783979979
36661 6.67291117918499
36662 6.67327796799357
36663 6.67349838256018
36664 6.6739174988716
36665 6.67403828651381
36666 6.67427270343897
36667 6.67454133051326
36668 6.67486988535271
36669 6.6751170326156
36670 6.67531392623336
36671 6.67562191129621
36672 6.67584614297611
36673 6.6762115587494
36674 6.67651183140407
36675 6.67667040607369
36676 6.67693208132404
36677 6.6772928643742
36678 6.67745820657025
36679 6.67797381309066
36680 6.67801923231981
36681 6.67830734695791
36682 6.67846397828787
36683 6.6786344874937
36684 6.67892460177393
36685 6.67910794370323
36686 6.67949179335963
36687 6.67983552593144
36688 6.67999508641689
36689 6.68021605448907
36690 6.68029112600791
36691 6.6807555592125
36692 6.68119762080285
36693 6.68116409690357
36694 6.68145625749682
36695 6.68174960767742
36696 6.68194689950969
36697 6.68235053515186
36698 6.68263761671931
36699 6.68293874129577
36700 6.68309314684081
36701 6.68341291735656
36702 6.68346738752292
36703 6.68397145901883
36704 6.68417424533132
36705 6.6843350033557
36706 6.68459937908043
36707 6.68498164419189
36708 6.68504709041643
36709 6.6853434924467
36710 6.68555055735134
36711 6.68582071272012
36712 6.68621384161499
36713 6.68648161581146
36714 6.68667189164068
36715 6.68699510587164
36716 6.68710704684862
36717 6.68732026449439
36718 6.68766191284387
36719 6.68800090810181
36720 6.68822186462243
36721 6.68854276144966
36722 6.68883294439382
36723 6.68891211484867
36724 6.68929052271953
36725 6.689477567836
36726 6.68999471997831
36727 6.68998627640619
36728 6.69038494163495
36729 6.69063272546307
36730 6.69086914418675
36731 6.69109474228152
36732 6.69116735043417
36733 6.69142857994476
36734 6.69194486758419
36735 6.69202602501461
36736 6.69232329918658
36737 6.69254611091696
36738 6.69292043108653
36739 6.69308528114999
36740 6.69329448988562
36741 6.69347296094422
36742 6.69386124640673
36743 6.69394026288118
36744 6.69432158178599
36745 6.6944920274434
36746 6.69493352896061
36747 6.69515628890416
36748 6.69537667043979
36749 6.69564201177755
36750 6.69588102755786
36751 6.69613163099328
36752 6.69643128271333
36753 6.69674896541981
36754 6.69693858978464
36755 6.69720651331105
36756 6.69748765460904
36757 6.6977538604413
36758 6.69793759775727
36759 6.69816737436459
36760 6.69852888434226
36761 6.69884926295457
36762 6.69898567435809
36763 6.6993976071655
36764 6.69945207471678
36765 6.69986085585573
36766 6.70015403512646
36767 6.70026284373298
36768 6.70064031051465
36769 6.7008222266873
36770 6.70109851445739
36771 6.70129791495529
36772 6.70168068405063
36773 6.70191586281025
36774 6.70214729795724
36775 6.70233435431043
36776 6.70260307448672
36777 6.70304685347342
36778 6.70327799943018
36779 6.70336888796407
36780 6.70377499045508
36781 6.70401859045838
36782 6.70418743887423
36783 6.70472308063476
36784 6.70478690436069
36785 6.70512118267911
36786 6.70526045936552
36787 6.70556485968256
36788 6.70589383985477
36789 6.70603470033892
36790 6.70629856825394
36791 6.70650123861438
36792 6.70682609928247
36793 6.7072265986426
36794 6.70739585628258
36795 6.70759441689789
36796 6.7078263290802
36797 6.70819241711821
36798 6.70839987734455
36799 6.70874920341624
36800 6.70885165603634
36801 6.70907525694319
36802 6.7093975510015
36803 6.70966982609977
36804 6.70989566540525
36805 6.71028969210052
36806 6.71048912168292
36807 6.71071217076061
36808 6.71111363886863
36809 6.71115222654143
36810 6.7114250202231
36811 6.71174169525862
36812 6.71194959950388
36813 6.7122707955707
36814 6.71252650381557
36815 6.71269715936583
36816 6.71311456327432
36817 6.71330456006133
36818 6.71353399983697
36819 6.71381889375694
36820 6.71412360219368
36821 6.7145651238262
36822 6.71467105114209
36823 6.71499720101898
36824 6.71523544852383
36825 6.71533772914219
36826 6.71562321899615
36827 6.71590093881591
36828 6.71617170519955
36829 6.71658766028133
36830 6.71688419274484
36831 6.71702918032283
36832 6.71728232562496
36833 6.71746467772218
36834 6.71778348202499
36835 6.71789638747005
36836 6.71831210526108
36837 6.71826175265647
36838 6.7186487406443
36839 6.71896000056311
36840 6.71935583625849
36841 6.71974159551999
36842 6.7198344997386
36843 6.72004922949906
36844 6.72017752915446
36845 6.72058665027946
36846 6.72077619329758
36847 6.72110616282904
36848 6.7214098869606
36849 6.72172816841354
36850 6.72186569806247
36851 6.72203994339212
36852 6.72244384986646
36853 6.72243254350372
36854 6.72303871763639
36855 6.72313378963486
36856 6.72331214507371
36857 6.72355459849539
36858 6.7239637391088
36859 6.72429795555979
36860 6.72454755622434
36861 6.7245699370796
36862 6.72505958305886
36863 6.72536123152268
36864 6.72550471234391
36865 6.72561158834614
36866 6.72605611591687
36867 6.72626375677576
36868 6.72665029419448
36869 6.7267292734108
36870 6.72698637498855
36871 6.72738289161801
36872 6.72752168625509
36873 6.72791726922818
36874 6.72805592175661
36875 6.72840501362311
36876 6.72861205786702
36877 6.72887139192156
36878 6.72919779357378
36879 6.72943970252144
36880 6.72977677507045
36881 6.73013380725595
36882 6.73007247253601
36883 6.73040209792569
36884 6.73068700062607
36885 6.73089624007018
36886 6.73115647144248
36887 6.73133941616852
36888 6.7317609013099
36889 6.73182474196587
36890 6.73225467038111
36891 6.73244995710285
36892 6.73274366749787
36893 6.73319143182475
36894 6.73331977255897
36895 6.73360089512274
36896 6.73376432351953
36897 6.73410981222982
36898 6.73426128410991
36899 6.73439749299486
36900 6.73493079957447
36901 6.73504269431508
36902 6.73530268905062
36903 6.73552650193928
36904 6.73561903498691
36905 6.73608790068959
36906 6.73625471270915
36907 6.73665557890795
36908 6.73681111539916
36909 6.737088219147
36910 6.7374700708205
36911 6.73770280700103
36912 6.73790430866777
36913 6.73828612432254
36914 6.73832647836549
36915 6.73860110452183
36916 6.73895099592749
36917 6.73915155116219
36918 6.73949859809682
36919 6.73963250478981
36920 6.73995376036207
36921 6.74015875897251
36922 6.74046440631791
36923 6.74081572703456
36924 6.74104208599819
36925 6.7414516770905
36926 6.74165631282432
36927 6.74183242427985
36928 6.74203589577749
36929 6.74234746700078
36930 6.74257533376488
36931 6.74289203043661
36932 6.74304988837489
36933 6.74334606161544
36934 6.74367419354366
36935 6.74388113682629
36936 6.74414403954731
36937 6.74443546882326
36938 6.74477771544606
36939 6.74490434490475
36940 6.74518028784496
36941 6.7455131956136
36942 6.74568559661982
36943 6.7459360079623
36944 6.74627692561636
36945 6.746479482385
36946 6.74675168075146
36947 6.74691872669442
36948 6.74712142752534
36949 6.74757318841206
36950 6.74785747432427
36951 6.74786450731769
36952 6.74832222335634
36953 6.74854610496829
36954 6.74878383509662
36955 6.7489172226525
36956 6.74916464869553
36957 6.74952142560939
36958 6.74961089903652
36959 6.7500945182273
36960 6.75012231547986
36961 6.75069177321083
36962 6.75086395936223
36963 6.7511467035333
36964 6.75128182083842
36965 6.75155329480023
36966 6.75191994279999
36967 6.75226430651027
36968 6.75242174288367
36969 6.75264088079945
36970 6.75270769215302
36971 6.75315566036671
36972 6.75319540889152
36973 6.75350377107058
36974 6.75402185513319
36975 6.75422814158118
36976 6.75436293427882
36977 6.75472747416571
36978 6.75494263221381
36979 6.7552678106381
36980 6.7555019863219
36981 6.75576430847987
36982 6.75579381685287
36983 6.75630786683674
36984 6.75645482415593
36985 6.756830171751
36986 6.75707544538463
36987 6.75739336181904
36988 6.75753267820513
36989 6.757755670356
36990 6.75804921058958
36991 6.75824866312721
36992 6.75849829301686
36993 6.75887168732005
36994 6.75918827245644
36995 6.75944286932649
36996 6.75968702619392
36997 6.7599754348237
36998 6.76012109540298
36999 6.76022278954349
37000 6.76052052964133
37001 6.76085465225856
37002 6.76111276465991
37003 6.76125328304338
37004 6.76169667123424
37005 6.7620099032396
37006 6.76223032290681
37007 6.76248954358875
37008 6.76266052610283
37009 6.76301181540711
37010 6.76313926688006
37011 6.76363792965609
37012 6.76379285221965
37013 6.76382424416815
37014 6.76420107067802
37015 6.76458063969587
37016 6.76468553492976
37017 6.76488478086151
37018 6.76524433586888
37019 6.76551328971901
37020 6.76563300523228
37021 6.7660456509434
37022 6.76632817596816
37023 6.76664217628529
37024 6.7667802042372
37025 6.76717656212062
37026 6.76729471150059
37027 6.76768354208696
37028 6.76802639226405
37029 6.76803172384475
37030 6.7683649616119
37031 6.76856781111929
37032 6.768946181044
37033 6.76901319515946
37034 6.76956151744026
37035 6.76968688901171
37036 6.76990053394321
37037 6.77013068786868
37038 6.77040960524732
37039 6.77072133267477
37040 6.77087251249124
37041 6.77122295869121
37042 6.77154650765682
37043 6.77187207084538
37044 6.77205610924455
37045 6.77205919009454
37046 6.77266753505996
37047 6.7726746519275
37048 6.77304659672713
37049 6.77343911145092
37050 6.77364244428325
37051 6.7738620053715
37052 6.77398246108673
37053 6.77442212085392
37054 6.77468804517328
37055 6.77507275660388
37056 6.77514356294552
37057 6.77542450624259
37058 6.7755902566643
37059 6.77592261537469
37060 6.77614384717132
37061 6.77656736209332
37062 6.77668831318311
37063 6.77691072174015
37064 6.77716659479136
37065 6.77751265914212
37066 6.77760736606514
37067 6.77801785761662
37068 6.77829914842918
37069 6.77842584429106
37070 6.77882715731312
37071 6.77892665427879
37072 6.77923081809659
37073 6.77956684737086
37074 6.7798675774009
37075 6.78003938166734
37076 6.78008333697136
37077 6.78052031095845
37078 6.78084110471223
37079 6.78111949047511
37080 6.78148808944076
37081 6.7816577310416
37082 6.78192039569908
37083 6.78215174065925
37084 6.7824085176873
37085 6.78263260687631
37086 6.78289123726065
37087 6.78320354390829
37088 6.7834780785737
37089 6.78353912662908
37090 6.78402737807643
37091 6.78414831140441
37092 6.78444183968047
37093 6.78471545935524
37094 6.78502057701836
37095 6.78530288396099
37096 6.78544717961955
37097 6.78578334126129
37098 6.78599665435966
37099 6.78614955302438
37100 6.7864863798466
37101 6.78662058464611
37102 6.78700534487884
37103 6.78724751488837
37104 6.78755058701986
37105 6.78778398473002
37106 6.78808253467774
37107 6.78822565031986
37108 6.78854099111531
37109 6.78890884585793
37110 6.78906547725994
37111 6.78947143461759
37112 6.78958315576343
37113 6.78991396292012
37114 6.79012307275596
37115 6.79059331227544
37116 6.79075975953356
37117 6.79096001907575
37118 6.79129255733684
37119 6.79146288803653
37120 6.79187355223818
37121 6.79183317320079
37122 6.79215914817101
37123 6.79241525241635
37124 6.79261324702646
37125 6.79299580738063
37126 6.79325196880559
37127 6.79350372021279
37128 6.79397396393576
37129 6.79425184256612
37130 6.79416928075468
37131 6.79471060407133
37132 6.79479571353987
37133 6.79510066208354
37134 6.79542569254884
37135 6.79573220682462
37136 6.79584480394779
37137 6.79609865723412
37138 6.79646931574974
37139 6.79681604012397
37140 6.79705338768389
37141 6.7972319512289
37142 6.79749322460422
37143 6.79773502822449
37144 6.79804524163925
37145 6.79818149531074
37146 6.79849528392437
37147 6.79865477738048
37148 6.79904638228169
37149 6.79915915480018
37150 6.79950293722998
37151 6.79983818616024
37152 6.80007691513516
37153 6.80029769331874
37154 6.80058534631051
37155 6.80067128070392
37156 6.80115074746539
37157 6.80127909021192
37158 6.80147044298769
37159 6.80187527047966
37160 6.80192100909458
37161 6.80238972385829
37162 6.80266695319251
37163 6.80281474650566
37164 6.80313241203122
37165 6.80332038915103
37166 6.80369424629475
37167 6.80371002707087
37168 6.80412289189964
37169 6.80438025035423
37170 6.8045693351561
37171 6.80514061689799
37172 6.8052776561958
37173 6.80570325669839
37174 6.80563594704572
37175 6.80605048608795
37176 6.80619198946949
37177 6.8064685785032
37178 6.80668925225086
37179 6.80715672423284
37180 6.8073205944024
37181 6.80756343637664
37182 6.80789411274626
37183 6.80798716511485
37184 6.80842856392923
37185 6.80856562357317
37186 6.80872289828934
37187 6.80917497724118
37188 6.80935797830844
37189 6.80961127326023
37190 6.80984968652992
37191 6.81011723456981
37192 6.81034385147857
37193 6.8106814366052
37194 6.81083239989004
37195 6.81121359158897
37196 6.81136500016305
37197 6.81160577321438
37198 6.81206471122705
37199 6.81242288598403
37200 6.81244380653206
37201 6.81274313347535
37202 6.81310732473415
37203 6.81332369070982
37204 6.81346116343419
37205 6.81369451636658
37206 6.81392422421578
37207 6.81418673782134
37208 6.81447127167168
37209 6.81485233839419
37210 6.81508768349847
37211 6.81536668965825
37212 6.81551295861809
37213 6.81592551730802
37214 6.81604878358608
37215 6.81632841459829
37216 6.81669770683187
37217 6.81710480764961
37218 6.8171000472493
37219 6.81733848376401
37220 6.81754400250374
37221 6.81769307840923
37222 6.81811581649825
37223 6.81845408446233
37224 6.81855716781018
37225 6.81898017882788
37226 6.81922244906547
37227 6.81943302797994
37228 6.81979291940713
37229 6.81991156270427
37230 6.82024062747676
37231 6.82023947608563
37232 6.82065818637403
37233 6.82104896562764
37234 6.82115820985022
37235 6.821413061615
37236 6.82190091781154
37237 6.82202731248549
37238 6.82240624621973
37239 6.82261185283529
37240 6.82268440786546
37241 6.82309769458367
37242 6.8232181605284
37243 6.823523769835
37244 6.82385674486883
37245 6.82405829957168
37246 6.82423143103958
37247 6.82453267676362
37248 6.82461516674568
37249 6.82493675875724
37250 6.82525806167966
37251 6.8257525874486
37252 6.82572867398723
37253 6.82596719739384
37254 6.82638078781912
37255 6.82652478319547
37256 6.82691320647411
37257 6.82711074774406
37258 6.82722039677105
37259 6.82763888579902
37260 6.82795740609869
37261 6.82808228308643
37262 6.8284188038401
37263 6.82853956225583
37264 6.82884574934177
37265 6.82917633224762
37266 6.82955655303299
37267 6.82963873448875
37268 6.83008920697157
37269 6.83035776709159
37270 6.83049226731348
37271 6.83077557661242
37272 6.83096068931122
37273 6.83119653067759
37274 6.83141682453936
37275 6.83178258412133
37276 6.83199381876219
37277 6.8324054652849
37278 6.83249825108679
37279 6.83294938587042
37280 6.83309663465578
37281 6.83322363207123
37282 6.83360899457994
37283 6.83368642096938
37284 6.83405828663739
37285 6.83429716768021
37286 6.83449152897646
37287 6.83496188889445
37288 6.83511544430875
37289 6.83544849129204
37290 6.83541277947282
37291 6.83586267751368
37292 6.83612644626658
37293 6.83646892727537
37294 6.83687543865449
37295 6.8371771522904
37296 6.83707953897051
37297 6.83750294180434
37298 6.83758595436902
37299 6.83795245703998
37300 6.83821803273422
37301 6.83855215823236
37302 6.83869391687666
37303 6.83897239488931
37304 6.8391981455315
37305 6.83960662694251
37306 6.83983414676258
37307 6.84012545213594
37308 6.84033731839624
37309 6.84060526690122
37310 6.8407394942621
37311 6.84113775070358
37312 6.84145299311822
37313 6.84167108562347
37314 6.84201074412285
37315 6.84206153368905
37316 6.84242597331741
37317 6.84235679192488
37318 6.84294116553367
37319 6.84311536637694
37320 6.84346466092995
37321 6.84355293448119
37322 6.84378181323705
37323 6.84430507576743
37324 6.8444207936411
37325 6.84477031602079
37326 6.84484628438814
37327 6.84529096094007
37328 6.84556666958002
37329 6.84589055734229
37330 6.84598847647811
37331 6.84621350440344
37332 6.84649612144842
37333 6.84689639300277
37334 6.84704235750014
37335 6.84726713299898
37336 6.84772868346778
37337 6.84780290566225
37338 6.8479589008875
37339 6.84828505506816
37340 6.84892669743283
37341 6.84891278387666
37342 6.84906501714907
37343 6.84934109631325
37344 6.84973506069973
37345 6.8499262796617
37346 6.85020186866254
37347 6.85045709938315
37348 6.85059771811877
37349 6.85098881645419
37350 6.85125533982582
37351 6.85142127704319
37352 6.851567421169
37353 6.85196084991068
37354 6.85232742104169
37355 6.85257914840327
37356 6.85291012335033
37357 6.8529905422921
37358 6.85335783985932
37359 6.85361631394338
37360 6.8539439201663
37361 6.85399970090415
37362 6.85428415669854
37363 6.85478094102316
37364 6.85486842913962
37365 6.85508836028765
37366 6.85540112339563
37367 6.85559139977212
37368 6.85591111145103
37369 6.85606777266965
37370 6.85640967935736
37371 6.85684737909734
37372 6.8567804816837
37373 6.85725888117323
37374 6.85738820979566
37375 6.85775092978226
37376 6.85790005899857
37377 6.85818276661458
37378 6.85853004254967
37379 6.85876514674219
37380 6.8590596274472
37381 6.8591763024885
37382 6.85950114033711
37383 6.85966086018379
37384 6.85991529484947
37385 6.86034620484767
37386 6.86062854367964
37387 6.8607019115064
37388 6.86111560523856
37389 6.86121350358833
37390 6.86166334226919
37391 6.86176510085847
37392 6.86199560694568
37393 6.86228605034616
37394 6.86270010789759
37395 6.86292870019403
37396 6.86315549986525
37397 6.86344423062715
37398 6.86382317430708
37399 6.86395154972159
37400 6.86429369414209
37401 6.86449060251137
37402 6.86456768546748
37403 6.86499832600881
37404 6.86546504558521
37405 6.8655174193765
37406 6.86575780206062
37407 6.86602291616886
37408 6.86634269741649
37409 6.86642041240852
37410 6.86688310489256
37411 6.86701660867923
37412 6.8674097407913
37413 6.86745488175797
37414 6.86780284975757
37415 6.86794729320827
37416 6.86835531133193
37417 6.86851415576257
37418 6.86892412756924
37419 6.86918509991117
37420 6.86958912759574
37421 6.8696656678778
37422 6.86998872358124
37423 6.87007203969052
37424 6.87043418672774
37425 6.87067357980415
37426 6.87114212247453
37427 6.87124725163483
37428 6.87148694045425
37429 6.8717596427013
37430 6.87205839862438
37431 6.87235649614853
37432 6.87253335423026
37433 6.87275374031155
37434 6.87303231342903
37435 6.87331610131121
37436 6.87362420673438
37437 6.8738440492357
37438 6.87393838565586
37439 6.87448837871965
37440 6.87461548162389
37441 6.87480744194388
37442 6.87508855349528
37443 6.87539647584991
37444 6.87570164135556
37445 6.87599396533071
37446 6.87616047844398
37447 6.87629472181451
37448 6.8767522115912
37449 6.87705674140857
37450 6.8773404576838
37451 6.87745293092258
37452 6.87780637645192
37453 6.87804008087217
37454 6.87839915912577
37455 6.87846864735189
37456 6.87872895311961
37457 6.87913752456154
37458 6.8792644950641
37459 6.87946498672984
37460 6.87973597491245
37461 6.88011359083759
37462 6.88046937168159
37463 6.88054536866035
37464 6.88086380507839
37465 6.88104214540723
37466 6.88114168702489
37467 6.88161282030097
37468 6.88170114214947
37469 6.88209947884931
37470 6.88246134481977
37471 6.88250339735582
37472 6.88290092775753
37473 6.88327957866773
37474 6.88337727051186
37475 6.88378932925497
37476 6.88395999595198
37477 6.88433128648173
37478 6.88458101082015
37479 6.88477515995401
37480 6.8851321853616
37481 6.8852096917574
37482 6.88544192298465
37483 6.88592671988744
37484 6.88606695787364
37485 6.88613699390271
37486 6.88648663768258
37487 6.88667173391811
37488 6.88713529214169
37489 6.8873161834628
37490 6.88743048501854
37491 6.88778093032394
37492 6.88800861940053
37493 6.88845755564788
37494 6.88865836806308
37495 6.88883162331669
37496 6.88894279762016
37497 6.88934588769603
37498 6.889570373941
37499 6.88986904600921
37500 6.89003432735022
37501 6.89043287531316
37502 6.89077734512252
37503 6.89073515892576
37504 6.89118847309076
37505 6.89165074516955
37506 6.8915523934654
37507 6.89194751585124
37508 6.8920871688597
37509 6.89244406544005
37510 6.89289017143892
37511 6.8929779078792
37512 6.89336521705846
37513 6.8935443174211
37514 6.89372227947246
37515 6.89420867969588
37516 6.89432885625315
37517 6.89457396845386
37518 6.89486146162904
37519 6.89510598655991
37520 6.89540179280529
37521 6.89543980267085
37522 6.8957249062482
37523 6.89595492099262
37524 6.89651399252999
37525 6.89666253615009
37526 6.89681448848305
37527 6.89722631161227
37528 6.89737932888637
37529 6.89789033158658
37530 6.8978418449964
37531 6.89820157611996
37532 6.89842203344076
37533 6.89864264086723
37534 6.89902630585504
37535 6.89910751797451
37536 6.89950273808914
37537 6.89986771678281
37538 6.89986084163534
37539 6.90013094549189
37540 6.90059225881487
37541 6.90078574804568
37542 6.90104134840349
37543 6.9010929106589
37544 6.9015071352356
37545 6.90163920854553
37546 6.90202160718772
37547 6.9023291901838
37548 6.90261184680494
37549 6.90286228533571
37550 6.90310603452553
37551 6.90333918275899
37552 6.90352118327331
37553 6.90373499448546
37554 6.90410569933101
37555 6.90419997899019
37556 6.90453449736564
37557 6.90473687216537
37558 6.90508302475406
37559 6.90542250731429
37560 6.90561456629975
37561 6.90595710908299
37562 6.90623106193749
37563 6.90631292153154
37564 6.90666607360269
37565 6.90698706936016
37566 6.90735112088048
37567 6.907499770673
37568 6.9076408370975
37569 6.90799413014201
37570 6.90815417887235
37571 6.90845613843439
37572 6.90877636512704
37573 6.90890336972388
37574 6.90920818982255
37575 6.90939976535098
37576 6.90981945285888
37577 6.91001021495542
37578 6.91031670416913
37579 6.91034123169416
37580 6.9108995600099
37581 6.91098963375994
37582 6.91120339202397
37583 6.91147352455311
37584 6.91191151667191
37585 6.91198079875552
37586 6.91227355149568
37587 6.91232203341526
37588 6.91278345100352
37589 6.9129333390435
37590 6.91350967780488
37591 6.91363043095017
37592 6.91391057024346
37593 6.9142151355188
37594 6.9142480692421
37595 6.91457307984973
37596 6.91469099154716
37597 6.91525741111848
37598 6.91527077241791
37599 6.91561480193216
37600 6.91589336019614
37601 6.91616335792144
37602 6.91648719034087
37603 6.91668048453833
37604 6.91701280942052
37605 6.91718215137453
37606 6.91746411817245
37607 6.91775147889977
37608 6.91791724492027
37609 6.91821906828534
37610 6.91852274990611
37611 6.91881262411262
37612 6.91899283452395
37613 6.91928262205213
37614 6.91936594117966
37615 6.91981064372997
37616 6.92005832935641
37617 6.92047794078832
37618 6.9205032406612
37619 6.92066696529521
37620 6.92115961705089
37621 6.92108593359114
37622 6.92171363884065
37623 6.92204528863484
37624 6.92216076160982
37625 6.92250027375185
37626 6.9226074273385
37627 6.92297550015427
37628 6.92319075711341
37629 6.92327045395838
37630 6.92364069818528
37631 6.92381173375501
37632 6.92412455171195
37633 6.92451378155998
37634 6.92455897482509
37635 6.9249044899681
37636 6.92507762263231
37637 6.92532036673713
37638 6.92578010635726
37639 6.92613320966294
37640 6.92604976282056
37641 6.92638447590074
37642 6.92672737368589
37643 6.92712807934949
37644 6.92720105217619
37645 6.92745541888155
37646 6.92776374756873
37647 6.92792930572603
37648 6.92843277011527
37649 6.92852676081563
37650 6.92889243825264
37651 6.92912253072734
37652 6.92948424076186
37653 6.92966406000775
37654 6.92982840842664
37655 6.93009066721886
37656 6.93027633989343
37657 6.9304803345431
37658 6.93073238837591
37659 6.93128457742692
37660 6.93139510202421
37661 6.93164447480241
37662 6.93184035835641
37663 6.93212788339021
37664 6.93256463787472
37665 6.93253748152049
37666 6.93305116912623
37667 6.93309764703743
37668 6.93344033555824
37669 6.93379309051072
37670 6.93402381172053
37671 6.93428053735908
37672 6.93449732240528
37673 6.93481344287897
37674 6.93500075867198
37675 6.93513735795858
37676 6.93546030323083
37677 6.93553167372985
37678 6.93588210858689
37679 6.9363627215126
37680 6.93640502563774
37681 6.93681617420628
37682 6.93717611510101
37683 6.93717907823485
37684 6.9377358989208
37685 6.93792983227435
37686 6.93810340433555
37687 6.93835495745567
37688 6.93861518529968
37689 6.93891265560029
37690 6.93915093888888
37691 6.93933397239486
37692 6.93980075464746
37693 6.93981296938079
37694 6.94007355023403
37695 6.94052348591196
37696 6.94074987880491
37697 6.94085204541629
37698 6.94113405102162
37699 6.94134227594511
37700 6.94166956913045
37701 6.94197235486379
37702 6.94236843075407
37703 6.94237032265573
37704 6.94267112926473
37705 6.94290195697327
37706 6.94330313094541
37707 6.94372857224617
37708 6.94391308175206
37709 6.94405829482816
37710 6.9442181264389
37711 6.944529772439
37712 6.94487026070897
37713 6.94521447312174
37714 6.94536104354774
37715 6.94562781382969
37716 6.9458469482148
37717 6.94601183787507
37718 6.94623923201621
37719 6.94664907708781
37720 6.9469644087382
37721 6.94709723444419
37722 6.94742701117366
37723 6.9476979517247
37724 6.94807183725895
37725 6.94808444054544
37726 6.94836207276708
37727 6.94867990893495
37728 6.94895432096927
37729 6.9491984230799
37730 6.9493991143558
37731 6.9497526311374
37732 6.95001193937523
37733 6.95037973328184
37734 6.95031580044498
37735 6.95071465247584
37736 6.95120395390566
37737 6.95145571889105
37738 6.95163126467833
37739 6.95195321478866
37740 6.95210458679296
37741 6.95232577415675
37742 6.95270364313334
37743 6.95302168014942
37744 6.95301692947688
37745 6.95344899736792
37746 6.95369898374521
37747 6.95398937447934
37748 6.95419613720992
37749 6.95437089171625
37750 6.95475846911971
37751 6.95487400203983
37752 6.95514178737557
37753 6.95526971155748
37754 6.95560484186274
37755 6.95585479409579
37756 6.95618566007086
37757 6.95633538510261
37758 6.95680114067685
37759 6.95693758147492
37760 6.95706381563989
37761 6.9574743095331
37762 6.95783466719814
37763 6.95818388435519
37764 6.95836494005056
37765 6.95847365883171
37766 6.95887057165647
37767 6.95906718562887
37768 6.95923465032666
37769 6.9595714574951
37770 6.95980839257873
37771 6.95999955537507
37772 6.96025702210806
37773 6.96057244950674
37774 6.96084695876267
37775 6.96117148849731
37776 6.96112307202525
37777 6.96165254902226
37778 6.96199816491313
37779 6.96197195778844
37780 6.96228671374211
37781 6.96250101603473
37782 6.96291821438974
37783 6.96313823027687
37784 6.96328727381673
37785 6.9635216531007
37786 6.96377570599509
37787 6.96403503727262
37788 6.96456612876471
37789 6.96464176100639
37790 6.96502182904354
37791 6.96530225738385
37792 6.9654425072435
37793 6.96580902738533
37794 6.96579708256921
37795 6.96623989267941
37796 6.96652918028049
37797 6.96674602696335
37798 6.9669297319709
37799 6.96707659464644
37800 6.96752921532731
37801 6.96770848217947
37802 6.96802438040627
37803 6.96835280564721
37804 6.96869178039633
37805 6.96876044135875
37806 6.96902605799456
37807 6.96932603650838
37808 6.96943420923247
37809 6.96985314605481
37810 6.96996846584744
37811 6.97045506161388
37812 6.97048086596635
37813 6.97093903540956
37814 6.97112772924544
37815 6.97122993637431
37816 6.9715402215097
37817 6.97195795328463
37818 6.97200918500114
37819 6.9723663755714
37820 6.97259182638778
37821 6.97282861932107
37822 6.97309459365382
37823 6.97336700474173
37824 6.97380902322687
37825 6.97383720635481
37826 6.97423031753217
37827 6.97461656401994
37828 6.97469740742472
37829 6.97492789463709
37830 6.97529501659766
37831 6.97551973053668
37832 6.97572709763239
37833 6.97574641634687
37834 6.97611678142841
37835 6.97643817283224
37836 6.97667156621009
37837 6.97700424007911
37838 6.97722137869556
37839 6.97743530964469
37840 6.97745255319121
37841 6.97792405388171
37842 6.97824297983169
37843 6.9784837805356
37844 6.97876499920218
37845 6.97891552334487
37846 6.97934756640442
37847 6.97968331517339
37848 6.97974643299026
37849 6.98013972456442
37850 6.98028130781788
37851 6.98049752190164
37852 6.9809108155718
37853 6.98106107108455
37854 6.98127774971007
37855 6.98146057026763
37856 6.98181530573174
37857 6.98217965041151
37858 6.98249667114883
37859 6.98269882123248
37860 6.98298349573836
37861 6.98307870985725
37862 6.98335250156637
37863 6.9836243038646
37864 6.98406624284956
37865 6.98428099435122
37866 6.98444144952942
37867 6.98466751517084
37868 6.98484156014031
37869 6.98519444592496
37870 6.98538270975242
37871 6.98576749111398
37872 6.98603158152017
37873 6.98629789219247
37874 6.98649961246681
37875 6.98673685773923
37876 6.98707482559729
37877 6.98724946095248
37878 6.98768185238802
37879 6.98794828655118
37880 6.98797241214613
37881 6.98836762412279
37882 6.98847112315442
37883 6.98880827548434
37884 6.98924150691294
37885 6.98935070948817
37886 6.98955978106765
37887 6.98989753079997
37888 6.99029797789794
37889 6.99038086202671
37890 6.99069106138993
37891 6.99102031225504
37892 6.9910277345071
37893 6.9914923987991
37894 6.99178670511877
37895 6.99215167403599
37896 6.99232915855482
37897 6.99266587442385
37898 6.99285426893469
37899 6.99289365299118
37900 6.99322538827236
37901 6.99347436727599
37902 6.99375835336915
37903 6.99396577434245
37904 6.99416027334008
37905 6.99456745502637
37906 6.99492812559481
37907 6.99520275458269
37908 6.99516554005486
37909 6.9954766963237
37910 6.99585566661792
37911 6.99592453327581
37912 6.99652409263795
37913 6.99656354776638
37914 6.99679199878614
37915 6.99693472790995
37916 6.99749636033524
37917 6.99758018822131
37918 6.99798534305561
37919 6.99791810416709
37920 6.99847258316924
37921 6.99853286116304
37922 6.99899376533441
37923 6.99901639490483
37924 6.99954444655196
37925 6.99972383783937
37926 6.99980691575983
37927 7.00038913755024
37928 7.00046221942041
37929 7.00074878651684
37930 7.00077760856
37931 7.00131125561324
37932 7.00151824188498
37933 7.00153399877555
37934 7.00202001934069
37935 7.00261152092243
37936 7.00240729613284
37937 7.00283256842939
37938 7.0030277764136
37939 7.00309708385942
37940 7.00346109496745
37941 7.00389833667879
37942 7.00407077277047
37943 7.00415475075734
37944 7.0046242867853
37945 7.00489054761903
37946 7.0051760430454
37947 7.00533987414694
37948 7.00557679496069
37949 7.00613540089327
37950 7.00599995214566
37951 7.00638717148124
37952 7.00660976590119
37953 7.00708072883766
37954 7.00728760753942
37955 7.00754793327216
37956 7.00767103076085
37957 7.00792472045508
37958 7.00846970618948
37959 7.00871255335572
37960 7.00882828839224
37961 7.00897754601908
37962 7.00935353949694
37963 7.00954827486842
37964 7.00986708898801
37965 7.01009896642577
37966 7.0103191013914
37967 7.01066703385284
37968 7.01062442121162
37969 7.01109069913083
37970 7.01149715861686
37971 7.01175556326468
37972 7.01198429142555
37973 7.01205677090993
37974 7.0124698657764
37975 7.01278046193909
37976 7.01294771195082
37977 7.0131153240551
37978 7.01328930676789
37979 7.01400873177775
37980 7.01392417700494
37981 7.01402692171992
37982 7.01450138175901
37983 7.01465643140493
37984 7.01506349461787
37985 7.01499300405246
37986 7.01551046214023
37987 7.01581447962435
37988 7.01594366317173
37989 7.01610701028734
37990 7.01650031847467
37991 7.01677482987412
37992 7.01693366577514
37993 7.01748257821223
37994 7.01748772265922
37995 7.01773305183034
37996 7.01806377410929
37997 7.01834215999538
37998 7.01873824106259
37999 7.01885061898597
38000 7.01925155905217
38001 7.01920847894641
38002 7.01962858382407
38003 7.01982682310831
38004 7.02026010609397
38005 7.02043686584518
38006 7.02061667591195
38007 7.02093267109183
38008 7.02114762400034
38009 7.02137461610702
38010 7.02171763536479
38011 7.02168180595635
38012 7.02212449890532
38013 7.02249134669588
38014 7.02274073231204
38015 7.02302755780893
38016 7.02322189794115
38017 7.02335779241754
38018 7.02377394276999
38019 7.02380214086555
38020 7.02416036485318
38021 7.02447735131358
38022 7.02463523944757
38023 7.02498466365499
38024 7.02529136542512
38025 7.02555936101924
38026 7.02588236916821
38027 7.0261536620055
38028 7.02614851842619
38029 7.02648546121437
38030 7.02679647764662
38031 7.0270790524266
38032 7.02719717793995
38033 7.02752607798699
38034 7.02784979794665
38035 7.02810596660621
38036 7.02849005614888
38037 7.02858502462995
38038 7.0287289049736
38039 7.02908334064003
38040 7.02926023633238
38041 7.02979106925114
38042 7.02974784157424
38043 7.03016100730461
38044 7.03034792385478
38045 7.03059235308159
38046 7.03087254329118
38047 7.0311113191273
38048 7.03132095590918
38049 7.03180469920255
38050 7.03186440351941
38051 7.03225774263392
38052 7.03234012820701
38053 7.03262800688499
38054 7.03314339759165
38055 7.03305403172511
38056 7.03336042785926
38057 7.03380187053407
38058 7.03409755109719
38059 7.03428400583132
38060 7.0344564728814
38061 7.03475148176837
38062 7.03493317796565
38063 7.03539151364732
38064 7.03558933329865
38065 7.03592746884761
38066 7.03603986863212
38067 7.03627367416537
38068 7.03668085958533
38069 7.03678038282312
38070 7.03705869545519
38071 7.03738216826798
38072 7.03755310609607
38073 7.03782049403721
38074 7.03819229245091
38075 7.03829435550469
38076 7.03880083411533
38077 7.03878876138017
38078 7.03905971879895
38079 7.0394791543951
38080 7.03967273196358
38081 7.03989630468693
38082 7.0401784902564
38083 7.04042700634999
38084 7.04067750207596
38085 7.04095331106393
38086 7.04129195323183
38087 7.04147425508704
38088 7.04168741035828
38089 7.04198843897975
38090 7.04217034915636
38091 7.04244493546952
38092 7.04274501572257
38093 7.04302275401111
38094 7.04347053372258
38095 7.04354285567367
38096 7.04384849979832
38097 7.04406501240118
38098 7.04435975462021
38099 7.04447308484933
38100 7.04474572243168
38101 7.04527093179704
38102 7.0453810906535
38103 7.04562183321496
38104 7.0457480308071
38105 7.04611040810242
38106 7.04648228198851
38107 7.04679921042576
38108 7.04702402751799
38109 7.04724620420675
38110 7.04746245261226
38111 7.0476783613653
38112 7.0479833127906
38113 7.04832234564731
38114 7.04866903898776
38115 7.04891415491496
38116 7.04907416248777
38117 7.0492684800648
38118 7.04959630077416
38119 7.04977004904755
38120 7.05013514513914
38121 7.05037412046554
38122 7.05049579343437
38123 7.05071156348889
38124 7.05108433786159
38125 7.05146359413971
38126 7.05153436790924
38127 7.05176890262424
38128 7.05217438915314
38129 7.05253662588399
38130 7.05267644634081
38131 7.05274328488977
38132 7.05307182305786
38133 7.05341922032574
38134 7.05382653596472
38135 7.05382196586553
38136 7.05423488160543
38137 7.05448576135675
38138 7.05465886575071
38139 7.05496489433158
38140 7.0551010286687
38141 7.05556398244967
38142 7.05570998939854
38143 7.05599069589849
38144 7.05643025324551
38145 7.05650849297478
38146 7.05656492021843
38147 7.05697706781246
38148 7.05725016212767
38149 7.05735464738058
38150 7.05768267823522
38151 7.05793885049103
38152 7.05809439331704
38153 7.05849903337588
38154 7.05874820142914
38155 7.05902657310716
38156 7.05930418576544
38157 7.0597574717362
38158 7.05987121494949
38159 7.06007816440188
38160 7.06035320843067
38161 7.06044996071753
38162 7.06091499950429
38163 7.06118263280977
38164 7.061251057367
38165 7.06168457507713
38166 7.06185189981987
38167 7.06218733574899
38168 7.06239109688866
38169 7.06272409816174
38170 7.06289342748202
38171 7.06321658417414
38172 7.06342664061842
38173 7.06376996573528
38174 7.06393972558604
38175 7.06425446565901
38176 7.06453746336864
38177 7.06463217621839
38178 7.06510314963678
38179 7.06521560234123
38180 7.06545351859869
38181 7.06552668958955
38182 7.0659071272936
38183 7.0662439936867
38184 7.066575783569
38185 7.06674817183085
38186 7.06697516067834
38187 7.06733292232065
38188 7.06747112579257
38189 7.06780801074839
38190 7.06816859551
38191 7.06833667036683
38192 7.06852411920028
38193 7.06889340452888
38194 7.06904966874415
38195 7.06943637939588
38196 7.06969168469145
38197 7.06985908026022
38198 7.07022112368989
38199 7.07042287823886
38200 7.07066948735026
38201 7.07095242226414
38202 7.07121931195691
38203 7.07151893886747
38204 7.07158655736503
38205 7.07213273434517
38206 7.07217031545591
38207 7.07241781944755
38208 7.07276264974975
38209 7.0728315941748
38210 7.07326867274232
38211 7.07334736995431
38212 7.07369299617972
38213 7.07416468089967
38214 7.07433180015957
38215 7.07455155295523
38216 7.07468255001467
38217 7.07516656556221
38218 7.07516208531751
38219 7.07555368085879
38220 7.07580756277991
38221 7.07611493186509
38222 7.0764032221007
38223 7.07651957835951
38224 7.07685757627645
38225 7.0772192531766
38226 7.07727699934376
38227 7.07772547549243
38228 7.07789646049629
38229 7.07823632806088
38230 7.07839211364993
38231 7.07870159614055
38232 7.07893712652172
38233 7.07918069399689
38234 7.07955897704344
38235 7.07973957652154
38236 7.07988653963159
38237 7.08011477756018
38238 7.08034813318478
38239 7.08074079583127
38240 7.08105705491077
38241 7.08123960087322
38242 7.08158499671575
38243 7.08177812492589
38244 7.082147046372
38245 7.08219963789467
38246 7.08250610208018
38247 7.08270262821947
38248 7.08305463468313
38249 7.08326281773176
38250 7.08352519666297
38251 7.08384001126638
38252 7.08408119936424
38253 7.08447365878547
38254 7.08447757875792
38255 7.08482416668996
38256 7.08516036799104
38257 7.08545459147833
38258 7.08573195700879
38259 7.08599705758044
38260 7.08618063549865
38261 7.08638423120497
38262 7.08678249321836
38263 7.08699085937719
38264 7.08725670865342
38265 7.08751482333031
38266 7.08753838835112
38267 7.08795524621415
38268 7.08855624440082
38269 7.08840537996695
38270 7.08876316355761
38271 7.08905875297419
38272 7.08926371304798
38273 7.08968916015241
38274 7.08979716201453
38275 7.09000105530735
38276 7.09040322176078
38277 7.09065890662997
38278 7.09081636387523
38279 7.09104938011533
38280 7.09130851645365
38281 7.09183004545823
38282 7.09195466871736
38283 7.09220172105122
38284 7.09246555799638
38285 7.09253452223942
38286 7.09304498790937
38287 7.09320564796783
38288 7.09329658940716
38289 7.09372279795067
38290 7.09393455931876
38291 7.09415695933596
38292 7.09451820360486
38293 7.09477001725421
38294 7.09486424891687
38295 7.09515385633025
38296 7.0953838716254
38297 7.09566121123852
38298 7.09597811351397
38299 7.0965051063473
38300 7.09654575684191
38301 7.09663300768332
38302 7.09707748445028
38303 7.09752030544766
38304 7.09751650446861
38305 7.09774340044948
38306 7.09822058946592
38307 7.09830375371143
38308 7.09854133167538
38309 7.09886279336175
38310 7.09916480301063
38311 7.09928881401305
38312 7.09966269374911
38313 7.10002221791761
38314 7.10014048564354
38315 7.10037528840422
38316 7.1006642777346
38317 7.10096341837177
38318 7.10093162530195
38319 7.10151598997566
38320 7.10156762909537
38321 7.10176956373249
38322 7.10234099497226
38323 7.1023630789495
38324 7.1025956807637
38325 7.10281527218966
38326 7.10307061648299
38327 7.10340173908374
38328 7.10369365390602
38329 7.10387591024639
38330 7.10429960515024
38331 7.10416962421676
38332 7.10472028608704
38333 7.10489822467438
38334 7.10523666400274
38335 7.10546066723295
38336 7.10578101300819
38337 7.1060190696724
38338 7.10614006016112
38339 7.10645097312337
38340 7.1067008924486
38341 7.1069825719924
38342 7.10724275608705
38343 7.1077197569673
38344 7.10776378849677
38345 7.10798156269098
38346 7.10817036524682
38347 7.10855098832192
38348 7.10889460883898
38349 7.1090340458283
38350 7.10930759361542
38351 7.10964500156352
38352 7.10979886420313
38353 7.11020126527391
38354 7.11026491629352
38355 7.11061647259568
38356 7.11102063645836
38357 7.11122736284934
38358 7.11138827764619
38359 7.11153635421519
38360 7.1118923983011
38361 7.11219521421579
38362 7.11225628315264
38363 7.11273808411261
38364 7.11283272662963
38365 7.11320545557739
38366 7.11323832708148
38367 7.11363697426073
38368 7.11410045018742
38369 7.11424351664294
38370 7.11451418495609
38371 7.11490312814342
38372 7.11509169915274
38373 7.11536173727782
38374 7.11555946250953
38375 7.11589537934821
38376 7.1162162994239
38377 7.11619227204288
38378 7.11659162358058
38379 7.11682490530299
38380 7.11712882222773
38381 7.11746801528962
38382 7.1176975566695
38383 7.11793489651874
38384 7.11802708342928
38385 7.11863761460035
38386 7.11854870473098
38387 7.11896003696271
38388 7.11922719596645
38389 7.11947644176523
38390 7.11953029550816
38391 7.11988655003698
38392 7.12039520884722
38393 7.1205546169184
38394 7.12070789708367
38395 7.12119921522502
38396 7.12141013587013
38397 7.12151213648297
38398 7.12188009566452
38399 7.12188263411053
38400 7.1221339276832
38401 7.1225838249686
38402 7.12274546853491
38403 7.1229690933724
38404 7.12329682662026
38405 7.12343086930227
38406 7.12398016635554
38407 7.12395689121108
38408 7.124216891032
38409 7.12463501994536
38410 7.12503901999613
38411 7.12520018668264
38412 7.12543916890434
38413 7.12568845121639
38414 7.12605343015975
38415 7.12619576309584
38416 7.12653355218406
38417 7.12658753545438
38418 7.12693184963906
38419 7.12715998660381
38420 7.12754981683681
38421 7.1278353350678
38422 7.12810068618906
38423 7.12834051890464
38424 7.12854496808373
38425 7.12875148161792
38426 7.1291019902343
38427 7.12936002991828
38428 7.12966586249284
38429 7.12982508542348
38430 7.13012021402753
38431 7.13025236634031
38432 7.13047943572662
38433 7.13098476406512
38434 7.13120446045957
38435 7.13133783841108
38436 7.13173190652704
38437 7.13189883061198
38438 7.13225502272341
38439 7.13248491671447
38440 7.1327585648329
38441 7.13301919020901
38442 7.13331238461394
38443 7.13352134238059
38444 7.13365550339655
38445 7.13392601888958
38446 7.1342593159101
38447 7.13459821454051
38448 7.13475340164104
38449 7.13491261964399
38450 7.13523123866036
38451 7.13548689930312
38452 7.13576185219573
38453 7.13604795873446
38454 7.13640044510143
38455 7.13655546169038
38456 7.13671557014324
38457 7.13708861456935
38458 7.13736165001068
38459 7.13757522723679
38460 7.13793310247763
38461 7.13813905574726
38462 7.13860750680251
38463 7.13870628423911
38464 7.13881847500614
38465 7.1391722842044
38466 7.13966009543519
38467 7.13960963718796
38468 7.14007329036595
38469 7.14013294093575
38470 7.14053485126012
38471 7.14069227595231
38472 7.14109541979727
38473 7.14124921360059
38474 7.14151779664558
38475 7.1417308751479
38476 7.14223605202222
38477 7.14233771072779
38478 7.14260536250294
38479 7.14290728385862
38480 7.14310867720725
38481 7.14347649498107
38482 7.14347400391025
38483 7.14401528139262
38484 7.14419550273017
38485 7.14431392807958
38486 7.144595547134
38487 7.14504657923959
38488 7.14500638275658
38489 7.14541830846059
38490 7.14569838746383
38491 7.14598887879677
38492 7.14604778326133
38493 7.14645186929765
38494 7.14689953930993
38495 7.14690751649653
38496 7.14747236671798
38497 7.14746245088566
38498 7.14771550185731
38499 7.14789328078587
38500 7.14819675272044
38501 7.14861636050668
38502 7.14863433212859
38503 7.14924644478375
38504 7.1492017375163
38505 7.14946055677183
38506 7.14971592408327
38507 7.15009988780731
38508 7.15040239443111
38509 7.15063133769906
38510 7.15076788246572
38511 7.15102705357814
38512 7.15143153544538
38513 7.15164933226844
38514 7.15176888003693
38515 7.15235537360915
38516 7.15235641420052
38517 7.15267958825847
38518 7.15295228416564
38519 7.15306431688836
38520 7.15345706614516
38521 7.1536887626402
38522 7.15389515239356
38523 7.15410213890463
38524 7.15433640493251
38525 7.1546774300066
38526 7.15494244155502
38527 7.1553033984855
38528 7.15539443459701
38529 7.15574417711985
38530 7.15607470837827
38531 7.15631042308893
38532 7.15666135006641
38533 7.15663350439395
38534 7.15715206314756
38535 7.15736193992197
38536 7.15764463382587
38537 7.15768827308333
38538 7.15801755759493
38539 7.15841438295157
38540 7.15862387362202
38541 7.15890701970767
38542 7.1592411734806
38543 7.15945713083914
38544 7.15969687159536
38545 7.15994690959985
38546 7.16015226801041
38547 7.1606324435124
38548 7.16077642557057
38549 7.16093898383696
38550 7.16112487967893
38551 7.1616271541744
38552 7.1617375607894
38553 7.16199529957384
38554 7.16215088391687
38555 7.16245704973997
38556 7.16274163040147
38557 7.16306418199261
38558 7.16337675035235
38559 7.1635703122606
38560 7.16386456186216
38561 7.16395918792329
38562 7.16433695502569
38563 7.16467123098565
38564 7.1648844145134
38565 7.16523012912526
38566 7.16533355798312
38567 7.16567174364148
38568 7.16592909514758
38569 7.16621186396838
38570 7.16642481516888
38571 7.16666848606759
38572 7.1668796243223
38573 7.16732162670728
38574 7.16733645406362
38575 7.16768197807354
38576 7.16792858935572
38577 7.16820882772355
38578 7.1684963000926
38579 7.16875197377658
38580 7.16915658409115
38581 7.16930986080873
38582 7.16949033519072
38583 7.17005600052805
38584 7.17019616326122
38585 7.17025262582713
38586 7.17054977479012
38587 7.17093100576093
38588 7.17105517933813
38589 7.17123876945928
38590 7.17163929154029
38591 7.1719082578234
38592 7.17211857952058
38593 7.17229861808247
38594 7.17256189940973
38595 7.17297675434998
38596 7.17301700723826
38597 7.17329274545159
38598 7.17367779718012
38599 7.1739024044226
38600 7.17430908425769
38601 7.17444734658051
38602 7.17467750221784
38603 7.17503231790284
38604 7.17536130275651
38605 7.1755952465713
38606 7.17570600607564
38607 7.17598261216338
38608 7.17618872617445
38609 7.17652105349611
38610 7.17685593863028
38611 7.17703013349631
38612 7.17706683502107
38613 7.17747768025202
38614 7.17781977695716
38615 7.17794475234734
38616 7.17827472934921
38617 7.17870876216435
38618 7.17881851896888
38619 7.17902400438357
38620 7.17915145633528
38621 7.17959813142263
38622 7.17986759506229
38623 7.18009702767252
38624 7.18052788014152
38625 7.18054785460592
38626 7.18087838059265
38627 7.18119863584724
38628 7.18147213355553
38629 7.18166938390628
38630 7.1819360159346
38631 7.18209472440244
38632 7.18231046533819
38633 7.18266259461789
38634 7.1829900501284
38635 7.18316573745058
38636 7.18335668079846
38637 7.18369358796183
38638 7.18404055687937
38639 7.18411789658605
38640 7.18459524900377
38641 7.18477051022849
38642 7.18486305377799
38643 7.18524741869328
38644 7.18550071003997
38645 7.18575734080736
38646 7.18606058782608
38647 7.18623423033332
38648 7.18646750868687
38649 7.18687808074721
38650 7.1870612555585
38651 7.1872415624471
38652 7.18756453779923
38653 7.1877534902515
38654 7.18812811786982
38655 7.18844922055206
38656 7.18856184435371
38657 7.18891376380154
38658 7.18909805481893
38659 7.18938880195236
38660 7.18973049660506
38661 7.1898375521695
38662 7.19023319550612
38663 7.19037278627718
38664 7.19061041846641
38665 7.19094865948267
38666 7.19130996519553
38667 7.19146099334811
38668 7.19173783218824
38669 7.19194213272571
38670 7.19237353729586
38671 7.19252886582682
38672 7.19274764898424
38673 7.19297067797334
38674 7.1932383250347
38675 7.1934472276766
38676 7.19394448530198
38677 7.19416638509807
38678 7.19440295512008
38679 7.19464988449484
38680 7.1949663232332
38681 7.19522666322272
38682 7.19524183456793
38683 7.1954157356638
38684 7.19583455593029
38685 7.19618710265299
38686 7.19631214447746
38687 7.19659354288772
38688 7.19691067627719
38689 7.19706667508695
38690 7.19747302310703
38691 7.1976524712956
38692 7.1979176867693
38693 7.19813159381049
38694 7.19826501828437
38695 7.19860819475934
38696 7.19893826049196
38697 7.19928445452327
38698 7.19937325682787
38699 7.19980829016383
38700 7.19995886438876
38701 7.20025784940853
38702 7.20035722705276
38703 7.20085081908303
38704 7.20080117849335
38705 7.20135533800264
38706 7.20136181424146
38707 7.20179999759706
38708 7.20206997399169
38709 7.20207733115231
38710 7.20263326233574
38711 7.20272901004565
38712 7.20292556994709
38713 7.20334424866876
38714 7.20367742949791
38715 7.20399489551909
38716 7.20412845467373
38717 7.20451557332703
38718 7.20466822501405
38719 7.20490166787129
38720 7.20519518739647
38721 7.20536180653563
38722 7.20560800031775
38723 7.20586768001042
38724 7.20616539852466
38725 7.20615900594132
38726 7.20667613256573
38727 7.20690049486602
38728 7.20702244176238
38729 7.20743432091276
38730 7.20788753362148
38731 7.20794976872173
38732 7.20817174265427
38733 7.208391726377
38734 7.20853727196339
38735 7.20894927511224
38736 7.20910937644453
38737 7.20942611395104
38738 7.20958854204335
38739 7.20991822932974
38740 7.21031593397497
38741 7.21052464990963
38742 7.21075075273331
38743 7.21104343271158
38744 7.21126829441718
38745 7.21156836683326
38746 7.21177842079163
38747 7.21218939133376
38748 7.21249659510673
38749 7.21254640674755
38750 7.21288317059776
38751 7.21302685546385
38752 7.21332072154965
38753 7.2135272880803
38754 7.21390070654812
38755 7.21424349213139
38756 7.21454343134272
38757 7.21470505881952
38758 7.21472448006413
38759 7.2152040952007
38760 7.2156587534639
38761 7.21560987636423
38762 7.21598722923905
38763 7.21625236546158
38764 7.21653976367105
38765 7.2166604818024
38766 7.21705198397562
38767 7.21742613774292
38768 7.21739774469655
38769 7.21782462066415
38770 7.21804003541826
38771 7.21829758316333
38772 7.21871416719012
38773 7.21899438260301
38774 7.21910798056836
38775 7.21938423702281
38776 7.21957022386616
38777 7.21981529241012
38778 7.22007219556962
38779 7.22035268816443
38780 7.22059853186562
38781 7.22077504461178
38782 7.2210410487975
38783 7.22141893818958
38784 7.22156113159551
38785 7.22174669682439
38786 7.2220447210602
38787 7.22237460164194
38788 7.22266038185103
38789 7.22269193245007
38790 7.22334732085275
38791 7.22332723552925
38792 7.22377108176542
38793 7.22374301884772
38794 7.22410902978887
38795 7.22437568059509
38796 7.22471827408818
38797 7.22497895392304
38798 7.22528210919547
38799 7.22556657000977
38800 7.22573833312785
38801 7.22604193290698
38802 7.22651881587016
38803 7.22656222170942
38804 7.22692272599769
38805 7.22701015067232
38806 7.22724271248703
38807 7.22767421209316
38808 7.22793007870971
38809 7.22795017887842
38810 7.22818529450126
38811 7.22867365159074
38812 7.22877721766978
38813 7.22915812821424
38814 7.22952571668499
38815 7.2297800114697
38816 7.22999325104663
38817 7.23015666523904
38818 7.23038139951983
38819 7.23069784587292
38820 7.23102942206441
38821 7.23134816755771
38822 7.23153326753083
38823 7.23198253648431
38824 7.23183538626078
38825 7.23217994124595
38826 7.23245497820128
38827 7.23269868666951
38828 7.23302903036699
38829 7.23322373522049
38830 7.23354798889141
38831 7.23397317533518
38832 7.23411769818146
38833 7.23413763033262
38834 7.23449199144646
38835 7.23484450248744
38836 7.23512703575961
38837 7.23518953373613
38838 7.23557335842095
38839 7.23591753807744
38840 7.23609556576242
38841 7.23630699606777
38842 7.23658407796233
38843 7.23695780026024
38844 7.23727199726068
38845 7.23729145058218
38846 7.23759803997703
38847 7.23781104340798
38848 7.23815638277385
38849 7.23836997296842
38850 7.23875640147672
38851 7.23901733682689
38852 7.23927266181501
38853 7.23944588325667
38854 7.23967247910984
38855 7.23998768676355
38856 7.24021196521594
38857 7.24052724694029
38858 7.24079699380729
38859 7.24115113386011
38860 7.24133377453442
38861 7.24145411286121
38862 7.24171223517472
38863 7.24205475393875
38864 7.24232440173678
38865 7.24249703706751
38866 7.24267074601936
38867 7.24299794147442
38868 7.24327775454924
38869 7.2435311807941
38870 7.24375393937957
38871 7.24418182060577
38872 7.2445472589112
38873 7.24466065200151
38874 7.2448784766576
38875 7.24507963540609
38876 7.24550282582559
38877 7.24561514403649
38878 7.2457520362822
38879 7.24605313238335
38880 7.24648347941815
38881 7.24669510415762
38882 7.24687464099605
38883 7.24725426199951
38884 7.24748309125565
38885 7.2476023892816
38886 7.24778405393033
38887 7.24807293898156
38888 7.24839781207808
38889 7.24854079026397
38890 7.24877252521817
38891 7.24926010532714
38892 7.24955899423947
38893 7.2497917356512
38894 7.24995660176766
38895 7.25004235548466
38896 7.25069053076342
38897 7.25062185849496
38898 7.25099310416969
38899 7.25127124211434
38900 7.25157839082614
38901 7.25179441405562
38902 7.25196627471266
38903 7.25223706501828
38904 7.25263742501258
38905 7.25285395971402
38906 7.25312398233706
38907 7.25331263450119
38908 7.25339738222998
38909 7.25378087221405
38910 7.25409650553618
38911 7.25443498954806
38912 7.2545829965951
38913 7.25497236929486
38914 7.25502113610002
38915 7.25537452077549
38916 7.25566082132855
38917 7.25608222544313
38918 7.25626695208288
38919 7.25631121484819
38920 7.25673440669775
38921 7.25693431809877
38922 7.25712254636397
38923 7.25745224893017
38924 7.2576004771964
38925 7.25794193591148
38926 7.25793532301985
38927 7.25848143364423
38928 7.25881156994703
38929 7.25903554636916
38930 7.25922300766696
38931 7.25939110726474
38932 7.25977196349673
38933 7.25996929768887
38934 7.26025056078064
38935 7.26051740364801
38936 7.26072516831924
38937 7.2610640323915
38938 7.26136097688829
38939 7.26156650818605
38940 7.26186345520842
38941 7.26212911795813
38942 7.2622979318899
38943 7.2625031584059
38944 7.26304487536799
38945 7.26306059202655
38946 7.263521844565
38947 7.26369405239979
38948 7.26404037600451
38949 7.26416639990603
38950 7.26442580020687
38951 7.26472258320765
38952 7.26491823626068
38953 7.26534061920777
38954 7.26557237183682
38955 7.26567251797649
38956 7.26598569682034
38957 7.26634179808195
38958 7.26638838965456
38959 7.26694141622929
38960 7.26700802262472
38961 7.26733523216075
38962 7.26765679529166
38963 7.26776592972663
38964 7.26828478923389
38965 7.26826826603446
38966 7.26877181534459
38967 7.26866694964698
38968 7.26920536931244
38969 7.26927451187769
38970 7.26970235956371
38971 7.26977524920387
38972 7.2700838500455
38973 7.27039659648682
38974 7.27056939906421
38975 7.27087985859859
38976 7.27118087732016
38977 7.27137915091149
38978 7.27146479869545
38979 7.27193990338135
38980 7.27220114613167
38981 7.27240939175386
38982 7.27264594064834
38983 7.27294632958186
38984 7.27310122985206
38985 7.27341693307558
38986 7.27349561367465
38987 7.27389190383886
38988 7.27431271298486
38989 7.27461710274053
38990 7.27467319260052
38991 7.27516420820461
38992 7.27551641571319
38993 7.27556343782536
38994 7.27564040397727
38995 7.27610686874283
38996 7.27628442203478
38997 7.2766909215048
38998 7.27675540759452
38999 7.27697835132304
39000 7.27729458231688
39001 7.27754015673238
39002 7.27781854866165
39003 7.27798910143603
39004 7.27821162831752
39005 7.27856400531441
39006 7.278779031432
39007 7.27918176566562
39008 7.27933384811137
39009 7.27952883676248
39010 7.27995214454387
39011 7.28029368913686
39012 7.28040941568004
39013 7.28090341251315
39014 7.28104384317933
39015 7.28115681819274
39016 7.28135117702985
39017 7.28167482611398
39018 7.2818379184246
39019 7.2821963850001
39020 7.28248363664947
39021 7.28273426151052
39022 7.28302096686232
39023 7.28324122089502
39024 7.28372285154518
39025 7.28386515092767
39026 7.28416008962159
39027 7.28429647853554
39028 7.28445271832587
39029 7.2848763716463
39030 7.28514848680033
39031 7.28533798220948
39032 7.28561986088604
39033 7.28587230942671
39034 7.28614293196542
39035 7.2864432556082
39036 7.28674391538935
39037 7.28695075677292
39038 7.28739888086803
39039 7.28748727732038
39040 7.2878288774078
39041 7.28797757087819
39042 7.28830775954644
39043 7.28848233138801
39044 7.28881079893763
39045 7.28918033509886
39046 7.28931277632394
39047 7.28962828137543
39048 7.28993647928634
39049 7.29005900069696
39050 7.29034479392195
39051 7.29038945086833
39052 7.29099419397196
39053 7.29116317162955
39054 7.29135633736155
39055 7.29166267617678
39056 7.29186152331034
39057 7.29203181345167
39058 7.29250150968959
39059 7.29277574760243
39060 7.29291579058356
39061 7.29322572209624
39062 7.2934364365062
39063 7.29378722168074
39064 7.29390514169828
39065 7.29429344325315
39066 7.29448572951765
39067 7.2949033990024
39068 7.29504482570645
39069 7.29528043601306
39070 7.29550880159708
39071 7.29565084340522
39072 7.29583232615033
39073 7.2962401237332
39074 7.29624220718709
39075 7.29678832023369
39076 7.29705273667935
39077 7.29722049081357
39078 7.29749996993716
39079 7.29788130268074
39080 7.29804993756595
39081 7.29840151530207
39082 7.29846521229991
39083 7.29880970453946
39084 7.29907334476261
39085 7.29920288899573
39086 7.29979729565577
39087 7.29980033942185
39088 7.30024267270649
39089 7.30037799437751
39090 7.30063442883619
39091 7.30080336619246
39092 7.30103874253028
39093 7.30133245904168
39094 7.30172336948158
39095 7.30189449141989
39096 7.30212413741156
39097 7.30241950015852
39098 7.30266379119352
39099 7.30277597681772
39100 7.30325056886485
39101 7.30363032375026
39102 7.30367414992386
39103 7.30406036325818
39104 7.30413395595965
39105 7.30450009002277
39106 7.30449915120064
39107 7.30507343793261
39108 7.30526008382374
39109 7.30545591315874
39110 7.30562372147407
39111 7.30595111685066
39112 7.30627504074275
39113 7.30650902033075
39114 7.30679911055807
39115 7.30708289367471
39116 7.30720950898849
39117 7.30756119386842
39118 7.30780989664911
39119 7.30803278373576
39120 7.30851738240978
39121 7.30883376870474
39122 7.30886207078603
39123 7.30906116655417
39124 7.30946008917433
39125 7.30955810924842
39126 7.30996786633393
39127 7.31014777749612
39128 7.31037421877394
39129 7.31076367974547
39130 7.31078729417147
39131 7.31107336080705
39132 7.31148110485857
39133 7.31169783502022
39134 7.31168399503249
39135 7.31222921613416
39136 7.31250602274171
39137 7.31280421013429
39138 7.31293613922073
39139 7.31319511551897
39140 7.31341576782153
39141 7.31378016404566
39142 7.31399741257413
39143 7.31418848303925
39144 7.31446477249001
39145 7.31469917379235
39146 7.3152473596414
39147 7.31525430738045
39148 7.31565517691909
39149 7.31588425245962
39150 7.31595729714423
39151 7.3164618282006
39152 7.31636973587965
39153 7.31685952192489
39154 7.31710056880373
39155 7.31750880280955
39156 7.31754821147908
39157 7.31774663194257
39158 7.31811464448946
39159 7.31823228300065
39160 7.31859568772613
39161 7.31889365932574
39162 7.31903866732581
39163 7.31929290369121
39164 7.31962449978102
39165 7.31989246211161
39166 7.32031969044718
39167 7.32053725468597
39168 7.32089794429096
39169 7.32101519499798
39170 7.32133040540489
39171 7.32152979072804
39172 7.32169315835606
39173 7.32187806916899
39174 7.32238694735173
39175 7.3225448709486
39176 7.32294121886317
39177 7.32303078687448
39178 7.32330100499651
39179 7.32357901056713
39180 7.3239467051622
39181 7.32404594585256
39182 7.32431331768176
39183 7.32459196612733
39184 7.32477234366876
39185 7.32519848312619
39186 7.32547874294169
39187 7.32560020657659
39188 7.32589761882361
39189 7.32628698455761
39190 7.32642079834681
39191 7.32665442258101
39192 7.32695727473007
39193 7.32719050731213
39194 7.32728507178192
39195 7.32768317055503
39196 7.3279686934331
39197 7.32822604116943
39198 7.32856032207268
39199 7.32871247359686
39200 7.32894247901527
39201 7.32927353578881
39202 7.32965644812657
39203 7.32972791895033
39204 7.33004728669435
39205 7.33042544993247
39206 7.33071606758997
39207 7.3307881464075
39208 7.3311292195717
39209 7.33117987694569
39210 7.33150560265264
39211 7.33173911780747
39212 7.33212432357728
39213 7.33232329300682
39214 7.3325624405257
39215 7.332917169163
39216 7.33313140174609
39217 7.3333934949151
39218 7.33340594042487
39219 7.33361227495018
39220 7.33428584763997
39221 7.33434127031308
39222 7.33461706257214
39223 7.33490333313532
39224 7.33510727120743
39225 7.33523049857306
39226 7.33559299840064
39227 7.3358227518818
39228 7.33601913752612
39229 7.33628272076653
39230 7.3366035624008
39231 7.33675128053714
39232 7.33708496278625
39233 7.33740574385799
39234 7.33766788795597
39235 7.33808271169185
39236 7.33822890080076
39237 7.3386449011523
39238 7.33862097395345
39239 7.33902534373797
39240 7.33928747037253
39241 7.33951573619014
39242 7.33983111705569
39243 7.33989947686474
39244 7.34047986368172
39245 7.34036013072888
39246 7.34078135526623
39247 7.3410065640815
39248 7.34129590172789
39249 7.3416250309214
39250 7.34171451362894
39251 7.3419206585368
39252 7.34213601703512
39253 7.34263060565766
39254 7.3428150329472
39255 7.34320056542428
39256 7.34325864578408
39257 7.34363432279
39258 7.34373548305852
39259 7.34407642014395
39260 7.34432713189301
39261 7.34468822748573
39262 7.34498118283442
39263 7.34517480474434
39264 7.34528776938271
39265 7.34561816859967
39266 7.34602982953143
39267 7.34630371782345
39268 7.34663644410004
39269 7.34685977376679
39270 7.34703987585249
39271 7.34733090050714
39272 7.34746966778402
39273 7.34778343830002
39274 7.34806105012353
39275 7.3481850310295
39276 7.34851025012633
39277 7.34894752017987
39278 7.3489616353783
39279 7.34944199198308
39280 7.34965983696058
39281 7.35000217152544
39282 7.35022361473686
39283 7.35034529802648
39284 7.35055419897764
39285 7.35108629583245
39286 7.35096712954941
39287 7.35134313126585
39288 7.35172540759804
39289 7.35179721698629
39290 7.35209518220046
39291 7.35245145382645
39292 7.35270067929504
39293 7.35291518097179
39294 7.35330692607105
39295 7.35352086506523
39296 7.35361903941037
39297 7.35416023057995
39298 7.35435183759344
39299 7.35441970333632
39300 7.3549536228912
39301 7.35504913105044
39302 7.3553420589527
39303 7.35550175880179
39304 7.35593007257904
39305 7.35603242175634
39306 7.35630678329213
39307 7.35667001843772
39308 7.35681187590428
39309 7.35704577378653
39310 7.35731980695006
39311 7.35767943672341
39312 7.35773413503176
39313 7.35802686682904
39314 7.35835873059281
39315 7.35883519462438
39316 7.35887806948708
39317 7.35912594788981
39318 7.35937022450354
39319 7.35946544812511
39320 7.35988585706862
39321 7.36028581157814
39322 7.36044926929121
39323 7.36079419413416
39324 7.36085589794827
39325 7.36103711232085
39326 7.36146309842814
39327 7.36170906101006
39328 7.36191798655423
39329 7.36229371993623
39330 7.36244340216574
39331 7.36271240694557
39332 7.36290097477743
39333 7.36327647024714
39334 7.36349453014981
39335 7.36386159907757
39336 7.36403529444962
39337 7.36415843994706
39338 7.36467940215294
39339 7.36501177566662
39340 7.36518550811931
39341 7.36532657938085
39342 7.36570856683794
39343 7.36604337818182
39344 7.36609055111785
39345 7.36654976425573
39346 7.36669859943378
39347 7.36697098444425
39348 7.36744396521548
39349 7.36754462668689
39350 7.36778976865525
39351 7.36793365538779
39352 7.36816024811251
39353 7.36846612762251
39354 7.36871937258378
39355 7.36904700768754
39356 7.36942400846499
39357 7.36966922537148
39358 7.36978640761025
39359 7.37016182165412
39360 7.37038649749458
39361 7.37052042451104
39362 7.3708430524371
39363 7.37095416460608
39364 7.3713234881577
39365 7.37157425250228
39366 7.3720284793786
39367 7.37228325348086
39368 7.37244132387741
39369 7.37274789132629
39370 7.37294301168434
39371 7.37304702269623
39372 7.37343959617613
39373 7.37368520705413
39374 7.37413447857913
39375 7.37411144517973
39376 7.37442786855599
39377 7.37491774874741
39378 7.37506326899554
39379 7.37511312033706
39380 7.37531799497119
39381 7.37578212421226
39382 7.37607579519343
39383 7.37646956085628
39384 7.3765471225856
39385 7.37686429463215
39386 7.37716702393168
39387 7.37727270309076
39388 7.37744867673198
39389 7.37788777494268
39390 7.37812812601591
39391 7.37849272933221
39392 7.37859597225583
39393 7.379005786457
39394 7.37921151125439
39395 7.37942931436272
39396 7.37945614778454
39397 7.37994397659996
39398 7.38004849917384
39399 7.38039043705351
39400 7.38067811187274
39401 7.38099433138622
39402 7.38128802882262
39403 7.38153619004237
39404 7.38160820374111
39405 7.38186748362511
39406 7.38225641199345
39407 7.38236625712067
39408 7.38258483562774
39409 7.38302375675107
39410 7.38328247282597
39411 7.38344176843138
39412 7.38381113458562
39413 7.38389914444024
39414 7.38426515106538
39415 7.38433965250057
39416 7.38472353862213
39417 7.38493139064963
39418 7.38524524847308
39419 7.38560627166147
39420 7.38586760190805
39421 7.38611340324908
39422 7.38638022054351
39423 7.3865605521956
39424 7.38698995930523
39425 7.38704379386367
39426 7.38747612396681
39427 7.38746904429516
39428 7.38788956696143
39429 7.3882405147048
39430 7.38832489655715
39431 7.38864356446337
39432 7.3888536128449
39433 7.38919217030333
39434 7.38952177144898
39435 7.38972047592001
39436 7.39005028469459
39437 7.39015054499738
39438 7.3906189283561
39439 7.39071175469805
39440 7.39091965514357
39441 7.39131641442837
39442 7.39164635030258
39443 7.39183970541466
39444 7.39217537941025
39445 7.39239194511682
39446 7.39251463943686
39447 7.39300031436583
39448 7.39312875750574
39449 7.39342638718279
39450 7.39362435249266
39451 7.39379534021029
39452 7.39418959957749
39453 7.3943472455256
39454 7.39469472822168
39455 7.39490554026039
39456 7.39490494595342
39457 7.39523984647233
39458 7.3958824716504
39459 7.39606913550447
39460 7.39617654245478
39461 7.39643451016277
39462 7.39672575539581
39463 7.39683492186926
39464 7.39735870901502
39465 7.39751277735236
39466 7.39792759176613
39467 7.39798533668302
39468 7.39834588370984
39469 7.39851913710639
39470 7.39884190575903
39471 7.39916507395565
39472 7.39933119115814
39473 7.39966532586576
39474 7.3998679688964
39475 7.40010841402799
39476 7.40043739952125
39477 7.40061630289035
39478 7.4009834466878
39479 7.40105863399136
39480 7.40141833254364
39481 7.40158953403687
39482 7.40177536569197
39483 7.40209385811648
39484 7.40245305838196
39485 7.40251140568624
39486 7.40284952756768
39487 7.40321455828301
39488 7.40350022105007
39489 7.40368245827298
39490 7.40408752421982
39491 7.40437729551667
39492 7.40435868019565
39493 7.40485689868171
39494 7.4048464447954
39495 7.40517275063421
39496 7.40573380104723
39497 7.40581422790652
39498 7.40599883567169
39499 7.40618461864701
39500 7.40639496131834
39501 7.4068798674112
39502 7.40713863548217
39503 7.40722092172618
39504 7.40744857543106
39505 7.40796500749786
39506 7.40795049458887
39507 7.40819438428545
39508 7.40853835654614
39509 7.40871692139478
39510 7.40902052313353
39511 7.40939077009681
39512 7.40956166176613
39513 7.40984667390478
39514 7.41013167342911
39515 7.4103463923177
39516 7.41067905247828
39517 7.41085788805101
39518 7.41108638103495
39519 7.41129255569908
39520 7.41157934492999
39521 7.41195958048231
39522 7.41207186327074
39523 7.41240045118811
39524 7.41260226089268
39525 7.41291385645546
39526 7.41319300896435
39527 7.41327136515671
39528 7.41375651237225
39529 7.4140036194148
39530 7.41418282484787
39531 7.41456013319382
39532 7.41478113676514
39533 7.41499942846138
39534 7.41525038218808
39535 7.41569926992873
39536 7.41578007418299
39537 7.41612206674468
39538 7.41607371599593
39539 7.41675331316997
39540 7.41681907173461
39541 7.41699923859247
39542 7.41724088702879
39543 7.41752903656072
39544 7.41787029772709
39545 7.41800144451333
39546 7.41829855152638
39547 7.41841795861603
39548 7.41887275904377
39549 7.41899499731324
39550 7.4193073922766
39551 7.41944308013005
39552 7.41976690561587
39553 7.42024381906382
39554 7.42044365755906
39555 7.42072063354161
39556 7.42085672409568
39557 7.42104572522596
39558 7.42150409672833
39559 7.42175335179599
39560 7.42200570285801
39561 7.42219260518437
39562 7.4223198365415
39563 7.42261116350285
39564 7.4229624825365
39565 7.42334240541322
39566 7.42362255203244
39567 7.42387958007009
39568 7.4242282278197
39569 7.42430888998273
39570 7.42448907593587
39571 7.42471367402491
39572 7.42500487627542
39573 7.4252467552568
39574 7.42560055234971
39575 7.4257567406108
39576 7.42623220150051
39577 7.42643787430509
39578 7.42671739383252
39579 7.42691027731046
39580 7.42718779411455
39581 7.42738067983784
39582 7.42775066828304
39583 7.42779463127597
39584 7.42810035556164
39585 7.42849352570736
39586 7.42859533323431
39587 7.42903539932681
39588 7.4293385625904
39589 7.42953958858159
39590 7.42968550672245
39591 7.42996332816719
39592 7.43012624891436
39593 7.43051837243771
39594 7.43058584700683
39595 7.4309987229153
39596 7.43136733651234
39597 7.43138244779071
39598 7.43173362695993
39599 7.43200518761615
39600 7.43212201414488
39601 7.43235348126811
39602 7.43288321438103
39603 7.43303216129105
39604 7.43347842017909
39605 7.43348443104458
39606 7.4337671446353
39607 7.4339452480442
39608 7.43417737677282
39609 7.43446788692118
39610 7.43484488050518
39611 7.43520027985021
39612 7.43545149960741
39613 7.4356306402887
39614 7.43573205988447
39615 7.43600270903265
39616 7.43643426990742
39617 7.43666445654846
39618 7.4370601132353
39619 7.43698623838521
39620 7.43736337296412
39621 7.4376244715801
39622 7.43798951657363
39623 7.43812673632538
39624 7.43850110904836
39625 7.43860282583194
39626 7.43890514467879
39627 7.43918311569563
39628 7.4397299825577
39629 7.43972856821954
39630 7.44010836988491
39631 7.44013947276053
39632 7.44024596146901
39633 7.44073252455706
39634 7.44091562065455
39635 7.44127357069123
39636 7.4415289917951
39637 7.44162863066157
39638 7.44194401456624
39639 7.44235384858566
39640 7.44250591201909
39641 7.44277738738335
39642 7.44289340502863
39643 7.44309066475187
39644 7.44344355545623
39645 7.4437581539364
39646 7.44390256553935
39647 7.4443624482439
39648 7.44464469693788
39649 7.44471281802687
39650 7.44506318429049
39651 7.44533008762146
39652 7.44560256357333
39653 7.4456926510556
39654 7.44606130345461
39655 7.44635937918053
39656 7.44652802936219
39657 7.44673130336805
39658 7.44705501745517
39659 7.44727393116847
39660 7.44769987492302
39661 7.44770423543185
39662 7.44807911968955
39663 7.44838209333921
39664 7.44857055678496
39665 7.44893650631336
39666 7.44899428544758
39667 7.44926380928749
39668 7.44953173256414
39669 7.44988773668562
39670 7.45004717134736
39671 7.45034931759854
39672 7.45063000106555
39673 7.4511177245308
39674 7.45102079512428
39675 7.45136991343995
39676 7.4517064615335
39677 7.45200266902328
39678 7.45230381964417
39679 7.45248909833191
39680 7.4527237180419
39681 7.4528293248402
39682 7.45313586179828
39683 7.45314969109134
39684 7.45371470615866
39685 7.45402006304863
39686 7.45431641450119
39687 7.45457824785006
39688 7.45468257206504
39689 7.45513409426856
39690 7.4552101202301
39691 7.45548651732979
39692 7.45589577507872
39693 7.4560911630568
39694 7.45626236904695
39695 7.4565817156889
39696 7.4569610304112
39697 7.45697440068638
39698 7.45746201740197
39699 7.45789706731699
39700 7.45785418635276
39701 7.45825454928827
39702 7.45840533607863
39703 7.45874462151634
39704 7.45915257212275
39705 7.45919044704066
39706 7.4594554824632
39707 7.45985127118841
39708 7.45995819969953
39709 7.46017888041878
39710 7.4605051838403
39711 7.46080018918099
39712 7.46097765091571
39713 7.46141681583872
39714 7.46163825860988
39715 7.46184405477132
39716 7.46217918041769
39717 7.46243082662706
39718 7.4627085760144
39719 7.46290122710945
39720 7.46311152067469
39721 7.46373675301534
39722 7.46368113199151
39723 7.46399005354013
39724 7.46418161133749
39725 7.4645187405168
39726 7.46473098074147
39727 7.46508882727951
39728 7.46529024116832
39729 7.46541187617525
39730 7.46565413798585
39731 7.46592065127504
39732 7.46635764371644
39733 7.46658089194178
39734 7.46684162388878
39735 7.46706938632046
39736 7.46712524058489
39737 7.46765941299781
39738 7.46767134290915
39739 7.46796316082089
39740 7.46816334303166
39741 7.46846696077656
39742 7.46885200923766
39743 7.46888767321307
39744 7.46919740090463
39745 7.46933852626526
39746 7.46994095367416
39747 7.47004488495576
39748 7.47026970263106
39749 7.47071678868937
39750 7.47088316227184
39751 7.47104782459832
39752 7.47132770996258
39753 7.47163424517858
39754 7.47190549425397
39755 7.47229700191324
39756 7.47257790510715
39757 7.47275777149664
39758 7.47300191034955
39759 7.47320953363868
39760 7.47343130087039
39761 7.47357000162331
39762 7.47418111102116
39763 7.47435616671302
39764 7.47453660575605
39765 7.47472898262791
39766 7.47512852253652
39767 7.47546533676883
39768 7.47552841600024
39769 7.47580189916411
39770 7.47606183221324
39771 7.47620298448961
39772 7.47648586787147
39773 7.47689608072953
39774 7.47726215718965
39775 7.47733720281456
39776 7.47742544133302
39777 7.47768802416408
39778 7.47798217785316
39779 7.47827177392564
39780 7.47854180063895
39781 7.47884287594679
39782 7.479053184234
39783 7.47933037293398
39784 7.47963273418621
39785 7.47998734275274
39786 7.48008924332474
39787 7.48035670273796
39788 7.48076344279224
39789 7.48104254519893
39790 7.48107246075975
39791 7.48141172980874
39792 7.48168796773388
39793 7.48195760953989
39794 7.48231078362414
39795 7.48237045380813
39796 7.48266216572105
39797 7.48318187754121
39798 7.48325084645905
39799 7.48336420819126
39800 7.48386823947386
39801 7.48395764432484
39802 7.48427512505806
39803 7.4845126383956
39804 7.48466343536702
39805 7.48517693322513
39806 7.48537543609634
39807 7.48555940493416
39808 7.48590617139752
39809 7.48601547237376
39810 7.48655057723782
39811 7.48656233106987
39812 7.48689673031019
39813 7.48709384872028
39814 7.48732235370548
39815 7.48750951992126
39816 7.487819650593
39817 7.48827828083273
39818 7.48841674589257
39819 7.48873651691728
39820 7.48907092890659
39821 7.48933735271929
39822 7.48946320809937
39823 7.48971100370781
39824 7.49004122081402
39825 7.49031465042793
39826 7.49055169441756
39827 7.49078361210463
39828 7.49117889154509
39829 7.49131500260146
39830 7.49146229973552
39831 7.49169794790492
39832 7.49208317500139
39833 7.49235508853513
39834 7.49267341062105
39835 7.49285836778043
39836 7.49323389382032
39837 7.49335780970016
39838 7.49357599087455
39839 7.49389262022486
39840 7.49403395242922
39841 7.49434897657232
39842 7.49474110214247
39843 7.49493853109855
39844 7.49544847016591
39845 7.4956088212913
39846 7.49561625965863
39847 7.49589707674458
39848 7.49623134091487
39849 7.49652975995869
39850 7.49672605851199
39851 7.4970401166751
39852 7.49726396170866
39853 7.49751983059183
39854 7.49765280090209
39855 7.49784432286512
39856 7.49816411337295
39857 7.49856895655827
39858 7.49897453452221
39859 7.49897009411792
39860 7.49931287982756
39861 7.49972013456529
39862 7.49989297161609
39863 7.50012119209883
39864 7.50031495564165
39865 7.50070102303262
39866 7.50084635782421
39867 7.5010110641943
39868 7.50161829581786
39869 7.50161251737077
39870 7.50197677379153
39871 7.50233970095504
39872 7.50260266567392
39873 7.50295459259257
39874 7.50306510780042
39875 7.50324841297932
39876 7.50360152502468
39877 7.50398476091365
39878 7.50402073645675
39879 7.50453530295343
39880 7.50438636161042
39881 7.50480476673296
39882 7.50514385591903
39883 7.50535481809385
39884 7.50559317774365
39885 7.50594875259052
39886 7.5063242089067
39887 7.50647908676853
39888 7.50657060672719
39889 7.50702156636136
39890 7.50707818880538
39891 7.50747939634094
39892 7.50764949809241
39893 7.50803983685345
39894 7.50806444353633
39895 7.50847168981852
39896 7.50862488474922
39897 7.50899180899791
39898 7.50911513296478
39899 7.50937942202751
39900 7.509874063872
39901 7.510120388568
39902 7.51038293557759
39903 7.51056254113579
39904 7.51076340546964
39905 7.51087930181098
39906 7.51125537699763
39907 7.51157477437513
39908 7.51173680532386
39909 7.51219646782597
39910 7.51247626417254
39911 7.51266088323883
39912 7.51264348344321
39913 7.51322064566577
39914 7.51341288328451
39915 7.51375106335302
39916 7.51388017063101
39917 7.51412986581413
39918 7.51449750724256
39919 7.5147131526997
39920 7.51517157227689
39921 7.51514640415146
39922 7.51544967443827
39923 7.51558687597792
39924 7.51587746972237
39925 7.51620829953248
39926 7.51640905521651
39927 7.5167597855153
39928 7.51708127897643
39929 7.51725469717707
39930 7.51761249308952
39931 7.5177361947883
39932 7.51804744551424
39933 7.51826819148401
39934 7.51854998178163
39935 7.51867473472477
39936 7.51912273602521
39937 7.51940014733066
39938 7.51957598792816
39939 7.51982504527256
39940 7.52001829871377
39941 7.52051731783904
39942 7.52065775183206
39943 7.52086535882883
39944 7.52129121322768
39945 7.52161388604496
39946 7.52171992905244
39947 7.52201704895288
39948 7.52221567621944
39949 7.522583091912
39950 7.52282008428326
39951 7.52308166797366
39952 7.52315896758356
39953 7.52348346043701
39954 7.52367634298122
39955 7.52413845125246
39956 7.52447833164015
39957 7.52467828569339
39958 7.52497513375362
39959 7.52510866276776
39960 7.52546318417372
39961 7.52564955076843
39962 7.52578714302286
39963 7.52619717582487
39964 7.52652546513557
39965 7.52652389998831
39966 7.52687649651574
39967 7.52711225043923
39968 7.52753214704456
39969 7.52782929553663
39970 7.52787673095054
39971 7.52815616399944
39972 7.52844645872592
39973 7.52862600917717
39974 7.52899785941898
39975 7.52925835726312
39976 7.52955607411704
39977 7.52969730792797
39978 7.52987234792729
39979 7.53030257691131
39980 7.53049216010674
39981 7.53073972109007
39982 7.53110918698722
39983 7.53117405312268
39984 7.53148046867167
39985 7.53179277184025
39986 7.5321800254909
39987 7.5324142068971
39988 7.53253793272488
39989 7.53282896520354
39990 7.53305711775364
39991 7.5333724460044
39992 7.5336072347946
39993 7.53381646119397
39994 7.53398214762639
39995 7.53440041934548
39996 7.5346265518723
39997 7.53499326175677
39998 7.5351991075605
39999 7.53527057073383
40000 7.53560235155731
40001 7.5358848963984
40002 7.53600654409987
40003 7.53666271642117
40004 7.53655044401067
40005 7.53703129096625
40006 7.53716541483885
40007 7.53739027446615
40008 7.53795525379088
40009 7.53785451070101
40010 7.53805518906968
40011 7.53851476591847
40012 7.53867990356042
40013 7.53907636774713
40014 7.53923259004192
40015 7.53934838767472
40016 7.53980687550073
40017 7.54005841262214
40018 7.54043965963325
40019 7.54051267475855
40020 7.54086971111081
40021 7.54112748635291
40022 7.5412018669559
40023 7.54161024383821
40024 7.54178262723346
40025 7.54209029051798
40026 7.54234334204563
40027 7.54258080619286
40028 7.54284906839295
40029 7.54301085845138
40030 7.54337108308477
40031 7.54356029988693
40032 7.54387054140549
40033 7.54399438755211
40034 7.54442005679488
40035 7.54454408259296
40036 7.54499247028612
40037 7.54523460210745
40038 7.5453923618652
40039 7.54577182036813
40040 7.54585035930639
40041 7.54626986728714
40042 7.54650406966734
40043 7.54674568029575
40044 7.54703326117385
40045 7.54708537532948
40046 7.54739525382887
40047 7.54803727604204
40048 7.54795448977817
40049 7.54836931307011
40050 7.54836981046533
40051 7.54903110933136
40052 7.54910869885164
40053 7.54942731618214
40054 7.54964829625145
40055 7.54996030264286
40056 7.55032029434753
40057 7.55037834084303
40058 7.5506666180902
40059 7.55081357762673
40060 7.55111390700146
40061 7.55146210398109
40062 7.55160109176365
40063 7.55199429009887
40064 7.55223544489704
40065 7.55257667997939
40066 7.55280820062502
40067 7.5530232906118
40068 7.5532832428554
40069 7.5534895053115
40070 7.5538244340445
40071 7.5540216891729
40072 7.55435542443669
40073 7.55473914124817
40074 7.55487127067521
40075 7.55519715786818
40076 7.55533313391777
40077 7.55563329601453
40078 7.5557868637465
40079 7.55596294745937
40080 7.55635882263222
40081 7.55645675392361
40082 7.556918072611
40083 7.55715745315043
40084 7.55729673678795
40085 7.55767770776377
40086 7.55790291178833
40087 7.55820157583736
40088 7.5584904742085
40089 7.55866553339763
40090 7.55895342837722
40091 7.55925592364847
40092 7.5593701157819
40093 7.55975502610363
40094 7.56010454041115
40095 7.56022501047772
40096 7.56044930816656
40097 7.56076645280273
40098 7.56100449180359
40099 7.56135597171644
40100 7.56148862726398
40101 7.56202061565814
40102 7.56218088107184
40103 7.56241040991605
40104 7.56250036228093
40105 7.56275054814637
40106 7.56298948359101
40107 7.56336471265362
40108 7.56362009004366
40109 7.56392569194989
40110 7.56412474955592
40111 7.56424731780962
40112 7.56474034024804
40113 7.56504592515206
40114 7.56515223471077
40115 7.56555961148839
40116 7.56570608126717
40117 7.56588081060511
40118 7.56625209801778
40119 7.56630645270033
40120 7.566690903642
40121 7.56686664883887
40122 7.56701704466036
40123 7.56736203823236
40124 7.56757826051927
40125 7.56796558256295
40126 7.56816098944794
40127 7.56851444448666
40128 7.56873853793418
40129 7.5691785405419
40130 7.56918509409871
40131 7.56960261497433
40132 7.56974126665824
40133 7.56989123540527
40134 7.57030588222171
40135 7.57033801985272
40136 7.57056121713849
40137 7.57099390957709
40138 7.57118740480187
40139 7.57155408669888
40140 7.57157731153596
40141 7.5721463982439
40142 7.57232045385878
40143 7.57246507439018
40144 7.57286082190132
40145 7.5730079834558
40146 7.57332866333781
40147 7.5735546518155
40148 7.57374973053391
40149 7.57408342392793
40150 7.57434664017872
40151 7.57454097547089
40152 7.57486866497882
40153 7.575112458409
40154 7.57548008909655
40155 7.57559439475662
40156 7.57560610358165
40157 7.57614647118725
40158 7.57637556583397
40159 7.5768547314176
40160 7.57697470691936
40161 7.57714237773537
40162 7.57747364032721
40163 7.57748795011907
40164 7.57785447403083
40165 7.57829218145117
40166 7.57820757552116
40167 7.5787966309078
40168 7.57901586442218
40169 7.57900625705117
40170 7.57943740091961
40171 7.5796677811149
40172 7.57994629333288
40173 7.58014120332425
40174 7.58042602404518
40175 7.58073925146032
40176 7.5809865019738
40177 7.58125620626406
40178 7.5816251397611
40179 7.58181641070162
40180 7.5820097083636
40181 7.58225959393719
40182 7.58246140607214
40183 7.58280401009611
40184 7.58306986046877
40185 7.58351540500581
40186 7.58362372695131
40187 7.58390489301082
40188 7.58411967163713
40189 7.58437639274192
40190 7.58461551559386
40191 7.58481523009
40192 7.58504282624595
40193 7.58544328606012
40194 7.58567328053582
40195 7.58576273984376
40196 7.58625687143459
40197 7.5865478379431
40198 7.58654932154839
40199 7.58698770756069
40200 7.58727707025113
40201 7.58755210536053
40202 7.58792487412218
40203 7.5881759962401
40204 7.58829869326016
40205 7.58855608164459
40206 7.58875836773788
40207 7.58876728499521
40208 7.58941042790552
40209 7.58953698094764
40210 7.58970401443939
40211 7.59000691440733
40212 7.59031449656021
40213 7.59062605773194
40214 7.59101857959815
40215 7.59105235101812
40216 7.59123879066796
40217 7.59151135124705
40218 7.59183750494857
40219 7.59210108214851
40220 7.59236356351264
40221 7.59256457376235
40222 7.59288941497483
40223 7.59323269800586
40224 7.5933146962055
40225 7.59347680039855
40226 7.59401042306016
40227 7.59433510567341
40228 7.59440551466171
40229 7.59466239367169
40230 7.59485195390168
40231 7.59511246029039
40232 7.59552073409875
40233 7.59568706631477
40234 7.59594448163598
40235 7.59605986399283
40236 7.59635579345399
40237 7.59691219244177
40238 7.59694763739124
40239 7.59726879163052
40240 7.59750431901994
40241 7.59776861753212
40242 7.59802512384543
40243 7.59812766809662
40244 7.59840388281207
40245 7.59864956860944
40246 7.59902001393408
40247 7.59946612806777
40248 7.59959080806572
40249 7.5999814591736
40250 7.60016986659708
40251 7.60024245797694
40252 7.60063313695569
40253 7.60088098681336
40254 7.60107612654428
40255 7.60137046424303
40256 7.60140924132041
40257 7.60183769234951
40258 7.6019848763704
40259 7.60241068141868
40260 7.60264098071374
40261 7.60300660816342
40262 7.60311778130604
40263 7.60347849195276
40264 7.60367057157231
40265 7.60393564529902
40266 7.60429860321663
40267 7.60431882426139
40268 7.60458606244001
40269 7.60489967327946
40270 7.60518708470218
40271 7.60559522058589
40272 7.60572648955353
40273 7.60598769695681
40274 7.6062954168048
40275 7.60646330984868
40276 7.60671745612655
40277 7.60701418396321
40278 7.60722213583361
40279 7.60763002011269
40280 7.60787819708925
40281 7.60794847419458
40282 7.60834921542166
40283 7.60874191402477
40284 7.60893101762553
40285 7.60921930467693
40286 7.60926242600451
40287 7.60958607689523
40288 7.60998410576521
40289 7.61015963899506
40290 7.61036822211892
40291 7.61063911188477
40292 7.61079847467999
40293 7.61119248321146
40294 7.61142828708285
40295 7.61161739201178
40296 7.61189826141662
40297 7.61208681747493
40298 7.61228398798762
40299 7.61278503155219
40300 7.61291796557427
40301 7.61324763517786
40302 7.61343487822473
40303 7.61394845576513
40304 7.61411061770785
40305 7.61445177488117
40306 7.61457486509078
40307 7.61488898030454
40308 7.61499775318365
40309 7.61552435945447
40310 7.61557783687188
40311 7.61570384548078
40312 7.61619526728042
40313 7.61641574217225
40314 7.61661434365228
40315 7.61698026217913
40316 7.61711759221321
40317 7.61736685036475
40318 7.61773762030172
40319 7.61800237154111
40320 7.61828513195585
40321 7.61846159750037
40322 7.61871793547746
40323 7.61892374572119
40324 7.61925816665801
40325 7.61946168997178
40326 7.61952038930524
40327 7.6199336678398
40328 7.62029627974407
40329 7.6203978266696
40330 7.62080534435092
40331 7.62086626703276
40332 7.62140060427306
40333 7.62151722676232
40334 7.62196393163795
40335 7.6221209982936
40336 7.62235987686956
40337 7.62270366897741
40338 7.62281862273122
40339 7.62309087777329
40340 7.62333603511743
40341 7.62353172500621
40342 7.62384051897036
40343 7.623998680679
40344 7.62432012248835
40345 7.62456487094666
40346 7.62483335845188
40347 7.62511466091655
40348 7.6253352559094
40349 7.62569358111475
40350 7.62601198968636
40351 7.62614364049041
40352 7.62613978704844
40353 7.62678245350701
40354 7.62712041126948
40355 7.6272344202759
40356 7.62740421760498
40357 7.62775115018582
40358 7.62788317535289
40359 7.62811774228752
40360 7.62862806873702
40361 7.62871186100176
40362 7.62913915295206
40363 7.62916281342508
40364 7.62952327871293
40365 7.62968458728096
40366 7.63007477200173
40367 7.63036014024738
40368 7.63059414161659
40369 7.63091053023941
40370 7.63097102387693
40371 7.6313600228556
40372 7.63153757857067
40373 7.63182532980203
40374 7.63212064002882
40375 7.63232570815888
40376 7.63250491443933
40377 7.63284861912325
40378 7.63298087027536
40379 7.63337722727564
40380 7.63385855731731
40381 7.63372311206952
40382 7.63413806360518
40383 7.63414552544651
40384 7.63472504011867
40385 7.63496104764973
40386 7.63532108867228
40387 7.63542961841583
40388 7.63566953432484
40389 7.63599690480554
40390 7.63617545608974
40391 7.63626477291447
40392 7.63664620228098
40393 7.63695272532515
40394 7.63723109294513
40395 7.63753983740382
40396 7.63775418853936
40397 7.6380222566882
40398 7.63827392227249
40399 7.63840658298244
40400 7.63862725874504
40401 7.63895150813804
40402 7.63912847763557
40403 7.63941168120247
40404 7.63995202444576
40405 7.63992713326988
40406 7.64032918655484
40407 7.64045833783696
40408 7.64078192673124
40409 7.64108153559907
40410 7.64124606162412
40411 7.64162532771503
40412 7.64187476880787
40413 7.64220205105892
40414 7.64243761353341
40415 7.64282541632794
40416 7.64287720179944
40417 7.64329163438182
40418 7.64330091869158
40419 7.6437781121281
40420 7.64383140754488
40421 7.64424744507967
40422 7.64439595368703
40423 7.64448512718965
40424 7.64495508900909
40425 7.64508256231746
40426 7.64549092939191
40427 7.6456973147451
40428 7.64592022113566
40429 7.64627137611221
40430 7.64629991290791
40431 7.64672796359103
40432 7.64700184613833
40433 7.64725326765033
40434 7.64744626605536
40435 7.6477045503976
40436 7.6478595491285
40437 7.64818682356283
40438 7.64850746559555
40439 7.64869336673926
40440 7.6489605376362
40441 7.6493149688724
40442 7.64953878005597
40443 7.64971443866983
40444 7.65000906038767
40445 7.6502085113791
40446 7.65051107676552
40447 7.65067010917327
40448 7.65106684478199
40449 7.65125152871718
40450 7.65170018092996
40451 7.65186204004684
40452 7.65213304794417
40453 7.65243816405137
40454 7.65265006731466
40455 7.65265794201266
40456 7.65304787139456
40457 7.65334571081661
40458 7.65360910433259
40459 7.65383891503963
40460 7.65412065733136
40461 7.65425675941397
40462 7.65467503858864
40463 7.65500140036019
40464 7.65516979229804
40465 7.65538491185414
40466 7.65588061564836
40467 7.65619448125521
40468 7.65611081781064
40469 7.65649793082513
40470 7.65665916157061
40471 7.65696458708429
40472 7.65719530044009
40473 7.6576263880352
40474 7.65770654846089
40475 7.65806660405881
40476 7.65839258614454
40477 7.65851086459094
40478 7.65880963703832
40479 7.65894285783177
40480 7.65939175539922
40481 7.6594630740627
40482 7.65987540265361
40483 7.66020287319971
40484 7.66046167481578
40485 7.66068300663241
40486 7.66098397228515
40487 7.6611509154477
40488 7.66148194026118
40489 7.6615848247277
40490 7.66188949929273
40491 7.66223552737788
40492 7.66247278836458
40493 7.66280517821308
40494 7.66299565848962
40495 7.66328009801211
40496 7.66346333098654
40497 7.66390387181491
40498 7.66402271157604
40499 7.66416919677098
40500 7.66447086736984
40501 7.66492989447628
40502 7.66500679203055
40503 7.66553113202315
40504 7.66555536312426
40505 7.66582727967653
40506 7.66611025404413
40507 7.66647386649579
40508 7.66659512677225
40509 7.66678362549209
40510 7.6670389481828
40511 7.66737960540219
40512 7.66755194432525
40513 7.66792519013308
40514 7.66809680105153
40515 7.668347894496
40516 7.66848894223613
40517 7.66891889868354
40518 7.66933890616818
40519 7.66953045864967
40520 7.66975803167307
40521 7.66995301810606
40522 7.67023988473157
40523 7.6706017433795
40524 7.67054628379212
40525 7.67097563998151
40526 7.67149991359833
40527 7.67148345628632
40528 7.67184060846503
40529 7.67214310676353
40530 7.67225430782982
40531 7.67269823392912
40532 7.67286486456803
40533 7.67308844479304
40534 7.67340671553585
40535 7.67379392439856
40536 7.67393198829345
40537 7.6742033896529
40538 7.67435179590274
40539 7.67466082878879
40540 7.67474169007576
40541 7.67504388467755
40542 7.67549868150838
40543 7.67568029500362
40544 7.67588331020401
40545 7.67623961240492
40546 7.67640523027646
40547 7.67659658521246
40548 7.67676999124245
40549 7.67719865515513
40550 7.67768955001902
40551 7.67771246620782
40552 7.6778913484739
40553 7.67846982395502
40554 7.67849013022305
40555 7.67879001177265
40556 7.67907785858783
40557 7.67950434821105
40558 7.67951432207352
40559 7.6796520953578
40560 7.6801286791467
40561 7.68039764718494
40562 7.6805814845799
40563 7.6809564645055
40564 7.68094130132621
40565 7.68129136654903
40566 7.68164461529238
40567 7.68182006691402
40568 7.6820430533602
40569 7.68233493045855
40570 7.68274534744455
40571 7.68295414384238
40572 7.68317795262572
40573 7.68341146918642
40574 7.6836603525833
40575 7.6840136713464
40576 7.68425811708229
40577 7.68441816173686
40578 7.6847598171724
40579 7.68488798912009
40580 7.68526694076481
40581 7.68569888667367
40582 7.68583792447697
40583 7.68603553185691
40584 7.68632456078801
40585 7.68645888515893
40586 7.68665093458673
40587 7.68725448535217
40588 7.68738935801592
40589 7.6876488814405
40590 7.68777473838383
40591 7.68815248592225
40592 7.68819147690383
40593 7.68858386343533
40594 7.68889606739449
40595 7.68911836198647
40596 7.68939196457844
40597 7.68944549750615
40598 7.68980535950703
40599 7.69008439761966
40600 7.69027998105659
40601 7.69074395929203
40602 7.69096302065636
40603 7.6912790285149
40604 7.69145905943675
40605 7.69180247635494
40606 7.69198880963414
40607 7.69219545368102
40608 7.69260029304243
40609 7.69267461459985
40610 7.69302830423048
40611 7.6932582169373
40612 7.69366558514366
40613 7.69364656173035
40614 7.69408150637673
40615 7.6944297586104
40616 7.69465327107385
40617 7.69485374466732
40618 7.69498251874589
40619 7.69535177676661
40620 7.69554286966348
40621 7.69594646076259
40622 7.69617175574766
40623 7.69642746122505
40624 7.69673473539171
40625 7.69690963207237
40626 7.69703149816844
40627 7.69754934967414
40628 7.69760524566714
40629 7.698068375059
40630 7.69820193496563
40631 7.6983802036603
40632 7.69874461606228
40633 7.69902782658114
40634 7.69929906024541
40635 7.69941122271806
40636 7.69975139278463
40637 7.69984554118903
40638 7.70024154729552
40639 7.70056547161537
40640 7.70064014998909
40641 7.70136190154151
40642 7.70131060103501
40643 7.70138758020626
40644 7.7017891394397
40645 7.70219450113552
40646 7.70242320728553
40647 7.70268000774331
40648 7.70286322160924
40649 7.70294020775687
40650 7.70332204134913
40651 7.70363938461629
40652 7.70397002061236
40653 7.70406779229502
40654 7.70444466970559
40655 7.70451890838265
40656 7.7049612197438
40657 7.70506312665894
40658 7.70520392012485
40659 7.70552994790447
40660 7.70590237246762
40661 7.70618332046115
40662 7.70660128538602
40663 7.70663966119975
40664 7.7070838909248
40665 7.7071397599574
40666 7.70739458207156
40667 7.70766300475788
40668 7.70808337588711
40669 7.70837195345848
40670 7.70866288011917
40671 7.70899985460129
40672 7.70909652545846
40673 7.70912937584478
40674 7.70956276169084
40675 7.70991762686531
40676 7.70997803718031
40677 7.71043257062697
40678 7.71045006693946
40679 7.71099127191949
40680 7.71107898171229
40681 7.71148937981993
40682 7.71164740713845
40683 7.71176048238774
40684 7.71202781763759
40685 7.7124186347153
40686 7.71274746361803
40687 7.71301229612242
40688 7.71314876438741
40689 7.71344944703627
40690 7.71364496148827
40691 7.71397407378031
40692 7.71423973451849
40693 7.71436365100379
40694 7.71482660059075
40695 7.71512655634823
40696 7.71516029124748
40697 7.71559494860455
40698 7.71573143599898
40699 7.71602262411447
40700 7.71625124283252
40701 7.71646708865894
40702 7.71666926644302
40703 7.71700359175738
40704 7.7171809175689
40705 7.71756884868277
40706 7.71784063186783
40707 7.71818530885123
40708 7.71832115187996
40709 7.71845513625765
40710 7.71889953333819
40711 7.71907547851678
40712 7.7193964625403
40713 7.71965287369615
40714 7.71988866234111
40715 7.72012892149872
40716 7.72031066777154
40717 7.72049193861536
40718 7.72087034342734
40719 7.72116407437011
40720 7.72129594927741
40721 7.72176691544773
40722 7.72192362848604
40723 7.7221393764535
40724 7.72234280321772
40725 7.72272004527185
40726 7.72289558740152
40727 7.72318954876882
40728 7.72359995328644
40729 7.72394781359289
40730 7.72388963479442
40731 7.7243981854993
40732 7.72453182995435
40733 7.7249430675011
40734 7.72490148728321
40735 7.72533800746701
40736 7.72547608138963
40737 7.72593903720921
40738 7.72603552817481
40739 7.72641209433158
40740 7.72657267358727
40741 7.72703829424679
40742 7.7270871693105
40743 7.72736354094035
40744 7.72755644820966
40745 7.72805230797827
40746 7.72832688035464
40747 7.72841717762672
40748 7.7284681956615
40749 7.7289393877058
40750 7.72929525444503
40751 7.72953542508574
40752 7.72962026230275
40753 7.72991714778075
40754 7.7302533937186
40755 7.73052867283157
40756 7.73075631326188
40757 7.73089650693963
40758 7.73128965402926
40759 7.73160417905815
40760 7.73175865178738
40761 7.7322622777735
40762 7.73230781589348
40763 7.73267530763659
40764 7.7326975167856
40765 7.73300570437438
40766 7.73327355765036
40767 7.73371680553102
40768 7.73389493815579
40769 7.7339874848503
40770 7.734360683637
40771 7.73468315667412
40772 7.73492672001485
40773 7.73498580686229
40774 7.73528450811251
40775 7.73550402316552
40776 7.73564953245921
40777 7.73618791868378
40778 7.7362422862035
40779 7.73666521180971
40780 7.7367455767312
40781 7.7372064973164
40782 7.73750818255928
40783 7.73772164547267
40784 7.73774827510712
40785 7.73798751755773
40786 7.73859059825067
40787 7.73875509335543
40788 7.73913695758885
40789 7.73911988339271
40790 7.73951017542904
40791 7.73974044965512
40792 7.73992187086135
40793 7.74018188129075
40794 7.74063403653893
40795 7.74079724202725
40796 7.7410629217123
40797 7.74133952255165
40798 7.7414743555593
40799 7.74171738164197
40800 7.74189696853513
40801 7.74237481369835
40802 7.74254766808306
40803 7.74285156158133
40804 7.74307821831105
40805 7.74350000649302
40806 7.7434367886219
40807 7.74388435779754
40808 7.74401758150947
40809 7.74431691885825
40810 7.74448305007932
40811 7.7448620024554
40812 7.74501898629619
40813 7.74534730832377
40814 7.74562312149794
40815 7.74595265049598
40816 7.74590633386859
40817 7.74620810200566
40818 7.74643244745007
40819 7.74701782755693
40820 7.74712053550293
40821 7.74751730834328
40822 7.74777086434021
40823 7.74811733060344
40824 7.74822136990249
40825 7.74849383898731
40826 7.748546392719
40827 7.74897244732787
40828 7.74917152847411
40829 7.74944987968003
40830 7.74967982617886
40831 7.74998827802745
40832 7.75019526662391
40833 7.75065533029034
40834 7.75071570769696
40835 7.75087263997146
40836 7.75132888602859
40837 7.75157149806748
40838 7.75179760151463
40839 7.75193046989562
40840 7.75224563707984
40841 7.75257434588051
40842 7.75276056121401
40843 7.75312050480185
40844 7.75342110128103
40845 7.75359774128924
40846 7.75381591264462
40847 7.75408746722234
40848 7.75440677701522
40849 7.75472035751263
40850 7.75491193488118
40851 7.75513094047317
40852 7.7552353671166
40853 7.75560946476075
40854 7.75585108605754
40855 7.75602073315184
40856 7.75647934233629
40857 7.75674463151992
40858 7.75696838113805
40859 7.75707882934494
40860 7.75751063672222
40861 7.75774142164883
40862 7.7581612950425
40863 7.75814830362689
40864 7.75847887578743
40865 7.7588324765208
40866 7.75905773204651
40867 7.75928895952204
40868 7.75948376675738
40869 7.75973659176332
40870 7.7598170180049
40871 7.76035954959122
40872 7.76048882044829
40873 7.76068772810057
40874 7.76116990816247
40875 7.76121589586232
40876 7.76160931249425
40877 7.76171923845654
40878 7.76213048626006
40879 7.76246586245576
40880 7.76259064391381
40881 7.76269030817734
40882 7.76304245958307
40883 7.76329690028929
40884 7.76355655138989
40885 7.76378727267675
40886 7.7639675589082
40887 7.76437651111529
40888 7.76477021414286
40889 7.76491490862064
40890 7.76518169888948
40891 7.76522405938158
40892 7.76577131375681
40893 7.76590852583622
40894 7.76621614709243
40895 7.76637884876638
40896 7.76651069310897
40897 7.76707205407451
40898 7.76709269749265
40899 7.76736053026454
40900 7.76761027321637
40901 7.76801046270225
40902 7.76816997612086
40903 7.76849585548089
40904 7.76874912644535
40905 7.76895552599391
40906 7.76920447610276
40907 7.76938336732491
40908 7.76985046004079
40909 7.76997557735371
40910 7.77023437018058
40911 7.77041445918993
40912 7.77077279368637
40913 7.77106779759257
40914 7.77132176671843
40915 7.77146397609309
40916 7.77160422750928
40917 7.77199789617554
40918 7.77249056101419
40919 7.77262037977718
40920 7.77287428930356
40921 7.77311153631581
40922 7.77350820166981
40923 7.77348403668778
40924 7.77388903072973
40925 7.77417323284275
40926 7.77455458969608
40927 7.77461429481291
40928 7.7748687071763
40929 7.77512625731691
40930 7.77532341738371
40931 7.77572054033476
40932 7.77595411803349
40933 7.77617760885466
40934 7.77628391518633
40935 7.77668603937509
40936 7.77691294884066
40937 7.77718382316687
40938 7.77758594472951
40939 7.77747441405849
40940 7.77798932121185
40941 7.77818396870457
40942 7.77858616496663
40943 7.77866888964958
40944 7.77911495969535
40945 7.77931767651224
40946 7.77941380777504
40947 7.77966626495187
40948 7.78014006830102
40949 7.78007248469318
40950 7.7804184046392
40951 7.78076290590695
40952 7.78112040237256
40953 7.78154045465627
40954 7.78154541878818
40955 7.78182566295658
40956 7.7820148740364
40957 7.78234163364146
40958 7.78258537277741
40959 7.78293123906517
40960 7.78326674387565
40961 7.78344724114906
40962 7.78374221994068
40963 7.78384236795924
40964 7.78402461035912
40965 7.78457515152304
40966 7.78465653623744
40967 7.78493194908053
40968 7.78526139363637
40969 7.7856080938574
40970 7.78578132319188
40971 7.786102274768
40972 7.7862089184085
40973 7.78669548846151
40974 7.78679780676346
40975 7.78727891183793
40976 7.78731125793616
40977 7.7875300018944
40978 7.78776063351495
40979 7.78811902901412
40980 7.78837215039648
40981 7.78858441962303
40982 7.78880050554717
40983 7.78901202097941
40984 7.78947913731582
40985 7.78950103171921
40986 7.78984223284314
40987 7.79024199149009
40988 7.79027650564152
40989 7.79073091613527
40990 7.7907681037972
40991 7.79108842164324
40992 7.79141835150224
40993 7.79173564198989
40994 7.79193594735259
40995 7.79237416816176
40996 7.79230310253582
40997 7.79264624645078
40998 7.79291072144674
40999 7.79307374407155
41000 7.7933530567114
41001 7.79389353444206
41002 7.79401553727876
41003 7.79416723141539
41004 7.79459946884811
41005 7.79467573746518
41006 7.79507260606304
41007 7.79511226259926
41008 7.79566540566399
41009 7.79568139039348
41010 7.79581569426171
41011 7.79637753155554
41012 7.79652929663248
41013 7.79673406669919
41014 7.79680778835629
41015 7.79724641014028
41016 7.79734013468684
41017 7.79760947757579
41018 7.79790799486666
41019 7.79823315543555
41020 7.79853534938096
41021 7.79856926697795
41022 7.79891950564183
41023 7.79917835751296
41024 7.79946203960235
41025 7.79969821501194
41026 7.80011411899538
41027 7.80029547026777
41028 7.80037189157065
41029 7.80073758494426
41030 7.80109630359597
41031 7.80129286878124
41032 7.80147443913031
41033 7.80195774343767
41034 7.80196659234846
41035 7.80224476737322
41036 7.80248125096637
41037 7.80306820678236
41038 7.80309353752112
41039 7.80345547344041
41040 7.80370372844672
41041 7.8039996501386
41042 7.80437828554434
41043 7.80445932836076
41044 7.8048388055335
41045 7.8050706406148
41046 7.80523107430196
41047 7.80550077037892
41048 7.80577399020751
41049 7.80599444723287
41050 7.80625256248059
41051 7.80644759533715
41052 7.80676611368381
41053 7.80709268642792
41054 7.80732759054657
41055 7.8076456422059
41056 7.80793048525427
41057 7.80794876813887
41058 7.80842498316083
41059 7.80857044901425
41060 7.80877090474795
41061 7.80897575952958
41062 7.80928675030456
41063 7.80952035173468
41064 7.81004663804838
41065 7.81008578392177
41066 7.81047607438697
41067 7.81080791508729
41068 7.81080951648258
41069 7.81106256002861
41070 7.81150475255663
41071 7.8117898526407
41072 7.81183805171784
41073 7.81217923465984
41074 7.8125198664686
41075 7.81294020554663
41076 7.81312540635636
41077 7.81327645101931
41078 7.8135543541894
41079 7.81375255292921
41080 7.81423189225689
41081 7.81415446067263
41082 7.81470509706206
41083 7.81492469032906
41084 7.81522316889232
41085 7.81535245381205
41086 7.81562491682921
41087 7.81583974255669
41088 7.81610738726567
41089 7.81636514161476
41090 7.81680387794816
41091 7.81690619634912
41092 7.8173869605379
41093 7.81745712775916
41094 7.81784375472705
41095 7.81803811208566
41096 7.81830232985485
41097 7.81867992796953
41098 7.81868865293233
41099 7.81894578240963
41100 7.81928521756215
41101 7.81941493447011
41102 7.81989959869935
41103 7.82007028394606
41104 7.82033800096951
41105 7.82063086339825
41106 7.82061846803211
41107 7.82101675479113
41108 7.82125531177477
41109 7.82149569458376
41110 7.82186110947258
41111 7.82208682734368
41112 7.82254617357235
41113 7.82255880767173
41114 7.82301572258578
41115 7.82330051183574
41116 7.82342189716826
41117 7.82375429092111
41118 7.82402583877655
41119 7.82410259388942
41120 7.82444202768343
41121 7.82477085521887
41122 7.82488667597192
41123 7.82517974693939
41124 7.82534396736864
41125 7.82575807073044
41126 7.82610010539317
41127 7.8262336811026
41128 7.82637798610565
41129 7.82697326480867
41130 7.82717556032753
41131 7.82737232708294
41132 7.82734166468091
41133 7.82793854166576
41134 7.82800830701358
41135 7.82821539382492
41136 7.82849459512722
41137 7.82879558723304
41138 7.82905838636462
41139 7.82931047571438
41140 7.82968552714887
41141 7.82993349692147
41142 7.83020193986372
41143 7.83018023401565
41144 7.83069332179229
41145 7.83087973663442
41146 7.83117645050903
41147 7.83140814303264
41148 7.83162000723611
41149 7.83204032245794
41150 7.83231486353883
41151 7.83244115988082
41152 7.83273049695587
41153 7.83295547261523
41154 7.83315063038925
41155 7.83353030877597
41156 7.83372490324166
41157 7.83394037292724
41158 7.83415595716909
41159 7.83464211258873
41160 7.83494324268269
41161 7.83499649907319
41162 7.83530487200248
41163 7.83554712275908
41164 7.83605886297088
41165 7.83601233036043
41166 7.83626305099262
41167 7.83674002357118
41168 7.83672224691359
41169 7.83706183483097
41170 7.83731886562723
41171 7.83761238995218
41172 7.83795034376331
41173 7.83826051649951
41174 7.8384033974157
41175 7.83872297124671
41176 7.83890314973298
41177 7.83921340089414
41178 7.83958709916143
41179 7.83966773731481
41180 7.83995525213367
41181 7.84026325965789
41182 7.84041078407361
41183 7.84074439412184
41184 7.8408726677472
41185 7.84123998006164
41186 7.84153668456389
41187 7.84160074063715
41188 7.84199908402955
41189 7.84218052504837
41190 7.84267143893544
41191 7.8429438844031
41192 7.84305712281157
41193 7.8433289247845
41194 7.84372304471018
41195 7.84385374733223
41196 7.84411618011613
41197 7.84432182290243
41198 7.84467505645082
41199 7.84475255167754
41200 7.84512275795349
41201 7.84539981828772
41202 7.84575939590891
41203 7.84575488874294
41204 7.84621282069419
41205 7.8463845995973
41206 7.84644081800867
41207 7.84687699995204
41208 7.8470339130915
41209 7.84757944771203
41210 7.84751676382337
41211 7.84797798870922
41212 7.84829642481528
41213 7.84846454157475
41214 7.84857773399825
41215 7.84904069539627
41216 7.84909988859926
41217 7.84965446003418
41218 7.84979462809731
41219 7.84999327354712
41220 7.85034752448512
41221 7.85038953115619
41222 7.85077488028102
41223 7.85095558660544
41224 7.85120943669427
41225 7.85156354791933
41226 7.85176966950083
41227 7.85184255195724
41228 7.85235878024167
41229 7.8524672262634
41230 7.85289650958766
41231 7.85310773076805
41232 7.85327574116958
41233 7.85366948639891
41234 7.85386545447676
41235 7.85402789205879
41236 7.85433362790175
41237 7.85464300759506
41238 7.85487317150251
41239 7.85507985458854
41240 7.85558319095252
41241 7.85581256214116
41242 7.85607325679001
41243 7.85631733627946
41244 7.85648055983587
41245 7.85667878514701
41246 7.85695460988224
41247 7.8572531572861
41248 7.85726778559664
41249 7.85772724400085
41250 7.85785050490437
41251 7.85821387763044
41252 7.8584687573647
41253 7.85887673922232
41254 7.8590394837989
41255 7.85915289777664
41256 7.85950526577532
41257 7.85970288480835
41258 7.86013152156245
41259 7.86035080134824
41260 7.86050086784095
41261 7.86089676508064
41262 7.86111788038302
41263 7.86140922152794
41264 7.86158137215405
41265 7.86191904563207
41266 7.8620374237178
41267 7.86244776994079
41268 7.86268522957217
41269 7.86287792046787
41270 7.86312097718873
41271 7.86362908098768
41272 7.86366831799994
41273 7.86397474537309
41274 7.8641557296118
41275 7.86443238841562
41276 7.8647913620165
41277 7.86513121206518
41278 7.86521205833762
41279 7.86564493279411
41280 7.86587850855691
41281 7.8660896281622
41282 7.86631207487604
41283 7.86651046841775
41284 7.86664934948341
41285 7.86701055917835
41286 7.86726169345719
41287 7.86752195828731
41288 7.86792537921254
41289 7.86810918340727
41290 7.86840474119608
41291 7.86875044251057
41292 7.8689822767867
41293 7.86906276425862
41294 7.86935440665361
41295 7.86965891592254
41296 7.86989868563696
41297 7.87011679245767
41298 7.87040650660336
41299 7.87071076568893
41300 7.87102236043828
41301 7.87123661248568
41302 7.87138773162415
41303 7.8716843437187
41304 7.87209119130103
41305 7.87209226737857
41306 7.87250602678601
41307 7.87271013423771
41308 7.87306922096347
41309 7.8732924897664
41310 7.87366719443113
41311 7.87373403457432
41312 7.87397617020353
41313 7.87440893678878
41314 7.87447927343336
41315 7.87488186593462
41316 7.87519106551034
41317 7.87537658113087
41318 7.87554126809685
41319 7.87578733765808
41320 7.87614321946413
41321 7.87628809637316
41322 7.87667795732359
41323 7.87687285698453
41324 7.87714195398223
41325 7.87743185731054
41326 7.87777444724328
41327 7.87816624710027
41328 7.87850342681018
41329 7.87840670976623
41330 7.87870901678935
41331 7.87918974262816
41332 7.87930892918927
41333 7.87948965579977
41334 7.87983391305618
41335 7.87998497521453
41336 7.88043010151629
41337 7.88058362454269
41338 7.88071591756331
41339 7.88112710717961
41340 7.88145876409036
41341 7.88161505701012
41342 7.88199794413456
41343 7.88201511931059
41344 7.88240349484314
41345 7.88264514634707
41346 7.88290719340163
41347 7.88303697761762
41348 7.88335549559083
41349 7.88368928005845
41350 7.88388449000754
41351 7.88421209880212
41352 7.88442449958001
41353 7.88475968409526
41354 7.88480592187681
41355 7.88510836337432
41356 7.88551181404735
41357 7.88565671926788
41358 7.88607029168348
41359 7.88641747719633
41360 7.88643857227361
41361 7.88672525730543
41362 7.88688502031249
41363 7.88720478258144
41364 7.88754156090818
41365 7.88777377518631
41366 7.88806939505067
41367 7.88847629687625
41368 7.88854489027677
41369 7.88887796938679
41370 7.88921962319076
41371 7.88944775148537
41372 7.88965275788161
41373 7.88982420253137
41374 7.88992139427439
41375 7.8904720675297
41376 7.89063813645469
41377 7.89064849884584
41378 7.89120978477502
41379 7.89158103210675
41380 7.89186021864705
41381 7.89210661583102
41382 7.89225800075841
41383 7.89247182381686
41384 7.89289923225956
41385 7.8929057179872
41386 7.89328976450947
41387 7.89365273438728
41388 7.89375793838551
41389 7.89423937467401
41390 7.89406171592394
41391 7.89455564144277
41392 7.89468991887497
41393 7.89502447642787
41394 7.89522254099983
41395 7.89561248925093
41396 7.89577390672517
41397 7.89610947401573
41398 7.89634448002464
41399 7.89670374579633
41400 7.89687201339054
41401 7.89719862271604
41402 7.89735518483005
41403 7.89770616929341
41404 7.89782434451334
41405 7.89811425942025
41406 7.89851167603913
41407 7.89855318822192
41408 7.8990490422844
41409 7.89938028425021
41410 7.89952172726809
41411 7.8998358468066
41412 7.90013652765932
41413 7.90025245854594
41414 7.90052888667313
41415 7.90062853434149
41416 7.90112061930493
41417 7.90147437746086
41418 7.9013229476663
41419 7.90182276068714
41420 7.90206815897676
41421 7.90247110093965
41422 7.90273133305099
41423 7.90284516453984
41424 7.90303962980354
41425 7.90339430138375
41426 7.9038639461991
41427 7.90397660055669
41428 7.90410040139689
41429 7.90435984009923
41430 7.90473406472803
41431 7.90485463567467
41432 7.90529185008201
41433 7.90532561023125
41434 7.90591947905623
41435 7.90610338234654
41436 7.90622223491444
41437 7.90653786613539
41438 7.90675649829712
41439 7.90704375123559
41440 7.90732656476465
41441 7.90783061624939
41442 7.90796662225304
41443 7.90814944377907
41444 7.90838516637062
41445 7.90839877558302
41446 7.90876807156263
41447 7.90893399574278
41448 7.90925292973885
41449 7.90968943169169
41450 7.90987730996962
41451 7.91035668075512
41452 7.91055091763795
41453 7.91084632043716
41454 7.9109580246522
41455 7.91113575588482
41456 7.91147892778952
41457 7.91168038167816
41458 7.91209681628899
41459 7.91200334560289
41460 7.91265487044866
41461 7.9128336447428
41462 7.91302721892319
41463 7.91329420479737
41464 7.91335053850555
41465 7.91389298586839
41466 7.91409889318632
41467 7.9141726087294
41468 7.91451393913053
41469 7.91487135129484
41470 7.91494247957162
41471 7.91527762212119
41472 7.91562753747114
41473 7.91567115377211
41474 7.91605582430907
41475 7.91629291489793
41476 7.91655026016213
41477 7.91674711097792
41478 7.91724561825141
41479 7.91750892989694
41480 7.91748313674101
41481 7.91782721080495
41482 7.9179905119894
41483 7.91837511826928
41484 7.9187064053716
41485 7.91881307520143
41486 7.91908080562175
41487 7.91934995801659
41488 7.91956795979431
41489 7.91996912241727
41490 7.92017796839448
41491 7.9204599623915
41492 7.92083674468092
41493 7.9209048258951
41494 7.92130728502292
41495 7.9215121326441
41496 7.92172736896111
41497 7.92187924662815
41498 7.92225180603147
41499 7.92251440403024
41500 7.92288011556017
41501 7.92282126843575
41502 7.92334077666698
41503 7.92374135158231
41504 7.92385424832441
41505 7.92407776195495
41506 7.92438680187092
41507 7.92464976779919
41508 7.92495678783112
41509 7.92509027974074
41510 7.92514536818338
41511 7.92549516577841
41512 7.92588053818959
41513 7.92601853271151
41514 7.92641466027879
41515 7.9266222607363
41516 7.92689087455459
41517 7.92700029191784
41518 7.92735423094027
41519 7.92752969705402
41520 7.92797375336652
41521 7.9281423843166
41522 7.92846144954966
41523 7.92871699279186
41524 7.9288429061139
41525 7.92917093016611
41526 7.92943105007975
41527 7.92956633517921
41528 7.92980005635759
41529 7.93012295552594
41530 7.9305842428665
41531 7.93069687358602
41532 7.93101611259818
41533 7.9312358824433
41534 7.93159039118415
41535 7.93176308617392
41536 7.93194384505931
41537 7.93223807639147
41538 7.93247132429075
41539 7.93295106538147
41540 7.93297553647184
41541 7.93328523863133
41542 7.93355488489553
41543 7.93362049137102
41544 7.93402609988767
41545 7.93444135144714
41546 7.93468823762646
41547 7.93476538099109
41548 7.93514128696093
41549 7.93535738790735
41550 7.93568620730998
41551 7.93599078311733
41552 7.93622250629922
41553 7.93637823921794
41554 7.93669117878694
41555 7.93704538271935
41556 7.93708130240734
41557 7.9372783926949
41558 7.93763918318841
41559 7.93793005357971
41560 7.93821920198839
41561 7.93855272345367
41562 7.93884262895185
41563 7.93916266779509
41564 7.9393250291946
41565 7.9395690330189
41566 7.93982987935283
41567 7.94001474971708
41568 7.94019347575978
41569 7.9403838351767
41570 7.94090736471699
41571 7.94083823542153
41572 7.94111854059734
41573 7.94141670133204
41574 7.94185376190582
41575 7.94206666552879
41576 7.94224230799427
41577 7.94264782945408
41578 7.94302505241802
41579 7.94338484693047
41580 7.94339770761607
41581 7.94369502458104
41582 7.9437968372817
41583 7.94408813119185
41584 7.94445164211024
41585 7.94480044026956
41586 7.94498327699878
41587 7.94519452911366
41588 7.94546308841035
41589 7.94585473525959
41590 7.94606088115607
41591 7.94624443748393
41592 7.94657299316653
41593 7.94680060612238
41594 7.94722052405473
41595 7.94739428616927
41596 7.94757183080381
41597 7.94792124341553
41598 7.9479053869066
41599 7.94851896398456
41600 7.94873188784686
41601 7.94879082677995
41602 7.94926809006514
41603 7.9494490196073
41604 7.94956920074874
41605 7.94991830956335
41606 7.95018852395366
41607 7.95053537951471
41608 7.95058671249275
41609 7.95089496109947
41610 7.95127283221372
41611 7.95133959911738
41612 7.95166132416505
41613 7.95192138462198
41614 7.9524631128911
41615 7.95251314963282
41616 7.95291387904165
41617 7.952921664328
41618 7.9532805911021
41619 7.95333844745681
41620 7.95368102248737
41621 7.95409028656783
41622 7.95453106021301
41623 7.95459569466957
41624 7.95479462623878
41625 7.95517222441065
41626 7.95550293019296
41627 7.95562767764694
41628 7.95602685828023
41629 7.9560825907019
41630 7.95634165316224
41631 7.95670843072888
41632 7.95719337530973
41633 7.9570052772786
41634 7.95743436817523
41635 7.95763585024302
41636 7.9578427354481
41637 7.95838585413165
41638 7.95836645868304
41639 7.95869152224254
41640 7.95899495023267
41641 7.95909140980794
41642 7.9595080049499
41643 7.95964794470865
41644 7.95994316782022
41645 7.96027661402107
41646 7.96064964617573
41647 7.96086551220358
41648 7.96114724763482
41649 7.96146534609233
41650 7.96148568909668
41651 7.96185330208837
41652 7.96210222115659
41653 7.96246989841341
41654 7.96251942291887
41655 7.9628693294526
41656 7.96302225688438
41657 7.9634514430041
41658 7.96354447369702
41659 7.96392718269796
41660 7.96396601628302
41661 7.96440334739977
41662 7.96460910226163
41663 7.96485148742633
41664 7.96523999823289
41665 7.96546003042589
41666 7.96558595046889
41667 7.96591186595219
41668 7.96623556368018
41669 7.96644244849145
41670 7.96660745019825
41671 7.96714450094364
41672 7.96711739503163
41673 7.96736843644073
41674 7.96772273415355
41675 7.96791921965869
41676 7.96809024889731
41677 7.96840814732346
41678 7.96867383960151
41679 7.96897826035245
41680 7.96922142447464
41681 7.96937718426984
41682 7.96978981293238
41683 7.97001909195705
41684 7.97027478202365
41685 7.97049952215409
41686 7.97070381738614
41687 7.97084737123988
41688 7.97123999033816
41689 7.97160070740602
41690 7.97185860644364
41691 7.97222720253514
41692 7.9723229194645
41693 7.97246392769586
41694 7.97296987394389
41695 7.97307802331807
41696 7.97325102999427
41697 7.97357719862385
41698 7.97388511208687
41699 7.97400484823527
41700 7.97419835545292
41701 7.97453779006476
41702 7.9749759819373
41703 7.97504916121419
41704 7.975357343922
41705 7.97574443458005
41706 7.9758153095577
41707 7.97629505924496
41708 7.97650460838805
41709 7.97670352469839
41710 7.97701650972198
41711 7.97729651307014
41712 7.97750420980099
41713 7.97778789492984
41714 7.97790616621934
41715 7.97827384574609
41716 7.9786311744253
41717 7.97881626866348
41718 7.97907431389064
41719 7.97920340028068
41720 7.97961210185544
41721 7.97964252170317
41722 7.97996074277284
41723 7.9804896131118
41724 7.98048388926943
41725 7.98101830677397
41726 7.98113741630593
41727 7.98137109681169
41728 7.98153925709149
41729 7.98198753530797
41730 7.98212172199926
41731 7.98246773956578
41732 7.98258940394182
41733 7.98286429664126
41734 7.98321081168182
41735 7.98347369067973
41736 7.98354515682618
41737 7.98379165021363
41738 7.98408739990197
41739 7.98431194515524
41740 7.98479963915479
41741 7.98488126752078
41742 7.9852108269089
41743 7.98552854077646
41744 7.98568956936
41745 7.98587911268134
41746 7.98611452751195
41747 7.98648186326074
41748 7.98659746659701
41749 7.98700707268614
41750 7.98715455030382
41751 7.98749374545273
41752 7.98764243735996
41753 7.98770146326563
41754 7.98829672494357
41755 7.98859962833568
41756 7.98878933818349
41757 7.98903450033545
41758 7.98938967716544
41759 7.98948416174635
41760 7.98985361232223
41761 7.99007873704497
41762 7.99036139686464
41763 7.99053962983884
41764 7.99074869547719
41765 7.99127046137833
41766 7.99138758650453
41767 7.99174750289861
41768 7.99179429955088
41769 7.99221156732639
41770 7.99238811865783
41771 7.99275951328058
41772 7.99301122614313
41773 7.99311737366915
41774 7.99364046378328
41775 7.9936722912677
41776 7.99404858593407
41777 7.99409168795172
41778 7.99454192561384
41779 7.99466549922358
41780 7.99499960770931
41781 7.99516634304261
41782 7.9956110690796
41783 7.99582861362885
41784 7.99623815935501
41785 7.99638072750298
41786 7.99673233770962
41787 7.99691941398858
41788 7.99722819018741
41789 7.99723576148619
41790 7.99772420724879
41791 7.99797543321805
41792 7.99825340568006
41793 7.99838773887394
41794 7.99866106428184
41795 7.99898336451755
41796 7.99916047086281
41797 7.99944194778772
41798 7.9997225411702
41799 8.00001683542196
41800 8.00012832234797
41801 8.00047044746361
41802 8.00073922417513
41803 8.00100957501188
41804 8.0013195350978
41805 8.00159050401514
41806 8.00175825794975
41807 8.00207017600452
41808 8.00211141631195
41809 8.00250028659948
41810 8.00274354126907
41811 8.00316197656974
41812 8.00312955707486
41813 8.00348917821643
41814 8.00387854204987
41815 8.0041505431151
41816 8.00407560503528
41817 8.00468119221241
41818 8.00467406757162
41819 8.00514514486097
41820 8.00533928610621
41821 8.00547965757264
41822 8.00597168872036
41823 8.00610693203809
41824 8.00640240223561
41825 8.00658917585186
41826 8.00668693996245
41827 8.00725800179806
41828 8.00750370715518
41829 8.00772199313263
41830 8.00783101758183
41831 8.00830993163017
41832 8.00845539438237
41833 8.00870932930901
41834 8.00911959566298
41835 8.00920131677661
41836 8.00937332552056
41837 8.00969193529395
41838 8.00984389133462
41839 8.01025988032478
41840 8.01054390991737
41841 8.0107688116836
41842 8.01097623724188
41843 8.01123702714816
41844 8.0113350264947
41845 8.01176603614766
41846 8.01207818816807
41847 8.01237483259807
41848 8.01245344980843
41849 8.01287909521355
41850 8.01302898204746
41851 8.0133706039047
41852 8.01363539908957
41853 8.01387733148955
41854 8.01410333041678
41855 8.01438738907361
41856 8.01468743438258
41857 8.01491049495225
41858 8.0151478000343
41859 8.01548243935789
41860 8.01563657828027
41861 8.01595609444387
41862 8.01622763844823
41863 8.01656265288563
41864 8.01685537562901
41865 8.01689708926818
41866 8.01738592816264
41867 8.01744529003088
41868 8.01768629390748
41869 8.01798760294277
41870 8.01821378915679
41871 8.0184516111917
41872 8.01874415054644
41873 8.0191153348597
41874 8.01916421940849
41875 8.01946336413433
41876 8.0196405516822
41877 8.02009472333646
41878 8.02045949304708
41879 8.02048606877921
41880 8.02081874711843
41881 8.0209236085378
41882 8.02136984239706
41883 8.02165288718465
41884 8.02179715804879
41885 8.02213320107644
41886 8.02217392834637
41887 8.0227247671545
41888 8.0228767019086
41889 8.02309082921115
41890 8.02329371406082
41891 8.02351838592593
41892 8.02378111935709
41893 8.02423989804705
41894 8.02432732836515
41895 8.02466991818857
41896 8.02490190019973
41897 8.02495710801435
41898 8.0253517977648
41899 8.02575088437944
41900 8.0260572768981
41901 8.02631511660523
41902 8.02661151495721
41903 8.02684795780911
41904 8.0271304132806
41905 8.02732416213752
41906 8.02758619065877
41907 8.0278103194246
41908 8.02795253478685
41909 8.02832275130169
41910 8.02860302104954
41911 8.02888295995427
41912 8.0290698990619
41913 8.02923139209996
41914 8.02966987383836
41915 8.02983377957589
41916 8.03007877472231
41917 8.03038239206697
41918 8.03057636158514
41919 8.03095774209878
41920 8.03135227556975
41921 8.03131340898743
41922 8.03189327028009
41923 8.03204073394865
41924 8.03208986642681
41925 8.03239739368476
41926 8.03271555403139
41927 8.03301994453542
41928 8.03326025053259
41929 8.03351939116975
41930 8.03364394906246
41931 8.03412027326661
41932 8.03443008712358
41933 8.03462949065135
41934 8.03481458015996
41935 8.03506879324057
41936 8.03533234687291
41937 8.0354399398076
41938 8.03581668180125
41939 8.03595127686909
41940 8.03631889666395
41941 8.03661479162218
41942 8.03687650969356
41943 8.03714270407412
41944 8.03735056874017
41945 8.03789331223924
41946 8.03792173388403
41947 8.03817141628147
41948 8.03839592350456
41949 8.03873066911167
41950 8.03893883082863
41951 8.03903683378504
41952 8.03940057847731
41953 8.03973573885982
41954 8.04008444190466
41955 8.04035294209847
41956 8.04052294580737
41957 8.04073350099476
41958 8.04090201836305
41959 8.04129539611992
41960 8.04157662047375
41961 8.04169356358169
41962 8.04217899927356
41963 8.04224677914874
41964 8.04264853869174
41965 8.04292720369321
41966 8.04319100543645
41967 8.04342286783304
41968 8.04362775160034
41969 8.04417643704629
41970 8.04404021238741
41971 8.04450464631178
41972 8.04476315397
41973 8.04494135275462
41974 8.04523159308771
41975 8.04549873306921
41976 8.04585430153648
41977 8.0459890267342
41978 8.04633205555374
41979 8.04648109710181
41980 8.04663284531026
41981 8.04706295829012
41982 8.04712718143771
41983 8.04759326591584
41984 8.04788365117746
41985 8.04808802544111
41986 8.04819433354787
41987 8.04856908747202
41988 8.04874900498354
41989 8.0490043320759
41990 8.04937781716844
41991 8.04976795059449
41992 8.04980338620132
41993 8.050015034835
41994 8.05036941641173
41995 8.05066835049445
41996 8.0508185782197
41997 8.05115964116203
41998 8.05150745188618
41999 8.05175503391547
42000 8.05196896942507
42001 8.0520460094679
42002 8.05247256552568
42003 8.05271375155037
42004 8.05299872678717
42005 8.05326624108914
42006 8.05353800347741
42007 8.05388440372325
42008 8.0541174762575
42009 8.05416792447403
42010 8.05479063447032
42011 8.05484084159063
42012 8.05516476909716
42013 8.0550069922947
42014 8.05568872051937
42015 8.05593006869252
42016 8.05619543358598
42017 8.05621025522341
42018 8.05656059757929
42019 8.05672888985258
42020 8.05723895359611
42021 8.05736728199317
42022 8.05780195161365
42023 8.05775930576081
42024 8.05813097266272
42025 8.05849603566244
42026 8.05871099912001
42027 8.05895673118676
42028 8.05913178263487
42029 8.05944211879542
42030 8.05975403580227
42031 8.06003085932368
42032 8.06025353909923
42033 8.060776312811
42034 8.06080251105489
42035 8.06102822432804
42036 8.06122488123038
42037 8.0615972149064
42038 8.06178516464277
42039 8.06193083369557
42040 8.06225550973953
42041 8.06266389564213
42042 8.0629775272282
42043 8.0631788326094
42044 8.06326002506252
42045 8.0635910100605
42046 8.06402646049302
42047 8.06420012709208
42048 8.06442342888201
42049 8.06459460619935
42050 8.06496665557813
42051 8.06509656460726
42052 8.06564196834952
42053 8.0657513686689
42054 8.06591386623205
42055 8.06609946349309
42056 8.06653788394616
42057 8.06672332544552
42058 8.06693059489429
42059 8.06726950449522
42060 8.06754431508142
42061 8.06776840957327
42062 8.06837052610907
42063 8.06839143042818
42064 8.06859319912935
42065 8.06888489305543
42066 8.06899837837885
42067 8.06943449904049
42068 8.06975204041823
42069 8.06996814057211
42070 8.07021729140545
42071 8.07034161099435
42072 8.07081644132043
42073 8.07113145359963
42074 8.0712734550115
42075 8.07139712518917
42076 8.07196109789415
42077 8.07190416194461
42078 8.07229021291392
42079 8.07248321880183
42080 8.07272947054269
42081 8.0730479621884
42082 8.07339107619603
42083 8.07333287079735
42084 8.07386371019538
42085 8.07395864560424
42086 8.07430391607242
42087 8.07458086759712
42088 8.07482228452794
42089 8.07506714082103
42090 8.07536945506184
42091 8.07558651510346
42092 8.07587944140204
42093 8.0763383410411
42094 8.07633218665544
42095 8.07655627886966
42096 8.07704514248485
42097 8.07719725929993
42098 8.07741303090582
42099 8.07771542621714
42100 8.07780736798034
42101 8.07821557746433
42102 8.07839195358392
42103 8.07870754334826
42104 8.07899337669638
42105 8.07931495890845
42106 8.07951439535781
42107 8.07984647051794
42108 8.07992402965509
42109 8.08048895457669
42110 8.08065513008693
42111 8.08073952299948
42112 8.08103975797861
42113 8.0811848372854
42114 8.08167713399317
42115 8.08194243660895
42116 8.08198036826115
42117 8.08217024780709
42118 8.08258584889714
42119 8.08276356589249
42120 8.08317607970362
42121 8.0833074023317
42122 8.08365767654685
42123 8.08388961588857
42124 8.08420858834676
42125 8.08444275632931
42126 8.08466453326638
42127 8.084856100053
42128 8.0851077904165
42129 8.08551452810594
42130 8.0857564024874
42131 8.08598549323103
42132 8.08625490355665
42133 8.08645058281303
42134 8.08663200130374
42135 8.08692763878136
42136 8.08719989886055
42137 8.08741693856426
42138 8.08759386396899
42139 8.08792827656636
42140 8.08821380541444
42141 8.08854251741521
42142 8.08867364771193
42143 8.08908748522596
42144 8.08921539287163
42145 8.08958121418229
42146 8.08983458855788
42147 8.09003155640262
42148 8.09041302710664
42149 8.09066583090613
42150 8.09088032867327
42151 8.09094604156711
42152 8.09137850909336
42153 8.09157341395039
42154 8.09185894481635
42155 8.09215200944097
42156 8.09250013841682
42157 8.09254389362005
42158 8.0929328037916
42159 8.09307054934072
42160 8.09332509506202
42161 8.09353122306245
42162 8.09401221721033
42163 8.09422386820545
42164 8.09451535846292
42165 8.09463333917998
42166 8.09499395097319
42167 8.09521130360401
42168 8.09569490955841
42169 8.0957097820439
42170 8.09609800066256
42171 8.09635467024643
42172 8.09652741738885
42173 8.09674133907887
42174 8.09716056334925
42175 8.09724933703023
42176 8.09762967323391
42177 8.09780135056327
42178 8.09810465405833
42179 8.09841285329241
42180 8.09856930413569
42181 8.09892883310545
42182 8.09906826620479
42183 8.09931769592732
42184 8.09958148918832
42185 8.09999138715114
42186 8.10001559067874
42187 8.10049634265979
42188 8.10065577349042
42189 8.10083548379266
42190 8.10109524157664
42191 8.10112429525937
42192 8.10168212575079
42193 8.10194721388941
42194 8.10214376968502
42195 8.10248570410842
42196 8.1026097198741
42197 8.10297257907188
42198 8.10313250172654
42199 8.1034975442544
42200 8.10370110587292
42201 8.10406126831535
42202 8.10438780180076
42203 8.10454136197432
42204 8.10480127492576
42205 8.10500768353843
42206 8.1053337096029
42207 8.10550118697317
42208 8.10582201977691
42209 8.10595124997502
42210 8.10634216778865
42211 8.10646013498484
42212 8.10661654370961
42213 8.1070316400506
42214 8.10743867721283
42215 8.10750855695801
42216 8.10763072677972
42217 8.10813010604262
42218 8.10842546955025
42219 8.10871593110966
42220 8.10886156570764
42221 8.10878069743972
42222 8.1094059097003
42223 8.10956940959765
42224 8.10963354208578
42225 8.1102471934637
42226 8.11040389055161
42227 8.11066385846425
42228 8.11072742781068
42229 8.11114555474743
42230 8.11143190096913
42231 8.11159004654521
42232 8.11179440717081
42233 8.11213322319374
42234 8.11226103199148
42235 8.11287566588629
42236 8.11295203722944
42237 8.11299075619163
42238 8.11369972720979
42239 8.113740726382
42240 8.1140695486991
42241 8.1142779876156
42242 8.11452751849539
42243 8.11475806319201
42244 8.1150904444092
42245 8.1151997378772
42246 8.11557591877832
42247 8.11575564009153
42248 8.11589526160759
42249 8.11640962295113
42250 8.11650854235551
42251 8.11695062151773
42252 8.11699356816653
42253 8.11737447840085
42254 8.11759350569375
42255 8.1179789916752
42256 8.11811421911629
42257 8.11826613131071
42258 8.11852856494085
42259 8.118721628426
42260 8.11902827749303
42261 8.11929437893531
42262 8.11952579578787
42263 8.11987074988284
42264 8.11996253599598
42265 8.12040674457815
42266 8.12077337069601
42267 8.12093560695311
42268 8.12122714861927
42269 8.12139435828458
42270 8.12183722212527
42271 8.12205688012778
42272 8.12217094965672
42273 8.12249681321518
42274 8.12275166962548
42275 8.12313092422003
42276 8.12306691674433
42277 8.12376746875532
42278 8.12374840016056
42279 8.12400694573488
42280 8.12425241869586
42281 8.12456574791683
42282 8.12485652673557
42283 8.12511548642133
42284 8.12539329408449
42285 8.1256075579174
42286 8.1258026813772
42287 8.12601652563673
42288 8.12637424012011
42289 8.12651510232664
42290 8.12683214179502
42291 8.12706177518826
42292 8.12728026244472
42293 8.1275368702425
42294 8.12794303832332
42295 8.12801815309803
42296 8.12822333236056
42297 8.12876239104691
42298 8.12904434853803
42299 8.12915810003797
42300 8.12953045442124
42301 8.12972221679976
42302 8.12999521034829
42303 8.13016983386228
42304 8.130738017178
42305 8.13068167232122
42306 8.13111799165552
42307 8.13111045860945
42308 8.13166715223911
42309 8.13195575850205
42310 8.13199483020218
42311 8.13229442798562
42312 8.13263073202481
42313 8.13287223359848
42314 8.13311485766135
42315 8.13335708621488
42316 8.13357210216537
42317 8.13386661078186
42318 8.13412959736789
42319 8.13449803065277
42320 8.13483798543868
42321 8.13497979593145
42322 8.13547649807165
42323 8.1353921718943
42324 8.13568800710843
42325 8.13599412005176
42326 8.136278153406
42327 8.13650242417833
42328 8.13686392324008
42329 8.13698926045957
42330 8.13707495764746
42331 8.13748193676966
42332 8.13776069633203
42333 8.13798147299889
42334 8.13822484568134
42335 8.13853855338008
42336 8.13874465625726
42337 8.13920051389946
42338 8.1392836318157
42339 8.13955840418878
42340 8.13977350526274
42341 8.13993918468083
42342 8.1402947986497
42343 8.14060346822086
42344 8.14096237763347
42345 8.14103095525313
42346 8.14116947623741
42347 8.1415413779154
42348 8.14185977909662
42349 8.14208997124085
42350 8.14233932826251
42351 8.14247737231706
42352 8.14275570118075
42353 8.14304485607714
42354 8.14317738183849
42355 8.14366686746179
42356 8.14390801497259
42357 8.14427984504287
42358 8.14435190098025
42359 8.14476004214542
42360 8.1449804582641
42361 8.14520332832405
42362 8.14526455865231
42363 8.14579990781083
42364 8.14581634762182
42365 8.14629096120562
42366 8.14642649535563
42367 8.14683934104416
42368 8.14700868086496
42369 8.14735074903161
42370 8.14752256969309
42371 8.1478099808017
42372 8.1480133822747
42373 8.14837988107281
42374 8.14863361467684
42375 8.14864064843514
42376 8.14911673683415
42377 8.14943856258913
42378 8.14972995783487
42379 8.14981460743304
42380 8.1500382063966
42381 8.15030728808438
42382 8.15065836603861
42383 8.15105446248399
42384 8.15122155984607
42385 8.15120846304712
42386 8.15166900273769
42387 8.15189413407611
42388 8.15225157321499
42389 8.15244041774888
42390 8.15266302462164
42391 8.15291290911293
42392 8.15317079127569
42393 8.15356972018085
42394 8.15391180030813
42395 8.15405867441577
42396 8.15429873441703
42397 8.15445842366649
42398 8.15483108444056
42399 8.15515724113629
42400 8.15534758960149
42401 8.15541269612994
42402 8.15578612240114
42403 8.15611263780667
42404 8.1562257287712
42405 8.1564908322403
42406 8.15678926332697
42407 8.15697131743604
42408 8.15736777360279
42409 8.1576325234244
42410 8.15797553334393
42411 8.15811767438974
42412 8.15844889632633
42413 8.15881561725996
42414 8.15884928272185
42415 8.15922256582482
42416 8.15945893650285
42417 8.1596730797076
42418 8.15979199668581
42419 8.16011270082299
42420 8.16034263050776
42421 8.16075247683106
42422 8.16082529932843
42423 8.16110022312265
42424 8.16152620064763
42425 8.16176031860993
42426 8.1620852629124
42427 8.16205928927269
42428 8.16246044532605
42429 8.16294030790285
42430 8.16310734214318
42431 8.16334149112403
42432 8.16354131003613
42433 8.16389741289752
42434 8.16418446158329
42435 8.16454778312365
42436 8.16473110437374
42437 8.16490412031253
42438 8.1653600459496
42439 8.16557935647713
42440 8.16576681562848
42441 8.16599851768383
42442 8.16642220168459
42443 8.16628077797529
42444 8.16665597019243
42445 8.16695710071491
42446 8.16720378207777
42447 8.16758458108846
42448 8.16779445341562
42449 8.1680744350317
42450 8.16828315789738
42451 8.16859140701626
42452 8.16891640559128
42453 8.16892426502103
42454 8.16926823176203
42455 8.1696247720866
42456 8.1697493432547
42457 8.17009883118975
42458 8.17043590548822
42459 8.17068060442135
42460 8.1709775608185
42461 8.17113799594613
42462 8.17124838309512
42463 8.17161910295276
42464 8.17200772064393
42465 8.17231311836083
42466 8.17259667849644
42467 8.17278516624004
42468 8.17294770288366
42469 8.17320880044428
42470 8.17362505356871
42471 8.17366227499185
42472 8.17379752435588
42473 8.17428958530001
42474 8.17460644252398
42475 8.1746861210956
42476 8.17503879593988
42477 8.17525376634304
42478 8.17553900080025
42479 8.17582609079903
42480 8.17617394059471
42481 8.17641003947269
42482 8.1766056138516
42483 8.17692291819343
42484 8.17715483491821
42485 8.17746918263673
42486 8.17775442489502
42487 8.17805997842789
42488 8.17811715681438
42489 8.17831852843327
42490 8.1786968125978
42491 8.17902189543819
42492 8.17926967225158
42493 8.17964113471182
42494 8.17977946388275
42495 8.1799086460489
42496 8.18025502085321
42497 8.1806897683034
42498 8.18082801020452
42499 8.1809277811238
42500 8.1813144005587
42501 8.18148389333443
42502 8.18177378400394
42503 8.18191280010034
42504 8.18220605100415
42505 8.18265217507278
42506 8.18291999179615
42507 8.18316315272274
42508 8.18341283237587
42509 8.18358002343396
42510 8.18382243004749
42511 8.18415767145544
42512 8.18434986596689
42513 8.1848118344327
42514 8.18498216089982
42515 8.18516147400174
42516 8.18537335100746
42517 8.18575465631921
42518 8.18573900056179
42519 8.18609283672748
42520 8.18641654052755
42521 8.18665138343069
42522 8.18693507054469
42523 8.18704256367839
42524 8.18758093915366
42525 8.18771478125357
42526 8.18796300861006
42527 8.18820554255399
42528 8.18848145255772
42529 8.18867064641822
42530 8.18883238666895
42531 8.18923569534202
42532 8.18957611971225
42533 8.189767741537
42534 8.19013300529735
42535 8.19023407935593
42536 8.1905940355007
42537 8.19066077084831
42538 8.19111874509977
42539 8.19133382379717
42540 8.19166182879194
42541 8.19174824172115
42542 8.19197730362336
42543 8.19239129674911
42544 8.1926600857321
42545 8.19286743537424
42546 8.19319858369277
42547 8.19332312084136
42548 8.19368649697657
42549 8.19395542767362
42550 8.19419107301949
42551 8.19433847451944
42552 8.1946434368578
42553 8.1949681280328
42554 8.19537841723946
42555 8.19542514743908
42556 8.19579579199093
42557 8.19605633635093
42558 8.19624107298275
42559 8.19649118210119
42560 8.1968769386631
42561 8.19692936323358
42562 8.19713805220631
42563 8.19750523745331
42564 8.19785444981121
42565 8.19786674731586
42566 8.19818815944224
42567 8.19861934369482
42568 8.19866438165424
42569 8.19907241656616
42570 8.19923771961453
42571 8.19945957930291
42572 8.19976420449798
42573 8.20020339055397
42574 8.20026215797392
42575 8.20065786616247
42576 8.20075026479841
42577 8.20104844871349
42578 8.20140882436003
42579 8.20172051747154
42580 8.20194374218392
42581 8.20220715049967
42582 8.20253140756948
42583 8.20273363963252
42584 8.20295447277176
42585 8.20326498176843
42586 8.203320889157
42587 8.20364973426027
42588 8.2038521684084
42589 8.20434255314418
42590 8.20454147035865
42591 8.20477472071286
42592 8.20498794570287
42593 8.20518908746281
42594 8.20558871243232
42595 8.20581998052981
42596 8.2060277943365
42597 8.20639018495489
42598 8.20674489618986
42599 8.20674681236547
42600 8.20708424701125
42601 8.20732986407481
42602 8.20738863817122
42603 8.20770958145777
42604 8.20804218114671
42605 8.20838351033526
42606 8.20862273222889
42607 8.20892848262719
42608 8.20927779529575
42609 8.20946940791416
42610 8.20977246562859
42611 8.20979650716012
42612 8.21023010564702
42613 8.21047397413682
42614 8.21078461840632
42615 8.21100387682007
42616 8.21127154778273
42617 8.21145049701769
42618 8.211747419069
42619 8.21186397761838
42620 8.21234144227605
42621 8.21247503805393
42622 8.21274198854245
42623 8.21297935716722
42624 8.21326000917657
42625 8.21370170248503
42626 8.21380267807417
42627 8.21412577407672
42628 8.21431681915952
42629 8.21461085246318
42630 8.21474426429691
42631 8.21513500118825
42632 8.21533201886823
42633 8.21539947990806
42634 8.21576903936035
42635 8.21604097850441
42636 8.21643135399228
42637 8.21660359277297
42638 8.21707695430427
42639 8.21702645145793
42640 8.21723311122085
42641 8.21754286612931
42642 8.21792411323536
42643 8.21806899434761
42644 8.21841386519801
42645 8.21855282508869
42646 8.21894206430483
42647 8.21909236314866
42648 8.21947913507739
42649 8.21974966174829
42650 8.22010235747095
42651 8.22009153074829
42652 8.22052362884063
42653 8.22066352974264
42654 8.22098478934084
42655 8.22119089796502
42656 8.22149861305256
42657 8.2217221744385
42658 8.22201528419678
42659 8.22217511701546
42660 8.22249741602903
42661 8.22283173230171
42662 8.22302044313298
42663 8.22325901823458
42664 8.2233996822498
42665 8.2238538744591
42666 8.22392079231909
42667 8.22431278275725
42668 8.22455862947175
42669 8.22461735614923
42670 8.22515923655625
42671 8.2253727437016
42672 8.22545929124794
42673 8.22595896071379
42674 8.22624087383568
42675 8.2262646005868
42676 8.22653643465355
42677 8.22692828587659
42678 8.22712806127499
42679 8.22741193218087
42680 8.22769427456338
42681 8.22793530691106
42682 8.22815212114075
42683 8.2284856710189
42684 8.22891159917158
42685 8.22890588513472
42686 8.22916978873091
42687 8.22946423296934
42688 8.22967437799243
42689 8.22992318050408
42690 8.23009852158434
42691 8.23039530053979
42692 8.23081317090949
42693 8.23104174393372
42694 8.23137003309584
42695 8.23147071728585
42696 8.23187334891596
42697 8.23194475409806
42698 8.23208607766836
42699 8.23263491298061
42700 8.23264329878968
42701 8.23313818609164
42702 8.23325385333791
42703 8.23362240832593
42704 8.23387062960353
42705 8.23412385715105
42706 8.23431205572
42707 8.2346205302825
42708 8.23461552394526
42709 8.23521926517978
42710 8.23539749459131
42711 8.23553335588137
42712 8.23584298708835
42713 8.23621122925531
42714 8.23633558916371
42715 8.23663566276268
42716 8.23706832582099
42717 8.23713509015358
42718 8.2375291622368
42719 8.23770571263705
42720 8.23802866468846
42721 8.2383275275823
42722 8.23840651900401
42723 8.23872749597681
42724 8.23900849286591
42725 8.23934370180068
42726 8.23967276900873
42727 8.23973599845885
42728 8.23995361636497
42729 8.24036400567415
42730 8.24056283304856
42731 8.24061526579699
42732 8.24087007828938
42733 8.24133896058061
42734 8.24155384837158
42735 8.24195154057514
42736 8.2419292491828
42737 8.24224540694463
42738 8.24244258182834
42739 8.24276332561812
42740 8.24314294094017
42741 8.24342981210321
42742 8.24353407041403
42743 8.24380719479006
42744 8.24411768292243
42745 8.24452439143279
42746 8.24458452980441
42747 8.24488765229977
42748 8.24513483830626
42749 8.245310670143
42750 8.24553209666818
42751 8.24584895928329
42752 8.24604497450513
42753 8.24632418081243
42754 8.2467640506771
42755 8.24699551388179
42756 8.24704476694058
42757 8.24736312194512
42758 8.24752643193958
42759 8.24786639821003
42760 8.24807141142301
42761 8.24841759514239
42762 8.24861128729964
42763 8.2489319204779
42764 8.24936848586357
42765 8.24937950357594
42766 8.24956665348368
42767 8.25004301963741
42768 8.25014296725304
42769 8.25056112833114
42770 8.25080666954274
42771 8.25099386060475
42772 8.25121713114662
42773 8.25156245052903
42774 8.25195422418325
42775 8.25208458177089
42776 8.25235375003969
42777 8.25261143019081
42778 8.25280527672414
42779 8.2530429338219
42780 8.25351962954268
42781 8.25351240052607
42782 8.25398583796111
42783 8.25413732141239
42784 8.25444349868822
42785 8.25472493497902
42786 8.2549745556531
42787 8.25530058482852
42788 8.25553374616786
42789 8.25572334653663
42790 8.25611257667757
42791 8.25637983406635
42792 8.25666218015154
42793 8.25666822519865
42794 8.25704706516808
42795 8.25724421827112
42796 8.25757925859648
42797 8.2578149177116
42798 8.25802357864778
42799 8.25824706783728
42800 8.25855330488416
42801 8.25880051543695
42802 8.25922975665946
42803 8.25952901250081
42804 8.25961887934646
42805 8.26008294175276
42806 8.26018128797649
42807 8.26020558307092
42808 8.26047984701125
42809 8.26090338659894
42810 8.26139494958637
42811 8.2615137129061
42812 8.26180199375412
42813 8.26186527629148
42814 8.26228976686095
42815 8.26257950410427
42816 8.26305699718941
42817 8.26312382580023
42818 8.26349626143108
42819 8.26370892609471
42820 8.26388262252062
42821 8.26405362501098
42822 8.2643884598772
42823 8.26451417887135
42824 8.26481122773456
42825 8.26511094325843
42826 8.26552151047983
42827 8.26578603937105
42828 8.26594558489293
42829 8.2663223624923
42830 8.26636216807002
42831 8.26665482392763
42832 8.26688296650208
42833 8.26706691593845
42834 8.26758901806
42835 8.26772395117545
42836 8.26796398439934
42837 8.26820855487015
42838 8.26834452392097
42839 8.2686530183389
42840 8.26895333130299
42841 8.26904975280688
42842 8.26954669792996
42843 8.26971859079109
42844 8.2700694877625
42845 8.27015656578729
42846 8.27056590307362
42847 8.27074369178982
42848 8.2710058024321
42849 8.27134255061752
42850 8.27132638331697
42851 8.27180196348248
42852 8.27205917568899
42853 8.27243038219682
42854 8.27258930121387
42855 8.27282968678881
42856 8.27300296606006
42857 8.27326048585015
42858 8.27361788084526
42859 8.27381671832625
42860 8.27423379528672
42861 8.27434877896485
42862 8.27471440137887
42863 8.27501303231424
42864 8.27513927933865
42865 8.27532630301267
42866 8.27572542123233
42867 8.27614088988777
42868 8.27615533723272
42869 8.27634777701823
42870 8.27675277612447
42871 8.27711255173032
42872 8.27704903129199
42873 8.27762968793619
42874 8.27775886838646
42875 8.27800212942758
42876 8.27820092236452
42877 8.27856366419537
42878 8.27877310943225
42879 8.27911644077675
42880 8.27931058911369
42881 8.2797188205239
42882 8.27978812642028
42883 8.28006810687989
42884 8.28026916238172
42885 8.28050786879204
42886 8.28100232965296
42887 8.28105620714844
42888 8.28134958589721
42889 8.28163375149706
42890 8.28169877096358
42891 8.28216018518492
42892 8.28250134952128
42893 8.28265261907543
42894 8.28275152432317
42895 8.28298219773133
42896 8.28339501675319
42897 8.28352378889999
42898 8.28394647711355
42899 8.28395736308072
42900 8.28444567357075
42901 8.28450284368148
42902 8.28493854444518
42903 8.28499412587337
42904 8.28544226873311
42905 8.28557850495647
42906 8.28581832911673
42907 8.28605287238939
42908 8.28654348159449
42909 8.28652311241912
42910 8.2868882639788
42911 8.2872224192627
42912 8.28739965473898
42913 8.28780575948474
42914 8.28794327664046
42915 8.28816271197019
42916 8.28848272174231
42917 8.28867575335631
42918 8.28888491115294
42919 8.28936815850197
42920 8.28951402007529
42921 8.28982832976725
42922 8.28990874080336
42923 8.29014670497016
42924 8.29061154126524
42925 8.29089947500749
42926 8.29092140621241
42927 8.29123939276039
42928 8.29153004854366
42929 8.29183301813691
42930 8.292061547172
42931 8.29229221132701
42932 8.29282200050256
42933 8.29286269208129
42934 8.29319864291342
42935 8.29328980896781
42936 8.29354820077814
42937 8.29392723331011
42938 8.29436785209241
42939 8.29444887985808
42940 8.29469079126836
42941 8.29504093556148
42942 8.29519333046265
42943 8.29531791902518
42944 8.29573611180543
42945 8.29600729091969
42946 8.2962592198867
42947 8.29658203601733
42948 8.29671384775868
42949 8.29696902040035
42950 8.29731579237681
42951 8.29749006450064
42952 8.2976476239723
42953 8.29815467894755
42954 8.29849790266526
42955 8.29864636787041
42956 8.29890483735253
42957 8.29929905835702
42958 8.29940867611146
42959 8.29955985721773
42960 8.29985322397539
42961 8.3002869056771
42962 8.30033727654007
42963 8.30078319893507
42964 8.30083536677164
42965 8.30109660395569
42966 8.30157423717535
42967 8.30150137353277
42968 8.30197692474767
42969 8.30218443534463
42970 8.30234764486343
42971 8.3027196904413
42972 8.30313335621132
42973 8.30310134046891
42974 8.30341057360598
42975 8.30370638557723
42976 8.30414293004247
42977 8.30432518264912
42978 8.30444713181359
42979 8.30464683160879
42980 8.30523650335462
42981 8.30527790975188
42982 8.30562773151352
42983 8.30581338646458
42984 8.30611084149256
42985 8.30627938303884
42986 8.30663045247908
42987 8.30683337912178
42988 8.30712576970422
42989 8.30721010473364
42990 8.30762237280158
42991 8.3079297547608
42992 8.30806459883055
42993 8.30838539736412
42994 8.30863183222979
42995 8.3089692021075
42996 8.30925584672388
42997 8.30933819214201
42998 8.30970434112499
42999 8.31011482423302
43000 8.31028292683063
43001 8.31060721169204
43002 8.31071840048518
43003 8.31106623211005
43004 8.31138613175842
43005 8.31135177927229
43006 8.31178019407496
43007 8.31214073079639
43008 8.31234555606468
43009 8.31244890611898
43010 8.31281221910963
43011 8.31315563282189
43012 8.31330011232359
43013 8.31368020062403
43014 8.31363228495208
43015 8.31403668264839
43016 8.31436026186562
43017 8.31461273950848
43018 8.31502437280434
43019 8.31501246838093
43020 8.31543870608737
43021 8.31573153480678
43022 8.31577652462937
43023 8.31629818140132
43024 8.31643087517976
43025 8.31685868561359
43026 8.31686816801238
43027 8.31723514518884
43028 8.31747117226297
43029 8.31770554418472
43030 8.31793481731487
43031 8.31826565513447
43032 8.31834581153186
43033 8.31875659047951
43034 8.31904003472564
43035 8.31924356695451
43036 8.31960953744895
43037 8.31981167890922
43038 8.31986241614974
43039 8.32036300155349
43040 8.32053780671939
43041 8.32084059885612
43042 8.32118489857018
43043 8.32132168902477
43044 8.32172169757012
43045 8.32192055820043
43046 8.32232761309555
43047 8.32250053354188
43048 8.32263099549834
43049 8.32298735838328
43050 8.32332444595902
43051 8.32358274065529
43052 8.32373750512697
43053 8.32401451910003
43054 8.32447465765345
43055 8.32447665620622
43056 8.32471865601905
43057 8.32498415440668
43058 8.32540401137257
43059 8.3256199528525
43060 8.32582051709422
43061 8.32607796024686
43062 8.32641938641476
43063 8.32672275543321
43064 8.32668899769984
43065 8.32692875860153
43066 8.327411257639
43067 8.32764432353139
43068 8.32796274812496
43069 8.32831679943321
43070 8.32828967530994
43071 8.32861646153724
43072 8.32901741260085
43073 8.3291020982902
43074 8.32951126966493
43075 8.32967695495572
43076 8.32995409509996
43077 8.33002924181094
43078 8.33046061934502
43079 8.33086197309803
43080 8.33100122272147
43081 8.33107044940516
43082 8.33143473576356
43083 8.33170985780429
43084 8.33194150568264
43085 8.33213332744506
43086 8.3325655394731
43087 8.33286396660066
43088 8.33308663888442
43089 8.33321850978196
43090 8.33355856133903
43091 8.33369647066542
43092 8.33402903459401
43093 8.33437813902662
43094 8.33459711041505
43095 8.33476511106056
43096 8.33508763131553
43097 8.33525169781957
43098 8.3357405682745
43099 8.33586925085887
43100 8.33622262156847
43101 8.33661875676766
43102 8.33686498742943
43103 8.33702583331702
43104 8.33715678435757
43105 8.33743401874144
43106 8.33770611123731
43107 8.33798435726214
43108 8.33822921217252
43109 8.33848851124935
43110 8.33875101964593
43111 8.33896607569518
43112 8.33917159840979
43113 8.33947805937093
43114 8.33983821834751
43115 8.34000939352916
43116 8.34038649042604
43117 8.34047939664017
43118 8.34079352754691
43119 8.34108785201208
43120 8.34125896224721
43121 8.34175046475559
43122 8.34189814122891
43123 8.34205514606263
43124 8.34231659805957
43125 8.34262661750912
43126 8.34271523209617
43127 8.34319356184118
43128 8.34338124308578
43129 8.34378403932008
43130 8.34395418877415
43131 8.34416696885139
43132 8.34446101309897
43133 8.34485018416026
43134 8.34497785058889
43135 8.34520087392362
43136 8.34538233253958
43137 8.34582487913896
43138 8.34605953161364
43139 8.34617984215038
43140 8.34644534124566
43141 8.34667242486226
43142 8.34701476008851
43143 8.34734833973521
43144 8.34745543439144
43145 8.34794218658496
43146 8.34813304380732
43147 8.34841907805691
43148 8.34865616636471
43149 8.34877444774176
43150 8.34906034399332
43151 8.34939193382778
43152 8.3497746187656
43153 8.34995875239653
43154 8.35003547492155
43155 8.35058126878167
43156 8.35067639696801
43157 8.35100361120135
43158 8.3512621267549
43159 8.35131560954846
43160 8.35176545639893
43161 8.3520681622531
43162 8.3523250617334
43163 8.35237997225651
43164 8.35268518550682
43165 8.35294187946649
43166 8.35330099153993
43167 8.35359048067939
43168 8.35388604671841
43169 8.35398979895377
43170 8.3542667559235
43171 8.3543783149335
43172 8.3548020886489
43173 8.35525934361067
43174 8.35534725575341
43175 8.35535589739621
43176 8.35578886901715
43177 8.35609476284999
43178 8.35625477192233
43179 8.35649225084354
43180 8.35690437979175
43181 8.35702616932381
43182 8.357155889132
43183 8.35762263390333
43184 8.35774313823991
43185 8.35823286291673
43186 8.3582535685717
43187 8.35872862412909
43188 8.3589517096471
43189 8.35909524583961
43190 8.35947618997282
43191 8.35969997156318
43192 8.35987485291902
43193 8.3602686568549
43194 8.36027945196926
43195 8.3606748638919
43196 8.36095167648141
43197 8.36119635287528
43198 8.36148563635059
43199 8.36178972855782
43200 8.36193449308958
43201 8.36219180204214
43202 8.36253991870342
43203 8.36285626929422
43204 8.36301206290992
43205 8.3634204460003
43206 8.36370722825868
43207 8.3638845244727
43208 8.36380219358993
43209 8.36428347760178
43210 8.36464596736998
43211 8.36483730971859
43212 8.36506060583701
43213 8.36533500980372
43214 8.3656230717854
43215 8.36584126505319
43216 8.36612750831878
43217 8.36632801787957
43218 8.36665517064835
43219 8.36690881463072
43220 8.36726430089676
43221 8.36746024401279
43222 8.36767483633279
43223 8.36803291587433
43224 8.368238518844
43225 8.36863076297541
43226 8.36876088044639
43227 8.36902111331134
43228 8.36923341931265
43229 8.36950396663371
43230 8.36961790299917
43231 8.37001665186711
43232 8.37030666274465
43233 8.37040961545431
43234 8.37077636440661
43235 8.37092063709477
43236 8.37127547481538
43237 8.37171344313505
43238 8.3719174606837
43239 8.37209941262009
43240 8.37229947257357
43241 8.37269703896674
43242 8.37294745799418
43243 8.37292013639466
43244 8.37338340950555
43245 8.37366782947162
43246 8.37400227248396
43247 8.37427434271828
43248 8.37437664985314
43249 8.37472499097761
43250 8.37500944834744
43251 8.37535301818157
43252 8.37538620963522
43253 8.37575344268786
43254 8.37599284523483
43255 8.37622637089243
43256 8.37664847780212
43257 8.37665029678424
43258 8.3771287720453
43259 8.37723306734449
43260 8.37743321727397
43261 8.3777259751574
43262 8.37807407529786
43263 8.37829978664544
43264 8.37873577949509
43265 8.37881414913023
43266 8.37918418081222
43267 8.37935302580444
43268 8.37961513295387
43269 8.37991311486878
43270 8.38003692624453
43271 8.38042465397183
43272 8.38065955804248
43273 8.38088798668895
43274 8.38109850265995
43275 8.3812732737052
43276 8.38175423456886
43277 8.38194575716797
43278 8.38224171076538
43279 8.38262769900253
43280 8.38280117777729
43281 8.38288935092722
43282 8.38328368408253
43283 8.38347179580803
43284 8.3837945450486
43285 8.38407436195984
43286 8.38434420119418
43287 8.38441420368561
43288 8.38480006999844
43289 8.38516697468488
43290 8.38526201869438
43291 8.38554699486525
43292 8.38570577539185
43293 8.3861976498996
43294 8.38630607946417
43295 8.38647504795308
43296 8.38689976145823
43297 8.38714436328866
43298 8.38753821056144
43299 8.387700816504
43300 8.38786592851235
43301 8.38823204057083
43302 8.38851925387082
43303 8.38864825253086
43304 8.38908032124835
43305 8.38918053110117
43306 8.38964739730766
43307 8.38979840318134
43308 8.39001565002183
43309 8.39037780607
43310 8.39068253148851
43311 8.39105135456833
43312 8.39100569071422
43313 8.3913641582382
43314 8.39161944463754
43315 8.39190288618535
43316 8.39226858896798
43317 8.39245615535322
43318 8.39280309851375
43319 8.393131569142
43320 8.39336588219152
43321 8.39337773859259
43322 8.39363765808837
43323 8.39393360386126
43324 8.39439339787225
43325 8.39456985374189
43326 8.39464843706848
43327 8.39511913273888
43328 8.39527128024348
43329 8.3954954367299
43330 8.39578806187218
43331 8.396120862582
43332 8.39634471790473
43333 8.39638892409422
43334 8.3969296782193
43335 8.39718946710497
43336 8.39735727869326
43337 8.39751962641016
43338 8.39797316110116
43339 8.39826647334444
43340 8.39837288333527
43341 8.3986452916854
43342 8.39880705542399
43343 8.39928654449125
43344 8.39944881265171
43345 8.39961771477582
43346 8.3999633678507
43347 8.40027505569598
43348 8.40044951136355
43349 8.40094120793455
43350 8.40088864572084
43351 8.40141914702415
43352 8.40156722864528
43353 8.40190484344947
43354 8.40199330537319
43355 8.4021806717375
43356 8.40265165726668
43357 8.40301638646127
43358 8.40330212787934
43359 8.40342763046993
43360 8.40369511436901
43361 8.40381326687043
43362 8.40407137725202
43363 8.40438904424861
43364 8.40463384305186
43365 8.40497656799131
43366 8.40516147159851
43367 8.40533890971476
43368 8.40579988148338
43369 8.40589734021178
43370 8.4061465066216
43371 8.40657221366511
43372 8.40663979091529
43373 8.40719047435496
43374 8.40731693785719
43375 8.40739037883901
43376 8.40772276197088
43377 8.40796492276476
43378 8.40840192755882
43379 8.40861696236531
43380 8.40869084035223
43381 8.40923445150099
43382 8.40920066184378
43383 8.40944871192812
43384 8.41001370799438
43385 8.4101359084903
43386 8.4103093016048
43387 8.41057256125783
43388 8.41087340288244
43389 8.41120737972139
43390 8.4114696335298
43391 8.41149693043765
43392 8.41165665519721
43393 8.41209202740102
43394 8.41237694319949
43395 8.4127345111136
43396 8.41277936740772
43397 8.41309184898889
43398 8.41351915356997
43399 8.41375694783098
43400 8.4138687578477
43401 8.41415477518007
43402 8.41453660422081
43403 8.41456856548439
43404 8.4148484614916
43405 8.41511462978008
43406 8.41538387804594
43407 8.41562811842341
43408 8.41595413346787
43409 8.41625620367818
43410 8.41658472498811
43411 8.41682248847071
43412 8.41694564248307
43413 8.41739556094943
43414 8.41770037205924
43415 8.41794142222066
43416 8.41820259525563
43417 8.41837263941514
43418 8.41865413535648
43419 8.4188820948366
43420 8.41901463841271
43421 8.41936824831139
43422 8.41949828311037
43423 8.41997741165407
43424 8.42037343442436
43425 8.42036861132555
43426 8.42050105716236
43427 8.42104419542174
43428 8.42126336340092
43429 8.42145291514718
43430 8.42161227451906
43431 8.42207625360264
43432 8.42231575352044
43433 8.42251320270488
43434 8.4227916781106
43435 8.4232201620202
43436 8.42328813734543
43437 8.42341050279975
43438 8.42376976975484
43439 8.42404904686489
43440 8.42432040821383
43441 8.42457670821001
43442 8.42475375785397
43443 8.42511162750862
43444 8.42550688236432
43445 8.42566874086622
43446 8.42589718138851
43447 8.42617543496734
43448 8.4264168332001
43449 8.42669220632838
43450 8.42695649845572
43451 8.42704838421348
43452 8.42740718709977
43453 8.42777939733056
43454 8.42803292442595
43455 8.42812629894264
43456 8.42838004899937
43457 8.42882414742873
43458 8.42896102616182
43459 8.42905909016785
43460 8.42953438754482
43461 8.42964173875545
43462 8.43020439789122
43463 8.43039547962057
43464 8.43046264801893
43465 8.43067803131659
43466 8.43109404877903
43467 8.43136367095105
43468 8.43156353214966
43469 8.43194800658968
43470 8.43211572682461
43471 8.43234927860207
43472 8.43276091120871
43473 8.43288515620083
43474 8.43316780535415
43475 8.43342102012061
43476 8.43362240769283
43477 8.43386803432624
43478 8.43430118974591
43479 8.43454845654344
43480 8.4347012579594
43481 8.4350211031597
43482 8.43536834820492
43483 8.43561756568355
43484 8.43578683354641
43485 8.43606364807876
43486 8.436344669313
43487 8.43665381207521
43488 8.4368715191319
43489 8.43721397471884
43490 8.43746728920536
43491 8.4377678913337
43492 8.43793129829043
43493 8.43814613689502
43494 8.43859807025224
43495 8.43874349460916
43496 8.43891508066012
43497 8.43916417143892
43498 8.43934765737015
43499 8.43965922801998
43500 8.43969221447025
43501 8.4401593168031
43502 8.44049967795071
43503 8.44078817133116
43504 8.44091305017099
43505 8.44132858401778
43506 8.4414352154298
43507 8.44184793698903
43508 8.4420261056498
43509 8.44242464986399
43510 8.44260706373619
43511 8.44304622629434
43512 8.44308268892866
43513 8.44337121299464
43514 8.44371611392643
43515 8.44396383134161
43516 8.44406101411371
43517 8.44438661056855
43518 8.44491681342228
43519 8.44487887150803
43520 8.44523920836549
43521 8.44561835888847
43522 8.44560598598743
43523 8.44581289513005
43524 8.44628647649751
43525 8.44650065863516
43526 8.44665111756293
43527 8.44701738381745
43528 8.44701176766761
43529 8.44749412466909
43530 8.44768874832869
43531 8.44810099469733
43532 8.44832223399323
43533 8.44846036137686
43534 8.44875356089559
43535 8.44904985725723
43536 8.44946798410992
43537 8.44942868112849
43538 8.44983320809675
43539 8.45008508946968
43540 8.45043442951282
43541 8.45072158021327
43542 8.45092513325733
43543 8.45133942043474
43544 8.45160292792282
43545 8.45169774101806
43546 8.45195105161719
43547 8.45215354738362
43548 8.45245485116691
43549 8.4528248032876
43550 8.4530792534105
43551 8.45331161898895
43552 8.45349393675897
43553 8.45385668750912
43554 8.45406392611174
43555 8.45428134304854
43556 8.45472476667275
43557 8.45504494154127
43558 8.45504548471427
43559 8.45524237555469
43560 8.45565314262634
43561 8.45593280770628
43562 8.45602831420761
43563 8.45642105024606
43564 8.45649978897269
43565 8.45692851092189
43566 8.45715088148257
43567 8.45725273855039
43568 8.45772425316037
43569 8.45782110335
43570 8.45825280596716
43571 8.45833061230704
43572 8.45881191907333
43573 8.45903790639255
43574 8.45922678389606
43575 8.45953920288167
43576 8.45987569810341
43577 8.46005080174277
43578 8.46021229444785
43579 8.46039906800333
43580 8.46083900058041
43581 8.4610324294641
43582 8.46109108362876
43583 8.46155429403566
43584 8.46170306117151
43585 8.46207889593775
43586 8.46252608468833
43587 8.46254779208917
43588 8.4629326338163
43589 8.46309451888368
43590 8.46326753502771
43591 8.4636834218724
43592 8.46395980059675
43593 8.46400411784091
43594 8.46432783324682
43595 8.46451575680042
43596 8.46500714875562
43597 8.46505611237047
43598 8.46552466679822
43599 8.46564647073143
43600 8.46601462494888
43601 8.46620412412872
43602 8.46645313425309
43603 8.46673227580359
43604 8.46698469760792
43605 8.46714585131799
43606 8.46760878562835
43607 8.46789178579819
43608 8.46814662189562
43609 8.46846245315913
43610 8.46856039178942
43611 8.46886496288484
43612 8.4690212703471
43613 8.46954385472
43614 8.46940526816219
43615 8.46973155400038
43616 8.47006687362372
43617 8.47036737349976
43618 8.47083960426989
43619 8.47093835704319
43620 8.47105043870483
43621 8.47144391161967
43622 8.47156535108709
43623 8.47195856480994
43624 8.47217598113539
43625 8.47232916902309
43626 8.4726081854526
43627 8.47288562518609
43628 8.47333110873986
43629 8.47338984603822
43630 8.47368124135537
43631 8.47395170090178
43632 8.47416322219625
43633 8.47435011195275
43634 8.47467997391924
43635 8.47509623649428
43636 8.47532261492137
43637 8.47559509778463
43638 8.47590003782427
43639 8.47592960799456
43640 8.47626756563634
43641 8.47672217275239
43642 8.47692446892961
43643 8.47702928836838
43644 8.47736361905675
43645 8.47753862946161
43646 8.4777341396482
43647 8.47809522700367
43648 8.47820478658215
43649 8.47867346547901
43650 8.47884400666007
43651 8.4791847594824
43652 8.47930840202704
43653 8.47947492973671
43654 8.47982849356996
43655 8.48021737112411
43656 8.48048442869742
43657 8.48075762945883
43658 8.48100564998954
43659 8.48126377759064
43660 8.48162352766692
43661 8.48172684724615
43662 8.48197238016505
43663 8.4820830591094
43664 8.48248694838795
43665 8.48274967817699
43666 8.48308372739258
43667 8.48323221166271
43668 8.48368905510839
43669 8.48393088354506
43670 8.48410650424383
43671 8.48426976499677
43672 8.48461506697327
43673 8.48476869535672
43674 8.485091388885
43675 8.48550288305557
43676 8.48562793210035
43677 8.48585299519425
43678 8.48608679089694
43679 8.48642529788741
43680 8.48673972367253
43681 8.48681317491248
43682 8.48717128367076
43683 8.48743654164036
43684 8.48795397245497
43685 8.48797076793756
43686 8.48807766703165
43687 8.48851612045055
43688 8.48870703652577
43689 8.48893288416136
43690 8.48918590457215
43691 8.48953151725463
43692 8.48982853905985
43693 8.49023212476693
43694 8.49035220201409
43695 8.49050900716406
43696 8.49074754186584
43697 8.49105144668527
43698 8.49126664753824
43699 8.49161383237387
43700 8.49193216751649
43701 8.49217606011986
43702 8.49225869281717
43703 8.49284833499324
43704 8.49303248475139
43705 8.49318752275157
43706 8.49361708141896
43707 8.49369455785558
43708 8.49414753794312
43709 8.49420880253694
43710 8.49454965401673
43711 8.49482671383757
43712 8.49511127125353
43713 8.49521943087197
43714 8.49546827018863
43715 8.49585399077622
43716 8.49611694858906
43717 8.4963549261311
43718 8.49669559646088
43719 8.49685720940498
43720 8.49720171472313
43721 8.49751429435254
43722 8.49757838628195
43723 8.49782200625444
43724 8.49822161977177
43725 8.49841451995515
43726 8.49855478524019
43727 8.49878876738221
43728 8.49920313339809
43729 8.4994752645926
43730 8.49963664447809
43731 8.49994734318258
43732 8.50039919375771
43733 8.50041979642981
43734 8.50081635464877
43735 8.50095389474175
43736 8.50122834462607
43737 8.50146688798967
43738 8.50167223417436
43739 8.50209968880314
43740 8.50246271991551
43741 8.50253485364524
43742 8.50275142433128
43743 8.502999848823
43744 8.5032562709474
43745 8.5035285904429
43746 8.50381899102372
43747 8.50398120430252
43748 8.50435774484542
43749 8.50460299090032
43750 8.50493733508443
43751 8.50494399926178
43752 8.50529159983132
43753 8.50551688799861
43754 8.50589013629005
43755 8.50623675157198
43756 8.50634829150125
43757 8.50671322624811
43758 8.50689816958418
43759 8.50722144904643
43760 8.50731527723605
43761 8.50758522688398
43762 8.50802125133479
43763 8.50827185191442
43764 8.50839205103061
43765 8.50873513534107
43766 8.50880204016811
43767 8.50952423712701
43768 8.50968223840244
43769 8.50980611969483
43770 8.51005474095943
43771 8.51047304282384
43772 8.5105344889919
43773 8.51075612503796
43774 8.5110153037592
43775 8.51128930938002
43776 8.51151888241929
43777 8.51186753127714
43778 8.51221627335484
43779 8.51234651999142
43780 8.5125996302325
43781 8.51303155455021
43782 8.5131970161399
43783 8.5134367154624
43784 8.51365187701
43785 8.51387211274537
43786 8.51425443057219
43787 8.51444384328556
43788 8.5146366268135
43789 8.51486904340956
43790 8.51510646898678
43791 8.51523275152017
43792 8.51573535775924
43793 8.51589355117816
43794 8.51627329724189
43795 8.51651828551389
43796 8.51675078258289
43797 8.51701107792402
43798 8.51731625337665
43799 8.51758596762919
43800 8.51780330072893
43801 8.51808098529952
43802 8.51836241583641
43803 8.51862824054802
43804 8.5187652178604
43805 8.51921240688451
43806 8.51910594060741
43807 8.51966452294708
43808 8.51994548079221
43809 8.52008639145484
43810 8.52015711503978
43811 8.52062802081682
43812 8.52100058682358
43813 8.52121023028344
43814 8.52141031653882
43815 8.52168251660204
43816 8.52207372099774
43817 8.52203133023718
43818 8.52246695785556
43819 8.52264607533535
43820 8.52300186498824
43821 8.52316445757859
43822 8.52340015074443
43823 8.52379676605755
43824 8.52404699087466
43825 8.52428177003108
43826 8.52454925766314
43827 8.52467173482356
43828 8.52502479158622
43829 8.5254068386646
43830 8.52563340854295
43831 8.52582597484618
43832 8.52617045531911
43833 8.5263231395763
43834 8.52659353708877
43835 8.52689540610484
43836 8.5270282514559
43837 8.52752507397342
43838 8.52760644339453
43839 8.52788724864826
43840 8.52793581253878
43841 8.52837204736528
43842 8.52860460262543
43843 8.52892408193788
43844 8.52927829116796
43845 8.52943867666418
43846 8.52947677430275
43847 8.529997562813
43848 8.53020809477628
43849 8.53063460093778
43850 8.53072784587658
43851 8.53089479009973
43852 8.53138828294116
43853 8.53144943104087
43854 8.53148804391902
43855 8.53199407780166
43856 8.53211900660793
43857 8.53264637407374
43858 8.5328694720817
43859 8.53287281978855
43860 8.5330763369922
43861 8.53349586725287
43862 8.53387450756884
43863 8.53404058626819
43864 8.53437786821809
43865 8.53482746137925
43866 8.53477491188035
43867 8.535029244898
43868 8.53505316449214
43869 8.53554229165146
43870 8.53573478252949
43871 8.53619744504816
43872 8.53630947788591
43873 8.53670209971281
43874 8.53674927201999
43875 8.53694999595002
43876 8.53736381607203
43877 8.53754302478526
43878 8.5378523843589
43879 8.53812507278393
43880 8.53844762824875
43881 8.53864679437845
43882 8.5388880617781
43883 8.53924597423154
43884 8.53941333417223
43885 8.53955285048725
43886 8.54005626235252
43887 8.54014528621315
43888 8.54052400552211
43889 8.5406898186054
43890 8.54107739225147
43891 8.54126196862527
43892 8.54164967262218
43893 8.54155521737604
43894 8.54205691743012
43895 8.54229343247408
43896 8.5424696716617
43897 8.54284374677408
43898 8.54325794195315
43899 8.54338721715678
43900 8.5434942613386
43901 8.54406945028886
43902 8.54429933130898
43903 8.54456007650865
43904 8.54481250187251
43905 8.54492157231963
43906 8.54501816790023
43907 8.54540587621666
43908 8.54582782852981
43909 8.54594531632061
43910 8.54641134773794
43911 8.54651347265798
43912 8.54673185188307
43913 8.54697778927325
43914 8.5472777800602
43915 8.54771166259642
43916 8.54785101048566
43917 8.54815098784695
43918 8.54835966352324
43919 8.54841931130685
43920 8.54880611806559
43921 8.54917429436162
43922 8.54926444464913
43923 8.54972279500737
43924 8.54985384401978
43925 8.55027925303345
43926 8.55044473410568
43927 8.55071541768246
43928 8.55092952546536
43929 8.55138503955416
43930 8.5513612824798
43931 8.55168336081771
43932 8.55179853132675
43933 8.55217209162868
43934 8.55250383095927
43935 8.55268968805458
43936 8.55311228303272
43937 8.55325074865339
43938 8.55354569799556
43939 8.55381596326128
43940 8.55393913848445
43941 8.55444826255599
43942 8.5545405931817
43943 8.55475308584147
43944 8.555141352833
43945 8.55526567057443
43946 8.55562913482794
43947 8.55577754709912
43948 8.5561475913057
43949 8.55646881533785
43950 8.55664129502319
43951 8.55687920591012
43952 8.55713019952861
43953 8.5575939854612
43954 8.55763597126285
43955 8.55783577002065
43956 8.55817119860817
43957 8.55829226956603
43958 8.55853939031048
43959 8.55889253945919
43960 8.55917621467075
43961 8.55921877944265
43962 8.55966969878665
43963 8.55988285138372
43964 8.56013456732397
43965 8.56061250489731
43966 8.56075550779977
43967 8.56101167639549
43968 8.56140944732627
43969 8.56143888385578
43970 8.5616837168065
43971 8.56203181758951
43972 8.56219334150446
43973 8.56253899991557
43974 8.56269235821901
43975 8.56299983525878
43976 8.56340739390833
43977 8.56356848357095
43978 8.56382086944364
43979 8.56408390033505
43980 8.56435254977858
43981 8.56449653298625
43982 8.56490650373551
43983 8.56503371465802
43984 8.56535397046811
43985 8.56554049145248
43986 8.56580804104309
43987 8.56612237119703
43988 8.56612669120873
43989 8.56671272666094
43990 8.56705537633968
43991 8.56717474576132
43992 8.56748753077599
43993 8.56770359048033
43994 8.56780887919416
43995 8.56818465742962
43996 8.56853842647505
43997 8.56887038761622
43998 8.56905118169751
43999 8.5691730671244
44000 8.56950673410267
44001 8.56986588901374
44002 8.56984796035275
44003 8.57027090875567
44004 8.57053852342244
44005 8.57078970952468
44006 8.5709929059622
44007 8.57134657942008
44008 8.57144258665815
44009 8.57172968148296
44010 8.57201209088223
44011 8.57236136152335
44012 8.57263365078529
44013 8.57265474829415
44014 8.57323202866379
44015 8.57337656426262
44016 8.57373597720543
44017 8.57367471302141
44018 8.57413750503808
44019 8.57435996318821
44020 8.57457494051331
44021 8.57479957131297
44022 8.57522959206617
44023 8.5753386474174
44024 8.57570819466234
44025 8.57587884378066
44026 8.5762571920055
44027 8.57645574794057
44028 8.57667191470186
44029 8.57686102287699
44030 8.57721446435603
44031 8.57733432116156
44032 8.57785929921731
44033 8.57810703708777
44034 8.5782867739213
44035 8.57844847007163
44036 8.57887593231859
44037 8.57903155340408
44038 8.57929016632828
44039 8.57956771270504
44040 8.5799081749596
44041 8.580005103252
44042 8.58044588788179
44043 8.58057122645987
44044 8.58089480483939
44045 8.58099707028741
44046 8.5813455462792
44047 8.58151505447671
44048 8.58200118522925
44049 8.58233878966943
44050 8.58247663047485
44051 8.58273653566092
44052 8.58285126361628
44053 8.58321669823433
44054 8.58349257251235
44055 8.58365052677664
44056 8.58374861741675
44057 8.58438333910906
44058 8.58432159682266
44059 8.58466905727804
44060 8.58482045024614
44061 8.5851430061745
44062 8.58534652993684
44063 8.58576988150386
44064 8.58597639340679
44065 8.58623315488951
44066 8.58650359373414
44067 8.5868492503389
44068 8.58697417929048
44069 8.58722853569109
44070 8.58743331132513
44071 8.58785218743097
44072 8.58801155761469
44073 8.58821063990407
44074 8.58861621822791
44075 8.58871791573438
44076 8.58909333287453
44077 8.58939264491242
44078 8.58948780575673
44079 8.58971811561868
44080 8.59023248529504
44081 8.59042674270037
44082 8.59071491063188
44083 8.59079811379722
44084 8.59115999902425
44085 8.59123096473356
44086 8.59176986939318
44087 8.59195388016945
44088 8.59212176769387
44089 8.59249859596713
44090 8.59260681195102
44091 8.59288134587689
44092 8.59324632403068
44093 8.59345618313148
44094 8.59368291701585
44095 8.59388042529489
44096 8.59425712668413
44097 8.59452143184051
44098 8.59473642293446
44099 8.5951316467918
44100 8.5953539776188
44101 8.59575789712841
44102 8.59586529241384
44103 8.59606762970119
44104 8.59627208286361
44105 8.59663535091555
44106 8.59692070377037
44107 8.59719396629114
44108 8.59745201780688
44109 8.5976110456888
44110 8.59802429647708
44111 8.59810288446423
44112 8.59848536699191
44113 8.59861621334547
44114 8.59885460315756
44115 8.59908664565661
44116 8.59945831707743
44117 8.59967260342058
44118 8.60005100396955
44119 8.60015371597243
44120 8.600477060839
44121 8.60063230380086
44122 8.60104210892452
44123 8.60114803519392
44124 8.6015967949252
44125 8.60181116041102
44126 8.60201132862515
44127 8.60242208889976
44128 8.6025709013667
44129 8.60295007482119
44130 8.60314948777901
44131 8.60330568306292
44132 8.60355798820945
44133 8.6040038365744
44134 8.60419263747704
44135 8.60430832710036
44136 8.60467043783487
44137 8.60487430764289
44138 8.60526440536165
44139 8.60546072476567
44140 8.6057521446343
44141 8.60590970072398
44142 8.60623884011515
44143 8.60637448133969
44144 8.60660987298882
44145 8.60690406432205
44146 8.60726245691744
44147 8.60744735653858
44148 8.60792097732547
44149 8.60800238806172
44150 8.60831506533453
44151 8.60845849147212
44152 8.60889509233218
44153 8.60911943279778
44154 8.60922942254467
44155 8.60961311154908
44156 8.60982499750797
44157 8.61008857544934
44158 8.61047869275912
44159 8.61057627851637
44160 8.61100108297753
44161 8.61117917791847
44162 8.61127961745443
44163 8.61172419373847
44164 8.61202876101832
44165 8.61200042219233
44166 8.61236740535059
44167 8.61276533409837
44168 8.61298218757225
44169 8.61322369263102
44170 8.61354708462564
44171 8.61374093373472
44172 8.61406588160724
44173 8.61415351892816
44174 8.61474153642351
44175 8.614645157571
44176 8.61506549181096
44177 8.61544124635714
44178 8.61541838015769
44179 8.61572442315618
44180 8.61599412076051
44181 8.61633171835297
44182 8.6165101075595
44183 8.61682307655243
44184 8.61720694801776
44185 8.61730962042316
44186 8.61757496536847
44187 8.61795768774969
44188 8.61820932809515
44189 8.61825904929436
44190 8.6186200145224
44191 8.61879868342233
44192 8.61918097943082
44193 8.61937733643478
44194 8.61959532480601
44195 8.6197572261306
44196 8.62007219096466
44197 8.62030256928873
44198 8.62055250547205
44199 8.62090661180289
44200 8.62127333316851
44201 8.62140658409369
44202 8.62184747524764
44203 8.62189390435098
44204 8.6221065063917
44205 8.6223571472962
44206 8.62281180991772
44207 8.6230519887856
44208 8.62311001528573
44209 8.62360982428096
44210 8.62375711586171
44211 8.62404240884515
44212 8.62411920834647
44213 8.6245282943605
44214 8.62472023364479
44215 8.62491045233759
44216 8.62524459564999
44217 8.62560195949091
44218 8.62582953056568
44219 8.62614002392631
44220 8.62636768884576
44221 8.62654313266707
44222 8.62703372232403
44223 8.62725512763816
44224 8.62758650347387
44225 8.62762678190117
44226 8.62810221665481
44227 8.62835740655615
44228 8.6285686814887
44229 8.62858413301004
44230 8.62908357307226
44231 8.62902318430599
44232 8.62944301679774
44233 8.62980046415168
44234 8.6298049144565
44235 8.63008630916098
44236 8.63053872074035
44237 8.63058957350069
44238 8.63100520825527
44239 8.63144861273444
44240 8.63139672400796
44241 8.63187741196509
44242 8.63195602019424
44243 8.63227567948998
44244 8.63267270837501
44245 8.63268772693841
44246 8.63287445979009
44247 8.6336321103619
44248 8.63350854279632
44249 8.63379925489698
44250 8.63419715987398
44251 8.63438517756156
44252 8.63472894698072
44253 8.63497633852278
44254 8.63519455338809
44255 8.63560740707331
44256 8.63576108503676
44257 8.63600892116067
44258 8.63645565757686
44259 8.63657375078717
44260 8.63679447293354
44261 8.63702684185972
44262 8.63721487281694
44263 8.63736730761325
44264 8.63779976087853
44265 8.63820250271531
44266 8.63805283194589
44267 8.63852852239811
44268 8.63885974783246
44269 8.63915502823327
44270 8.63934853793169
44271 8.63964284116937
44272 8.6397778441744
44273 8.64029066129086
44274 8.64023113635091
44275 8.64060791649625
44276 8.64065710286826
44277 8.64108604180814
44278 8.64143131430309
44279 8.64172964629932
44280 8.64196530591406
44281 8.64237312061832
44282 8.64237381678921
44283 8.64279332892073
44284 8.64308790776038
44285 8.64330554129737
44286 8.64340873999017
44287 8.64373118646212
44288 8.64397909774212
44289 8.64448907431947
44290 8.6446346397467
44291 8.6448889926692
44292 8.64505622686793
44293 8.64517546884925
44294 8.64552450246384
44295 8.64596540355322
44296 8.64597854497196
44297 8.64627006848248
44298 8.6465032294154
44299 8.64679539671243
44300 8.64689251141905
44301 8.64730306249714
44302 8.64745776343561
44303 8.64783796879816
44304 8.64800296988389
44305 8.64823804802235
44306 8.64864162511204
44307 8.64891086918344
44308 8.64909518106501
44309 8.64920674368674
44310 8.64965721444375
44311 8.64998897111965
44312 8.65028597479207
44313 8.65039024099098
44314 8.65075695339561
44315 8.65093978285531
44316 8.65118707884815
44317 8.65153248405033
44318 8.65175975950503
44319 8.65201241623478
44320 8.65204332468689
44321 8.65264917485924
44322 8.65280053625431
44323 8.6532951446765
44324 8.65307655247726
44325 8.6534752839012
44326 8.65374866331939
44327 8.65399347550873
44328 8.65431774785128
44329 8.65437981904481
44330 8.65469407962341
44331 8.65491539822899
44332 8.65533618783669
44333 8.65538848530532
44334 8.65597067162973
44335 8.65622844509169
44336 8.65633481505217
44337 8.65672401676456
44338 8.65682440382408
44339 8.65720905634569
44340 8.65733029936952
44341 8.65762354255818
44342 8.65787247381384
44343 8.65818064544412
44344 8.65850481202036
44345 8.65879138709842
44346 8.6590949799421
44347 8.65927111983318
44348 8.65939902799561
44349 8.6595824437814
44350 8.65975463653426
44351 8.66030813763643
44352 8.66022689148272
44353 8.66076848961352
44354 8.66094150523442
44355 8.66110070039107
44356 8.66146805514923
44357 8.66178107926576
44358 8.66204583252673
44359 8.66214032555985
44360 8.66240695786896
44361 8.66263021020404
44362 8.66314083976114
44363 8.66319040672475
44364 8.66366671431889
44365 8.66379641378288
44366 8.66414422515478
44367 8.66439380938031
44368 8.6645025995819
44369 8.66474680299101
44370 8.66501944616244
44371 8.66524077977036
44372 8.66553600045529
44373 8.66587431061347
44374 8.66604791748982
44375 8.66636379074182
44376 8.66665049255974
44377 8.6668077501715
44378 8.66725336399397
44379 8.66739988708451
44380 8.66778720077096
44381 8.66788705152183
44382 8.66817167581423
44383 8.66841705699599
44384 8.66865433408381
44385 8.66884286367455
44386 8.66924125932488
44387 8.66943203614207
44388 8.66982290360114
44389 8.66999370450589
44390 8.67030176093279
44391 8.67041270935419
44392 8.67067831674928
44393 8.67098973580534
44394 8.67108395560694
44395 8.67128719146015
44396 8.67161419388747
44397 8.67192090217364
44398 8.67215285492663
44399 8.67258210947142
44400 8.67285560712603
44401 8.67294773327032
44402 8.67335635774255
44403 8.67354237777295
44404 8.67369994745616
44405 8.67405840247878
44406 8.67426277418225
44407 8.67456497078295
44408 8.67478009622227
44409 8.67497207170906
44410 8.67522414065472
44411 8.67566563595865
44412 8.67570013470055
44413 8.67611014585024
44414 8.67652274421591
44415 8.67662855365226
44416 8.67683587982973
44417 8.67698604610147
44418 8.67722470946885
44419 8.67755651570957
44420 8.67783705414327
44421 8.67812334593463
44422 8.67832232172831
44423 8.67850792264158
44424 8.6787919575886
44425 8.67902666545666
44426 8.67937009121229
44427 8.67966357550173
44428 8.67985215253461
44429 8.6800840522558
44430 8.68038063125981
44431 8.68068910260003
44432 8.68085376468356
44433 8.68116341434684
44434 8.68137795307556
44435 8.68164820035561
44436 8.68179246592865
44437 8.68219217911844
44438 8.68224552419102
44439 8.68275679171394
44440 8.68303813661531
44441 8.6831327185852
44442 8.68359614163123
44443 8.68387791132176
44444 8.68403870190543
44445 8.68437180374961
44446 8.68468605703816
44447 8.6847659684832
44448 8.68500014968891
44449 8.68539374757325
44450 8.68571544480904
44451 8.68590933227373
44452 8.68612027369592
44453 8.68655137120886
44454 8.68675200769027
44455 8.68705125004835
44456 8.68719101715889
44457 8.68753602707868
44458 8.68772016352537
44459 8.68801038224449
44460 8.68805031719381
44461 8.68828198759479
44462 8.68864127916442
44463 8.68880304808296
44464 8.68918778702348
44465 8.68949781603277
44466 8.68988726254396
44467 8.68978583672709
44468 8.69016760999621
44469 8.69045474712663
44470 8.69082865151609
44471 8.69104380229933
44472 8.69133045162482
44473 8.69150847940422
44474 8.69199791627984
44475 8.69214756389822
44476 8.69222318687557
44477 8.69250673657475
44478 8.69270297496899
44479 8.69306591755441
44480 8.6934691178923
44481 8.69353210677178
44482 8.69391685604895
44483 8.69432962526073
44484 8.69439448806628
44485 8.69447460851922
44486 8.69498799173899
44487 8.69524936863511
44488 8.69543280934123
44489 8.6958136184536
44490 8.69600019517767
44491 8.69619408465518
44492 8.69638169523381
44493 8.69692262351587
44494 8.69696662192321
44495 8.69719225127801
44496 8.69742882200488
44497 8.69786307780674
44498 8.69793256382796
44499 8.69833082915413
44500 8.69849304652045
44501 8.69876811644383
44502 8.69903138148533
44503 8.69923203916641
44504 8.69956399713683
44505 8.69986945333454
44506 8.70006338261316
44507 8.70029983040942
44508 8.70053115217262
44509 8.70064213154557
44510 8.70099872957181
44511 8.70133125174724
44512 8.70161300067931
44513 8.70184013120614
44514 8.70231404019562
44515 8.70242817085102
44516 8.7025944224724
44517 8.70293935288079
44518 8.70313856405478
44519 8.70334878661886
44520 8.70380828522313
44521 8.70396793548084
44522 8.70424807281782
44523 8.7045074136899
44524 8.70480117262254
44525 8.70499005895695
44526 8.70524524052036
44527 8.70556252269492
44528 8.70593209781859
44529 8.70598479590842
44530 8.70634758988226
44531 8.70657706554461
44532 8.70681169247585
44533 8.70719419829439
44534 8.70727971228763
44535 8.7074707950701
44536 8.7079569464073
44537 8.70809642035793
44538 8.70833402866038
44539 8.70860096862634
44540 8.70886655695995
44541 8.70902679077171
44542 8.7094268794123
44543 8.70945005581661
44544 8.71001084708343
44545 8.70997048554247
44546 8.71047830074692
44547 8.71074886132806
44548 8.71078217272125
44549 8.71121151075406
44550 8.71149622920927
44551 8.71172999042686
44552 8.71208145403468
44553 8.71224792589398
44554 8.7126774405423
44555 8.71296354993185
44556 8.71315655924025
44557 8.71312090518074
44558 8.71363187391638
44559 8.71381047146831
44560 8.71408167074772
44561 8.71424244821307
44562 8.71464655470534
44563 8.71471165136563
44564 8.71505251872759
44565 8.71541181377907
44566 8.71556472761068
44567 8.71589655879272
44568 8.71620894799149
44569 8.71647802234749
44570 8.71684384687009
44571 8.71693060165141
44572 8.71713183280069
44573 8.71768610625288
44574 8.71774986788282
44575 8.71790503874768
44576 8.7182173218107
44577 8.71846183531685
44578 8.71865476618349
44579 8.71889188638684
44580 8.71928016571472
44581 8.71954211144719
44582 8.71980415499631
44583 8.71990260967883
44584 8.72036241225126
44585 8.72059741507114
44586 8.72087459836016
44587 8.72103682360994
44588 8.72112887180941
44589 8.72167764506003
44590 8.72171861653598
44591 8.72218444410059
44592 8.72245737406583
44593 8.7226405461397
44594 8.7228424214599
44595 8.72321050615836
44596 8.72346209989888
44597 8.72382011226202
44598 8.724001716547
44599 8.72439081722511
44600 8.72438541983112
44601 8.72469504760101
44602 8.72522171678834
44603 8.72515652841376
44604 8.72561053973496
44605 8.72569275300662
44606 8.72592742504324
44607 8.72637490917636
44608 8.72661940518763
44609 8.72695575424398
44610 8.72698458375885
44611 8.72755826093811
44612 8.7274910355886
44613 8.72797259613192
44614 8.72814320719154
44615 8.72833451977406
44616 8.72857186132125
44617 8.72888514169225
44618 8.72894727337509
44619 8.72940109190766
44620 8.72964369707472
44621 8.73005063782517
44622 8.73015931300176
44623 8.73027523552599
44624 8.73069546643288
44625 8.73086058980112
44626 8.73122999166907
44627 8.73145101592649
44628 8.73187788004021
44629 8.73207379046903
44630 8.73219440919331
44631 8.73257875907906
44632 8.73279582325468
44633 8.73287000982556
44634 8.7333078966259
44635 8.73337847217925
44636 8.733801081682
44637 8.73399413410005
44638 8.73424317516229
44639 8.73448520942194
44640 8.73479604594225
44641 8.73499210275019
44642 8.73524125362185
44643 8.73552925802497
44644 8.73582753180856
44645 8.73616461867066
44646 8.73637869790593
44647 8.73664532576995
44648 8.73672866000526
44649 8.73718379708908
44650 8.73739701195633
44651 8.73748886367376
44652 8.73796627504604
44653 8.73810450741524
44654 8.73848762996837
44655 8.73870708157465
44656 8.73898283626744
44657 8.73913035905423
44658 8.73935427243056
44659 8.73974678432961
44660 8.73987138292495
44661 8.74005079402535
44662 8.74055238727487
44663 8.74055893725691
44664 8.74107756248244
44665 8.74106961709947
44666 8.74143245160536
44667 8.74159921068217
44668 8.74207158296985
44669 8.74210412818073
44670 8.74232476558393
44671 8.74251277622032
44672 8.74298797417228
44673 8.74317420370928
44674 8.74360906068683
44675 8.7437399842056
44676 8.74403977541557
44677 8.74425688221715
44678 8.74456986967444
44679 8.74480112082601
44680 8.74484947539289
44681 8.74520983988617
44682 8.74574761277743
44683 8.74577722550091
44684 8.74614633631857
44685 8.74623802251929
44686 8.74646589650513
44687 8.74681220688877
44688 8.7469819719568
44689 8.74720801244008
44690 8.74747533031913
44691 8.74774722614583
44692 8.74805365317278
44693 8.74826500764141
44694 8.74852816994589
44695 8.74877662715851
44696 8.748924381478
44697 8.74929998760027
44698 8.74961612837214
44699 8.74981046095438
44700 8.75017328463243
44701 8.75022838572534
44702 8.75060416366162
44703 8.75088089339661
44704 8.75092753028284
44705 8.75149725621877
44706 8.75164175694703
44707 8.75205951518499
44708 8.75190818162752
44709 8.7524730222238
44710 8.7527899033439
44711 8.75291119112968
44712 8.75317039006351
44713 8.75338669731816
44714 8.75362704907743
44715 8.7542130527537
44716 8.75406299583987
44717 8.7545102155912
44718 8.75468488126453
44719 8.75512243113313
44720 8.75531869489157
44721 8.75544354769726
44722 8.75580967808001
44723 8.75610528532778
44724 8.75624662490276
44725 8.75662953522117
44726 8.75682567348321
44727 8.75709560153816
44728 8.7573437167814
44729 8.75757440302771
44730 8.75787755845204
44731 8.75805587411968
44732 8.75850766174743
44733 8.75867944876039
44734 8.75892826230238
44735 8.75922058760537
44736 8.75951306366629
44737 8.75953502800688
44738 8.75991997216764
44739 8.7602850421265
44740 8.76043348354138
44741 8.7605773624388
44742 8.7611562335963
44743 8.76132863038956
44744 8.76138702541074
44745 8.76169231741445
44746 8.76209600778904
44747 8.76229023948123
44748 8.76259600312999
44749 8.76268038594007
44750 8.7632725454942
44751 8.76321105869249
44752 8.76365661926693
44753 8.76392640991349
44754 8.76405056639877
44755 8.76421073704448
44756 8.76452651527272
44757 8.76494096030407
44758 8.76509099845991
44759 8.76525468036088
44760 8.76540598113367
44761 8.76592813129217
44762 8.7660525451763
44763 8.76636279351067
44764 8.76645714322496
44765 8.76686034124264
44766 8.76709017386441
44767 8.767412094994
44768 8.76767804920759
44769 8.76790384543469
44770 8.76809657998272
44771 8.76829293297786
44772 8.76863816440725
44773 8.769047820053
44774 8.76927410121585
44775 8.76956776469306
44776 8.76972184853264
44777 8.77008286931616
44778 8.77036240871164
44779 8.77051709452022
44780 8.77069148814209
44781 8.77116547156504
44782 8.77123356683728
44783 8.77155888057144
44784 8.77186269895588
44785 8.77208243240166
44786 8.77230490502016
44787 8.77249248703853
44788 8.77283744644055
44789 8.77328504810169
44790 8.77343651335272
44791 8.77363200989653
44792 8.77382211608954
44793 8.77435595743282
44794 8.77453158742789
44795 8.77478251724128
44796 8.77492784124833
44797 8.77521728803345
44798 8.77542177912703
44799 8.77574427811515
44800 8.77617165147773
44801 8.77658176867866
44802 8.77659936733948
44803 8.7769255011216
44804 8.77695750796262
44805 8.77724650030706
44806 8.77749421066873
44807 8.77769697943656
44808 8.77810351049981
44809 8.7782745131575
44810 8.77869729371056
44811 8.77900458538259
44812 8.77922578417294
44813 8.77914003567149
44814 8.77976285113284
44815 8.7797099800206
44816 8.78021272058966
44817 8.78045618793736
44818 8.78063209379997
44819 8.78086833286618
44820 8.78139681350972
44821 8.78136426778738
44822 8.78170856778281
44823 8.78200014652805
44824 8.78228327509934
44825 8.78238129822782
44826 8.78269338606308
44827 8.78291437601399
44828 8.78332352329961
44829 8.78334052594244
44830 8.78388943070186
44831 8.78405485864208
44832 8.7842759479542
44833 8.78481801615804
44834 8.78488034116499
44835 8.78503717756052
44836 8.78541024094963
44837 8.78573142355651
44838 8.78596127168298
44839 8.7860888592309
44840 8.78656461492487
44841 8.78662263422443
44842 8.78709316699375
44843 8.78717795792216
44844 8.78744093374216
44845 8.78779768297213
44846 8.78814416515012
44847 8.78831897366038
44848 8.78861254136147
44849 8.78876799887533
44850 8.7890590075682
44851 8.78932893418411
44852 8.78930643305918
44853 8.78994605276005
44854 8.79004157842482
44855 8.79036516444004
44856 8.7906774432658
44857 8.79101277184924
44858 8.79111552233761
44859 8.79139591229699
44860 8.7916155581205
44861 8.79201525872633
44862 8.79216682737734
44863 8.79237836396111
44864 8.79277849243621
44865 8.79282465584763
44866 8.79320154582418
44867 8.79344093452216
44868 8.79363910548915
44869 8.79394013749447
44870 8.7941683491815
44871 8.79430876788403
44872 8.79473550803509
44873 8.79511319752603
44874 8.79531323752196
44875 8.7954654684929
44876 8.79584996808759
44877 8.79601278580123
44878 8.79634950213735
44879 8.79661261766216
44880 8.79669698836856
44881 8.79693645131902
44882 8.79717230301319
44883 8.79745154648154
44884 8.79761074551611
44885 8.79814316001207
44886 8.79830698207151
44887 8.79848964750169
44888 8.79880942076245
44889 8.7991190495111
44890 8.79934308409715
44891 8.79962258330947
44892 8.79965397366412
44893 8.80010929285264
44894 8.80027477421258
44895 8.8005894490969
44896 8.80067428274346
44897 8.80088391476651
44898 8.80144310283626
44899 8.80166986203505
44900 8.8018687622516
44901 8.80191330088348
44902 8.8022790721843
44903 8.80242956768964
44904 8.80299064906995
44905 8.80297658484483
44906 8.80343365746165
44907 8.8035485026629
44908 8.80420127626826
44909 8.80430164164243
44910 8.80444402498748
44911 8.80456528786651
44912 8.80494742089469
44913 8.8051741218837
44914 8.80548190893536
44915 8.80584429732438
44916 8.80607108339594
44917 8.80638503599156
44918 8.80657249011794
44919 8.80693937928026
44920 8.80703426969326
44921 8.80728950927723
44922 8.80757527898136
44923 8.80781436790656
44924 8.8079462824075
44925 8.80843436932143
44926 8.80857098896102
44927 8.80879705376539
44928 8.80898867705895
44929 8.80916925387112
44930 8.80959007950932
44931 8.80985824767673
44932 8.81008840842378
44933 8.81056047692271
44934 8.81076642906477
44935 8.81105757387086
44936 8.81122590021258
44937 8.81136729801318
44938 8.81167117977983
44939 8.81203922517757
44940 8.81215665653993
44941 8.81232995729644
44942 8.81237446829834
44943 8.81308186801361
44944 8.81320719249837
44945 8.81343412537894
44946 8.81376502451458
44947 8.81400932875651
44948 8.81412576923997
44949 8.81451310620777
44950 8.8146564804134
44951 8.81525620194061
44952 8.8153243093522
44953 8.81548194902075
44954 8.81586910035866
44955 8.81615451464095
44956 8.8163335145811
44957 8.81645594306568
44958 8.81681299527743
44959 8.81711900250049
44960 8.81730188191936
44961 8.81761301973138
44962 8.81786110223431
44963 8.81810171715571
44964 8.81822443411998
44965 8.81854808426774
44966 8.81886583855076
44967 8.81914573432038
44968 8.81942127237002
44969 8.8196126680431
44970 8.81993745615457
44971 8.8201249334991
44972 8.82041457214061
44973 8.82052857743789
44974 8.82095958189917
44975 8.82123807131978
44976 8.82149876096528
44977 8.82144753080316
44978 8.82185451478053
44979 8.82243651654942
44980 8.822314030276
44981 8.82270296713818
44982 8.82291826078537
44983 8.82318172330593
44984 8.82333543840673
44985 8.8238127131527
44986 8.82379014588173
44987 8.82441433716264
44988 8.82444524264263
44989 8.82473295272598
44990 8.8252212511733
44991 8.82538395250252
44992 8.82563521909819
44993 8.82580341178532
44994 8.82605299169107
44995 8.8261814012918
44996 8.82657227148356
44997 8.82686260043216
44998 8.82693289454436
44999 8.8274387277629
45000 8.82789517336779
45001 8.82773940531294
45002 8.82789636269828
45003 8.82825772041293
45004 8.82856302786993
45005 8.82892869305161
45006 8.82915061333061
45007 8.82933161940388
45008 8.82962284362456
45009 8.8300317211953
45010 8.83019008332494
45011 8.83033012965089
45012 8.83058775928012
45013 8.83102747516101
45014 8.83128214053915
45015 8.83149255554032
45016 8.83162716214598
45017 8.83195543801539
45018 8.83213580187106
45019 8.83240324839697
45020 8.83265140805824
45021 8.83292015338127
45022 8.83332702371864
45023 8.83346643589368
45024 8.83350214742231
45025 8.83395276885424
45026 8.83445951704511
45027 8.83464806157172
45028 8.83466861676652
45029 8.83494721463928
45030 8.83533597721231
45031 8.83548733790707
45032 8.83578658747392
45033 8.83592638064229
45034 8.83638077375282
45035 8.83659981761706
45036 8.83700333628025
45037 8.83725360823143
45038 8.8374661309544
45039 8.83780685872425
45040 8.83786796441295
45041 8.83824533723631
45042 8.83844210964651
45043 8.83873674404313
45044 8.83911680173856
45045 8.83941542113
45046 8.83958910430625
45047 8.83967642600312
45048 8.83998476918681
45049 8.8401120178945
45050 8.84067270732484
45051 8.84089608409097
45052 8.84098601479989
45053 8.84121221807916
45054 8.84186911013422
45055 8.84202868035719
45056 8.84201995666461
45057 8.84234671067616
45058 8.84254400447837
45059 8.84284234929629
45060 8.84309433906212
45061 8.84327393293889
45062 8.84354696765842
45063 8.8439848218698
45064 8.84400069090552
45065 8.84434701590087
45066 8.84474568798301
45067 8.84491681979917
45068 8.84512479880769
45069 8.84545016418259
45070 8.84560600587597
45071 8.84596975895744
45072 8.84606939741136
45073 8.84626593863078
45074 8.84658790155272
45075 8.84684410947629
45076 8.84711671562579
45077 8.84736090323194
45078 8.8475212584982
45079 8.84792287749854
45080 8.84837063290493
45081 8.84852875928148
45082 8.84880573741385
45083 8.84874953633445
45084 8.84925286371198
45085 8.84939701706699
45086 8.84986936170765
45087 8.8499045735674
45088 8.8501982912077
45089 8.85038765485168
45090 8.85076399348127
45091 8.85099658428288
45092 8.85132761431171
45093 8.85151053239977
45094 8.85190905595516
45095 8.85215106905892
45096 8.85239047955397
45097 8.85261916248182
45098 8.85291548756178
45099 8.85299439869451
45100 8.85348154764769
45101 8.85386386464832
45102 8.85402200384906
45103 8.85424274280263
45104 8.85435320015042
45105 8.8547271870723
45106 8.85490030984408
45107 8.85529065458172
45108 8.85544690184867
45109 8.85579626593575
45110 8.85596146498499
45111 8.85624823694762
45112 8.85641869558658
45113 8.85669425506891
45114 8.85708213270138
45115 8.85725206306844
45116 8.85760979281125
45117 8.85768440194542
45118 8.85797179664803
45119 8.85841327413683
45120 8.85840912187707
45121 8.85877120472504
45122 8.85898804198974
45123 8.85929759381075
45124 8.85962397450382
45125 8.85986865250498
45126 8.86001539144265
45127 8.86029589983945
45128 8.86067920174801
45129 8.86079328542765
45130 8.86096421135574
45131 8.8614342029205
45132 8.86163239679573
45133 8.8617856136035
45134 8.86202619130162
45135 8.86236311934745
45136 8.86273958067723
45137 8.86305509821371
45138 8.86317412466187
45139 8.86349993636471
45140 8.86354338861878
45141 8.86388527472475
45142 8.86420396646034
45143 8.86441139520633
45144 8.86470376293936
45145 8.86492449644518
45146 8.86536229049159
45147 8.8654382538743
45148 8.86570947006103
45149 8.86604643770327
45150 8.86625787209169
45151 8.86658997005553
45152 8.86685020563594
45153 8.86694520048594
45154 8.8674121072583
45155 8.86755958310562
45156 8.86782723850474
45157 8.8682805141867
45158 8.86827285312999
45159 8.86852503814537
45160 8.86877627427633
45161 8.86907257279238
45162 8.86919167178587
45163 8.86966498990381
45164 8.8697522784407
45165 8.87014691591689
45166 8.87028200920587
45167 8.8705474462444
45168 8.87080057125127
45169 8.87095753448569
45170 8.87127725224888
45171 8.87156531086219
45172 8.87197010376717
45173 8.87219387396206
45174 8.87256980439243
45175 8.87261765755662
45176 8.87296829795035
45177 8.87336323603955
45178 8.87329490139264
45179 8.873723363615
45180 8.87383153153436
45181 8.87404037607038
45182 8.87431590459689
45183 8.87483199018452
45184 8.87494373826286
45185 8.87517070808939
45186 8.87542677575191
45187 8.87565549991692
45188 8.87603556298757
45189 8.87636047941065
45190 8.87659204314823
45191 8.87688374477697
45192 8.87704323393914
45193 8.87728972896629
45194 8.87758080646385
45195 8.87808914269899
45196 8.87810266272034
45197 8.87843506407006
45198 8.87859184624866
45199 8.87899515132759
45200 8.87913829103311
45201 8.87944268503143
45202 8.8796051983015
45203 8.8799725119462
45204 8.88026476488514
45205 8.88035536056544
45206 8.88057885338872
45207 8.8811439374626
45208 8.881127087335
45209 8.88161794926739
45210 8.88168808455781
45211 8.88202021658005
45212 8.88223867660253
45213 8.88257596995134
45214 8.88273414917464
45215 8.8830343064117
45216 8.88313676592361
45217 8.88343301352062
45218 8.88360502930966
45219 8.88410285051918
45220 8.88418548456533
45221 8.884421828895
45222 8.88477596341369
45223 8.88499098466844
45224 8.8853488946043
45225 8.88570959263571
45226 8.88594743625489
45227 8.88609738860182
45228 8.88634871389659
45229 8.88645544246224
45230 8.88656671877149
45231 8.88711258097303
45232 8.88747242636845
45233 8.88749424735056
45234 8.88781650063638
45235 8.88786697364338
45236 8.88825458626347
45237 8.88858438340936
45238 8.88864139946206
45239 8.88916581679529
45240 8.88925632430005
45241 8.88950833062527
45242 8.88969588324483
45243 8.89015119229661
45244 8.89037568069179
45245 8.89051300958694
45246 8.89089935377141
45247 8.89121626657962
45248 8.89137525861506
45249 8.89153486487499
45250 8.89196611458159
45251 8.89206924969103
45252 8.89239385784914
45253 8.89289943835629
45254 8.89303480168341
45255 8.89325737902318
45256 8.89363711163767
45257 8.89372604525709
45258 8.894032481246
45259 8.89420307185972
45260 8.89446870451468
45261 8.89475608859977
45262 8.89507414646366
45263 8.89524567698172
45264 8.89547536222187
45265 8.89576553467086
45266 8.89602172177889
45267 8.89630608888079
45268 8.89660188898061
45269 8.89689356398986
45270 8.89730593953741
45271 8.89724145321502
45272 8.89754345121814
45273 8.89791159357608
45274 8.89819145525418
45275 8.89825853662013
45276 8.89860165829156
45277 8.89896706785013
45278 8.89908197600331
45279 8.89944789393047
45280 8.89971471096135
45281 8.8999659485837
45282 8.90007042694156
45283 8.90044881143937
45284 8.90056139194753
45285 8.9009851341399
45286 8.9012774361332
45287 8.90140054350887
45288 8.90174701633889
45289 8.90177105590005
45290 8.90219664837855
45291 8.90250859558771
45292 8.90261511857894
45293 8.90299695643264
45294 8.90321626822932
45295 8.90343517671513
45296 8.90362205319813
45297 8.90424452246835
45298 8.90443111157536
45299 8.90466762980468
45300 8.90464732318649
45301 8.90489005350682
45302 8.90542698691772
45303 8.90557104779467
45304 8.90596457074707
45305 8.90617126507769
45306 8.90622175007264
45307 8.9066129471609
45308 8.90679074505924
45309 8.90718322661839
45310 8.90725445577569
45311 8.9077702585801
45312 8.90779304939583
45313 8.90810244319948
45314 8.90830278107578
45315 8.90892417023323
45316 8.90888650004105
45317 8.90914817966781
45318 8.9094897464275
45319 8.9096697154748
45320 8.90997076820392
45321 8.91021792100821
45322 8.9104044658993
45323 8.91061854923271
45324 8.91099013520708
45325 8.91125101649815
45326 8.91165136364699
45327 8.91168818422455
45328 8.91204450375873
45329 8.91229174549675
45330 8.91264172340673
45331 8.9128904206022
45332 8.91296657937593
45333 8.91343934582907
45334 8.91342578967648
45335 8.91382878154631
45336 8.91399742964361
45337 8.9143736178121
45338 8.91458596851329
45339 8.91498241485271
45340 8.91506774226045
45341 8.91524659599501
45342 8.91558474279656
45343 8.91583652086605
45344 8.91612191329604
45345 8.91639260644735
45346 8.91673046926051
45347 8.91690338541749
45348 8.91705436513355
45349 8.91730258493388
45350 8.9178329448031
45351 8.9180565515585
45352 8.91809758105438
45353 8.91848813774031
45354 8.91861358103839
45355 8.91900981524778
45356 8.91929152308437
45357 8.91951648907086
45358 8.91982841503941
45359 8.92006440141177
45360 8.92003886230727
45361 8.92035275238409
45362 8.92070592314874
45363 8.92103054208083
45364 8.92136275907497
45365 8.92154271300331
45366 8.92184943462351
45367 8.92222903445104
45368 8.92229357908877
45369 8.92255804363463
45370 8.92284919813213
45371 8.92299247651164
45372 8.92347908199427
45373 8.92356005773494
45374 8.92382457756079
45375 8.92407851959651
45376 8.92443010296845
45377 8.92475046857295
45378 8.92491089015536
45379 8.92511960789747
45380 8.92537162520558
45381 8.92572040025949
45382 8.92586042227757
45383 8.92628906894926
45384 8.9267767567215
45385 8.92672374196128
45386 8.92699062005129
45387 8.92732476081453
45388 8.92751268674843
45389 8.92768570116981
45390 8.92800826717626
45391 8.92826871959985
45392 8.92838546788969
45393 8.92901566433655
45394 8.92913115478836
45395 8.9292162821264
45396 8.92943177721724
45397 8.92973249906753
45398 8.93011749156637
45399 8.93039733754401
45400 8.93058121048233
45401 8.93084142860206
45402 8.93115961472004
45403 8.93162013742399
45404 8.93153397484069
45405 8.93185101683681
45406 8.93234215838788
45407 8.93239482081401
45408 8.93283525628816
45409 8.93303551182066
45410 8.93305270565088
45411 8.9336573249371
45412 8.93357186130019
45413 8.93401265249304
45414 8.93414167249064
45415 8.93447308745768
45416 8.93470815695557
45417 8.93500757858921
45418 8.93521340884437
45419 8.93551897147198
45420 8.93591365590505
45421 8.93603337981313
45422 8.93618203169931
45423 8.93655812292408
45424 8.93684378828452
45425 8.93722942144409
45426 8.93729361
45427 8.93749380056518
45428 8.93783178342944
45429 8.93802274648855
45430 8.93835599371125
45431 8.93866663413266
45432 8.93891312179057
45433 8.93903313599266
45434 8.9394857007146
45435 8.93971220807175
45436 8.93995516054346
45437 8.94016704297002
45438 8.9404627302034
45439 8.9407586065706
45440 8.94090853651572
45441 8.94139063916333
45442 8.94146395252942
45443 8.9417352234268
45444 8.94206203844452
45445 8.94222579762521
45446 8.9426256732361
45447 8.94273711136192
45448 8.9430131910865
45449 8.94327384580964
45450 8.94346557189398
45451 8.94364903787431
45452 8.94411523089741
45453 8.94445361419524
45454 8.94450023015686
45455 8.9447005212533
45456 8.9452423983159
45457 8.94534689661463
45458 8.94565055306528
45459 8.94571834081257
45460 8.9462175700746
45461 8.94623788812121
45462 8.94671824382919
45463 8.94701952504857
45464 8.94710678823796
45465 8.94742053616195
45466 8.9477347803199
45467 8.94794877897101
45468 8.94833557770619
45469 8.94860519441791
45470 8.94878872839855
45471 8.94895112997438
45472 8.94925179287057
45473 8.94963556565799
45474 8.94976267687518
45475 8.94987007608918
45476 8.95032114306833
45477 8.95067390464779
45478 8.95072575890314
45479 8.95097169117484
45480 8.95122588097949
45481 8.95169912254965
45482 8.9517824704553
45483 8.95200374118239
45484 8.95212648787002
45485 8.95268026279149
45486 8.95277940232563
45487 8.95304822150517
45488 8.95331133438921
45489 8.95375116238931
45490 8.95382433633125
45491 8.95410062100065
45492 8.9544903026531
45493 8.95472902017701
45494 8.95483300917535
45495 8.95498282503147
45496 8.95530730894238
45497 8.95567564875175
45498 8.9558349408514
45499 8.95622629945364
45500 8.95630549411418
45501 8.95680626310912
45502 8.95684552538194
45503 8.95707760648663
45504 8.95738009547128
45505 8.95782029480333
45506 8.95788111214002
45507 8.95829464780862
45508 8.95864850634488
45509 8.95879314220779
45510 8.95912280266696
45511 8.95931067110169
45512 8.95965999861214
45513 8.95982157751801
45514 8.96019305197252
45515 8.96035063235578
45516 8.96069674503634
45517 8.96086095257066
45518 8.96131087330563
45519 8.96154280867726
45520 8.96164663191369
45521 8.96190297176385
45522 8.96224756211624
45523 8.9624387710623
45524 8.96270383871581
45525 8.96294335780938
45526 8.96332888037227
45527 8.96376690482454
45528 8.96374989237461
45529 8.96410448516298
45530 8.96430446009754
45531 8.96456254372304
45532 8.96471948405507
45533 8.96501098805492
45534 8.9653850572536
45535 8.96556328533149
45536 8.9657786165191
45537 8.96606485519309
45538 8.96639995170041
45539 8.96651524409763
45540 8.96677371528738
45541 8.9672984015725
45542 8.96737009802288
45543 8.96768176837759
45544 8.96791616971729
45545 8.96809081780148
45546 8.96827692785514
45547 8.96861574676204
45548 8.96893478173585
45549 8.96926058500556
45550 8.96954925554589
45551 8.96973772714223
45552 8.96999078330012
45553 8.97020607784822
45554 8.97066632445657
45555 8.97081834977645
45556 8.97104555699422
45557 8.97143247767138
45558 8.97162563680669
45559 8.97165145934572
45560 8.97207456591009
45561 8.97223947146167
45562 8.97266134213339
45563 8.97285255929982
45564 8.97315299509069
45565 8.97336398006703
45566 8.97369609068388
45567 8.97386798047441
45568 8.97402498280942
45569 8.97441169628177
45570 8.97471809932601
45571 8.97477765369065
45572 8.97517472724376
45573 8.97533996988495
45574 8.97575737591734
45575 8.97597824806038
45576 8.97621804716406
45577 8.97654580291118
45578 8.97676930362007
45579 8.97687178578322
45580 8.97730320593134
45581 8.97732173115002
45582 8.97784175969688
45583 8.97788048964041
45584 8.97818418205616
45585 8.97849930065161
45586 8.97876329450368
45587 8.97908549966617
45588 8.97924579191006
45589 8.97955556333499
45590 8.9797556024414
45591 8.97993115950032
45592 8.980141136439
45593 8.98048610272698
45594 8.98084810519936
45595 8.98094196498372
45596 8.98132868527848
45597 8.98170069764737
45598 8.9817227576576
45599 8.98219293411286
45600 8.98239922923671
45601 8.98255357166427
45602 8.98293915873186
45603 8.98310058413361
45604 8.9833980712324
45605 8.98370309852492
45606 8.98390452277443
45607 8.98415833653132
45608 8.98451021882312
45609 8.9845039800874
45610 8.98489114868119
45611 8.98526733033942
45612 8.98548429781578
45613 8.98569896788375
45614 8.98594556658133
45615 8.98612482027099
45616 8.98646291071739
45617 8.98692969540714
45618 8.98699161899406
45619 8.98705489185302
45620 8.98761054334746
45621 8.98746140611506
45622 8.98795956741148
45623 8.98823507257206
45624 8.98858755400988
45625 8.98886770394862
45626 8.98905806151285
45627 8.98935259353681
45628 8.98953306410899
45629 8.98958743064832
45630 8.98996045784475
45631 8.99028758364186
45632 8.99060517098592
45633 8.99073491433421
45634 8.99108169467514
45635 8.99119270239434
45636 8.99167944544872
45637 8.99182014188462
45638 8.99220920665444
45639 8.9921432250045
45640 8.9926307083503
45641 8.99287867534407
45642 8.99301217207142
45643 8.99328991467411
45644 8.99375048491487
45645 8.99388711116112
45646 8.99432428946734
45647 8.99440763847366
45648 8.9944441089538
45649 8.9950081205011
45650 8.99530714111696
45651 8.99546388010611
45652 8.99556875362669
45653 8.99597324513822
45654 8.9962681676551
45655 8.99654722726733
45656 8.99678624555881
45657 8.99692169366809
45658 8.99729622186583
45659 8.99742481232676
45660 8.99776921369446
45661 8.99809724912231
45662 8.99832572140426
45663 8.99848517691836
45664 8.9988610988514
45665 8.99896033848371
45666 8.99910631805774
45667 8.99948964152802
45668 8.99984902109622
45669 9.00013665768756
45670 9.00033516504186
45671 9.00040335876066
45672 9.00085722940371
45673 9.0011517854057
45674 9.00137891732456
45675 9.00160543444844
45676 9.00206228241761
45677 9.00213666955538
45678 9.00230442210407
45679 9.00276651097492
45680 9.00290929048752
45681 9.00331032405242
45682 9.00332241060811
45683 9.0035751076927
45684 9.00390366350427
45685 9.00417969690085
45686 9.00425657701515
45687 9.00481670904917
45688 9.00491185206837
45689 9.00510064269505
45690 9.00558790180456
45691 9.00588582709077
45692 9.0060133709367
45693 9.00641335832174
45694 9.00649103058512
45695 9.00672730784252
45696 9.00699825710726
45697 9.00722466855667
45698 9.00752453780061
45699 9.00796177061547
45700 9.00820031735493
45701 9.00836541999801
45702 9.00866332112254
45703 9.0088888527621
45704 9.00911350170198
45705 9.00952575171313
45706 9.00959384648503
45707 9.00982566880201
45708 9.01008778548054
45709 9.01053776798203
45710 9.01061685029558
45711 9.01096593735826
45712 9.01111082812007
45713 9.01149358281587
45714 9.01178812087087
45715 9.01210961823605
45716 9.01221558536669
45717 9.0125680491401
45718 9.01276316771238
45719 9.01299025233485
45720 9.01328944012871
45721 9.0136469013468
45722 9.01377446321892
45723 9.01417216503642
45724 9.01432840672154
45725 9.01469223261665
45726 9.01491390433794
45727 9.01490876731592
45728 9.01527894932554
45729 9.01555894278029
45730 9.01577700037953
45731 9.01605792101938
45732 9.01644431446935
45733 9.0163298371634
45734 9.01684528248249
45735 9.01713487947885
45736 9.01741949266411
45737 9.01758846342778
45738 9.01776511283993
45739 9.01825807258757
45740 9.01838012324898
45741 9.0185195407518
45742 9.0189552612894
45743 9.0190346894653
45744 9.01932083847777
45745 9.01973233575137
45746 9.01994634986092
45747 9.02037470622589
45748 9.02042625404307
45749 9.02074622686231
45750 9.02101933558269
45751 9.02126145986341
45752 9.02161486801327
45753 9.02172245317548
45754 9.02208830368291
45755 9.02232858774385
45756 9.02257517813966
45757 9.02284823169106
45758 9.02310703205349
45759 9.02336893516166
45760 9.02354725679161
45761 9.02401917766578
45762 9.02417918569969
45763 9.02454696286921
45764 9.02464958612989
45765 9.02471130816911
45766 9.02507393839133
45767 9.02522809182991
45768 9.02581089293023
45769 9.02603636150111
45770 9.02628260651623
45771 9.02649631438126
45772 9.02660841227449
45773 9.02695939752134
45774 9.02713962886119
45775 9.02759917104908
45776 9.02792756593948
45777 9.02816502044813
45778 9.02824532539763
45779 9.02847642911543
45780 9.02874589149148
45781 9.0290057025012
45782 9.02924085740838
45783 9.02964600496861
45784 9.02981379850147
45785 9.03004091359802
45786 9.03023265088627
45787 9.03055883357761
45788 9.03085806578869
45789 9.03133941089902
45790 9.0314812775696
45791 9.03159056063105
45792 9.03198190762237
45793 9.03209288637035
45794 9.03249689341011
45795 9.03275521209697
45796 9.03291433640782
45797 9.03313354257504
45798 9.03335777284278
45799 9.03375317059846
45800 9.03385448770889
45801 9.03423469144987
45802 9.03453074153287
45803 9.03462629754396
45804 9.03499801857182
45805 9.03529547848274
45806 9.03533360155487
45807 9.03566413797131
45808 9.03610904239722
45809 9.03613261121368
45810 9.03651890147882
45811 9.03654671382204
45812 9.03694884877804
45813 9.03744599248725
45814 9.03746755236401
45815 9.0377057927887
45816 9.03808119398058
45817 9.03809481897997
45818 9.03865221632763
45819 9.03861294252338
45820 9.03902615262267
45821 9.0394029642525
45822 9.03958605103028
45823 9.0398221957267
45824 9.03994167867789
45825 9.04046655000123
45826 9.04065053584948
45827 9.04066069317782
45828 9.04104296867509
45829 9.04140465945375
45830 9.04151437879328
45831 9.04198964630495
45832 9.04199993456329
45833 9.04238521237154
45834 9.0427497874211
45835 9.04301540074349
45836 9.04330943613416
45837 9.04353424102669
45838 9.04373541050907
45839 9.04397865709838
45840 9.04441236949702
45841 9.04460166705377
45842 9.0449022309796
45843 9.04507673040843
45844 9.04529351124232
45845 9.04533040490784
45846 9.0459336195377
45847 9.04586528888365
45848 9.04623931803087
45849 9.04654952156804
45850 9.04683567741133
45851 9.04695695355789
45852 9.04739240863708
45853 9.04726058655719
45854 9.0478861309186
45855 9.04810736351319
45856 9.04832328792569
45857 9.04866448516488
45858 9.04881355030159
45859 9.04910095836895
45860 9.04940310740913
45861 9.04944944823982
45862 9.04991494211664
45863 9.0503134548346
45864 9.0504801591837
45865 9.05069355600337
45866 9.05102749557927
45867 9.05121853564052
45868 9.05139902071971
45869 9.05171031185532
45870 9.05183099100007
45871 9.05216349207055
45872 9.05226095126603
45873 9.05267390101175
45874 9.05290321596778
45875 9.05327089607754
45876 9.05354210109506
45877 9.05346715065896
45878 9.05383225466201
45879 9.05436404113635
45880 9.05448559473202
45881 9.05483019289372
45882 9.0550110021738
45883 9.05537213563482
45884 9.05539838321318
45885 9.05598930562155
45886 9.05613066903727
45887 9.05623131650231
45888 9.05666600112312
45889 9.05670271358133
45890 9.0569956288087
45891 9.05738688362488
45892 9.05760574900365
45893 9.05781286889866
45894 9.05846339099328
45895 9.0584258529866
45896 9.05865462909017
45897 9.05888187765939
45898 9.0591324667655
45899 9.05931262371189
45900 9.05963844266149
45901 9.05994441429864
45902 9.06034174065015
45903 9.06051242044666
45904 9.06051022830386
45905 9.06090224927144
45906 9.0611950562443
45907 9.06128304186391
45908 9.06172729372255
45909 9.06201633651764
45910 9.06227801728429
45911 9.06258498272921
45912 9.06298186087298
45913 9.06284184717918
45914 9.06326903229851
45915 9.06339630684993
45916 9.06386441389514
45917 9.06410602147359
45918 9.06433897418205
45919 9.06463057613928
45920 9.06497462514767
45921 9.06519489091119
45922 9.06548183366236
45923 9.06551283302636
45924 9.0656850010608
45925 9.06611038122582
45926 9.06650855618857
45927 9.06673453938305
45928 9.06698555494836
45929 9.06734044113998
45930 9.06759764832671
45931 9.06774394707206
45932 9.06783569951414
45933 9.06840827576058
45934 9.06856450086862
45935 9.06881227161067
45936 9.06910462312143
45937 9.06945596015946
45938 9.06961307152283
45939 9.06987552465357
45940 9.07007729826273
45941 9.07046535011628
45942 9.07081677879488
45943 9.07088806325673
45944 9.07124400661877
45945 9.07138664102716
45946 9.07175559714014
45947 9.07186134020226
45948 9.07210666499867
45949 9.07258061341583
45950 9.07273707259133
45951 9.07308149063237
45952 9.07332443538517
45953 9.07352219521754
45954 9.07373788559278
45955 9.07407227964288
45956 9.07433447203074
45957 9.07462590956204
45958 9.07501242078444
45959 9.0752241226961
45960 9.07539684630094
45961 9.07567477411662
45962 9.07577599244797
45963 9.07608871753812
45964 9.07637981825941
45965 9.07671370429444
45966 9.07698808759182
45967 9.07716154343151
45968 9.0774772341156
45969 9.07763251509145
45970 9.0779622690751
45971 9.07829302067347
45972 9.07856838936127
45973 9.07872901228606
45974 9.07899702416956
45975 9.07921131998929
45976 9.07959293515665
45977 9.07992945826109
45978 9.07993420296458
45979 9.08019285263643
45980 9.08053855870434
45981 9.08075662554552
45982 9.08096858629119
45983 9.08135380868533
45984 9.08171928035928
45985 9.08171264860649
45986 9.08212244272668
45987 9.08234495141176
45988 9.08268604782186
45989 9.08290469717225
45990 9.08333658161966
45991 9.08344631926966
45992 9.0837682641164
45993 9.08395436689572
45994 9.08420177847325
45995 9.08447900669172
45996 9.08478118862971
45997 9.0850739687691
45998 9.08532104175776
45999 9.08552375769682
46000 9.08583341072161
46001 9.08612291812682
46002 9.08630012910774
46003 9.08662903564031
46004 9.08679423247571
46005 9.08701171422047
46006 9.08726258448158
46007 9.08761826719144
46008 9.08791812285058
46009 9.08810027825841
46010 9.08845370985362
46011 9.0884210270079
46012 9.08883786828217
46013 9.08922745897154
46014 9.08937642017489
46015 9.08968320383936
46016 9.09000857560571
46017 9.09016620739294
46018 9.09034259088294
46019 9.0907196417097
46020 9.09100434095028
46021 9.0912828253021
46022 9.09153758302175
46023 9.09175350085882
46024 9.09186126819121
46025 9.09230102977436
46026 9.09245490531818
46027 9.0927953583689
46028 9.09294341634175
46029 9.09328496566174
46030 9.09352131952757
46031 9.09382939289321
46032 9.09396598350561
46033 9.09439421871792
46034 9.09439973854984
46035 9.09491955175225
46036 9.09509369515992
46037 9.09551535515969
46038 9.09561496205782
46039 9.09580094976993
46040 9.09609900234181
46041 9.09639599013267
46042 9.09656280126747
46043 9.09685493875364
46044 9.09714383610808
46045 9.09732475358601
46046 9.097671353571
46047 9.09776712326819
46048 9.09820833413229
46049 9.09843676894769
46050 9.09873056394379
46051 9.09898184579232
46052 9.099156888518
46053 9.09948567435366
46054 9.09971067673613
46055 9.1000985720858
46056 9.10009359779406
46057 9.10048645517974
46058 9.1008731988733
46059 9.10126304085458
46060 9.1013882214116
46061 9.10167228001087
46062 9.10178815393908
46063 9.102048025912
46064 9.10226773646222
46065 9.10253779830894
46066 9.10281440347153
46067 9.10304880721992
46068 9.1032988004846
46069 9.10346486317564
46070 9.10385918197818
46071 9.10405517143199
46072 9.10439326315866
46073 9.10463520141211
46074 9.10495910625746
46075 9.10518372375476
46076 9.10542322828837
46077 9.10562937762805
46078 9.10588238064929
46079 9.10611628483008
46080 9.10642773585976
46081 9.10675494997091
46082 9.10710134255306
46083 9.10726928523879
46084 9.10755808394429
46085 9.10787107684465
46086 9.10809236424689
46087 9.10851085531275
46088 9.10847845714686
46089 9.10878382320483
46090 9.10889625894591
46091 9.10938955316009
46092 9.10958823476592
46093 9.10987961745691
46094 9.1100360365604
46095 9.1104481930266
46096 9.11078803137185
46097 9.11083236046108
46098 9.11133452491452
46099 9.11141277949066
46100 9.11156780381334
46101 9.11185034276172
46102 9.1122252569641
46103 9.11251575045765
46104 9.11266541746827
46105 9.11301967013908
46106 9.11316469400306
46107 9.11353632435674
46108 9.11367740052826
46109 9.11397501823137
46110 9.11420592022379
46111 9.11437572404033
46112 9.11466581760211
46113 9.11503883078842
46114 9.11527731155229
46115 9.11549395515027
46116 9.11569960187563
46117 9.11613057904919
46118 9.11623238191567
46119 9.11658744655538
46120 9.11694142654662
46121 9.11703939343051
46122 9.11720965839727
46123 9.11743335071528
46124 9.11788393320681
46125 9.11798499745177
46126 9.11833093114929
46127 9.11873095504541
46128 9.11881586304276
46129 9.11921500253737
46130 9.11949477211422
46131 9.11964000680909
46132 9.11991796372742
46133 9.12018655383433
46134 9.12017389557231
46135 9.12064142768162
46136 9.12086101383076
46137 9.12136032904657
46138 9.12155414162324
46139 9.1217472445871
46140 9.1219395261074
46141 9.12208592622816
46142 9.12243397691329
46143 9.12264163317494
46144 9.12293184339561
46145 9.12305240794769
46146 9.12361513132949
46147 9.12355234539888
46148 9.12405890843682
46149 9.124299226775
46150 9.12467012836663
46151 9.12476508037376
46152 9.12491947969479
46153 9.12531558554095
46154 9.12547738709559
46155 9.12584095510397
46156 9.12613831589046
46157 9.12613280186264
46158 9.12665428948223
46159 9.12673508430011
46160 9.12708721633159
46161 9.12749814885765
46162 9.12765334612745
46163 9.12763175322524
46164 9.1280300755882
46165 9.12829907957383
46166 9.12872476228426
46167 9.12882600600491
46168 9.12921145775298
46169 9.12951420502345
46170 9.12972551942794
46171 9.13000794366481
46172 9.13023087434355
46173 9.13054466879392
46174 9.13059025256266
46175 9.13102924527219
46176 9.13142361320762
46177 9.13132233480139
46178 9.13175944935077
46179 9.13201047812954
46180 9.13219299002356
46181 9.13248159791972
46182 9.13269067246689
46183 9.13308829458124
46184 9.13343817543814
46185 9.133542334577
46186 9.13364343690483
46187 9.13405003499917
46188 9.1342866877374
46189 9.13469554399678
46190 9.13482469905577
46191 9.13506972732306
46192 9.13525169517669
46193 9.13557782843359
46194 9.13590551956466
46195 9.1360306702958
46196 9.13643545079669
46197 9.13664739858402
46198 9.13698463976201
46199 9.13701521622707
46200 9.13716875104124
46201 9.13747873520497
46202 9.13786909538054
46203 9.13815443784543
46204 9.13843636946383
46205 9.13861386438473
46206 9.13888306278067
46207 9.13907840190822
46208 9.13922892236923
46209 9.13959678708757
46210 9.13985662347131
46211 9.14025184584527
46212 9.14035273220429
46213 9.14047660680084
46214 9.1409931280835
46215 9.14099628487055
46216 9.14126264087236
46217 9.14162938673377
46218 9.14200504753384
46219 9.14205362843249
46220 9.14237758347445
46221 9.14273151496189
46222 9.14295225734229
46223 9.1431842075878
46224 9.143388445633
46225 9.14361194352862
46226 9.14393340361748
46227 9.14440131532995
46228 9.14459092283465
46229 9.1448201450693
46230 9.14503276161116
46231 9.14522336347273
46232 9.14563597506584
46233 9.14582897772408
46234 9.14587081849019
46235 9.14632141280772
46236 9.1466408964631
46237 9.14693459092022
46238 9.14711113841144
46239 9.14737439501841
46240 9.14774015717497
46241 9.14782204099383
46242 9.14808594614734
46243 9.14841909620312
46244 9.14848282252923
46245 9.14879659826179
46246 9.14898433700544
46247 9.14942893467111
46248 9.14967783038418
46249 9.14991483794599
46250 9.15017879770749
46251 9.15042074748933
46252 9.150728138649
46253 9.15090974183854
46254 9.15119202840683
46255 9.15158276165086
46256 9.15183024411379
46257 9.15184939214279
46258 9.15206299514528
46259 9.15249423004245
46260 9.15255502255606
46261 9.15301912940567
46262 9.15310941639515
46263 9.15343333225784
46264 9.15380934103761
46265 9.15404239674626
46266 9.15436299777866
46267 9.1544957073551
46268 9.1548460079831
46269 9.15522737860389
46270 9.15524206844771
46271 9.15572095154985
46272 9.15578073452695
46273 9.15618747724079
46274 9.15644095849595
46275 9.15669452174881
46276 9.15691035589851
46277 9.15732229087994
46278 9.1574523880146
46279 9.15761058248445
46280 9.15791423963471
46281 9.15846538699222
46282 9.15855176770748
46283 9.15871853125678
46284 9.15902222428053
46285 9.1591483252823
46286 9.15963070531598
46287 9.15962790888693
46288 9.15999653431919
46289 9.16026428859725
46290 9.16046047594298
46291 9.16076504996481
46292 9.1610410191255
46293 9.16147992594443
46294 9.16160877904249
46295 9.1617725962784
46296 9.16203401094795
46297 9.16235476372221
46298 9.16265595254649
46299 9.16274727936388
46300 9.16305728420652
46301 9.16350741634627
46302 9.16365576237939
46303 9.16388605327232
46304 9.16413810096742
46305 9.16416689745389
46306 9.1644358181668
46307 9.16479286098886
46308 9.1651596814515
46309 9.16525064450144
46310 9.16567963590009
46311 9.1657702046186
46312 9.16612825357318
46313 9.16632390681928
46314 9.16670535351911
46315 9.16683846895548
46316 9.16719585839967
46317 9.16737627883863
46318 9.16764994083058
46319 9.16792241185959
46320 9.16822182247614
46321 9.16860384563831
46322 9.16886064209347
46323 9.16903779760898
46324 9.16931100887534
46325 9.16954573387583
46326 9.16982341668528
46327 9.17001327066909
46328 9.17050473534475
46329 9.17050505081365
46330 9.17082509476528
46331 9.17113106665881
46332 9.17126981111981
46333 9.1716235888921
46334 9.1720054305751
46335 9.17194839854319
46336 9.17214990654657
46337 9.17284221951265
46338 9.17291730227384
46339 9.17312807232289
46340 9.17343868521681
46341 9.17374061120625
46342 9.17382761110041
46343 9.17405553552505
46344 9.17438810932493
46345 9.17475195884164
46346 9.174733415103
46347 9.17504673627818
46348 9.17532834887194
46349 9.17571362123362
46350 9.1758926830032
46351 9.17634890006787
46352 9.17624140126368
46353 9.17676849202491
46354 9.17700537379346
46355 9.17706349550355
46356 9.17744611966821
46357 9.17767562406717
46358 9.17793948032843
46359 9.17837715156103
46360 9.17859945593932
46361 9.17893971081696
46362 9.17922158068721
46363 9.17929654739946
46364 9.17945585270909
46365 9.17984005084656
46366 9.17997720615179
46367 9.18033358982699
46368 9.1804976646366
46369 9.18092303625747
46370 9.18127654593609
46371 9.18122216632717
46372 9.18172990716138
46373 9.18188656354696
46374 9.18227570724872
46375 9.18238530351474
46376 9.18264094253355
46377 9.18304549232537
46378 9.18336960936372
46379 9.18347481989842
46380 9.18381890095905
46381 9.18409077940596
46382 9.18430317905708
46383 9.1845048465494
46384 9.18467660014353
46385 9.18512295429691
46386 9.18537185698393
46387 9.18556556719875
46388 9.18581820202782
46389 9.18610493071543
46390 9.18639370601214
46391 9.18660718477295
46392 9.18691001778563
46393 9.18705826742886
46394 9.18720782554026
46395 9.18762433267903
46396 9.18799999293779
46397 9.18811838357989
46398 9.18830378483004
46399 9.18856414880114
46400 9.18887386649717
46401 9.18923587860502
46402 9.18956702410923
46403 9.1897096232133
46404 9.19000381098834
46405 9.19034294054393
46406 9.19039050631744
46407 9.19057563483337
46408 9.19099375298169
46409 9.1910912235922
46410 9.19153583168158
46411 9.19184099965805
46412 9.19179583016995
46413 9.19231817302236
46414 9.19260646330966
46415 9.19276248009055
46416 9.19298703712638
46417 9.1931980159117
46418 9.19356360719947
46419 9.19390451787953
46420 9.19413627955849
46421 9.19444393738342
46422 9.19468040502216
46423 9.19471221592443
46424 9.19522819158727
46425 9.19537574689587
46426 9.19560243811013
46427 9.1957756295108
46428 9.19613307620578
46429 9.19619495104515
46430 9.19661034808384
46431 9.19699469242257
46432 9.19715730318426
46433 9.197420641328
46434 9.19772587175281
46435 9.19786942061677
46436 9.1980366715382
46437 9.19846714155075
46438 9.19873430013599
46439 9.19902805478447
46440 9.19915510925269
46441 9.19947361918448
46442 9.19964052327882
46443 9.19973153951625
46444 9.20022754985321
46445 9.2004873845155
46446 9.20062450114609
46447 9.20110324325132
46448 9.20139775536366
46449 9.2015886639891
46450 9.20198132132546
46451 9.20205453801247
46452 9.20242388597591
46453 9.20246564079293
46454 9.20293162401009
46455 9.20312404464673
46456 9.2031900273754
46457 9.20366783713817
46458 9.20375469773314
46459 9.20411399202093
46460 9.20437554647515
46461 9.20459409993422
46462 9.20492786931805
46463 9.20520683685708
46464 9.20550029219787
46465 9.20572757257073
46466 9.20597992319649
46467 9.20612617484056
46468 9.20644830398748
46469 9.20665115963642
46470 9.20696791240335
46471 9.20729490318055
46472 9.20754933724029
46473 9.20770418746071
46474 9.20809868376343
46475 9.20826916975039
46476 9.20847982161526
46477 9.20870057189536
46478 9.20902174141855
46479 9.20922560283076
46480 9.20952972159933
46481 9.20987922769075
46482 9.21006187355439
46483 9.21020555027057
46484 9.21054672593965
46485 9.2109823584217
46486 9.21121488211073
46487 9.21140382050161
46488 9.2115848385095
46489 9.21192130148331
46490 9.21217780711456
46491 9.21258777281563
46492 9.21269604050173
46493 9.21290657157975
46494 9.21304749003519
46495 9.21330259694682
46496 9.21361197422012
46497 9.21392390187767
46498 9.21411234243912
46499 9.21448528065694
46500 9.21460507951469
46501 9.21499589144981
46502 9.21526314477837
46503 9.21541660484939
46504 9.21565707302474
46505 9.21609794503306
46506 9.21626495152716
46507 9.21648825374245
46508 9.2167056987385
46509 9.21690734086611
46510 9.2172312563548
46511 9.21755014073537
46512 9.21783653658279
46513 9.2182078858023
46514 9.21824916501807
46515 9.21873958342449
46516 9.21893342993987
46517 9.21913446322372
46518 9.21925315860782
46519 9.21962927895109
46520 9.21997932994629
46521 9.22024650636334
46522 9.22034966492823
46523 9.22062796583459
46524 9.22098609493487
46525 9.2213071987325
46526 9.22139224653459
46527 9.22165026059811
46528 9.2221499861785
46529 9.22229046210368
46530 9.22247929953311
46531 9.22289868473892
46532 9.22305569117657
46533 9.22326314272647
46534 9.22331230810392
46535 9.22389721014353
46536 9.22387317187312
46537 9.22450958086786
46538 9.22438891642899
46539 9.22487791970807
46540 9.22515166465663
46541 9.22547043114329
46542 9.22548319980785
46543 9.22588377910948
46544 9.22608401135559
46545 9.22625061124586
46546 9.22666263979128
46547 9.22696285932589
46548 9.2271282724319
46549 9.22738794423641
46550 9.22773446249037
46551 9.22798574182736
46552 9.22807744374352
46553 9.22849967240834
46554 9.22874547366921
46555 9.22884201934748
46556 9.22921233656953
46557 9.22966298226635
46558 9.22985190037909
46559 9.22987995958599
46560 9.23023934067718
46561 9.23045755399071
46562 9.23080807659566
46563 9.23099363974037
46564 9.23137549582533
46565 9.2315670453388
46566 9.231855302215
46567 9.23215876692912
46568 9.23239697735809
46569 9.23252033316226
46570 9.23281551866172
46571 9.23309706732436
46572 9.23331282841913
46573 9.23357401248313
46574 9.23387021187341
46575 9.23397514584737
46576 9.2344579302935
46577 9.23466821391407
46578 9.23488496363838
46579 9.23520417693226
46580 9.23530549918553
46581 9.23579049249085
46582 9.23594245685538
46583 9.23623733340239
46584 9.23649854500321
46585 9.23686326475571
46586 9.23685652910269
46587 9.237153137719
46588 9.23748946450603
46589 9.23762007549559
46590 9.23783455735436
46591 9.23834006087366
46592 9.23855391692827
46593 9.23868279213967
46594 9.23901231456166
46595 9.23936671418367
46596 9.23957726169698
46597 9.24002709703763
46598 9.24004826150843
46599 9.24020717042552
46600 9.24059100301224
46601 9.2408507323277
46602 9.24102517746401
46603 9.2412912501766
46604 9.2415666690272
46605 9.24168913026614
46606 9.24226457656068
46607 9.24230957058147
46608 9.24263714315911
46609 9.24290948449467
46610 9.24318915070054
46611 9.24347848362031
46612 9.24355436350622
46613 9.24377173885534
46614 9.24431213303467
46615 9.24415926740481
46616 9.24459506666699
46617 9.24488606345368
46618 9.24513918048217
46619 9.2454848375114
46620 9.24571979503198
46621 9.24586032681051
46622 9.24620201313718
46623 9.24664170991081
46624 9.24659455717605
46625 9.24706964316103
46626 9.24729889392324
46627 9.24756898023633
46628 9.24771686229709
46629 9.24808940785836
46630 9.24823801573317
46631 9.24862078739064
46632 9.24883952360826
46633 9.24909423619319
46634 9.24935152706119
46635 9.24951112356617
46636 9.24964724479422
46637 9.25006165532401
46638 9.25044567422469
46639 9.25049416683554
46640 9.25094401027105
46641 9.2509914645577
46642 9.25121773307443
46643 9.25166912361488
46644 9.25201443532914
46645 9.25211982212205
46646 9.25257703006493
46647 9.25252269247231
46648 9.25292705401433
46649 9.25296849141365
46650 9.25336116856176
46651 9.25357067024509
46652 9.25388641296928
46653 9.2542025286226
46654 9.25433547789248
46655 9.25479890169942
46656 9.25497387874387
46657 9.25525111969058
46658 9.25550404439893
46659 9.25578731039375
46660 9.25592288038158
46661 9.25615823882192
46662 9.25655492266502
46663 9.25659481730303
46664 9.25690038676078
46665 9.2571449290901
46666 9.25725595168967
46667 9.25772573510716
46668 9.25816285140472
46669 9.25803227308676
46670 9.2585103070181
46671 9.25904267295558
46672 9.25920228539295
46673 9.25914179626171
46674 9.25951926917716
46675 9.25974073021985
46676 9.25994080929013
46677 9.26005910845203
46678 9.26045984245245
46679 9.2609467083833
46680 9.26100357353109
46681 9.26138426201483
46682 9.26152089019874
46683 9.26187139284706
46684 9.26219479479921
46685 9.26233757503952
46686 9.26274291827644
46687 9.26302792145616
46688 9.26306619205737
46689 9.26362325508206
46690 9.26373373016004
46691 9.26404764028922
46692 9.26432029156259
46693 9.26439568474722
46694 9.26485283313076
46695 9.26494671682332
46696 9.26534515653241
46697 9.2654613757798
46698 9.26588202804167
46699 9.26602564702687
46700 9.26644630877149
46701 9.26666224435963
46702 9.26688740883222
46703 9.26712180435308
46704 9.26749170157416
46705 9.26789906243056
46706 9.26784737464068
46707 9.26821111888597
46708 9.26844837674768
46709 9.2688130632775
46710 9.26876126003621
46711 9.26922757298311
46712 9.26949483950489
46713 9.26968459990075
46714 9.26996146483084
46715 9.27009320631403
46716 9.27040929961994
46717 9.27062062040345
46718 9.27091611247383
46719 9.27132860013837
46720 9.27153020892609
46721 9.2716232849894
46722 9.27169577072493
46723 9.27223157899962
46724 9.27251285478571
46725 9.27252434478945
46726 9.27308732051571
46727 9.27324014312383
46728 9.27356826921065
46729 9.27379296197991
46730 9.27397814532496
46731 9.27439602539601
46732 9.27443003077336
46733 9.27476479741436
46734 9.27497266173456
46735 9.27533109389579
46736 9.27552452629511
46737 9.27587468773645
46738 9.27592063177606
46739 9.27627915867551
46740 9.27658650736408
46741 9.27671939059351
46742 9.27707153582679
46743 9.27726772352135
46744 9.27758550931955
46745 9.27793458641275
46746 9.27812453073373
46747 9.27839351547716
46748 9.27852730333234
46749 9.27912149490018
46750 9.27909567620539
46751 9.27949275348208
46752 9.2796479154073
46753 9.27997757674513
46754 9.28024775916843
46755 9.28051615189668
46756 9.28055970560297
46757 9.28116849211383
46758 9.28125234644885
46759 9.28157945283409
46760 9.2818712151471
46761 9.28198251648595
46762 9.28236066391715
46763 9.28262533039455
46764 9.28293084551662
46765 9.28306828215429
46766 9.28335419026044
46767 9.28365974968682
46768 9.28387221871774
46769 9.28416536718206
46770 9.2844133809318
46771 9.28464374952224
46772 9.28493736017468
46773 9.28511911104093
46774 9.28524132307943
46775 9.28575333853026
46776 9.28591711274928
46777 9.28604374372094
46778 9.28635203107504
46779 9.28679154487489
46780 9.2870719593432
46781 9.28722218212447
46782 9.28730064416
46783 9.2877939147171
46784 9.28803539173829
46785 9.28833101813151
46786 9.28839051961489
46787 9.28876849610407
46788 9.28903597781033
46789 9.28930912243852
46790 9.28966213688945
46791 9.28972497781535
46792 9.29023728373356
46793 9.2902220302837
46794 9.2906094372936
46795 9.29100402671118
46796 9.29090847836567
46797 9.29133651951899
46798 9.291627371385
46799 9.29182449902147
46800 9.29205349818525
46801 9.29251694176354
46802 9.29275511285603
46803 9.2929389031896
46804 9.29319584941629
46805 9.29357494277618
46806 9.29372663259938
46807 9.29392994730887
46808 9.29416086677653
46809 9.29442453245359
46810 9.29463868558447
46811 9.29487058909897
46812 9.29531328256187
46813 9.29541683851081
46814 9.29570279494681
46815 9.29576808989181
46816 9.29641376260512
46817 9.29666580622361
46818 9.29681446204783
46819 9.29713271561921
46820 9.29756440670251
46821 9.29758361583638
46822 9.2977330371314
46823 9.29835479113034
46824 9.29837498326086
46825 9.29871969583023
46826 9.29904214766817
46827 9.29914237425651
46828 9.29941287734339
46829 9.29963900135242
46830 9.29986129878701
46831 9.30027371205681
46832 9.30059441407737
46833 9.300850483318
46834 9.30093650532215
46835 9.30130871049906
46836 9.3015387373009
46837 9.30160932663983
46838 9.30189653175325
46839 9.30228809764606
46840 9.30264042889083
46841 9.30265773683614
46842 9.30337876597455
46843 9.30345303855194
46844 9.30351981437934
46845 9.30390890972664
46846 9.30411143987773
46847 9.30428337390328
46848 9.3046222380175
46849 9.30487620054358
46850 9.3050529753894
46851 9.30526695491629
46852 9.30559662050663
46853 9.30571235068902
46854 9.30616584816516
46855 9.30636944059978
46856 9.30657255210635
46857 9.30678654894768
46858 9.30710852169897
46859 9.30742071598062
46860 9.30770159571231
46861 9.30806586212257
46862 9.30823635051924
46863 9.30849773689732
46864 9.3087815856634
46865 9.30900393427426
46866 9.30935873070098
46867 9.30958896995633
46868 9.30986809630827
46869 9.31010063097046
46870 9.31041403774464
46871 9.31060031569956
46872 9.31097995234797
46873 9.31121784144919
46874 9.31157512364916
46875 9.31151351280686
46876 9.31177259657014
46877 9.31198106960118
46878 9.31251285014399
46879 9.31270439925869
46880 9.31280210145407
46881 9.31316436869161
46882 9.31326455737758
46883 9.31367052502198
46884 9.31398492243238
46885 9.31425971149493
46886 9.31439260151586
46887 9.31458040543782
46888 9.31488779315912
46889 9.31506090256121
46890 9.31543065965289
46891 9.31568047856413
46892 9.31591825394045
46893 9.31619823706028
46894 9.31640338494169
46895 9.3169007065651
46896 9.31701735554932
46897 9.31712226994445
46898 9.31757415206831
46899 9.3177938966455
46900 9.31799733759395
46901 9.31833331080653
46902 9.31852684364063
46903 9.31870935595402
46904 9.31895849596127
46905 9.3192029337614
46906 9.31971658456298
46907 9.31970100268402
46908 9.32015708336952
46909 9.32036902025282
46910 9.32048549753124
46911 9.32082894616389
46912 9.32107304265786
46913 9.32136572390136
46914 9.32158129918289
46915 9.32183387799684
46916 9.32227878448202
46917 9.3224186662338
46918 9.32272057108565
46919 9.32278552071066
46920 9.32324361286711
46921 9.32348553355475
46922 9.32366179975399
46923 9.32394849787868
46924 9.32430434625296
46925 9.32454903834109
46926 9.32473936584907
46927 9.3250124637845
46928 9.32531128789612
46929 9.32553999286369
46930 9.32576899999036
46931 9.32596755586017
46932 9.32629083134928
46933 9.32672078452948
46934 9.32681509780234
46935 9.32716062041962
46936 9.3272972887965
46937 9.32744582067224
46938 9.32771276313797
46939 9.32805228144658
46940 9.32828107059999
46941 9.3284618768974
46942 9.32878787461262
46943 9.32918148286734
46944 9.32932617963818
46945 9.32942496566033
46946 9.32989752388871
46947 9.33006081746219
46948 9.33044189624312
46949 9.3309059488748
46950 9.33099634585147
46951 9.33126859495649
46952 9.3315147711876
46953 9.33195687056637
46954 9.33202397638595
46955 9.33231126607547
46956 9.33261262245138
46957 9.33285388544437
46958 9.33296377950392
46959 9.33327182208785
46960 9.33360356173124
46961 9.33384703061304
46962 9.33407187405298
46963 9.33426745425799
46964 9.33451680464246
46965 9.33480870230633
46966 9.33491800007244
46967 9.33540275633509
46968 9.33555523450846
46969 9.33574608619266
46970 9.33597412060779
46971 9.33651269798363
46972 9.33654396145243
46973 9.33651948537238
46974 9.33714262130762
46975 9.33735808272095
46976 9.33752167570717
46977 9.33795395805159
46978 9.33815309406516
46979 9.33844700848731
46980 9.33857793530136
46981 9.33883321584225
46982 9.33918993604741
46983 9.33931911616715
46984 9.33965568110335
46985 9.33971922312703
46986 9.34014599256994
46987 9.34044431446976
46988 9.34078067575882
46989 9.34104788193308
46990 9.34136310999046
46991 9.34153295527157
46992 9.34174897078721
46993 9.34186095128474
46994 9.3421981464516
46995 9.34255259873679
46996 9.34274261772869
46997 9.34302023838377
46998 9.34334920048422
46999 9.34357266107438
47000 9.34379678054158
47001 9.34403347327364
47002 9.3442762753629
47003 9.34462970531714
47004 9.34475919950515
47005 9.34510150531262
47006 9.34543822226889
47007 9.34568719011897
47008 9.34585907446248
47009 9.34603328214044
47010 9.34647869433274
47011 9.34665752063158
47012 9.34691611091974
47013 9.34713760857795
47014 9.34763635128474
47015 9.34763475535361
47016 9.34808358389704
47017 9.34819349612467
47018 9.34852768171877
47019 9.34870576080059
47020 9.34899898636191
47021 9.34924134220914
47022 9.34942049297422
47023 9.34973647619596
47024 9.34997185338538
47025 9.35010283804346
47026 9.35043825257434
47027 9.35080609490332
47028 9.3511519815953
47029 9.35121482288412
47030 9.35157564685402
47031 9.35188904692994
47032 9.35197001497362
47033 9.35231366356409
47034 9.35267188717048
47035 9.35266928564048
47036 9.35318062071529
47037 9.35341059383143
47038 9.35375275426957
47039 9.35404602615005
47040 9.35425674654138
47041 9.35447729313922
47042 9.35484393865052
47043 9.35495669921522
47044 9.35540339433526
47045 9.35578943503939
47046 9.35572296175397
47047 9.3561343365987
47048 9.35621422286182
47049 9.35665094834112
47050 9.35667462217335
47051 9.35708140626269
47052 9.35733199360333
47053 9.35735529748259
47054 9.35779656743048
47055 9.35786069774581
47056 9.35820991890192
47057 9.35864538077769
47058 9.35884184100625
47059 9.35919398638551
47060 9.35941231907344
47061 9.35952836734084
47062 9.35983639469049
47063 9.36020629521078
47064 9.36030207370649
47065 9.36060970323605
47066 9.36093533349314
47067 9.36113281364984
47068 9.36131687717593
47069 9.36167194706204
47070 9.36199397771736
47071 9.36238250068705
47072 9.36256548808024
47073 9.36262622795399
47074 9.3630780357933
47075 9.36317581908082
47076 9.36341581627904
47077 9.36367124446006
47078 9.3640503267763
47079 9.36426578286135
47080 9.36467390809288
47081 9.36486454900509
47082 9.364951552609
47083 9.36532294292013
47084 9.3658809097441
47085 9.36576259901983
47086 9.36605839434241
47087 9.36643269546049
47088 9.36662077609633
47089 9.36677345708751
47090 9.36713190999675
47091 9.367219016195
47092 9.36758733593479
47093 9.3680874925859
47094 9.36819517803908
47095 9.36858380464063
47096 9.36860888824109
47097 9.36881615329316
47098 9.36915591883357
47099 9.36951498350409
47100 9.36959324605515
47101 9.37019082496554
47102 9.37014843046967
47103 9.37052297071988
47104 9.37088739132182
47105 9.37087436532171
47106 9.37134788226156
47107 9.37142722542361
47108 9.37182975240164
47109 9.37194231274927
47110 9.37247926931165
47111 9.37257714292554
47112 9.37281153050044
47113 9.37301265485663
47114 9.37324427313918
47115 9.37371208637052
47116 9.37393638093076
47117 9.37415847061889
47118 9.37444905808279
47119 9.37468148547048
47120 9.3750575844576
47121 9.37516362007595
47122 9.37551488762237
47123 9.37560455319523
47124 9.37628630309848
47125 9.37632514201901
47126 9.37640680102764
47127 9.37679891246952
47128 9.37710555865338
47129 9.3772606236547
47130 9.37756403301436
47131 9.37756294326631
47132 9.37814319570095
47133 9.37841974937898
47134 9.37862607621944
47135 9.37888476703121
47136 9.37912002178599
47137 9.37935225253872
47138 9.37932009078346
47139 9.37967408669823
47140 9.37998031693714
47141 9.38028501032388
47142 9.38074314639902
47143 9.38089495068607
47144 9.38112638907619
47145 9.38147493319962
47146 9.38149439815549
47147 9.38190531052749
47148 9.38194643759816
47149 9.38237264880917
47150 9.38261688899234
47151 9.3828037010649
47152 9.38298205133853
47153 9.38305876454289
47154 9.3834889926177
47155 9.38379790887748
47156 9.38423511117067
47157 9.38449553529192
47158 9.38491441815163
47159 9.38500684096015
47160 9.38533266510704
47161 9.38550894977882
47162 9.38577024786636
47163 9.38608330788902
47164 9.38636043171818
47165 9.3865880010988
47166 9.38685279423001
47167 9.38707513388179
47168 9.3873325997421
47169 9.38747265562549
47170 9.38781256490615
47171 9.38794252874887
47172 9.38828560500223
47173 9.38862847444399
47174 9.38871909617538
47175 9.38910937367366
47176 9.38929330379422
47177 9.38950054355256
47178 9.3897535759792
47179 9.39007465872854
47180 9.39041994571322
47181 9.3906052369172
47182 9.39110931668165
47183 9.39117213970993
47184 9.39146425648367
47185 9.39189607408703
47186 9.39204540803995
47187 9.39218060566831
47188 9.39227078365824
47189 9.39280399326433
47190 9.39290195098351
47191 9.39316524984134
47192 9.39330806807729
47193 9.39362149911115
47194 9.39398627970679
47195 9.39444304344183
47196 9.39446400679721
47197 9.39471258717458
47198 9.39504851642801
47199 9.39539431328248
47200 9.39549434569142
47201 9.39572206808106
47202 9.39623836582132
47203 9.39631424620024
47204 9.39661646642905
47205 9.39684691140522
47206 9.39713756731168
47207 9.39743904453486
47208 9.39759191007368
47209 9.39773082376894
47210 9.3981418650577
47211 9.39851154911281
47212 9.39859584827662
47213 9.39894996551608
47214 9.39931581448881
47215 9.39925774428315
47216 9.39957289281208
47217 9.39998002654868
47218 9.40008016655202
47219 9.40040275436778
47220 9.40062568356715
47221 9.40092931716883
47222 9.40127530510878
47223 9.40155810514563
47224 9.40179191304903
47225 9.40203855301448
47226 9.40222104070159
47227 9.40253025606081
47228 9.40292922428176
47229 9.40303499704858
47230 9.40318259344387
47231 9.40360442266354
47232 9.40389552187005
47233 9.40423469851022
47234 9.4044254246665
47235 9.40460317786765
47236 9.40490148163976
47237 9.40506305464599
47238 9.40534289507289
47239 9.40554181694894
47240 9.40602796564875
47241 9.40614371501577
47242 9.40651046398956
47243 9.40688781378282
47244 9.40697382670431
47245 9.40729219749215
47246 9.4073982537317
47247 9.40762060903225
47248 9.40783130311874
47249 9.40810176071204
47250 9.40861337757619
47251 9.40869933524776
47252 9.40906456897484
47253 9.4091816284397
47254 9.40950759264549
47255 9.40982209141769
47256 9.40996560802069
47257 9.41011399488747
47258 9.41052360603858
47259 9.41085512366753
47260 9.41109214763988
47261 9.41115448706582
47262 9.41148957612792
47263 9.41191045984221
47264 9.41203614320941
47265 9.4123452570028
47266 9.41254297656835
47267 9.41277750658498
47268 9.41294290608493
47269 9.41354785877211
47270 9.41364476421926
47271 9.41389240721039
47272 9.41421317190127
47273 9.41431444203942
47274 9.41464304512797
47275 9.41499343418717
47276 9.41512619939569
47277 9.41539680261623
47278 9.41574251466234
47279 9.41597598942668
47280 9.41619834729969
47281 9.41641964333689
47282 9.41660478260181
47283 9.41708877571487
47284 9.41724960639535
47285 9.41748336314883
47286 9.41782895640494
47287 9.41802589262421
47288 9.41830211796058
47289 9.41860441450398
47290 9.41857011630075
47291 9.41879146196555
47292 9.41935236565716
47293 9.41953261206472
47294 9.41964959534841
47295 9.42007533359111
47296 9.42026444330327
47297 9.42041919500022
47298 9.42076830670287
47299 9.42096845471553
47300 9.42129796553705
47301 9.4216724282934
47302 9.4217603265293
47303 9.42216690371148
47304 9.42240969008479
47305 9.42261324963527
47306 9.42290570778155
47307 9.42307433483476
47308 9.42335727100525
47309 9.42353000494185
47310 9.42372149259437
47311 9.4241658299523
47312 9.42446578393578
47313 9.4245512872199
47314 9.42478325845803
47315 9.42515189946647
47316 9.42536954977158
47317 9.42549326925135
47318 9.42590823787663
47319 9.4260371165683
47320 9.4264228584013
47321 9.42664683024338
47322 9.42679801173973
47323 9.42710117655695
47324 9.42744007994222
47325 9.42760490100171
47326 9.42772266604048
47327 9.42816805619352
47328 9.42851875127536
47329 9.42857121764971
47330 9.42894241805961
47331 9.42907729670053
47332 9.42964067410813
47333 9.42992895758437
47334 9.43014625814242
47335 9.4301852373225
47336 9.43065764091432
47337 9.43067571307294
47338 9.43103834408359
47339 9.43126919907116
47340 9.43166297381491
47341 9.43196657113942
47342 9.43218102933613
47343 9.43255458826913
47344 9.43271418230067
47345 9.43282791458173
47346 9.43313089800709
47347 9.4334106781571
47348 9.43369813303645
47349 9.43402972763048
47350 9.43417200551203
47351 9.43433061777284
47352 9.43486665687412
47353 9.43496162910551
47354 9.4353019630586
47355 9.43548522073975
47356 9.43568091359653
47357 9.43580100234064
47358 9.43621265474058
47359 9.43638238104613
47360 9.43685607849922
47361 9.43684125331621
47362 9.43708587402821
47363 9.43735879529318
47364 9.43766402971097
47365 9.43796195837775
47366 9.43827168780837
47367 9.43833134354983
47368 9.43869372376919
47369 9.439076729131
47370 9.4391617095459
47371 9.43947412870839
47372 9.43978318368839
47373 9.43994223245076
47374 9.44005030252795
47375 9.44037089529972
47376 9.44084252409545
47377 9.4410718026362
47378 9.44108091744543
47379 9.44152682179239
47380 9.44188124776834
47381 9.44194933451564
47382 9.44240579077465
47383 9.44245368698168
47384 9.44280338404862
47385 9.44333222237877
47386 9.44333237735895
47387 9.44360235578473
47388 9.44391053834802
47389 9.44426334397873
47390 9.44444644635094
47391 9.44452324537
47392 9.44491444942681
47393 9.44525161687712
47394 9.4454265323409
47395 9.4455612256562
47396 9.44595073074811
47397 9.44628957524622
47398 9.44627849904826
47399 9.44669732959251
47400 9.44709492202221
47401 9.44729203823071
47402 9.44749742436001
47403 9.44758744691732
47404 9.44787476583914
47405 9.44810344011354
47406 9.44829194978974
47407 9.44885437103172
47408 9.44901280499776
47409 9.44907920557847
47410 9.44964014222577
47411 9.44972872344785
47412 9.45001342765451
47413 9.45014816360093
47414 9.45056020689711
47415 9.45074242799324
47416 9.45115410256976
47417 9.45133272883893
47418 9.45162909272339
47419 9.45196871108259
47420 9.45219143651056
47421 9.45237216854879
47422 9.45276051434011
47423 9.45272114859102
47424 9.45304396252292
47425 9.45348641816507
47426 9.45372898719884
47427 9.45392879127033
47428 9.4541790635754
47429 9.45440794623287
47430 9.45463836983715
47431 9.45495199599173
47432 9.45532461400468
47433 9.45534517817422
47434 9.4557346547111
47435 9.45612605393943
47436 9.45650943290215
47437 9.4565082537187
47438 9.4566911390325
47439 9.45679877746757
47440 9.45724018808587
47441 9.45756194109354
47442 9.45770405556866
47443 9.45805116076018
47444 9.45841681877011
47445 9.45863450001101
47446 9.45868994025766
47447 9.45903960006282
47448 9.45928056318523
47449 9.45969733635847
47450 9.45972387370418
47451 9.46018778431496
47452 9.46036750697366
47453 9.46047166692228
47454 9.46082695629604
47455 9.46112570362647
47456 9.46137495000667
47457 9.46175512029954
47458 9.46184644283273
47459 9.46214870480262
47460 9.46234105193354
47461 9.46263273426808
47462 9.46294779637186
47463 9.46318270891543
47464 9.46341169634817
47465 9.46360126347529
47466 9.46389707262953
47467 9.46408064089821
47468 9.46447378844204
47469 9.46485851177044
47470 9.46489063143525
47471 9.465234418359
47472 9.46550742663334
47473 9.46570186478685
47474 9.46616654061446
47475 9.46615815068988
47476 9.46649733302112
47477 9.46682540705524
47478 9.46701857965167
47479 9.46750434164574
47480 9.46745673294693
47481 9.4680026953161
47482 9.4682659521861
47483 9.4683921353188
47484 9.46854261678684
47485 9.46900474175643
47486 9.46917900733328
47487 9.46948730097912
47488 9.46955192959488
47489 9.47000954536376
47490 9.47001037297427
47491 9.47033418650287
47492 9.47056683523049
47493 9.47089714131571
47494 9.47108175210923
47495 9.47160647846899
47496 9.47169067754452
47497 9.47191235987255
47498 9.47223348349787
47499 9.47246490486033
47500 9.47285919248124
47501 9.47291986635317
47502 9.47333362527931
47503 9.47345160168317
47504 9.47403203477525
47505 9.47420787318032
47506 9.47446171543216
47507 9.47462633179925
47508 9.4747890031614
47509 9.47526119094145
47510 9.47555388611063
47511 9.47562054962014
47512 9.47585285548189
47513 9.47603860069665
47514 9.47657615190736
47515 9.47668898824294
47516 9.47693682079485
47517 9.47712658566514
47518 9.47731716602474
47519 9.47770892065907
47520 9.47785516731666
47521 9.4782752705542
47522 9.47831134622971
47523 9.47867824172744
47524 9.47924393503987
47525 9.47948011839738
47526 9.47941875338695
47527 9.47998542501882
47528 9.48005747563972
47529 9.48035782269955
47530 9.48052651525079
47531 9.48097185812173
47532 9.48111487345368
47533 9.48150673297636
47534 9.4816562467677
47535 9.48205168426103
47536 9.48211436957217
47537 9.48238440340631
47538 9.48252170153754
47539 9.48283443026473
47540 9.48311790764179
47541 9.48348088628479
47542 9.48370173276791
47543 9.48396986267577
47544 9.48419297576099
47545 9.48452685512083
47546 9.48483328963491
47547 9.48515992866218
47548 9.48517689539919
47549 9.4856794941669
47550 9.48579667423136
47551 9.48622894615341
47552 9.48646767775467
47553 9.48657939535083
47554 9.48689474126655
47555 9.48722598075466
47556 9.48743376336092
47557 9.48782852681688
47558 9.48791717570413
47559 9.48798564391555
47560 9.4886080683434
47561 9.48864731263248
47562 9.48899339229467
47563 9.48908965144863
47564 9.48949294182338
47565 9.48966616067278
47566 9.49003213794041
47567 9.49025236952986
47568 9.49069649671334
47569 9.4908450701319
47570 9.49105964812844
47571 9.4913271882083
47572 9.49165342976021
47573 9.49189448480961
47574 9.49198974736818
47575 9.49238372172565
47576 9.49260084747534
47577 9.49302150796795
47578 9.49297643137915
47579 9.49337746483241
47580 9.49387185761744
47581 9.49399296914082
47582 9.49423521028401
47583 9.49442858781294
47584 9.49485312783754
47585 9.49499318281176
47586 9.49510508623475
47587 9.49541689181994
47588 9.49583057454398
47589 9.49592971430249
47590 9.49616597296936
47591 9.49647593533623
47592 9.49689898007669
47593 9.49711189643686
47594 9.49719493060971
47595 9.49755641763274
47596 9.49790245880555
47597 9.49808311239958
47598 9.49810566130834
47599 9.49851405845002
47600 9.49874612023177
47601 9.49892583027814
47602 9.49938725253928
47603 9.49959109720084
47604 9.49996803279969
47605 9.50021362654456
47606 9.5002027861113
47607 9.50073769892835
47608 9.50082791098507
47609 9.50134627456192
47610 9.50132488220731
47611 9.50180705089038
47612 9.50197419662889
47613 9.50211737975571
47614 9.50252222393314
47615 9.50269718482455
47616 9.50299992143104
47617 9.50316580354795
47618 9.50359438982034
47619 9.50384747577752
47620 9.50413103032563
47621 9.50425728593169
47622 9.50447050161024
47623 9.5047956117493
47624 9.5049579011061
47625 9.50534202627054
47626 9.50561201818408
47627 9.50591542580983
47628 9.50609902981388
47629 9.50631882075233
47630 9.50670248035594
47631 9.50689350772258
47632 9.50710438537625
47633 9.50733720574187
47634 9.50756135486135
47635 9.50797802569359
47636 9.50804427383957
47637 9.50825840653779
47638 9.50844294747187
47639 9.50885055644173
47640 9.5091411572829
47641 9.5093740187401
47642 9.50970143514566
47643 9.51011648492874
47644 9.50993061736592
47645 9.51058275139526
47646 9.51070452172522
47647 9.51096296783352
47648 9.51113904005349
47649 9.51140496947005
47650 9.51182039080191
47651 9.51197204531418
47652 9.51235994434775
47653 9.5125968314893
47654 9.5126795273992
47655 9.51289154796542
47656 9.51333430127708
47657 9.51377015417972
47658 9.51376984773654
47659 9.51412691508385
47660 9.51427941965899
47661 9.5146668631133
47662 9.51475148711761
47663 9.51536243843603
47664 9.51550331407095
47665 9.51565996774408
47666 9.5158825270585
47667 9.51624607267477
47668 9.5163311207827
47669 9.51677018602262
47670 9.51681815599158
47671 9.51716809197051
47672 9.51744413576259
47673 9.51779555065905
47674 9.51803538923792
47675 9.51819927838666
47676 9.5183439513159
47677 9.51877131886711
47678 9.5190519685839
47679 9.51916369843595
47680 9.51940809899676
47681 9.51988545640197
47682 9.52025071976233
47683 9.5202833280545
47684 9.52052395336708
47685 9.52075190538128
47686 9.52101923800988
47687 9.52137455931601
47688 9.52142347631315
47689 9.5217955946767
47690 9.52211382807167
47691 9.52233065565318
47692 9.5227286049571
47693 9.52279680115944
47694 9.52317018174075
47695 9.52331216877313
47696 9.52369923318492
47697 9.52395347980278
47698 9.52407083514269
47699 9.5245556978766
47700 9.52453717553692
47701 9.52499901080513
47702 9.52527437763685
47703 9.52547204883745
47704 9.52572723858713
47705 9.52600139998862
47706 9.52628048945491
47707 9.52636907690929
47708 9.52689504174555
47709 9.52692455346661
47710 9.52725781658362
47711 9.52767238952863
47712 9.52788239551421
47713 9.52812076990401
47714 9.52847325751517
47715 9.52858199674661
47716 9.52881303861067
47717 9.52911067393482
47718 9.52943694377503
47719 9.52964370528648
47720 9.52991994524893
47721 9.53017396410805
47722 9.53047767631869
47723 9.53083755156937
47724 9.53109484086434
47725 9.53111212815906
47726 9.53145602865616
47727 9.53180163604573
47728 9.53206638677124
47729 9.53249593984137
47730 9.53277277772093
47731 9.53277634053566
47732 9.53309831438812
47733 9.53354203431991
47734 9.53363003604278
47735 9.53375061945979
47736 9.53394024498654
47737 9.53431933366723
47738 9.53473703838585
47739 9.53478246631602
47740 9.53531902837041
47741 9.53526508671315
47742 9.53567211263014
47743 9.53594340004923
47744 9.53618728027115
47745 9.53647669168513
47746 9.53670329590372
47747 9.5369910468122
47748 9.53736676448314
47749 9.53763520476211
47750 9.53781987017279
47751 9.5379959005016
47752 9.53821005222385
47753 9.53865211395197
47754 9.53871418893253
47755 9.53898241038571
47756 9.53933110786662
47757 9.53978463353433
47758 9.53988502401503
47759 9.54008675957444
47760 9.54055776309704
47761 9.54066668382821
47762 9.54080032762963
47763 9.54107256688089
47764 9.54135701000302
47765 9.54158505576127
47766 9.54205381997044
47767 9.54216118784191
47768 9.54250075403781
47769 9.54284161513615
47770 9.54310174194707
47771 9.54313516131718
47772 9.54354884585181
47773 9.54370526889159
47774 9.54395310146333
47775 9.54435788458365
47776 9.54452269213259
47777 9.54456445521691
47778 9.54502828535241
47779 9.54517592466612
47780 9.54547698794314
47781 9.54581744754096
47782 9.54616791966451
47783 9.54621751140405
47784 9.54650818833749
47785 9.54681035168134
47786 9.54709163509845
47787 9.5472914872276
47788 9.54766933379087
47789 9.54774783822517
47790 9.54831038652029
47791 9.54826576737322
47792 9.54860669892808
47793 9.54882123265215
47794 9.54901730419863
47795 9.54912187361437
47796 9.54948885603131
47797 9.54988343733852
47798 9.55021898274021
47799 9.5502339842985
47800 9.55078482451987
47801 9.55107170159254
47802 9.55109695567889
47803 9.55150389934969
47804 9.55179359544863
47805 9.55199239596979
47806 9.55227938540602
47807 9.55256750744481
47808 9.55279643687926
47809 9.55292784935886
47810 9.55331222722607
47811 9.55337084771302
47812 9.55385605396864
47813 9.55423152890588
47814 9.55430523570655
47815 9.55456484185803
47816 9.55477967378999
47817 9.55533967776904
47818 9.55541194426662
47819 9.55560195409341
47820 9.555924097624
47821 9.55599477730917
47822 9.55649384485233
47823 9.55683445113243
47824 9.55706766394569
47825 9.55716099178535
47826 9.55725785223112
47827 9.55783099963913
47828 9.55804153998825
47829 9.55829904318267
47830 9.55836158920914
47831 9.55873284005088
47832 9.55924240540047
47833 9.55935540456571
47834 9.55968542481274
47835 9.55979275496361
47836 9.56008023296523
47837 9.56039179168475
47838 9.56068552974987
47839 9.56078617863678
47840 9.56121517418456
47841 9.56141496713041
47842 9.56178874294395
47843 9.56198697273487
47844 9.56209280525624
47845 9.56251383827917
47846 9.56258760280711
47847 9.56294968539649
47848 9.56321072223643
47849 9.56363274209578
47850 9.56380437236222
47851 9.56389770462249
47852 9.5642790298575
47853 9.56454132805928
47854 9.56475062275323
47855 9.56497428477899
47856 9.56529045914825
47857 9.56553090906546
47858 9.56570073874159
47859 9.56611530587673
47860 9.56627308544828
47861 9.56656968048871
47862 9.56664222525368
47863 9.5672680546007
47864 9.56732017421185
47865 9.56747656033226
47866 9.56783663187205
47867 9.56805507415208
47868 9.56837792299178
47869 9.56880547868318
47870 9.56879421985851
47871 9.56909935932081
47872 9.56927517746428
47873 9.56970168406322
47874 9.56982552679627
47875 9.57024927621359
47876 9.57043302273581
47877 9.57075353153246
47878 9.57084617061864
47879 9.57116602343066
47880 9.57149044749193
47881 9.57169071657989
47882 9.57178302205084
47883 9.5722913760566
47884 9.57253415666484
47885 9.57283329135732
47886 9.57304452450851
47887 9.57339005440764
47888 9.57349743280932
47889 9.5739266778418
47890 9.57410934890193
47891 9.57430412220872
47892 9.57459866028015
47893 9.57487504661615
47894 9.57509533333034
47895 9.57544398127428
47896 9.57556907287609
47897 9.57592671694094
47898 9.57603464733639
47899 9.57646356793561
47900 9.57683893827419
47901 9.57683457415981
47902 9.57709341117362
47903 9.57736960721492
47904 9.57762078736292
47905 9.57791874518538
47906 9.57814797307401
47907 9.57838193097595
47908 9.57866619388695
47909 9.57892932599337
47910 9.57915718025591
47911 9.57944104127974
47912 9.57985882948311
47913 9.5800421392078
47914 9.58013903860515
47915 9.58048521310496
47916 9.58054333149686
47917 9.58101848066793
47918 9.58127486511502
47919 9.5813237076692
47920 9.58166985613225
47921 9.58205788437037
47922 9.58209774330684
47923 9.58243008126505
47924 9.58276108245778
47925 9.58281991790685
47926 9.58295765774423
47927 9.58335362783509
47928 9.58364895645863
47929 9.58400994432288
47930 9.58428534236005
47931 9.58451128199948
47932 9.58477625408404
47933 9.58508991212009
47934 9.58516205735136
47935 9.5855077045843
47936 9.5857876084009
47937 9.58613800357035
47938 9.58635036020883
47939 9.58658653779072
47940 9.58668985814881
47941 9.58701928645872
47942 9.58724913548848
47943 9.58769901068148
47944 9.58785746026706
47945 9.58810321926941
47946 9.58853422635658
47947 9.58878105853405
47948 9.58883272121331
47949 9.58919940750962
47950 9.58944891821417
47951 9.58965018140341
47952 9.58979061322268
47953 9.59017494589916
47954 9.59043863038
47955 9.59092468032073
47956 9.59083292616702
47957 9.59145846844279
47958 9.59137084672043
47959 9.59186707444183
47960 9.59189086690173
47961 9.59240909368075
47962 9.59262287153494
47963 9.59275395677094
47964 9.59301347896584
47965 9.59340124564478
47966 9.59365061400787
47967 9.59380623023653
47968 9.59416165364261
47969 9.59427168428398
47970 9.59445874790788
47971 9.59477797407528
47972 9.59512598492633
47973 9.59533947164293
47974 9.59549394696156
47975 9.5958724280635
47976 9.59620031590721
47977 9.59633028466765
47978 9.59669777012764
47979 9.59684567151813
47980 9.59707868204014
47981 9.59744780494012
47982 9.5977365639762
47983 9.59788130526095
47984 9.59807227982596
47985 9.59831466207175
47986 9.5985784923218
47987 9.59880633722619
47988 9.5990255351971
47989 9.59926966676064
47990 9.5997306572707
47991 9.60011822159683
47992 9.60001059898526
47993 9.6004155308352
47994 9.60064966803492
47995 9.60108133401459
47996 9.60104848244452
47997 9.60149774459361
47998 9.60168902984886
47999 9.6021489442298
48000 9.60221607573948
48001 9.60245308292926
48002 9.6027408902601
48003 9.60301954979138
48004 9.60319524394436
48005 9.60350334090042
48006 9.60379449383522
48007 9.60406943379731
48008 9.60431662828675
48009 9.6045412289184
48010 9.60484627581886
48011 9.6052726902886
48012 9.60522117786466
48013 9.60558329470795
48014 9.60560556923849
48015 9.60614662809586
48016 9.6064402243357
48017 9.60668581438976
48018 9.60691720923108
48019 9.60706698746837
48020 9.60738533706347
48021 9.607804402002
48022 9.60786647266461
48023 9.60831964050557
48024 9.60839365577639
48025 9.6085195536516
48026 9.60878016285156
48027 9.60930448800739
48028 9.60953152594209
48029 9.60984577430206
48030 9.60997162654362
48031 9.61032419514032
48032 9.61060339240513
48033 9.61095799959917
48034 9.61105598098395
48035 9.61136763886237
48036 9.61133356691374
48037 9.61185755293631
48038 9.61203756062313
48039 9.6122968471394
48040 9.61265580704475
48041 9.61283088574594
48042 9.61315752757667
48043 9.61347591858541
48044 9.61375346525291
48045 9.61388690558118
48046 9.61424096908337
48047 9.61436956423154
48048 9.61479106893703
48049 9.61472883296288
48050 9.61526772312711
48051 9.61550341727883
48052 9.61569006859574
48053 9.61591546554341
48054 9.61623406571421
48055 9.61649083331742
48056 9.61644748723218
48057 9.61701325414648
48058 9.61728978567366
48059 9.61749070466145
48060 9.61776920552613
48061 9.61790458593641
48062 9.61800225019908
48063 9.61840544695664
48064 9.61884635659415
48065 9.61886355582602
48066 9.61930063683758
48067 9.6197074161572
48068 9.61977850230764
48069 9.61993778745183
48070 9.62041641315885
48071 9.62061440160397
48072 9.62096258663523
48073 9.62097161405823
48074 9.62136411279191
48075 9.62179903290508
48076 9.62181763662589
48077 9.62226418594223
48078 9.62238211272443
48079 9.62268510702562
48080 9.62287053522418
48081 9.62328561915602
48082 9.62327690946611
48083 9.62367844621187
48084 9.62394644138389
48085 9.62427327325053
48086 9.62444513479448
48087 9.62460256771708
48088 9.6248265546465
48089 9.62530223428539
48090 9.62562781288976
48091 9.62561996665617
48092 9.62600485760556
48093 9.62624735827034
48094 9.62640697705686
48095 9.62667097025584
48096 9.62706709141922
48097 9.62726972906574
48098 9.62754169262446
48099 9.62776645465472
48100 9.62796386113489
48101 9.62824501894272
48102 9.62862293525818
48103 9.62878360153821
48104 9.62919266595252
48105 9.6293323272972
48106 9.62962141952526
48107 9.62986385042047
48108 9.63010343838181
48109 9.63017510022697
48110 9.63066733466468
48111 9.63075477743181
48112 9.63127303887681
48113 9.63124087985009
48114 9.63148758024785
48115 9.63185786853862
48116 9.63207212264147
48117 9.63237378154483
48118 9.63276202296123
48119 9.63287374089444
48120 9.63316535463631
48121 9.63327589879565
48122 9.6338289246069
48123 9.63400839383659
48124 9.6342425455619
48125 9.6343536531194
48126 9.63476498178904
48127 9.63498503578287
48128 9.63515536385018
48129 9.63551341024626
48130 9.63564374301212
48131 9.63597812919483
48132 9.6360284127521
48133 9.63654073431125
48134 9.63680647252946
48135 9.63689363034283
48136 9.63733932009463
48137 9.63763893191358
48138 9.63769487624895
48139 9.63795520547692
48140 9.63825984146198
48141 9.63842153096543
48142 9.63873189371546
48143 9.63905292218864
48144 9.63927443373002
48145 9.63961784058528
48146 9.63978856875886
48147 9.64008629229493
48148 9.64047170941525
48149 9.64059661647782
48150 9.64100008203273
48151 9.64133599303131
48152 9.64127741082588
48153 9.64177581220342
48154 9.64179598929323
48155 9.64214872783213
48156 9.64261082579201
48157 9.64272434660214
48158 9.64317466879968
48159 9.64309847708583
48160 9.64360688255521
48161 9.64360451287259
48162 9.64385550182462
48163 9.64431112187322
48164 9.64452055846341
48165 9.64471638617371
48166 9.64502900938023
48167 9.64528888157252
48168 9.64545108639821
48169 9.6457400113386
48170 9.64603581705071
48171 9.64626704377903
48172 9.64646435157587
48173 9.64665168340714
48174 9.64704277904685
48175 9.64735621663442
48176 9.64761579726464
48177 9.6478007244184
48178 9.6483326046915
48179 9.6484666519693
48180 9.64872854482164
48181 9.64898007736061
48182 9.64910579926754
48183 9.64937787889907
48184 9.64956636453885
48185 9.6499148224021
48186 9.65031746958711
48187 9.65049187038919
48188 9.65068928644925
48189 9.65117713769527
48190 9.65134128024633
48191 9.65144392423738
48192 9.65149305386125
48193 9.65203694142083
48194 9.65230572100493
48195 9.65243210292721
48196 9.65279088275717
48197 9.6530710604508
48198 9.65330583980349
48199 9.65343836049637
48200 9.65386659391871
48201 9.65416748859412
48202 9.65425832849973
48203 9.65440685238829
48204 9.65482895546574
48205 9.65491748150528
48206 9.65522410155998
48207 9.65560932156881
48208 9.65592522005769
48209 9.65614310502492
48210 9.65626706111062
48211 9.65656797273943
48212 9.65698290143986
48213 9.65711620407572
48214 9.65726859164791
48215 9.65752607107955
48216 9.65791789873026
48217 9.65812901902597
48218 9.65836787130578
48219 9.65875639767719
48220 9.65887464263372
48221 9.65906920949239
48222 9.65939033056881
48223 9.65963550384987
48224 9.65992054649019
48225 9.66014395934691
48226 9.66039119660647
48227 9.66066526809367
48228 9.66091289373266
48229 9.66132577299682
48230 9.66143155009163
48231 9.66179317752294
48232 9.66191026777257
48233 9.66229824762467
48234 9.66262220431052
48235 9.66262410403941
48236 9.66304811045244
48237 9.66345048750047
48238 9.66356390221143
48239 9.66376989089265
48240 9.66401363107887
48241 9.66437138761899
48242 9.6646350260745
48243 9.66482280756955
48244 9.66524381224658
48245 9.66557112492713
48246 9.66575011877285
48247 9.66591624820808
48248 9.66614368232758
48249 9.66641282761697
48250 9.66666644863017
48251 9.66688462939837
48252 9.66709133788842
48253 9.66729821879916
48254 9.66769130640933
48255 9.66796439421297
48256 9.66824858092622
48257 9.66856912757761
48258 9.66868519017323
48259 9.66914397622452
48260 9.66932606237933
48261 9.66949575804489
48262 9.66993988689325
48263 9.67006314082343
48264 9.67042908258157
48265 9.67055514129857
48266 9.67080912255346
48267 9.67129508019882
48268 9.67137798901617
48269 9.67172299618118
48270 9.67185739603127
48271 9.67224153828245
48272 9.67246352502223
48273 9.6726196805146
48274 9.67319995250252
48275 9.67331842330584
48276 9.67358619777491
48277 9.67390951168742
48278 9.6740105795055
48279 9.67420794153772
48280 9.67452790082354
48281 9.67479406929117
48282 9.67517250056595
48283 9.67541951936909
48284 9.6755255816479
48285 9.67603837745565
48286 9.6762603439717
48287 9.67641965326039
48288 9.67665144394677
48289 9.67699100971599
48290 9.67719218836538
48291 9.677539643136
48292 9.677829216734
48293 9.67798297447488
48294 9.67817254229202
48295 9.67846843720235
48296 9.67866066656172
48297 9.67905762391495
48298 9.67923053805043
48299 9.67938147983164
48300 9.67964830960944
48301 9.67992415173074
48302 9.68029083479932
48303 9.68050488055967
48304 9.68081387571538
48305 9.68113582601888
48306 9.68128254930332
48307 9.68162956626886
48308 9.68163610971621
48309 9.6821195696818
48310 9.68224825740483
48311 9.68265858103179
48312 9.68288944314198
48313 9.68320413644168
48314 9.68342189705093
48315 9.68355243014325
48316 9.68370171775176
48317 9.68407102240451
48318 9.68447948090149
48319 9.68455451770583
48320 9.6850201814943
48321 9.68512572672404
48322 9.68549607498777
48323 9.68567239921621
48324 9.68581820207593
48325 9.68596394437818
48326 9.68639251052937
48327 9.6865331562593
48328 9.68697096034385
48329 9.68702288228416
48330 9.68730499360353
48331 9.68782483734613
48332 9.68793022281897
48333 9.68815566966863
48334 9.68844175886898
48335 9.68871329014316
48336 9.68887028226472
48337 9.68933871949623
48338 9.68970149077179
48339 9.68968145282832
48340 9.69003862589328
48341 9.69032961223198
48342 9.69057064384752
48343 9.69087401370861
48344 9.69109667115487
48345 9.69135841815355
48346 9.69159312506478
48347 9.69198071936813
48348 9.69205358976341
48349 9.69235747061986
48350 9.69258746463863
48351 9.69288229019299
48352 9.69308036029309
48353 9.69342440103855
48354 9.69380299906414
48355 9.69387540017714
48356 9.69409737779405
48357 9.69446432214312
48358 9.69465281623174
48359 9.69485628535494
48360 9.69521489051253
48361 9.69544006285465
48362 9.69558014369245
48363 9.69589585535706
48364 9.69620151088201
48365 9.69652341355878
48366 9.69676035264721
48367 9.69688183636255
48368 9.69729170982214
48369 9.69747870463569
48370 9.69773335237504
48371 9.69795363393833
48372 9.69832683895517
48373 9.69854743885801
48374 9.69887915297164
48375 9.69920647902872
48376 9.69932256604038
48377 9.69966010941887
48378 9.6999839388685
48379 9.70017324250843
48380 9.70024878985965
48381 9.70071079368218
48382 9.70080468356018
48383 9.70119051012587
48384 9.70160240618982
48385 9.70174063087521
48386 9.70196232311199
48387 9.70222399357422
48388 9.70247395056639
48389 9.70270513558936
48390 9.70305722538477
48391 9.70319225571352
48392 9.70340426746377
48393 9.70373977251505
48394 9.70401705852646
48395 9.704159212324
48396 9.70458694954384
48397 9.70484002575065
48398 9.70515408447987
48399 9.70530914640487
48400 9.70549289230194
48401 9.70585458657432
48402 9.70603127545015
48403 9.70627105340337
48404 9.70667378222573
48405 9.70673598910023
48406 9.70703432967268
48407 9.70721277975283
48408 9.70775468398335
48409 9.7078751278022
48410 9.70822274111965
48411 9.70836908952338
48412 9.70858843631108
48413 9.7090320560451
48414 9.70914678042887
48415 9.70949120595747
48416 9.70969429913896
48417 9.70983405405711
48418 9.71019791899798
48419 9.71054940204097
48420 9.71069949423946
48421 9.71095700803994
48422 9.71122616373
48423 9.71146890433359
48424 9.71166818639153
48425 9.7119909422418
48426 9.71227710678762
48427 9.71255108557668
48428 9.71284875073343
48429 9.71311505687939
48430 9.71325052327963
48431 9.71360024967256
48432 9.71389470478551
48433 9.71402640445399
48434 9.71447832077897
48435 9.71462625898189
48436 9.71494893218176
48437 9.71513591865553
48438 9.71514369615061
48439 9.71581233907161
48440 9.71608380652133
48441 9.71611993967952
48442 9.71650700850367
48443 9.71653128070461
48444 9.716887701842
48445 9.71710524647646
48446 9.71754763487999
48447 9.71778600717698
48448 9.71792931218623
48449 9.71815874757527
48450 9.71840534101201
48451 9.71882370712174
48452 9.71913259307467
48453 9.71915593793318
48454 9.71943335476283
48455 9.71980267787718
48456 9.71996545881856
48457 9.72023429403638
48458 9.72037430163704
48459 9.72078106027575
48460 9.72106173258202
48461 9.72122406767706
48462 9.72143106356321
48463 9.72170759370237
48464 9.72204591656902
48465 9.72231125748143
48466 9.72259416121787
48467 9.72263956408769
48468 9.72322231812567
48469 9.72326640613712
48470 9.72363534004424
48471 9.7240479539347
48472 9.72409530170509
48473 9.72450649288622
48474 9.72451107358822
48475 9.72496527122691
48476 9.7249394010265
48477 9.72545215639949
48478 9.72560876215958
48479 9.7257905639328
48480 9.726330882273
48481 9.72640672747215
48482 9.72661350459555
48483 9.72688911084609
48484 9.72724916459839
48485 9.72744791536776
48486 9.72764149461276
48487 9.72798251990089
48488 9.72831182399767
48489 9.72841877236773
48490 9.72874402833139
48491 9.7289943341038
48492 9.72917116578543
48493 9.72953386223817
48494 9.72981453489085
48495 9.73006054518452
48496 9.73038528198567
48497 9.73042476698069
48498 9.73102248164598
48499 9.73124147639798
48500 9.73132990961967
48501 9.73140427332557
48502 9.73188525902193
48503 9.73210344056334
48504 9.73246498076847
48505 9.7327630082696
48506 9.73281483819959
48507 9.73314467268376
48508 9.73355174087804
48509 9.73367571372667
48510 9.7338977282885
48511 9.73414940357147
48512 9.73456219317562
48513 9.73456248480963
48514 9.73497087832803
48515 9.7353515234429
48516 9.73552468844898
48517 9.73573415800888
48518 9.73603190626089
48519 9.73621569350778
48520 9.73659819039596
48521 9.73693980428357
48522 9.73693830458215
48523 9.73720743350341
48524 9.7376296821069
48525 9.7378254484782
48526 9.7380808873992
48527 9.73842888972863
48528 9.73860389367318
48529 9.73863268398849
48530 9.73912721284974
48531 9.73946832907614
48532 9.73966950672733
48533 9.74012340428927
48534 9.74043108941246
48535 9.74043003733732
48536 9.7406335113615
48537 9.74085860038756
48538 9.74128434523986
48539 9.74137770882943
48540 9.74153238631856
48541 9.74200228008538
48542 9.74221534633004
48543 9.74239129110414
48544 9.74280544832097
48545 9.74306073069346
48546 9.74337147020044
48547 9.74345199303991
48548 9.74375943485828
48549 9.74397500194292
48550 9.74427154111943
48551 9.74449617705173
48552 9.74487427463127
48553 9.74501178819751
48554 9.74545903123613
48555 9.74560656370127
48556 9.74585684722991
48557 9.74602246161904
48558 9.74641789609746
48559 9.7467131225751
48560 9.74697015336423
48561 9.74712892111299
48562 9.74732616423315
48563 9.74772619525998
48564 9.7479840702631
48565 9.74819820617659
48566 9.74848383104601
48567 9.74860209438995
48568 9.74898732367139
48569 9.74944545015872
48570 9.74957106694743
48571 9.74977251945923
48572 9.74984522158264
48573 9.75040325780783
48574 9.75051884048322
48575 9.75076832843135
48576 9.75114854541291
48577 9.75134802224767
48578 9.7514319971586
48579 9.75185223047195
48580 9.75199319162034
48581 9.75241861596842
48582 9.75254394980209
48583 9.75280811669524
48584 9.75318780767303
48585 9.75323846874854
48586 9.75362508350906
48587 9.75389557864789
48588 9.7541765074444
48589 9.75419427775985
48590 9.75444876176803
48591 9.7547925242584
48592 9.75516786742516
48593 9.75545628494067
48594 9.7557493277445
48595 9.75587399593401
48596 9.75619499307543
48597 9.75645773197891
48598 9.75670790223391
48599 9.75689956741315
48600 9.75715300666138
48601 9.75762378840566
48602 9.75769566899596
48603 9.75793438091111
48604 9.75815010993616
48605 9.75843831565817
48606 9.75876062296545
48607 9.75871582019383
48608 9.75931758841234
48609 9.75942602516716
48610 9.75980866321192
48611 9.75989512208039
48612 9.76012372275304
48613 9.76052796280432
48614 9.76083524085354
48615 9.76096455924813
48616 9.76150561960006
48617 9.76172572170665
48618 9.76184346350128
48619 9.76210211751212
48620 9.76251491911782
48621 9.76268373930752
48622 9.7628497931516
48623 9.76313480925132
48624 9.76336749854239
48625 9.76364692771661
48626 9.76401059440246
48627 9.76418984836973
48628 9.76427529310086
48629 9.76464799400558
48630 9.76499707485916
48631 9.76514016556244
48632 9.76566823625741
48633 9.76583517482543
48634 9.7660036677231
48635 9.76628083307352
48636 9.76652991673505
48637 9.76671259325979
48638 9.76705503464128
48639 9.76711040355307
48640 9.76751688020146
48641 9.76775652324507
48642 9.76796224319811
48643 9.76841859228626
48644 9.76878603149272
48645 9.76891589163121
48646 9.76907253705167
48647 9.76931121055942
48648 9.76948374818959
48649 9.76987714663103
48650 9.77010458731571
48651 9.77041458018684
48652 9.77050280368691
48653 9.77099346311744
48654 9.77119709911508
48655 9.77163274072287
48656 9.77183326149713
48657 9.77197696480218
48658 9.7721761569286
48659 9.77255848402274
48660 9.77261928441952
48661 9.77294887786203
48662 9.77331795864075
48663 9.77356098232676
48664 9.77373864774994
48665 9.77382040779614
48666 9.77421454543943
48667 9.77444513904274
48668 9.77486700242568
48669 9.77500981686339
48670 9.77530138472649
48671 9.77567900792131
48672 9.77564868250907
48673 9.7760656098865
48674 9.77627428414522
48675 9.77647778348637
48676 9.77680073355025
48677 9.77706848748445
48678 9.77731186601534
48679 9.77766161394294
48680 9.77787000269341
48681 9.77839764612313
48682 9.7785435930844
48683 9.77871389983962
48684 9.7788880695137
48685 9.77918233814008
48686 9.77933898617865
48687 9.7797246861039
48688 9.77994293976993
48689 9.78010231538019
48690 9.78045394172685
48691 9.78071092699392
48692 9.78097225701419
48693 9.78130750655051
48694 9.78144474717349
48695 9.7819981044661
48696 9.78189263982946
48697 9.78220785980199
48698 9.78246429243323
48699 9.78280906776008
48700 9.78306872681907
48701 9.78337369345926
48702 9.78361226848234
48703 9.78398432476394
48704 9.78401276402381
48705 9.78450513608715
48706 9.78467423326789
48707 9.78492497349247
48708 9.78521256440399
48709 9.78539979095804
48710 9.78566869984632
48711 9.78595791739619
48712 9.78623483411561
48713 9.78641746963277
48714 9.78680212193545
48715 9.78686886622139
48716 9.7872359786411
48717 9.78762507149063
48718 9.78779978331735
48719 9.78817883797347
48720 9.78834649871402
48721 9.78845531992943
48722 9.78882482282273
48723 9.78911451956538
48724 9.78928400563284
48725 9.78962402000637
48726 9.78985115256482
48727 9.79020750444642
48728 9.79045322134525
48729 9.7905801226127
48730 9.79098335303918
48731 9.79136434046066
48732 9.79144535593083
48733 9.79165892789209
48734 9.79182318207766
48735 9.7923346579199
48736 9.79265712938488
48737 9.79273047481285
48738 9.79288880277606
48739 9.79341291756584
48740 9.79351802392645
48741 9.79361081927813
48742 9.79382641580433
48743 9.79426999232378
48744 9.79450875979692
48745 9.794734456025
48746 9.79508555252714
48747 9.7952506272624
48748 9.79549769145987
48749 9.79601096845233
48750 9.79617075321413
48751 9.79623084544346
48752 9.79668946825415
48753 9.79695138463559
48754 9.79712040340663
48755 9.79723895956361
48756 9.7976360730325
48757 9.79759004025996
48758 9.79828399586092
48759 9.7984644213919
48760 9.79869891561111
48761 9.79882958434182
48762 9.79928990513595
48763 9.7993781923426
48764 9.79983161517398
48765 9.80001782348331
48766 9.80038483107859
48767 9.80047362104973
48768 9.80086447391624
48769 9.80091490582237
48770 9.80127811916923
48771 9.80174445836463
48772 9.80193419459961
48773 9.80190030108172
48774 9.80241926457778
48775 9.80253903248352
48776 9.80277760102898
48777 9.8031436190753
48778 9.80347588301426
48779 9.80356129357789
48780 9.80382449470898
48781 9.80402292200347
48782 9.80450927155177
48783 9.80461393361301
48784 9.80486480517291
48785 9.80498798893768
48786 9.80545309187096
48787 9.80562178275037
48788 9.80603371535139
48789 9.80630580169412
48790 9.80652055161671
48791 9.80682565783051
48792 9.80685680006301
48793 9.80719925319046
48794 9.80762527393455
48795 9.80769102751295
48796 9.80786013530876
48797 9.80837010944357
48798 9.80865662469613
48799 9.80872676755961
48800 9.80908527807622
48801 9.80920912732134
48802 9.80956932593525
48803 9.80982845438505
48804 9.81006662922194
48805 9.81030969293435
48806 9.81049105447802
48807 9.81097831612912
48808 9.81096217383961
48809 9.81140610386364
48810 9.81172663026295
48811 9.81208571630759
48812 9.81204746808533
48813 9.81223773519117
48814 9.81274356100668
48815 9.81291322302765
48816 9.81319911183914
48817 9.81348704679275
48818 9.81370490112835
48819 9.81377949545688
48820 9.81411883066716
48821 9.81458912799255
48822 9.81481138868267
48823 9.81497438975075
48824 9.81527382179221
48825 9.81582282281047
48826 9.81574632994386
48827 9.81600194590323
48828 9.81640161445899
48829 9.81659641949121
48830 9.8169147883274
48831 9.81699579005562
48832 9.81740702979172
48833 9.81764150642097
48834 9.81784527083817
48835 9.81798937437297
48836 9.81831571595146
48837 9.81850048324302
48838 9.81908755845796
48839 9.81909636772657
48840 9.81957899089272
48841 9.81949183455712
48842 9.81993051094538
48843 9.82038259924156
48844 9.82034187679615
48845 9.82074299645227
48846 9.82105418125782
48847 9.82121660770529
48848 9.8214646859055
48849 9.82186207603987
48850 9.82189759432809
48851 9.82227289331264
48852 9.82249062090777
48853 9.82288995815195
48854 9.82306737311316
48855 9.82320377722906
48856 9.82369706891625
48857 9.8237682035172
48858 9.82428700927723
48859 9.82435075487959
48860 9.82464090228758
48861 9.82478304704482
48862 9.82527292371826
48863 9.82545548120724
48864 9.8257146680168
48865 9.8259826947396
48866 9.82608597538217
48867 9.82642644726921
48868 9.82661015987522
48869 9.82681371814386
48870 9.82721183875012
48871 9.82740194533496
48872 9.82766029246716
48873 9.82794168526981
48874 9.82824956203721
48875 9.82849302768856
48876 9.8288467029757
48877 9.82898666326898
48878 9.82920880516672
48879 9.82953111364375
48880 9.82971307644263
48881 9.82987707153669
48882 9.83030577802122
48883 9.830547379042
48884 9.83090240201087
48885 9.83095479151407
48886 9.83130985676533
48887 9.83176173654043
48888 9.83188789167356
48889 9.83205907167807
48890 9.83232612982553
48891 9.83280226184763
48892 9.83289345319709
48893 9.83312130024808
48894 9.83349871749607
48895 9.83358052723791
48896 9.83395605868643
48897 9.8343057694744
48898 9.83433998890193
48899 9.83464003471829
48900 9.83488495186365
48901 9.83521614462995
48902 9.83540120855792
48903 9.8358879426652
48904 9.83600863084496
48905 9.8363406738815
48906 9.83665060603009
48907 9.83683259143103
48908 9.83712794275904
48909 9.83721944018072
48910 9.83777056132083
48911 9.83779506508606
48912 9.83810093046463
48913 9.8384722950762
48914 9.83858687280079
48915 9.83886663404667
48916 9.83907087248945
48917 9.83936329081943
48918 9.83935458840225
48919 9.84005024339892
48920 9.8401641830618
48921 9.84059724425792
48922 9.84074626048296
48923 9.84073367290388
48924 9.84122003005286
48925 9.84124839615411
48926 9.84166351375672
48927 9.84206615764346
48928 9.84223680564724
48929 9.84245892198931
48930 9.84261744372149
48931 9.84293183398749
48932 9.84317720620236
48933 9.84347228156036
48934 9.84396632724554
48935 9.84391545134111
48936 9.84432280134479
48937 9.84455943882952
48938 9.84457200632281
48939 9.84502082001327
48940 9.84520833724189
48941 9.84531773163146
48942 9.84586367888058
48943 9.84609475972317
48944 9.84633141230364
48945 9.84655460405443
48946 9.84667342589995
48947 9.84722528628019
48948 9.84734260635207
48949 9.84754354181414
48950 9.84793886206008
48951 9.84810134489267
48952 9.84843979106751
48953 9.84855208688259
48954 9.84874690667762
48955 9.8492147924836
48956 9.84954544832468
48957 9.84969137971341
48958 9.84980131395372
48959 9.85013472480023
48960 9.85051087313804
48961 9.85060890635105
48962 9.85077978102117
48963 9.85117985475479
48964 9.85150011470608
48965 9.85166854341966
48966 9.85194642683025
48967 9.8522198705648
48968 9.85232629123228
48969 9.85281659235698
48970 9.85305932417637
48971 9.85330949070201
48972 9.85347212477546
48973 9.85400037493521
48974 9.85413883497964
48975 9.85427557011162
48976 9.85449582686542
48977 9.85480543513921
48978 9.85516023425181
48979 9.85540937847529
48980 9.85565880256086
48981 9.85584023849733
48982 9.85618335414874
48983 9.85648914894836
48984 9.85658551408435
48985 9.85686464333168
48986 9.8571010487199
48987 9.85753870445935
48988 9.85769706150104
48989 9.85792244872596
48990 9.85821134177898
48991 9.85851650953503
48992 9.85886857231825
48993 9.85900355737843
48994 9.85918116827472
48995 9.85949369974894
48996 9.85990854069458
48997 9.86023178642851
48998 9.8604149670912
48999 9.86055096093153
49000 9.86075638427725
49001 9.86108104828458
49002 9.86134892315759
49003 9.86168534574065
49004 9.86196942570159
49005 9.86227069816658
49006 9.86234645480831
49007 9.86271786913039
49008 9.862952167136
49009 9.86323825382935
49010 9.86354622553014
49011 9.86372703068471
49012 9.86398242081559
49013 9.8642770992694
49014 9.86469254300289
49015 9.86490218901835
49016 9.86498994520482
49017 9.86527131562245
49018 9.86557065429876
49019 9.86581533079674
49020 9.86619559074949
49021 9.86635395464778
49022 9.86661167626774
49023 9.86678667185191
49024 9.86709717220085
49025 9.86742509761755
49026 9.86770293728697
49027 9.86786650028392
49028 9.86809193678555
49029 9.86851089948849
49030 9.86880674296307
49031 9.86912814824174
49032 9.86936306489645
49033 9.86949355152464
49034 9.86968802142709
49035 9.87005673779149
49036 9.87014159597838
49037 9.87020348634656
49038 9.87067995664371
49039 9.87084481981691
49040 9.87119729722461
49041 9.87151835344604
49042 9.87162474328719
49043 9.87202079863274
49044 9.87228406870072
49045 9.87258480725808
49046 9.87267075888162
49047 9.87304824322123
49048 9.87324504626895
49049 9.87357343134636
49050 9.87369056062604
49051 9.87422390947389
49052 9.87436461860838
49053 9.87473900499097
49054 9.8748096312767
49055 9.87501477644781
49056 9.87543029814352
49057 9.87545378406658
49058 9.87600105112902
49059 9.87622531582999
49060 9.8764404078692
49061 9.87674080483313
49062 9.87690861195968
49063 9.87731804573523
49064 9.87752657396412
49065 9.87778024912426
49066 9.87791096136726
49067 9.87811855576163
49068 9.87855528035815
49069 9.87873789733194
49070 9.87897309255623
49071 9.87953877523483
49072 9.87952107760736
49073 9.8798745136587
49074 9.88025714690111
49075 9.88034290210183
49076 9.88057559018548
49077 9.880949413728
49078 9.88108096786668
49079 9.88132414925892
49080 9.88153269225649
49081 9.88180270302304
49082 9.88209510405005
49083 9.88224843667096
49084 9.88280944791976
49085 9.88269653515176
49086 9.88316942643888
49087 9.88339944333872
49088 9.88364537485424
49089 9.88404639266205
49090 9.88431151108641
49091 9.88452268499019
49092 9.88481484125781
49093 9.88490199750385
49094 9.88516566931239
49095 9.88569809934269
49096 9.88576058356127
49097 9.88613633251473
49098 9.88621450358174
49099 9.88652785740418
49100 9.88684854439149
49101 9.88697225618987
49102 9.88743104736148
49103 9.88749565417776
49104 9.88796625456366
49105 9.88808130169391
49106 9.88830971192715
49107 9.88860928963643
49108 9.88902039693772
49109 9.88919762992306
49110 9.88957925709079
49111 9.8896287065663
49112 9.88982600804672
49113 9.89020864328024
49114 9.89036907849327
49115 9.89091490279076
49116 9.89106752699101
49117 9.89116204557765
49118 9.89142414150746
49119 9.89175374026924
49120 9.89194704346429
49121 9.89224408124285
49122 9.89254155548486
49123 9.89285711383852
49124 9.89288937515675
49125 9.89320292329452
49126 9.89354246298876
49127 9.893658924487
49128 9.89402337048538
49129 9.89435199391324
49130 9.89471474032814
49131 9.89466968068228
49132 9.89507018566615
49133 9.89545683027189
49134 9.89563563496274
49135 9.8957010866096
49136 9.89617697611636
49137 9.89626240402144
49138 9.89660248342596
49139 9.89690794907727
49140 9.89709064344357
49141 9.89761565856363
49142 9.89772231973674
49143 9.89781441250183
49144 9.89814825576282
49145 9.89848560098445
49146 9.89872526239105
49147 9.8989677742286
49148 9.89900548666433
49149 9.89953874364875
49150 9.89970273233389
49151 9.9001142402422
49152 9.90041039362964
49153 9.90062182904367
49154 9.9008877411451
49155 9.90112965328519
49156 9.90136795646567
49157 9.90160051335512
49158 9.90191388353034
49159 9.90183150635661
49160 9.90231925854125
49161 9.9027453770902
49162 9.90286833112401
49163 9.90324691035883
49164 9.90341171320626
49165 9.90360317707631
49166 9.90380083630136
49167 9.9040970566404
49168 9.90436553130709
49169 9.90485017001049
49170 9.90484313359564
49171 9.90503942346828
49172 9.90541358700584
49173 9.90558348211941
49174 9.90590507433498
49175 9.90627040902647
49176 9.90643638697517
49177 9.90672953463648
49178 9.90706309995426
49179 9.90723406852921
49180 9.90717243169733
49181 9.90753199736427
49182 9.90791654450302
49183 9.90823556100512
49184 9.9083932431167
49185 9.90876923470385
49186 9.90914414538557
49187 9.90928873605528
49188 9.90943811171593
49189 9.90960946457426
49190 9.91011864981434
49191 9.91028368485938
49192 9.91057363364753
49193 9.91081693888752
49194 9.91095979392473
49195 9.91129014715249
49196 9.91147456482847
49197 9.91194028276239
49198 9.91210667785202
49199 9.91243383252477
49200 9.91261031463712
49201 9.91289424695047
49202 9.91306034275649
49203 9.91337702090352
49204 9.91368361496139
49205 9.91380196629263
49206 9.91411196897661
49207 9.91448455136866
49208 9.91473491857074
49209 9.91500039836069
49210 9.9152659331686
49211 9.91541050057078
49212 9.9157394036743
49213 9.91599998341662
49214 9.91638159966399
49215 9.91661994805738
49216 9.91687170105662
49217 9.91708313868672
49218 9.91723458275779
49219 9.91745897136342
49220 9.91781603309698
49221 9.91787562888314
49222 9.91832638704854
49223 9.9185585211939
49224 9.91886447396516
49225 9.91913362162839
49226 9.9192590281192
49227 9.91962990915476
49228 9.92012542739162
49229 9.92021910477185
49230 9.92042746478713
49231 9.92068398772667
49232 9.92098094676354
49233 9.92092892092439
49234 9.9214862212788
49235 9.9215869591183
49236 9.92198760057006
49237 9.92217643477661
49238 9.92258363946645
49239 9.92279914354966
49240 9.92319731982358
49241 9.92333499252321
49242 9.92358850527966
49243 9.92380528842475
49244 9.9240088894471
49245 9.92433724472435
49246 9.92449254640001
49247 9.92461961049187
49248 9.92493195461905
49249 9.92528052266107
49250 9.92576936831773
49251 9.92578323403348
49252 9.92611755815639
49253 9.9263541601974
49254 9.92661590099654
49255 9.92672697054815
49256 9.92723388302218
49257 9.92749472812777
49258 9.92783387290402
49259 9.92793900975231
49260 9.92823171126161
49261 9.92851068474272
49262 9.92875107191668
49263 9.92900800902332
49264 9.92915054486773
49265 9.92941209820462
49266 9.92963001489619
49267 9.92984238603835
49268 9.93002782009154
49269 9.93038666408772
49270 9.93064283459966
49271 9.93099486148374
49272 9.93109534172062
49273 9.93156110959338
49274 9.93153949168562
49275 9.9321059199339
49276 9.93229145128983
49277 9.93249200145229
49278 9.93269293977083
49279 9.93272992133358
49280 9.9333521851711
49281 9.93339815696305
49282 9.93386143463897
49283 9.93398087345044
49284 9.93435250868423
49285 9.9345221761119
49286 9.93474605820869
49287 9.93486988535314
49288 9.93529990897031
49289 9.93554327131115
49290 9.93594117699979
49291 9.93618668844107
49292 9.93622339089921
49293 9.93662996394859
49294 9.93690769026584
49295 9.93727310081884
49296 9.93732879691794
49297 9.93766804671742
49298 9.93791566368495
49299 9.93800366547589
49300 9.93850879903688
49301 9.93862404715808
49302 9.93885404211655
49303 9.93922266745593
49304 9.9392177515369
49305 9.93964966839691
49306 9.94021246463423
49307 9.94024103939841
49308 9.94059280988737
49309 9.9407496343382
49310 9.94103852330667
49311 9.9412568270264
49312 9.94161337957088
49313 9.94186253102391
49314 9.9421435535403
49315 9.94236010692845
49316 9.94257582403671
49317 9.94267218456859
49318 9.94318514746931
49319 9.9433552870565
49320 9.9438395861827
49321 9.94382336536867
49322 9.94406439679207
49323 9.94445837205729
49324 9.94457527253449
49325 9.94485009508018
49326 9.94515438425896
49327 9.94552763884372
49328 9.94576137736809
49329 9.9461168365541
49330 9.94623386317567
49331 9.94649142903057
49332 9.9466801395844
49333 9.9469756949721
49334 9.94732428923447
49335 9.9474160808256
49336 9.94795234953095
49337 9.94802308213051
49338 9.94809894077015
49339 9.94861072403488
49340 9.9488004024341
49341 9.94900386475365
49342 9.94928165069945
49343 9.94941801976826
49344 9.94985725675022
49345 9.94984462775652
49346 9.95025615163337
49347 9.95053585919032
49348 9.95092318689012
49349 9.95112396676201
49350 9.95136561893353
49351 9.95154275500785
49352 9.95179222594608
49353 9.95211860205482
49354 9.95235869196125
49355 9.95253907447763
49356 9.95291043082376
49357 9.95310697196578
49358 9.9535312845095
49359 9.95356711948987
49360 9.95381206740823
49361 9.95416391454587
49362 9.95450095544799
49363 9.95465326865722
49364 9.9549952004598
49365 9.95517203994902
49366 9.9553743808724
49367 9.95568486762982
49368 9.9558938994047
49369 9.95608040211158
49370 9.95634601417327
49371 9.95665804333521
49372 9.95704373251384
49373 9.95733217118795
49374 9.95753963077693
49375 9.95775690889293
49376 9.95820950811173
49377 9.95820136318663
49378 9.9586583478959
49379 9.95877118013749
49380 9.95895528129053
49381 9.95932464459424
49382 9.95975731356966
49383 9.95981905203899
49384 9.96014333037649
49385 9.96027950236656
49386 9.96065687528369
49387 9.96068452271637
49388 9.96109372893704
49389 9.96129574664118
49390 9.96165547784602
49391 9.96197553164517
49392 9.96202669305286
49393 9.96235291657762
49394 9.96250161086124
49395 9.96295072863461
49396 9.96287836638953
49397 9.96337732548509
49398 9.96371811956211
49399 9.9639513035706
49400 9.96424028778248
49401 9.96454070267017
49402 9.96454532457232
49403 9.9648305397615
49404 9.96519474021103
49405 9.96533991384987
49406 9.96561253084609
49407 9.96590039732119
49408 9.96624988168053
49409 9.96634645043352
49410 9.96667634826397
49411 9.96696295715719
49412 9.96712488821709
49413 9.96750552313686
49414 9.96781206125999
49415 9.96782702260966
49416 9.96847297853592
49417 9.96827142113421
49418 9.96880807804317
49419 9.96905326229709
49420 9.96917669638722
49421 9.96953347847136
49422 9.96987062083408
49423 9.9702321991244
49424 9.97044017860053
49425 9.97061842233972
49426 9.97083970267401
49427 9.97093190198037
49428 9.97127460291737
49429 9.97163472779564
49430 9.9719005643888
49431 9.97233559470099
49432 9.97245779365802
49433 9.97266324902974
49434 9.97293162021911
49435 9.97314294791461
49436 9.97325748288132
49437 9.97368938166936
49438 9.973957151456
49439 9.97418481270654
49440 9.97444175706125
49441 9.9747602854936
49442 9.97488636141805
49443 9.97498103695327
49444 9.97556252036013
49445 9.97581279858376
49446 9.97592853745391
49447 9.97628450846771
49448 9.9763354312735
49449 9.97666726609638
49450 9.97694513088413
49451 9.97742960228677
49452 9.97761767443786
49453 9.97768266889997
49454 9.97815256490918
49455 9.97837170489853
49456 9.97855920041392
49457 9.97871942653335
49458 9.97923781030425
49459 9.97938841073274
49460 9.97977858292905
49461 9.98000742212671
49462 9.98003205556508
49463 9.98042804282017
49464 9.98082371749494
49465 9.98094683459763
49466 9.98100772976725
49467 9.98157105105807
49468 9.98174355660731
49469 9.98180761475801
49470 9.98226349719349
49471 9.98241807595547
49472 9.98282934492341
49473 9.98295688053932
49474 9.98327364348402
49475 9.98345364674459
49476 9.98366805867862
49477 9.98392750491084
49478 9.98433798082043
49479 9.98451932242166
49480 9.98480365612818
49481 9.98502398284578
49482 9.98552506277287
49483 9.98555324064379
49484 9.98568520872765
49485 9.98600378601996
49486 9.98640365283179
49487 9.98659519643607
49488 9.98676400255082
49489 9.98721144324413
49490 9.98740706115183
49491 9.98761946173701
49492 9.98785097594585
49493 9.98822445199686
49494 9.98820130984216
49495 9.98878272278018
49496 9.98888105741704
49497 9.98907704917899
49498 9.98933149240303
49499 9.98958071593914
49500 9.99009729620569
49501 9.9902361262301
49502 9.99057043188219
49503 9.99081850927937
49504 9.99108276476706
49505 9.99131979883986
49506 9.99155628207352
49507 9.99170817290301
49508 9.99206743822838
49509 9.992308119447
49510 9.99262556343348
49511 9.99280913262716
49512 9.99311852348107
49513 9.99328195115404
49514 9.99341230704316
49515 9.9937515672424
49516 9.99399950665907
49517 9.99439907981759
49518 9.99465015832376
49519 9.99491155484304
49520 9.99517702463342
49521 9.9953900402102
49522 9.99552899229691
49523 9.99581876257008
49524 9.99608848742282
49525 9.99626622668437
49526 9.99649008394169
49527 9.99701915297999
49528 9.9971183286758
49529 9.99730483575757
49530 9.99755665943855
49531 9.99767927418647
49532 9.99824722710896
49533 9.99855846569273
49534 9.99854983758519
49535 9.9987653213595
49536 9.9991180573388
49537 9.99944211413389
49538 9.99978872625479
49539 9.99997551209862
49540 10.0003147011724
49541 10.0005586950488
49542 10.0009418017391
49543 10.001080704484
49544 10.0011819932764
49545 10.0015971293465
49546 10.0017603444879
49547 10.0022386577002
49548 10.0023237805437
49549 10.0025194926239
49550 10.0029174611591
49551 10.0029214024481
49552 10.0031510140234
49553 10.0035775293023
49554 10.0038315880186
49555 10.0041314904468
49556 10.0044554739015
49557 10.0045390159754
49558 10.0048985758212
49559 10.0051486410836
49560 10.005195782991
49561 10.005599065506
49562 10.0058984432077
49563 10.0061447409344
49564 10.0063038114808
49565 10.0066564644105
49566 10.0070820702619
49567 10.0072923596456
49568 10.0076017034792
49569 10.0077663165928
49570 10.008017461969
49571 10.008148116529
49572 10.008703100935
49573 10.0089002033726
49574 10.008847201005
49575 10.00925327365
49576 10.0097706135404
49577 10.0095210258037
49578 10.0101256385475
49579 10.0102086091774
49580 10.0105879655333
49581 10.0107898175099
49582 10.0112065066087
49583 10.0113980083031
49584 10.0117615273415
49585 10.0119865255453
49586 10.0121050538594
49587 10.012464920459
49588 10.0126922922253
49589 10.0131012104543
49590 10.01325466408
49591 10.0135599535846
49592 10.0137977126213
49593 10.0140489545091
49594 10.0142499427277
49595 10.0144825775768
49596 10.0148262717875
49597 10.0150484581613
49598 10.0152488627933
49599 10.0155475012665
49600 10.0159929957645
49601 10.0159831742525
49602 10.0162991661581
49603 10.0164692345325
49604 10.0167741564409
49605 10.0172699292869
49606 10.0173878903901
49607 10.0176403344525
49608 10.0178365476046
49609 10.01816752702
49610 10.0185066803393
49611 10.0187210801667
49612 10.0187427951895
49613 10.0190614175289
49614 10.0194321584273
49615 10.0197075121512
49616 10.019751830962
49617 10.0200851849438
49618 10.0204006707704
49619 10.0206856648295
49620 10.0208959798349
49621 10.021153055504
49622 10.0213219648212
49623 10.0216805622468
49624 10.0219022180342
49625 10.0221203392366
49626 10.0224440991133
49627 10.0227401446277
49628 10.0230581700131
49629 10.0233007179528
49630 10.0236614293588
49631 10.0237214495056
49632 10.0240206710479
49633 10.0242437872163
49634 10.0244836219167
49635 10.0248375806935
49636 10.0250238523644
49637 10.0253673786519
49638 10.0255673217061
49639 10.0257874226645
49640 10.0260317933092
49641 10.0263370100753
49642 10.0264656566215
49643 10.0267992409731
49644 10.0270295184433
49645 10.0272545744787
49646 10.027538306285
49647 10.0278332037997
49648 10.0281915198209
49649 10.0282773673503
49650 10.028814475835
49651 10.0289845402435
49652 10.0291592408022
49653 10.0294668023601
49654 10.0296415005134
49655 10.0297629601161
49656 10.0301360370339
49657 10.0303982135141
49658 10.0307147791621
49659 10.0308978181039
49660 10.0311710640339
49661 10.0315459396027
49662 10.0316638492268
49663 10.0320631819901
49664 10.03223241072
49665 10.0323148635357
49666 10.0328836705133
49667 10.0330154524629
49668 10.0332883093288
49669 10.0335800942906
49670 10.03397618955
49671 10.0342276629946
49672 10.0342374947143
49673 10.0345400651444
49674 10.0348165227762
49675 10.0353069884432
49676 10.035617143534
49677 10.0357504350788
49678 10.0359654790637
49679 10.0362884944472
49680 10.0365560184254
49681 10.0367280452795
49682 10.0369173077586
49683 10.0373774663713
49684 10.0373509631572
49685 10.0378708508337
49686 10.038031695565
49687 10.0382719555013
49688 10.0384264658924
49689 10.0385719175926
49690 10.0389172201533
49691 10.0392484887805
49692 10.039486320653
49693 10.0398424561633
49694 10.0401862917233
49695 10.0401590743086
49696 10.0406760055656
49697 10.0407300569708
49698 10.0412069796998
49699 10.0414077977719
49700 10.0415384879052
49701 10.0420261231645
49702 10.0421345011088
49703 10.0424243005482
49704 10.0427571151795
49705 10.0430099463685
49706 10.0433016019649
49707 10.0434777036756
49708 10.0438280130331
49709 10.0439974662985
49710 10.0443690622921
49711 10.0443902941192
49712 10.0447054549055
49713 10.0450222895728
49714 10.0452487055222
49715 10.0454656285837
49716 10.0457598001304
49717 10.0459836574486
49718 10.046208897362
49719 10.0465990267989
49720 10.0467337499593
49721 10.0469169273898
49722 10.0473418132579
49723 10.0474452343846
49724 10.0475919874049
49725 10.0481246879196
49726 10.0483525121309
49727 10.0485602363665
49728 10.0487836915073
49729 10.0490676312105
49730 10.0492971105881
49731 10.0494735811685
49732 10.0498189640157
49733 10.0500055999617
49734 10.0503225842317
49735 10.0507581258574
49736 10.0507417594823
49737 10.0510784322036
49738 10.0513947182983
49739 10.051693928507
49740 10.051904588883
49741 10.05210355352
49742 10.0525214372308
49743 10.0527589170697
49744 10.0530411753365
49745 10.0533140551607
49746 10.0535371186048
49747 10.0538446381409
49748 10.0540759793747
49749 10.0543758190457
49750 10.0544056314023
49751 10.0546164593214
49752 10.0549138694658
49753 10.0553030456521
49754 10.0555807727675
49755 10.0557653799768
49756 10.0560681412119
49757 10.0563613777766
49758 10.056579013284
49759 10.0569056255492
49760 10.0570999575814
49761 10.0572996423194
49762 10.057581442795
49763 10.0577709446994
49764 10.0579905731861
49765 10.0582787044608
49766 10.0585962852008
49767 10.0589783672633
49768 10.0591417737444
49769 10.0593875531264
49770 10.0596760675029
49771 10.0597721098323
49772 10.0601205170299
49773 10.0602786522006
49774 10.0606449019583
49775 10.0609004924066
49776 10.061184990487
49777 10.0613327137652
49778 10.0615706432863
49779 10.0619413307763
49780 10.0621032455614
49781 10.0625521619711
49782 10.0627651803481
49783 10.0630043415099
49784 10.0632965421624
49785 10.0634671789166
49786 10.0636568006793
49787 10.0640495050692
49788 10.0643006467242
49789 10.0645000569123
49790 10.0646863994781
49791 10.0651180351507
49792 10.0653340022816
49793 10.0656460393076
49794 10.065660045132
49795 10.0660932686278
49796 10.066269654888
49797 10.0666743615337
49798 10.0668827525063
49799 10.0670477056721
49800 10.0673542751374
49801 10.0675455422667
49802 10.0679896651005
49803 10.0682324042249
49804 10.0683144758212
49805 10.0686848902196
49806 10.0690155185418
49807 10.0692632899355
49808 10.0696025924712
49809 10.0697271167961
49810 10.0698727543207
49811 10.0703041447669
49812 10.0704841152053
49813 10.0707477714705
49814 10.0711766565003
49815 10.0711759589018
49816 10.0716408560585
49817 10.0720378225923
49818 10.0720733921673
49819 10.0723382903512
49820 10.0724570855704
49821 10.0728124183176
49822 10.0730987338888
49823 10.0735024449075
49824 10.0735027991403
49825 10.0738830466932
49826 10.0740916588053
49827 10.0744579120424
49828 10.0747420376831
49829 10.0748193355637
49830 10.0751889193313
49831 10.0755949741014
49832 10.0756610885855
49833 10.0759774687668
49834 10.0761655327941
49835 10.0764976271154
49836 10.0768539243727
49837 10.0769285336166
49838 10.077400149477
49839 10.0772962557903
49840 10.0778395296748
49841 10.0779597183025
49842 10.0782716666164
49843 10.0783817134719
49844 10.0788406942508
49845 10.0792131519631
49846 10.0792564654831
49847 10.0795984115753
49848 10.0798205575282
49849 10.0800134084002
49850 10.080193433421
49851 10.0805772985652
49852 10.0810353908672
49853 10.0810694764226
49854 10.0812540581545
49855 10.0814931404621
49856 10.0818121813545
49857 10.0821290538756
49858 10.082350434949
49859 10.082704411001
49860 10.0829596526832
49861 10.0831469417622
49862 10.0833722179021
49863 10.0837769081707
49864 10.0839251517671
49865 10.0842650552546
49866 10.0843353367076
49867 10.0846614715999
49868 10.0849641992629
49869 10.0850284699762
49870 10.0853197536055
49871 10.0858161777641
49872 10.0859781263718
49873 10.0862764033287
49874 10.0866012886789
49875 10.0867206875414
49876 10.0870152908388
49877 10.087205526078
49878 10.0874292194638
49879 10.0875938048413
49880 10.0880378276324
49881 10.0883186459241
49882 10.0884446906424
49883 10.088757674064
49884 10.0889845915746
49885 10.0893388388077
49886 10.0894338154104
49887 10.0897644778598
49888 10.0899938571307
49889 10.0902260971985
49890 10.0906132941484
49891 10.0910016126772
49892 10.0911877111348
49893 10.0913812186434
49894 10.0915224860574
49895 10.0919252492741
49896 10.0919902458506
49897 10.0924079764994
49898 10.0926750446769
49899 10.092781552228
49900 10.0930281530291
49901 10.0932665331718
49902 10.0936227320049
49903 10.09408905476
49904 10.0941937586446
49905 10.0945595193031
49906 10.094730223318
49907 10.0950026781737
49908 10.0951910685241
49909 10.095419887463
49910 10.0957943930762
49911 10.0961315556753
49912 10.0963255514912
49913 10.0966198011645
49914 10.0967705788073
49915 10.0969542668686
49916 10.0975206138099
49917 10.0975666141882
49918 10.0980069366653
49919 10.0980520007216
49920 10.0983066630439
49921 10.0988300957698
49922 10.0988286050666
49923 10.0993165553094
49924 10.0995248194453
49925 10.0997500699341
49926 10.0999501724992
49927 10.1004310709891
49928 10.100508351694
49929 10.1008660113783
49930 10.100973746673
49931 10.1013668605562
49932 10.1016002272175
49933 10.101523640392
49934 10.1019680917467
49935 10.1022336272744
49936 10.1024994950365
49937 10.1028063278332
49938 10.1031043851066
49939 10.1034108609553
49940 10.1037958372533
49941 10.1037826580964
49942 10.1040397797684
49943 10.1044224492741
49944 10.1045130997698
49945 10.1050342988918
49946 10.1050443889178
49947 10.1054484509244
49948 10.1055585871782
49949 10.1059932793926
49950 10.1061394634754
49951 10.1064001375457
49952 10.1066474098757
49953 10.107052996546
49954 10.1074043136588
49955 10.1074721355253
49956 10.1078450955636
49957 10.1080922012451
49958 10.1084575857364
49959 10.1085866095005
49960 10.1088963810224
49961 10.1090496243477
49962 10.1091079850138
49963 10.1096389676796
49964 10.1098731863986
49965 10.1099714496087
49966 10.1101697691459
49967 10.1104891833041
49968 10.1108329500871
49969 10.1111603028576
49970 10.1114206498904
49971 10.1115801839382
49972 10.1116928538615
49973 10.1120809573681
49974 10.1124134161424
49975 10.1126645743796
49976 10.112917918124
49977 10.1133473555017
49978 10.1134040736217
49979 10.1134968861915
49980 10.1138815145454
49981 10.1141896501334
49982 10.1143177226057
49983 10.114500753277
49984 10.1148707970619
49985 10.1151796519188
49986 10.1154396794154
49987 10.1157525056247
49988 10.1159105937186
49989 10.1162136316303
49990 10.1165297951239
49991 10.1167956180109
49992 10.1170724379595
49993 10.1172002215182
49994 10.1176895778936
49995 10.1178505791651
49996 10.1179532342849
49997 10.1183626533943
49998 10.1186824228595
49999 10.1189945359182
50000 10.1191526065397
50001 10.1194622338276
50002 10.1196876445124
50003 10.1200380055949
50004 10.1201553272269
50005 10.1204697964331
50006 10.1207988467788
50007 10.1209632375264
50008 10.1212189352987
50009 10.1214516835048
50010 10.1217071924248
50011 10.1220017552152
50012 10.1223700789464
50013 10.1224796296489
50014 10.1228736098896
50015 10.1229504130583
50016 10.1233762634539
50017 10.1234822735579
50018 10.1238780510444
50019 10.1241493535596
50020 10.1244182975705
50021 10.12479454148
50022 10.124978064694
50023 10.1251122162983
50024 10.1253661595627
50025 10.1258062815708
50026 10.1258468765253
50027 10.1260656492104
50028 10.1264368992775
50029 10.1267883462975
50030 10.1270766378865
50031 10.1271824599287
50032 10.1274606888309
50033 10.1277080883471
50034 10.1280655257495
50035 10.1283683819928
50036 10.128478223459
50037 10.1287761722272
50038 10.1289605958236
50039 10.1293461143647
50040 10.1295411162271
50041 10.1298761955545
50042 10.1301006690513
50043 10.130226845256
50044 10.1306610536284
50045 10.130926685326
50046 10.1311077358165
50047 10.1313491947304
50048 10.131725730136
50049 10.1320231927551
50050 10.132281074796
50051 10.1324397824223
50052 10.1326218796105
50053 10.132911734316
50054 10.1333768917765
50055 10.1335908381242
50056 10.1336466524159
50057 10.1338991363898
50058 10.1342563035752
50059 10.1345301972468
50060 10.1346717131103
50061 10.1349374874308
50062 10.135406419634
50063 10.1357841052829
50064 10.1357606906735
50065 10.1359960013564
50066 10.1363218761118
50067 10.1365472902729
50068 10.1368954161423
50069 10.1369761277704
50070 10.1372950691654
50071 10.1376848990873
50072 10.1380367218264
50073 10.1381429399434
50074 10.1383589829197
50075 10.1387408425219
50076 10.1389652804485
50077 10.1393605588703
50078 10.1395668356074
50079 10.1399096059396
50080 10.1398207531707
50081 10.140320644357
50082 10.1406072807101
50083 10.1409073267135
50084 10.1410311991682
50085 10.1414234550402
50086 10.1414469379067
50087 10.141762754112
50088 10.1419916477665
50089 10.1422680591249
50090 10.1427369933644
50091 10.1426787592577
50092 10.1430661827595
50093 10.143343133974
50094 10.1437285365756
50095 10.1438423030994
50096 10.1440406370984
50097 10.1443281663517
50098 10.1447048262665
50099 10.1449081756209
50100 10.145297880546
50101 10.1453067679163
50102 10.145730892573
50103 10.1459702423666
50104 10.1461987540715
50105 10.146383677678
50106 10.146628082803
50107 10.1470655936199
50108 10.1470619587707
50109 10.1475125474868
50110 10.1476703775402
50111 10.1478960892359
50112 10.148425327514
50113 10.1485212132218
50114 10.1486630537068
50115 10.1490782012413
50116 10.1492323151098
50117 10.1496898104307
50118 10.1498335896432
50119 10.1500220302445
50120 10.150310686441
50121 10.1506632262943
50122 10.1509115311191
50123 10.150959403286
50124 10.1513381729677
50125 10.1517707865274
50126 10.1520108555351
50127 10.1521490458238
50128 10.1522702920982
50129 10.1526313421138
50130 10.1529562274013
50131 10.1531977177639
50132 10.153456554554
50133 10.1536240378899
50134 10.1538660387412
50135 10.1540986878721
50136 10.1543658535736
50137 10.1546384480128
50138 10.1548993156842
50139 10.1553452784395
50140 10.1555341428601
50141 10.1556757900762
50142 10.1561025657755
50143 10.1562744859151
50144 10.1565527499993
50145 10.156831258743
50146 10.1570556687827
50147 10.1573893957485
50148 10.1572863713185
50149 10.1578591867641
50150 10.1580091240361
50151 10.1582706835178
50152 10.158530704373
50153 10.1587695821735
50154 10.1590470087626
50155 10.1592633670648
50156 10.1596185009297
50157 10.159936516718
50158 10.1600485920322
50159 10.1603621781565
50160 10.1605635107845
50161 10.1608262728753
50162 10.1611298636293
50163 10.1614101297864
50164 10.1616681918167
50165 10.1617234670778
50166 10.1621346357313
50167 10.1623898474511
50168 10.1626972263264
50169 10.1630523923201
50170 10.163189743856
50171 10.1633484459706
50172 10.1637105959319
50173 10.1638416689929
50174 10.1641878253525
50175 10.1644513637903
50176 10.16468341035
50177 10.1650117803625
50178 10.1651140169351
50179 10.1655507448694
50180 10.1656543440395
50181 10.1659595532296
50182 10.1663388392734
50183 10.166595184941
50184 10.1668282600635
50185 10.1668749614549
50186 10.1672332362242
50187 10.1673655264548
50188 10.1677058505793
50189 10.1679501076565
50190 10.1682262463264
50191 10.1685943155608
50192 10.1686550796148
50193 10.1690152721709
50194 10.1692862951073
50195 10.1694700653707
50196 10.1696597388936
50197 10.1701194703943
50198 10.1702994550777
50199 10.1705961458808
50200 10.1710064238007
50201 10.1710994513928
50202 10.1713495652223
50203 10.1715775702485
50204 10.1719035040131
50205 10.1722377901836
50206 10.1723780405108
50207 10.1726211728588
50208 10.1730501757708
50209 10.1732959515684
50210 10.1733611285179
50211 10.1737057652515
50212 10.1739499344575
50213 10.1741902012217
50214 10.17447890375
50215 10.1748160319212
50216 10.1750578298714
50217 10.1753154268118
50218 10.1755445115551
50219 10.1755960143542
50220 10.1759851196478
50221 10.1763939657794
50222 10.1764037854096
50223 10.1768821803456
50224 10.1771358645053
50225 10.1773228721799
50226 10.177673062889
50227 10.1780385454637
50228 10.1780279974193
50229 10.1783722935803
50230 10.1786826165534
50231 10.178915687085
50232 10.179187868801
50233 10.1795435360843
50234 10.179612581888
50235 10.1798378072322
50236 10.1801734010566
50237 10.1802519750291
50238 10.1806890216948
50239 10.1808805450633
50240 10.1811146684243
50241 10.1814161667787
50242 10.1815467357381
50243 10.1821111308832
50244 10.1821352103535
50245 10.1824538596244
50246 10.1827179220021
50247 10.1830059922205
50248 10.1832197090457
50249 10.1834950256048
50250 10.1838069045953
50251 10.1840446786711
50252 10.1842512524214
50253 10.1845097207078
50254 10.1846975266635
50255 10.1849683542888
50256 10.1853749959909
50257 10.1855209898605
50258 10.1858626832845
50259 10.1861855722472
50260 10.1863578746106
50261 10.1865620502724
50262 10.1868490636481
50263 10.1871148657763
50264 10.1874842691712
50265 10.1876521402748
50266 10.1879152857346
50267 10.1881325475453
50268 10.1881998545882
50269 10.1885989747518
50270 10.1890401287876
50271 10.1894231046354
50272 10.1893871039051
50273 10.1896800477673
50274 10.1899773979963
50275 10.1902147501741
50276 10.1904758382687
50277 10.1907902278309
50278 10.1909135590689
50279 10.1912750683119
50280 10.1914678384482
50281 10.1917563771354
50282 10.1919769713371
50283 10.1920927314248
50284 10.1925533946727
50285 10.1928206219042
50286 10.1931112682819
50287 10.1932413901285
50288 10.1934594958338
50289 10.1938836611654
50290 10.1941384168824
50291 10.1942774633003
50292 10.1945868323268
50293 10.1950534415087
50294 10.1951638387107
50295 10.1954066786005
50296 10.1959044185254
50297 10.1959828585605
50298 10.1962983186637
50299 10.1964846700678
50300 10.1967331530306
50301 10.1970589865529
50302 10.1972782553073
50303 10.1975216329116
50304 10.197726345275
50305 10.1980483038885
50306 10.1982650491336
50307 10.1984965262854
50308 10.1988389328128
50309 10.1990591551849
50310 10.1992954337876
50311 10.1996063779772
50312 10.1998400629548
50313 10.1999464866327
50314 10.2003501498781
50315 10.2008313051151
50316 10.2006978403903
50317 10.2011360491567
50318 10.2014809691153
50319 10.2016833071057
50320 10.2019299793313
50321 10.2021560331532
50322 10.2023275005666
50323 10.2025117212035
50324 10.2028639311874
50325 10.2032647562327
50326 10.2036109569842
50327 10.2037658983192
50328 10.2040477623776
50329 10.2043052025357
50330 10.2045699779752
50331 10.2049441580069
50332 10.2050263824842
50333 10.2052680391505
50334 10.2057553906332
50335 10.2058382372965
50336 10.2059708748626
50337 10.2064668450508
50338 10.2065741242767
50339 10.2067808548557
50340 10.2070818558888
50341 10.2072674588131
50342 10.2077166307156
50343 10.207944405476
50344 10.2081760355736
50345 10.2085864598906
50346 10.2088229615495
50347 10.2089680556138
50348 10.2094895792826
50349 10.2097266166426
50350 10.2097412709809
50351 10.2100155323989
50352 10.2103437401959
50353 10.2104667605982
50354 10.2108716420951
50355 10.2110706004651
50356 10.211436634793
50357 10.2115550159829
50358 10.211742577138
50359 10.2121127555444
50360 10.2124315659047
50361 10.2127003709859
50362 10.2128098266462
50363 10.2129769534508
50364 10.2135771986018
50365 10.213598574183
50366 10.2141254002167
50367 10.2141397229513
50368 10.2143471653417
50369 10.2147311448765
50370 10.2148528178911
50371 10.2151916950184
50372 10.215411814853
50373 10.2156552744608
50374 10.2158126447018
50375 10.2161238609698
50376 10.2165233479648
50377 10.2167181484093
50378 10.216966325148
50379 10.2171261043137
50380 10.217474455723
50381 10.2177064072701
50382 10.2179148303635
50383 10.218369842486
50384 10.2185007087244
50385 10.2187809573573
50386 10.2190808840633
50387 10.2191717180433
50388 10.2193707619152
50389 10.219847673475
50390 10.2199952174311
50391 10.220361923636
50392 10.2205884955434
50393 10.220727798489
50394 10.2212029902804
50395 10.221314504886
50396 10.2215689714661
50397 10.2218385990678
50398 10.2221666588346
50399 10.222604462991
50400 10.2226820323696
50401 10.2229689940841
50402 10.2232301437505
50403 10.2234245105717
50404 10.2237098647586
50405 10.2239116177637
50406 10.2242186805618
50407 10.22449318727
50408 10.2247518993874
50409 10.2249289970967
50410 10.2252987004045
50411 10.225537819541
50412 10.2256149479356
50413 10.2260577213824
50414 10.22621075317
50415 10.2266143770989
50416 10.2268708089003
50417 10.226913083122
50418 10.2272633206226
50419 10.2275736104995
50420 10.2277218280521
50421 10.2280737656669
50422 10.2284878201146
50423 10.2284527142681
50424 10.2288611931747
50425 10.2291726750523
50426 10.2293715953467
50427 10.2296660033325
50428 10.2298710981756
50429 10.2300561676471
50430 10.230393250059
50431 10.2306229148294
50432 10.2309464989194
50433 10.2309769197155
50434 10.2313677372045
50435 10.2317766618847
50436 10.2319103875537
50437 10.2322697472979
50438 10.2324598696419
50439 10.2325924930456
50440 10.232903475628
50441 10.2330920249832
50442 10.2333999648088
50443 10.2338289910848
50444 10.2338970703817
50445 10.2341545267253
50446 10.2345164189806
50447 10.2346154781481
50448 10.2350632589832
50449 10.235229469553
50450 10.2355075416329
50451 10.235759157027
50452 10.2360358996626
50453 10.2363597542939
50454 10.2366297502621
50455 10.2368907280098
50456 10.2369516768499
50457 10.2371862801292
50458 10.2373618017817
50459 10.237904720516
50460 10.2380713827263
50461 10.2383408419587
50462 10.2384496911156
50463 10.2388613362513
50464 10.239184805821
50465 10.239491968585
50466 10.2396662952317
50467 10.2399952047872
50468 10.2400799130899
50469 10.2405206628053
50470 10.2406306483835
50471 10.2409066885886
50472 10.2411798314659
50473 10.2414704220465
50474 10.2415284431851
50475 10.2418873560976
50476 10.2420921319375
50477 10.242438413849
50478 10.2428254284009
50479 10.2431405495112
50480 10.2432240502073
50481 10.2434481983686
50482 10.2438322928138
50483 10.24397745484
50484 10.2443164710418
50485 10.244570337307
50486 10.2448150085415
50487 10.2449764683122
50488 10.2453289082266
50489 10.2456698237321
50490 10.2457539928937
50491 10.2460856608652
50492 10.2465387944254
50493 10.2465641376894
50494 10.246999396396
50495 10.2472921263253
50496 10.2474284247998
50497 10.2478200224136
50498 10.2481151764501
50499 10.2482415540358
50500 10.2487013506069
50501 10.2487369140595
50502 10.2490440158633
50503 10.2492012405151
50504 10.2494668406315
50505 10.2497861013995
50506 10.2500518387814
50507 10.2503219742031
50508 10.250581627368
50509 10.2507190206977
50510 10.250891986899
50511 10.2514419316319
50512 10.251668201264
50513 10.2519040691061
50514 10.2522576656838
50515 10.2522593556215
50516 10.2527507793925
50517 10.2528013385208
50518 10.2531727416764
50519 10.2533474844853
50520 10.2536694554202
50521 10.2540484185954
50522 10.2540658148125
50523 10.254392016599
50524 10.2546398766787
50525 10.2549987873514
50526 10.2551943832812
50527 10.2556003831612
50528 10.2555191849302
50529 10.2560475217949
50530 10.2562737180846
50531 10.2564885949896
50532 10.2567846485116
50533 10.2569488399201
50534 10.2572906077934
50535 10.2576022887366
50536 10.2578130776255
50537 10.2580858779358
50538 10.258305158305
50539 10.2585334118982
50540 10.2588675452506
50541 10.2590976237219
50542 10.2594983157436
50543 10.2595053014515
50544 10.2598583792141
50545 10.2601948680987
50546 10.260412745766
50547 10.2606232496936
50548 10.2609836283865
50549 10.2611618421058
50550 10.2613571529239
50551 10.2615936937556
50552 10.2619844105093
50553 10.2622321898946
50554 10.2625651772118
50555 10.2628663642423
50556 10.2630121690227
50557 10.2632156424711
50558 10.263586843691
50559 10.2637287164339
50560 10.2641570799046
50561 10.2643644006045
50562 10.2646073161302
50563 10.264891910509
50564 10.2652128878603
50565 10.2653836480178
50566 10.2657176733937
50567 10.2658981135464
50568 10.2664422617607
50569 10.266402919208
50570 10.2667255719653
50571 10.2670541951995
50572 10.2672916042416
50573 10.2673946473317
50574 10.2677835780807
50575 10.2681078859834
50576 10.2683019928541
50577 10.2685424885357
50578 10.2688788227758
50579 10.2690951813145
50580 10.2694841072114
50581 10.2695091377883
50582 10.269933380179
50583 10.2703256005975
50584 10.270262169109
50585 10.2707090036566
50586 10.2709737147436
50587 10.2711440537304
50588 10.2714972721885
50589 10.2717575070869
50590 10.2718445132426
50591 10.2722858506933
50592 10.2724489934405
50593 10.2727445031869
50594 10.2729039587067
50595 10.2733134316247
50596 10.2734073642598
50597 10.2737718694126
50598 10.2740693219893
50599 10.2742233576838
50600 10.2745559027363
50601 10.2747851808005
50602 10.2751295033817
50603 10.2752910651705
50604 10.2755828055684
50605 10.2756813577846
50606 10.2762392628324
50607 10.2763309791215
50608 10.2765062737538
50609 10.2769299073513
50610 10.277092089042
50611 10.2773500062331
50612 10.2776005653064
50613 10.2778740703252
50614 10.2780632715857
50615 10.2783089260439
50616 10.2785155528547
50617 10.2790729217838
50618 10.2792709809976
50619 10.279396199984
50620 10.2796565850527
50621 10.2800489019367
50622 10.2802349613896
50623 10.2804310121339
50624 10.2806859299155
50625 10.280957034416
50626 10.2811677992713
50627 10.2815834112195
50628 10.2820325903823
50629 10.282107432388
50630 10.2823875666965
50631 10.2826178851972
50632 10.2828339235334
50633 10.2830713745961
50634 10.2834113730037
50635 10.2836493924704
50636 10.2839536283813
50637 10.2839582441341
50638 10.2842459933849
50639 10.2844924613546
50640 10.2848687647277
50641 10.285047133703
50642 10.2853771663478
50643 10.2858432082154
50644 10.2858670094328
50645 10.286141605938
50646 10.2863792355826
50647 10.2865748454864
50648 10.2869963320415
50649 10.2871976488778
50650 10.2872065479041
50651 10.2875588947716
50652 10.2879244894907
50653 10.2882977147493
50654 10.2884063946747
50655 10.2887614154194
50656 10.2888819537467
50657 10.2892692767057
50658 10.2893560948709
50659 10.2896979344441
50660 10.2899331439508
50661 10.2901460129207
50662 10.2905522901632
50663 10.29096636826
50664 10.2911564941222
50665 10.2913136373859
50666 10.291720163437
50667 10.2916712719322
50668 10.2919682763352
50669 10.2924442011553
50670 10.2925707912429
50671 10.2927935701449
50672 10.2931719855678
50673 10.2932831730511
50674 10.2934604526366
50675 10.2936579814598
50676 10.2941603313843
50677 10.2943829499026
50678 10.29480001735
50679 10.2949613072597
50680 10.2950832017291
50681 10.2951854593849
50682 10.2956523460887
50683 10.295951714572
50684 10.2960636475124
50685 10.2964443743197
50686 10.2966404797814
50687 10.296951939264
50688 10.2970968750822
50689 10.2974072531046
50690 10.2977858051737
50691 10.2979213061935
50692 10.2982411852786
50693 10.2984442431594
50694 10.2987961976196
50695 10.2990373650257
50696 10.299220857669
50697 10.299756625607
50698 10.2997540482043
50699 10.300091223566
50700 10.3001378109444
50701 10.3004583401863
50702 10.3007844347298
50703 10.300949635446
50704 10.3012827877735
50705 10.3015813634738
50706 10.3018888396107
50707 10.3018665944009
50708 10.3021792943467
50709 10.302641920407
50710 10.302840905253
50711 10.3029831758919
50712 10.303318746536
50713 10.3039074501557
50714 10.3037019540199
50715 10.3041627339656
50716 10.3042600697151
50717 10.3045953097884
50718 10.3050293288368
50719 10.3052618578541
50720 10.3055064028774
50721 10.305606651224
50722 10.3059064443981
50723 10.306155718858
50724 10.3066322730854
50725 10.3066627968474
50726 10.30702286357
50727 10.3073031273361
50728 10.3074548784622
50729 10.3078531984067
50730 10.3080636855339
50731 10.3084104998677
50732 10.3085677810419
50733 10.3090449979837
50734 10.3092174499784
50735 10.309411249446
50736 10.3095861036411
50737 10.3098340894108
50738 10.3101537423283
50739 10.3102579129991
50740 10.3105669619123
50741 10.3110229197376
50742 10.3111271772688
50743 10.3113323436312
50744 10.3116755975976
50745 10.3119818117574
50746 10.3122136825775
50747 10.3125788040639
50748 10.3127020264654
50749 10.3131018413057
50750 10.3132313868295
50751 10.3136842919287
50752 10.313740615276
50753 10.3140750607354
50754 10.3142532711181
50755 10.3146021208733
50756 10.3148418720697
50757 10.3151823055764
50758 10.3153371138758
50759 10.3155205744169
50760 10.315786843491
50761 10.3160068118045
50762 10.3164248926083
50763 10.3166507890248
50764 10.3169734996379
50765 10.3171430712392
50766 10.3172129043795
50767 10.3174872165456
50768 10.3181134809932
50769 10.3180970533411
50770 10.3183495614424
50771 10.3187107074378
50772 10.3190657495735
50773 10.3193283109115
50774 10.3194774451631
50775 10.3195723500936
50776 10.3201245681227
50777 10.3202229677738
50778 10.3205791509234
50779 10.3208015432226
50780 10.3209823873578
50781 10.3213011674873
50782 10.3215684702031
50783 10.321880665209
50784 10.3220589726721
50785 10.3222076979137
50786 10.3225920432601
50787 10.3228108314666
50788 10.3231883471059
50789 10.3233654233846
50790 10.323622598541
50791 10.3239000907313
50792 10.3241063510199
50793 10.3243209299682
50794 10.3244347723418
50795 10.3249197463049
50796 10.3251111354273
50797 10.3253875825395
50798 10.3255618284234
50799 10.3260700326014
50800 10.3262330709538
50801 10.3263873503291
50802 10.3267425386858
50803 10.3270261628466
50804 10.327220922789
50805 10.3274325756441
50806 10.3278089125671
50807 10.3281194684199
50808 10.3281674310364
50809 10.3286291054756
50810 10.328823848338
50811 10.3290161201432
50812 10.3291120949473
50813 10.3294489401868
50814 10.3297711648338
50815 10.3300454659673
50816 10.3303330147633
50817 10.3305287492097
50818 10.3310226363416
50819 10.3310265651311
50820 10.3312318359244
50821 10.3317089257847
50822 10.3317799199949
50823 10.3320989508749
50824 10.3321907509397
50825 10.3324580606808
50826 10.3328828800673
50827 10.3328859980928
50828 10.333359649482
50829 10.3335943327499
50830 10.3339349563229
50831 10.3340185729015
50832 10.3340397540008
50833 10.3347345344719
50834 10.3350863686247
50835 10.3350678909606
50836 10.3354948736043
50837 10.3355477453493
50838 10.3357137653313
50839 10.3359934537189
50840 10.3363475555688
50841 10.3365372140492
50842 10.3369298081762
50843 10.3373894414766
50844 10.337426868372
50845 10.3376211952711
50846 10.3379777123604
50847 10.3382738861196
50848 10.3386202930105
50849 10.3386853165529
50850 10.3390784683264
50851 10.3392264533663
50852 10.3394445577524
50853 10.3398432225858
50854 10.3400129627637
50855 10.3402708784947
50856 10.3404931547513
50857 10.3408080933445
50858 10.3412199114415
50859 10.3414704630434
50860 10.3415540783716
50861 10.3418861906968
50862 10.3420584249922
50863 10.3422861374096
50864 10.3426567711902
50865 10.3428954023398
50866 10.3431774644396
50867 10.3434294369727
50868 10.3436491011845
50869 10.3439820617287
50870 10.3444178626244
50871 10.344543870497
50872 10.3448761779642
50873 10.344796944349
50874 10.3451512506799
50875 10.3456668288251
50876 10.3456487287105
50877 10.3460713239623
50878 10.3462394600775
50879 10.3465540033174
50880 10.3468587695337
50881 10.3469824192274
50882 10.3472401614465
50883 10.3475081975733
50884 10.3479535487535
50885 10.3481705767043
50886 10.3483816983431
50887 10.3486050592278
50888 10.34860654572
50889 10.3491475340303
50890 10.3493541135859
50891 10.3496045875476
50892 10.3500114827814
50893 10.3501386287598
50894 10.350414120686
50895 10.3507276313098
50896 10.3508914933253
50897 10.3511635387436
50898 10.3514641062785
50899 10.3516107936086
50900 10.3518954137943
50901 10.3521659145054
50902 10.3525981341893
50903 10.3527576777441
50904 10.3529070222568
50905 10.3532947776425
50906 10.3535209109533
50907 10.3539021061697
50908 10.3540602749735
50909 10.3542534130386
50910 10.354359702461
50911 10.3547574024378
50912 10.3550314968121
50913 10.3553439473483
50914 10.3555540518884
50915 10.3556545058451
50916 10.3560455295468
50917 10.3562665930437
50918 10.3566737779444
50919 10.356817574166
50920 10.3569979674564
50921 10.3571909602987
50922 10.3575897040764
50923 10.3579309172142
50924 10.3581714937821
50925 10.3584428051336
50926 10.3584914024447
50927 10.358856671956
50928 10.3589964272784
50929 10.3591037905322
50930 10.3596244725429
50931 10.360063558482
50932 10.3601569834873
50933 10.3605292072667
50934 10.3606283180814
50935 10.3609286175223
50936 10.361179197532
50937 10.3615309293748
50938 10.3617407573174
50939 10.3619208306136
50940 10.3622098825695
50941 10.362541290737
50942 10.3626917564909
50943 10.3630196135164
50944 10.3631604432906
50945 10.363598197316
50946 10.3638600126725
50947 10.3641507700098
50948 10.3643172434201
50949 10.3646153454536
50950 10.3649099190256
50951 10.3650450716504
50952 10.3654474452289
50953 10.3656383405741
50954 10.3659088716638
50955 10.3661091825064
50956 10.3663599476855
50957 10.3665676847095
50958 10.3669434504956
50959 10.3671272837694
50960 10.3673463320151
50961 10.3677857046571
50962 10.3679872910038
50963 10.3682032166242
50964 10.3684371298321
50965 10.3686730417253
50966 10.3691430240264
50967 10.3690818475471
50968 10.3696971155836
50969 10.3698169995584
50970 10.370023581634
50971 10.3704886706976
50972 10.3704809904273
50973 10.3708121205939
50974 10.3711132955062
50975 10.3712821904966
50976 10.3714749410358
50977 10.3720408385363
50978 10.3719667227174
50979 10.3721727666293
50980 10.3724913232186
50981 10.3729179936818
50982 10.3730751920743
50983 10.3733372876444
50984 10.3736389882881
50985 10.3739432536175
50986 10.3741665315489
50987 10.3744489736988
50988 10.3746175327889
50989 10.3748855597096
50990 10.3751122037747
50991 10.3755991925249
50992 10.3757911436956
50993 10.3758597912472
50994 10.3762864622897
50995 10.3765184814213
50996 10.3767281006275
50997 10.376941186045
50998 10.3772503007275
50999 10.3775479856915
51000 10.3777914486662
51001 10.3780300334076
51002 10.378130459139
51003 10.3785151122779
51004 10.3786575478994
51005 10.379148897823
51006 10.3792039842053
51007 10.3795821187225
51008 10.3796247021689
51009 10.3801198880636
51010 10.380251981941
51011 10.380779092285
51012 10.3809235495303
51013 10.3810857604854
51014 10.381249418877
51015 10.3817514929437
51016 10.3818401695449
51017 10.382400355976
51018 10.3825259292779
51019 10.3826915213456
51020 10.3830208956624
51021 10.3832031472017
51022 10.3835202945713
51023 10.3836311756175
51024 10.3839319594704
51025 10.3841379169403
51026 10.3845474293588
51027 10.3847330080856
51028 10.3848851733742
51029 10.3851690331782
51030 10.3854571687059
51031 10.385847604837
51032 10.3859985143924
51033 10.3863099212675
51034 10.3865003888261
51035 10.3867161354623
51036 10.3871935531584
51037 10.3876380561933
51038 10.3875698621207
51039 10.3879379239906
51040 10.3880211052958
51041 10.3882596497062
51042 10.3886541619074
51043 10.3889472585909
51044 10.389206406737
51045 10.3894403296733
51046 10.3896042610294
51047 10.3900885922002
51048 10.3903027419268
51049 10.3905579055734
51050 10.3908252448523
51051 10.3910420547531
51052 10.3914597137839
51053 10.3913891136265
51054 10.3918320413322
51055 10.3919309380667
51056 10.392359137157
51057 10.3925391543789
51058 10.3929414140443
51059 10.393120565574
51060 10.3933833317603
51061 10.393436302334
51062 10.3938652567722
51063 10.3943160221126
51064 10.3943564658274
51065 10.3947419680655
51066 10.3949755708678
51067 10.3950339458751
51068 10.3954627430895
51069 10.3956715996794
51070 10.3959377523493
51071 10.3961860550636
51072 10.3964630779588
51073 10.3966871885624
51074 10.3969286152709
51075 10.3972124319222
51076 10.3973201617947
51077 10.3978131681844
51078 10.3979682303339
51079 10.3983537753828
51080 10.3984577295804
51081 10.398675125933
51082 10.3989688990823
51083 10.3992755964018
51084 10.3995331483288
51085 10.3996084800391
51086 10.4001225769849
51087 10.4004712793707
51088 10.4005639205911
51089 10.4007805887958
51090 10.4011231384901
51091 10.4012704372644
51092 10.4016907133328
51093 10.4019759102473
51094 10.4022593982526
51095 10.4023383126763
51096 10.402672759485
51097 10.4027606277792
51098 10.4033556683737
51099 10.4032981601741
51100 10.4037996462652
51101 10.4038339989916
51102 10.404192748682
51103 10.4043384481681
51104 10.4045081655834
51105 10.4046825026807
51106 10.4052866644166
51107 10.4053870880337
51108 10.4056611688995
51109 10.4060308961552
51110 10.4063711803584
51111 10.4065995333544
51112 10.4067163047647
51113 10.4069166194214
51114 10.4072799659246
51115 10.407463284175
51116 10.4077931616003
51117 10.4081189583494
51118 10.4082661891769
51119 10.4084544740063
51120 10.4086024667966
51121 10.4090670038174
51122 10.4092665496509
51123 10.409635406997
51124 10.409864813626
51125 10.4102411049678
51126 10.4102528571219
51127 10.4105095255501
51128 10.410762323237
51129 10.4110906749211
51130 10.4114937106529
51131 10.4117262341954
51132 10.411921100456
51133 10.4121070104573
51134 10.412511821354
51135 10.412732331499
51136 10.4128191628949
51137 10.4131958871429
51138 10.4134009407953
51139 10.4135772857306
51140 10.4137911084034
51141 10.4140618958218
51142 10.4145015798595
51143 10.4148521305538
51144 10.4151194529743
51145 10.415422199994
51146 10.4153867952563
51147 10.4158484597472
51148 10.4160773517665
51149 10.4164184440222
51150 10.4164307387861
51151 10.4168456762003
51152 10.4171374022627
51153 10.4172934138601
51154 10.4176324849795
51155 10.4177151169304
51156 10.4179869053159
51157 10.4183384676796
51158 10.4186572408588
51159 10.4190244126316
51160 10.4192652806779
51161 10.4195352956839
51162 10.4197849428139
51163 10.4199663931065
51164 10.4203597760488
51165 10.4204583992928
51166 10.420700757613
51167 10.4211641292039
51168 10.4211423464357
51169 10.4214259377493
51170 10.4217149078437
51171 10.4220236525503
51172 10.4225103483516
51173 10.4225150805456
51174 10.4228993292991
51175 10.4230941016411
51176 10.4233047685298
51177 10.4235416124801
51178 10.4239376824576
51179 10.424077161108
51180 10.4244196296298
51181 10.4247833108841
51182 10.4247255262074
51183 10.4253457131641
51184 10.4252532657141
51185 10.4257160486724
51186 10.4259490768996
51187 10.4261743465877
51188 10.4264315354466
51189 10.4266760600861
51190 10.4270129838082
51191 10.4273054591318
51192 10.427376926729
51193 10.4275849303238
51194 10.4280966835656
51195 10.4284752012885
51196 10.4286266280494
51197 10.4287537402698
51198 10.4289301029186
51199 10.429224873734
51200 10.4297663496386
51201 10.4298315279904
51202 10.4300317422813
51203 10.4303752263122
51204 10.4306064171877
51205 10.4307796294071
51206 10.431150695868
51207 10.4313761521874
51208 10.431563248788
51209 10.4320504483807
51210 10.4322409268111
51211 10.4324617485108
51212 10.4326347846551
51213 10.433006390708
51214 10.4331749761101
51215 10.4333937957194
51216 10.4336950087707
51217 10.4339509289042
51218 10.4340858666241
51219 10.434436334553
51220 10.4346887512483
51221 10.4349033712725
51222 10.4351865328641
51223 10.4355665199106
51224 10.4357361687014
51225 10.4360125072008
51226 10.4360857953148
51227 10.4365112242636
51228 10.436834139928
51229 10.4370906548659
51230 10.4373236913729
51231 10.4375475831816
51232 10.437846346818
51233 10.4379943976602
51234 10.4383201801575
51235 10.4386020229636
51236 10.4389175779205
51237 10.4390222873094
51238 10.4394542224916
51239 10.439731368206
51240 10.4398621555717
51241 10.4398772136799
51242 10.4403127040726
51243 10.4406026279114
51244 10.4408417071034
51245 10.4409902115561
51246 10.4412820470926
51247 10.4416014735033
51248 10.4419648634923
51249 10.4421523384552
51250 10.4423721866257
51251 10.4427007113152
51252 10.4429112202912
51253 10.4431725563791
51254 10.4433674190652
51255 10.4436932611493
51256 10.4440326285481
51257 10.4442446323105
51258 10.4445114302367
51259 10.4448843532912
51260 10.4449877074821
51261 10.4452822100799
51262 10.445571132169
51263 10.4457180363953
51264 10.446102637907
51265 10.4463245430297
51266 10.4466199384247
51267 10.4469396957838
51268 10.4470885343791
51269 10.4472684111749
51270 10.4474276133937
51271 10.4477878403666
51272 10.4480993418569
51273 10.4484207291797
51274 10.4486387056781
51275 10.448901713372
51276 10.4490311500253
51277 10.4495225313421
51278 10.4496386962258
51279 10.4498090445708
51280 10.4499485286848
51281 10.4503026203086
51282 10.4504385295776
51283 10.4508131490051
51284 10.4511075266225
51285 10.451507352704
51286 10.451518790796
51287 10.4518771728392
51288 10.4520622575987
51289 10.4523416450105
51290 10.452752563343
51291 10.4530798354285
51292 10.4531904429569
51293 10.4532969255396
51294 10.4537083161893
51295 10.4540703611526
51296 10.4540888094154
51297 10.4544896110003
51298 10.4549252597132
51299 10.4549876769784
51300 10.4551724935499
51301 10.4556299114561
51302 10.4559661165445
51303 10.4560544317631
51304 10.4564443944312
51305 10.4566573160806
51306 10.4569352364856
51307 10.4570260580369
51308 10.4574512144286
51309 10.4576346045195
51310 10.457889412101
51311 10.4581274300045
51312 10.4585340660918
51313 10.4585777663822
51314 10.45905814719
51315 10.459195668426
51316 10.459498825237
51317 10.4596370816592
51318 10.4601118056514
51319 10.4601762393496
51320 10.4604094656217
51321 10.4606697718778
51322 10.4611242441533
51323 10.4611594279755
51324 10.4614977830524
51325 10.4615740841929
51326 10.4619051090747
51327 10.4624429727806
51328 10.4625053927204
51329 10.4628767449444
51330 10.462930897449
51331 10.4632741360481
51332 10.4637192889356
51333 10.4639462234992
51334 10.4640435833444
51335 10.4641943952814
51336 10.4645232597582
51337 10.464909191144
51338 10.4650120998555
51339 10.4652592301379
51340 10.4657468315999
51341 10.4657637426219
51342 10.4661803911493
51343 10.4663849541494
51344 10.4668246194834
51345 10.4669215275491
51346 10.4674537562263
51347 10.467338081501
51348 10.4678537162028
51349 10.4679627367518
51350 10.4683328467622
51351 10.4684112698743
51352 10.4685382642676
51353 10.4690559141875
51354 10.4693306094963
51355 10.4697104636051
51356 10.469881343498
51357 10.4700910047326
51358 10.4704418886418
51359 10.4704164622464
51360 10.4707767428839
51361 10.4711148018361
51362 10.4713294595539
51363 10.4716774924122
51364 10.471882570256
51365 10.4721590576902
51366 10.4724153057981
51367 10.4726103314912
51368 10.472919522975
51369 10.4731819731458
51370 10.4735071159364
51371 10.4736747638906
51372 10.4740466274444
51373 10.4743877572731
51374 10.4745015189342
51375 10.4748598619587
51376 10.4749598025186
51377 10.4753437979593
51378 10.4754517591464
51379 10.4757728554961
51380 10.4759555836893
51381 10.4760881227935
51382 10.4765196716674
51383 10.4769228511987
51384 10.4769573730599
51385 10.4773931543637
51386 10.4777784044766
51387 10.4779459564686
51388 10.4781584565802
51389 10.4783841559012
51390 10.4786085357307
51391 10.4787531984286
51392 10.4792278581708
51393 10.4794812039065
51394 10.4796765590276
51395 10.4800150452377
51396 10.480256432829
51397 10.4805093134375
51398 10.4808546963118
51399 10.4809811890654
51400 10.4812718116223
51401 10.4813980399286
51402 10.4815475567605
51403 10.4821054861413
51404 10.4822239221977
51405 10.4824309216806
51406 10.4827911509617
51407 10.4830126984291
51408 10.483339280472
51409 10.4834564342746
51410 10.4837335186002
51411 10.4840855639397
51412 10.4843524456227
51413 10.484481145643
51414 10.484863695148
51415 10.4850021768926
51416 10.4852082119543
51417 10.485619771797
51418 10.4855893736563
51419 10.4859583445397
51420 10.4862247154613
51421 10.4865986217762
51422 10.486803692079
51423 10.48707315577
51424 10.487389853476
51425 10.4876679552032
51426 10.4879554109425
51427 10.4880266390355
51428 10.4882671320059
51429 10.4887475797765
51430 10.4888432450226
51431 10.4892091298903
51432 10.489453549943
51433 10.4898065307887
51434 10.4899724989712
51435 10.4903558783904
51436 10.4904570420132
51437 10.4908111920661
51438 10.4910005547264
51439 10.4912490181012
51440 10.4915728140091
51441 10.4917080866137
51442 10.4920692024171
51443 10.4923745768123
51444 10.4924985047523
51445 10.4926537631135
51446 10.4931919203034
51447 10.4934235040293
51448 10.4937095702193
51449 10.4937233799171
51450 10.4939051686973
51451 10.4942768268199
51452 10.49469022431
51453 10.4948189188432
51454 10.4950558726906
51455 10.495414179484
51456 10.4956582213751
51457 10.4958506940451
51458 10.4961755498639
51459 10.4964808064208
51460 10.4967164564756
51461 10.4970510021752
51462 10.4972204431044
51463 10.4974811336116
51464 10.4977229937293
51465 10.4980473188932
51466 10.4983410363129
51467 10.4985053881884
51468 10.4988752545758
51469 10.4991070129577
51470 10.4992846845637
51471 10.49951762925
51472 10.4996837871357
51473 10.5000735243359
51474 10.5002695422665
51475 10.5005187192604
51476 10.5007516568198
51477 10.5010732312528
51478 10.501191691675
51479 10.5013949345176
51480 10.5017134189352
51481 10.5021793304452
51482 10.5024634457239
51483 10.5025067951041
51484 10.5028802949116
51485 10.5030634821211
51486 10.5034069800167
51487 10.5037542748597
51488 10.5039518180114
51489 10.5040383413374
51490 10.5044605662588
51491 10.5048324058198
51492 10.5048451840122
51493 10.5051857089421
51494 10.5055815616044
51495 10.5055488789895
51496 10.5059183940626
51497 10.5063398565081
51498 10.5065358065844
51499 10.5066981129417
51500 10.5070401212645
51501 10.5072601781818
51502 10.5077175751139
51503 10.5077828299866
51504 10.5080509407307
51505 10.5082805623686
51506 10.5083407866647
51507 10.5088154339261
51508 10.5091450623891
51509 10.5092941430637
51510 10.5095567056937
51511 10.5098552960157
51512 10.5100039112826
51513 10.5103780145463
51514 10.5106507385024
51515 10.510885718448
51516 10.5111675071138
51517 10.511505247253
51518 10.5118053348928
51519 10.5120443347089
51520 10.5122773895236
51521 10.5123705803383
51522 10.5126269698724
51523 10.5130708879795
51524 10.5131599815687
51525 10.5132545167755
51526 10.5137079027728
51527 10.5138318033269
51528 10.5142398013835
51529 10.5143232024661
51530 10.5147390829599
51531 10.5150955460194
51532 10.5153159166978
51533 10.5156807914164
51534 10.5157646595236
51535 10.5160578984503
51536 10.5162104664246
51537 10.5165197202943
51538 10.5167872841385
51539 10.5172163774529
51540 10.5173704106907
51541 10.5174162504775
51542 10.5179391068771
51543 10.5179926522363
51544 10.5183346133932
51545 10.5184376674942
51546 10.5188489148508
51547 10.5191320990944
51548 10.5193161658495
51549 10.5194312305358
51550 10.5197799446381
51551 10.5202751455626
51552 10.5203756017697
51553 10.520594285243
51554 10.520833840787
51555 10.5211584002617
51556 10.521548990271
51557 10.5216637838194
51558 10.5219264895369
51559 10.5221087010432
51560 10.5221264470675
51561 10.5226269602004
51562 10.5227152336566
51563 10.5232194979569
51564 10.5233093912671
51565 10.5235318695297
51566 10.5238559981849
51567 10.5240128461122
51568 10.5245519234847
51569 10.5245697117836
51570 10.5248411446636
51571 10.5253170526791
51572 10.5255869109721
51573 10.5255669404365
51574 10.5260389518394
51575 10.5263408759756
51576 10.5263755912021
51577 10.5266959487727
51578 10.526981502109
51579 10.527364180441
51580 10.5274168111917
51581 10.5276154584164
51582 10.5281097842641
51583 10.5284497644935
51584 10.5285709713543
51585 10.5286795863462
51586 10.5291424295423
51587 10.5292168317978
51588 10.5297878973746
51589 10.5299530840991
51590 10.5301386465621
51591 10.5302907106046
51592 10.5306746014044
51593 10.5308926306473
51594 10.5311787365816
51595 10.5314792673291
51596 10.5317355014306
51597 10.5320870672998
51598 10.5321032646761
51599 10.5325103470197
51600 10.5325760143366
51601 10.5330200815432
51602 10.53322888604
51603 10.5336007856156
51604 10.5337159900096
51605 10.5340955840304
51606 10.5341738838638
51607 10.5345037746552
51608 10.5347752076896
51609 10.5350508186252
51610 10.5354696130247
51611 10.5356356847288
51612 10.535834751046
51613 10.5362650253604
51614 10.5363834252089
51615 10.5364833960112
51616 10.5368898967176
51617 10.5371571324069
51618 10.5373925442097
51619 10.5375128586157
51620 10.5380659362456
51621 10.5380428424587
51622 10.5384289855033
51623 10.5385832805574
51624 10.5389100746867
51625 10.5392934058343
51626 10.5395447891142
51627 10.5396878733625
51628 10.5402180194123
51629 10.5404949447151
51630 10.5405461248955
51631 10.5407099927488
51632 10.5410007485521
51633 10.5413538825889
51634 10.5415109369561
51635 10.5416568014828
51636 10.5420720460115
51637 10.5423778994455
51638 10.542688431794
51639 10.5428556968674
51640 10.5430722951656
51641 10.5433937724444
51642 10.5435734747247
51643 10.5438500597125
51644 10.5440680237938
51645 10.5442512322171
51646 10.5444746369273
51647 10.5449224221787
51648 10.545117877296
51649 10.5453780848873
51650 10.5457437402968
51651 10.5459810350222
51652 10.5460579355856
51653 10.5463451037904
51654 10.5466359583288
51655 10.5469498570515
51656 10.5471451077939
51657 10.5474038582229
51658 10.5478721039785
51659 10.5480465171577
51660 10.5483276489744
51661 10.5485525941971
51662 10.5488415932628
51663 10.5489693854176
51664 10.5493716125241
51665 10.5496033108789
51666 10.5499414815551
51667 10.550048914083
51668 10.5505424767316
51669 10.550857600081
51670 10.550697886025
51671 10.5510486926922
51672 10.5514691893914
51673 10.5518010669857
51674 10.5518561519813
51675 10.5521368743129
51676 10.5523780198206
51677 10.5525697003076
51678 10.55269509046
51679 10.5531353862026
51680 10.553253302856
51681 10.5535132859251
51682 10.5538005155003
51683 10.5540788081504
51684 10.5544523814166
51685 10.5545637792799
51686 10.5547234366469
51687 10.5551993766287
51688 10.5555319352891
51689 10.5557231069134
51690 10.5559690083754
51691 10.5561806246983
51692 10.5563920675635
51693 10.5568294299448
51694 10.5570243363251
51695 10.5572898245363
51696 10.5575146470489
51697 10.5578059782035
51698 10.5579371372877
51699 10.5581573388105
51700 10.5587424647137
51701 10.5588101916805
51702 10.5589751443055
51703 10.5594303849845
51704 10.5595890085958
51705 10.5599453808668
51706 10.5601904037931
51707 10.5602484099753
51708 10.5606116248393
51709 10.5609779481088
51710 10.5609435998571
51711 10.5612511424206
51712 10.5617631487888
51713 10.5619111131343
51714 10.5622360579009
51715 10.5624202301917
51716 10.5626854815519
51717 10.562721409759
51718 10.563305587859
51719 10.5634449036976
51720 10.5637374375035
51721 10.5639477113998
51722 10.5642699266557
51723 10.5646128054835
51724 10.5647553191539
51725 10.5651970273575
51726 10.5653861519676
51727 10.5655248897509
51728 10.5657373857477
51729 10.5661946433903
51730 10.5663070810692
51731 10.5665523776941
51732 10.5668981450713
51733 10.5670612413351
51734 10.5672763204998
51735 10.5674161800279
51736 10.5678469277587
51737 10.568261880594
51738 10.5685058704377
51739 10.5687441724681
51740 10.5688061545055
51741 10.5692747747902
51742 10.5693721835432
51743 10.5697363618172
51744 10.5698712346738
51745 10.5704137656876
51746 10.5704391238483
51747 10.5706636767074
51748 10.5710359905802
51749 10.5711102754307
51750 10.5713156840782
51751 10.5717430808841
51752 10.5721088899633
51753 10.5723318407285
51754 10.5726157821658
51755 10.5728755294051
51756 10.5730166421018
51757 10.5733853123654
51758 10.5735518868505
51759 10.5738414415212
51760 10.5741141465152
51761 10.5743075058937
51762 10.5745909753383
51763 10.5747960635213
51764 10.5752397307731
51765 10.5753745301718
51766 10.575699852222
51767 10.5759653028035
51768 10.5762376707766
51769 10.5764134346985
51770 10.5766052502829
51771 10.5771247590368
51772 10.5772881629939
51773 10.5775549834144
51774 10.5776575552005
51775 10.5780732529313
51776 10.5782227374688
51777 10.5785471734037
51778 10.5787934778161
51779 10.5791318139276
51780 10.5793110836177
51781 10.5794978342237
51782 10.5797713993585
51783 10.5800895806366
51784 10.5802808035824
51785 10.5805698719493
51786 10.5808041623321
51787 10.5809731672281
51788 10.5813176650094
51789 10.5816203707051
51790 10.5819520184036
51791 10.5820579935156
51792 10.5823043136187
51793 10.5825794922271
51794 10.582753081084
51795 10.5832458069279
51796 10.5834763325706
51797 10.5835777462713
51798 10.583844243215
51799 10.5842782539186
51800 10.5843575956339
51801 10.5848300161303
51802 10.5849377456862
51803 10.5853723011841
51804 10.5853842354267
51805 10.5857240504696
51806 10.5859774939812
51807 10.5863675271423
51808 10.5864516209033
51809 10.5866772184343
51810 10.5870276267919
51811 10.5871803478604
51812 10.5875068113562
51813 10.587755522655
51814 10.5878871365576
51815 10.5882533096742
51816 10.588728931633
51817 10.588827018856
51818 10.5889172627858
51819 10.5891806038551
51820 10.5895257976399
51821 10.5898816698934
51822 10.5900803465355
51823 10.5903142163171
51824 10.5906014452919
51825 10.5908452154903
51826 10.5910453742606
51827 10.5911874014583
51828 10.5915391220681
51829 10.5917440722417
51830 10.5921770535254
51831 10.5923849585283
51832 10.5927404392578
51833 10.5929146595823
51834 10.5931361593187
51835 10.5934334581251
51836 10.5935091145188
51837 10.5940400401266
51838 10.5942395074256
51839 10.5945405337488
51840 10.5947195668132
51841 10.5950150761981
51842 10.5951108770442
51843 10.5953637599931
51844 10.5957670320502
51845 10.5958961019332
51846 10.5962828208267
51847 10.5963260775281
51848 10.5967157515873
51849 10.5969855817873
51850 10.597113134006
51851 10.5973829231182
51852 10.5978189921382
51853 10.5979596675643
51854 10.5982285059562
51855 10.5983905806155
51856 10.5987756193265
51857 10.5992011866534
51858 10.599342811174
51859 10.5995105417215
51860 10.5997501421589
51861 10.5998998160352
51862 10.600261827573
51863 10.6005338224818
51864 10.6007374019019
51865 10.6010428597796
51866 10.6013393616222
51867 10.6016820389049
51868 10.6018293397559
51869 10.6020809562892
51870 10.6025091026621
51871 10.6026925232228
51872 10.602897671566
51873 10.6033180673944
51874 10.6031429561437
51875 10.6036457529839
51876 10.6039371219714
51877 10.604246674269
51878 10.6044553197954
51879 10.6047183689975
51880 10.6050668127565
51881 10.6052635974785
51882 10.605509571694
51883 10.6055893522875
51884 10.6060464958742
51885 10.6063715771576
51886 10.6065412328312
51887 10.6067965207604
51888 10.6069984981407
51889 10.6074303306999
51890 10.6076766205046
51891 10.6078542931415
51892 10.60810007332
51893 10.6082780255227
51894 10.6087444292701
51895 10.6088266181083
51896 10.6090271004952
51897 10.6095510126172
51898 10.6097618228715
51899 10.6097609013576
51900 10.610258285382
51901 10.6103519731073
51902 10.6107151905675
51903 10.6108913379087
51904 10.6111711745415
51905 10.611513397317
51906 10.6117962728416
51907 10.6120219410176
51908 10.612144295143
51909 10.6125044353151
51910 10.6127911002436
51911 10.6130141124814
51912 10.6133637564623
51913 10.6134284413138
51914 10.6137506650223
51915 10.6140715821689
51916 10.614152310597
51917 10.6146639940416
51918 10.6147761510345
51919 10.6148851111485
51920 10.6154196546511
51921 10.6155088612417
51922 10.6159279521264
51923 10.6161408027729
51924 10.6163837903335
51925 10.616620736906
51926 10.6168535328691
51927 10.6173232776154
51928 10.617488714137
51929 10.6175739676818
51930 10.617821764858
51931 10.6179750848844
51932 10.6186368860248
51933 10.6188127207603
51934 10.6187993977804
51935 10.6190799822709
51936 10.6193143999442
51937 10.6198172762022
51938 10.6199217818369
51939 10.6203884172316
51940 10.6204404598174
51941 10.6207664587578
51942 10.6210918774404
51943 10.6214002212194
51944 10.6217127657374
51945 10.6218693386009
51946 10.6221609352303
51947 10.6223003015236
51948 10.6225730090289
51949 10.6227707453563
51950 10.6232134045896
51951 10.6234905156135
51952 10.6236682043962
51953 10.624014261357
51954 10.624148518457
51955 10.6244836331966
51956 10.6246184034816
51957 10.6249888014952
51958 10.6253025933306
51959 10.6255234419379
51960 10.6256863392684
51961 10.6260341684882
51962 10.6263945170824
51963 10.6266021128605
51964 10.6267174153231
51965 10.627133982385
51966 10.627388876462
51967 10.6274987426672
51968 10.6277910478803
51969 10.6281153231395
51970 10.6282943905193
51971 10.628591544735
51972 10.6289484825575
51973 10.6292065866693
51974 10.629404034958
51975 10.629782219183
51976 10.6299911639701
51977 10.630118362131
51978 10.6305498383797
51979 10.6306351551877
51980 10.6309719929686
51981 10.6313320017487
51982 10.6314800008149
51983 10.6314943432662
51984 10.6320094980371
51985 10.6324268152426
51986 10.6324735308561
51987 10.63270753241
51988 10.6329038137003
51989 10.6333723150289
51990 10.6337381280087
51991 10.6337350364539
51992 10.633977281947
51993 10.6344115042237
51994 10.6344814114403
51995 10.6349841382371
51996 10.6350751244825
51997 10.6353878501466
51998 10.63563653941
51999 10.6359535099734
52000 10.6361269593115
52001 10.6362612042668
52002 10.6365524609146
52003 10.6367455716741
52004 10.6371046160448
52005 10.6374733262289
52006 10.6377618368546
52007 10.6378387035557
52008 10.6381616546973
52009 10.6385882725268
52010 10.6386384583136
52011 10.6389965906411
52012 10.6392855142408
52013 10.6393357349035
52014 10.6396811084514
52015 10.6399647780486
52016 10.640157675251
52017 10.640513584724
52018 10.6407931877042
52019 10.6409478635192
52020 10.6411053554755
52021 10.6415193895073
52022 10.6416618353812
52023 10.6419703093216
52024 10.6421590694852
52025 10.6427072771589
52026 10.6427884657719
52027 10.6429744462832
52028 10.6433713750531
52029 10.6437318367532
52030 10.6438448160483
52031 10.6440495551916
52032 10.6443186896892
52033 10.6444836325418
52034 10.6449646446413
52035 10.6451110900175
52036 10.645445715327
52037 10.6454743189472
52038 10.6457197467355
52039 10.6464493004129
52040 10.6464121552428
52041 10.6466730755167
52042 10.6468307664101
52043 10.6473594358887
52044 10.6474393816915
52045 10.647728837922
52046 10.6481096404508
52047 10.6481253863685
52048 10.6485292247121
52049 10.6487807130857
52050 10.6491596499835
52051 10.6491139875367
52052 10.6493959399972
52053 10.6498621529797
52054 10.6500795787944
52055 10.65025656493
52056 10.6505529901844
52057 10.6508418667029
52058 10.650911662761
52059 10.6513470666879
52060 10.6515060954554
52061 10.6518235598183
52062 10.6521970553017
52063 10.6523067196994
52064 10.6526575496107
52065 10.652907646713
52066 10.6530582441685
52067 10.6532276170266
52068 10.6534706760782
52069 10.6540120801215
52070 10.654090260862
52071 10.6545119859425
52072 10.6545739332282
52073 10.6548242839205
52074 10.6551531943407
52075 10.6556211838924
52076 10.6558909127581
52077 10.6559773530485
52078 10.6562385576365
52079 10.6565945478377
52080 10.656905620366
52081 10.6568321696311
52082 10.6571910907651
52083 10.6577592994582
52084 10.6577544950121
52085 10.6580061567009
52086 10.6582799057497
52087 10.6584170154308
52088 10.6586534148445
52089 10.658824585029
52090 10.6592034329329
52091 10.6596352736907
52092 10.659638707147
52093 10.6601076376145
52094 10.6600974274241
52095 10.6606019976166
52096 10.6608085413524
52097 10.660991625243
52098 10.6614787937412
52099 10.6616274481996
52100 10.6618897654604
52101 10.6620402070749
52102 10.662302362867
52103 10.662758098448
52104 10.662889953931
52105 10.6631533740472
52106 10.6633475754516
52107 10.6638312551247
52108 10.6638288902274
52109 10.6642133842652
52110 10.6643937402804
52111 10.6647174995358
52112 10.6650506496569
52113 10.6652570804409
52114 10.6654531261388
52115 10.6658857160704
52116 10.6658310213465
52117 10.6663171525957
52118 10.666500462414
52119 10.666745048516
52120 10.6669958266703
52121 10.667337322008
52122 10.6676554997509
52123 10.6677778436085
52124 10.6680027853041
52125 10.6682995502174
52126 10.6685292519747
52127 10.6688901088403
52128 10.6690081646451
52129 10.6694689469968
52130 10.6696529423252
52131 10.6699044938816
52132 10.6700908676291
52133 10.6704087802197
52134 10.6705870929564
52135 10.6707193634207
52136 10.6710975477311
52137 10.6716072424725
52138 10.6718592899253
52139 10.67217836109
52140 10.6724571492255
52141 10.6725509053475
52142 10.6729721712748
52143 10.6729312881856
52144 10.6734546332845
52145 10.6735818335475
52146 10.6736929010638
52147 10.6737686944199
52148 10.6742648524707
52149 10.6744347859277
52150 10.6749713532721
52151 10.6751520191812
52152 10.6753941527765
52153 10.6755742694764
52154 10.6759810803515
52155 10.6761365841039
52156 10.676368298993
52157 10.6766696702281
52158 10.6768735658669
52159 10.6771941576719
52160 10.6774747242037
52161 10.677633537216
52162 10.6780116181729
52163 10.6783843924329
52164 10.6785854720026
52165 10.6786965463038
52166 10.679041937999
52167 10.6793201849937
52168 10.6796308170981
52169 10.6797779511489
52170 10.680121291159
52171 10.6802491053451
52172 10.6805127218125
52173 10.6808476312231
52174 10.681188350797
52175 10.6813826135948
52176 10.6815329296726
52177 10.6819029140575
52178 10.6820934547584
52179 10.6823377840972
52180 10.6828014398571
52181 10.6830478529966
52182 10.683130191263
52183 10.6834948327769
52184 10.6837891788601
52185 10.6838585999904
52186 10.6841137208018
52187 10.6843882240687
52188 10.6848193123814
52189 10.6849449874943
52190 10.6851525427161
52191 10.6855386120656
52192 10.6857477665058
52193 10.6861087441326
52194 10.6862858764774
52195 10.6865478904966
52196 10.6866515822629
52197 10.6869222346473
52198 10.6873681795079
52199 10.6876044551154
52200 10.6879365481328
52201 10.6881340933215
52202 10.6882706817197
52203 10.6885889619347
52204 10.6888371603711
52205 10.6890335937782
52206 10.689374471325
52207 10.6896924814392
52208 10.689796836418
52209 10.6899838749404
52210 10.6904890666064
52211 10.6905961987412
52212 10.6908737005734
52213 10.6911222316064
52214 10.6912152602871
52215 10.691742068728
52216 10.6919039813637
52217 10.6923003939777
52218 10.6925442898276
52219 10.6928422886546
52220 10.6929654297246
52221 10.6932641644626
52222 10.6935787743112
52223 10.6935415341315
52224 10.6938129216126
52225 10.6941683357305
52226 10.6944132370588
52227 10.6948523520479
52228 10.6948910005622
52229 10.6952403057246
52230 10.6956094088098
52231 10.6956931472975
52232 10.6961168179023
52233 10.6962635884227
52234 10.6965262550129
52235 10.6966440736603
52236 10.6970257938085
52237 10.6973138193976
52238 10.6974572879254
52239 10.6977862492212
52240 10.6980725881938
52241 10.6983649223445
52242 10.6986273635655
52243 10.6988796002654
52244 10.6990845522242
52245 10.6992882290734
52246 10.6995832808091
52247 10.6998993168537
52248 10.699877343363
52249 10.7003350595325
52250 10.7004512216217
52251 10.7007471475822
52252 10.7010206161679
52253 10.7014137340634
52254 10.7015680329812
52255 10.701963236478
52256 10.7021902352742
52257 10.7024872695468
52258 10.7026627658731
52259 10.7032218229645
52260 10.7032188250814
52261 10.703480575138
52262 10.7037655775167
52263 10.7040562361705
52264 10.7041079542176
52265 10.7044910810829
52266 10.7048451501683
52267 10.705138805207
52268 10.70532496441
52269 10.7057019443055
52270 10.7060085254898
52271 10.7061234443348
52272 10.7064472461948
52273 10.7066828913689
52274 10.7069059709151
52275 10.7072600525567
52276 10.7074421693268
52277 10.7076832577125
52278 10.7080542341667
52279 10.7082726117773
52280 10.7084018044021
52281 10.7086991445752
52282 10.7090376856446
52283 10.709221348211
52284 10.709495550878
52285 10.7097873468332
52286 10.7100738270475
52287 10.7102153280759
52288 10.7105388652564
52289 10.7108223043832
52290 10.7110806088105
52291 10.7111748512256
52292 10.7114601405629
52293 10.7119021699107
52294 10.7120395708395
52295 10.7123945768534
52296 10.7128594708953
52297 10.712946197784
52298 10.7131833661969
52299 10.7132407848399
52300 10.7136993889174
52301 10.7137915394813
52302 10.7143026161402
52303 10.7144259693325
52304 10.7145698861921
52305 10.7148271500529
52306 10.7151466181859
52307 10.715382006904
52308 10.7157417947791
52309 10.7158678316376
52310 10.7161887734193
52311 10.7164086878602
52312 10.7168551816675
52313 10.7168711251882
52314 10.7173011100548
52315 10.7175494301601
52316 10.7179490718325
52317 10.7180908533495
52318 10.7182861662583
52319 10.7187179467155
52320 10.7186791216289
52321 10.7190593795411
52322 10.7193891473729
52323 10.7194497424769
52324 10.719829510406
52325 10.7202374044007
52326 10.720446271527
52327 10.7205961391666
52328 10.7207953438927
52329 10.7212181420587
52330 10.7214669787247
52331 10.7217942869405
52332 10.7219429959985
52333 10.7220360543815
52334 10.7223249536367
52335 10.722779836553
52336 10.7230000028993
52337 10.7231773897502
52338 10.7235997668095
52339 10.723757105731
52340 10.7238761158812
52341 10.7241219304302
52342 10.7244493578126
52343 10.7248483071359
52344 10.7250450398171
52345 10.7251774784931
52346 10.7255338404774
52347 10.7258690466213
52348 10.7262042901481
52349 10.7262692184389
52350 10.7267010839574
52351 10.726856015207
52352 10.7271288506959
52353 10.7273067826547
52354 10.727564383018
52355 10.7281015870718
52356 10.7281934538187
52357 10.7282964803284
52358 10.728719869599
52359 10.7289105361297
52360 10.7292179159675
52361 10.7294924160151
52362 10.7298866932811
52363 10.7300905330682
52364 10.7302654722177
52365 10.7307784208858
52366 10.73057268114
52367 10.7311325715648
52368 10.7312947563328
52369 10.7317293779324
52370 10.7317439736831
52371 10.7321925939488
52372 10.7323050403313
52373 10.7326395520604
52374 10.7328075341471
52375 10.7332820313417
52376 10.7333218079395
52377 10.7335687166159
52378 10.733811469686
52379 10.7341233940384
52380 10.7345877735105
52381 10.7346706678851
52382 10.735015815034
52383 10.7351260035007
52384 10.7355430639367
52385 10.735837652276
52386 10.7358968254983
52387 10.7362824930793
52388 10.7365752697521
52389 10.7366163019456
52390 10.7370393938845
52391 10.7374922794685
52392 10.7375141954874
52393 10.7378613449648
52394 10.7380196663248
52395 10.7381250516153
52396 10.7383986697779
52397 10.7388332546337
52398 10.7391494284522
52399 10.7393195875102
52400 10.7396073956091
52401 10.7398760177606
52402 10.7399639530695
52403 10.7403408604889
52404 10.740622321377
52405 10.7409105756962
52406 10.7411981406619
52407 10.7414140187193
52408 10.7416654627225
52409 10.7418260818384
52410 10.7421877173785
52411 10.7424671492782
52412 10.7426246168944
52413 10.7429329203807
52414 10.7430789071951
52415 10.743477636651
52416 10.7437235847087
52417 10.7439804541123
52418 10.7441149367222
52419 10.7446392267143
52420 10.7449231190237
52421 10.7450069201287
52422 10.7453626025236
52423 10.7454370570271
52424 10.7458302020796
52425 10.7460699324177
52426 10.7462448591706
52427 10.7464948715566
52428 10.7467983219337
52429 10.7471723512712
52430 10.7473592085836
52431 10.7475721686796
52432 10.7479411803375
52433 10.7482653936569
52434 10.748523515826
52435 10.7488322404435
52436 10.7489147785612
52437 10.7493085000613
52438 10.7495894748551
52439 10.7497333485478
52440 10.7501332337189
52441 10.7503026678215
52442 10.7504973837238
52443 10.7508476015984
52444 10.7511942578044
52445 10.7511520747897
52446 10.7517016357971
52447 10.7520171033653
52448 10.7522613090187
52449 10.752440016509
52450 10.7526557526625
52451 10.7528782101706
52452 10.7531567916652
52453 10.7535233556349
52454 10.7537808505623
52455 10.753945764032
52456 10.7542470786302
52457 10.7545639045341
52458 10.7546780751738
52459 10.7550929958301
52460 10.7550827674307
52461 10.7554562470594
52462 10.7555867195142
52463 10.7560097757265
52464 10.7562423047821
52465 10.7566216177154
52466 10.7567434326673
52467 10.7568812367215
52468 10.7573705966078
52469 10.7576345162275
52470 10.7578682210977
52471 10.7580580866937
52472 10.758331705063
52473 10.7584340301848
52474 10.7588936128097
52475 10.7591974575762
52476 10.75928793266
52477 10.7595735094975
52478 10.7599031799962
52479 10.7601653070883
52480 10.7603727050018
52481 10.7606250432486
52482 10.7608486760758
52483 10.7611879945626
52484 10.7614320217671
52485 10.7616361157504
52486 10.76187627929
52487 10.7622238497161
52488 10.7623203545268
52489 10.7625776201931
52490 10.7629306628177
52491 10.7631105423427
52492 10.7634596112812
52493 10.7636681585086
52494 10.7639279286434
52495 10.7640186130925
52496 10.7644624788818
52497 10.7646295407755
52498 10.7650135717494
52499 10.7651893214817
52500 10.765335007606
52501 10.7656427132327
52502 10.7659090459904
52503 10.7662106517662
52504 10.7664727776826
52505 10.7668869629277
52506 10.7671816871777
52507 10.7673791579878
52508 10.7675357649835
52509 10.7678423511068
52510 10.7682168699123
52511 10.7684976454925
52512 10.7687250620589
52513 10.768796977638
52514 10.7693014662203
52515 10.769541509574
52516 10.7697476351641
52517 10.769949748786
52518 10.7702633769699
52519 10.7703870021117
52520 10.7707492500307
52521 10.7711995968312
52522 10.7711024068117
52523 10.7715109769593
52524 10.771714819032
52525 10.7719562463051
52526 10.7724055857061
52527 10.7724964555036
52528 10.7727979519003
52529 10.7729310269193
52530 10.7731920233909
52531 10.7735481955401
52532 10.773799408206
52533 10.7741193122573
52534 10.7745258085708
52535 10.7746601894485
52536 10.7748677901892
52537 10.7752065031019
52538 10.7754347641941
52539 10.7755836910868
52540 10.7759149754204
52541 10.7761439638421
52542 10.7764665002281
52543 10.7766497620505
52544 10.7770141415975
52545 10.7770949375147
52546 10.7774533829459
52547 10.7776649633687
52548 10.7777883416352
52549 10.7781707598602
52550 10.7785825301999
52551 10.778941381709
52552 10.7790875895063
52553 10.7792115694551
52554 10.7796499821269
52555 10.7797268084449
52556 10.7800805811889
52557 10.7802268081788
52558 10.78049904869
52559 10.7805882855608
52560 10.781024546121
52561 10.7813409224718
52562 10.7815639616424
52563 10.781942198341
52564 10.7820401675637
52565 10.7824330396591
52566 10.7827681201801
52567 10.783067958999
52568 10.7833524038438
52569 10.7834942514767
52570 10.7836983248495
52571 10.7838688862172
52572 10.7844107718907
52573 10.7844776995549
52574 10.784631625993
52575 10.7849578914177
52576 10.7853205026563
52577 10.7853632909785
52578 10.7856876258634
52579 10.7859123651547
52580 10.7861782080158
52581 10.7863645387052
52582 10.7866447356945
52583 10.7870585656773
52584 10.7873385951401
52585 10.7875866352399
52586 10.7878787142291
52587 10.7880369800317
52588 10.788297563163
52589 10.7884034153486
52590 10.788856598648
52591 10.7890812801675
52592 10.7893046627638
52593 10.7897158791161
52594 10.7898839264237
52595 10.790145816463
52596 10.7903517641402
52597 10.7907729194048
52598 10.7908101755699
52599 10.7912752367349
52600 10.7914586825542
52601 10.7916601946406
52602 10.7918659274323
52603 10.7922461376791
52604 10.7924702977874
52605 10.7926962953039
52606 10.7930793883757
52607 10.7930604496331
52608 10.7934689095936
52609 10.7938160922863
52610 10.7939833141459
52611 10.794441405392
52612 10.7943737584265
52613 10.7947746802775
52614 10.7950584114646
52615 10.7953625744903
52616 10.7952940277563
52617 10.7957153743219
52618 10.7959491128933
52619 10.7963545452839
52620 10.7966505685943
52621 10.7968021270437
52622 10.7968830303361
52623 10.7972720380124
52624 10.7973829933505
52625 10.7980192902487
52626 10.7980124421809
52627 10.7984588902763
52628 10.7986317625813
52629 10.7989942869406
52630 10.7992029195814
52631 10.7995420209551
52632 10.7997420675071
52633 10.8001097240079
52634 10.8000550291491
52635 10.8002146637948
52636 10.8007090151752
52637 10.8011129598938
52638 10.8010784003025
52639 10.801483965725
52640 10.8017225765188
52641 10.802130574425
52642 10.8022495881379
52643 10.8025761475543
52644 10.8026949085061
52645 10.8029096369252
52646 10.8032961697878
52647 10.8036560351143
52648 10.8037234693915
52649 10.8040731109316
52650 10.8042705978508
52651 10.8044769521694
52652 10.8046997732355
52653 10.804915372325
52654 10.8051187149703
52655 10.8054810602979
52656 10.8058326243871
52657 10.8061042930232
52658 10.8062536068115
52659 10.8066913264161
52660 10.8068827299859
52661 10.807019082716
52662 10.807448882306
52663 10.8075277313363
52664 10.8078284312222
52665 10.8081716354932
52666 10.8083752114606
52667 10.8085302035203
52668 10.809052362271
52669 10.8090874633096
52670 10.8094095236176
52671 10.8099308926352
52672 10.809978347633
52673 10.8102709550089
52674 10.8105497798918
52675 10.8108900939604
52676 10.8108280812505
52677 10.8110866184362
52678 10.811336597359
52679 10.8115939575213
52680 10.8119320293581
52681 10.8123010481365
52682 10.8123658772956
52683 10.8127383813992
52684 10.8130478931061
52685 10.813243866766
52686 10.8135943232125
52687 10.8135551087048
52688 10.8139213275819
52689 10.8143565924063
52690 10.8145459468701
52691 10.8146583627371
52692 10.8150362211956
52693 10.8153525759978
52694 10.8154503531124
52695 10.8156389310206
52696 10.8160133960065
52697 10.8163847198329
52698 10.8166495586498
52699 10.8166763794276
52700 10.817105042854
52701 10.817303722157
52702 10.817712268021
52703 10.8177182582116
52704 10.8181361061499
52705 10.8183657097951
52706 10.8186865211188
52707 10.8188064663164
52708 10.8191774412925
52709 10.8193398659621
52710 10.819688488781
52711 10.8199119330587
52712 10.820136446809
52713 10.8204727539759
52714 10.8207213909664
52715 10.8209229399664
52716 10.8212561637731
52717 10.821296073291
52718 10.8217678206684
52719 10.8221110295801
52720 10.822214877294
52721 10.8223198780573
52722 10.8226928933489
52723 10.8230352145285
52724 10.823114467722
52725 10.8234796896753
52726 10.8238806946464
52727 10.8240840568581
52728 10.8241065844366
52729 10.8246464382356
52730 10.8247105602918
52731 10.8248741642483
52732 10.8253799523713
52733 10.8254907370957
52734 10.8256507660611
52735 10.8261735802544
52736 10.8263565217025
52737 10.8266383502208
52738 10.8269508493896
52739 10.8270745528453
52740 10.8272712134848
52741 10.8277592449987
52742 10.8277678615208
52743 10.828207218461
52744 10.8284543594823
52745 10.8286770079172
52746 10.8287053739089
52747 10.8291428513084
52748 10.8294059261501
52749 10.8297882323589
52750 10.8299253344926
52751 10.8301426343751
52752 10.8303646830398
52753 10.8306425916764
52754 10.8310462679294
52755 10.8311454864022
52756 10.8316234582918
52757 10.8317979639396
52758 10.8320719939573
52759 10.8320065135174
52760 10.8325415133874
52761 10.8329107613792
52762 10.8328865110917
52763 10.8334580137509
52764 10.8335389624281
52765 10.8339157815449
52766 10.833998845686
52767 10.8343708394425
52768 10.8345812742274
52769 10.8348613955737
52770 10.8350036651535
52771 10.8353949159161
52772 10.8355741753325
52773 10.8357468197118
52774 10.8361325838427
52775 10.8363481032474
52776 10.8364797511901
52777 10.8368404401902
52778 10.8370982430111
52779 10.8373189632471
52780 10.8377097345423
52781 10.8378220149069
52782 10.8381518031529
52783 10.8383651267624
52784 10.8386605518723
52785 10.8389502017691
52786 10.8390732006333
52787 10.8394786694166
52788 10.8396849524541
52789 10.8400075094578
52790 10.8401393502668
52791 10.8405833367399
52792 10.840672021505
52793 10.8410657961699
52794 10.8410405434241
52795 10.8416606773114
52796 10.8417156649268
52797 10.8419207822957
52798 10.8422991132562
52799 10.8426904463016
52800 10.8427388597115
52801 10.8429448066061
52802 10.84338043011
52803 10.8434319196437
52804 10.8438390652797
52805 10.8440112177737
52806 10.8443673150655
52807 10.8443633450651
52808 10.8448797139715
52809 10.8449995791403
52810 10.8452027742593
52811 10.8455893235504
52812 10.8459038270731
52813 10.8458378024046
52814 10.8463161965734
52815 10.8464589071314
52816 10.8467416262087
52817 10.8469497554977
52818 10.8472822899467
52819 10.8473750757656
52820 10.847823097461
52821 10.8479911071809
52822 10.8483682376213
52823 10.8485251485771
52824 10.8487207183616
52825 10.8491954885814
52826 10.8492442520471
52827 10.8494546413103
52828 10.8498491948001
52829 10.8501742358942
52830 10.8503908884931
52831 10.8505947048089
52832 10.8508607344809
52833 10.8510421027006
52834 10.8512373017715
52835 10.8516466267671
52836 10.8519583158282
52837 10.852185876138
52838 10.8523712588681
52839 10.8525954001671
52840 10.8528351791521
52841 10.8532412443521
52842 10.8535797898245
52843 10.8536409178832
52844 10.8538696631233
52845 10.854197178049
52846 10.8544704668054
52847 10.8547131398217
52848 10.8550402872099
52849 10.8551858208945
52850 10.855596073583
52851 10.8556655508111
52852 10.8560212185808
52853 10.8562492119189
52854 10.8564483420041
52855 10.8566723825402
52856 10.8569769539199
52857 10.8573062647275
52858 10.8575947285511
52859 10.8578000204668
52860 10.8582151058501
52861 10.8583636163175
52862 10.8586844881998
52863 10.8589379504483
52864 10.8591300576487
52865 10.8592940059654
52866 10.8594833227628
52867 10.859756825572
52868 10.8600745297813
52869 10.8604759571153
52870 10.860560170292
52871 10.8609570693358
52872 10.8611657852877
52873 10.8615016966138
52874 10.8617025453489
52875 10.8619873669643
52876 10.8623089575317
52877 10.8626775701055
52878 10.8627471718502
52879 10.8629963464102
52880 10.863417941152
52881 10.8636334016962
52882 10.8638019150314
52883 10.8640541521917
52884 10.8644058253776
52885 10.8645959592178
52886 10.8648366034426
52887 10.8651832703948
52888 10.8654354424927
52889 10.8654758482922
52890 10.8657499285284
52891 10.8661208112084
52892 10.8664782049997
52893 10.8667841258678
52894 10.8670054641684
52895 10.8671231336225
52896 10.8674943060155
52897 10.8676112866723
52898 10.8678182735388
52899 10.8681094425212
52900 10.8683548107251
52901 10.868813426739
52902 10.8689917472726
52903 10.8691484393587
52904 10.869613208911
52905 10.8696974686631
52906 10.8700229493775
52907 10.8701104824889
52908 10.8704614966301
52909 10.8706179304084
52910 10.8712841334545
52911 10.8714074164995
52912 10.8714620450824
52913 10.8718473779444
52914 10.8720626295786
52915 10.8724177693813
52916 10.8727120694395
52917 10.8729055296378
52918 10.8729558123854
52919 10.8732863275901
52920 10.8737228923831
52921 10.8739247881374
52922 10.8741513013306
52923 10.8745273464225
52924 10.8746976273551
52925 10.8750670793844
52926 10.8754363874987
52927 10.8754815343579
52928 10.8758370523011
52929 10.8760863344303
52930 10.8763050377649
52931 10.8765809865405
52932 10.8768091481218
52933 10.876969936253
52934 10.8773965613225
52935 10.8776841312639
52936 10.8777076580934
52937 10.8781158338811
52938 10.8783139123435
52939 10.878653387282
52940 10.8788937054381
52941 10.879037467305
52942 10.8793992894114
52943 10.8797671935164
52944 10.8798523165942
52945 10.8801847338151
52946 10.880218580685
52947 10.8805963326919
52948 10.8811334562409
52949 10.881243689367
52950 10.8813163988259
52951 10.8816120712265
52952 10.8818953455241
52953 10.8820669929041
52954 10.8823282728684
52955 10.8826682081023
52956 10.8830443610526
52957 10.8832349647201
52958 10.883491003193
52959 10.883834740581
52960 10.8840054948001
52961 10.8843300264843
52962 10.8844852366531
52963 10.8846382287053
52964 10.8851561516034
52965 10.8852948262017
52966 10.8856699028233
52967 10.8857949382554
52968 10.8862580338785
52969 10.8863647177138
52970 10.8864548233874
52971 10.8867511154134
52972 10.887072437705
52973 10.8874785284883
52974 10.8877014538263
52975 10.887858976103
52976 10.8880226519355
52977 10.8884041716854
52978 10.8887948551213
52979 10.8887776689195
52980 10.8891809072715
52981 10.8891231675979
52982 10.8896838296451
52983 10.8899647376145
52984 10.8901991579394
52985 10.8904964034461
52986 10.8908593689868
52987 10.8908558614684
52988 10.891259553898
52989 10.8913641678876
52990 10.891772778892
52991 10.8919427031332
52992 10.8921186077912
52993 10.8925344090493
52994 10.892776705653
52995 10.8930922368775
52996 10.8932154297603
52997 10.8935981157203
52998 10.8938470604881
52999 10.8939783262807
53000 10.8943940491327
53001 10.8946937655417
53002 10.8947812479541
53003 10.8950818580265
53004 10.8954694717421
53005 10.8956514174279
53006 10.8958063263256
53007 10.8960689244968
53008 10.8961172605733
53009 10.8966382745733
53010 10.896807317219
53011 10.8972489689897
53012 10.8971090116181
53013 10.8975169321827
53014 10.897970945842
53015 10.8981210168302
53016 10.8983626923478
53017 10.8986615546397
53018 10.8990612621972
53019 10.899347820745
53020 10.8994514011516
53021 10.8995389934418
53022 10.8998236702644
53023 10.9000834704968
53024 10.900479595298
53025 10.900638428825
53026 10.9009412857648
53027 10.9012858967198
53028 10.9016369657409
53029 10.9018034110634
53030 10.9019741746552
53031 10.9021352873845
53032 10.9025183972228
53033 10.9027132414726
53034 10.9031884284768
53035 10.9032381788282
53036 10.9036088308552
53037 10.9037607797716
53038 10.9038999309593
53039 10.9040594991777
53040 10.9045188986922
53041 10.9049454424153
53042 10.9050730485729
53043 10.9052379272118
53044 10.9055808402744
53045 10.9059443684115
53046 10.9061878554601
53047 10.9063511060183
53048 10.9067867708759
53049 10.9068450167615
53050 10.9069319619153
53051 10.9074485120356
53052 10.9075994748739
53053 10.9076622452843
53054 10.9081583365868
53055 10.9082767340565
53056 10.9086358435362
53057 10.9089102765016
53058 10.9091918274777
53059 10.9095588160305
53060 10.9097803481898
53061 10.9099222684249
53062 10.9101970276511
53063 10.9105469190892
53064 10.9108746497523
53065 10.911033288741
53066 10.9113008359871
53067 10.9114088109186
53068 10.9117577046827
53069 10.912093841407
53070 10.9124363320394
53071 10.9125958675561
53072 10.9129440239964
53073 10.9131288243967
53074 10.9133716306295
53075 10.9133902941965
53076 10.9139420943657
53077 10.9140024127834
53078 10.9144093057885
53079 10.9146669694962
53080 10.9148374372465
53081 10.9151993254902
53082 10.9154510598941
53083 10.9157599333958
53084 10.9159231687116
53085 10.9163443933785
53086 10.9164950058532
53087 10.9167131833776
53088 10.917003912276
53089 10.9172161996924
53090 10.9175687568166
53091 10.9179213516689
53092 10.9178657640765
53093 10.9184050209536
53094 10.9185147563812
53095 10.9188203836378
53096 10.9190919634659
53097 10.9193643956073
53098 10.9195863890632
53099 10.9199165517826
53100 10.9200603251204
53101 10.9202749543545
53102 10.9205892223529
53103 10.920868399299
53104 10.9212906560867
53105 10.92148507539
53106 10.9218667074865
53107 10.9219349808263
53108 10.9222691515109
53109 10.9223203852483
53110 10.9227341545458
53111 10.9228561825839
53112 10.9231401397037
53113 10.9234580937407
53114 10.923650745772
53115 10.9238367950359
53116 10.9243104653517
53117 10.9243539700029
53118 10.9247163483885
53119 10.9249600176959
53120 10.9252378296887
53121 10.9254293443343
53122 10.9257566024808
53123 10.9260821317445
53124 10.9263372821671
53125 10.9264235864897
53126 10.9268298153798
53127 10.9269972517438
53128 10.9272326619965
53129 10.927505915227
53130 10.9279395189208
53131 10.9280034797733
53132 10.9284718508857
53133 10.9285358545626
53134 10.9288629350877
53135 10.9292289243267
53136 10.9293246607747
53137 10.9297198485592
53138 10.9298832035975
53139 10.9298840417062
53140 10.9304641775403
53141 10.9307211185818
53142 10.93071819109
53143 10.9311423695624
53144 10.931481662467
53145 10.9315400800368
53146 10.9320734640159
53147 10.9320161612392
53148 10.9325483005047
53149 10.9326854963989
53150 10.9330412447261
53151 10.9332346652959
53152 10.9334222764575
53153 10.9338189090212
53154 10.9339263415644
53155 10.9343270720656
53156 10.9343408445713
53157 10.9347487070115
53158 10.9350281719384
53159 10.9353172750707
53160 10.9355629079303
53161 10.9357509656651
53162 10.9361703202868
53163 10.9363980149112
53164 10.9366929599477
53165 10.936843071273
53166 10.9372665710761
53167 10.9373689165959
53168 10.9376589109974
53169 10.9376522126428
53170 10.9381496091366
53171 10.9386422597682
53172 10.9385706140797
53173 10.9387498972742
53174 10.9392900474346
53175 10.939331102763
53176 10.9395382862047
53177 10.9398776181281
53178 10.940174197624
53179 10.9405922102651
53180 10.9405224609672
53181 10.940783399385
53182 10.9411813821973
53183 10.9413421880834
53184 10.9417602083938
53185 10.941927446566
53186 10.9423106049072
53187 10.9424836973877
53188 10.9429926429262
53189 10.9430650451507
53190 10.9433572344419
53191 10.9434919254166
53192 10.9438293276162
53193 10.9439446928361
53194 10.9443139684726
53195 10.9445403817382
53196 10.9447403271213
53197 10.9450306580439
53198 10.9453633780533
53199 10.9456183414897
53200 10.9458864737704
53201 10.9461707398736
53202 10.9462853020548
53203 10.9465966425513
53204 10.946965371824
53205 10.9471744028945
53206 10.9475339996461
53207 10.947602468965
53208 10.9480145414984
53209 10.9482745197839
53210 10.9484512210901
53211 10.9487970309667
53212 10.9490286054623
53213 10.9492697771651
53214 10.9495630452516
53215 10.9499074240592
53216 10.950168785423
53217 10.9501928184198
53218 10.950477955842
53219 10.9508072160029
53220 10.9511050522311
53221 10.9514176770118
53222 10.9514390263759
53223 10.951658717011
53224 10.9520909347171
53225 10.9523313585217
53226 10.9526208108074
53227 10.9528169952747
53228 10.9531357088988
53229 10.953413853045
53230 10.9536697992674
53231 10.9537595321603
53232 10.9541370209548
53233 10.9544712308179
53234 10.9545943661064
53235 10.9550941892947
53236 10.9551198113218
53237 10.9556479367743
53238 10.9556917504245
53239 10.9560175128379
53240 10.956265947287
53241 10.9565151466123
53242 10.9567242711357
53243 10.9571964697287
53244 10.957346006989
53245 10.9575936102996
53246 10.9576889317043
53247 10.9580355002036
53248 10.9584528791836
53249 10.9585115175517
53250 10.9588333542831
53251 10.9592279210307
53252 10.9593902102347
53253 10.9595589931565
53254 10.9598439256778
53255 10.9602916982723
53256 10.9603076574568
53257 10.9606256176629
53258 10.960786307849
53259 10.961206366714
53260 10.9613094250491
53261 10.9616724859515
53262 10.9620158011184
53263 10.9621850015162
53264 10.9624894561398
53265 10.9626855058642
53266 10.962961215252
53267 10.9633108569808
53268 10.9637237678053
53269 10.9639481236481
53270 10.9640499401734
53271 10.9643384567105
53272 10.9646508799214
53273 10.9648519965424
53274 10.9650606859078
53275 10.965352012546
53276 10.9657061245637
53277 10.9657648279013
53278 10.9661188091905
53279 10.9663132897365
53280 10.9665592511351
53281 10.9669102252358
53282 10.9672783260798
53283 10.9675774574775
53284 10.9674568906954
53285 10.9681139787858
53286 10.9681558589112
53287 10.9685078377874
53288 10.9686503350559
53289 10.9691377330871
53290 10.9693357558313
53291 10.96957817048
53292 10.9699005411988
53293 10.9700300810421
53294 10.9703837556822
53295 10.9704075075455
53296 10.9707954656595
53297 10.9711344792289
53298 10.9713388704372
53299 10.9715493565383
53300 10.971979241152
53301 10.9723461390822
53302 10.9724319174601
53303 10.9726436054509
53304 10.973055667816
53305 10.973353560169
53306 10.9734948267189
53307 10.9738383045312
53308 10.9741256147432
53309 10.9741127335603
53310 10.9745707071547
53311 10.9747172107516
53312 10.9748749093193
53313 10.9754370533847
53314 10.9756326641164
53315 10.9757980012589
53316 10.9760711417051
53317 10.9763890567157
53318 10.976422961752
53319 10.9768938753428
53320 10.9770085079021
53321 10.9774494960935
53322 10.9774954584288
53323 10.9777737918305
53324 10.9779673547285
53325 10.9785311717914
53326 10.9785768304455
53327 10.9789087095054
53328 10.9790546631234
53329 10.9792276653062
53330 10.9796210597983
53331 10.9799030845278
53332 10.9803244526883
53333 10.9804349578418
53334 10.9807429096003
53335 10.981028154285
53336 10.9811230238857
53337 10.9816139465955
53338 10.9818108950621
53339 10.9818279606921
53340 10.9822401911226
53341 10.9825725187064
53342 10.9826850525195
53343 10.9828647719275
53344 10.9832517644635
53345 10.9835358929663
53346 10.983792917928
53347 10.9838874484515
53348 10.9841765804995
53349 10.9844713481236
53350 10.9846771021518
53351 10.9849927313004
53352 10.9850159160271
53353 10.9855206172376
53354 10.9856706530078
53355 10.9860277671696
53356 10.9862882922896
53357 10.9865761752663
53358 10.9868398236673
53359 10.9870092500824
53360 10.9872663982918
53361 10.987694205409
53362 10.9877631450464
53363 10.9880339718574
53364 10.9883237526485
53365 10.9885847355431
53366 10.9889923953639
53367 10.9891215746966
53368 10.9894074586576
53369 10.9896283709377
53370 10.9899158893488
53371 10.9900405411106
53372 10.9903201272169
53373 10.9905292541277
53374 10.9908649569936
53375 10.9912269364861
53376 10.9913094641403
53377 10.9916552386783
53378 10.991998778097
53379 10.9921771295963
53380 10.9925395351806
53381 10.9925496786894
53382 10.9928776337808
53383 10.9932632397144
53384 10.9934393199832
53385 10.9937855353012
53386 10.9940964632057
53387 10.9941810770748
53388 10.9945745034219
53389 10.9947214330872
53390 10.9949473744014
53391 10.9952703217426
53392 10.9955912713744
53393 10.9959036301727
53394 10.9959785872639
53395 10.9963244672348
53396 10.9964963573996
53397 10.9968807240287
53398 10.9969809666844
53399 10.9974331704654
53400 10.9975870203224
53401 10.9979794869564
53402 10.9978875748966
53403 10.9984303899641
53404 10.9986588280759
53405 10.9990046976772
53406 10.9993031880697
53407 10.9993364416964
53408 10.9997002439616
53409 10.9999424262322
53410 11.0001608777788
53411 11.0003447023806
53412 11.0009224841485
53413 11.0008876710784
53414 11.0009864053223
53415 11.0016590059244
53416 11.0016541806082
53417 11.0019828169709
53418 11.002037618386
53419 11.0026284745496
53420 11.0025025223014
53421 11.0029778671483
53422 11.0031187764138
53423 11.0035184415288
53424 11.0037846966252
53425 11.003928334328
53426 11.0043221748305
53427 11.0044879594344
53428 11.0047440376054
53429 11.0049587823889
53430 11.0054319356196
53431 11.0056454558392
53432 11.0059789383476
53433 11.0059736662494
53434 11.006347524172
53435 11.0067081958289
53436 11.0068058543621
53437 11.0071790545418
53438 11.0071322347303
53439 11.0073866315507
53440 11.0079229653985
53441 11.0082463955696
53442 11.0084914486329
53443 11.0086549203262
53444 11.0088569333993
53445 11.009193895469
53446 11.0094438032438
53447 11.0097541698036
53448 11.0100633603817
53449 11.0102568573069
53450 11.0105967203499
53451 11.0107720887394
53452 11.0107946837303
53453 11.0113449247774
53454 11.0115384710392
53455 11.0117666462686
53456 11.0119036633491
53457 11.0123590522569
53458 11.0123805402351
53459 11.0126057445034
53460 11.0129395454957
53461 11.013275569992
53462 11.0135997641273
53463 11.0138440042239
53464 11.013952685086
53465 11.0142851895278
53466 11.0144561447932
53467 11.0147616878101
53468 11.0149512726101
53469 11.0153403560499
53470 11.0156636214513
53471 11.0158439197845
53472 11.0160047760861
53473 11.01632798254
53474 11.0166585387817
53475 11.0168741038381
53476 11.0170290023984
53477 11.0173777508951
53478 11.0177336394787
53479 11.017911262432
53480 11.018017594657
53481 11.0183152319171
53482 11.0186574793563
53483 11.0189262901514
53484 11.0190618757673
53485 11.0193735053555
53486 11.0197423539131
53487 11.020014067725
53488 11.0203509766327
53489 11.0202843736482
53490 11.0208219234087
53491 11.0209146037628
53492 11.0211624757674
53493 11.0213860256678
53494 11.0219253425985
53495 11.0219381723081
53496 11.0221576371115
53497 11.0226315926928
53498 11.0227792250746
53499 11.0230458315154
53500 11.0232357568127
53501 11.0236407011812
53502 11.0238559197858
53503 11.0241337896349
53504 11.02437410324
53505 11.0245762291343
53506 11.0247698645254
53507 11.0249884430893
53508 11.0254240582221
53509 11.0255772195487
53510 11.0259239127355
53511 11.0261975090312
53512 11.0264798306822
53513 11.0266633394411
53514 11.026977862339
53515 11.0271280677225
53516 11.0275900689245
53517 11.0276775415435
53518 11.0280249299401
53519 11.0282425661928
53520 11.0285268169792
53521 11.0285770784154
53522 11.0289498149439
53523 11.0291956141483
53524 11.029491627456
53525 11.0296700757794
53526 11.0301008930062
53527 11.0303682015677
53528 11.0303446459684
53529 11.0308116858274
53530 11.0307578945412
53531 11.0312750622707
53532 11.0315548177086
53533 11.03169532845
53534 11.0320410555684
53535 11.0322229313425
53536 11.0325591930046
53537 11.0328829873081
53538 11.0331997931476
53539 11.0333560717371
53540 11.0333192190946
53541 11.0338311881857
53542 11.0340331639082
53543 11.0342008650453
53544 11.0344776120767
53545 11.0347892108803
53546 11.0350714870881
53547 11.0353781658471
53548 11.0353656865621
53549 11.035844353842
53550 11.0361375914072
53551 11.0366034021571
53552 11.0364501600853
53553 11.0366134438977
53554 11.0368927403557
53555 11.0373756631845
53556 11.0375826448194
53557 11.0377977757024
53558 11.0378860221982
53559 11.0386365171911
53560 11.0386194315139
53561 11.0387735369613
53562 11.0390358750667
53563 11.0394442282512
53564 11.0396216539901
53565 11.0397737570819
53566 11.0401664919499
53567 11.0404500515157
53568 11.0407493668442
53569 11.0410120750656
53570 11.0411917935671
53571 11.0413704012121
53572 11.0418644459469
53573 11.0419010307926
53574 11.0422441893987
53575 11.042641941537
53576 11.0426448766088
53577 11.0430602449637
53578 11.0433007510193
53579 11.0435944547886
53580 11.0437453132637
53581 11.0440990718026
53582 11.044276229033
53583 11.0445942117491
53584 11.0447793719124
53585 11.0450228911205
53586 11.0452824038193
53587 11.0456482202345
53588 11.0458221698062
53589 11.0458673542064
53590 11.0464691427936
53591 11.0466925933017
53592 11.0468702710105
53593 11.0471521574974
53594 11.0474034681881
53595 11.0477100352204
53596 11.0479219173328
53597 11.0482534181438
53598 11.0486577596154
53599 11.0487719226915
53600 11.0488793445382
53601 11.0492720572996
53602 11.0493668130867
53603 11.0496162579843
53604 11.049961506166
53605 11.0501989634969
53606 11.0505794970779
53607 11.0509335332152
53608 11.0510155502411
53609 11.0512447159471
53610 11.0515931956762
53611 11.0517889320063
53612 11.0521275763922
53613 11.052174988315
53614 11.0526571351166
53615 11.0528255011725
53616 11.0531483976583
53617 11.0535059555836
53618 11.0534710968359
53619 11.0539018622678
53620 11.054178897882
53621 11.0544481702214
53622 11.0546894760221
53623 11.0548250694268
53624 11.0552362427354
53625 11.0554762386929
53626 11.0557533176777
53627 11.0560712484304
53628 11.05623122691
53629 11.0563803980089
53630 11.0566572606085
53631 11.0569995098614
53632 11.0572306967258
53633 11.0574508257235
53634 11.0578172618302
53635 11.0581889183208
53636 11.0582965056713
53637 11.058520196359
53638 11.0587784752157
53639 11.0591577283458
53640 11.0592598714566
53641 11.0596619158665
53642 11.0599232992756
53643 11.0600624353832
53644 11.0602310258491
53645 11.0604474492213
53646 11.0610146508392
53647 11.0610969788082
53648 11.0612811784807
53649 11.0615576496472
53650 11.0617407830062
53651 11.0622987130842
53652 11.0623024201464
53653 11.0624841010681
53654 11.062830759115
53655 11.063159409797
53656 11.0633402540013
53657 11.0636295425359
53658 11.063782827111
53659 11.0640900961919
53660 11.0643982434842
53661 11.06464391095
53662 11.0649657455783
53663 11.0648993050965
53664 11.0653904754135
53665 11.0658268663974
53666 11.0658222671837
53667 11.0661812154027
53668 11.0664765178833
53669 11.0666882815938
53670 11.0669345667733
53671 11.0670549385176
53672 11.0675520506429
53673 11.0676541252609
53674 11.0679013443669
53675 11.0683345272764
53676 11.0686335703135
53677 11.0688018460835
53678 11.0690432660567
53679 11.0692049308647
53680 11.0696881340984
53681 11.069993026898
53682 11.070355903704
53683 11.070462357974
53684 11.07054534672
53685 11.0710829211331
53686 11.0712158111092
53687 11.0712951922321
53688 11.0718254108452
53689 11.0719063684887
53690 11.0721503788366
53691 11.0724768736933
53692 11.0728106393993
53693 11.0730800004272
53694 11.0732984610088
53695 11.0736015676595
53696 11.0739050027787
53697 11.0739572561432
53698 11.074333873707
53699 11.0745421630957
53700 11.0749798648617
53701 11.0750067700278
53702 11.075395237585
53703 11.0756640150572
53704 11.0757966985227
53705 11.0764073302624
53706 11.0763683071511
53707 11.0766333587487
53708 11.0771400672428
53709 11.0773021993316
53710 11.0774624468768
53711 11.0779250178131
53712 11.0780537871842
53713 11.0782177940648
53714 11.078551907808
53715 11.0788362665834
53716 11.0789379368325
53717 11.0794397751838
53718 11.079561736112
53719 11.0798131139429
53720 11.0800484782479
53721 11.0803726275795
53722 11.0805712525329
53723 11.0810885644644
53724 11.0812475109148
53725 11.0812173503486
53726 11.0815480096197
53727 11.0817962773366
53728 11.0821778338203
53729 11.082431787234
53730 11.0825734880358
53731 11.0829904610404
53732 11.0831147930274
53733 11.0835206686677
53734 11.0835841552835
53735 11.0839541653588
53736 11.0843540634376
53737 11.0843605899742
53738 11.0847919040486
53739 11.0848564590313
53740 11.0852919735849
53741 11.0855408214057
53742 11.085775570984
53743 11.0862406801658
53744 11.0859526064078
53745 11.0864342580984
53746 11.0866910008467
53747 11.0870233565361
53748 11.0874574046693
53749 11.0875852382713
53750 11.0879837590883
53751 11.0880559079253
53752 11.0881765440122
53753 11.0885871709317
53754 11.0887308925752
53755 11.0890249814552
53756 11.0893128990376
53757 11.0896259608432
53758 11.0899389941349
53759 11.0902849386482
53760 11.0903285786573
53761 11.0906119471059
53762 11.0909268279856
53763 11.0912063252618
53764 11.0916422310956
53765 11.0917569257774
53766 11.0920393519003
53767 11.0922102669036
53768 11.0925193618284
53769 11.0927230369797
53770 11.0931591170787
53771 11.0934198700837
53772 11.0935126609128
53773 11.0940069385494
53774 11.0941507866453
53775 11.0942422498854
53776 11.0945200291637
53777 11.0948409037851
53778 11.0948999012176
53779 11.0954592389827
53780 11.0958540390016
53781 11.0957896650825
53782 11.0960593670992
53783 11.096410357594
53784 11.0966852684454
53785 11.0968690570387
53786 11.0972131000542
53787 11.0974419699918
53788 11.0977764256026
53789 11.0979314511114
53790 11.098128373443
53791 11.0983226208842
53792 11.0988081287716
53793 11.098989155182
53794 11.0993861326937
53795 11.0995561700697
53796 11.0997860411129
53797 11.0999634201852
53798 11.1002755367617
53799 11.1003131908332
53800 11.1006205407082
53801 11.1009121572592
53802 11.1013423947258
53803 11.1017604484925
53804 11.1018100693216
53805 11.1021134081434
53806 11.1023516859377
53807 11.1025760622743
53808 11.1029000527707
53809 11.1031935382108
53810 11.1031402362907
53811 11.1037663922229
53812 11.1038020064333
53813 11.1041941661725
53814 11.1045565637597
53815 11.1046410315436
53816 11.1049861935918
53817 11.1052025129377
53818 11.1054333688415
53819 11.1057036285607
53820 11.1059686412909
53821 11.1062568846258
53822 11.1063739212499
53823 11.1065311631298
53824 11.1070037461789
53825 11.1072776024275
53826 11.1075024461674
53827 11.1079165276281
53828 11.1080082525612
53829 11.1081017527844
53830 11.1085263894621
53831 11.1087769837307
53832 11.1090169251693
53833 11.1093292706574
53834 11.1095821510837
53835 11.1096647922405
53836 11.1096986769917
53837 11.1103819006659
53838 11.1106055710575
53839 11.1109474418243
53840 11.1110151883232
53841 11.1112350440144
53842 11.1116354086773
53843 11.1119296258868
53844 11.1122263775391
53845 11.1123880330293
53846 11.1126537905247
53847 11.1130708064333
53848 11.1133308317663
53849 11.1133780101392
53850 11.1138765537731
53851 11.1140689022207
53852 11.1139482484146
53853 11.1144838168443
53854 11.1146870237812
53855 11.1151121526827
53856 11.1150934815194
53857 11.1155573927903
53858 11.1157773577134
53859 11.1160390498883
53860 11.1163155434079
53861 11.1166214581832
53862 11.1167930826392
53863 11.1170786456377
53864 11.1173611777313
53865 11.1175897207775
53866 11.1177076469772
53867 11.1181869896625
53868 11.1183111872577
53869 11.1187198726947
53870 11.1191022470821
53871 11.1191818552023
53872 11.1193891610793
53873 11.119651107514
53874 11.1198587066256
53875 11.1202223019894
53876 11.1203569322477
53877 11.1206321603524
53878 11.1210044556963
53879 11.1210630350622
53880 11.1215481327877
53881 11.1216498143812
53882 11.1220952978977
53883 11.1222344022964
53884 11.1225000333492
53885 11.1226773330256
53886 11.1229863559936
53887 11.1232640454592
53888 11.1235609110756
53889 11.1237167588405
53890 11.1240483417211
53891 11.1242487040443
53892 11.1244604323908
53893 11.1246007662067
53894 11.1248450836063
53895 11.1252507664794
53896 11.1254833636228
53897 11.1259316330494
53898 11.1259747881495
53899 11.1263953003946
53900 11.1264395937607
53901 11.1270116535378
53902 11.1270084223934
53903 11.1273688660787
53904 11.1278261457772
53905 11.1278404178881
53906 11.1281010182396
53907 11.1284213708449
53908 11.1285514894974
53909 11.1289393738473
53910 11.129209079546
53911 11.1293710442946
53912 11.129707804769
53913 11.1299740983606
53914 11.1301399308654
53915 11.1304743676115
53916 11.1306393786129
53917 11.1308754130941
53918 11.1311220354164
53919 11.1313892196245
53920 11.1317506513884
53921 11.132035574845
53922 11.132351267059
53923 11.1325533230257
53924 11.1326380976852
53925 11.1329152803858
53926 11.1333200113062
53927 11.1335652925318
53928 11.1338533803183
53929 11.1339722691885
53930 11.1342594762439
53931 11.13453657645
53932 11.1348387213446
53933 11.1350275456193
53934 11.1352262335347
53935 11.1356242498356
53936 11.1357233312548
53937 11.1359868106783
53938 11.1363467365624
53939 11.1366409330113
53940 11.1368088042431
53941 11.1370000764157
53942 11.1374708267863
53943 11.1376372365466
53944 11.1380004604487
53945 11.1382508443618
53946 11.1384218518694
53947 11.1385761110775
53948 11.1390276964711
53949 11.139129770803
53950 11.1394297481334
53951 11.1395876411702
53952 11.1400414512747
53953 11.1400902660734
53954 11.1406032655738
53955 11.1406848701152
53956 11.1410077940682
53957 11.141322247944
53958 11.1415834628023
53959 11.1416631609635
53960 11.1418639002254
53961 11.1421322610894
53962 11.1423332537941
53963 11.1427398585665
53964 11.1430896714521
53965 11.1431561539656
53966 11.1436075577673
53967 11.1438774511773
53968 11.1440611124545
53969 11.1442246676591
53970 11.1445383892621
53971 11.1448703313112
53972 11.1451521901967
53973 11.1454880039322
53974 11.145760281443
53975 11.1460636107389
53976 11.1462080373201
53977 11.1464302578783
53978 11.1467726649826
53979 11.1467773166382
53980 11.147070258637
53981 11.1473990409287
53982 11.1478312515262
53983 11.1479307139429
53984 11.148145834072
53985 11.1485433068808
53986 11.1487120141464
53987 11.1490037432614
53988 11.149305836402
53989 11.149288100388
53990 11.149801045606
53991 11.1501187719438
53992 11.1503609203163
53993 11.1504914524903
53994 11.1507121362653
53995 11.150872604423
53996 11.1512453100965
53997 11.1514669464616
53998 11.151787803811
53999 11.1521142570818
54000 11.1523602183594
54001 11.1527461988035
54002 11.152824620764
54003 11.1530698227508
54004 11.1536003169105
54005 11.1535420627362
54006 11.1538526296728
54007 11.1540816370693
54008 11.1542149036249
54009 11.1546479627555
54010 11.155001043812
54011 11.1552169742732
54012 11.1555867973163
54013 11.1557622778761
54014 11.1559339815068
54015 11.1560926785969
54016 11.1565106816184
54017 11.1568405053955
54018 11.1568787249924
54019 11.1572771155652
54020 11.1575922940425
54021 11.1576786521488
54022 11.157991595913
54023 11.1582555739637
54024 11.1585497120662
54025 11.1588884740986
54026 11.1591780522665
54027 11.159320248746
54028 11.1596100318032
54029 11.1598712074691
54030 11.1600128678133
54031 11.1602557569824
54032 11.16048859073
54033 11.1607183724914
54034 11.1611533687015
54035 11.1612390578569
54036 11.1615799936114
54037 11.1619717027174
54038 11.1621331232259
54039 11.1622718567034
54040 11.162480462003
54041 11.163059649567
54042 11.1631331133136
54043 11.1635205832923
54044 11.1634878032932
54045 11.1639508996079
54046 11.1639808428814
54047 11.164481506208
54048 11.1646985812475
54049 11.1648088955417
54050 11.1652589471181
54051 11.1653791932229
54052 11.1657200323283
54053 11.1658561978661
54054 11.1662059441546
54055 11.1665534665792
54056 11.1666131385465
54057 11.1669287859144
54058 11.1671624897406
54059 11.1675628532674
54060 11.1677197481273
54061 11.1679244652381
54062 11.1681996065043
54063 11.1685497602304
54064 11.1687774416536
54065 11.1689780283656
54066 11.1694403578447
54067 11.1694489623026
54068 11.1697567473834
54069 11.1701744906655
54070 11.1704769063481
54071 11.170830323839
54072 11.1709178340704
54073 11.1711374626799
54074 11.171271279803
54075 11.171624166228
54076 11.1718671099794
54077 11.1720602107808
54078 11.1725223770952
54079 11.1728465929666
54080 11.1728771855513
54081 11.1730968679707
54082 11.1734534590399
54083 11.1737766577004
54084 11.173912036014
54085 11.1744033720888
54086 11.1743702017291
54087 11.1746992785491
54088 11.1749538453165
54089 11.1751646965184
54090 11.1757715684218
54091 11.1759483872675
54092 11.1760802430641
54093 11.1763839831387
54094 11.1766417777247
54095 11.176750211199
54096 11.1772196589995
54097 11.1774282445447
54098 11.177578224923
54099 11.1776876917773
54100 11.1780082689752
54101 11.17840496084
54102 11.1788353304423
54103 11.1788444584484
54104 11.1792480362509
54105 11.1793608466588
54106 11.1796732563813
54107 11.1798953294351
54108 11.1801185108979
54109 11.1802937410366
54110 11.1807097089572
54111 11.1810757229773
54112 11.1812728284253
54113 11.1812163466484
54114 11.1818025636757
54115 11.1820700431402
54116 11.1821624812713
54117 11.1824514251523
54118 11.182675520828
54119 11.1829024170771
54120 11.1832455937761
54121 11.1834798407425
54122 11.1837665173501
54123 11.1840434058203
54124 11.184319974446
54125 11.1845480211066
54126 11.1846769627108
54127 11.1849506485203
54128 11.1854907751541
54129 11.1853783140118
54130 11.1857465974594
54131 11.1862368133539
54132 11.1863648487326
54133 11.1865981563655
54134 11.1867737720842
54135 11.1870975002686
54136 11.1873899445384
54137 11.187621658928
54138 11.1878393186461
54139 11.1882130919363
54140 11.1884762510082
54141 11.1886496319422
54142 11.1890041659946
54143 11.1894351583248
54144 11.1894148941442
54145 11.1897592800353
54146 11.189952910496
54147 11.19019640503
54148 11.1906373909903
54149 11.1908073412065
54150 11.1909019893614
54151 11.1913760272568
54152 11.1916239672646
54153 11.1918773984925
54154 11.1920934603631
54155 11.1923474687796
54156 11.1926869687208
54157 11.1929442208924
54158 11.1931425182645
54159 11.1934586730655
54160 11.1935739338071
54161 11.1938415873947
54162 11.1941657090547
54163 11.1943259975304
54164 11.1944830253314
54165 11.1948235911657
54166 11.195156981943
54167 11.1954880035457
54168 11.1956118559076
54169 11.1959666544283
54170 11.1962117110768
54171 11.196383178408
54172 11.1967703789102
54173 11.1970233983536
54174 11.197143436428
54175 11.1975077276535
54176 11.1977286298101
54177 11.1979349117121
54178 11.1982996369943
54179 11.1986387573091
54180 11.1987856095742
54181 11.1992267406755
54182 11.1992554226463
54183 11.1995606311751
54184 11.2000546558455
54185 11.2002504138379
54186 11.2005341663947
54187 11.200625953522
54188 11.2013105729144
54189 11.2011882353336
54190 11.2014998682251
54191 11.2016259630972
54192 11.2020203181314
54193 11.2019988533949
54194 11.2025559567899
54195 11.2027363206958
54196 11.2030335439427
54197 11.2032749137684
54198 11.203339122998
54199 11.2038665834818
54200 11.2041755372323
54201 11.2041634922171
54202 11.2046454247872
54203 11.2048457387319
54204 11.2050608766149
54205 11.2054005177952
54206 11.2054962444979
54207 11.2061396817061
54208 11.2060756808373
54209 11.2063726304098
54210 11.2067055149764
54211 11.2068519871836
54212 11.2071563960292
54213 11.2074669714119
54214 11.2077390247996
54215 11.2078540759329
54216 11.2082815807391
54217 11.2084739469648
54218 11.208810621478
54219 11.2088914887815
54220 11.2093921326829
54221 11.2094705614166
54222 11.2098800908488
54223 11.2099173923714
54224 11.2099990929929
54225 11.2106243449833
54226 11.2109595073047
54227 11.2111020951681
54228 11.2114493083432
54229 11.2114084192047
54230 11.211897890443
54231 11.2119708396585
54232 11.2123171515541
54233 11.2126028324939
54234 11.2129817366042
54235 11.2130865650371
54236 11.2133910115359
54237 11.2137030896037
54238 11.213879864379
54239 11.214213156739
54240 11.2143729524282
54241 11.2146389322061
54242 11.2149012187075
54243 11.2149964742101
54244 11.2154938431491
54245 11.2156468166245
54246 11.2160666293984
54247 11.2161389847379
54248 11.2165257577423
54249 11.216546594276
54250 11.2168945287721
54251 11.2172169875866
54252 11.2174110376356
54253 11.2178484141272
54254 11.2181993834284
54255 11.2184068232532
54256 11.2185240652096
54257 11.218816261454
54258 11.2191547282904
54259 11.2193504242302
54260 11.2195667756053
54261 11.2199672974017
54262 11.2202902850862
54263 11.2204207526638
54264 11.2205356476895
54265 11.2208879326852
54266 11.2209823623909
54267 11.2213685883184
54268 11.2216680597535
54269 11.2219767311936
54270 11.2222308890562
54271 11.2225351454106
54272 11.2227166067319
54273 11.223046530966
54274 11.2233271666074
54275 11.2235453226275
54276 11.2238340392223
54277 11.2240947558141
54278 11.2243307946437
54279 11.2245788782301
54280 11.2247132179696
54281 11.2251529903326
54282 11.2253262986517
54283 11.2255923528926
54284 11.2258437483138
54285 11.2262598169213
54286 11.2262886939017
54287 11.2267644981945
54288 11.2269363382352
54289 11.2270966371263
54290 11.2274945930235
54291 11.2275235425493
54292 11.227965218543
54293 11.2280355560745
54294 11.2284196272319
54295 11.2287511036499
54296 11.2288405187349
54297 11.2291205837865
54298 11.2295563922308
54299 11.2295844901798
54300 11.2299945319954
54301 11.2302301720245
54302 11.2304828435484
54303 11.2306177022981
54304 11.231055628624
54305 11.2313652963934
54306 11.2316992181491
54307 11.2317954176879
54308 11.2320277744125
54309 11.2323283263401
54310 11.2326383044147
54311 11.2328655279165
54312 11.2327974267553
54313 11.2333685356321
54314 11.2335058218969
54315 11.2338824778467
54316 11.2339238301118
54317 11.2344978958605
54318 11.2344662597834
54319 11.2348977145849
54320 11.2350173397538
54321 11.2353070478658
54322 11.2357027277662
54323 11.2361857101139
54324 11.236114124022
54325 11.2364382265174
54326 11.2368952368938
54327 11.2369907913868
54328 11.2372642834517
54329 11.2374210245687
54330 11.2375572135714
54331 11.2379972791048
54332 11.2381400133404
54333 11.2388197541073
54334 11.2387471437574
54335 11.2391289723004
54336 11.239527013715
54337 11.2395439389125
54338 11.2397854384781
54339 11.2399737730712
54340 11.2404126205661
54341 11.2405982216979
54342 11.2410273052798
54343 11.2410625783452
54344 11.2415898827107
54345 11.2416887808034
54346 11.2420095814235
54347 11.2422384596445
54348 11.2422567359621
54349 11.2426870718278
54350 11.2429816104552
54351 11.24332731213
54352 11.2433992936539
54353 11.243798738477
54354 11.2438818372568
54355 11.2441509304413
54356 11.2443887182992
54357 11.2446785633341
54358 11.2450569682668
54359 11.2451996771975
54360 11.2454730811984
54361 11.2459294208706
54362 11.2460334259769
54363 11.2462933898868
54364 11.2466174366982
54365 11.2468825998798
54366 11.246983911289
54367 11.2473580925657
54368 11.2474663216731
54369 11.2478097375953
54370 11.2479936753741
54371 11.2483667168228
54372 11.2485271285063
54373 11.2487342741586
54374 11.2491096928449
54375 11.249246739855
54376 11.2496382640298
54377 11.2499017365917
54378 11.2501752883885
54379 11.2503989010253
54380 11.2506529166735
54381 11.2510162028436
54382 11.2510173558499
54383 11.2513810363434
54384 11.2519085962538
54385 11.2519942545192
54386 11.2521082106012
54387 11.2525019564518
54388 11.2529286844503
54389 11.2529584440127
54390 11.2532822546242
54391 11.2536879849098
54392 11.2537809982011
54393 11.2540049857588
54394 11.25426893102
54395 11.2545645057023
54396 11.2547606620513
54397 11.2551842068632
54398 11.255322577767
54399 11.2555402602174
54400 11.2557674512415
54401 11.2563608923961
54402 11.2562274472083
54403 11.2567058480226
54404 11.2569213407358
54405 11.2569675093819
54406 11.2575052137115
54407 11.2578811673125
54408 11.2578870625134
54409 11.2580567470805
54410 11.2584733975515
54411 11.2587961712462
54412 11.2590154289223
54413 11.2589966142865
54414 11.2595929996067
54415 11.2596919466693
54416 11.2602574409832
54417 11.2600543058423
54418 11.2603315602034
54419 11.2609282074938
54420 11.2609822585301
54421 11.2613096543655
54422 11.2613949294759
54423 11.2616862671796
54424 11.261878030708
54425 11.262195899812
54426 11.262548606509
54427 11.262781937817
54428 11.2630322051107
54429 11.2633174808932
54430 11.2634370553467
54431 11.2638054773536
54432 11.2640252761407
54433 11.2642927530944
54434 11.2645300036744
54435 11.2649541104541
54436 11.2651719503014
54437 11.265325211681
54438 11.2657459200146
54439 11.2659628766508
54440 11.2660679229172
54441 11.2664055336429
54442 11.2665593599553
54443 11.2668817542015
54444 11.2671551990145
54445 11.2673708542771
54446 11.2677422841648
54447 11.2680600967448
54448 11.2682043615473
54449 11.2684425362162
54450 11.2685995977466
54451 11.2689596415705
54452 11.2693041985171
54453 11.2694928174167
54454 11.269896461609
54455 11.2700584294936
54456 11.2703927857513
54457 11.27065362725
54458 11.2708220521721
54459 11.2708755669089
54460 11.2714537595333
54461 11.2716316192421
54462 11.271824030531
54463 11.2720020086678
54464 11.2722638925555
54465 11.2727506686725
54466 11.2729278514356
54467 11.2731352021292
54468 11.2733944815208
54469 11.2736619603498
54470 11.2739883531918
54471 11.2742636496046
54472 11.2743923575113
54473 11.2746560144333
54474 11.2750925239792
54475 11.2751908106379
54476 11.275491745333
54477 11.2757247113607
54478 11.2759196419675
54479 11.2763579338482
54480 11.2763945554996
54481 11.2768471233216
54482 11.2770512660448
54483 11.2773337860752
54484 11.2774667039662
54485 11.277811110738
54486 11.2780156051632
54487 11.2783181649152
54488 11.2785580542479
54489 11.2788088501855
54490 11.2792622920893
54491 11.279335363566
54492 11.2796296595323
54493 11.2799511834188
54494 11.2802338844395
54495 11.2802973067342
54496 11.2805069808569
54497 11.280941538654
54498 11.2811796734488
54499 11.2814850250916
54500 11.2817629346496
54501 11.2819758798239
54502 11.2822333291722
54503 11.2824263339532
54504 11.2826366361358
54505 11.2830923809956
54506 11.2834480154757
54507 11.283632399268
54508 11.2838550187482
54509 11.2841548210478
54510 11.2843824320321
54511 11.2843753372993
54512 11.2848656539228
54513 11.2851168402182
54514 11.2852917131514
54515 11.285620265924
54516 11.285896040172
54517 11.2861023918409
54518 11.2862833823901
54519 11.2864867838129
54520 11.2868557029231
54521 11.2870266566533
54522 11.2873311023134
54523 11.2876998053154
54524 11.287886671268
54525 11.2882314340559
54526 11.28852403827
54527 11.2887669754369
54528 11.2890238963873
54529 11.2892470700156
54530 11.2894820751641
54531 11.2897498566931
54532 11.2898741742602
54533 11.2902314520245
54534 11.2904774514871
54535 11.2908001040677
54536 11.2909605996639
54537 11.2912298631179
54538 11.2914361798838
54539 11.2917835911596
54540 11.2917923030641
54541 11.2921882835095
54542 11.2924183704428
54543 11.2927699123647
54544 11.293031091452
54545 11.2933269427282
54546 11.2935012364014
54547 11.2937376981809
54548 11.294124067038
54549 11.2944645947477
54550 11.2946145874164
54551 11.2948162512799
54552 11.2950822735496
54553 11.2953547606662
54554 11.2955602519782
54555 11.2957752798035
54556 11.2962172843764
54557 11.2964101048325
54558 11.2967568344256
54559 11.2968797309976
54560 11.2972673939617
54561 11.2974273043121
54562 11.2976375647495
54563 11.2979150240367
54564 11.2982375669341
54565 11.2985346542283
54566 11.2986133444916
54567 11.2990889904256
54568 11.2993433487768
54569 11.2992901920473
54570 11.2995417323913
54571 11.2998645829841
54572 11.3003651449305
54573 11.3007116925926
54574 11.3006285119275
54575 11.3008912341401
54576 11.3013286308254
54577 11.3015819676049
54578 11.3018809553988
54579 11.3020011833775
54580 11.3024559400286
54581 11.3024865722673
54582 11.3028372564202
54583 11.3028887805717
54584 11.3034253381992
54585 11.3037233124413
54586 11.3038087449326
54587 11.3042035854438
54588 11.3044761848707
54589 11.3046727652533
54590 11.3048802358311
54591 11.3051922988142
54592 11.3053782945735
54593 11.3056696922646
54594 11.3059735736367
54595 11.3062158819401
54596 11.3063343700316
54597 11.3066788933018
54598 11.3068304583349
54599 11.3071803018737
54600 11.3074051790626
54601 11.3076614496473
54602 11.3078990743267
54603 11.3080567455696
54604 11.3086565390293
54605 11.3088285411574
54606 11.3090950479046
54607 11.3092186695019
54608 11.3094959726009
54609 11.3097168391911
54610 11.3101694285449
54611 11.310263454911
54612 11.3104610634209
54613 11.3109455242402
54614 11.3109623985557
54615 11.3113891451583
54616 11.3116098767769
54617 11.3119542429357
54618 11.3122221710738
54619 11.3122654769456
54620 11.3126271242222
54621 11.3127432087516
54622 11.3129973943242
54623 11.3132653946059
54624 11.3135959126516
54625 11.3139454230749
54626 11.3141254716494
54627 11.3144589677579
54628 11.3148008068114
54629 11.3149465501462
54630 11.3152429457499
54631 11.3156145241082
54632 11.3157706603331
54633 11.3159111275041
54634 11.3161990614022
54635 11.3164975023914
54636 11.3168378731491
54637 11.3169016556316
54638 11.3174406321239
54639 11.3175387324788
54640 11.3177420302177
54641 11.3181887162492
54642 11.3183317840423
54643 11.3185767945351
54644 11.3191372184491
54645 11.319158169409
54646 11.3194393515373
54647 11.3196346555541
54648 11.319931922939
54649 11.3201046468372
54650 11.32030344421
54651 11.3205675356257
54652 11.3208884404994
54653 11.3212253658477
54654 11.3214141284139
54655 11.3215798464581
54656 11.3218959962546
54657 11.3222877640132
54658 11.3226217883256
54659 11.3226430832203
54660 11.3228070648526
54661 11.3232744112095
54662 11.3235284775008
54663 11.3238319919062
54664 11.3239391495405
54665 11.3241125786638
54666 11.3244332717776
54667 11.324850083669
54668 11.3248095835296
54669 11.3251278071108
54670 11.325435102584
54671 11.3258141478441
54672 11.3259815735131
54673 11.3264437341242
54674 11.3265830970851
54675 11.3269218769125
54676 11.3271798089262
54677 11.3273958296179
54678 11.3278028174154
54679 11.3278988386382
54680 11.3281669982314
54681 11.3283268457313
54682 11.3285341803841
54683 11.3289178116609
54684 11.3292884302581
54685 11.3294573981894
54686 11.3297955948966
54687 11.3300090777879
54688 11.330257588888
54689 11.3305063275737
54690 11.33073170653
54691 11.3309906851191
54692 11.331474177487
54693 11.3315147176457
54694 11.3316963842588
54695 11.3319988736898
54696 11.3322177337718
54697 11.3325196007889
54698 11.3329535665767
54699 11.3330930137514
54700 11.3334370206851
54701 11.3335522027318
54702 11.3339301877575
54703 11.3342839045038
54704 11.3343957802899
54705 11.3345507724287
54706 11.3348469809395
54707 11.3352817906224
54708 11.3355323941158
54709 11.3357720901175
54710 11.3360053816167
54711 11.3362719073165
54712 11.3364919959693
54713 11.3368345245725
54714 11.3369692755142
54715 11.337393054809
54716 11.3376635854657
54717 11.3377763496339
54718 11.3380880270148
54719 11.3383868863075
54720 11.3387068021388
54721 11.3388157921094
54722 11.3389202162697
54723 11.3394383081295
54724 11.3396660604543
54725 11.3399170654014
54726 11.3401494937746
54727 11.3403835297688
54728 11.3407286043401
54729 11.3411294080582
54730 11.3411768003969
54731 11.3414844772051
54732 11.3416981836199
54733 11.3419296955663
54734 11.3422211287183
54735 11.3426014722945
54736 11.3426810357959
54737 11.3431584006372
54738 11.3432703638956
54739 11.343607360214
54740 11.3438909825696
54741 11.3440926151296
54742 11.3441497534848
54743 11.3446398543644
54744 11.3449220146489
54745 11.3451655442759
54746 11.3452868140989
54747 11.3457522302767
54748 11.3456900625079
54749 11.3462586337261
54750 11.3463601405149
54751 11.3467157680429
54752 11.3468301128331
54753 11.3471411447044
54754 11.3474311926816
54755 11.3478160947285
54756 11.3480667195008
54757 11.3482839858293
54758 11.3483879229083
54759 11.3487401869171
54760 11.3488922800125
54761 11.3492873197153
54762 11.3493402761304
54763 11.3497336014722
54764 11.350009717112
54765 11.3501446421256
54766 11.3506707613041
54767 11.3507962674144
54768 11.3509601570952
54769 11.3514128002389
54770 11.3514495616888
54771 11.3518615914064
54772 11.3521089544315
54773 11.352516328579
54774 11.3527131586046
54775 11.3530720066632
54776 11.3531823608346
54777 11.3536037811707
54778 11.3537834797559
54779 11.3537988773178
54780 11.3542709724092
54781 11.3543321106891
54782 11.3545773663952
54783 11.35500759125
54784 11.3552826109768
54785 11.3554872254278
54786 11.3558590760175
54787 11.3560912758956
54788 11.3563593945159
54789 11.3565266806969
54790 11.3567729142547
54791 11.357124816396
54792 11.3572436331169
54793 11.3577180180956
54794 11.3578761795459
54795 11.3582147863568
54796 11.3585000051309
54797 11.3587421484235
54798 11.3586834448121
54799 11.3592086426159
54800 11.3593405233194
54801 11.3593803050231
54802 11.3600590493457
54803 11.3600756749694
54804 11.3605365093296
54805 11.3607920994808
54806 11.360731606519
54807 11.3610830395304
54808 11.3613400623896
54809 11.3616087406265
54810 11.3618423279574
54811 11.3623985032528
54812 11.3624287961745
54813 11.3628145238312
54814 11.3631047737849
54815 11.3631628342223
54816 11.3635646300921
54817 11.3638977171654
54818 11.3641070286482
54819 11.3642664028558
54820 11.3644742560854
54821 11.3649517536211
54822 11.3653256096912
54823 11.3654777591285
54824 11.3655875588643
54825 11.3659204464591
54826 11.3660996431868
54827 11.3663540039504
54828 11.3667913169785
54829 11.3667810251242
54830 11.3672766328169
54831 11.367504086828
54832 11.3676904207863
54833 11.3678953005269
54834 11.3683555225675
54835 11.3685699974735
54836 11.3687614488724
54837 11.3690751457413
54838 11.3692145548475
54839 11.3693476997588
54840 11.3699160279887
54841 11.3699997047994
54842 11.370220349736
54843 11.3704645924612
54844 11.3706937617689
54845 11.3711617034257
54846 11.3713513148569
54847 11.371606601253
54848 11.3720180272545
54849 11.3723149589216
54850 11.372305807955
54851 11.3725433959619
54852 11.3729432591014
54853 11.3730614178862
54854 11.3735038168507
54855 11.3737135661513
54856 11.3739838722869
54857 11.3741363303932
54858 11.3744862081599
54859 11.3745431754715
54860 11.3749824502417
54861 11.3751692731277
54862 11.3754110732731
54863 11.3757808819012
54864 11.3760731503729
54865 11.3762092302755
54866 11.3764819056443
54867 11.3770027504307
54868 11.3771077251505
54869 11.3773949271207
54870 11.3774958374535
54871 11.3778961569597
54872 11.3782264759119
54873 11.3782765850059
54874 11.3784201201014
54875 11.3789314519406
54876 11.3790821353041
54877 11.3794740151924
54878 11.3796369982524
54879 11.3799152974562
54880 11.380117620404
54881 11.3802557392121
54882 11.3806414271677
54883 11.3809620773952
54884 11.381127882278
54885 11.3812872494195
54886 11.3816916217626
54887 11.3818339226495
54888 11.3821627302916
54889 11.382216778652
54890 11.3828904661545
54891 11.382965641213
54892 11.3833233104858
54893 11.3833585354397
54894 11.3836273857226
54895 11.3842060403734
54896 11.3841536808939
54897 11.3845056182053
54898 11.3848086964488
54899 11.3849628263574
54900 11.3852460434745
54901 11.3855124346967
54902 11.3857897071804
54903 11.3860291333212
54904 11.3862177035516
54905 11.3865141214674
54906 11.3868059523449
54907 11.3872001917982
54908 11.3872023085297
54909 11.3876550245715
54910 11.3880413583944
54911 11.3881802963188
54912 11.3884483918342
54913 11.3887099788807
54914 11.3887847445289
54915 11.3891310667061
54916 11.3892132318413
54917 11.3896875288516
54918 11.3899118280037
54919 11.3902241530786
54920 11.3903749933024
54921 11.3907470288566
54922 11.3907487602049
54923 11.3911029667395
54924 11.3914844827483
54925 11.3917288478599
54926 11.3919277656373
54927 11.3922956083678
54928 11.3925882801451
54929 11.3928660742616
54930 11.393061496853
54931 11.3932378518846
54932 11.3935734702248
54933 11.3938020676601
54934 11.3941643369652
54935 11.3943391619555
54936 11.3945571990799
54937 11.394922900684
54938 11.3950903406144
54939 11.3953229116004
54940 11.3955091480978
54941 11.3958404799483
54942 11.3961269121296
54943 11.3962948543361
54944 11.3966149706562
54945 11.3967357698194
54946 11.3970854795312
54947 11.3973223202669
54948 11.3976343151694
54949 11.3978673055769
54950 11.3979879712666
54951 11.3984169825265
54952 11.3988370064309
54953 11.3989504076206
54954 11.3992204803861
54955 11.3994592183183
54956 11.3995803930615
54957 11.4000277933417
54958 11.4002565719522
54959 11.4004592656245
54960 11.4006892184519
54961 11.4008238117858
54962 11.4012685118364
54963 11.4015594880503
54964 11.4016687773213
54965 11.4020945529572
54966 11.4023107679338
54967 11.4024814101587
54968 11.4029075149397
54969 11.403037539132
54970 11.403246597627
54971 11.4034975643408
54972 11.4039889219534
54973 11.4040980586512
54974 11.4043792429533
54975 11.4046054494249
54976 11.4048295924836
54977 11.4051445328835
54978 11.4053918277843
54979 11.4055606512954
54980 11.4060072526899
54981 11.4063470752799
54982 11.4066442246995
54983 11.4068974155154
54984 11.4070714125119
54985 11.4072021273809
54986 11.4074863435158
54987 11.4077924293184
54988 11.4080347529192
54989 11.4083674520011
54990 11.4084564073121
54991 11.4087370245651
54992 11.4091196541955
54993 11.4094373227292
54994 11.4096070138611
54995 11.4096142930741
54996 11.4102350474291
54997 11.4103186161315
54998 11.4105595202099
54999 11.4108490495472
55000 11.4111385833579
55001 11.4113062373128
55002 11.4117128332545
55003 11.4118249148113
55004 11.4121820805821
55005 11.4124838756046
55006 11.412577552947
55007 11.4129292107364
55008 11.4131801447179
55009 11.4134166211658
55010 11.4137425864645
55011 11.4141685710996
55012 11.4143552208905
55013 11.4143387333329
55014 11.4149740804537
55015 11.4151765334184
55016 11.4153658616027
55017 11.4154416383897
55018 11.4158072301447
55019 11.4161500564956
55020 11.4161741479557
55021 11.4165412734778
55022 11.4168061103131
55023 11.4171986338389
55024 11.4171866495761
55025 11.4175678869404
55026 11.4177275702265
55027 11.4182206759769
55028 11.4182550965476
55029 11.4185622906722
55030 11.4189387443131
55031 11.4191937196503
55032 11.4192461421234
55033 11.4194680502725
55034 11.4199275450333
55035 11.420255795922
55036 11.4203286591559
55037 11.4206504443942
55038 11.4209461856097
55039 11.4211082033752
55040 11.4213185516071
55041 11.4216798198076
55042 11.4217825210136
55043 11.42208225301
55044 11.4224208193776
55045 11.4227955519743
55046 11.4229488929253
55047 11.4232892759651
55048 11.4234719824855
55049 11.4236446689138
55050 11.4239255085363
55051 11.424255540385
55052 11.4245136548221
55053 11.4248875776836
55054 11.4249497149125
55055 11.4254592886188
55056 11.4256418716213
55057 11.4257744564673
55058 11.4260790600087
55059 11.4264894211528
55060 11.4266482157976
55061 11.426922055515
55062 11.4270101690976
55063 11.427522364
55064 11.4277512828329
55065 11.4281708362094
55066 11.4283034534175
55067 11.4285889383412
55068 11.4287216616158
55069 11.4288951433194
55070 11.4293129316632
55071 11.4296214260374
55072 11.4297534940284
55073 11.4299264320817
55074 11.43036088339
55075 11.4305966938031
55076 11.430685983613
55077 11.4311381169509
55078 11.4312388578398
55079 11.4315657690478
55080 11.4319245073371
55081 11.4321833233708
55082 11.4322688086879
55083 11.4325368512971
55084 11.4328023017647
55085 11.4328205799423
55086 11.4333837325647
55087 11.4335840325371
55088 11.4339271829882
55089 11.4341136627208
55090 11.4344168748218
55091 11.4346131534649
55092 11.4350445708302
55093 11.4351800350401
55094 11.4354696121911
55095 11.4358802147508
55096 11.4360133672502
55097 11.4362451884494
55098 11.4365161181935
55099 11.4365861306034
55100 11.4369060695264
55101 11.4372597869821
55102 11.4374906116083
55103 11.4378895369862
55104 11.4382255527682
55105 11.4383116354058
55106 11.4385658935345
55107 11.4387528492777
55108 11.4391460846419
55109 11.4392947932396
55110 11.4397644692832
55111 11.439859584737
55112 11.4402407116317
55113 11.4405647022568
55114 11.4406583301528
55115 11.4410027937996
55116 11.4412304617106
55117 11.4414735863946
55118 11.4417957588489
55119 11.4419113975231
55120 11.4421111406931
55121 11.4426095577129
55122 11.4428092350956
55123 11.442860424082
55124 11.4433206783135
55125 11.4434402709178
55126 11.4438276947691
55127 11.4440015927212
55128 11.4442917483443
55129 11.4446288655034
55130 11.4447409320085
55131 11.445009039434
55132 11.4452777576497
55133 11.4455866407738
55134 11.4459021582664
55135 11.4461523812219
55136 11.446330935183
55137 11.446607810765
55138 11.4468774600777
55139 11.4470033456422
55140 11.4474244207451
55141 11.4475996904082
55142 11.4479026885224
55143 11.4482208529872
55144 11.4484303802788
55145 11.4489700615065
55146 11.4488847924489
55147 11.4491110461991
55148 11.4493638969307
55149 11.4498240964503
55150 11.4497705890685
55151 11.4500895674838
55152 11.4506029819086
55153 11.4507334624109
55154 11.4507346180459
55155 11.4511819958652
55156 11.4513743899782
55157 11.4517755134857
55158 11.4519540728048
55159 11.4524254064131
55160 11.4524811734198
55161 11.4525340849439
55162 11.4532112376349
55163 11.4532492649546
55164 11.4536398038422
55165 11.4537802107065
55166 11.4538878898982
55167 11.4543386804593
55168 11.4545580679939
55169 11.4548520674643
55170 11.4552516133227
55171 11.4554283950886
55172 11.4555713088467
55173 11.4558415113702
55174 11.4561757494923
55175 11.456390309719
55176 11.4567386176143
55177 11.4570964888947
55178 11.457240457711
55179 11.4574565900892
55180 11.4576178996435
55181 11.4579827392628
55182 11.4581691318067
55183 11.4584031717058
55184 11.4588117454762
55185 11.458960663399
55186 11.4592215968708
55187 11.4594448336881
55188 11.4597027962218
55189 11.4600021112486
55190 11.4603393857707
55191 11.4605306588596
55192 11.4611530284167
55193 11.4611556801274
55194 11.4613170421412
55195 11.4615979520037
55196 11.4618812819866
55197 11.4621882258282
55198 11.4623201057916
55199 11.4627939589684
55200 11.4628969049999
55201 11.4630941448668
55202 11.4634948929835
55203 11.4635821049461
55204 11.4640017338117
55205 11.4641779561369
55206 11.4644353235341
55207 11.4648389166127
55208 11.4649237505046
55209 11.4653098861292
55210 11.4655641940179
55211 11.4657950616312
55212 11.46602402956
55213 11.4662424650997
55214 11.4665146274832
55215 11.4666605129439
55216 11.4670697800806
55217 11.4673076495466
55218 11.4676564373452
55219 11.4678858628628
55220 11.468058346345
55221 11.4683753949486
55222 11.4686224719078
55223 11.4688669353374
55224 11.4691196321099
55225 11.4692525779062
55226 11.4696878725521
55227 11.4700068368936
55228 11.4700345387686
55229 11.470273591798
55230 11.4707264371287
55231 11.4709241383509
55232 11.4712340316318
55233 11.4715162086297
55234 11.4714887379965
55235 11.4720391573428
55236 11.4721685626538
55237 11.4726564528886
55238 11.4725873174953
55239 11.4730667301665
55240 11.4730915869051
55241 11.4735492662473
55242 11.4738562618645
55243 11.4739743702948
55244 11.4745319462765
55245 11.4746479966942
55246 11.4749474394972
55247 11.4749908874572
55248 11.475312661469
55249 11.4754870867458
55250 11.4758552535435
55251 11.4761559348619
55252 11.4763532188685
55253 11.4765739324895
55254 11.4768549445899
55255 11.4771551296677
55256 11.477471544463
55257 11.4775931207338
55258 11.4779173539078
55259 11.4781481304944
55260 11.478572239158
55261 11.478567851701
55262 11.4788183948867
55263 11.4791158816634
55264 11.4795139786167
55265 11.4795951827015
55266 11.4799570733797
55267 11.4803076107345
55268 11.4805621045247
55269 11.4807208008738
55270 11.4809714291242
55271 11.4813582615754
55272 11.4816672758393
55273 11.4819592722616
55274 11.4821300113368
55275 11.4824214914275
55276 11.4824081969391
55277 11.4828423899756
55278 11.4831236389171
55279 11.4832799690861
55280 11.4834851978431
55281 11.4838395480134
55282 11.4839735442394
55283 11.4845473869296
55284 11.4846785747586
55285 11.4849526752029
55286 11.4853358164747
55287 11.4854021270234
55288 11.4856037239857
55289 11.4859553911607
55290 11.4862782950777
55291 11.4864558252264
55292 11.4866302969775
55293 11.4870214027192
55294 11.4871570175446
55295 11.487420390174
55296 11.4877779944208
55297 11.4882043262365
55298 11.4885115119013
55299 11.4885678681435
55300 11.4887882799027
55301 11.4890487599409
55302 11.4893549864678
55303 11.4895827186402
55304 11.4898129483288
55305 11.4899863783834
55306 11.4903380728603
55307 11.4906982579466
55308 11.4908268723267
55309 11.491048354159
55310 11.4914080897183
55311 11.4915222048222
55312 11.4920028767178
55313 11.4921163042525
55314 11.4923433046757
55315 11.4925438942724
55316 11.4928235524876
55317 11.4932028277399
55318 11.4934360742671
55319 11.4938279223852
55320 11.4938630067279
55321 11.4942969784361
55322 11.4944375091401
55323 11.4949582177345
55324 11.4950488310777
55325 11.4953390521757
55326 11.4955247762508
55327 11.4956369632849
55328 11.4959561708297
55329 11.496362836223
55330 11.4965250969798
55331 11.4967685902927
55332 11.4971931655625
55333 11.4974012452056
55334 11.4976426164611
55335 11.4979753249739
55336 11.4980140694301
55337 11.4983219923503
55338 11.498745534553
55339 11.4989399216551
55340 11.4991791814927
55341 11.4993848407102
55342 11.4996938284332
55343 11.4997196106132
55344 11.50007866617
55345 11.500421894511
55346 11.5008276980215
55347 11.5009825682763
55348 11.5011983580534
55349 11.5015717138613
55350 11.5016028095005
55351 11.5020214920628
55352 11.5021049020241
55353 11.5026526849702
55354 11.5027660200244
55355 11.502934129946
55356 11.5033975093113
55357 11.5036407841372
55358 11.5039182035507
55359 11.5041841135601
55360 11.5043572889836
55361 11.5045011504123
55362 11.5047095341135
55363 11.5048828094033
55364 11.5053000026119
55365 11.505668003467
55366 11.5057798153167
55367 11.5061480511482
55368 11.5062609541867
55369 11.506667538914
55370 11.5069172492493
55371 11.5069687674555
55372 11.5075310136606
55373 11.507651876965
55374 11.5078866899067
55375 11.5081395605384
55376 11.5084663187272
55377 11.5087701188706
55378 11.5087585012479
55379 11.5092047186354
55380 11.5093673896451
55381 11.5094843981324
55382 11.5097434141815
55383 11.5103114395106
55384 11.5105699725778
55385 11.5105930225536
55386 11.5109902677776
55387 11.5113636116321
55388 11.5114961146914
55389 11.5118039634484
55390 11.5118761291643
55391 11.512266007847
55392 11.5125838555792
55393 11.5127318708827
55394 11.5130661471953
55395 11.5132709539835
55396 11.5135919700212
55397 11.5139929754645
55398 11.5141316786339
55399 11.514306725747
55400 11.5146532550753
55401 11.5149070304342
55402 11.5152890751528
55403 11.5153935826495
55404 11.5157160147725
55405 11.5158031460908
55406 11.5161970100546
55407 11.5164383310867
55408 11.5166939446065
55409 11.5169580046253
55410 11.5171670422172
55411 11.5174915932998
55412 11.5178534922203
55413 11.5180587079243
55414 11.5183010966998
55415 11.5185553056512
55416 11.5187192525876
55417 11.5190653485265
55418 11.5191942388654
55419 11.5196155897772
55420 11.5197280710314
55421 11.5198309136638
55422 11.5201780222776
55423 11.5204064450166
55424 11.5207867125202
55425 11.5210433496333
55426 11.5212684891598
55427 11.5216244101152
55428 11.5219153580818
55429 11.5221175862168
55430 11.5223356461683
55431 11.5225856171768
55432 11.52287668533
55433 11.522994549777
55434 11.5232750345062
55435 11.5234845365883
55436 11.5237837948768
55437 11.5240320258118
55438 11.5245310715633
55439 11.5247582766988
55440 11.5248388240588
55441 11.5251387557172
55442 11.5254187987734
55443 11.5257893317524
55444 11.5259393979281
55445 11.5265578019555
55446 11.5265120785226
55447 11.5267737744546
55448 11.5270743020805
55449 11.527395512167
55450 11.5275549312066
55451 11.5278773424037
55452 11.5283172686483
55453 11.5283509102332
55454 11.5286208947244
55455 11.5288531597157
55456 11.5291799692216
55457 11.5293861639189
55458 11.5294807764612
55459 11.5297872773947
55460 11.5301054889839
55461 11.5305220554299
55462 11.5306893093009
55463 11.530875413498
55464 11.5313646363518
55465 11.5315169149021
55466 11.5316420208885
55467 11.5321757554065
55468 11.5322546037853
55469 11.5324797373075
55470 11.5328803823482
55471 11.5329414341522
55472 11.5333645764541
55473 11.5335880486594
55474 11.5337317782615
55475 11.5341201126911
55476 11.5343979981835
55477 11.5344979282367
55478 11.5347845906736
55479 11.5350187420045
55480 11.5352167435608
55481 11.5356312941874
55482 11.5358193318647
55483 11.5361095935727
55484 11.5363023384193
55485 11.5365812597978
55486 11.5368777415827
55487 11.5373679732496
55488 11.5371444613236
55489 11.5377474566307
55490 11.5381208913662
55491 11.5381444949886
55492 11.5383770377996
55493 11.5387941741384
55494 11.5389647280232
55495 11.5392107528264
55496 11.5396145340699
55497 11.5398846249118
55498 11.5399608386884
55499 11.5402462646739
55500 11.5404818820965
55501 11.5408424773023
55502 11.5410681436316
55503 11.5414523909579
55504 11.5415956655022
55505 11.5417344903705
55506 11.5421716811562
55507 11.542325562614
55508 11.5425105460883
55509 11.5427627395077
55510 11.5430884385854
55511 11.543461949829
55512 11.5438282087047
55513 11.5438321816254
55514 11.5442244209842
55515 11.5444318169
55516 11.5447230541604
55517 11.54499714161
55518 11.5451175983011
55519 11.545488533422
55520 11.5457037819589
55521 11.5460092079445
55522 11.546250351959
55523 11.5465086602997
55524 11.5467629130498
55525 11.5470720271285
55526 11.5471887901173
55527 11.5476517811416
55528 11.5478444927202
55529 11.5480366496457
55530 11.5484142607413
55531 11.5486556439976
55532 11.5487687726157
55533 11.5491389486545
55534 11.5493025673295
55535 11.549666497109
55536 11.5497907746866
55537 11.5501560622375
55538 11.5504208134964
55539 11.5507503967012
55540 11.5509666483049
55541 11.551172037135
55542 11.5513002473167
55543 11.5516793419219
55544 11.5519350084374
55545 11.552060180176
55546 11.5525265585282
55547 11.5528349156711
55548 11.5528019136447
55549 11.553071231987
55550 11.5534979637106
55551 11.5538418138619
55552 11.5539899580151
55553 11.5543208538143
55554 11.5544020942221
55555 11.5547250594267
55556 11.5549779799875
55557 11.5552410911968
55558 11.5554636720332
55559 11.5556722873337
55560 11.5559548989388
55561 11.5562919795052
55562 11.5567717862957
55563 11.5569412356893
55564 11.5570974505841
55565 11.5572321884617
55566 11.5578263015743
55567 11.5577465728081
55568 11.5582885069543
55569 11.5584224101814
55570 11.5587517550655
55571 11.5588725946472
55572 11.559074124027
55573 11.5593874869382
55574 11.559550918565
55575 11.559730635044
55576 11.5601420816002
55577 11.5602715145359
55578 11.5608001201537
55579 11.5609320270096
55580 11.5610469162173
55581 11.5615641585042
55582 11.5618019189163
55583 11.5620067028351
55584 11.5624469714064
55585 11.5622501144134
55586 11.5626345101443
55587 11.5630533289873
55588 11.5633870081007
55589 11.5634610857444
55590 11.5638438593258
55591 11.5642146258885
55592 11.5641856061999
55593 11.5646591488772
55594 11.5647725724632
55595 11.5651188395433
55596 11.5654983726916
55597 11.5654360323796
55598 11.565886090123
55599 11.5662300083726
55600 11.5663518680745
55601 11.5664956289669
55602 11.5669829378663
55603 11.567147824614
55604 11.5673399029002
55605 11.5676689653185
55606 11.568053748628
55607 11.5680674373389
55608 11.5684649133749
55609 11.5685373448903
55610 11.568966638964
55611 11.568987069475
55612 11.5694464607401
55613 11.5695896484907
55614 11.5699926055728
55615 11.5702102807798
55616 11.5703430211691
55617 11.5706549487718
55618 11.5711054203221
55619 11.5713199195513
55620 11.5714104863351
55621 11.5718796416419
55622 11.5719882439563
55623 11.5723980108083
55624 11.5724180137679
55625 11.572898893199
55626 11.5729580827264
55627 11.5732845463549
55628 11.5737988396624
55629 11.5738806065297
55630 11.5739914843615
55631 11.5745189119233
55632 11.5746211238494
55633 11.5749209105742
55634 11.5752176497295
55635 11.5753881183922
55636 11.5755819036821
55637 11.5761400053216
55638 11.5761521061022
55639 11.5766475181231
55640 11.5767411717593
55641 11.5768435710045
55642 11.5773641163596
55643 11.5773949496349
55644 11.5776866983152
55645 11.5779852463253
55646 11.5783421342992
55647 11.5785176108296
55648 11.5788683511751
55649 11.579175272817
55650 11.579294424293
55651 11.5793236806047
55652 11.580034062516
55653 11.5801374206718
55654 11.5801727331942
55655 11.5804502406966
55656 11.5808493800482
55657 11.5810943157563
55658 11.5812476813712
55659 11.5815248205245
55660 11.5819682232716
55661 11.5820663742463
55662 11.5822833957145
55663 11.5827164006206
55664 11.5831319862542
55665 11.5829789458242
55666 11.5835345711792
55667 11.583649196337
55668 11.5838906614004
55669 11.5841888411475
55670 11.5845549035273
55671 11.58477766767
55672 11.5849776737282
55673 11.5852965925636
55674 11.5856478377471
55675 11.5856644485783
55676 11.5860960615699
55677 11.5863872436562
55678 11.5865972906546
55679 11.5867766741613
55680 11.5868629394141
55681 11.5873903939579
55682 11.5875205202866
55683 11.5878596268975
55684 11.5881802860665
55685 11.5884365681905
55686 11.588532266388
55687 11.5889234319705
55688 11.5891104290838
55689 11.5894257131113
55690 11.5897653511211
55691 11.5899017399021
55692 11.5902659041239
55693 11.5905428688675
55694 11.5907967270067
55695 11.5907921706953
55696 11.5911677263933
55697 11.5915518218217
55698 11.5916573510214
55699 11.5920004270438
55700 11.5922559456736
55701 11.5924702220169
55702 11.5928737171345
55703 11.5929189862751
55704 11.5931368125463
55705 11.5936284434812
55706 11.5938591083784
55707 11.5939733843219
55708 11.5942303246497
55709 11.59462575847
55710 11.5948385173499
55711 11.5951009294023
55712 11.5952112581454
55713 11.5955414629894
55714 11.5958504381442
55715 11.5960747997965
55716 11.5962784961293
55717 11.5964535968476
55718 11.5969760118504
55719 11.5971588273968
55720 11.597402819357
55721 11.5975488095962
55722 11.5977505726527
55723 11.5982201694067
55724 11.5983235433742
55725 11.598614646532
55726 11.5988427662575
55727 11.5991194191356
55728 11.5994141387073
55729 11.5996381384222
55730 11.6000137895875
55731 11.6001591534659
55732 11.6006426248295
55733 11.6006534931081
55734 11.6010006102343
55735 11.6012178067016
55736 11.6016103301705
55737 11.6017564197374
55738 11.6021107177716
55739 11.6022832413608
55740 11.6025160280419
55741 11.6025951875438
55742 11.6030876115734
55743 11.6034098600715
55744 11.6035692859239
55745 11.6036744435795
55746 11.6042140156439
55747 11.6044248651085
55748 11.6047149017387
55749 11.6049186590518
55750 11.6050710879925
55751 11.6053891138038
55752 11.6054982062448
55753 11.6059466515891
55754 11.6059941876597
55755 11.6064429852196
55756 11.6067294486446
55757 11.6070593929189
55758 11.6072012471457
55759 11.6074215725963
55760 11.6077171419193
55761 11.6079203286858
55762 11.6080448624835
55763 11.6086206031457
55764 11.6086893624501
55765 11.6091193818763
55766 11.6092442382918
55767 11.6094931148844
55768 11.609683256035
55769 11.6100864105619
55770 11.6102605408899
55771 11.610755839262
55772 11.6106091473186
55773 11.6111670965214
55774 11.6113897433673
55775 11.6115865669329
55776 11.611851113564
55777 11.6120694614953
55778 11.6122641130381
55779 11.6126432477366
55780 11.6130379933431
55781 11.6131572154794
55782 11.6135119333953
55783 11.6135901276997
55784 11.6139142521724
55785 11.614300741176
55786 11.6145933332571
55787 11.6148119718407
55788 11.6151056305268
55789 11.615282677542
55790 11.615544309307
55791 11.6158651950262
55792 11.6160313885456
55793 11.6162408818133
55794 11.6165602806436
55795 11.6167113001607
55796 11.6170568490586
55797 11.6174351293843
55798 11.6175125959436
55799 11.617893478485
55800 11.618219039121
55801 11.6183244166474
55802 11.6186890644948
55803 11.6189795805462
55804 11.619149189893
55805 11.6194095390517
55806 11.6198656290997
55807 11.6200736141924
55808 11.6201912121004
55809 11.6204218577166
55810 11.6206618567885
55811 11.6211405210592
55812 11.6213326471538
55813 11.6214979495749
55814 11.6216255762224
55815 11.6217882530904
55816 11.6222232714964
55817 11.6225699828766
55818 11.6225658561052
55819 11.6230522348589
55820 11.6233644477423
55821 11.6234025981432
55822 11.6239763304288
55823 11.6242139498186
55824 11.6241935883249
55825 11.624658378504
55826 11.6248163086475
55827 11.6250862592307
55828 11.6255255799865
55829 11.6256976845999
55830 11.6259023419901
55831 11.6260808397599
55832 11.6263827552364
55833 11.6267431115392
55834 11.626870308394
55835 11.6271365031528
55836 11.6276234225649
55837 11.6277685443302
55838 11.6279374083287
55839 11.6283052227673
55840 11.6286819749271
55841 11.6287160741835
55842 11.6289990934115
55843 11.6291335825194
55844 11.6295381191432
55845 11.6295887311171
55846 11.6300845177452
55847 11.6301530057337
55848 11.6305257098267
55849 11.6305726263569
55850 11.6311558400167
55851 11.6312406315912
55852 11.6315933787752
55853 11.6316685522293
55854 11.631838206178
55855 11.6322303549836
55856 11.6323339016367
55857 11.6326710016445
55858 11.6330415518339
55859 11.6332626629851
55860 11.6335585180044
55861 11.6339482916938
55862 11.6341844867002
55863 11.6343896038007
55864 11.6347205502086
55865 11.6348372389833
55866 11.635077891507
55867 11.635472575583
55868 11.6356225326561
55869 11.6358109289543
55870 11.6361046846579
55871 11.636443897287
55872 11.6365463088756
55873 11.6367973844929
55874 11.6371659823265
55875 11.6372214764573
55876 11.6376639124884
55877 11.6380005803039
55878 11.6380889145173
55879 11.6382279798103
55880 11.6385999472303
55881 11.6390342956498
55882 11.6392165814688
55883 11.6392753579532
55884 11.6396191086263
55885 11.6399213421026
55886 11.6404041260389
55887 11.6403402108362
55888 11.6407649437831
55889 11.6410188336322
55890 11.6413174308065
55891 11.6416202118658
55892 11.6417316223851
55893 11.6421604819535
55894 11.6422833719919
55895 11.6426581161838
55896 11.6428938279816
55897 11.6430224782231
55898 11.6433655677364
55899 11.6437206669571
55900 11.6439204624134
55901 11.6441014482295
55902 11.6443638306359
55903 11.6447721746393
55904 11.644794007361
55905 11.6451954667918
55906 11.6454241142465
55907 11.645679310382
55908 11.6458419186223
55909 11.6462297883395
55910 11.6465589811483
55911 11.6465718073661
55912 11.646788589919
55913 11.6471853124594
55914 11.6473785662001
55915 11.6477478844389
55916 11.6480198325659
55917 11.6483285970316
55918 11.6485431902076
55919 11.6488137627865
55920 11.6489620085839
55921 11.6492951550319
55922 11.6497035032254
55923 11.6496234671039
55924 11.650137597821
55925 11.6503051134011
55926 11.6505834928542
55927 11.6508127660753
55928 11.6511766759016
55929 11.6513576436874
55930 11.6516338637628
55931 11.6518307457443
55932 11.6521521028366
55933 11.6523124131058
55934 11.6525439567556
55935 11.6528143302766
55936 11.6530558983539
55937 11.6535347211176
55938 11.6536609745643
55939 11.6539608631268
55940 11.6543057814996
55941 11.6545524157614
55942 11.6548693887374
55943 11.6548442759377
55944 11.6552354030228
55945 11.6553902457436
55946 11.6557678959717
55947 11.6560168897116
55948 11.6562235457248
55949 11.6564835655786
55950 11.6568133169782
55951 11.6571528528354
55952 11.6573174429004
55953 11.6574679406699
55954 11.6579341400871
55955 11.658148681594
55956 11.658345304427
55957 11.6586285096242
55958 11.6588787566229
55959 11.65928022787
55960 11.6594406140021
55961 11.6596927460715
55962 11.6600904341659
55963 11.6603395326927
55964 11.6605566906813
55965 11.6605719280462
55966 11.6608000982285
55967 11.6612854366711
55968 11.6614087494597
55969 11.6615793294506
55970 11.6618778411544
55971 11.6624372599485
55972 11.6625244993409
55973 11.662611908528
55974 11.6629022337262
55975 11.663167392315
55976 11.6634688771309
55977 11.6637755892537
55978 11.664120807722
55979 11.6642508189034
55980 11.664531663076
55981 11.664793973638
55982 11.6649945158965
55983 11.6652462099286
55984 11.6655199058098
55985 11.6658791220025
55986 11.6659792215996
55987 11.6664563144698
55988 11.6667177568292
55989 11.6669006887426
55990 11.6671471922376
55991 11.6674457047045
55992 11.6675269723863
55993 11.6679863067346
55994 11.6681409391862
55995 11.6682708538708
55996 11.6686896348336
55997 11.6689678841697
55998 11.6692483359696
55999 11.6694376877571
56000 11.6698586793861
56001 11.6699669225689
56002 11.6702191808522
56003 11.6705361172768
56004 11.6707240536176
56005 11.6709207262398
56006 11.6713999691161
56007 11.6715976198896
56008 11.6719634920255
56009 11.6719856538636
56010 11.6725002348991
56011 11.6726212950166
56012 11.6727012164975
56013 11.6731755732386
56014 11.6735506290281
56015 11.6737156260129
56016 11.6738028460869
56017 11.6740791166375
56018 11.674339006502
56019 11.674670155222
56020 11.6748814841253
56021 11.6751158495629
56022 11.67544894023
56023 11.675685560643
56024 11.6758618778311
56025 11.6762233501752
56026 11.6763762829005
56027 11.6768317980822
56028 11.6769445919584
56029 11.6771346945209
56030 11.6774894228714
56031 11.6776708083775
56032 11.6777258825799
56033 11.6781157238743
56034 11.6785014029247
56035 11.6785508596135
56036 11.6789819830947
56037 11.6791347735871
56038 11.6793926540229
56039 11.6795733270198
56040 11.6798951182207
56041 11.6801214899523
56042 11.6803215010485
56043 11.6806853170967
56044 11.6810205867691
56045 11.6812335410484
56046 11.6817374238116
56047 11.6819624173475
56048 11.6819003827698
56049 11.6824030593724
56050 11.6824162090831
56051 11.6828125082462
56052 11.6830646788014
56053 11.6833798950448
56054 11.6836207603457
56055 11.6839867795002
56056 11.6842203070033
56057 11.684530890361
56058 11.6847379117304
56059 11.6849358862493
56060 11.6851051480518
56061 11.6854507112144
56062 11.6857484209127
56063 11.685976545895
56064 11.6862612565956
56065 11.6863426682247
56066 11.6867061614758
56067 11.6870354730518
56068 11.6871983766796
56069 11.6874617390982
56070 11.6876423193724
56071 11.6878579200512
56072 11.6882682201251
56073 11.6886045587759
56074 11.6887810396449
56075 11.6891597054211
56076 11.6893661460629
56077 11.6895938923496
56078 11.6900232004635
56079 11.6902256168817
56080 11.6905328807327
56081 11.6905423005087
56082 11.6909598700975
56083 11.6911962924965
56084 11.6914505402126
56085 11.6918096823861
56086 11.6919002024147
56087 11.6923141896021
56088 11.6924554748124
56089 11.6924845290479
56090 11.6930868254356
56091 11.6933253887596
56092 11.6934658038897
56093 11.6938929601986
56094 11.6938765231959
56095 11.6942563663418
56096 11.6943945229042
56097 11.6946272650532
56098 11.6950060924268
56099 11.6953622699004
56100 11.69550093384
56101 11.6959260863274
56102 11.6961395039787
56103 11.6962015908561
56104 11.6966116726043
56105 11.6966618343407
56106 11.6972302480297
56107 11.697375245588
56108 11.697594494388
56109 11.6976793428208
56110 11.6980236864314
56111 11.6982395057024
56112 11.6986957684247
56113 11.6989094113322
56114 11.6991526527714
56115 11.699325760567
56116 11.6996879166887
56117 11.6998028909195
56118 11.7000127708575
56119 11.7004344830186
56120 11.7006051874147
56121 11.7008620448684
56122 11.7012612614916
56123 11.701394645045
56124 11.7015155849246
56125 11.7017472872369
56126 11.702365346308
56127 11.7026126544988
56128 11.7027994035224
56129 11.7027551216056
56130 11.7032584777609
56131 11.7035125011977
56132 11.7037022854153
56133 11.7041304964838
56134 11.7044081159629
56135 11.7045477984069
56136 11.7047080638928
56137 11.7050741292542
56138 11.7053542891128
56139 11.7056948844302
56140 11.7058449152626
56141 11.7062443406574
56142 11.7066074251729
56143 11.7066435730917
56144 11.7068724948282
56145 11.7071485006487
56146 11.7074361620092
56147 11.7078320617958
56148 11.708021843774
56149 11.7083030485184
56150 11.7083181092964
56151 11.7086108239201
56152 11.708931328923
56153 11.7093289697504
56154 11.7095526683055
56155 11.7098697047172
56156 11.7099436661994
56157 11.7103949091113
56158 11.7103573742938
56159 11.7107503731106
56160 11.7109614095965
56161 11.7112949052861
56162 11.7116291842464
56163 11.7117300425435
56164 11.7120814802823
56165 11.7122103032641
56166 11.7124690046837
56167 11.7127229826381
56168 11.7129919222527
56169 11.7134093116684
56170 11.7136705396572
56171 11.7139423880967
56172 11.7141696282534
56173 11.7143107525709
56174 11.7145911772987
56175 11.7150740447863
56176 11.7150623403686
56177 11.7154277343456
56178 11.7155657570621
56179 11.7160853198113
56180 11.7162762259997
56181 11.7163826037638
56182 11.7167544261608
56183 11.7169859735038
56184 11.7173497310335
56185 11.717430592041
56186 11.7176398091833
56187 11.718018695773
56188 11.7182072546003
56189 11.7186491653393
56190 11.7188431160582
56191 11.71894748236
56192 11.719012760857
56193 11.71968914078
56194 11.7196638928767
56195 11.7198311291638
56196 11.7202551854598
56197 11.7204720240693
56198 11.7208202731632
56199 11.7210096759392
56200 11.7214369000289
56201 11.7214398493273
56202 11.7217441251301
56203 11.7221792629771
56204 11.7222523081904
56205 11.7226186642667
56206 11.7227391276571
56207 11.7232121374021
56208 11.7234642699112
56209 11.7234738779322
56210 11.7237898890789
56211 11.7240615823948
56212 11.724631071072
56213 11.7246901525451
56214 11.7249511049524
56215 11.7251868992311
56216 11.7254376704467
56217 11.7258327366362
56218 11.7258736314527
56219 11.7261823448568
56220 11.7264406000846
56221 11.7267757800651
56222 11.7269587809594
56223 11.727142663748
56224 11.7273224215364
56225 11.727808207022
56226 11.7279298794095
56227 11.728083131244
56228 11.7284758635492
56229 11.7288357365889
56230 11.7287933797164
56231 11.7292689121327
56232 11.7294575536933
56233 11.7298194519973
56234 11.7301460507854
56235 11.7302757737204
56236 11.7306123230932
56237 11.7307948075425
56238 11.7310503257737
56239 11.7313797661472
56240 11.7315992242167
56241 11.7319509156705
56242 11.7320567228833
56243 11.7324811960891
56244 11.7326422866814
56245 11.732948309978
56246 11.7331279661381
56247 11.7335210455772
56248 11.7336762177129
56249 11.7338280595844
56250 11.734106876767
56251 11.7345143802243
56252 11.7346149162517
56253 11.735056801048
56254 11.7353439392802
56255 11.7355241279041
56256 11.7357692180455
56257 11.736080913494
56258 11.7363665430136
56259 11.7366906039674
56260 11.7366631177854
56261 11.7369654047999
56262 11.7374418728678
56263 11.7374736100536
56264 11.7379878670391
56265 11.7381014593167
56266 11.7384953119969
56267 11.7385752053856
56268 11.7389208358491
56269 11.7391224789683
56270 11.739525094341
56271 11.7396797428107
56272 11.7399990889618
56273 11.7400424228384
56274 11.7402988299911
56275 11.7406396106373
56276 11.7408191270719
56277 11.7411675835091
56278 11.7413757380972
56279 11.7418198497596
56280 11.741887455867
56281 11.7421915664129
56282 11.742507873335
56283 11.7427160792614
56284 11.7430725599379
56285 11.7432238876999
56286 11.7433578472565
56287 11.7439614037475
56288 11.7438482936696
56289 11.7442324138895
56290 11.7443576799151
56291 11.7445741703519
56292 11.7449029668489
56293 11.7452877426578
56294 11.7454361260106
56295 11.7459455489308
56296 11.7462272585626
56297 11.7464578352547
56298 11.7467379835194
56299 11.7468164335346
56300 11.7472914917365
56301 11.747403329057
56302 11.7478597532798
56303 11.747779971218
56304 11.74825860633
56305 11.7483443464939
56306 11.7486443382495
56307 11.7488998709488
56308 11.7491386811087
56309 11.749634483213
56310 11.7497047365458
56311 11.7500207203641
56312 11.7502161680507
56313 11.7506231217472
56314 11.7507625899084
56315 11.7509987265648
56316 11.7512846897344
56317 11.7514898236023
56318 11.751813758793
56319 11.7519277005533
56320 11.7522693704707
56321 11.7526553669913
56322 11.7527821446432
56323 11.7530658370159
56324 11.753256134294
56325 11.7534762524526
56326 11.7536886725428
56327 11.7539662091522
56328 11.7542481397417
56329 11.7545665975578
56330 11.7548492084421
56331 11.7551492129044
56332 11.7553641555646
56333 11.7556587568916
56334 11.7560692558206
56335 11.7559951070525
56336 11.7563200059017
56337 11.7565534097339
56338 11.7570036403908
56339 11.7571381003388
56340 11.7574042359825
56341 11.7575599971794
56342 11.7578714362506
56343 11.7580933854521
56344 11.7583612860651
56345 11.7585752429751
56346 11.7589163343311
56347 11.7590836634053
56348 11.759596536617
56349 11.7597312022539
56350 11.7598748769026
56351 11.7603072668065
56352 11.7605933318749
56353 11.7607904776182
56354 11.7609960222857
56355 11.76148221647
56356 11.7614190152275
56357 11.7619815471564
56358 11.7620096561564
56359 11.7622300387224
56360 11.7626257646944
56361 11.7626818448324
56362 11.7631951009701
56363 11.7632992505158
56364 11.763509345878
56365 11.7638248272962
56366 11.764080014499
56367 11.764506628341
56368 11.7646437896803
56369 11.7649181858231
56370 11.7651887239805
56371 11.7654046744528
56372 11.7657203199563
56373 11.7658053949521
56374 11.7661845003821
56375 11.7666262739718
56376 11.7665991133597
56377 11.7670146703183
56378 11.7672141549101
56379 11.7674201112142
56380 11.767789955316
56381 11.767976065947
56382 11.7681537910886
56383 11.76852260746
56384 11.7687624031331
56385 11.7690269679791
56386 11.7692566696391
56387 11.7696567606641
56388 11.7698721078854
56389 11.7700985568327
56390 11.7704480962649
56391 11.7706909523717
56392 11.7708101456328
56393 11.771129698421
56394 11.7714898709741
56395 11.771758071594
56396 11.7717968077667
56397 11.7721153657501
56398 11.7723305013227
56399 11.772502659933
56400 11.772899717471
56401 11.7733105716347
56402 11.7733509376867
56403 11.773558932495
56404 11.7740666642137
56405 11.7741642703007
56406 11.7743322294969
56407 11.774675770763
56408 11.7749860732826
56409 11.7751775760554
56410 11.7756070487205
56411 11.7759402505354
56412 11.7760243618169
56413 11.7762644076673
56414 11.7765090034648
56415 11.7766686616334
56416 11.7770138393365
56417 11.7771356467339
56418 11.7774302539924
56419 11.7776567722117
56420 11.777983991894
56421 11.7783844069259
56422 11.778600325321
56423 11.7787106406763
56424 11.7789919814263
56425 11.7793791894579
56426 11.7794796064085
56427 11.7797719062628
56428 11.7800246071312
56429 11.7803171632021
56430 11.7804516587757
56431 11.7808618652571
56432 11.7808708194322
56433 11.7812361882455
56434 11.7815219513775
56435 11.7818122761572
56436 11.7822530139101
56437 11.7822852915219
56438 11.7825031806562
56439 11.7829107978177
56440 11.783244734693
56441 11.7834199330649
56442 11.7835615900105
56443 11.7839380622295
56444 11.784029319154
56445 11.7844460713445
56446 11.7847823707754
56447 11.7849198945987
56448 11.7852452454422
56449 11.7854839288992
56450 11.785733926532
56451 11.78591950745
56452 11.786294380493
56453 11.78653061762
56454 11.786799137505
56455 11.7870104750371
56456 11.7872407953284
56457 11.7875357195295
56458 11.7878474659907
56459 11.7879871539843
56460 11.7884826268307
56461 11.7885710298567
56462 11.7886262403296
56463 11.7890650141466
56464 11.7893831317037
56465 11.7894805959302
56466 11.7899588052817
56467 11.7900418134783
56468 11.7903808669045
56469 11.7904958236087
56470 11.790715543341
56471 11.7911485145867
56472 11.7914923837962
56473 11.7916047585147
56474 11.7918912568543
56475 11.7924479726429
56476 11.7924944857978
56477 11.7926575269409
56478 11.7930529030367
56479 11.7933377265241
56480 11.7934483087022
56481 11.7939782147782
56482 11.794226793621
56483 11.7943688724068
56484 11.7945810594592
56485 11.7947086751185
56486 11.7948986540543
56487 11.7953866448489
56488 11.7956873760912
56489 11.7957862599993
56490 11.7959844600949
56491 11.7963122086348
56492 11.7966445122645
56493 11.7968002945158
56494 11.7971524223648
56495 11.7973216799819
56496 11.7977066318458
56497 11.7980331548254
56498 11.7980431677359
56499 11.7983389938342
56500 11.7985881165042
56501 11.7989899809904
56502 11.7992005344303
56503 11.799372078405
56504 11.7995560570849
56505 11.8000111612674
56506 11.8003120690834
56507 11.8005193328047
56508 11.8006721808177
56509 11.8011298817326
56510 11.8011919503024
56511 11.8015370354687
56512 11.8019131565028
56513 11.8019406591827
56514 11.8024168673097
56515 11.8025789483389
56516 11.802916844504
56517 11.8032452460878
56518 11.8034704021942
56519 11.8037360494623
56520 11.8038899610941
56521 11.8043254235548
56522 11.8044147210626
56523 11.804752634872
56524 11.8048770354114
56525 11.8052369979922
56526 11.805617565117
56527 11.8056777847544
56528 11.8059173409287
56529 11.8062618465918
56530 11.8065729266841
56531 11.8065801511497
56532 11.8069919919587
56533 11.8072118510651
56534 11.8072934072564
56535 11.807533651468
56536 11.8079744172467
56537 11.808286543236
56538 11.8084107278808
56539 11.8090165533271
56540 11.8089378343051
56541 11.8094267760228
56542 11.8096725771065
56543 11.8100226734291
56544 11.810046123018
56545 11.8102209529131
56546 11.8107125899502
56547 11.8108325050926
56548 11.8110156000364
56549 11.8114945346222
56550 11.811497633797
56551 11.8118787912982
56552 11.8120243186034
56553 11.8123994205168
56554 11.8126031478365
56555 11.8128937258413
56556 11.8129897951278
56557 11.8131687401481
56558 11.8135066941939
56559 11.8138060578694
56560 11.8141095136892
56561 11.8144819041583
56562 11.8146809333793
56563 11.8148715830815
56564 11.8151778120208
56565 11.8155729567074
56566 11.8158423579607
56567 11.8160463205727
56568 11.8162925432508
56569 11.8165909193874
56570 11.8167091369881
56571 11.8169277248576
56572 11.8172127059868
56573 11.8174580660761
56574 11.8181331261481
56575 11.8181304978624
56576 11.8183148971713
56577 11.81850104576
56578 11.8190286813833
56579 11.8189831506113
56580 11.8193748214053
56581 11.8197847218479
56582 11.8198706139768
56583 11.8201343764836
56584 11.8204051016907
56585 11.8207134610784
56586 11.8208397820461
56587 11.8211837854258
56588 11.8215424042786
56589 11.8216234279447
56590 11.8218108948999
56591 11.8222517129684
56592 11.8224197037409
56593 11.8227262353043
56594 11.8231262608034
56595 11.8233181058348
56596 11.8235760761894
56597 11.8237577166409
56598 11.8240504975335
56599 11.8241263647213
56600 11.8246353003429
56601 11.8250054900235
56602 11.8251975432067
56603 11.8255344719129
56604 11.8257228693249
56605 11.8259682008225
56606 11.8261815314077
56607 11.8264993950472
56608 11.8265581000213
56609 11.82689950495
56610 11.8272236373244
56611 11.8274222121606
56612 11.8277444302286
56613 11.8278800421032
56614 11.8282946279766
56615 11.8284875315966
56616 11.8286990560137
56617 11.8290920830612
56618 11.8292092953182
56619 11.829502561777
56620 11.8299010402948
56621 11.8300383757116
56622 11.8301501660016
56623 11.8306372774313
56624 11.8308506383729
56625 11.8310199850687
56626 11.8313135597923
56627 11.8315708217198
56628 11.8319012265764
56629 11.8319468007514
56630 11.8322200187561
56631 11.8326069159154
56632 11.8330381601257
56633 11.8330631673448
56634 11.8331666946053
56635 11.8334600444406
56636 11.8338334951207
56637 11.8341114840371
56638 11.8344122420547
56639 11.8346690698064
56640 11.8350799233233
56641 11.8352145347096
56642 11.835381355251
56643 11.8356560436378
56644 11.8359685150578
56645 11.8363299717833
56646 11.8365830271492
56647 11.8367292820272
56648 11.8370972158286
56649 11.8373181967469
56650 11.8375486797391
56651 11.8378846639925
56652 11.8383492693777
56653 11.8385227339198
56654 11.8387395441892
56655 11.8389094999805
56656 11.8391820414888
56657 11.8392387815925
56658 11.8395836477055
56659 11.8398866525853
56660 11.8399906409594
56661 11.8403753761054
56662 11.8408273619818
56663 11.8409493031211
56664 11.8411027571856
56665 11.8414264565839
56666 11.8416379045698
56667 11.8419647888954
56668 11.8424897496832
56669 11.842494519956
56670 11.8426702260907
56671 11.8431521470547
56672 11.8431364214319
56673 11.8434326732281
56674 11.843786547275
56675 11.8439872420085
56676 11.8443522386834
56677 11.8446957397715
56678 11.844769022939
56679 11.844918496857
56680 11.845338406675
56681 11.8456707041268
56682 11.8458612701997
56683 11.8462855347122
56684 11.8464090696823
56685 11.8466214369513
56686 11.8469309974591
56687 11.8471503865656
56688 11.8475121988266
56689 11.8476741494263
56690 11.8480596098834
56691 11.8481431594081
56692 11.8485280458049
56693 11.8486991708478
56694 11.8489796446558
56695 11.849342048568
56696 11.8494616573452
56697 11.8497072072758
56698 11.8500123196984
56699 11.8502379273956
56700 11.8504714454705
56701 11.850803620285
56702 11.8512103217847
56703 11.8512122984283
56704 11.8517296662809
56705 11.8519508892156
56706 11.8521005858647
56707 11.8522702251906
56708 11.8526008340029
56709 11.8527938136921
56710 11.8529989509779
56711 11.8533833997351
56712 11.853586191146
56713 11.8539146537265
56714 11.8540924288263
56715 11.8543916892863
56716 11.8546533755332
56717 11.8549229490259
56718 11.8553016473092
56719 11.8555132985666
56720 11.8555926218564
56721 11.8559857964474
56722 11.8561482062356
56723 11.856411177919
56724 11.8566880123133
56725 11.8569372344758
56726 11.857322145466
56727 11.8576142584001
56728 11.8575945584577
56729 11.8579129198744
56730 11.8585267706476
56731 11.8587735860177
56732 11.8589172834208
56733 11.8591945730696
56734 11.8592588536457
56735 11.8594872635304
56736 11.8595827258683
56737 11.859970357766
56738 11.8603833097814
56739 11.8604969313747
56740 11.861031909539
56741 11.8611188850152
56742 11.8613962497733
56743 11.8614511239324
56744 11.8621004950569
56745 11.8621732970762
56746 11.8624121525142
56747 11.8627378681485
56748 11.8629303883671
56749 11.863393480091
56750 11.8633492654805
56751 11.8636826411293
56752 11.8639820882705
56753 11.8642231310562
56754 11.8642619809128
56755 11.8646974764805
56756 11.8650176314876
56757 11.865277745077
56758 11.8654118050674
56759 11.8656745077687
56760 11.8659327796139
56761 11.8663566312341
56762 11.8666954561329
56763 11.866756127329
56764 11.8669225506491
56765 11.8673758016514
56766 11.8674749746711
56767 11.8678739222316
56768 11.8679373021513
56769 11.8682728139033
56770 11.8685444706657
56771 11.8689554483098
56772 11.8689827545094
56773 11.8693163988383
56774 11.8697302016272
56775 11.8697333081323
56776 11.8702324207271
56777 11.8704651362674
56778 11.8705667951962
56779 11.8710420582497
56780 11.8711847318442
56781 11.8713835027318
56782 11.8715289225922
56783 11.8718093307029
56784 11.8721338726614
56785 11.8722948317401
56786 11.8727256119731
56787 11.8729516058845
56788 11.8732503557194
56789 11.8734638449514
56790 11.8737121480998
56791 11.873991908515
56792 11.8742384394604
56793 11.8744484546381
56794 11.8746112758637
56795 11.8750016401484
56796 11.8752061172801
56797 11.8755537608968
56798 11.8755717709743
56799 11.8760982538658
56800 11.8761745273827
56801 11.8765114687189
56802 11.876776913863
56803 11.8770690632322
56804 11.8773663188264
56805 11.8776267063588
56806 11.8776535082956
56807 11.8781257175377
56808 11.8783954671828
56809 11.8787069804208
56810 11.878899417008
56811 11.8793388258875
56812 11.8795015444396
56813 11.8796383585026
56814 11.8799729805312
56815 11.8800968046854
56816 11.8803699357401
56817 11.8808376623123
56818 11.8809262492278
56819 11.8811347265932
56820 11.8813869597378
56821 11.8819558925198
56822 11.8820652408351
56823 11.8823676160264
56824 11.882610766459
56825 11.8827148076817
56826 11.8831931509703
56827 11.8832371727509
56828 11.8833970320246
56829 11.883865065064
56830 11.8843148173804
56831 11.8845845994785
56832 11.8844697437847
56833 11.8848810580593
56834 11.8852972784696
56835 11.8854675566639
56836 11.885619318617
56837 11.8861196238052
56838 11.886262933194
56839 11.8865154077616
56840 11.8868390582845
56841 11.8869273266599
56842 11.8871376830078
56843 11.8874357649023
56844 11.8876276658428
56845 11.8879931196997
56846 11.8882696250068
56847 11.8882257825735
56848 11.8887341782387
56849 11.8889672876732
56850 11.8894805551612
56851 11.8896328520315
56852 11.889802092868
56853 11.8901056856114
56854 11.8903940320951
56855 11.8907079460694
56856 11.8907757107942
56857 11.8910645185005
56858 11.8915857235832
56859 11.8915728258335
56860 11.8918646880387
56861 11.8921372607054
56862 11.8924916049695
56863 11.8926948770503
56864 11.8930522772268
56865 11.893415119251
56866 11.8935453247312
56867 11.8938690131904
56868 11.8940459862659
56869 11.8942605129584
56870 11.8944868256488
56871 11.8949571350373
56872 11.8949614924458
56873 11.8951419126387
56874 11.895529869356
56875 11.895827905318
56876 11.896030881836
56877 11.8960889999508
56878 11.8965799183807
56879 11.8966932857582
56880 11.8969018889504
56881 11.8971855384473
56882 11.8976550474475
56883 11.8975978014392
56884 11.8979385979718
56885 11.8985360690176
56886 11.8985246209038
56887 11.8988964288552
56888 11.8990764964759
56889 11.8995151695526
56890 11.8995414895607
56891 11.8997418526136
56892 11.9000515937678
56893 11.9004439647629
56894 11.9006424401626
56895 11.900780663084
56896 11.9009035700055
56897 11.9013826171425
56898 11.9017289530424
56899 11.9019465919219
56900 11.9021779842266
56901 11.902245417865
56902 11.90270970806
56903 11.9028176547121
56904 11.9030915228961
56905 11.9034597296961
56906 11.90390361459
56907 11.9038869077079
56908 11.9044279399945
56909 11.9046333964079
56910 11.9046084233222
56911 11.9051592083498
56912 11.9052117054952
56913 11.9054151830057
56914 11.9056872934528
56915 11.9058756287043
56916 11.9061751932881
56917 11.9065207688195
56918 11.9067551100252
56919 11.9069110293996
56920 11.9073928127084
56921 11.907643338559
56922 11.9077794950664
56923 11.9079781697827
56924 11.9085700358801
56925 11.9087333298637
56926 11.9086874660322
56927 11.9091092609649
56928 11.909237812655
56929 11.9096903907612
56930 11.9099649717265
56931 11.9101435513955
56932 11.9104431459998
56933 11.9107384986436
56934 11.9107174139273
56935 11.9112896910191
56936 11.9112928356087
56937 11.9114137913176
56938 11.9119622525255
56939 11.9122834939123
56940 11.9123942042988
56941 11.9127520348061
56942 11.9129145452637
56943 11.9132585914298
56944 11.9135420714812
56945 11.9135924646086
56946 11.9139442652785
56947 11.9141975544032
56948 11.9143806914318
56949 11.9147850809379
56950 11.9148862276271
56951 11.9152697646141
56952 11.9154700907358
56953 11.9157048042965
56954 11.9160477753245
56955 11.9163959805867
56956 11.9166014651221
56957 11.9169760998321
56958 11.9169265807571
56959 11.9171927241604
56960 11.9175231018125
56961 11.9179140863917
56962 11.9181251531173
56963 11.9184236920745
56964 11.9187561162787
56965 11.9189081884139
56966 11.919148311686
56967 11.9193412195228
56968 11.9195978841307
56969 11.9198190299075
56970 11.9201722495318
56971 11.9204594376557
56972 11.9206603539963
56973 11.9209017134365
56974 11.9210482470918
56975 11.9213693114089
56976 11.9216253219766
56977 11.9220290856186
56978 11.9221481228216
56979 11.9224310681413
56980 11.9226399252187
56981 11.9228010771293
56982 11.9232251780836
56983 11.9234272765441
56984 11.9236332555586
56985 11.924086046575
56986 11.9240877119286
56987 11.9247119935004
56988 11.9245996948645
56989 11.9249352595508
56990 11.9251270823788
56991 11.9255381474563
56992 11.9257503735282
56993 11.925927941454
56994 11.9262491412932
56995 11.9266021721028
56996 11.9268939333347
56997 11.9270647904986
56998 11.9272887940963
56999 11.9275088769035
57000 11.9277552423995
57001 11.9280708254009
57002 11.9282106480309
57003 11.9285985746506
57004 11.9287793445183
57005 11.9293230711985
57006 11.92914096802
57007 11.9295500983945
57008 11.9298428273674
57009 11.9300408475445
57010 11.9302438826941
57011 11.9305831476792
57012 11.9309897380172
57013 11.9310961815767
57014 11.9313336739189
57015 11.9315233078675
57016 11.9319195795944
57017 11.9321420321111
57018 11.9323831759365
57019 11.9326418168085
57020 11.9328486430417
57021 11.933123621836
57022 11.9333419607539
57023 11.9336624915142
57024 11.9340386877257
57025 11.9343786467165
57026 11.9345434051572
57027 11.9346291172007
57028 11.9349756711716
57029 11.935345152931
57030 11.9355554790904
57031 11.9356369201929
57032 11.9360254521798
57033 11.9364012547099
57034 11.9367267346418
57035 11.9367908302426
57036 11.9372043978811
57037 11.9374062013833
57038 11.937742872358
57039 11.9379288486206
57040 11.9382783150536
57041 11.9384398695056
57042 11.9387471784086
57043 11.9388543942226
57044 11.9393898732902
57045 11.9393894860687
57046 11.9396758306014
57047 11.9399449341277
57048 11.9401434664865
57049 11.9404243494661
57050 11.9407162449055
57051 11.941044480616
57052 11.9411494232246
57053 11.9416321961173
57054 11.941606921547
57055 11.9419820662405
57056 11.9421300200645
57057 11.9424927316611
57058 11.9429686636634
57059 11.9431055026093
57060 11.9433219700048
57061 11.9435689493875
57062 11.9437805178389
57063 11.9440973854431
57064 11.9443350926241
57065 11.944516056243
57066 11.9447751023986
57067 11.9449564711702
57068 11.9454045537557
57069 11.9458696375513
57070 11.9460289319046
57071 11.9461431806375
57072 11.9464033826266
57073 11.9466607839198
57074 11.9468036979187
57075 11.9471620344567
57076 11.9475022345821
57077 11.9476798454705
57078 11.9480372816351
57079 11.9482566098623
57080 11.9483437687588
57081 11.9486315562151
57082 11.9489040049913
57083 11.9491722788359
57084 11.9494119317914
57085 11.9497797604005
57086 11.9499924432256
57087 11.9502682377981
57088 11.9504777461343
57089 11.9509317504789
57090 11.951185935231
57091 11.9515102053748
57092 11.9516298042636
57093 11.9519400542837
57094 11.9520896519189
57095 11.9523523658254
57096 11.9526072019145
57097 11.95283654472
57098 11.9531493231076
57099 11.9533753577456
57100 11.9536347789138
57101 11.9536834651203
57102 11.9542446388468
57103 11.9543979835512
57104 11.9547574414369
57105 11.9548896651239
57106 11.9551839848566
57107 11.9554822238468
57108 11.9557789488986
57109 11.9558903493768
57110 11.9563598373112
57111 11.9563442721171
57112 11.9568720823615
57113 11.9569905106207
57114 11.9572817332637
57115 11.9574050752478
57116 11.9577025027897
57117 11.95798099179
57118 11.9582757121923
57119 11.9585478903339
57120 11.9589508536981
57121 11.9589280081654
57122 11.9591456407777
57123 11.9594993922786
57124 11.959682663058
57125 11.9600292621251
57126 11.9603539384515
57127 11.9604889769732
57128 11.9610212546017
57129 11.9611881364
57130 11.9613664065989
57131 11.9615192403778
57132 11.9619209180453
57133 11.9620682474271
57134 11.9622231442449
57135 11.9626945376004
57136 11.9630244967694
57137 11.9630468462649
57138 11.9634652515818
57139 11.9637472489757
57140 11.9639412333561
57141 11.9642973818093
57142 11.9643801299577
57143 11.9645677172441
57144 11.964946894591
57145 11.9652091336657
57146 11.9655428832377
57147 11.9657137124711
57148 11.9658847034185
57149 11.966205934588
57150 11.9665544149424
57151 11.9667394952492
57152 11.9670716503962
57153 11.9672754918118
57154 11.967745160181
57155 11.9678150642857
57156 11.9680718408658
57157 11.9682020808624
57158 11.9685918559948
57159 11.9687423859847
57160 11.9691719396562
57161 11.9693603476794
57162 11.9698005389893
57163 11.9698396188119
57164 11.9701581227159
57165 11.970285120295
57166 11.9706785825459
57167 11.9708613105034
57168 11.9709687635251
57169 11.9713992800612
57170 11.9716268897408
57171 11.9718038633579
57172 11.9722155422293
57173 11.972412164923
57174 11.9726184262359
57175 11.9728727125122
57176 11.9731131128332
57177 11.9734596323465
57178 11.9738813422166
57179 11.9739405595362
57180 11.974121428008
57181 11.9744826290541
57182 11.9748229641628
57183 11.9749475779168
57184 11.9754273525454
57185 11.9754663866268
57186 11.9757407018744
57187 11.9761072477138
57188 11.9762141198032
57189 11.9767299289803
57190 11.9768783036693
57191 11.9772338379845
57192 11.977389196572
57193 11.9775118806484
57194 11.977827234744
57195 11.9781637964905
57196 11.9786339968065
57197 11.9787326292675
57198 11.9790508089435
57199 11.979009186748
57200 11.9796012192939
57201 11.9799304371536
57202 11.9800060760948
57203 11.9802704147234
57204 11.980351102715
57205 11.9805878039769
57206 11.9810407586513
57207 11.9812906943825
57208 11.9815955899566
57209 11.9819454516802
57210 11.9820591641697
57211 11.9824108438726
57212 11.9827275112638
57213 11.982913760258
57214 11.9833001440803
57215 11.9833151660288
57216 11.9836463252751
57217 11.9839985550774
57218 11.9842228626381
57219 11.9844861857233
57220 11.9846674510461
57221 11.9850551122086
57222 11.9851674769788
57223 11.98549007716
57224 11.9855036449213
57225 11.9861137088907
57226 11.9862673425954
57227 11.9865394183013
57228 11.9869141443648
57229 11.9867776683829
57230 11.9871909820582
57231 11.9874684534937
57232 11.9877461380947
57233 11.987983618277
57234 11.9883750150449
57235 11.9885535197162
57236 11.9887817443153
57237 11.9890216816339
57238 11.9891657066582
57239 11.9895584959367
57240 11.9897443623907
57241 11.9900401961593
57242 11.9904305331845
57243 11.9906985342529
57244 11.990929186348
57245 11.9912047819756
57246 11.9913221774757
57247 11.9918215914585
57248 11.9919046022156
57249 11.9921208168895
57250 11.9924750293467
57251 11.9926497209656
57252 11.9929641050526
57253 11.9932792350979
57254 11.9934135611345
57255 11.9937141582383
57256 11.9940352093639
57257 11.9941019068076
57258 11.9943873849628
57259 11.9946677678953
57260 11.9948388993654
57261 11.9951375060491
57262 11.9954590193885
57263 11.9957737082807
57264 11.9959126414616
57265 11.9964688504927
57266 11.9965647041502
57267 11.9968861022969
57268 11.9972008780934
57269 11.997358002045
57270 11.9976868037814
57271 11.9979539621945
57272 11.9981026460728
57273 11.9981933075491
57274 11.9986077713751
57275 11.9988858431055
57276 11.9991306228384
57277 11.9994752370868
57278 11.9995977859149
57279 11.9999336255818
57280 12.0001282693815
57281 12.0004552684873
57282 12.0005773476209
57283 12.0008829085012
57284 12.0011318169663
57285 12.0016433772463
57286 12.0017800271539
57287 12.0020375160421
57288 12.0023196532451
57289 12.0025579249941
57290 12.0027997046016
57291 12.0031017887541
57292 12.00323376442
57293 12.003587283869
57294 12.0037147725772
57295 12.0041826324949
57296 12.0042331090186
57297 12.0045999946892
57298 12.0048144798987
57299 12.0049656840231
57300 12.0053040653937
57301 12.0058167413304
57302 12.0058336051501
57303 12.0062230450751
57304 12.006418092578
57305 12.0065890923709
57306 12.0068483186931
57307 12.0072081398726
57308 12.007486221758
57309 12.0075553949971
57310 12.0080517809364
57311 12.0082222366545
57312 12.0085214551357
57313 12.0087247731982
57314 12.0089617277164
57315 12.0093211552577
57316 12.0093706263968
57317 12.0096512596982
57318 12.0101114786236
57319 12.0102178150921
57320 12.0104173172148
57321 12.0107943470809
57322 12.0108340884317
57323 12.011396485849
57324 12.0116894346509
57325 12.011842532172
57326 12.0121833003505
57327 12.0124848100741
57328 12.0126219042943
57329 12.0126778146448
57330 12.0129168339476
57331 12.013411030677
57332 12.0138194178846
57333 12.0138854031406
57334 12.0142068556317
57335 12.0142752535367
57336 12.0147836729913
57337 12.0150241695363
57338 12.0151446095492
57339 12.0154869536036
57340 12.0157697580216
57341 12.0160079318987
57342 12.0163925512366
57343 12.0165789128864
57344 12.0168239893544
57345 12.0169173049774
57346 12.0173526789766
57347 12.0175620815909
57348 12.0175960656652
57349 12.0181119237863
57350 12.0183345946522
57351 12.018572434252
57352 12.0188872544005
57353 12.0191535383616
57354 12.0192174206192
57355 12.019650809316
57356 12.0199800874486
57357 12.0201362028234
57358 12.0204281040203
57359 12.0206338226557
57360 12.0209018646739
57361 12.0212397442679
57362 12.021448610346
57363 12.0218317625494
57364 12.0219617620836
57365 12.022310632766
57366 12.0223663474417
57367 12.0227066282184
57368 12.0231684316081
57369 12.0231952700904
57370 12.0235085427831
57371 12.0237586322835
57372 12.0239695521617
57373 12.0241548168757
57374 12.0244558863997
57375 12.0247371085085
57376 12.0249957601686
57377 12.0253027415173
57378 12.0254519961573
57379 12.0258771940637
57380 12.0261330605132
57381 12.0262345175209
57382 12.0267211758517
57383 12.0267943514291
57384 12.0272179431462
57385 12.0275367378178
57386 12.0276183802253
57387 12.0280256041843
57388 12.028105358495
57389 12.0284028870834
57390 12.028575843872
57391 12.0290693413226
57392 12.0291695230427
57393 12.029430653164
57394 12.0296277270019
57395 12.0299458897922
57396 12.0303181609715
57397 12.030467794692
57398 12.0306578366061
57399 12.0309847099932
57400 12.0312946912203
57401 12.0315101092866
57402 12.0317109666648
57403 12.0320136594285
57404 12.0321791881904
57405 12.0325191635406
57406 12.0328712790339
57407 12.0329400974879
57408 12.0333636491153
57409 12.0335464159343
57410 12.0338484184244
57411 12.0341332274444
57412 12.0344364357853
57413 12.0348301736971
57414 12.0349593776639
57415 12.0351522452538
57416 12.0355182139721
57417 12.0356899752773
57418 12.0359857858158
57419 12.0363764001021
57420 12.036439617444
57421 12.0368916497169
57422 12.0370204388123
57423 12.0373244569339
57424 12.0374040359971
57425 12.0378921730878
57426 12.0382479397167
57427 12.0381913816931
57428 12.0384481238622
57429 12.0387972695601
57430 12.0389805124667
57431 12.0393068272034
57432 12.0395977732102
57433 12.0398513163555
57434 12.0402247677045
57435 12.0404877295471
57436 12.0404670830726
57437 12.0409206969636
57438 12.0412698172072
57439 12.0414754311056
57440 12.0416736134007
57441 12.0419662814453
57442 12.042034095571
57443 12.0423716210903
57444 12.0427756787946
57445 12.0428949389994
57446 12.043343928024
57447 12.0435552594647
57448 12.0440600579129
57449 12.0439624708884
57450 12.04451026051
57451 12.0446577566028
57452 12.0447994611886
57453 12.0452658056942
57454 12.0454481130961
57455 12.0455739239349
57456 12.0459903188075
57457 12.0462128250692
57458 12.0464736383063
57459 12.0466583490807
57460 12.0468348840465
57461 12.0472268028688
57462 12.0476328555138
57463 12.0476490610411
57464 12.0480482463226
57465 12.0482285215875
57466 12.0484634950553
57467 12.0487403190813
57468 12.0488064852801
57469 12.0491063934984
57470 12.0493041596577
57471 12.0495813615153
57472 12.0499178031305
57473 12.0502089860592
57474 12.0505283573297
57475 12.0508526976484
57476 12.0508823564613
57477 12.0511315680113
57478 12.051705510541
57479 12.0517653311557
57480 12.0520075124738
57481 12.0522445595923
57482 12.0524524730476
57483 12.0527361907039
57484 12.0528777280611
57485 12.0535049290549
57486 12.0533910546276
57487 12.0539727380027
57488 12.0540173435847
57489 12.0542088389762
57490 12.054794276626
57491 12.0549392535803
57492 12.055089676482
57493 12.0554454300083
57494 12.0556564273373
57495 12.0559422362859
57496 12.0561924687273
57497 12.0562311636522
57498 12.0567914111588
57499 12.0571015563397
57500 12.0571266427215
57501 12.0574821865018
57502 12.0575993678677
57503 12.0580607598971
57504 12.0581103036685
57505 12.0585863808607
57506 12.0586838409718
57507 12.0591908192731
57508 12.0593484874631
57509 12.0594141326672
57510 12.0599634328969
57511 12.0599931879167
57512 12.0603431978127
57513 12.0606489288165
57514 12.0606469879721
57515 12.0611645616266
57516 12.0613561581683
57517 12.0616805580036
57518 12.0619393681239
57519 12.0619967509722
57520 12.0624865877095
57521 12.0626060653529
57522 12.0627618138881
57523 12.0633781623315
57524 12.0634233023497
57525 12.0634820005086
57526 12.0636253852311
57527 12.0640633604635
57528 12.0641972475825
57529 12.0646657612423
57530 12.0648751995641
57531 12.0652577950692
57532 12.0653815129308
57533 12.0654777904379
57534 12.0658607533912
57535 12.0662250487202
57536 12.0664503391426
57537 12.0667680276926
57538 12.0668990207459
57539 12.0672630866802
57540 12.0674223933521
57541 12.0679271470394
57542 12.0679297258645
57543 12.0682571934056
57544 12.068530982379
57545 12.0687688006703
57546 12.0690211775349
57547 12.0693178177204
57548 12.0695223158102
57549 12.0698406373361
57550 12.0701521589292
57551 12.0702551799997
57552 12.0706417883196
57553 12.0706187352949
57554 12.070927447585
57555 12.0713189310649
57556 12.0715551411333
57557 12.0717157741584
57558 12.0719193192555
57559 12.0723424754161
57560 12.0725649687809
57561 12.0728346803694
57562 12.0733358431773
57563 12.0734256307393
57564 12.073606829064
57565 12.0740518695419
57566 12.074137836499
57567 12.0744206255382
57568 12.0745858869841
57569 12.0749865551094
57570 12.0751995310869
57571 12.0755162558002
57572 12.0757880577182
57573 12.0759425773297
57574 12.0762724503195
57575 12.0765258820633
57576 12.0768312226299
57577 12.077067495767
57578 12.0774666857395
57579 12.0775674704885
57580 12.0779008206202
57581 12.0779179697955
57582 12.0783699206603
57583 12.0784158065967
57584 12.0788538394224
57585 12.0790664717806
57586 12.0792794878786
57587 12.079623666701
57588 12.0797866833411
57589 12.0800914655405
57590 12.0803798990039
57591 12.0805901482875
57592 12.0809513625103
57593 12.0810942364082
57594 12.0815518284885
57595 12.0817194238437
57596 12.0821922289094
57597 12.0821580012321
57598 12.0826268510564
57599 12.0827432272624
57600 12.0832007023768
57601 12.0831513339039
57602 12.0835085798646
57603 12.0838362875719
57604 12.0840088022834
57605 12.0841507896805
57606 12.0847366888528
57607 12.0847728135356
57608 12.0850783245601
57609 12.0850773788395
57610 12.0855290285718
57611 12.085865029219
57612 12.0858770341833
57613 12.0862314665254
57614 12.0864970780764
57615 12.0865639300096
57616 12.087102419426
57617 12.0872818404073
57618 12.0875090176931
57619 12.0877355205257
57620 12.0878928881289
57621 12.0882206816867
57622 12.0884709053121
57623 12.0890093503585
57624 12.0891430271347
57625 12.0893765922784
57626 12.0896113235807
57627 12.0898354273942
57628 12.0902211943691
57629 12.0904682471601
57630 12.0908116192643
57631 12.091043616299
57632 12.0911080907522
57633 12.091406360279
57634 12.0917473053651
57635 12.0919296939256
57636 12.0921206745593
57637 12.0924237220651
57638 12.0927737819689
57639 12.0931221078465
57640 12.0933074490556
57641 12.0935654609259
57642 12.0938620224916
57643 12.0941047627025
57644 12.0943794070534
57645 12.0946284974643
57646 12.0948846781489
57647 12.0949896496434
57648 12.0954285546961
57649 12.0958033717883
57650 12.0958428014681
57651 12.0962670789945
57652 12.0963641003633
57653 12.0967005645988
57654 12.097001351806
57655 12.0972285260534
57656 12.0975986050872
57657 12.0978619084513
57658 12.0979012758347
57659 12.0982513917882
57660 12.0985986982946
57661 12.0986553441468
57662 12.0987957123512
57663 12.0992288476953
57664 12.0993995108281
57665 12.0997556262527
57666 12.0999480689099
57667 12.1002046719256
57668 12.10046483368
57669 12.1007159475368
57670 12.100898236332
57671 12.1012823840076
57672 12.1018474939643
57673 12.1018303765724
57674 12.1022647716643
57675 12.1022206609492
57676 12.1024855918078
57677 12.1028991717433
57678 12.1030002374428
57679 12.1033399016535
57680 12.1037970812017
57681 12.1038579991481
57682 12.1041055186811
57683 12.1043783214749
57684 12.1045393794146
57685 12.1047652056253
57686 12.1053314189115
57687 12.1053627457479
57688 12.1056947445021
57689 12.1057430748347
57690 12.1061095289687
57691 12.1064562704844
57692 12.1069035518909
57693 12.1069189573442
57694 12.1070237551387
57695 12.1075679225784
57696 12.1078306344166
57697 12.1078739836962
57698 12.1082069919051
57699 12.1085309849142
57700 12.1087120351831
57701 12.109052518496
57702 12.1092707755833
57703 12.1096424544087
57704 12.1097467122704
57705 12.1100578953809
57706 12.1103573111491
57707 12.110667558518
57708 12.1108437374944
57709 12.1112417796843
57710 12.1112273544413
57711 12.1115218863729
57712 12.1120622563181
57713 12.1120250010839
57714 12.112321279177
57715 12.1126073618544
57716 12.1127486672902
57717 12.1133161540415
57718 12.1134196670894
57719 12.1135775335038
57720 12.1137587679031
57721 12.1143811595188
57722 12.1144895551637
57723 12.1145941616065
57724 12.1148595496196
57725 12.1149707520884
57726 12.115456230848
57727 12.1156967514415
57728 12.1159726817707
57729 12.1163499164295
57730 12.1164155430989
57731 12.116695695844
57732 12.116900341441
57733 12.1171884353812
57734 12.117568046933
57735 12.117703430407
57736 12.1181379030378
57737 12.1182564613485
57738 12.1185177369067
57739 12.1189254122476
57740 12.1191054554918
57741 12.1194869967634
57742 12.1194951693939
57743 12.1198472102554
57744 12.1201220329291
57745 12.1204727462366
57746 12.1205253121159
57747 12.121043496681
57748 12.1213499353639
57749 12.1214281733259
57750 12.1217831565243
57751 12.1220598340019
57752 12.1221327692722
57753 12.1224392893136
57754 12.1225587944431
57755 12.1230182365185
57756 12.1231710105521
57757 12.1234682990635
57758 12.1238039174739
57759 12.1240376428113
57760 12.1243140828899
57761 12.1246071509577
57762 12.1247681858954
57763 12.1249251003994
57764 12.1253707350783
57765 12.125509595775
57766 12.1258232003756
57767 12.1260973242627
57768 12.1263095500463
57769 12.1267158015625
57770 12.1268919947258
57771 12.1270852322751
57772 12.1276960628712
57773 12.1275843851676
57774 12.1277358932926
57775 12.1280495467331
57776 12.1284516093728
57777 12.1286978903808
57778 12.1288314195084
57779 12.1291004589639
57780 12.1293704767615
57781 12.1296302070535
57782 12.1298115342794
57783 12.1302287832332
57784 12.1304556895808
57785 12.1306725851725
57786 12.1310214277474
57787 12.1313176441436
57788 12.1314175905583
57789 12.1317581436105
57790 12.1320117405917
57791 12.1323524133377
57792 12.1324489344586
57793 12.1326620984802
57794 12.1330329671923
57795 12.1333059554031
57796 12.1334836517554
57797 12.1338437177272
57798 12.1338639451565
57799 12.1342269395204
57800 12.1344168781475
57801 12.1345879937629
57802 12.135145467263
57803 12.1351897900056
57804 12.1356123058169
57805 12.1357205623704
57806 12.1361630177244
57807 12.1361910993499
57808 12.1365360101162
57809 12.1367146288867
57810 12.1371350314556
57811 12.1373787976566
57812 12.1376924547033
57813 12.1379162822259
57814 12.1379644206277
57815 12.1386205810805
57816 12.1387522123768
57817 12.139026478617
57818 12.1390835737662
57819 12.1394444506852
57820 12.1396986226925
57821 12.1399198517944
57822 12.140153893063
57823 12.1404792848584
57824 12.1408228493045
57825 12.1411117339389
57826 12.1413573405407
57827 12.1415814179655
57828 12.1418347455781
57829 12.1420881377347
57830 12.1424413576971
57831 12.142500664672
57832 12.1428315926674
57833 12.1431227723255
57834 12.1432716378075
57835 12.1436617576397
57836 12.1437164633711
57837 12.1441984441694
57838 12.1443266073899
57839 12.1447857169358
57840 12.1448502074554
57841 12.1453097783101
57842 12.1455458693588
57843 12.1455937869474
57844 12.1460488497207
57845 12.1463039123798
57846 12.1464501920569
57847 12.1467768437254
57848 12.1471768290818
57849 12.1473111956377
57850 12.1475577021128
57851 12.1478064633606
57852 12.1480073178035
57853 12.148305794548
57854 12.1486585569385
57855 12.148911316441
57856 12.1491725342573
57857 12.1493379273257
57858 12.1495723290913
57859 12.1500296465407
57860 12.1502587335981
57861 12.1504918233968
57862 12.150482670291
57863 12.1509285271823
57864 12.1511492619206
57865 12.1514972855891
57866 12.1516855613219
57867 12.1520280186581
57868 12.1521136199602
57869 12.1525057869735
57870 12.1527809195866
57871 12.1529718828246
57872 12.153411987438
57873 12.1534185570636
57874 12.153769291583
57875 12.1539496958367
57876 12.1541186910728
57877 12.1545360599251
57878 12.1548948271654
57879 12.1550693688037
57880 12.1552925752184
57881 12.1555685908097
57882 12.1559516599742
57883 12.1559894587041
57884 12.1562673815655
57885 12.1563972959217
57886 12.1568011264791
57887 12.1572085623342
57888 12.157401134342
57889 12.1577320811635
57890 12.1579111917043
57891 12.1582785880092
57892 12.1584827546582
57893 12.1585990935734
57894 12.159079608516
57895 12.159183885063
57896 12.1595205971613
57897 12.1596186638106
57898 12.1600578844488
57899 12.1602596874018
57900 12.1605546661474
57901 12.1608025487479
57902 12.1608818968301
57903 12.1613069277433
57904 12.1615777223624
57905 12.1616650840099
57906 12.16209524247
57907 12.1624224332741
57908 12.162705673397
57909 12.1628288236067
57910 12.1630523637904
57911 12.1633095990288
57912 12.1636417752977
57913 12.1639362480673
57914 12.1640009837723
57915 12.164517736575
57916 12.164559135462
57917 12.1649252023177
57918 12.1651526363201
57919 12.1654858833767
57920 12.1657108337885
57921 12.165839457496
57922 12.1661017746608
57923 12.166466372212
57924 12.1667230790912
57925 12.1670360620559
57926 12.1671060827622
57927 12.167462752813
57928 12.1678274771327
57929 12.1678375655659
57930 12.1682137675001
57931 12.1684739610779
57932 12.1688466144075
57933 12.1690777781487
57934 12.1694262529548
57935 12.1694823811789
57936 12.1698248353405
57937 12.1700863866545
57938 12.1701620461299
57939 12.1705267272711
57940 12.1707567573624
57941 12.1710884449032
57942 12.1712218592953
57943 12.1716858278959
57944 12.1717582367871
57945 12.1719775518337
57946 12.1723981715304
57947 12.1726776261793
57948 12.1730033185604
57949 12.1731096248058
57950 12.1733909825795
57951 12.1737135031638
57952 12.1739070348171
57953 12.1739792105863
57954 12.1746428134106
57955 12.1747271516805
57956 12.1750625547696
57957 12.175214702754
57958 12.1755473312117
57959 12.1759363851859
57960 12.1760282053293
57961 12.1763001916529
57962 12.1765044053028
57963 12.1766930518719
57964 12.1770229205135
57965 12.1773490373854
57966 12.1774010312658
57967 12.1778894503614
57968 12.1781700951245
57969 12.1782899679361
57970 12.1785667109642
57971 12.1788161451585
57972 12.1790543440785
57973 12.1794762174266
57974 12.1796126769355
57975 12.1799372119741
57976 12.1802276254565
57977 12.1802172968922
57978 12.1807959791874
57979 12.1808719727802
57980 12.1812110979581
57981 12.1815086154751
57982 12.1818868166243
57983 12.1819530747579
57984 12.1822986047388
57985 12.1825484823647
57986 12.1829471448519
57987 12.1829858623993
57988 12.1833835525146
57989 12.1834853192176
57990 12.1838003220984
57991 12.1841656480819
57992 12.184319063013
57993 12.1845241526162
57994 12.1847167020059
57995 12.185162813174
57996 12.185302005449
57997 12.1857721967739
57998 12.1858599358113
57999 12.1862070681238
58000 12.1862386715668
58001 12.1866963826687
58002 12.1868557218882
58003 12.187019999765
58004 12.1874695726643
58005 12.1877399269909
58006 12.1879679655496
58007 12.1882187871975
58008 12.188359150128
58009 12.1886934921334
58010 12.1888947505792
58011 12.1892879224459
58012 12.1896269490352
58013 12.1895190092514
58014 12.1899031016851
58015 12.1900905983761
58016 12.1905678469312
58017 12.1907411999501
58018 12.1910079991478
58019 12.191218488665
58020 12.1914810037193
58021 12.1916817176512
58022 12.1920919178747
58023 12.1922319134567
58024 12.1927040991242
58025 12.1927652949284
58026 12.1929913592311
58027 12.1935054235489
58028 12.1938071484696
58029 12.1938521581649
58030 12.1941346364525
58031 12.1944515284757
58032 12.1947116723829
58033 12.1948350513238
58034 12.1949634587542
58035 12.1956967338214
58036 12.1956019485408
58037 12.1958140889127
58038 12.196120487308
58039 12.196436896082
58040 12.1968162568409
58041 12.1971379387536
58042 12.1971690271747
58043 12.1975765068615
58044 12.1977264148585
58045 12.1979600908866
58046 12.1982496143114
58047 12.1985202081498
58048 12.1987754831329
58049 12.1990246781558
58050 12.1991033311617
58051 12.1994509198917
58052 12.1997623370144
58053 12.1999812243557
58054 12.2000760383701
58055 12.200498666276
58056 12.2008076009876
58057 12.2011037622507
58058 12.2012130741785
58059 12.2015889817001
58060 12.2017748963973
58061 12.2021098667487
58062 12.2022719659264
58063 12.2026401209161
58064 12.2029070862684
58065 12.2030605456542
58066 12.2033251757816
58067 12.2035659284706
58068 12.2039886787237
58069 12.2041179403882
58070 12.2043960092264
58071 12.2047264331973
58072 12.2051114659882
58073 12.2051052341557
58074 12.2055130125004
58075 12.2058042493499
58076 12.2058619619435
58077 12.2062373373322
58078 12.2064934865153
58079 12.2067050592766
58080 12.2071193562787
58081 12.2074000764035
58082 12.2074444062882
58083 12.207684860533
58084 12.2080409742818
58085 12.2082761353184
58086 12.208551060377
58087 12.2086858549883
58088 12.20908374839
58089 12.2092312758861
58090 12.2095764948639
58091 12.2097702857346
58092 12.210159423261
58093 12.2104254868062
58094 12.2105442597357
58095 12.210763762969
58096 12.2111670798638
58097 12.2114551232749
58098 12.2116452688573
58099 12.2118213204686
58100 12.2124199064689
58101 12.2123298192901
58102 12.212647999913
58103 12.2129161326387
58104 12.2132632991746
58105 12.2134069225954
58106 12.2136075089515
58107 12.2141119035638
58108 12.2142389564005
58109 12.2145669928459
58110 12.2146656217303
58111 12.2151906057913
58112 12.2153132536143
58113 12.2156860706874
58114 12.2158124371836
58115 12.2161236864821
58116 12.2163663755237
58117 12.2165850610396
58118 12.2168981688846
58119 12.217312686334
58120 12.217398333908
58121 12.2176184111984
58122 12.2178520036193
58123 12.21812541626
58124 12.2182862054259
58125 12.2185153757893
58126 12.2189339248733
58127 12.2189351558149
58128 12.2195064016525
58129 12.219841196464
58130 12.219876575461
58131 12.2202610043157
58132 12.2203633709369
58133 12.2205485270585
58134 12.221146633055
58135 12.2211717845382
58136 12.2212835906539
58137 12.2216947064877
58138 12.2220892398816
58139 12.2222740950084
58140 12.2225010461633
58141 12.2228023179237
58142 12.2230264583971
58143 12.2234475006809
58144 12.2236483062391
58145 12.2238668476796
58146 12.2240438252602
58147 12.2243202501042
58148 12.2247687123374
58149 12.2249697975568
58150 12.22508136618
58151 12.2252298353433
58152 12.225624650863
58153 12.225923837822
58154 12.2262583706659
58155 12.226369976248
58156 12.2267085303619
58157 12.2270437669642
58158 12.2272323597161
58159 12.2273383256469
58160 12.2276257184175
58161 12.2279707452715
58162 12.2280254094897
58163 12.2283889328627
58164 12.2286862817263
58165 12.2289725870807
58166 12.229109294985
58167 12.2293976420256
58168 12.2297929912387
58169 12.2299130035115
58170 12.2301600519026
58171 12.2306299995358
58172 12.2306522855883
58173 12.2311019307914
58174 12.2312701216601
58175 12.2315335807986
58176 12.2317214865892
58177 12.2320859600812
58178 12.232401821906
58179 12.2325528615592
58180 12.2328405452511
58181 12.233116880291
58182 12.2333244678551
58183 12.2336366446919
58184 12.2337267808093
58185 12.2339319467919
58186 12.2343848906069
58187 12.2346709044981
58188 12.234746907101
58189 12.2352282979407
58190 12.2354270938915
58191 12.2356772069832
58192 12.2360248021237
58193 12.2362215237137
58194 12.2363712803214
58195 12.2365735894614
58196 12.2369021438961
58197 12.2372137492026
58198 12.2375348001876
58199 12.2377407560172
58200 12.2380265008141
58201 12.2382990873071
58202 12.2384753964154
58203 12.2390371462651
58204 12.2391167865744
58205 12.239352733781
58206 12.2395724894906
58207 12.2398922706494
58208 12.240137109645
58209 12.2401419504973
58210 12.2406148767244
58211 12.2407534992136
58212 12.2412405694223
58213 12.2414840919904
58214 12.2417091735974
58215 12.2418377136246
58216 12.2421629360555
58217 12.2424786002522
58218 12.2426769648736
58219 12.2429813993381
58220 12.2433198268012
58221 12.2434933809923
58222 12.2437248137931
58223 12.2440118582496
58224 12.2444408345238
58225 12.2444186403857
58226 12.2446317747666
58227 12.2450308491382
58228 12.2454615296736
58229 12.245459603428
58230 12.2457626548755
58231 12.2461448303313
58232 12.2464287618329
58233 12.2466500018713
58234 12.2467883772089
58235 12.2469642786183
58236 12.2473423564615
58237 12.2476086584477
58238 12.2478869247689
58239 12.2480552222738
58240 12.2483722413737
58241 12.2487020878712
58242 12.2489743254989
58243 12.2491426070763
58244 12.2494051149058
58245 12.2495598059332
58246 12.2497907512901
58247 12.2501663487099
58248 12.2504724477626
58249 12.2505811702452
58250 12.2507929486189
58251 12.2511426613097
58252 12.2514327730016
58253 12.2518396695311
58254 12.2522035453998
58255 12.2523014175628
58256 12.2524894590019
58257 12.252859627945
58258 12.2529233570747
58259 12.2533267480545
58260 12.2535706431213
58261 12.2538893842868
58262 12.2540223979818
58263 12.2542940373156
58264 12.2544950090096
58265 12.2550556824186
58266 12.2550572080713
58267 12.2552489483782
58268 12.2556110877632
58269 12.2562096214776
58270 12.2560449553381
58271 12.2562730309811
58272 12.2567995456124
58273 12.2567477825655
58274 12.2571147796187
58275 12.2574929454201
58276 12.2577233819174
58277 12.2580069320065
58278 12.2581288622007
58279 12.2583669147298
58280 12.258683209379
58281 12.2589630343863
58282 12.2591281901492
58283 12.2594339195736
58284 12.2596982668125
58285 12.2598162355116
58286 12.2603430063804
58287 12.2606382301542
58288 12.2607662360878
58289 12.2611109793802
58290 12.2612025661758
58291 12.2616677013325
58292 12.2619436906522
58293 12.261971170931
58294 12.2621663068968
58295 12.2626321493587
58296 12.2626806817653
58297 12.2630608723897
58298 12.2633678729721
58299 12.2634848370246
58300 12.2638035756092
58301 12.2641829536508
58302 12.2644811187236
58303 12.2643833628703
58304 12.2648267061911
58305 12.2650681430717
58306 12.2655147455902
58307 12.2656313232978
58308 12.2659935780752
58309 12.2660710910888
58310 12.2663662220482
58311 12.2666817340623
58312 12.2671824931007
58313 12.2671498845224
58314 12.2674457330257
58315 12.2675773333481
58316 12.267928403886
58317 12.2682118778557
58318 12.2684758872549
58319 12.2690139569307
58320 12.2692284146786
58321 12.2692859529562
58322 12.2696368359354
58323 12.2698197355098
58324 12.270160155567
58325 12.2701953936729
58326 12.2705157176218
58327 12.2707651468265
58328 12.2709604905353
58329 12.2712689357644
58330 12.2715638473185
58331 12.2717892606697
58332 12.2722351617002
58333 12.2723992049423
58334 12.2725226375309
58335 12.2728375717421
58336 12.2730963778304
58337 12.2732789282603
58338 12.2736319097057
58339 12.2739101575829
58340 12.2742722076713
58341 12.2744604768637
58342 12.2744930188774
58343 12.2748822128099
58344 12.2750615078768
58345 12.2753530892932
58346 12.2757997091712
58347 12.2760575342033
58348 12.2764086310629
58349 12.2764661347702
58350 12.2766749385564
58351 12.2771086939272
58352 12.2773647040349
58353 12.2775466956773
58354 12.2777993188513
58355 12.2780146471285
58356 12.278321823729
58357 12.2786934382817
58358 12.2788082285294
58359 12.2790875375085
58360 12.2794161200958
58361 12.2795757845315
58362 12.2796650506287
58363 12.2800497302894
58364 12.2804725782698
58365 12.2806448413646
58366 12.2808501004203
58367 12.281110715026
58368 12.2814513006316
58369 12.2815928793629
58370 12.2819753283353
58371 12.2820463264549
58372 12.2825192798698
58373 12.2824922715424
58374 12.2828696455332
58375 12.2832576225989
58376 12.2834777997096
58377 12.2837395086175
58378 12.2839830258649
58379 12.2842962445011
58380 12.2846239495396
58381 12.2848842238298
58382 12.2851642496303
58383 12.2852508287383
58384 12.2853998848513
58385 12.2858986901287
58386 12.2859914437413
58387 12.2864367837756
58388 12.2863934291274
58389 12.2869417025717
58390 12.2871434672957
58391 12.2874590797648
58392 12.2877058682566
58393 12.2879357754545
58394 12.2882700382789
58395 12.2883972593581
58396 12.2888040498144
58397 12.2889932359171
58398 12.2892886442053
58399 12.289671083128
58400 12.2901578276704
58401 12.2899510271902
58402 12.2902551807752
58403 12.290713186165
58404 12.2909948489302
58405 12.2911064810596
58406 12.2912485194894
58407 12.2916103692747
58408 12.2918542886863
58409 12.2921130757863
58410 12.2924355306067
58411 12.2926159502013
58412 12.2927328728205
58413 12.2932694533973
58414 12.2934594256663
58415 12.293680984242
58416 12.2939214956829
58417 12.2942325705108
58418 12.2945156238712
58419 12.2947621649618
58420 12.2952040858534
58421 12.2950922926007
58422 12.2952304710558
58423 12.2956860009437
58424 12.2960330542068
58425 12.2965492665967
58426 12.2963665825529
58427 12.296740706814
58428 12.2970957663809
58429 12.2972212622097
58430 12.2976211716826
58431 12.2976989051931
58432 12.2982231454015
58433 12.2983183195661
58434 12.2987048505196
58435 12.2987948704263
58436 12.2989876302488
58437 12.2993257615812
58438 12.2995162775682
58439 12.2999058121141
58440 12.3000625883864
58441 12.3004202434966
58442 12.3006511959282
58443 12.3010286491813
58444 12.3010795436821
58445 12.3014667137764
58446 12.3017755499795
58447 12.3019352402847
58448 12.302283435207
58449 12.3025179950301
58450 12.302822294032
58451 12.3029657432754
58452 12.3031566011702
58453 12.3035700204569
58454 12.3036865433079
58455 12.3039830830318
58456 12.3041821279303
58457 12.3044994442636
58458 12.3046652888227
58459 12.3049941663142
58460 12.3053313833325
58461 12.3055229068038
58462 12.305946139099
58463 12.3061281394245
58464 12.3064613120534
58465 12.3065503554618
58466 12.3067532660425
58467 12.3070997807067
58468 12.3072951120666
58469 12.307671192692
58470 12.307839870075
58471 12.3082088777536
58472 12.3084105897163
58473 12.3087573520409
58474 12.3087845769117
58475 12.3091813780972
58476 12.3093214498521
58477 12.3097218275947
58478 12.3099681131241
58479 12.3101373524282
58480 12.3103183866148
58481 12.310690455386
58482 12.3110740508141
58483 12.3111531389864
58484 12.3116641530997
58485 12.3118794579771
58486 12.3120404522481
58487 12.3121334722795
58488 12.3125421014429
58489 12.3126564127872
58490 12.3128991741462
58491 12.3131963950245
58492 12.3134407243235
58493 12.3138638795379
58494 12.3141512276839
58495 12.3143748300888
58496 12.3146343783121
58497 12.3148323485223
58498 12.3149658435789
58499 12.3152221726529
58500 12.3155249129033
58501 12.3157795644848
58502 12.3160726440965
58503 12.3164773434683
58504 12.3166461479387
58505 12.3168925692263
58506 12.3172573223739
58507 12.3175915433036
58508 12.3176564887949
58509 12.3177087770883
58510 12.318066946725
58511 12.3183675248094
58512 12.3188121974618
58513 12.3188235048262
58514 12.3192497069963
58515 12.319511580085
58516 12.3198389012745
58517 12.3198610538413
58518 12.3200436058858
58519 12.3204887030551
58520 12.320795158169
58521 12.3210262619951
58522 12.3213073876793
58523 12.3215858361766
58524 12.3218721298237
58525 12.3219517113038
58526 12.3224016308906
58527 12.3224844073382
58528 12.3229029737146
58529 12.3230099352294
58530 12.3233235416102
58531 12.3236793074951
58532 12.3238823443713
58533 12.3240282893901
58534 12.3244022688615
58535 12.3245671356892
58536 12.3249485538803
58537 12.3251608220325
58538 12.3251839858683
58539 12.3254876863093
58540 12.3258458225967
58541 12.3262075677487
58542 12.3262254598776
58543 12.3264916754831
58544 12.3268306040254
58545 12.3272298918788
58546 12.3273972057757
58547 12.3274555908071
58548 12.3278376355246
58549 12.3281986471228
58550 12.3283261057859
58551 12.3286420396393
58552 12.3289471068503
58553 12.3293282656817
58554 12.3295342150679
58555 12.3299002127732
58556 12.3301501433143
58557 12.3302227368883
58558 12.3306257561464
58559 12.3308599289809
58560 12.3311911850531
58561 12.3313543647773
58562 12.3315386961725
58563 12.3318568194148
58564 12.3318783174875
58565 12.3321890567061
58566 12.3325964151456
58567 12.3328481282968
58568 12.3331067570889
58569 12.3332791579567
58570 12.3336564176237
58571 12.33378105852
58572 12.3343045314811
58573 12.3344275971013
58574 12.3346878174755
58575 12.3349876196066
58576 12.3351851934196
58577 12.3354691980653
58578 12.3358890315757
58579 12.3360961851604
58580 12.3359464817216
58581 12.3366735261192
58582 12.3367162168017
58583 12.3371537475669
58584 12.3372677767979
58585 12.3375682223056
58586 12.3378007034506
58587 12.3380045566316
58588 12.3382717689358
58589 12.3383814052114
58590 12.3389442761786
58591 12.3390515040169
58592 12.339494290281
58593 12.3396238064853
58594 12.3398213971028
58595 12.3400000542685
58596 12.3404303460117
58597 12.3406542437579
58598 12.3409113628729
58599 12.3410433182131
58600 12.3413020217658
58601 12.3415590573752
58602 12.3419767236654
58603 12.3420845436586
58604 12.3424528384999
58605 12.3427153300582
58606 12.3429849171266
58607 12.3432219306674
58608 12.3432031735492
58609 12.3434729892232
58610 12.3440132827039
58611 12.344248423722
58612 12.3443578543364
58613 12.3447954043115
58614 12.345022567126
58615 12.3452367541929
58616 12.345555055973
58617 12.3456142506983
58618 12.3461454534367
58619 12.3463672602528
58620 12.3466755682123
58621 12.3467455842679
58622 12.3470282171453
58623 12.3473220162315
58624 12.3474079989926
58625 12.3477433220506
58626 12.3480164358446
58627 12.34838251925
58628 12.3485445068285
58629 12.3490747892217
58630 12.3491497366947
58631 12.3493156871178
58632 12.3497187101804
58633 12.3500051706468
58634 12.3500653331966
58635 12.3504349755315
58636 12.3506371582548
58637 12.3509223620237
58638 12.3511776074038
58639 12.3515599817838
58640 12.3517754380795
58641 12.3519726821317
58642 12.3523529243142
58643 12.3524076038623
58644 12.3527966383228
58645 12.353000881678
58646 12.3534124006137
58647 12.3535454321728
58648 12.3539327629315
58649 12.3540245922759
58650 12.3544239902628
58651 12.3546743254068
58652 12.3550230550527
58653 12.3552805203763
58654 12.3555300083424
58655 12.3556063427315
58656 12.3559795325797
58657 12.3561824151103
58658 12.3564288528262
58659 12.3567192239724
58660 12.3569111327955
58661 12.3572969949451
58662 12.3574184226165
58663 12.3577901497744
58664 12.3578349878993
58665 12.3581478352772
58666 12.3584417483995
58667 12.3587227379789
58668 12.3590988248993
58669 12.3593377069023
58670 12.3596599681412
58671 12.3597310873557
58672 12.360247753928
58673 12.3603147013274
58674 12.3608050341727
58675 12.3606437178928
58676 12.3610251214368
58677 12.3614115655371
58678 12.3615093525519
58679 12.3619119053088
58680 12.3620593159347
58681 12.3624403154315
58682 12.362855306012
58683 12.3629715505914
58684 12.3632263497345
58685 12.3633088530966
58686 12.3635273753385
58687 12.3639758268164
58688 12.3640069534297
58689 12.3645155792566
58690 12.364632322276
58691 12.3650012272776
58692 12.3651656262315
58693 12.365592904339
58694 12.3655808715354
58695 12.3659718006527
58696 12.3663122062591
58697 12.3665343800184
58698 12.3668658482391
58699 12.3671714185779
58700 12.367259347192
58701 12.3674358523514
58702 12.367758922945
58703 12.3680491582641
58704 12.3683478775567
58705 12.3684735760055
58706 12.3687391814015
58707 12.36909123769
58708 12.3694381098518
58709 12.3694731920703
58710 12.3696263724398
58711 12.3701333967547
58712 12.3703240878156
58713 12.3707290707968
58714 12.3709967197147
58715 12.3712697607841
58716 12.3714236172398
58717 12.3716671043128
58718 12.3718860011823
58719 12.3721962298866
58720 12.3725903998836
58721 12.3726395583437
58722 12.3730233091248
58723 12.3734176776764
58724 12.3734293110266
58725 12.3737035824886
58726 12.3742715898557
58727 12.3743003061877
58728 12.3746127986077
58729 12.3747130045736
58730 12.3750510803086
58731 12.3751811536565
58732 12.3756121661047
58733 12.3759631405868
58734 12.3761888229469
58735 12.3761637167669
58736 12.3764784481228
58737 12.3768273606507
58738 12.3770201176392
58739 12.3774098672756
58740 12.3774871505298
58741 12.37778732548
58742 12.3779556119833
58743 12.3783390129754
58744 12.3785698903087
58745 12.3787365614953
58746 12.3789229638746
58747 12.3793394573555
58748 12.3799094926732
58749 12.3798157175937
58750 12.3801966042241
58751 12.380460315161
58752 12.3808573507267
58753 12.3809643586481
58754 12.3811307264845
58755 12.3813964518072
58756 12.3818060344292
58757 12.3819907065794
58758 12.3821040691578
58759 12.3824283784481
58760 12.3826624936971
58761 12.3829569677317
58762 12.3831954897789
58763 12.3835539014759
58764 12.3836869919759
58765 12.3840564803391
58766 12.38431281807
58767 12.3847223813603
58768 12.3847439371178
58769 12.3850355911354
58770 12.3853494415024
58771 12.3854508422796
58772 12.3857579245371
58773 12.3861361514696
58774 12.3864445648221
58775 12.3865200559648
58776 12.3868419522171
58777 12.3871700318336
58778 12.3874491705349
58779 12.3877007676214
58780 12.3878989526582
58781 12.3882588052807
58782 12.388385529017
58783 12.3886114709253
58784 12.3887820644921
58785 12.3890358913186
58786 12.3895078582625
58787 12.3897297088538
58788 12.3899029052027
58789 12.3902608908118
58790 12.3904995768316
58791 12.3905835262295
58792 12.3911142816109
58793 12.3913769067326
58794 12.391512075857
58795 12.3917629823757
58796 12.3920528197297
58797 12.3922719743663
58798 12.3927068103036
58799 12.3928359438348
58800 12.3928692963766
58801 12.3933017248048
58802 12.3937205419591
58803 12.3939525886891
58804 12.394200775717
58805 12.3944166202854
58806 12.3945752335027
58807 12.3950280549234
58808 12.3951544533172
58809 12.3953328117779
58810 12.3955937121615
58811 12.3958561289044
58812 12.3961861331886
58813 12.39642892131
58814 12.3966786638319
58815 12.3968967240166
58816 12.3970737892443
58817 12.3973931158143
58818 12.3977384806102
58819 12.3979661072618
58820 12.3984764264907
58821 12.3986004200427
58822 12.3987915044045
58823 12.398909150153
58824 12.3993533711275
58825 12.3995922390368
58826 12.3996654405865
58827 12.4000083449311
58828 12.4004679936792
58829 12.4004811467836
58830 12.4008171124906
58831 12.4012146380829
58832 12.401417007693
58833 12.4015699724294
58834 12.4018570242767
58835 12.4020904960253
58836 12.4024020444078
58837 12.4026559881813
58838 12.4029453326702
58839 12.4032485221022
58840 12.4035225218875
58841 12.4035139696072
58842 12.4038245677033
58843 12.4043144553027
58844 12.4045336102071
58845 12.404641855041
58846 12.4047582006931
58847 12.4055099834043
58848 12.4056637787504
58849 12.4059460887059
58850 12.405940802657
58851 12.4064703678111
58852 12.4066991249766
58853 12.406836533423
58854 12.4071755714677
58855 12.4073244963656
58856 12.407708211769
58857 12.4077495120986
58858 12.408132600033
58859 12.4085607682883
58860 12.4087379343177
58861 12.4090605702766
58862 12.4091172366275
58863 12.4096331990425
58864 12.4098310189231
58865 12.4099934464765
58866 12.4101679169113
58867 12.4105019667259
58868 12.4107443935089
58869 12.4110539759437
58870 12.4112163548911
58871 12.4116173333156
58872 12.4119304457318
58873 12.4120246761155
58874 12.4123497512087
58875 12.4125995846854
58876 12.4129423508191
58877 12.4131233097857
58878 12.4134646597166
58879 12.413688247121
58880 12.4137544032453
58881 12.4140772874375
58882 12.4144455059409
58883 12.414743643194
58884 12.4148483573472
58885 12.4152299555257
58886 12.4153265419608
58887 12.4157373200653
58888 12.4158457576188
58889 12.416275360862
58890 12.4165666648131
58891 12.416850355527
58892 12.4172352921141
58893 12.4172989250195
58894 12.4174219280121
58895 12.41776354796
58896 12.4179066454725
58897 12.4182357712823
58898 12.4185291244066
58899 12.4188028655882
58900 12.4189912039528
58901 12.4192907808143
58902 12.419668119553
58903 12.4199154477756
58904 12.4203191899201
58905 12.4204143614768
58906 12.4204973154447
58907 12.4208054798346
58908 12.4209943285511
58909 12.4214980072439
58910 12.4216536823327
58911 12.4218767393262
58912 12.422113400856
58913 12.4223731924925
58914 12.4227662849153
58915 12.4230103141993
58916 12.4231579617066
58917 12.4233324465558
58918 12.4235918168441
58919 12.4240571546181
58920 12.4242693748017
58921 12.4246028465383
58922 12.4246770750675
58923 12.4250123904031
58924 12.4252572741462
58925 12.4257546201936
58926 12.4259199779101
58927 12.4261169364015
58928 12.426341345461
58929 12.4266530525139
58930 12.4269070194901
58931 12.427246891352
58932 12.4273937035663
58933 12.4275085083094
58934 12.4279879668567
58935 12.4283938476515
58936 12.4284053681486
58937 12.4285994515414
58938 12.4289697408166
58939 12.429203683059
58940 12.4294369102373
58941 12.4297226757933
58942 12.4298911535127
58943 12.4302432767443
58944 12.4303921105451
58945 12.4306498956663
58946 12.4310575876541
58947 12.431392990682
58948 12.4316111210074
58949 12.4319034633299
58950 12.4320044545707
58951 12.4322057731698
58952 12.4326558460207
58953 12.4328140140997
58954 12.4329689514095
58955 12.4334679131774
58956 12.4337043777188
58957 12.4340673974115
58958 12.4340806228807
58959 12.4344144276154
58960 12.4347326859767
58961 12.4350883926778
58962 12.4352514422012
58963 12.4355091860721
58964 12.4356924911339
58965 12.435912210238
58966 12.4361661824982
58967 12.4365469874004
58968 12.4367412725187
58969 12.4372020094995
58970 12.4373530079114
58971 12.4375784010127
58972 12.4377044510483
58973 12.4380452397699
58974 12.4384219103815
58975 12.4385645142748
58976 12.4389591145438
58977 12.4389719918576
58978 12.4393103659658
58979 12.4397755439864
58980 12.4398324221686
58981 12.4400709774233
58982 12.4403866131429
58983 12.4406555229523
58984 12.4408899380854
58985 12.4411973090393
58986 12.4413100003085
58987 12.4416669315802
58988 12.4420622048349
58989 12.4422911062141
58990 12.4423674063488
58991 12.442602571945
58992 12.4430150062406
58993 12.443210063138
58994 12.4434228260637
58995 12.4436876530327
58996 12.4438985103505
58997 12.4444012631963
58998 12.4443881799849
58999 12.4448250817528
59000 12.4449835163793
59001 12.4452599102635
59002 12.4456569937955
59003 12.4458579591732
59004 12.4461716798156
59005 12.4464986326802
59006 12.4465647901533
59007 12.4468800558663
59008 12.4471909815377
59009 12.4472100048464
59010 12.4476638197838
59011 12.4479772803217
59012 12.4482070079177
59013 12.4485422783676
59014 12.4486555313474
59015 12.4492329971772
59016 12.4492086364705
59017 12.4495902142058
59018 12.4496687883777
59019 12.4500173905478
59020 12.4504015788264
59021 12.4507346467806
59022 12.4506038086982
59023 12.4511247170005
59024 12.4515330517406
59025 12.4516999394073
59026 12.4519471374736
59027 12.4521139421969
59028 12.4522251435167
59029 12.4526292621578
59030 12.4529991140086
59031 12.4531944127272
59032 12.4532941279095
59033 12.4536303938711
59034 12.4538256747575
59035 12.4541324621347
59036 12.4543664897557
59037 12.4547466288243
59038 12.454993058643
59039 12.4551407996606
59040 12.4554382108158
59041 12.4558172797
59042 12.4559022548335
59043 12.4563191761181
59044 12.4563459544579
59045 12.4566433224305
59046 12.4570732814202
59047 12.4574135507489
59048 12.4575803408179
59049 12.4577967633388
59050 12.457850740146
59051 12.4581539036366
59052 12.4585406202231
59053 12.4586600326466
59054 12.4589732127473
59055 12.4592677572722
59056 12.4596008956255
59057 12.4598216013395
59058 12.4599359117788
59059 12.4603635488648
59060 12.4605375975241
59061 12.4609769005261
59062 12.461080838818
59063 12.4613849214912
59064 12.4616732454706
59065 12.4618689608722
59066 12.4620176812593
59067 12.4623626232125
59068 12.4626595767567
59069 12.4627153340568
59070 12.4632109431479
59071 12.4633449745142
59072 12.4635315380897
59073 12.4637441995482
59074 12.4642192142014
59075 12.4646440802799
59076 12.4646870352444
59077 12.4649943537371
59078 12.4652885385824
59079 12.4656201534505
59080 12.4656731116681
59081 12.4660135574856
59082 12.4660798869262
59083 12.4663824087429
59084 12.4666929848439
59085 12.46689936613
59086 12.4673869978094
59087 12.4673870953627
59088 12.4676283232634
59089 12.4678454993066
59090 12.468173584234
59091 12.4686652514139
59092 12.4689205694156
59093 12.4691168542781
59094 12.4692062692689
59095 12.469568421464
59096 12.4697458663665
59097 12.4700615948651
59098 12.4703221562236
59099 12.470533164823
59100 12.4709833960525
59101 12.4711869703006
59102 12.4714715670584
59103 12.4716083225369
59104 12.4719632088525
59105 12.4719316240183
59106 12.4724208254977
59107 12.4726173855941
59108 12.4728989635967
59109 12.473125400371
59110 12.4734876844399
59111 12.4737409654432
59112 12.473946696707
59113 12.4742532717046
59114 12.4744512485055
59115 12.4745706099077
59116 12.4748025687735
59117 12.4751571911954
59118 12.4754741228502
59119 12.4758420582291
59120 12.4759019838479
59121 12.476124824813
59122 12.476560496319
59123 12.4767820745977
59124 12.4770757635073
59125 12.4773220774604
59126 12.4775936193771
59127 12.4778832205463
59128 12.4781154312605
59129 12.4782887687975
59130 12.4787356383919
59131 12.4788469114306
59132 12.479211975224
59133 12.4793949190688
59134 12.4797136884051
59135 12.47978483786
59136 12.4803248256831
59137 12.4804322567901
59138 12.4809055774285
59139 12.4810208309803
59140 12.4812702107564
59141 12.481444853752
59142 12.4817563284775
59143 12.48213592222
59144 12.4823141458494
59145 12.4824715617904
59146 12.482654256276
59147 12.4831289370659
59148 12.4834193362519
59149 12.4832693079955
59150 12.4839209277709
59151 12.4842034898266
59152 12.4845181717545
59153 12.4846090508411
59154 12.4850255700802
59155 12.4850369046928
59156 12.4853993593586
59157 12.485706032185
59158 12.4858799195839
59159 12.4862566706599
59160 12.4863996933251
59161 12.4865795518832
59162 12.4867767866786
59163 12.4871492127132
59164 12.4874087825106
59165 12.4877378951333
59166 12.488059242348
59167 12.4882624871432
59168 12.4883720806705
59169 12.4888139770749
59170 12.4889032512397
59171 12.4890557626898
59172 12.4895240821414
59173 12.489971975657
59174 12.4900117991514
59175 12.4904241195863
59176 12.4904528693673
59177 12.4906961296345
59178 12.4910561557135
59179 12.4913252965513
59180 12.4914680961577
59181 12.4917748803205
59182 12.4921740611942
59183 12.4924664781233
59184 12.4924636188681
59185 12.4928893026361
59186 12.49312063875
59187 12.4933585051127
59188 12.4936458094018
59189 12.4936982095139
59190 12.4943551021879
59191 12.4944892968549
59192 12.4946673115437
59193 12.494969021655
59194 12.4950634895993
59195 12.4954486760963
59196 12.4958307091573
59197 12.4960225059255
59198 12.4963568257207
59199 12.4966009191238
59200 12.4967145785805
59201 12.4968227777203
59202 12.4972739811469
59203 12.4974931694772
59204 12.497937704199
59205 12.4981564715919
59206 12.4981987662331
59207 12.4986807303032
59208 12.4989666231008
59209 12.4990838099046
59210 12.4993929143028
59211 12.4996937309651
59212 12.4999805719293
59213 12.5000689404652
59214 12.5003403611819
59215 12.5006864467131
59216 12.5010846361781
59217 12.5012809407795
59218 12.5016568021673
59219 12.5018524331281
59220 12.502009949649
59221 12.5024883851124
59222 12.5024551614161
59223 12.5026782217457
59224 12.5028697541344
59225 12.5034701431687
59226 12.5035253234309
59227 12.5038438885859
59228 12.5043137059264
59229 12.5043298726415
59230 12.504746358361
59231 12.5049674237696
59232 12.5051855799655
59233 12.5051730364241
59234 12.5056117948411
59235 12.5059282915791
59236 12.5061584362623
59237 12.506353632275
59238 12.5066948505072
59239 12.5069303887108
59240 12.50712048314
59241 12.5074550896695
59242 12.5076526129375
59243 12.5077965630536
59244 12.5082472979588
59245 12.5084462489917
59246 12.5087317012481
59247 12.5089777528925
59248 12.5091998707161
59249 12.5093605963511
59250 12.5099310703632
59251 12.5099272193893
59252 12.5102655677707
59253 12.5106357943411
59254 12.5107731518385
59255 12.5112188310517
59256 12.5113251364499
59257 12.5115390918487
59258 12.5118073739173
59259 12.5120311372241
59260 12.5122756267797
59261 12.5125974189398
59262 12.5128243165472
59263 12.5130500288656
59264 12.5133020676166
59265 12.5138912285817
59266 12.5137565159331
59267 12.5140588899607
59268 12.5144365798949
59269 12.5146358067167
59270 12.5147934115759
59271 12.5152702156822
59272 12.5156577530072
59273 12.5158192887473
59274 12.5159419408853
59275 12.5161660295514
59276 12.5164252736566
59277 12.5168203175657
59278 12.5170660190648
59279 12.5173369462073
59280 12.5175974289279
59281 12.517700510114
59282 12.5180374235862
59283 12.518339161081
59284 12.5186241287189
59285 12.5186516657329
59286 12.5188295955987
59287 12.5191945432866
59288 12.5194861952742
59289 12.5198840565612
59290 12.5200963691562
59291 12.5203879817098
59292 12.5205379459529
59293 12.5208392137702
59294 12.5212637394784
59295 12.5212035353347
59296 12.5216525247383
59297 12.5217481153312
59298 12.5220963426796
59299 12.522384136222
59300 12.5227424132029
59301 12.5229584589014
59302 12.523290039203
59303 12.523360967097
59304 12.5236759592392
59305 12.5240333771288
59306 12.5242879462043
59307 12.5245456921631
59308 12.5246580455086
59309 12.5247766558292
59310 12.5253860841248
59311 12.5254297683956
59312 12.5258649591631
59313 12.5261350999361
59314 12.5263180087419
59315 12.5266164366259
59316 12.5267442497585
59317 12.5271185893422
59318 12.5273862472066
59319 12.5275361232104
59320 12.5278131453764
59321 12.5280858022635
59322 12.5282729993047
59323 12.5286309145067
59324 12.5288311339258
59325 12.5292844242723
59326 12.529451728153
59327 12.5294911573452
59328 12.5301536181193
59329 12.530142144487
59330 12.5302841954367
59331 12.5307426878437
59332 12.5310417196087
59333 12.5310941973144
59334 12.5315468041906
59335 12.5315808726154
59336 12.5321112863407
59337 12.5323854061668
59338 12.5327268366781
59339 12.532784755714
59340 12.5329968341266
59341 12.5332583727964
59342 12.533649307192
59343 12.5338063850735
59344 12.5340780245877
59345 12.5342407579194
59346 12.5345152427297
59347 12.5348106396342
59348 12.5349399273613
59349 12.5352975340866
59350 12.5357116846905
59351 12.5358287880638
59352 12.5359985651304
59353 12.5362228002381
59354 12.5365130503553
59355 12.5367787490946
59356 12.5371963371783
59357 12.5373321702152
59358 12.5377197101026
59359 12.5378595516908
59360 12.5381195919362
59361 12.5384455366341
59362 12.5386195415618
59363 12.5389280505049
59364 12.5391819893011
59365 12.5393284769556
59366 12.5396857181745
59367 12.539766281825
59368 12.540252656523
59369 12.5403101084264
59370 12.5406871190382
59371 12.5409651981921
59372 12.5412264399266
59373 12.5414394718343
59374 12.5417289384677
59375 12.5420640860755
59376 12.5424343564511
59377 12.5424366977353
59378 12.5426930200092
59379 12.5429840460801
59380 12.5433916923122
59381 12.5434601965636
59382 12.5437346454941
59383 12.5439997580725
59384 12.5442059689906
59385 12.5445203585384
59386 12.5447513457811
59387 12.544960409888
59388 12.5452439096948
59389 12.5455080815986
59390 12.5458934161361
59391 12.5460999799525
59392 12.5461617936885
59393 12.5464648138107
59394 12.5467551498785
59395 12.547205502884
59396 12.5474084501572
59397 12.5475572575877
59398 12.5478519734027
59399 12.5482649420299
59400 12.5484530206072
59401 12.5485330669907
59402 12.5488572929761
59403 12.5492609119367
59404 12.5492609852628
59405 12.5497106687465
59406 12.5500148050135
59407 12.5503492434375
59408 12.5503850473768
59409 12.5507883712821
59410 12.5508790598009
59411 12.551294848148
59412 12.551304356027
59413 12.5519335857886
59414 12.5519227278566
59415 12.5521076537693
59416 12.5524912158784
59417 12.5526457193954
59418 12.5529962003362
59419 12.553305906378
59420 12.5534553149827
59421 12.5536475727906
59422 12.5539249871349
59423 12.5543223106657
59424 12.5544688182879
59425 12.5548518762752
59426 12.5550233862594
59427 12.5553096376829
59428 12.5554706442169
59429 12.5559217196912
59430 12.556135620419
59431 12.5564110393779
59432 12.5567393799077
59433 12.5568791166463
59434 12.5573003808635
59435 12.5573764245946
59436 12.5577402642374
59437 12.5578560632876
59438 12.5582480191775
59439 12.5584420318201
59440 12.5587587884853
59441 12.5589003400464
59442 12.5594132004158
59443 12.5594089240725
59444 12.5595853212145
59445 12.5599780470365
59446 12.5600011218064
59447 12.5605179464138
59448 12.5605745078769
59449 12.560962508942
59450 12.5612542249777
59451 12.5614511721044
59452 12.561813525097
59453 12.5619934156561
59454 12.5623026462652
59455 12.5625770759042
59456 12.5628891301935
59457 12.5630734709712
59458 12.5632608579323
59459 12.5636563344811
59460 12.5637763359581
59461 12.5638652731585
59462 12.564203442249
59463 12.564623544352
59464 12.5647773509983
59465 12.564955599433
59466 12.565333234774
59467 12.5655848873337
59468 12.5658863644292
59469 12.5659680501303
59470 12.5665095602031
59471 12.566677627942
59472 12.5668730022949
59473 12.5669310463012
59474 12.5675789231138
59475 12.5676359028942
59476 12.5678232725513
59477 12.5682442133381
59478 12.5683722219244
59479 12.5686967519996
59480 12.5686605472651
59481 12.5692274184086
59482 12.5694792143938
59483 12.5697883868241
59484 12.5698315476054
59485 12.5701988883394
59486 12.5706850034668
59487 12.5709068665968
59488 12.5707680494718
59489 12.5709954667446
59490 12.5713787101835
59491 12.5716887224527
59492 12.5717278657697
59493 12.5720876960039
59494 12.5723789322529
59495 12.5727237990111
59496 12.5729533638586
59497 12.573127125029
59498 12.5733948280616
59499 12.5737027226952
59500 12.5739496907212
59501 12.5743397243581
59502 12.5745301109075
59503 12.5747092299488
59504 12.5749801685175
59505 12.5752637715136
59506 12.5755879106961
59507 12.5760540375782
59508 12.5761308562094
59509 12.5763953148693
59510 12.5766649382129
59511 12.5768658102031
59512 12.5770771912555
59513 12.5774482364309
59514 12.5777850747247
59515 12.5778731466908
59516 12.5781502275302
59517 12.5783677181264
59518 12.5786973498295
59519 12.5787115104476
59520 12.5793153602765
59521 12.5794798272488
59522 12.579784899414
59523 12.5800064486502
59524 12.580421553402
59525 12.5805721703048
59526 12.5807674467634
59527 12.5810544109525
59528 12.5814215819828
59529 12.581693725469
59530 12.5817691710692
59531 12.58206975184
59532 12.582258845242
59533 12.5826374927833
59534 12.5829990535348
59535 12.5831564437763
59536 12.5835269519235
59537 12.5836878531998
59538 12.5838381522519
59539 12.5839646487759
59540 12.584567845882
59541 12.5846939033264
59542 12.5848899170419
59543 12.585141948164
59544 12.5855641002053
59545 12.585809487984
59546 12.5860581184762
59547 12.5863720077037
59548 12.5864954557873
59549 12.5866964558568
59550 12.5869266438478
59551 12.5873366048516
59552 12.5876410767158
59553 12.5877419322179
59554 12.588184631712
59555 12.5883868400624
59556 12.5886192890142
59557 12.5889109479587
59558 12.5891923546301
59559 12.5892915017092
59560 12.5895521243471
59561 12.5899951394408
59562 12.590286081464
59563 12.5904077088378
59564 12.5905587158206
59565 12.5908919411829
59566 12.5911913257196
59567 12.5914576716569
59568 12.5917542769507
59569 12.5920384213828
59570 12.5922558301226
59571 12.5926644558022
59572 12.5925862215742
59573 12.5931010301507
59574 12.593264406811
59575 12.5936858423514
59576 12.593759966697
59577 12.5939607931383
59578 12.5942483812682
59579 12.5945274018641
59580 12.5949837130194
59581 12.5950515789989
59582 12.5952636764702
59583 12.5954220966441
59584 12.5959307862006
59585 12.5962194480905
59586 12.5964103423294
59587 12.5965046733669
59588 12.5969249048038
59589 12.5972014235178
59590 12.5973905472051
59591 12.5976487710329
59592 12.5979340756148
59593 12.5982497076889
59594 12.5985105918674
59595 12.5985844282338
59596 12.5990250615799
59597 12.5994800261418
59598 12.5993911709427
59599 12.5994681551848
59600 12.6000303710995
59601 12.6001837159367
59602 12.6003184881675
59603 12.6009413788229
59604 12.6009436472015
59605 12.6013314141149
59606 12.6015559667442
59607 12.60175332942
59608 12.6019980813515
59609 12.6021802810158
59610 12.6025794021515
59611 12.6027357255841
59612 12.603017218264
59613 12.6033788589275
59614 12.6036259763682
59615 12.6038343430393
59616 12.6042945311736
59617 12.6044540102657
59618 12.6046477145517
59619 12.6048828598404
59620 12.6052728351326
59621 12.6053652740987
59622 12.6056878157993
59623 12.6059413125441
59624 12.6062239605155
59625 12.6064543355868
59626 12.6067867554607
59627 12.6071732930845
59628 12.6071476140366
59629 12.6074967293585
59630 12.6076393987961
59631 12.6078431678677
59632 12.6082654845913
59633 12.6086315590453
59634 12.6088044026099
59635 12.609042841294
59636 12.6092160179441
59637 12.6095035539981
59638 12.6097755406108
59639 12.610107777133
59640 12.6103076148674
59641 12.6105831971758
59642 12.6108098888719
59643 12.6111190804469
59644 12.6112755500988
59645 12.6116670416083
59646 12.611889999713
59647 12.6120749953591
59648 12.6125128823079
59649 12.6125997353596
59650 12.6129093841604
59651 12.6132268447319
59652 12.6136334644178
59653 12.6136512966844
59654 12.6139893228281
59655 12.6142288035984
59656 12.6145813346255
59657 12.6147483878521
59658 12.6150008335972
59659 12.6153328802959
59660 12.6154269379471
59661 12.6157452051834
59662 12.6161218644522
59663 12.6162759788783
59664 12.6163693357885
59665 12.6168072802025
59666 12.6171072513359
59667 12.6173609619729
59668 12.6177568977405
59669 12.6179219208984
59670 12.6179740522713
59671 12.6183113694288
59672 12.6185650504468
59673 12.6188469801783
59674 12.6189111902804
59675 12.6193669314921
59676 12.6196687735743
59677 12.620019247778
59678 12.620139882722
59679 12.6204434011643
59680 12.620536999659
59681 12.6208234315661
59682 12.6210968226735
59683 12.6214759298482
59684 12.6217159311304
59685 12.6217344329867
59686 12.6219529616383
59687 12.6225557199588
59688 12.6227565755742
59689 12.6228340347343
59690 12.623190134367
59691 12.6235731832784
59692 12.6236926650177
59693 12.6238336490496
59694 12.6243001514839
59695 12.6243382519788
59696 12.624847500855
59697 12.624702277799
59698 12.6252087727849
59699 12.6255630918157
59700 12.6259153221626
59701 12.6260051036128
59702 12.626380768923
59703 12.6265366515965
59704 12.6269218518279
59705 12.6271391036444
59706 12.6272972215351
59707 12.6274383882198
59708 12.627810489973
59709 12.6280704010667
59710 12.6282937807631
59711 12.6286666951409
59712 12.6288672708067
59713 12.6291030576835
59714 12.6295142898178
59715 12.6295674133233
59716 12.6299579075058
59717 12.6300843263034
59718 12.6304761287829
59719 12.6307191066398
59720 12.6310113153734
59721 12.6311783074698
59722 12.6314650724635
59723 12.6316701397659
59724 12.6320859783815
59725 12.6322821683615
59726 12.632407641738
59727 12.6326190770504
59728 12.6330165459627
59729 12.633256167378
59730 12.6335210566356
59731 12.6338865828734
59732 12.6340010666415
59733 12.6343367925702
59734 12.6346701194839
59735 12.6348576198268
59736 12.6352124238894
59737 12.6353013871498
59738 12.6356431237327
59739 12.6358960657167
59740 12.6362636635957
59741 12.6365319571677
59742 12.6369232680633
59743 12.6368425438364
59744 12.6371669675641
59745 12.6374158407828
59746 12.637675167799
59747 12.6380508677161
59748 12.6381571979733
59749 12.6384979951278
59750 12.6388169151677
59751 12.6389843938763
59752 12.6392998285647
59753 12.6394856458911
59754 12.6398404304129
59755 12.639911731566
59756 12.6402108468815
59757 12.6404009796194
59758 12.6407493865721
59759 12.6411281710776
59760 12.6413630380409
59761 12.6414636065735
59762 12.6419664412623
59763 12.6422177925647
59764 12.6422662395375
59765 12.6426334418402
59766 12.642841785595
59767 12.6430734785039
59768 12.6433623792922
59769 12.6435529426835
59770 12.6439524412138
59771 12.6439942880357
59772 12.6444964115061
59773 12.6445960342194
59774 12.6449273929559
59775 12.645045942589
59776 12.6453930429538
59777 12.6456361710468
59778 12.6458371185609
59779 12.6461839637267
59780 12.6463623476671
59781 12.6466345234119
59782 12.6470409353926
59783 12.6470517161821
59784 12.6474620501182
59785 12.6475899555267
59786 12.6479860396162
59787 12.6481953345172
59788 12.6485119315361
59789 12.6486058629568
59790 12.6491176742727
59791 12.6492543547347
59792 12.6495104032768
59793 12.6497371918518
59794 12.6499502551671
59795 12.6502599065293
59796 12.6504095764935
59797 12.6508729848104
59798 12.6509835583756
59799 12.6512573458484
59800 12.6515506636124
59801 12.651648034068
59802 12.65196256767
59803 12.6523272421098
59804 12.6525880315306
59805 12.6529053336672
59806 12.6532346365024
59807 12.6533513307287
59808 12.6538108121179
59809 12.6537636462909
59810 12.6542086315304
59811 12.6545166715513
59812 12.6547917142746
59813 12.6550438957295
59814 12.6551207500587
59815 12.6554746985646
59816 12.6557579286258
59817 12.6561137100147
59818 12.6561456962303
59819 12.656506190164
59820 12.6568296751971
59821 12.6569524705603
59822 12.6573198315966
59823 12.6574150585809
59824 12.6577627520659
59825 12.6580570947487
59826 12.6583908223796
59827 12.6586677256835
59828 12.6588361547725
59829 12.6592856142819
59830 12.659594812587
59831 12.6596735395054
59832 12.6599464926483
59833 12.6599914710432
59834 12.6605127006518
59835 12.6608295264405
59836 12.6608708728507
59837 12.6613048467929
59838 12.6614963864108
59839 12.6617747984091
59840 12.6620126398799
59841 12.662339857228
59842 12.6625899357471
59843 12.6627864583065
59844 12.6629533554974
59845 12.6631464540268
59846 12.6635130246269
59847 12.6636844908936
59848 12.6640219214897
59849 12.6642890047306
59850 12.6645917654358
59851 12.6648087620593
59852 12.665148757241
59853 12.6654191205876
59854 12.6655909682636
59855 12.6658425500157
59856 12.6661817305184
59857 12.6663844963151
59858 12.6666482824442
59859 12.6669195860258
59860 12.6670850151195
59861 12.6672683584208
59862 12.6677954000147
59863 12.6679494180597
59864 12.6681700682109
59865 12.6686291678814
59866 12.6687122227354
59867 12.6691112536769
59868 12.6691055256887
59869 12.6694240230839
59870 12.6694977330234
59871 12.670031703055
59872 12.6702868145873
59873 12.6705428139283
59874 12.6706577412627
59875 12.6709600757528
59876 12.6713572186554
59877 12.6715379658147
59878 12.6718629523362
59879 12.672076613253
59880 12.6722879216169
59881 12.6727031996498
59882 12.6727128757882
59883 12.6731662568154
59884 12.6732660292096
59885 12.6738097617977
59886 12.6738556124741
59887 12.6741400107606
59888 12.6743664876038
59889 12.6746059613764
59890 12.6747348352349
59891 12.6751404261793
59892 12.6754072202988
59893 12.675734287175
59894 12.6758747359278
59895 12.6760682885773
59896 12.6764963069436
59897 12.6767095854681
59898 12.6768415316979
59899 12.6772920309669
59900 12.6775173739045
59901 12.6778686352066
59902 12.6780606277512
59903 12.6781409064996
59904 12.6785421800936
59905 12.6787969431967
59906 12.6790704176975
59907 12.6791975200273
59908 12.679521515522
59909 12.6798336126295
59910 12.6799601690857
59911 12.6804624653093
59912 12.680614245397
59913 12.6807025169519
59914 12.6811807896545
59915 12.6812837414181
59916 12.6818219853719
59917 12.6819355961894
59918 12.6819987212358
59919 12.682401403611
59920 12.6824821461439
59921 12.6829211743468
59922 12.683200416475
59923 12.6833177723882
59924 12.6836823595779
59925 12.6837233137556
59926 12.684122619388
59927 12.6843859558672
59928 12.684693307089
59929 12.6848374004056
59930 12.6850110980582
59931 12.685410200904
59932 12.6857867868114
59933 12.6860469234019
59934 12.6860237312641
59935 12.6865028949078
59936 12.6866088490676
59937 12.6869026773355
59938 12.6871838101741
59939 12.6874564163452
59940 12.6877779985186
59941 12.6879142426984
59942 12.6882619605097
59943 12.6884321303675
59944 12.6885235551422
59945 12.6890793935828
59946 12.6893771672067
59947 12.6895496048147
59948 12.6898925038435
59949 12.6900387672821
59950 12.6902177093307
59951 12.6904467562955
59952 12.6907164936584
59953 12.6910139828977
59954 12.69132508524
59955 12.6915425890118
59956 12.6919138529415
59957 12.6922211436953
59958 12.6925677438587
59959 12.6925134516105
59960 12.6928082938691
59961 12.6931110677114
59962 12.6933263091453
59963 12.6937472570777
59964 12.6937870038891
59965 12.6941051993499
59966 12.6944325980572
59967 12.6945479524387
59968 12.6947135429064
59969 12.6953016397787
59970 12.6953161107694
59971 12.6957800560819
59972 12.6957962143335
59973 12.696263369224
59974 12.6964767959718
59975 12.6966640972432
59976 12.6970356792519
59977 12.6974914438936
59978 12.6974512695801
59979 12.6978626011699
59980 12.6978943175158
59981 12.6982767112758
59982 12.6986744994077
59983 12.6987927978546
59984 12.6989123608498
59985 12.6993897641638
59986 12.6995630258232
59987 12.699939252268
59988 12.7000262348499
59989 12.700350605863
59990 12.7006238370624
59991 12.7008365453288
59992 12.7013231985737
59993 12.7014420118655
59994 12.7017282936781
59995 12.7020016022386
59996 12.7019940896934
59997 12.7022661298713
59998 12.702661209739
59999 12.7028585245286
60000 12.7032903767782
60001 12.703492042804
60002 12.7037160301223
60003 12.7040802798042
60004 12.7043175387369
60005 12.704435613098
60006 12.7045398737902
60007 12.7051230990434
60008 12.7052368896509
60009 12.7055815161941
60010 12.7056707264535
60011 12.7059152048518
60012 12.7063668799658
60013 12.706599504952
60014 12.7069858372889
60015 12.7072522495
60016 12.7074731578961
60017 12.7076736536242
60018 12.7076637151773
60019 12.7079841387516
60020 12.7083473001629
60021 12.7086752889174
60022 12.7089166441771
60023 12.7091176362164
60024 12.7095392547815
60025 12.7098627430508
60026 12.710041709087
60027 12.7102590332332
60028 12.7103980053665
60029 12.7106184425703
60030 12.7112706918384
60031 12.7114288199183
60032 12.7113806717286
60033 12.7117809512027
60034 12.712038853057
60035 12.7122396128782
60036 12.712604093279
60037 12.7127981829514
60038 12.7129303241696
60039 12.7134317495307
60040 12.7134525711719
60041 12.7137297522722
60042 12.7139858360406
60043 12.7145306274428
60044 12.7145985901856
60045 12.7148615724494
60046 12.715092811311
60047 12.7155022077654
60048 12.7156056635194
60049 12.715929397155
60050 12.7159549950059
60051 12.7163435775651
60052 12.7169095914765
60053 12.7170005774633
60054 12.7171741305889
60055 12.7174776809599
60056 12.717752293477
60057 12.7178846225412
60058 12.7181888781988
60059 12.71837161349
60060 12.718725100214
60061 12.7190497847467
60062 12.7190549864476
60063 12.719416873676
60064 12.7196448303191
60065 12.7200528844867
60066 12.7202075013364
60067 12.7205437683771
60068 12.7207886375574
60069 12.7211069817602
60070 12.7213884648222
60071 12.7216500809593
60072 12.7218690479696
60073 12.7223114327659
60074 12.72246072113
60075 12.7224382185113
60076 12.7230867251538
60077 12.7230039295065
60078 12.7234286290305
60079 12.7236326428428
60080 12.7238813562402
60081 12.7241579344603
60082 12.7244766895621
60083 12.7246898139197
60084 12.7247947715491
60085 12.7251481552526
60086 12.7253792432143
60087 12.7257157051849
60088 12.7260245768139
60089 12.7262522441462
60090 12.726408808401
60091 12.7267045605791
60092 12.7269019155813
60093 12.727244509799
60094 12.7274970333984
60095 12.7280251079608
60096 12.7279128739444
60097 12.7283006491432
60098 12.7284651214141
60099 12.7289209823164
60100 12.7290857770771
60101 12.7293411561657
60102 12.7296619949142
60103 12.7296546853465
60104 12.730148689184
60105 12.7303089712629
60106 12.7306140245182
60107 12.731064595534
60108 12.7311623920763
60109 12.7314356112223
60110 12.7316234631405
60111 12.7319041552582
60112 12.7321277121076
60113 12.7327133639614
60114 12.7328402692509
60115 12.7330195636344
60116 12.7332801711265
60117 12.733663086347
60118 12.7336385599007
60119 12.7338790054926
60120 12.7343281810951
60121 12.7344427085718
60122 12.7348057318965
60123 12.7349990970648
60124 12.7355118921281
60125 12.735543155288
60126 12.7356850177867
60127 12.7362284678099
60128 12.7362958604174
60129 12.7366263283754
60130 12.736979217276
60131 12.737203188706
60132 12.7376060832842
60133 12.7375768732559
60134 12.7379314873094
60135 12.7380865721378
60136 12.7384278355691
60137 12.73864789308
60138 12.7389618291921
60139 12.7392378235956
60140 12.7394746660436
60141 12.7397816275921
60142 12.7401019948234
60143 12.7403294733804
60144 12.740422490218
60145 12.7408395122448
60146 12.7410033242924
60147 12.7411468483058
60148 12.7416905313779
60149 12.7415787046225
60150 12.7418839721087
60151 12.7422229593302
60152 12.7425865503034
60153 12.7427441235893
60154 12.7429456556205
60155 12.7432325326441
60156 12.7436735742277
60157 12.7437738253379
60158 12.7441255417343
60159 12.7442970081211
60160 12.7447288165172
60161 12.7449538830179
60162 12.7450674432536
60163 12.7453835483397
60164 12.7456308269134
60165 12.7459187453876
60166 12.7462172978225
60167 12.7464428816508
60168 12.7467203795307
60169 12.7469823203351
60170 12.7470635300945
60171 12.7473910332243
60172 12.7475421531095
60173 12.7479676709107
60174 12.7480264075027
60175 12.748331209357
60176 12.7489098177905
60177 12.7490230956177
60178 12.7491499163302
60179 12.74931305972
60180 12.749768274648
60181 12.7500082033855
60182 12.750278547911
60183 12.75036672839
60184 12.7509048235752
60185 12.7511340331971
60186 12.7511355006417
60187 12.7515998725605
60188 12.7518679293682
60189 12.7521362741643
60190 12.7522974204886
60191 12.7526381412526
60192 12.7529576566216
60193 12.7532777936473
60194 12.753483080164
60195 12.7535857567405
60196 12.7537950970414
60197 12.7541230675462
60198 12.7544390456538
60199 12.7546132366522
60200 12.7550491183285
60201 12.7550977794866
60202 12.7554054320647
60203 12.7556945890972
60204 12.7558506484141
60205 12.756205795434
60206 12.7564223964764
60207 12.7566872061906
60208 12.7568446872326
60209 12.7573668286157
60210 12.7574301514979
60211 12.7576315895752
60212 12.7579124154771
60213 12.7581789766686
60214 12.7584952420556
60215 12.7587364613642
60216 12.7591551687904
60217 12.7593298268838
60218 12.7596090463947
60219 12.7598276385509
60220 12.7599535755022
60221 12.7603926884669
60222 12.7607071642489
60223 12.760759883275
60224 12.7611405883216
60225 12.7614095474729
60226 12.7615994378847
60227 12.762015434647
60228 12.7621069330378
60229 12.7623200166846
60230 12.7628282169147
60231 12.7629236727223
60232 12.763285866381
60233 12.7633165524524
60234 12.7636255328231
60235 12.7639366436117
60236 12.7642040088425
60237 12.7645460196357
60238 12.7647648547733
60239 12.7650428711528
60240 12.7651418994245
60241 12.7655234363527
60242 12.7658725592632
60243 12.7660126944839
60244 12.7661419343647
60245 12.7663589963111
60246 12.7667312706651
60247 12.7669682453729
60248 12.7672873573346
60249 12.767599225442
60250 12.7677777364903
60251 12.7679742588909
60252 12.7681497541089
60253 12.7686769971857
60254 12.7689272507685
60255 12.7690420951524
60256 12.7693521140996
60257 12.7695416807521
60258 12.7698771637987
60259 12.7700446943236
60260 12.7703645319247
60261 12.7705237929229
60262 12.7707622071176
60263 12.7711518574352
60264 12.771424051962
60265 12.7717078844958
60266 12.7718524696478
60267 12.7723577503335
60268 12.7723560209481
60269 12.7727665708263
60270 12.7728944251479
60271 12.7730204289617
60272 12.7735051955231
60273 12.7738505282492
60274 12.7739109746521
60275 12.7742307490077
60276 12.7746432645578
60277 12.7747673460696
60278 12.7749700264281
60279 12.7754673550229
60280 12.7758888232109
60281 12.7760021424102
60282 12.7762048266184
60283 12.7765173692298
60284 12.7766045123497
60285 12.7768180910441
60286 12.7771256834632
60287 12.7775041640445
60288 12.77767971265
60289 12.777976122368
60290 12.778163562162
60291 12.7784459399042
60292 12.778536088591
60293 12.7788202560124
60294 12.7791354314762
60295 12.7794577505896
60296 12.7797727654188
60297 12.7800682957258
60298 12.7802686415993
60299 12.7803938821055
60300 12.7806555431516
60301 12.7810360312586
60302 12.7812422531483
60303 12.7814456931018
60304 12.7816704897525
60305 12.7820891233287
60306 12.7823400108948
60307 12.782609502874
60308 12.7827771876907
60309 12.7830954506353
60310 12.7833742111237
60311 12.7835137464043
60312 12.7839154213967
60313 12.7841987006417
60314 12.7842319579836
60315 12.7847008350361
60316 12.7849466737393
60317 12.785040664654
60318 12.7854811901442
60319 12.7855742792576
60320 12.7857308870039
60321 12.7864178195363
60322 12.786672467771
60323 12.7866015501444
60324 12.7868479090654
60325 12.7870723063112
60326 12.7875010141495
60327 12.7876440503518
60328 12.7880216770224
60329 12.7882374392244
60330 12.7884129203597
60331 12.7887288660752
60332 12.7887194251833
60333 12.7891751822588
60334 12.7894494157963
60335 12.7896451291357
60336 12.7898123307887
60337 12.7903424662221
60338 12.7903417289769
60339 12.7908026621451
60340 12.7911509503914
60341 12.7911696662161
60342 12.7914130245549
60343 12.7917120274101
60344 12.7920274752308
60345 12.7924016896309
60346 12.7923812073568
60347 12.7927651540775
60348 12.792885780891
60349 12.7933800424959
60350 12.7935662838189
60351 12.7935831886005
60352 12.7941818633942
60353 12.7943714034315
60354 12.7945628298733
60355 12.7949249186339
60356 12.7950916370664
60357 12.7953115968533
60358 12.7956320212983
60359 12.7959615228631
60360 12.7961012482168
60361 12.7963759605539
60362 12.7968050764134
60363 12.796897392785
60364 12.7971017594777
60365 12.7973037731582
60366 12.7974941136319
60367 12.7978686044219
60368 12.7981850722755
60369 12.7984122609228
60370 12.7986219581243
60371 12.7990522576024
60372 12.799281075748
60373 12.7994049356369
60374 12.7996196256925
60375 12.7999849505295
60376 12.8002781210103
60377 12.8003667278201
60378 12.8006369247859
60379 12.8007989508451
60380 12.8012460930775
60381 12.80161614144
60382 12.8018208191393
60383 12.8022072291284
60384 12.802241490312
60385 12.8023566145067
60386 12.8029997237337
60387 12.8029032935224
60388 12.8034321733536
60389 12.8036216478675
60390 12.8039321206971
60391 12.8041818195423
60392 12.8042958976468
60393 12.8045794352297
60394 12.8051085176088
60395 12.8051650347036
60396 12.8051123734201
60397 12.8055092765032
60398 12.8058184102649
60399 12.8062133807944
60400 12.8066307634967
60401 12.806707179081
60402 12.8070458796993
60403 12.8072052319858
60404 12.8074387404517
60405 12.8077203554219
60406 12.8078652844651
60407 12.8083116746702
60408 12.8083807949789
60409 12.8086517594093
60410 12.8088183590807
60411 12.809386901001
60412 12.8095454306154
60413 12.8096610060981
60414 12.8099028789146
60415 12.8103387440601
60416 12.8103992850821
60417 12.8108606029631
60418 12.8110158981745
60419 12.8112652827961
60420 12.8115543074706
60421 12.8116969944381
60422 12.8120824752803
60423 12.8122391806145
60424 12.8125565818077
60425 12.8129158368535
60426 12.8132111330333
60427 12.813416209407
60428 12.8135562551454
60429 12.8139543772545
60430 12.8139528897312
60431 12.8143550630049
60432 12.8146865605184
60433 12.8148900656987
60434 12.8154284177483
60435 12.8155856005238
60436 12.8157696988356
60437 12.8157961056337
60438 12.8163046181705
60439 12.8165981071689
60440 12.8166963129545
60441 12.8170272257531
60442 12.8171211896171
60443 12.8176394381893
60444 12.8177720788899
60445 12.8180349095555
60446 12.8182345721917
60447 12.8184358060337
60448 12.818747321617
60449 12.8190280926212
60450 12.8193558946731
60451 12.8194730878303
60452 12.8199390934089
60453 12.8200254766294
60454 12.8204236708658
60455 12.8206851569831
60456 12.8207538525855
60457 12.821092799537
60458 12.8214964079764
60459 12.821572442641
60460 12.8217938237092
60461 12.822030470669
60462 12.8221623392611
60463 12.8228359052074
60464 12.822941484372
60465 12.8231496961986
60466 12.8235929279407
60467 12.8236623472722
60468 12.8239646957434
60469 12.8241947885388
60470 12.8245394246052
60471 12.8248160416482
60472 12.8250431984545
60473 12.8253532523988
60474 12.8257786365658
60475 12.8257005581294
60476 12.8260962247517
60477 12.8262208870321
60478 12.8265835527943
60479 12.826705640839
60480 12.8270579707012
60481 12.8272785086582
60482 12.8275654283248
60483 12.8279416559539
60484 12.8280469822211
60485 12.8282863090465
60486 12.828286754028
60487 12.8288355914418
60488 12.8290820656078
60489 12.8291890794641
60490 12.829487661867
60491 12.829738387847
60492 12.8300001087463
60493 12.8304431716134
60494 12.830516104245
60495 12.8309085980152
60496 12.831105166328
60497 12.8314806204252
60498 12.8317310133658
60499 12.8319346799119
60500 12.8320338815815
60501 12.8323052633573
60502 12.8326782243284
60503 12.832911181925
60504 12.8329904098792
60505 12.8332624241293
60506 12.8337345691719
60507 12.8341368916346
60508 12.834312077948
60509 12.8343391436765
60510 12.8348050053549
60511 12.8349778112241
60512 12.8351775095706
60513 12.8355894272144
60514 12.8358644468534
60515 12.8360461379339
60516 12.8364929886826
60517 12.8365355410518
60518 12.8369040360987
60519 12.8371169307673
60520 12.8374167124722
60521 12.8377583665944
60522 12.8377135086536
60523 12.8380985893737
60524 12.8382349230673
60525 12.8385902838519
60526 12.8391069476897
60527 12.8391044537522
60528 12.8393608257949
60529 12.8396649139314
60530 12.8398361414355
60531 12.8402131104104
60532 12.8404381306106
60533 12.8405884846887
60534 12.8410509627545
60535 12.8412319267486
60536 12.8416299642544
60537 12.841771075768
60538 12.8419829880762
60539 12.842233465303
60540 12.8425146591293
60541 12.8427495828775
60542 12.8430631163948
60543 12.8431478954811
60544 12.843594346072
60545 12.8439040286615
60546 12.8440916957491
60547 12.8445295989785
60548 12.8448465931878
60549 12.8449058809579
60550 12.8451919777303
60551 12.8453709865868
60552 12.8457888641993
60553 12.8458798028918
60554 12.8462885594304
60555 12.8464199684866
60556 12.8468591649182
60557 12.8470922609708
60558 12.8473902810677
60559 12.8475784706472
60560 12.8477793455217
60561 12.8479816374144
60562 12.848363953168
60563 12.8485119183885
60564 12.8487553996053
60565 12.8490813072142
60566 12.8493611054473
60567 12.8495856953719
60568 12.8498593309933
60569 12.8500688042147
60570 12.8504038605652
60571 12.8504875151429
60572 12.8507627331503
60573 12.8510517024043
60574 12.8512289164646
60575 12.8515812345397
60576 12.8519543374822
60577 12.8521916204823
60578 12.8524776824466
60579 12.8526884143184
60580 12.8531195061241
60581 12.8533712249281
60582 12.8534164516017
60583 12.8536997918031
60584 12.8539503281006
60585 12.8542762973332
60586 12.8545286747058
60587 12.8548049216777
60588 12.854909321774
60589 12.8552395745269
60590 12.8556286233894
60591 12.8557800992237
60592 12.8560179139571
60593 12.8564815631355
60594 12.8565653321081
60595 12.8568112505785
60596 12.8572392113137
60597 12.8574755348801
60598 12.8576942124364
60599 12.8577748025025
60600 12.8582000449414
60601 12.8583651005479
60602 12.8584805429303
60603 12.8590590713992
60604 12.8592475587223
60605 12.8594048712572
60606 12.8598482705165
60607 12.8597629490543
60608 12.860135302383
60609 12.8603546622254
60610 12.8607879316877
60611 12.8612088868236
60612 12.8612952437977
60613 12.861663140318
60614 12.8617212617792
60615 12.8621296281987
60616 12.8625428337291
60617 12.8625740904775
60618 12.8630751733316
60619 12.863000472385
60620 12.863434355682
60621 12.8636996701559
60622 12.8641322344742
60623 12.8642005275191
60624 12.8644411693964
60625 12.864651112067
60626 12.8649591129295
60627 12.8652562829157
60628 12.8651097386002
60629 12.8657126609829
60630 12.8658907985886
60631 12.8662558265435
60632 12.86635615437
60633 12.866609369691
60634 12.8671385135843
60635 12.8672202297471
60636 12.8673559549723
60637 12.8678217868201
60638 12.8680227957453
60639 12.8684014740278
60640 12.868518099214
60641 12.8688585147663
60642 12.8690220844885
60643 12.8693589045323
60644 12.869596662266
60645 12.8698059627409
60646 12.8700660374736
60647 12.8703397852743
60648 12.8707063242079
60649 12.8707684053214
60650 12.8710681274148
60651 12.871381453715
60652 12.8717199179025
60653 12.8720509872174
60654 12.8721580678983
60655 12.8723771951553
60656 12.8727393137997
60657 12.8730090846742
60658 12.8730863106079
60659 12.8733779052035
60660 12.8736788953572
60661 12.8740160049527
60662 12.8741145943277
60663 12.8744603701682
60664 12.8747957851452
60665 12.8750929723813
60666 12.8754131856288
60667 12.8756562753719
60668 12.8757981522788
60669 12.8760924331586
60670 12.8763792183527
60671 12.876651185568
60672 12.87679090894
60673 12.8770606398641
60674 12.877259345667
60675 12.8776191890845
60676 12.8779020394956
60677 12.8781320268137
60678 12.8783829078353
60679 12.8787000648046
60680 12.878980423131
60681 12.8793335989877
60682 12.8794386721754
60683 12.8799491068505
60684 12.880090411161
60685 12.8804036401994
60686 12.8807109893843
60687 12.8808661043033
60688 12.8810419121616
60689 12.8811999948275
60690 12.8816307741096
60691 12.8818517584707
60692 12.8820558972041
60693 12.882355576297
60694 12.8826014935403
60695 12.8829354290996
60696 12.8832692076551
60697 12.8832719018496
60698 12.8838430033471
60699 12.8836402193126
60700 12.8840060173625
60701 12.8844517490376
60702 12.8844275275296
60703 12.8848185441758
60704 12.8850574191009
60705 12.8853621551536
60706 12.8856834967548
60707 12.8858601882787
60708 12.8861720136758
60709 12.8864922087571
60710 12.8867059751792
60711 12.887017693347
60712 12.8873585270015
60713 12.8875201584302
60714 12.8878113595245
60715 12.888059138134
60716 12.8882528520035
60717 12.8885913300761
60718 12.8888640078325
60719 12.8890363155285
60720 12.8894017535693
60721 12.8897175570521
60722 12.8899394943893
60723 12.8900236628913
60724 12.8901859165797
60725 12.8907275100915
60726 12.8906883321006
60727 12.8910733761514
60728 12.8913992514692
60729 12.89149662369
60730 12.8918752537333
60731 12.8922415328841
60732 12.892504210459
60733 12.8926925434578
60734 12.8928926176792
60735 12.8932874341811
60736 12.8934565657771
60737 12.8936854634424
60738 12.8938243763015
60739 12.8941316371857
60740 12.894558350558
60741 12.8947676713455
60742 12.8948112343278
60743 12.8951725373693
60744 12.8955494083962
60745 12.8955855868519
60746 12.8963257430548
60747 12.8962933720929
60748 12.896712278205
60749 12.8967683303093
60750 12.8970108526431
60751 12.8975653513971
60752 12.8977376766626
60753 12.898083818216
60754 12.8980438599849
60755 12.8984211205702
60756 12.898715377535
60757 12.8991299647667
60758 12.8992970994038
60759 12.8994665493064
60760 12.8997821560433
60761 12.9000559093354
60762 12.9003825515233
60763 12.9003929296112
60764 12.9009466270666
60765 12.9010469690451
60766 12.9013284316821
60767 12.9017035848947
60768 12.9017302987807
60769 12.9020833950979
60770 12.902273203241
60771 12.9027248700202
60772 12.9030615795996
60773 12.9030800244055
60774 12.9033638155416
60775 12.903677901366
60776 12.9041111621407
60777 12.9041829522485
60778 12.90435576029
60779 12.9048916917856
60780 12.9050638029998
60781 12.9053442066546
60782 12.9054532409987
60783 12.9059420675688
60784 12.9061335284594
60785 12.9064106506569
60786 12.9063459191761
60787 12.9067474549889
60788 12.9068983614129
60789 12.9073694936434
60790 12.9074037308738
60791 12.9079754076543
60792 12.9080856700817
60793 12.9083437461434
60794 12.9087287751478
60795 12.9088376226438
60796 12.9092956851746
60797 12.9093941139649
60798 12.909584112738
60799 12.9100019954019
60800 12.910254449894
60801 12.910412567458
60802 12.9106601442011
60803 12.9108654132493
60804 12.9112824926034
60805 12.9115774241287
60806 12.9117908921371
60807 12.9119023354738
60808 12.9122062147527
60809 12.912468496884
60810 12.9127501759762
60811 12.9130010419492
60812 12.9131781128091
60813 12.9134830174508
60814 12.9137551818012
60815 12.9140883282043
60816 12.9142511085166
60817 12.9146243043782
60818 12.9148245004232
60819 12.9151561632206
60820 12.9154643234272
60821 12.9156922269209
60822 12.9157211827793
60823 12.9161952528758
60824 12.9161905030032
60825 12.916717500813
60826 12.9168187216154
60827 12.9168566820401
60828 12.9174327239841
60829 12.9175310360887
60830 12.9179703622792
60831 12.9182283309353
60832 12.9183635648009
60833 12.9186922178355
60834 12.9190184663056
60835 12.9191956388468
60836 12.9194013551307
60837 12.9196632378323
60838 12.9199698799319
60839 12.9202769581803
60840 12.9204463849894
60841 12.9208505338814
60842 12.9210168476674
60843 12.9212119023109
60844 12.9214028537237
60845 12.921887452184
60846 12.9217922353965
60847 12.9223428091524
60848 12.922599677412
60849 12.9228823538919
60850 12.9231706410324
60851 12.9233013547964
60852 12.9236765078291
60853 12.9236972013184
60854 12.9239556410771
60855 12.9244181251875
60856 12.9247014207696
60857 12.9249708036723
60858 12.9252225672424
60859 12.9254039844466
60860 12.9256883964256
60861 12.925792705621
60862 12.9262532637483
60863 12.9265612207276
60864 12.9268471800518
60865 12.9270109567236
60866 12.9273124964798
60867 12.9275871864722
60868 12.9277034982919
60869 12.928126963625
60870 12.9283953279951
60871 12.9285197745049
60872 12.928771306404
60873 12.9291950410171
60874 12.9292316765094
60875 12.9293291718397
60876 12.9298877526155
60877 12.9301017897573
60878 12.9303947705825
60879 12.9308191494621
60880 12.93087144739
60881 12.9312464051823
60882 12.9313111141296
60883 12.9317634368003
60884 12.9318658185347
60885 12.9321798259318
60886 12.9324985597614
60887 12.932676160764
60888 12.9328317343323
60889 12.9331868192371
60890 12.9335077097322
60891 12.933739103277
60892 12.9339757441574
60893 12.9341194918587
60894 12.9343841237452
60895 12.9347540650715
60896 12.9349694903801
60897 12.9352473643301
60898 12.9355142120173
60899 12.9357754194618
60900 12.9361130674224
60901 12.9364545425788
60902 12.9364028595786
60903 12.9368604573991
60904 12.9370480681671
60905 12.9373708448829
60906 12.9376468923038
60907 12.9380115084734
60908 12.9379583924029
60909 12.9383633848086
60910 12.9386199244459
60911 12.9389867573158
60912 12.9392160974878
60913 12.939410188872
60914 12.9397217922637
60915 12.9399103181913
60916 12.9401398254814
60917 12.9406344527135
60918 12.9406098992869
60919 12.9412010629674
60920 12.9412298040441
60921 12.9415729028234
60922 12.9418953460774
60923 12.9418882645319
60924 12.9421845793454
60925 12.9427114602651
60926 12.9429409246238
60927 12.9433110719333
60928 12.9435262329522
60929 12.9436024986544
60930 12.9439798698219
60931 12.9442737670344
60932 12.9445021518921
60933 12.944732451623
60934 12.9448991361098
60935 12.9452059535714
60936 12.9453353771685
60937 12.9458594450257
60938 12.945833157454
60939 12.9462170810405
60940 12.9464259520038
60941 12.9467082588634
60942 12.9468721055892
60943 12.9471419842727
60944 12.9474762601531
60945 12.9476143668777
60946 12.9479418789843
60947 12.9482231793357
60948 12.9485208072703
60949 12.9486477142798
60950 12.9488968381905
60951 12.9492137539275
60952 12.949660337798
60953 12.9497489493763
60954 12.9499989498931
60955 12.950318848335
60956 12.9505609521351
60957 12.9507393454689
60958 12.9509166162581
60959 12.9511698766438
60960 12.9516533899524
60961 12.9518624291938
60962 12.9521115534322
60963 12.952347343579
60964 12.952702214498
60965 12.9528495694137
60966 12.9531689512156
60967 12.9533847129947
60968 12.9536212513911
60969 12.9540057305366
60970 12.9541695936223
60971 12.954476106873
60972 12.9546499102697
60973 12.9549287078001
60974 12.9552833125094
60975 12.9553602151585
60976 12.9556988829222
60977 12.9559665081544
60978 12.956265742938
60979 12.9563694075791
60980 12.9568308183945
60981 12.956877197318
60982 12.9573059164182
60983 12.9575428396377
60984 12.9578280552363
60985 12.9579646017892
60986 12.958271807198
60987 12.9586284776162
60988 12.9588334917117
60989 12.9591318228244
60990 12.9594138092949
60991 12.9596569918041
60992 12.9601229564434
60993 12.960109881659
60994 12.9603622404756
60995 12.9605280624695
60996 12.9607924118393
60997 12.961201360578
60998 12.9614372826213
60999 12.9616846214758
61000 12.9618782813859
61001 12.962050715544
61002 12.9621665326474
61003 12.9626732027325
61004 12.9630770971996
61005 12.9631799194759
61006 12.9635966388692
61007 12.9638804179098
61008 12.9640969270033
61009 12.9643128549452
61010 12.9646352433524
61011 12.9648534699737
61012 12.9651107069422
61013 12.965386840017
61014 12.9656636719532
61015 12.9656995981056
61016 12.9659683631189
61017 12.9664739499581
61018 12.9665892269049
61019 12.9667889595933
61020 12.96707858392
61021 12.9673533238469
61022 12.9676092666525
61023 12.9677656425279
61024 12.9680998191118
61025 12.9685140061653
61026 12.9684837176323
61027 12.9690164438222
61028 12.9692138198478
61029 12.9693088674267
61030 12.9695102668535
61031 12.9698230602989
61032 12.970214334681
61033 12.9705517758898
61034 12.9705663964999
61035 12.9711628881873
61036 12.9711641095105
61037 12.9714649563764
61038 12.9719099459773
61039 12.9721648354444
61040 12.9723728894896
61041 12.9724950737306
61042 12.9729436026533
61043 12.9733474417289
61044 12.9732430144632
61045 12.9736084501288
61046 12.9739169291812
61047 12.9741046160467
61048 12.9745237546881
61049 12.9745478466075
61050 12.9747067521344
61051 12.9751635962652
61052 12.9752250059044
61053 12.9755842321965
61054 12.9757569941254
61055 12.9762770076813
61056 12.9763833871112
61057 12.9767686713298
61058 12.9769467612179
61059 12.9770903178875
61060 12.9776520498163
61061 12.9776365982449
61062 12.9780640040141
61063 12.9784521609888
61064 12.978597609985
61065 12.978708430975
61066 12.9790284040208
61067 12.9790930331315
61068 12.9797112171603
61069 12.9796834144108
61070 12.9799972375243
61071 12.9801825005916
61072 12.9804084065705
61073 12.9808804407178
61074 12.9810846181743
61075 12.9812453338568
61076 12.9817432892379
61077 12.9819050414411
61078 12.982183054835
61079 12.9823635942562
61080 12.9826350102192
61081 12.9827520128943
61082 12.9830895212385
61083 12.9835076552022
61084 12.9836252652571
61085 12.9838859346765
61086 12.9840756231375
61087 12.9843403572717
61088 12.9846362940537
61089 12.9850243805959
61090 12.9851729754849
61091 12.985453056548
61092 12.9857192461792
61093 12.985886779238
61094 12.9862781605279
61095 12.9866178178289
61096 12.9867784105849
61097 12.9871511233529
61098 12.9873610764936
61099 12.9876384065029
61100 12.9878475068436
61101 12.9882769468436
61102 12.9882631920937
61103 12.9884683127215
61104 12.9888528145468
61105 12.9891025591625
61106 12.9891115241983
61107 12.9897496323769
61108 12.9898175623497
61109 12.9900031050729
61110 12.9904195948659
61111 12.9904590725296
61112 12.9908852855675
61113 12.9910531888472
61114 12.9914305609424
61115 12.9917227132949
61116 12.9919320113516
61117 12.9921352106972
61118 12.9924970642174
61119 12.992643729734
61120 12.9928820790256
61121 12.9931723464983
61122 12.9935256818228
61123 12.9938036499003
61124 12.9938863233794
61125 12.9942498463572
61126 12.9945367050955
61127 12.9948988406039
61128 12.9950105354226
61129 12.9953270920961
61130 12.9954810538859
61131 12.9957096279019
61132 12.9961259130629
61133 12.9962816398735
61134 12.9965168638261
61135 12.9969420575845
61136 12.9970474269126
61137 12.9974168189651
61138 12.9974706238297
61139 12.9978984101196
61140 12.9980292005162
61141 12.9983455396863
61142 12.9985910319507
61143 12.9989616452101
61144 12.9992145838591
61145 12.9993820167764
61146 12.9997220258329
61147 12.999905334077
61148 13.0003662096893
61149 13.000570764879
61150 13.0006897760642
61151 13.0010939721487
61152 13.0012344615888
61153 13.0014766769628
61154 13.0016660572097
61155 13.0021698026539
61156 13.0023418310198
61157 13.0022552473341
61158 13.00285163455
61159 13.0029537553815
61160 13.0032606984192
61161 13.0036711993589
61162 13.0039101807345
61163 13.0040932880895
61164 13.0041468890019
61165 13.0044244946683
61166 13.0047452272179
61167 13.0051846595996
61168 13.005355200024
61169 13.0055759994736
61170 13.0059015556085
61171 13.006284953772
61172 13.0063927367743
61173 13.0065837846147
61174 13.0071243237302
61175 13.0072291256002
61176 13.0075317666585
61177 13.0077517624682
61178 13.0079582444258
61179 13.0082191006297
61180 13.0083670632422
61181 13.0089000275204
61182 13.008969127254
61183 13.0092135632934
61184 13.0093657010656
61185 13.0096922336735
61186 13.0099811802609
61187 13.0104103761955
61188 13.0106706840778
61189 13.0108947683378
61190 13.0110720479685
61191 13.0114336573616
61192 13.0116749387006
61193 13.0119323823276
61194 13.0120972014354
61195 13.0126086603429
61196 13.0127004543027
61197 13.0127767046651
61198 13.0130601486684
61199 13.0134263008624
61200 13.0136259545595
61201 13.0140833388487
61202 13.0142178905531
61203 13.0146307658652
61204 13.0147215639153
61205 13.0150488450873
61206 13.0152987100539
61207 13.0154341547716
61208 13.0157304834838
61209 13.0160518752326
61210 13.0164335873037
61211 13.0164638947023
61212 13.0168615223746
61213 13.0170864566371
61214 13.0173220547719
61215 13.0175994370121
61216 13.0179349904139
61217 13.0180862921092
61218 13.0184368648289
61219 13.0186479853936
61220 13.0188414070447
61221 13.0191177896133
61222 13.019281090869
61223 13.0197271508813
61224 13.0200138615334
61225 13.0201567454683
61226 13.0205010409682
61227 13.0205774723129
61228 13.0210166293157
61229 13.021204926258
61230 13.0215281549543
61231 13.0217390631365
61232 13.0218239825631
61233 13.0222329097651
61234 13.0222986151441
61235 13.0226199472848
61236 13.0228523422202
61237 13.0231058307197
61238 13.0235063894486
61239 13.0237060778815
61240 13.0240330134002
61241 13.0243130445785
61242 13.0244884538687
61243 13.0247895559158
61244 13.0250594137842
61245 13.0252052539466
61246 13.0256275129674
61247 13.0256770128076
61248 13.026095995425
61249 13.026204040993
61250 13.0264624612642
61251 13.0269204476821
61252 13.0271297116764
61253 13.0273427158238
61254 13.0274823802501
61255 13.0279463742638
61256 13.0280416654208
61257 13.0283830075345
61258 13.0286217906357
61259 13.0288830708155
61260 13.0290471542269
61261 13.0292727261594
61262 13.0296701153164
61263 13.0299102150835
61264 13.0301058529219
61265 13.0304516766592
61266 13.0305452357745
61267 13.0309351672332
61268 13.0311322880553
61269 13.0314929007832
61270 13.0315035262571
61271 13.0321026467025
61272 13.0322596650341
61273 13.0322251860452
61274 13.0325623829411
61275 13.0328247579763
61276 13.0333039822434
61277 13.0333959121056
61278 13.0337806103585
61279 13.034001875117
61280 13.0341151105543
61281 13.0345775986576
61282 13.0348399810881
61283 13.0350167463245
61284 13.0352131384424
61285 13.0356005203559
61286 13.0357789123127
61287 13.0361356404073
61288 13.0361107310567
61289 13.0364773760911
61290 13.0369082533657
61291 13.0371201487755
61292 13.0374212828497
61293 13.0373883550401
61294 13.0377941866216
61295 13.0381422252477
61296 13.0383561494437
61297 13.0386234490947
61298 13.0387988546546
61299 13.0391975616723
61300 13.0393287153678
61301 13.0395615460907
61302 13.0397255939324
61303 13.0401334328045
61304 13.0404122400101
61305 13.0406526832327
61306 13.0408690448901
61307 13.0412922001591
61308 13.0415487518405
61309 13.0417944287802
61310 13.0417171616657
61311 13.0420070401918
61312 13.0424862150338
61313 13.0428711210879
61314 13.0429317358322
61315 13.0433861092454
61316 13.0434493764606
61317 13.0438012640312
61318 13.0442894168435
61319 13.0442189248226
61320 13.0446252074126
61321 13.0449788099595
61322 13.0450508302554
61323 13.0452933236151
61324 13.045732441633
61325 13.0457091823559
61326 13.0461257716125
61327 13.0462176785871
61328 13.0465418731239
61329 13.0469120383862
61330 13.0471291470695
61331 13.0474284330744
61332 13.0476995238061
61333 13.0479004528969
61334 13.0480546480416
61335 13.0484541035041
61336 13.0486847481724
61337 13.0490617442101
61338 13.0490065636949
61339 13.0494865434318
61340 13.0496609874361
61341 13.0501213741567
61342 13.0501766346065
61343 13.0505022464736
61344 13.0508144517361
61345 13.051123976744
61346 13.0514347959787
61347 13.0515242844248
61348 13.0519318724694
61349 13.0520869725965
61350 13.0523066141532
61351 13.052652699358
61352 13.0528224418031
61353 13.0529616658418
61354 13.0533335174286
61355 13.0535840021467
61356 13.0538480277384
61357 13.0540319670404
61358 13.0539767328375
61359 13.0546418086599
61360 13.0551844448112
61361 13.0551968655758
61362 13.0552744465945
61363 13.0555946401094
61364 13.0558883386926
61365 13.0560867016139
61366 13.0564662106916
61367 13.0568301904324
61368 13.0569874587317
61369 13.0573171667952
61370 13.0573217419138
61371 13.0574701310456
61372 13.0579399758121
61373 13.0582077836529
61374 13.0584493304263
61375 13.0587331870677
61376 13.0590355961666
61377 13.0592313074966
61378 13.0593995693211
61379 13.0597014758092
61380 13.0598888580454
61381 13.0603239764237
61382 13.0604714045226
61383 13.0608497903081
61384 13.0609722288584
61385 13.0613671418812
61386 13.0616812764497
61387 13.0618098419372
61388 13.0621946578582
61389 13.0624041510808
61390 13.062612416534
61391 13.0628057376325
61392 13.0631349567556
61393 13.063335971397
61394 13.0636561167272
61395 13.0641057280573
61396 13.06415185042
61397 13.0645100660608
61398 13.0648253239993
61399 13.0649917840306
61400 13.0652751743183
61401 13.0655329937287
61402 13.0659495315224
61403 13.0660691008181
61404 13.0663465963772
61405 13.0667023563476
61406 13.0668223283156
61407 13.0670694146008
61408 13.0673123461176
61409 13.0676708159263
61410 13.0677608705521
61411 13.0680229435238
61412 13.0683477108589
61413 13.0685717726301
61414 13.0689863458239
61415 13.0691050336121
61416 13.0691871163345
61417 13.069552724355
61418 13.0700046229469
61419 13.0702060498683
61420 13.0704369079092
61421 13.0706901976438
61422 13.0708970091835
61423 13.0712277206487
61424 13.0715165002202
61425 13.0717417386482
61426 13.0720404324295
61427 13.0723614503602
61428 13.0727343145864
61429 13.0728059290772
61430 13.0729551382145
61431 13.0732165000134
61432 13.0735661772193
61433 13.0737631263768
61434 13.0739734509137
61435 13.0742770485328
61436 13.0746225569479
61437 13.0748565953673
61438 13.0753017980971
61439 13.0753889582112
61440 13.0758616575855
61441 13.0756691640833
61442 13.0761914233939
61443 13.0764373821113
61444 13.076741967108
61445 13.0767100877718
61446 13.0772284432409
61447 13.0774479361691
61448 13.0776903931674
61449 13.0781486691869
61450 13.0780990885188
61451 13.07847260783
61452 13.0789580146829
61453 13.0789708845344
61454 13.0791826210614
61455 13.0794867213723
61456 13.0797640244141
61457 13.0800340899949
61458 13.0801817235264
61459 13.080404346792
61460 13.0808450026596
61461 13.081193047187
61462 13.0813005470804
61463 13.081547679097
61464 13.0818563309506
61465 13.0821466037463
61466 13.0823432485465
61467 13.0825342224903
61468 13.0828114773308
61469 13.082938725272
61470 13.0835116745806
61471 13.0835901954349
61472 13.0840341104765
61473 13.0841959251775
61474 13.0842867834167
61475 13.0846316642996
61476 13.084889856748
61477 13.0851766578878
61478 13.085365590872
61479 13.0855550751066
61480 13.0859447879695
61481 13.0862219068515
61482 13.0865642722955
61483 13.0868565886043
61484 13.0869506481198
61485 13.0872319429887
61486 13.0875249825542
61487 13.0878513825145
61488 13.0879935882524
61489 13.0883402371627
61490 13.088605411951
61491 13.0888509897977
61492 13.0889477177785
61493 13.0891825103792
61494 13.0896799636478
61495 13.0898641626394
61496 13.0901679709852
61497 13.0904742879289
61498 13.09059031592
61499 13.0909965929185
61500 13.0913302361777
61501 13.0913594299818
61502 13.0916644361893
61503 13.0919067502125
61504 13.092216910586
61505 13.092677760322
61506 13.0926867709536
61507 13.0930008993172
61508 13.0932523919092
61509 13.0934523547233
61510 13.0937217164017
61511 13.0941759243534
61512 13.094250435424
61513 13.0943973461993
61514 13.0947984042589
61515 13.0950188114752
61516 13.0952955504599
61517 13.0955323067458
61518 13.095608617795
61519 13.0960533046867
61520 13.0961650543025
61521 13.0966015871707
61522 13.0966498083282
61523 13.0970883728085
61524 13.0973226546903
61525 13.0975567756536
61526 13.0977173291308
61527 13.098024988566
61528 13.0984833913407
61529 13.0988439528066
61530 13.0989471325729
61531 13.0993362267952
61532 13.0994811135473
61533 13.0997735105876
61534 13.1000827013881
61535 13.1003193238876
61536 13.100451320857
61537 13.100730082456
61538 13.1009785216967
61539 13.1011832927891
61540 13.1016098938194
61541 13.1016783647804
61542 13.1021673846692
61543 13.1024291801109
61544 13.1027203874652
61545 13.1029485896892
61546 13.1032845338073
61547 13.1031991815865
61548 13.1036132721499
61549 13.1040242299231
61550 13.1042086612423
61551 13.1044240068861
61552 13.1045398739216
61553 13.1048907691708
61554 13.1053265994374
61555 13.1054917514964
61556 13.1057694461818
61557 13.106003480517
61558 13.1064148559518
61559 13.1066676352649
61560 13.1070985052331
61561 13.1070225283707
61562 13.1071940043241
61563 13.1075847533387
61564 13.1078898752783
61565 13.1080889661711
61566 13.108383632509
61567 13.1085666101962
61568 13.1089456974174
61569 13.1089974236133
61570 13.1093608171128
61571 13.1095738067381
61572 13.1098038726555
61573 13.1101216086322
61574 13.1104218387446
61575 13.1107832838772
61576 13.1109405088173
61577 13.1112261519956
61578 13.1114343770447
61579 13.1116716734986
61580 13.1118071298151
61581 13.1122015485484
61582 13.1125436385073
61583 13.1127811342088
61584 13.1130229669691
61585 13.1132694743364
61586 13.1136719966032
61587 13.1137177693292
61588 13.1140523597032
61589 13.114379751731
61590 13.1145310305428
61591 13.1148131716037
61592 13.1150806184883
61593 13.1151748275032
61594 13.115493097025
61595 13.1160622165606
61596 13.1160041987638
61597 13.1163453114941
61598 13.1166825206347
61599 13.1168597646273
61600 13.1172085751464
61601 13.117376659173
61602 13.1177610513863
61603 13.1178502694814
61604 13.1184579019033
61605 13.1183198754785
61606 13.1187143034745
61607 13.1188735978476
61608 13.1193408948604
61609 13.1194952240078
61610 13.1196579327735
61611 13.1200059892763
61612 13.1204161642459
61613 13.1204669191973
61614 13.120660343273
61615 13.1210729768436
61616 13.1212454821582
61617 13.1215852598755
61618 13.1220550547966
61619 13.1223205805682
61620 13.1225526766857
61621 13.1225981373808
61622 13.1230491659408
61623 13.1229818035877
61624 13.123421560806
61625 13.1238238185272
61626 13.123978877309
61627 13.1243794554857
61628 13.1243224219788
61629 13.1248624423649
61630 13.1252040120476
61631 13.1251808418894
61632 13.1255255343029
61633 13.125793683641
61634 13.1261180689301
61635 13.1262895921225
61636 13.1266862460727
61637 13.1268654648837
61638 13.1270067022043
61639 13.1271636847005
61640 13.1274612269389
61641 13.1278200638103
61642 13.1281047868286
61643 13.1283232930479
61644 13.1286853376317
61645 13.1287749995807
61646 13.1291816266095
61647 13.1294169589464
61648 13.1296213199407
61649 13.1297675704446
61650 13.1300081288798
61651 13.1304671271612
61652 13.13081579618
61653 13.1310340612443
61654 13.1311008513921
61655 13.1313300851077
61656 13.1317324672129
61657 13.1320443302387
61658 13.1322300083317
61659 13.1323916824283
61660 13.1328164955109
61661 13.1330553709844
61662 13.133262788881
61663 13.1336338133865
61664 13.1337239601663
61665 13.1340290967065
61666 13.1342802345635
61667 13.1347432242978
61668 13.1347886397499
61669 13.1351596781497
61670 13.1353077480545
61671 13.1356869916186
61672 13.1359733800758
61673 13.1361807406278
61674 13.1363300093322
61675 13.1365283668337
61676 13.1368326713503
61677 13.1370657631352
61678 13.1374439702718
61679 13.1375815216891
61680 13.1379458928019
61681 13.1381141239178
61682 13.1384442227068
61683 13.1387561995603
61684 13.1389773890375
61685 13.1390854546474
61686 13.1394582312063
61687 13.1396753031071
61688 13.1399453056101
61689 13.1400975058083
61690 13.1404198107083
61691 13.1407019006485
61692 13.1410221078727
61693 13.141244145845
61694 13.141447220957
61695 13.1417306429713
61696 13.1421375662786
61697 13.1422638122377
61698 13.1426174350813
61699 13.1428902460889
61700 13.1429549079196
61701 13.1433767495123
61702 13.143526403214
61703 13.1438996272599
61704 13.1439878884639
61705 13.1443202179876
61706 13.1446393199752
61707 13.1450472583556
61708 13.1451955278423
61709 13.1453430550169
61710 13.1457763184733
61711 13.1458447884669
61712 13.1461328067461
61713 13.1465300145442
61714 13.1466953229508
61715 13.1469495701345
61716 13.1471537999489
61717 13.1472968728894
61718 13.1476076107527
61719 13.1480377438139
61720 13.1483532713887
61721 13.1483175346984
61722 13.1487452935052
61723 13.149098388911
61724 13.1494910475087
61725 13.1493670991099
61726 13.1498517525799
61727 13.1500901341924
61728 13.150511160693
61729 13.1507138203497
61730 13.1509488361348
61731 13.1509790324125
61732 13.1513871700504
61733 13.1516834589176
61734 13.1517808037237
61735 13.1522922760544
61736 13.1523101001903
61737 13.1525119985016
61738 13.15295672473
61739 13.153132137382
61740 13.1534718959968
61741 13.1535632454581
61742 13.1539379591693
61743 13.1542804896824
61744 13.1542312435784
61745 13.1547532032306
61746 13.1549949377566
61747 13.1552446935865
61748 13.1555490329999
61749 13.1556123359014
61750 13.1560662980538
61751 13.1561740082745
61752 13.1563637161913
61753 13.15684696544
61754 13.1572930566822
61755 13.1573235204125
61756 13.1575291737656
61757 13.1578448499316
61758 13.1580299883305
61759 13.1582644189495
61760 13.1585397157025
61761 13.1588306272652
61762 13.1590820708636
61763 13.1592438431548
61764 13.1596983869629
61765 13.1598572904294
61766 13.1600492464295
61767 13.1603221511511
61768 13.1605243444368
61769 13.1609519131386
61770 13.1611151632001
61771 13.1614252468238
61772 13.1616214643761
61773 13.1618383240657
61774 13.1623202165188
61775 13.1624450184321
61776 13.1628650344125
61777 13.1630024820461
61778 13.1631834029965
61779 13.1633535573407
61780 13.1637209416513
61781 13.1641568053426
61782 13.1641702972917
61783 13.1646269363393
61784 13.1647731642945
61785 13.1650192707187
61786 13.1653972511225
61787 13.1653830003986
61788 13.1656287181751
61789 13.1659780474219
61790 13.1663765149734
61791 13.166604168581
61792 13.1668366224053
61793 13.1670139766779
61794 13.1673696474681
61795 13.1676130428305
61796 13.1679056994309
61797 13.1681459637865
61798 13.1682784740992
61799 13.1686497942334
61800 13.1689062620316
61801 13.1691620944222
61802 13.1693952245332
61803 13.1696320739622
61804 13.1699453314859
61805 13.170122113856
61806 13.1703975160441
61807 13.1704929119753
61808 13.1707440243727
61809 13.171126183948
61810 13.1713524518082
61811 13.1718889755585
61812 13.1719348358573
61813 13.1722057156471
61814 13.172477541181
61815 13.1726564713199
61816 13.1731082655348
61817 13.1730042310358
61818 13.173613707303
61819 13.1736093182566
61820 13.1738474179441
61821 13.1742512635657
61822 13.1744775172423
61823 13.1746925086281
61824 13.1750855547255
61825 13.1752187870028
61826 13.1755834947031
61827 13.1757206346361
61828 13.176101716272
61829 13.176431400915
61830 13.1765914634072
61831 13.1769381730453
61832 13.1771922535655
61833 13.1774398478573
61834 13.1776711114045
61835 13.1778776766466
61836 13.1781376804373
61837 13.1783605734662
61838 13.1787212972161
61839 13.1787461732667
61840 13.1792211789935
61841 13.1794689693929
61842 13.1797730929281
61843 13.179992389542
61844 13.1800819073015
61845 13.180535530775
61846 13.1807258081407
61847 13.1809540509332
61848 13.1812068462672
61849 13.181561619207
61850 13.1818576643724
61851 13.1820264550113
61852 13.1824032521562
61853 13.1825548195156
61854 13.1828143288296
61855 13.1831634438013
61856 13.1832165845011
61857 13.1836182378868
61858 13.1839437663763
61859 13.184141622729
61860 13.1843473922091
61861 13.1844790628255
61862 13.1847446097729
61863 13.1851534713819
61864 13.1852749983359
61865 13.18569160114
61866 13.1858217513962
61867 13.1862129291251
61868 13.1864174229039
61869 13.1866900151503
61870 13.1869021454813
61871 13.1871215305618
61872 13.1876601452154
61873 13.1878440228674
61874 13.1880824689165
61875 13.1882946139687
61876 13.1886145428406
61877 13.188709568448
61878 13.1892023313521
61879 13.1894060638324
61880 13.1896926081507
61881 13.1899210659965
61882 13.1902199729799
61883 13.1906056470805
61884 13.1907274572815
61885 13.1909564496414
61886 13.1912570375059
61887 13.1914435730888
61888 13.1917409133559
61889 13.1919857795965
61890 13.1921444966663
61891 13.1926670826943
61892 13.1927131596561
61893 13.1930593099702
61894 13.1933377285581
61895 13.1936640686523
61896 13.1940029164721
61897 13.194015574274
61898 13.1942499334933
61899 13.1945560408276
61900 13.1945766587664
61901 13.1950555327882
61902 13.195506987881
61903 13.1957234338899
61904 13.1961045671773
61905 13.1961767924803
61906 13.1965177379424
61907 13.1966980259272
61908 13.1970036321167
61909 13.1972791308409
61910 13.1975258373669
61911 13.1976305952478
61912 13.1981007430087
61913 13.1983707668791
61914 13.1984869333088
61915 13.198693918086
61916 13.1989355739429
61917 13.1992186233062
61918 13.1996461771136
61919 13.1998812770797
61920 13.1998710493147
61921 13.2004754397201
61922 13.2007616641402
61923 13.2008086905916
61924 13.2010557674053
61925 13.2015458859028
61926 13.201569127383
61927 13.2019164653311
61928 13.20222866447
61929 13.2025147756261
61930 13.2027309695053
61931 13.202888240054
61932 13.2033155980799
61933 13.203476828874
61934 13.2038222479707
61935 13.2041060701166
61936 13.2043043399208
61937 13.2045155638516
61938 13.2045802309872
61939 13.2050098949066
61940 13.2053197918431
61941 13.205553007531
61942 13.2058064373992
61943 13.2062613156197
61944 13.2064160561207
61945 13.2066683642977
61946 13.2065852689959
61947 13.2071435537947
61948 13.2073131745576
61949 13.2075397487973
61950 13.2078984200831
61951 13.2081521353479
61952 13.2082726530094
61953 13.2085472428118
61954 13.2089723538589
61955 13.209231153415
61956 13.2094855664783
61957 13.209720373582
61958 13.2099142232359
61959 13.2104684176472
61960 13.2105895609612
61961 13.2108682688271
61962 13.210860763049
61963 13.2112520011597
61964 13.2115207990674
61965 13.211815895635
61966 13.2118195064377
61967 13.2121965702094
61968 13.2125223958667
61969 13.212615708386
61970 13.2130001969769
61971 13.2132405385914
61972 13.2134889312083
61973 13.2137604634231
61974 13.2138451921366
61975 13.2143426367298
61976 13.2144763564363
61977 13.2147467508148
61978 13.2149865643032
61979 13.2151975151553
61980 13.2155715981765
61981 13.2158208103546
61982 13.2158979904712
61983 13.2162266783889
61984 13.216531422377
61985 13.2167062206201
61986 13.2170081417144
61987 13.2171937501608
61988 13.2174193420102
61989 13.2177925635017
61990 13.2179466923805
61991 13.2183175710932
61992 13.2185160244506
61993 13.2188694188172
61994 13.2191176727715
61995 13.2193115879947
61996 13.2196286630002
61997 13.2198901559192
61998 13.2201421466935
61999 13.220391385034
62000 13.220703435961
62001 13.2211870320027
62002 13.2212542026802
62003 13.2214292774619
62004 13.2218566523192
62005 13.2220183772385
62006 13.2223244507932
62007 13.222517022831
62008 13.222602947711
62009 13.2230731444488
62010 13.2232133955075
62011 13.2234638527004
62012 13.2239610543244
62013 13.2240620688981
62014 13.22432293503
62015 13.2244133550742
62016 13.2248835494499
62017 13.2250297653001
62018 13.2254124823028
62019 13.2255812915328
62020 13.2259411961008
62021 13.226024138867
62022 13.2263152672489
62023 13.2267474992649
62024 13.2270005941522
62025 13.2272143668247
62026 13.2274512162352
62027 13.227632150227
62028 13.227934640535
62029 13.2281289300724
62030 13.228446255614
62031 13.2287301688798
62032 13.2288385166117
62033 13.2293304325844
62034 13.2295985119922
62035 13.2298157278241
62036 13.2299733898283
62037 13.2303283025211
62038 13.2303887017553
62039 13.2306387682651
62040 13.2311627620921
62041 13.2312645803567
62042 13.2315279362415
62043 13.2318646884995
62044 13.2319724799719
62045 13.2323744324256
62046 13.2326848685855
62047 13.2328677519824
62048 13.2330346628679
62049 13.2334442940275
62050 13.2335222493717
62051 13.2340168955695
62052 13.2340875293463
62053 13.2343040457557
62054 13.2346048736706
62055 13.2347855350034
62056 13.2350740478008
62057 13.2354801586587
62058 13.2356967468126
62059 13.2359498535831
62060 13.236033735212
62061 13.2365502290304
62062 13.2367557365364
62063 13.2370396141036
62064 13.2372726674006
62065 13.2373795899864
62066 13.2376491489825
62067 13.2380344190613
62068 13.2381744385903
62069 13.2383131099452
62070 13.2388548110665
62071 13.2390667912891
62072 13.2393096278538
62073 13.2394248059792
62074 13.2397928272064
62075 13.2399259506809
62076 13.2401431015087
62077 13.2406046057971
62078 13.2407587606723
62079 13.2412006474587
62080 13.241187771133
62081 13.241401536284
62082 13.2418911114187
62083 13.2420569781636
62084 13.2424916083827
62085 13.2426985747278
62086 13.2428427473497
62087 13.2431560326762
62088 13.2433193921232
62089 13.2437285829679
62090 13.2439072681947
62091 13.2442373875708
62092 13.2445160460296
62093 13.2449617801871
62094 13.2449464503882
62095 13.2451631246494
62096 13.2453954505196
62097 13.2456574333013
62098 13.2459117108516
62099 13.2461062249332
62100 13.2465198296651
62101 13.2465672451115
62102 13.2468455983817
62103 13.2471008517294
62104 13.2473140982403
62105 13.2476987919996
62106 13.2480369483155
62107 13.248052869394
62108 13.2484853946295
62109 13.2485912103494
62110 13.2490138627268
62111 13.2492048585263
62112 13.2493220957657
62113 13.2499405183304
62114 13.2499267741481
62115 13.2502949537902
62116 13.2504674981597
62117 13.2507507669168
62118 13.2510764153174
62119 13.2511665312894
62120 13.2514620953715
62121 13.251955055619
62122 13.2520541911562
62123 13.2524439517128
62124 13.2524601614298
62125 13.2526769802
62126 13.2530682747472
62127 13.2533947138018
62128 13.2534369470749
62129 13.2538316327609
62130 13.2539404774541
62131 13.2541935268468
62132 13.2545698821022
62133 13.2547866835064
62134 13.2551787609286
62135 13.2553500958194
62136 13.2558608507291
62137 13.2560532227447
62138 13.2562907713644
62139 13.2565180186083
62140 13.256688980472
62141 13.2570691096486
62142 13.2572046263586
62143 13.2575417564655
62144 13.257915380665
62145 13.2580074422233
62146 13.2585678720869
62147 13.2584586984983
62148 13.258678424597
62149 13.258990081
62150 13.259372992035
62151 13.2595459952276
62152 13.2599691610498
62153 13.2599680891403
62154 13.2601958008919
62155 13.2605793926135
62156 13.2607798716147
62157 13.2609751063481
62158 13.2615750919273
62159 13.2615586497468
62160 13.2618286494568
62161 13.2623598820118
62162 13.2623234920798
62163 13.2628704779586
62164 13.2630275449176
62165 13.2631843931318
62166 13.2633260127279
62167 13.2636123437606
62168 13.2640536493171
62169 13.264283422807
62170 13.264489714928
62171 13.2648477312643
62172 13.2650883113124
62173 13.2652672085944
62174 13.2654616848471
62175 13.2658734475868
62176 13.2660156243745
62177 13.2663614215658
62178 13.2665117676812
62179 13.2668688236136
62180 13.2671616540272
62181 13.2673308321533
62182 13.2676573345173
62183 13.2677571583474
62184 13.2680573020839
62185 13.2683855430339
62186 13.268726965136
62187 13.2689048774959
62188 13.2690647390953
62189 13.269553748464
62190 13.2695536208117
62191 13.2700018294112
62192 13.2701779644382
62193 13.2704991218072
62194 13.2706837164131
62195 13.2708985298601
62196 13.271042829211
62197 13.2714893280861
62198 13.2716373543932
62199 13.2719413846751
62200 13.2722594168769
62201 13.2725969090378
62202 13.2727754954762
62203 13.2730717287264
62204 13.273105622798
62205 13.2736096073719
62206 13.2737400398337
62207 13.2741643056523
62208 13.2742979568823
62209 13.2746063421007
62210 13.2749406767652
62211 13.2749868798509
62212 13.2752639535338
62213 13.2755483379033
62214 13.2757196183038
62215 13.2760293013925
62216 13.2764672721526
62217 13.2765512777521
62218 13.27670226918
62219 13.2769442726652
62220 13.2774213026687
62221 13.2775690366206
62222 13.2777853234101
62223 13.2781614180092
62224 13.2784498711389
62225 13.2787878674525
62226 13.278654847865
62227 13.2790513279802
62228 13.2794627750323
62229 13.279831408783
62230 13.2798521945438
62231 13.2802692297058
62232 13.2805938654934
62233 13.28099938114
62234 13.2810756425373
62235 13.2811773046187
62236 13.2816534718456
62237 13.2817918574389
62238 13.2819683687607
62239 13.282232399037
62240 13.2824878951446
62241 13.2830627517431
62242 13.2830353407808
62243 13.2833865880576
62244 13.2837522611336
62245 13.2839379032059
62246 13.2841366720628
62247 13.2844674718112
62248 13.2847803677339
62249 13.2849999483164
62250 13.2850873421736
62251 13.2851643204527
62252 13.285869970738
62253 13.2859630910416
62254 13.2862116316372
62255 13.28635146702
62256 13.2868102937452
62257 13.287049586246
62258 13.2873416925472
62259 13.2875860913433
62260 13.2878686489679
62261 13.2879615239604
62262 13.2882081986152
62263 13.2884928700849
62264 13.2889183314337
62265 13.289143663557
62266 13.2892855182232
62267 13.2897513553253
62268 13.2898700204545
62269 13.2901948813714
62270 13.2901642523644
62271 13.2905445453111
62272 13.2907352667724
62273 13.2912869848438
62274 13.2913823743498
62275 13.291552720597
62276 13.2918431877677
62277 13.2924575261836
62278 13.2924794910815
62279 13.2925458799236
62280 13.2928886817014
62281 13.2932656693322
62282 13.2934391642349
62283 13.2937182901363
62284 13.2937473696215
62285 13.2942935059748
62286 13.2943023114428
62287 13.2944444000857
62288 13.2951592219081
62289 13.2951823819829
62290 13.2955285789276
62291 13.2958804147866
62292 13.2960127780586
62293 13.2963077600078
62294 13.2966340956578
62295 13.2968977367235
62296 13.2970213744642
62297 13.2974120333055
62298 13.2976197264801
62299 13.2978788369411
62300 13.2981349823108
62301 13.2982090552576
62302 13.2986737358576
62303 13.2990030741081
62304 13.2992003747545
62305 13.2995406019108
62306 13.2997191965849
62307 13.2999404433313
62308 13.3001053256924
62309 13.3005054163072
62310 13.3008477713528
62311 13.3010323521348
62312 13.3010925753645
62313 13.3015986030805
62314 13.3018473538425
62315 13.3020531652052
62316 13.3023229770816
62317 13.3026358524452
62318 13.3028906582678
62319 13.3029957002988
62320 13.3033548344494
62321 13.3035945942053
62322 13.3038195703273
62323 13.303980436732
62324 13.3042128808307
62325 13.3047195325643
62326 13.3048898968159
62327 13.3051726944899
62328 13.3054988544061
62329 13.3055984647381
62330 13.305885653448
62331 13.3061428186781
62332 13.3064632268633
62333 13.3067778693878
62334 13.3071318587181
62335 13.3074346048439
62336 13.3075415189026
62337 13.3077580600623
62338 13.3081048915275
62339 13.3080455686682
62340 13.3085592175294
62341 13.3088417469297
62342 13.3092391369535
62343 13.3093914661701
62344 13.3095206099001
62345 13.3097994000975
62346 13.3101240906887
62347 13.3102379975727
62348 13.3104883236676
62349 13.3109044598829
62350 13.3109853734651
62351 13.3113268730176
62352 13.311607944213
62353 13.3118839582167
62354 13.3120479465817
62355 13.3122846497821
62356 13.3126991465226
62357 13.3125566142974
62358 13.3130673404838
62359 13.3132816159781
62360 13.3136789299958
62361 13.3137426248002
62362 13.3141880757113
62363 13.3143627796276
62364 13.3147567953682
62365 13.3148805088243
62366 13.3152663554085
62367 13.3152878947943
62368 13.3156591263518
62369 13.3159024854532
62370 13.3161993752127
62371 13.3162237453124
62372 13.3166221035302
62373 13.3168818901181
62374 13.3172266369236
62375 13.317375723058
62376 13.3177326375204
62377 13.3178702853868
62378 13.3180959636758
62379 13.3184597148607
62380 13.3186436463905
62381 13.3190189432331
62382 13.3192007721477
62383 13.3196794427323
62384 13.319744285342
62385 13.3197279724866
62386 13.3203068580474
62387 13.3205848346512
62388 13.3208636036853
62389 13.3210687583508
62390 13.3211886325191
62391 13.3216362380745
62392 13.321939145177
62393 13.3220894055699
62394 13.322307873346
62395 13.322686144671
62396 13.3229092975944
62397 13.3232278888614
62398 13.3234693432
62399 13.3236425483669
62400 13.3240920547476
62401 13.3241900531221
62402 13.3245104410676
62403 13.3246596496057
62404 13.324950120182
62405 13.3252647144844
62406 13.3255560784288
62407 13.325650806208
62408 13.3260301326426
62409 13.3263452112583
62410 13.3265184763333
62411 13.326917065336
62412 13.327053622935
62413 13.3272817052611
62414 13.3275720075642
62415 13.3279309602144
62416 13.3281091536416
62417 13.3285074112576
62418 13.3284948174257
62419 13.3289469994475
62420 13.3289441919637
62421 13.3292621550744
62422 13.3295467591094
62423 13.3298114367139
62424 13.3300133080569
62425 13.330319681211
62426 13.3306995492728
62427 13.3307803850131
62428 13.3311402270116
62429 13.3315351936475
62430 13.3316985867537
62431 13.3319541303485
62432 13.3322092295998
62433 13.3324823679797
62434 13.3326657795829
62435 13.3329804968197
62436 13.3331802807242
62437 13.3335216767899
62438 13.3337853606773
62439 13.3339901466837
62440 13.3342414118547
62441 13.3345755538156
62442 13.334896228136
62443 13.335092612053
62444 13.3352106653573
62445 13.3356300626206
62446 13.3357338231062
62447 13.3360343129132
62448 13.3364922919739
62449 13.3365086183573
62450 13.3369399282567
62451 13.3370985102057
62452 13.3372920272164
62453 13.3376807657876
62454 13.3378822175738
62455 13.3380803106998
62456 13.3384584693067
62457 13.3387258864846
62458 13.3390604487814
62459 13.3392320038962
62460 13.3395082366179
62461 13.3396989576717
62462 13.339982437833
62463 13.340300293504
62464 13.3404944097792
62465 13.3406943113355
62466 13.3409412197543
62467 13.3413235778955
62468 13.341514592429
62469 13.3417049166844
62470 13.3421704450358
62471 13.3422034715175
62472 13.3425307836964
62473 13.3428517644456
62474 13.3430342884106
62475 13.3433434652888
62476 13.3436731287968
62477 13.3439449806757
62478 13.3442064244867
62479 13.3443989807399
62480 13.3445782907923
62481 13.3448604175238
62482 13.3452338737794
62483 13.3454751441919
62484 13.3455894381564
62485 13.3459851738327
62486 13.3462646452848
62487 13.3464914990296
62488 13.3467767468353
62489 13.3469879351187
62490 13.3471653975366
62491 13.3474596748612
62492 13.347865095018
62493 13.3481811681016
62494 13.3481977360377
62495 13.3485744559905
62496 13.3487945236678
62497 13.349045576726
62498 13.3493422741093
62499 13.349336538793
62500 13.3499319242905
62501 13.3502028865968
62502 13.3504510529143
62503 13.3506271387007
62504 13.3508026978193
62505 13.3512622226429
62506 13.3513892872498
62507 13.3516298905246
62508 13.3517675768486
62509 13.3520882322605
62510 13.352478921924
62511 13.3526236123303
62512 13.3530064617749
62513 13.3532309429753
62514 13.3535133334337
62515 13.3539482646097
62516 13.3538556450154
62517 13.3541560088287
62518 13.3545165788561
62519 13.3547126217448
62520 13.3550849309272
62521 13.3552821517812
62522 13.3555604136579
62523 13.3556304743022
62524 13.3559060312146
62525 13.3561588940631
62526 13.3565005029947
62527 13.3567529607327
62528 13.3569916353822
62529 13.3573780557696
62530 13.3575098178291
62531 13.3578938675672
62532 13.3581082130118
62533 13.3582951068569
62534 13.358563579326
62535 13.3588135351838
62536 13.3591447035046
62537 13.3592016490359
62538 13.359770931524
62539 13.359760409621
62540 13.3600227489693
62541 13.3604400279677
62542 13.3606061556197
62543 13.3608658761454
62544 13.3612038962234
62545 13.3614507288148
62546 13.3613686926807
62547 13.3620135007857
62548 13.3620541970617
62549 13.3623574526534
62550 13.3625638675145
62551 13.3629838664305
62552 13.3632272123208
62553 13.363320381512
62554 13.3636692339674
62555 13.3639428046673
62556 13.364059024207
62557 13.3646439540787
62558 13.3647560245671
62559 13.3648426262738
62560 13.3653276705074
62561 13.3653543659274
62562 13.3658573799225
62563 13.3661107901237
62564 13.3662678275259
62565 13.3663334157504
62566 13.3667930071817
62567 13.3669576565418
62568 13.367228550715
62569 13.3674609267046
62570 13.367655881596
62571 13.3681659955794
62572 13.3683129440142
62573 13.3685890131767
62574 13.3689455308084
62575 13.3691390461158
62576 13.3694317813605
62577 13.3694763333269
62578 13.369970666121
62579 13.3702217736395
62580 13.3704325436226
62581 13.3704836280441
62582 13.3707723300161
62583 13.3710963095375
62584 13.3713274836246
62585 13.3716175375793
62586 13.3717660949119
62587 13.3721384814765
62588 13.3725217106371
62589 13.3726672907322
62590 13.3730107401055
62591 13.3732206072103
62592 13.3735601922742
62593 13.3737011980811
62594 13.3739414497311
62595 13.3743980216112
62596 13.3745671955693
62597 13.3747560058055
62598 13.3750902258944
62599 13.3752005854606
62600 13.3756275751359
62601 13.3757853442412
62602 13.3760692585377
62603 13.376405399507
62604 13.3767306438444
62605 13.3768996385947
62606 13.3771632474597
62607 13.3773758893307
62608 13.3777183653972
62609 13.3779224489423
62610 13.3781013647676
62611 13.3783775271331
62612 13.3786429310735
62613 13.3788998492251
62614 13.3792041384456
62615 13.3793200446519
62616 13.3797906518147
62617 13.3800225682063
62618 13.3800886824063
62619 13.380520980812
62620 13.3806997820746
62621 13.3809478758206
62622 13.3813148086266
62623 13.3814617114896
62624 13.3817166661211
62625 13.3820579041564
62626 13.3823867495817
62627 13.3824254223155
62628 13.382610326482
62629 13.3830080330051
62630 13.3832121010498
62631 13.3837001219908
62632 13.38360008217
62633 13.3840757959069
62634 13.3842894515526
62635 13.3844325395834
62636 13.3847229731895
62637 13.3849792601535
62638 13.3853449573728
62639 13.3855775175712
62640 13.3858109029622
62641 13.3860824676926
62642 13.3862455025367
62643 13.3865184018456
62644 13.3868834069718
62645 13.3872718436121
62646 13.3874878856701
62647 13.3875693840527
62648 13.3879821343168
62649 13.3882743697234
62650 13.3885098804468
62651 13.3887456462053
62652 13.3890504391347
62653 13.3891709958843
62654 13.3895796528571
62655 13.3897460979417
62656 13.3899470303671
62657 13.3902602522201
62658 13.3906043842148
62659 13.3906607563446
62660 13.3911921757271
62661 13.3912300021429
62662 13.3914553724936
62663 13.3918468037161
62664 13.3920691425047
62665 13.392218444116
62666 13.3927470891341
62667 13.3928361091646
62668 13.3932641645926
62669 13.3934602382016
62670 13.3936253044678
62671 13.3940188888954
62672 13.3941226707657
62673 13.3943603623815
62674 13.3947642967223
62675 13.3950427002633
62676 13.3952553340551
62677 13.3953712317841
62678 13.3957050171652
62679 13.3960139040723
62680 13.3962323337026
62681 13.3962974988915
62682 13.3967692712717
62683 13.3970514708003
62684 13.3972797289593
62685 13.3974855827367
62686 13.3978724260682
62687 13.3979529130446
62688 13.3982833898014
62689 13.3984165095186
62690 13.3987064199422
62691 13.3989444311334
62692 13.3994375921267
62693 13.3996827716979
62694 13.3998740527025
62695 13.3999007495739
62696 13.4004174292119
62697 13.400680855105
62698 13.400863712756
62699 13.4010647921142
62700 13.4012688081073
62701 13.4015728323458
62702 13.4019049468967
62703 13.40217130944
62704 13.4023413773982
62705 13.4028749400759
62706 13.4026876056575
62707 13.4032072356526
62708 13.4034762730614
62709 13.4035858052553
62710 13.4038633110254
62711 13.4042807977849
62712 13.4045011329684
62713 13.404701261544
62714 13.4048625594091
62715 13.4052852432941
62716 13.4054179906772
62717 13.4059301367946
62718 13.40610545834
62719 13.4061741209053
62720 13.40655153483
62721 13.4067715570341
62722 13.4071235977895
62723 13.4071930643886
62724 13.4075393656211
62725 13.4076341228916
62726 13.4080236219068
62727 13.4083991153836
62728 13.4085266569336
62729 13.4087658230427
62730 13.4091325215529
62731 13.4093857001097
62732 13.4094785399734
62733 13.4098283362456
62734 13.4100904125076
62735 13.4104437546921
62736 13.410595615063
62737 13.4108558401934
62738 13.4109509962593
62739 13.4113560713769
62740 13.4117000089986
62741 13.4119248096282
62742 13.4122995947718
62743 13.4124295419784
62744 13.4126341415438
62745 13.4130217067917
62746 13.4133037447217
62747 13.4134343852113
62748 13.4136503722384
62749 13.4141544868181
62750 13.414282649011
62751 13.4145530399085
62752 13.4148668060924
62753 13.4151238542679
62754 13.4151847993835
62755 13.4156225778977
62756 13.4159523513679
62757 13.4160008689176
62758 13.4162989500594
62759 13.4166075396475
62760 13.4166449468087
62761 13.4171226435877
62762 13.4172806744159
62763 13.4176557417062
62764 13.4179273027709
62765 13.4182298374085
62766 13.4183157796036
62767 13.4187570778829
62768 13.4189204596159
62769 13.4192926468756
62770 13.4193515700523
62771 13.4197438331338
62772 13.4199337893685
62773 13.420269384961
62774 13.4204445907699
62775 13.4207778288099
62776 13.4209658310593
62777 13.4213008898829
62778 13.4217179822848
62779 13.4218527513321
62780 13.4222234706912
62781 13.4223318415162
62782 13.4226421791534
62783 13.4227779342414
62784 13.4231843755935
62785 13.4234460976908
62786 13.4236384346558
62787 13.4239730261735
62788 13.4243062433532
62789 13.4244255803716
62790 13.4245212880885
62791 13.4250424902412
62792 13.4252786128505
62793 13.4252773380096
62794 13.4255363152532
62795 13.4257999783808
62796 13.4261104038771
62797 13.4264807759198
62798 13.4267478162159
62799 13.4269172350564
62800 13.4272751950484
62801 13.4275419930085
62802 13.4278505428643
62803 13.4281117984104
62804 13.4281820487278
62805 13.4285465205534
62806 13.4288877870565
62807 13.4291899054194
62808 13.4291732793325
62809 13.4295814435373
62810 13.4296860306997
62811 13.4302298134412
62812 13.4303531243129
62813 13.4304830967694
62814 13.4307448377674
62815 13.4310554479085
62816 13.4315043554066
62817 13.4315556853675
62818 13.4316643231305
62819 13.4321999697583
62820 13.4323220281647
62821 13.4325491551814
62822 13.4329500556541
62823 13.433088338364
62824 13.4332187686185
62825 13.4335609052213
62826 13.4338503815542
62827 13.4341615159532
62828 13.4344741207849
62829 13.4346748469513
62830 13.4348439656951
62831 13.4351438239063
62832 13.4353996952866
62833 13.4357812363047
62834 13.4360778428423
62835 13.4360699093898
62836 13.4363394163342
62837 13.436746957046
62838 13.4370206845174
62839 13.4372826192776
62840 13.4375897974768
62841 13.4378577376877
62842 13.4380011879089
62843 13.4382746531882
62844 13.4386280390613
62845 13.4387960376048
62846 13.4388891298092
62847 13.4392935392059
62848 13.439551815033
62849 13.439731885958
62850 13.4400215647513
62851 13.4403589517563
62852 13.4405096237873
62853 13.4408564815991
62854 13.4412375347742
62855 13.441387375777
62856 13.4417320393443
62857 13.4418341654989
62858 13.4423133926724
62859 13.4423398376391
62860 13.4426157263106
62861 13.4430627467842
62862 13.4432635346177
62863 13.4434431889245
62864 13.4436780158914
62865 13.4439793396453
62866 13.4442849042956
62867 13.4443032501932
62868 13.4445788745765
62869 13.4449546997971
62870 13.4451561940271
62871 13.4454013331372
62872 13.4457762810615
62873 13.4460090879254
62874 13.446486314238
62875 13.4466345608756
62876 13.4468067960825
62877 13.4470595519902
62878 13.4474469974061
62879 13.4475760232153
62880 13.4479753599779
62881 13.4481617350787
62882 13.4484258693618
62883 13.4488240190916
62884 13.4488965073298
62885 13.4490598251275
62886 13.4495196493891
62887 13.4496757697054
62888 13.449829631417
62889 13.4501055189342
62890 13.4505348174494
62891 13.4506014125946
62892 13.4508240627148
62893 13.4510562114899
62894 13.4515652003707
62895 13.4516098407874
62896 13.4519508055678
62897 13.4523770079372
62898 13.4525147929358
62899 13.4526800754294
62900 13.4530407324241
62901 13.4532783416931
62902 13.4537004634647
62903 13.4537982457261
62904 13.4539440899779
62905 13.4542910345913
62906 13.454343380415
62907 13.4548383227415
62908 13.4549971679633
62909 13.4553542418198
62910 13.4555431469932
62911 13.4559597062728
62912 13.4561919669276
62913 13.4561212304441
62914 13.4565643512088
62915 13.4566834002195
62916 13.4570096836525
62917 13.4572815420664
62918 13.4574862734982
62919 13.4578904800757
62920 13.4581409705635
62921 13.4584421213233
62922 13.458510922748
62923 13.4587790963148
62924 13.4592692669815
62925 13.4594597532638
62926 13.4596561513087
62927 13.4600350659628
62928 13.4601546011121
62929 13.4604079225169
62930 13.4605548020125
62931 13.4610640533717
62932 13.4612412306699
62933 13.4615434468946
62934 13.4619192845895
62935 13.4620432039231
62936 13.4624191149014
62937 13.4625843397203
62938 13.4627562389402
62939 13.4632376565134
62940 13.4634388340823
62941 13.4635319247005
62942 13.4635703221965
62943 13.4639572161264
62944 13.4641927740483
62945 13.4645212754196
62946 13.4648042013982
62947 13.4651988801496
62948 13.4651572958559
62949 13.4656790953235
62950 13.4657360581613
62951 13.4660716761639
62952 13.4663483606673
62953 13.4667336156626
62954 13.4669431861074
62955 13.4671307992578
62956 13.4672668532306
62957 13.4676392407202
62958 13.467865364963
62959 13.4682891440578
62960 13.4682812154217
62961 13.4688503435854
62962 13.4689023783787
62963 13.4692063194203
62964 13.469213577164
62965 13.46971022746
62966 13.4699053087101
62967 13.470440890075
62968 13.4702906068307
62969 13.4708835872466
62970 13.4710082088029
62971 13.4711946730244
62972 13.4714059677826
62973 13.4718091908152
62974 13.4719771492324
62975 13.4724119455887
62976 13.4724873584534
62977 13.4726607087281
62978 13.4730601386937
62979 13.4733961307414
62980 13.4736117016494
62981 13.4737437767986
62982 13.4741357506729
62983 13.4742075857965
62984 13.4746675277098
62985 13.4748241886288
62986 13.475099636465
62987 13.4752077020937
62988 13.4757878485968
62989 13.4758630094629
62990 13.4761795538025
62991 13.4763747175522
62992 13.4768307448442
62993 13.4768513208218
62994 13.4771925191993
62995 13.4774126944449
62996 13.4775789509
62997 13.4778932683742
62998 13.4781207009182
62999 13.4784904664399
63000 13.4785723537604
63001 13.4790432501983
63002 13.4791738718355
63003 13.4794006741791
63004 13.4798316279689
63005 13.4798941448355
63006 13.48034696923
63007 13.4804404123907
63008 13.4807368238968
63009 13.4811001635814
63010 13.4813566758891
63011 13.4814592952538
63012 13.4816846649266
63013 13.481993598584
63014 13.4823519359704
63015 13.4826552652026
63016 13.4828608674207
63017 13.4830372689716
63018 13.4833532579689
63019 13.4836434994577
63020 13.483871495389
63021 13.4841174243809
63022 13.4846024606097
63023 13.4847182986887
63024 13.4849364965224
63025 13.4850284700444
63026 13.4855365075744
63027 13.4858052449126
63028 13.4859128794676
63029 13.4861786579144
63030 13.4863315344275
63031 13.4867622541987
63032 13.4868885403703
63033 13.4872787731335
63034 13.4874237076669
63035 13.4877119620421
63036 13.4880245687927
63037 13.4883460137703
63038 13.488545861184
63039 13.4886796340576
63040 13.4890133819704
63041 13.4892594336589
63042 13.4895736833058
63043 13.4899201330436
63044 13.4901194924497
63045 13.4903966559066
63046 13.4904550763179
63047 13.4907304700245
63048 13.491197746006
63049 13.4913967056942
63050 13.4916688197411
63051 13.4918586498077
63052 13.4922492710296
63053 13.4923276132336
63054 13.4927464410975
63055 13.4929635184842
63056 13.4933458672098
63057 13.4935753942382
63058 13.4937665354542
63059 13.4941025859055
63060 13.4943324485702
63061 13.4946249500745
63062 13.4947420432697
63063 13.495093342578
63064 13.4952887420623
63065 13.4955955761661
63066 13.4957494646054
63067 13.4959678942465
63068 13.4963019866999
63069 13.4967524661708
63070 13.4967975547191
63071 13.4971988504686
63072 13.4975146327916
63073 13.4976309679019
63074 13.49772547682
63075 13.4980333586059
63076 13.4983713929743
63077 13.4985392893926
63078 13.4989279581941
63079 13.4992640879362
63080 13.4994090784535
63081 13.49969352428
63082 13.5001424068502
63083 13.5001852980937
63084 13.5005302295479
63085 13.5008774208003
63086 13.5012792842846
63087 13.5013050605596
63088 13.5013651130539
63089 13.5017339015946
63090 13.5019764611826
63091 13.5022802133263
63092 13.5026607606686
63093 13.5029462109831
63094 13.5030534209591
63095 13.5034074124686
63096 13.5037212169263
63097 13.5038987941542
63098 13.5041054937387
63099 13.5044072834245
63100 13.5048450474435
63101 13.50496095389
63102 13.5052530665503
63103 13.5054552832462
63104 13.5056167309802
63105 13.5059799763854
63106 13.5062206569062
63107 13.5064829862547
63108 13.506574979097
63109 13.5070331228129
63110 13.5072789040119
63111 13.507479210191
63112 13.5078533491539
63113 13.5080958215531
63114 13.5084024800025
63115 13.5083755104775
63116 13.5087953219168
63117 13.5090368293797
63118 13.5093186826947
63119 13.509591083352
63120 13.5098142620048
63121 13.5100160161215
63122 13.5102794421658
63123 13.510659150084
63124 13.510927098045
63125 13.5111644370695
63126 13.5112250451016
63127 13.5118044648559
63128 13.512026024971
63129 13.5120547125276
63130 13.5125316646381
63131 13.5125613212196
63132 13.513093605525
63133 13.5132659473427
63134 13.51368239544
63135 13.5136850465991
63136 13.5138637559744
63137 13.5142149142707
63138 13.5145019763892
63139 13.5146935453233
63140 13.5149565698494
63141 13.5151549996374
63142 13.515583914707
63143 13.5158772764404
63144 13.5160261853859
63145 13.5164226321884
63146 13.5164478454526
63147 13.5167639653893
63148 13.5172530623331
63149 13.5172679243241
63150 13.5176644518545
63151 13.517846103932
63152 13.5181958272574
63153 13.518268012487
63154 13.518731529731
63155 13.5187317133058
63156 13.5192827710757
63157 13.5194144413219
63158 13.5198003063803
63159 13.5199440080143
63160 13.520383861595
63161 13.5205651502199
63162 13.5207534695349
63163 13.5208090863546
63164 13.5211585609687
63165 13.5213477439388
63166 13.5217308724862
63167 13.5220288643214
63168 13.5222893518679
63169 13.5224506537962
63170 13.522725960803
63171 13.5230047728467
63172 13.5234032257265
63173 13.5235879531216
63174 13.5237312053781
63175 13.5240249018432
63176 13.5242259254824
63177 13.5245493278939
63178 13.524738551874
63179 13.5250371326133
63180 13.5255829328997
63181 13.5257332791848
63182 13.526016961559
63183 13.5262308821897
63184 13.5264031653504
63185 13.5264983121424
63186 13.5269782002457
63187 13.5270289410735
63188 13.5273221372922
63189 13.5275806881033
63190 13.5280090487736
63191 13.5281548627747
63192 13.5284620993748
63193 13.5286306245104
63194 13.5289156141799
63195 13.5292689694915
63196 13.5295695719882
63197 13.5297236771616
63198 13.529949001742
63199 13.5301456770677
63200 13.5304375269218
63201 13.5307400984919
63202 13.5309958220853
63203 13.531248931748
63204 13.5313019592268
63205 13.5317214079582
63206 13.5319967534967
63207 13.5323070216339
63208 13.5327056921802
63209 13.5327195668946
63210 13.5332637744695
63211 13.5332842763157
63212 13.5337997097415
63213 13.5337429429692
63214 13.534143237484
63215 13.534303631756
63216 13.5345402368958
63217 13.5347458196032
63218 13.5352140171826
63219 13.5353453775207
63220 13.5355622049116
63221 13.5361028484891
63222 13.5360110361921
63223 13.5363917687394
63224 13.5365006062005
63225 13.5369074242053
63226 13.537174687596
63227 13.537542048789
63228 13.5377061892508
63229 13.5378997520247
63230 13.5382665501412
63231 13.53852995888
63232 13.5388683148111
63233 13.5390424732378
63234 13.539161564418
63235 13.5395651091713
63236 13.5399031539393
63237 13.5401372923022
63238 13.5403346748285
63239 13.5403887058267
63240 13.5407446795574
63241 13.5410681679935
63242 13.5411638380115
63243 13.5414994977305
63244 13.5418619712348
63245 13.5422761955312
63246 13.5423551658056
63247 13.5426791340269
63248 13.5428233145913
63249 13.543120333996
63250 13.5434793130128
63251 13.5437619943926
63252 13.5440368447323
63253 13.544246521598
63254 13.5445501424174
63255 13.5449234699916
63256 13.5449661397847
63257 13.5450477989836
63258 13.5454723246848
63259 13.5457503441742
63260 13.5459838768763
63261 13.5462680943757
63262 13.5465157972418
63263 13.5466401709533
63264 13.5468637924146
63265 13.5473838740677
63266 13.5475432658805
63267 13.5477770826502
63268 13.5480188371508
63269 13.5483839532754
63270 13.5485456855266
63271 13.5488716192477
63272 13.549144629591
63273 13.5495620641792
63274 13.5497573912567
63275 13.5500303371656
63276 13.5502800561484
63277 13.5504396340825
63278 13.5507722363289
63279 13.5510761679825
63280 13.5511384457427
63281 13.5514409508252
63282 13.5517682824937
63283 13.5519602959444
63284 13.5521892816359
63285 13.5524143837327
63286 13.5528788966025
63287 13.5529636921357
63288 13.5533535447128
63289 13.5536226166049
63290 13.5536989015511
63291 13.5540920467852
63292 13.5544845318421
63293 13.5544876763993
63294 13.5551190838048
63295 13.5551580260645
63296 13.5554553232531
63297 13.5557106306031
63298 13.5558557578474
63299 13.5562826976414
63300 13.5563811696068
63301 13.5566652913112
63302 13.5571045518158
63303 13.5572227152185
63304 13.5573701248025
63305 13.5577418235974
63306 13.5582014931814
63307 13.558297539616
63308 13.5584808625669
63309 13.558640810159
63310 13.5590866852774
63311 13.5593410139754
63312 13.5597330010981
63313 13.5599285388821
63314 13.5600889262138
63315 13.5604154579194
63316 13.5606605462261
63317 13.5608071665584
63318 13.5612093446138
63319 13.5613873767888
63320 13.5617475928242
63321 13.5620336885884
63322 13.5622926055168
63323 13.5624400453086
63324 13.5626774715083
63325 13.5630263949467
63326 13.5633398669132
63327 13.5634317182721
63328 13.5637866318634
63329 13.5639840981347
63330 13.5643592067923
63331 13.5646971584945
63332 13.5648081566173
63333 13.5649626057936
63334 13.5651441978011
63335 13.565573796453
63336 13.5656697528799
63337 13.5660768025594
63338 13.5663730446132
63339 13.5666001224209
63340 13.5669926907161
63341 13.5671476371553
63342 13.5674315715564
63343 13.5677260702933
63344 13.5679026701555
63345 13.5681782279313
63346 13.5681128940321
63347 13.5685659873858
63348 13.5690302698998
63349 13.5691379429508
63350 13.569458724226
63351 13.5696810229252
63352 13.5697873237108
63353 13.5701835830632
63354 13.5705387359126
63355 13.5707083476957
63356 13.5709419341946
63357 13.5712419575242
63358 13.5714830460468
63359 13.5717073553046
63360 13.5719619351657
63361 13.5722720996942
63362 13.5723960214409
63363 13.572910411063
63364 13.5731751266763
63365 13.5732195377237
63366 13.5735031732175
63367 13.5737825368495
63368 13.5739425207601
63369 13.5742428808247
63370 13.5745128275655
63371 13.5747154949115
63372 13.5750056559594
63373 13.5752838637075
63374 13.5754451158022
63375 13.5758476281388
63376 13.5761001114702
63377 13.576293431201
63378 13.5766203837921
63379 13.5768533616647
63380 13.5771973302268
63381 13.5773684555171
63382 13.5776128672141
63383 13.5778798696939
63384 13.5782054869456
63385 13.5784595965389
63386 13.5786371520871
63387 13.5790696124405
63388 13.5793718109832
63389 13.5794999542805
63390 13.5797703125133
63391 13.580074928229
63392 13.5803449212947
63393 13.5804970618018
63394 13.5807670914784
63395 13.5811469799083
63396 13.581298943414
63397 13.5815630878783
63398 13.5816759198423
63399 13.5818317017573
63400 13.5822997640143
63401 13.5825798446678
63402 13.582751597615
63403 13.5830409481787
63404 13.5833121179784
63405 13.5836638772592
63406 13.5839073683467
63407 13.5840467056373
63408 13.5843721436304
63409 13.5845233232263
63410 13.5847792364689
63411 13.585040184522
63412 13.5853939919002
63413 13.585613403213
63414 13.5858128551192
63415 13.58611539537
63416 13.5863891335853
63417 13.5867452499967
63418 13.5867634407852
63419 13.5872039593371
63420 13.5874548887418
63421 13.5874974006316
63422 13.5879456111861
63423 13.5879654373185
63424 13.5885873202101
63425 13.5887100986393
63426 13.5891359966138
63427 13.5893433790536
63428 13.5894184367897
63429 13.5897848652298
63430 13.5899683268899
63431 13.5902420775223
63432 13.5904525809118
63433 13.5907085218437
63434 13.5911688008959
63435 13.591298812795
63436 13.5915320099344
63437 13.5916983095483
63438 13.5921338280751
63439 13.5923916072412
63440 13.5924306899692
63441 13.5928975541162
63442 13.5931243379121
63443 13.5932366888641
63444 13.5936731500104
63445 13.5937694279513
63446 13.5940029357697
63447 13.5944421574303
63448 13.5945651763306
63449 13.594936761421
63450 13.5950560737321
63451 13.5954259193717
63452 13.5954906058503
63453 13.5958395879173
63454 13.5962039199553
63455 13.5962938063212
63456 13.5966338040606
63457 13.5968987384614
63458 13.5972100509615
63459 13.5974994458247
63460 13.5976691955999
63461 13.5981141324399
63462 13.5983279292421
63463 13.5984742391885
63464 13.5986990782548
63465 13.5990202381609
63466 13.5993417395715
63467 13.5994417442267
63468 13.5996758728835
63469 13.5999368752212
63470 13.6001486475551
63471 13.600508887046
63472 13.6009150679417
63473 13.6011243629404
63474 13.6012242277276
63475 13.6017013433576
63476 13.6017316051565
63477 13.6018795974953
63478 13.6023559195654
63479 13.6027181064691
63480 13.6028259469819
63481 13.6031009528829
63482 13.6032995948086
63483 13.6036943342369
63484 13.6038297784103
63485 13.6041712627023
63486 13.6041704364787
63487 13.6047392267585
63488 13.6048651178498
63489 13.6051477671581
63490 13.6055522619052
63491 13.6056692246327
63492 13.6058499593524
63493 13.6062811457661
63494 13.6064537043818
63495 13.6066553374846
63496 13.6068764514931
63497 13.6070740177195
63498 13.6074578947598
63499 13.6078358408231
63500 13.6081958662287
63501 13.6083071356955
63502 13.6084996619193
63503 13.608841560813
63504 13.6089402319008
63505 13.6094247614883
63506 13.6095646146161
63507 13.6097880854577
63508 13.6100045752565
63509 13.6103733649571
63510 13.6103203386231
63511 13.6108139026308
63512 13.6109934453073
63513 13.6112955275932
63514 13.6114581624459
63515 13.6118564677385
63516 13.6120931686892
63517 13.6124015671003
63518 13.6125512618889
63519 13.6129544605979
63520 13.6132509415642
63521 13.6134258734153
63522 13.6135585822432
63523 13.6139408965418
63524 13.6141466946809
63525 13.6143241532964
63526 13.6147864676887
63527 13.6149023620501
63528 13.6150954166872
63529 13.6154929938295
63530 13.615841891284
63531 13.6159053391228
63532 13.6161874727107
63533 13.6165173743585
63534 13.6166953794066
63535 13.617049002205
63536 13.6171122035305
63537 13.6175696081024
63538 13.6176583489074
63539 13.6178830384212
63540 13.6183423628145
63541 13.618346670796
63542 13.6187084281578
63543 13.618998409074
63544 13.6194887987584
63545 13.6195420576703
63546 13.6198860894107
63547 13.6202103154371
63548 13.6202519321011
63549 13.6205703325604
63550 13.6208778837377
63551 13.6210865413141
63552 13.6214371538148
63553 13.6216712488861
63554 13.621960829186
63555 13.6221545943653
63556 13.6222930257873
63557 13.622563345301
63558 13.622899686949
63559 13.6232457583677
63560 13.6233166307336
63561 13.6237034562317
63562 13.6238968012134
63563 13.6240369211509
63564 13.6243136063248
63565 13.6245874253378
63566 13.6249618312071
63567 13.625282634499
63568 13.6255003502712
63569 13.6257053857315
63570 13.6259382702235
63571 13.6262156263072
63572 13.6265053375305
63573 13.6267140874633
63574 13.627000738413
63575 13.627209176663
63576 13.6273844584553
63577 13.627746503217
63578 13.6281647756315
63579 13.6282438411359
63580 13.6285684191031
63581 13.6288500757305
63582 13.6290535207796
63583 13.629292122136
63584 13.6294500437708
63585 13.6297612980788
63586 13.6301078877608
63587 13.630523030816
63588 13.6304211215054
63589 13.6309092034305
63590 13.6310904054574
63591 13.6314194260518
63592 13.6316178047627
63593 13.6317442004418
63594 13.6321838725109
63595 13.6326456877913
63596 13.6327492690415
63597 13.6329870129002
63598 13.6332630791692
63599 13.6332230397071
63600 13.6337487386265
63601 13.6341763128142
63602 13.6341373188148
63603 13.6345968791435
63604 13.6346715280199
63605 13.6349487829388
63606 13.6353158663034
63607 13.6354940822081
63608 13.6358752245613
63609 13.6362094038452
63610 13.6362598214283
63611 13.6366840472005
63612 13.636823427885
63613 13.6372637142468
63614 13.6373341084912
63615 13.6376190216368
63616 13.6380229271606
63617 13.6380341429698
63618 13.6384317392785
63619 13.6386884046089
63620 13.6390627307808
63621 13.6391198602628
63622 13.6395264605429
63623 13.6397294293134
63624 13.6398864662732
63625 13.6401710586918
63626 13.6404342115936
63627 13.6407060550501
63628 13.6410752207718
63629 13.6411896798805
63630 13.6415254991185
63631 13.6416801811234
63632 13.6421043342001
63633 13.6422443016335
63634 13.6425865945028
63635 13.6428128872108
63636 13.6428744941095
63637 13.6432993916381
63638 13.6435499862301
63639 13.6438916094938
63640 13.6439398924757
63641 13.6442737053722
63642 13.6446394945004
63643 13.644702079511
63644 13.645146137217
63645 13.6452418356398
63646 13.645553593526
63647 13.6456676729908
63648 13.6461029646524
63649 13.6464081981774
63650 13.646621742513
63651 13.6468087699971
63652 13.6470829271346
63653 13.6473689480127
63654 13.6476712331761
63655 13.6477782392616
63656 13.648325035508
63657 13.6482832686313
63658 13.648561670305
63659 13.6489763315892
63660 13.6492752729855
63661 13.6493229773119
63662 13.6497474050602
63663 13.6498550153785
63664 13.6503590622544
63665 13.6505118780986
63666 13.6509327626811
63667 13.6509878708046
63668 13.6513066680367
63669 13.6516299692744
63670 13.6518028301327
63671 13.651997798104
63672 13.6522219462053
63673 13.6525097905067
63674 13.6528189036346
63675 13.6530016049547
63676 13.6532035394465
63677 13.6536047599958
63678 13.6540478149292
63679 13.6542525460609
63680 13.654293310104
63681 13.6547002270527
63682 13.6549760162339
63683 13.6550221126129
63684 13.6552952238481
63685 13.6555243782151
63686 13.6558378849828
63687 13.6560852617987
63688 13.6564632210758
63689 13.6566594042001
63690 13.6568014527304
63691 13.6571489902289
63692 13.6574376691891
63693 13.6577500221873
63694 13.6579661552384
63695 13.6580458852768
63696 13.6583963817792
63697 13.6586413060393
63698 13.6590229395381
63699 13.6592163287499
63700 13.6594270162205
63701 13.6597853218092
63702 13.6599167453605
63703 13.6600512896492
63704 13.6603018664062
63705 13.6606192865546
63706 13.6608365024823
63707 13.6611570196725
63708 13.6614924219056
63709 13.6619132244833
63710 13.66220133112
63711 13.6624012457819
63712 13.6624158053277
63713 13.6626722655646
63714 13.6630246082489
63715 13.6634614007705
63716 13.663710930494
63717 13.6638778466085
63718 13.6641427192689
63719 13.6643447075369
63720 13.6645275651489
63721 13.6648601919147
63722 13.6652653041149
63723 13.6655331513451
63724 13.665819099726
63725 13.6659308136743
63726 13.666198181412
63727 13.6664695611948
63728 13.666704820926
63729 13.6670210763919
63730 13.6672032114189
63731 13.667538741638
63732 13.6677446724797
63733 13.6680731900091
63734 13.6683155248428
63735 13.6684859018204
63736 13.6684377783901
63737 13.6691934960817
63738 13.6693333829808
63739 13.6695786093063
63740 13.6698861897866
63741 13.6700130984676
63742 13.6703568252118
63743 13.6705594339207
63744 13.6710340965666
63745 13.6711753490682
63746 13.6712973874122
63747 13.6716571350243
63748 13.6718195268317
63749 13.6722696919608
63750 13.6724165387516
63751 13.6726443940591
63752 13.6728858832683
63753 13.6732321178725
63754 13.6736279821641
63755 13.6736670355395
63756 13.674122023113
63757 13.6741367214688
63758 13.6744563200542
63759 13.674817831242
63760 13.6749567019014
63761 13.6752144006144
63762 13.6753859613695
63763 13.6757632275469
63764 13.6760119877546
63765 13.6761340784558
63766 13.676640253963
63767 13.6769454032177
63768 13.6772035925237
63769 13.6771395897582
63770 13.6775695822286
63771 13.6779937084847
63772 13.6780848199837
63773 13.6784120988947
63774 13.6787686339943
63775 13.6790990860542
63776 13.6788675935839
63777 13.6795059044361
63778 13.6796505003513
63779 13.6801009471468
63780 13.6803336807991
63781 13.6806977592776
63782 13.6807044310456
63783 13.681177968428
63784 13.6813666668048
63785 13.6815527635141
63786 13.681910732463
63787 13.6821344815178
63788 13.6825459679593
63789 13.6826688013338
63790 13.6829977537754
63791 13.6831129730963
63792 13.683541398243
63793 13.6837896222498
63794 13.6838707158923
63795 13.6842529521187
63796 13.6844672984249
63797 13.684759974828
63798 13.6850822554987
63799 13.6854263535092
63800 13.6855377910726
63801 13.6858835456301
63802 13.686194792231
63803 13.6863224731481
63804 13.6866180160573
63805 13.6868096101799
63806 13.6871648794389
63807 13.6873811762927
63808 13.687679825359
63809 13.687837032012
63810 13.688173413157
63811 13.6885375252392
63812 13.6888004041255
63813 13.6890372589327
63814 13.6891696314801
63815 13.6894328676751
63816 13.6897623540751
63817 13.6901727460178
63818 13.6901841141896
63819 13.690602215715
63820 13.6907448235972
63821 13.6910000830381
63822 13.6913516708535
63823 13.6916017272085
63824 13.6917588357049
63825 13.6919475350815
63826 13.692539644027
63827 13.6924400869697
63828 13.6928264036903
63829 13.693095584621
63830 13.6935598528436
63831 13.6934204804646
63832 13.6938471372627
63833 13.694075453553
63834 13.694383332609
63835 13.6945993851872
63836 13.6949450061281
63837 13.6950545815537
63838 13.6953231968099
63839 13.6955776188612
63840 13.695843810144
63841 13.6962968063844
63842 13.6964173326609
63843 13.6967057186661
63844 13.6968374890225
63845 13.6973279074012
63846 13.6976522587964
63847 13.6978692502433
63848 13.6981002593168
63849 13.6982333821807
63850 13.6984495292784
63851 13.698826554784
63852 13.6989093248288
63853 13.699159837511
63854 13.6995893302509
63855 13.6997623850119
63856 13.700054549804
63857 13.7003668699951
63858 13.7004121172844
63859 13.701028215697
63860 13.7012786372314
63861 13.7013432695946
63862 13.7015288300299
63863 13.7018927479862
63864 13.7021279962685
63865 13.7023675390059
63866 13.7028371875931
63867 13.7027663128542
63868 13.7032533358642
63869 13.7033671522325
63870 13.7037739427149
63871 13.7041167358089
63872 13.7041552076441
63873 13.7045014791184
63874 13.7047421450561
63875 13.7051116068856
63876 13.7052639706924
63877 13.7056085906613
63878 13.705874762933
63879 13.7059222562725
63880 13.7063491711441
63881 13.7063989265371
63882 13.706743412132
63883 13.7070559802661
63884 13.707235159922
63885 13.7074826739431
63886 13.7078236353987
63887 13.7079989673572
63888 13.7084191975526
63889 13.7086272849012
63890 13.7088737713624
63891 13.7089507692699
63892 13.7093747771169
63893 13.7095248632081
63894 13.7098874893254
63895 13.7101453239985
63896 13.7101996251757
63897 13.7107272066892
63898 13.7107524758658
63899 13.7110854110972
63900 13.7114297202965
63901 13.7116798573348
63902 13.7117796516054
63903 13.7121307789304
63904 13.7122650658708
63905 13.7126125423476
63906 13.713041766905
63907 13.71313336763
63908 13.7136586284526
63909 13.7138280012148
63910 13.7139614935594
63911 13.7142463005065
63912 13.7143981293403
63913 13.7148328454858
63914 13.714930178662
63915 13.7153377763632
63916 13.7155710208534
63917 13.7160016099571
63918 13.7159609351156
63919 13.7163315948964
63920 13.7166454061232
63921 13.7168947689128
63922 13.7169444537503
63923 13.7174328150669
63924 13.7176245515303
63925 13.7181447684982
63926 13.7182294285988
63927 13.7183378722078
63928 13.7185845339966
63929 13.7189294586637
63930 13.7192178343087
63931 13.7195779301874
63932 13.7196147631052
63933 13.7200050660484
63934 13.7204016167611
63935 13.7204912144977
63936 13.720806672895
63937 13.721093456716
63938 13.7213222678838
63939 13.7216239025334
63940 13.721834978069
63941 13.7222237904173
63942 13.7221684836311
63943 13.7225819180832
63944 13.7227793127934
63945 13.7232819350201
63946 13.7234078304803
63947 13.7237974320358
63948 13.7238466440623
63949 13.7240444314778
63950 13.7243208815839
63951 13.7246146932435
63952 13.7250803246696
63953 13.7250046763815
63954 13.7254618913559
63955 13.7256447370448
63956 13.725856832669
63957 13.7260298325301
63958 13.726449645263
63959 13.7266661371081
63960 13.7271910154027
63961 13.7271808723736
63962 13.7275053896997
63963 13.7276882704056
63964 13.7279514771406
63965 13.7283468300776
63966 13.728533853169
63967 13.7287383171043
63968 13.7290974034896
63969 13.7295177849733
63970 13.7295430680469
63971 13.7297597593148
63972 13.7300789746728
63973 13.7304376452135
63974 13.7305893933283
63975 13.730750974111
63976 13.731259612808
63977 13.7313993511032
63978 13.731707979907
63979 13.7317845184601
63980 13.7322227803508
63981 13.7323865302513
63982 13.7327845994811
63983 13.7329505024619
63984 13.7333699982073
63985 13.7334406184213
63986 13.7338044612998
63987 13.7340640225772
63988 13.7342731351509
63989 13.7345403230788
63990 13.734752653298
63991 13.7349383731975
63992 13.7352436211257
63993 13.7355438859075
63994 13.7357747861603
63995 13.7362028758207
63996 13.7362697754272
63997 13.7364986617174
63998 13.7367036582415
63999 13.7372473428717
64000 13.7373406915602
64001 13.7376704064922
64002 13.737914272573
64003 13.7381653835865
64004 13.7384677820616
64005 13.7385782849297
64006 13.7388876158122
64007 13.7392407544397
64008 13.739507554422
64009 13.7397629107408
64010 13.7401600274411
64011 13.7403656293974
64012 13.7404539079491
64013 13.7407128834109
64014 13.7407669502663
64015 13.7413986479015
64016 13.7414534082916
64017 13.741852431183
64018 13.7422153442847
64019 13.7423224712417
64020 13.7426243569036
64021 13.7427641008666
64022 13.7431817392973
64023 13.7432923471069
64024 13.7435461922202
64025 13.7437363899545
64026 13.7441823987325
64027 13.744458663544
64028 13.744928199316
64029 13.744726952726
64030 13.7452230395998
64031 13.7453636717632
64032 13.7456303428636
64033 13.7458724545541
64034 13.7462249609092
64035 13.7463427717913
64036 13.7466204004689
64037 13.7469616527693
64038 13.7471414922705
64039 13.7474237226361
64040 13.7476624273501
64041 13.7479681542708
64042 13.7482217709879
64043 13.7483261413872
64044 13.7487429889868
64045 13.7487920970464
64046 13.7491702597472
64047 13.7495778827961
64048 13.7496152818811
64049 13.750000007273
64050 13.7503494392461
64051 13.7508113759782
64052 13.7508578390369
64053 13.7511673423402
64054 13.7513280473079
64055 13.7516026599986
64056 13.7519040359163
64057 13.7519132483254
64058 13.7523447045813
64059 13.7526807450414
64060 13.7529726558406
64061 13.753131395289
64062 13.7534249393856
64063 13.7536788829881
64064 13.7539480778663
64065 13.7542851350064
64066 13.7543725373125
64067 13.7545348381993
64068 13.7548148505647
64069 13.7552555880339
64070 13.7555977852076
64071 13.7557701139792
64072 13.7559036959915
64073 13.7562909876854
64074 13.7564978491528
64075 13.7566170096491
64076 13.7568907625246
64077 13.7573060216703
64078 13.7573575556974
64079 13.757542778608
64080 13.7579710398434
64081 13.7583232229667
64082 13.7586223569991
64083 13.7587471942173
64084 13.7589469995609
64085 13.7591346768355
64086 13.7594987180772
64087 13.7597743079912
64088 13.7600036207967
64089 13.7605080072772
64090 13.7605758386829
64091 13.7607380601727
64092 13.7610475242036
64093 13.7613812167305
64094 13.7616220964544
64095 13.7618809492746
64096 13.7624198653846
64097 13.7625088334179
64098 13.7626268102718
64099 13.7628920571064
64100 13.7631248380533
64101 13.763240615654
64102 13.7636458812913
64103 13.7638606435697
64104 13.7642216938937
64105 13.7643673640528
64106 13.7647605856008
64107 13.7650676674109
64108 13.7651927895231
64109 13.765606389789
64110 13.7657504137302
64111 13.765913013406
64112 13.76615981478
64113 13.7664311960621
64114 13.7666972257567
64115 13.7670007650784
64116 13.7671319499468
64117 13.7673129111423
64118 13.7676107151241
64119 13.7679855561002
64120 13.7684099909916
64121 13.7685704345654
64122 13.7687067564205
64123 13.7689926893262
64124 13.769335568258
64125 13.7694503394024
64126 13.769712364849
64127 13.7700045737619
64128 13.770338567236
64129 13.7706715194589
64130 13.770828063874
64131 13.7712323142866
64132 13.7711857168257
64133 13.7716175355933
64134 13.7719781841793
64135 13.7720588963931
64136 13.7723239140293
64137 13.7726606566996
64138 13.7727767111176
64139 13.7731635886872
64140 13.7733974648097
64141 13.7738008330997
64142 13.7738654441673
64143 13.7741743785749
64144 13.7744713730986
64145 13.7747196944318
64146 13.7749039981566
64147 13.7750655225673
64148 13.7756629358698
64149 13.7756697926133
64150 13.7761821524333
64151 13.7760911063103
64152 13.776363000704
64153 13.7767447605797
64154 13.7768103011367
64155 13.7771027116839
64156 13.7775457071843
64157 13.7776692246954
64158 13.7780620795562
64159 13.7782605881223
64160 13.7784617851989
64161 13.7787464121234
64162 13.7790350920577
64163 13.7790962938091
64164 13.7794303112787
64165 13.7796509110519
64166 13.7800678481522
64167 13.7802376405526
64168 13.7804187562959
64169 13.7808189635737
64170 13.7811567621216
64171 13.7812885884151
64172 13.7816256062795
64173 13.781856985365
64174 13.7820688048063
64175 13.7823590976225
64176 13.7825639134824
64177 13.7829368537867
64178 13.7829676173395
64179 13.7834315623096
64180 13.783646029777
64181 13.7837209720848
64182 13.7841248235412
64183 13.78434169359
64184 13.7847238220228
64185 13.7848194471248
64186 13.7850672952112
64187 13.7856522909821
64188 13.7857845887675
64189 13.7859166415731
64190 13.7862222505131
64191 13.7863116432502
64192 13.7867208134908
64193 13.7869056360502
64194 13.7872372888667
64195 13.7873814726201
64196 13.7877815959565
64197 13.7878758225591
64198 13.7880526915932
64199 13.7884649725574
64200 13.7888649337637
64201 13.7889728081029
64202 13.7891727447367
64203 13.7894239415137
64204 13.7896889416577
64205 13.7897074904358
64206 13.7901568308901
64207 13.7903502430097
64208 13.7906740323974
64209 13.7911185680449
64210 13.7913737986296
64211 13.7915140154031
64212 13.7919375490819
64213 13.7918632415671
64214 13.7923519888687
64215 13.7924100002446
64216 13.7928005979384
64217 13.7931875098766
64218 13.7933366708484
64219 13.7936573607033
64220 13.7939357996877
64221 13.794141325114
64222 13.7944620904715
64223 13.7948075110798
64224 13.7947618736414
64225 13.79518860225
64226 13.7953811462176
64227 13.7956135184868
64228 13.795910699888
64229 13.7960876854538
64230 13.7965053494476
64231 13.7967690311434
64232 13.7969503173388
64233 13.797329287933
64234 13.7974204367294
64235 13.7979427849449
64236 13.7979413487888
64237 13.7982852579252
64238 13.7984229031817
64239 13.7990079440925
64240 13.799243186383
64241 13.7993243079445
64242 13.799624424708
64243 13.7997646873107
64244 13.7999679481699
64245 13.8002309133432
64246 13.8004775832266
64247 13.8009088114206
64248 13.8011693893917
64249 13.8014082010619
64250 13.8017515918076
64251 13.8018685125967
64252 13.8022874796256
64253 13.8025665136158
64254 13.8027343076638
64255 13.8028555524097
64256 13.8030100538594
64257 13.8033205660321
64258 13.803722939491
64259 13.8039468675715
64260 13.804030455387
64261 13.8045025854575
64262 13.8047198157851
64263 13.8049713412674
64264 13.8052331397747
64265 13.8057291416395
64266 13.8058024546574
64267 13.8060322924647
64268 13.8064429748865
64269 13.8065253724669
64270 13.8069100306474
64271 13.8071876855693
64272 13.8072973112491
64273 13.8075217642964
64274 13.807865194104
64275 13.8079200555544
64276 13.8083662480854
64277 13.8086740383213
64278 13.808934537554
64279 13.8091241639225
64280 13.809430984501
64281 13.8095645273445
64282 13.8098526044736
64283 13.8101537632516
64284 13.8106089172845
64285 13.8108208259136
64286 13.8108629640025
64287 13.8110631713544
64288 13.8112718497847
64289 13.8117258921586
64290 13.8118662400153
64291 13.8122254148152
64292 13.8124849696786
64293 13.8127735292629
64294 13.8129377662658
64295 13.8132576263845
64296 13.8136000492429
64297 13.8136928354532
64298 13.8139988803159
64299 13.8143129489772
64300 13.8146034559546
64301 13.8148110359612
64302 13.8150171347162
64303 13.8152992469847
64304 13.8154710538587
64305 13.815882908662
64306 13.8162852505719
64307 13.8162171102977
64308 13.8168239641057
64309 13.8169193092599
64310 13.8170276722098
64311 13.8172693790826
64312 13.8175513155901
64313 13.817878484291
64314 13.8180195013367
64315 13.8182560372815
64316 13.8186824139969
64317 13.8189625605393
64318 13.8191490511941
64319 13.8193214729686
64320 13.8197849391696
64321 13.8199980627487
64322 13.8204898776484
64323 13.820536519163
64324 13.8208267902328
64325 13.8209446573014
64326 13.8214006170385
64327 13.8214639427134
64328 13.8218198399482
64329 13.8222289703533
64330 13.8225089376537
64331 13.822589403983
64332 13.8228867709254
64333 13.8231422037257
64334 13.8232430785064
64335 13.8237393299442
64336 13.8239161724531
64337 13.8238775863866
64338 13.8244446000671
64339 13.8246138047934
64340 13.8247612229502
64341 13.8252350209838
64342 13.8252295793036
64343 13.8256497655474
64344 13.8258093729508
64345 13.8261306039002
64346 13.826446883748
64347 13.8267575712431
64348 13.8269810161989
64349 13.8271482155843
64350 13.8275016248915
64351 13.8276477462582
64352 13.8281098336688
64353 13.8281655954621
64354 13.8284336883333
64355 13.8288820650333
64356 13.828977640218
64357 13.8291823300381
64358 13.8295842095309
64359 13.8297227472463
64360 13.8299528995126
64361 13.8304529477269
64362 13.8304869836943
64363 13.8308226083931
64364 13.8309464399128
64365 13.8314328780433
64366 13.8316987505463
64367 13.8318616526688
64368 13.8320547248512
64369 13.8323328656947
64370 13.8325445328565
64371 13.8329095571171
64372 13.8331417122739
64373 13.8335414420034
64374 13.8336393934745
64375 13.8340356196122
64376 13.8343211310151
64377 13.8344472698392
64378 13.8347638853321
64379 13.8351429365749
64380 13.8353188851632
64381 13.8355639965007
64382 13.8356863287858
64383 13.8360158201591
64384 13.836423696905
64385 13.8365298893542
64386 13.8367700521175
64387 13.8370174632064
64388 13.8373527737269
64389 13.8374708495602
64390 13.8378759001454
64391 13.8381492986593
64392 13.8383552274313
64393 13.8387090466072
64394 13.839040015948
64395 13.8390594465911
64396 13.8391806458463
64397 13.8397138142742
64398 13.8399840098058
64399 13.8402936085158
64400 13.8405240446625
64401 13.8405411431502
64402 13.8411610824074
64403 13.8411982329902
64404 13.8413870612307
64405 13.841896091895
64406 13.8420137080076
64407 13.8422222582692
64408 13.8426259772614
64409 13.8427842135676
64410 13.842963410479
64411 13.8431673379146
64412 13.8437287257277
64413 13.843858978037
64414 13.8442172805216
64415 13.8444953022678
64416 13.8446722037792
64417 13.8450206475544
64418 13.8452272737316
64419 13.8452515182134
64420 13.8457897262907
64421 13.8460222652595
64422 13.8461384781924
64423 13.8465462892372
64424 13.846635568186
64425 13.8470262193857
64426 13.8472135226338
64427 13.847478054666
64428 13.8478752440241
64429 13.848060044642
64430 13.848580887125
64431 13.8487105655462
64432 13.8489287753756
64433 13.8492342559251
64434 13.8493203915424
64435 13.84948872028
64436 13.8496978944831
64437 13.8501671651861
64438 13.8503980466828
64439 13.8509202240937
64440 13.8511266782179
64441 13.8513174029657
64442 13.8515528226965
64443 13.8516603697341
64444 13.8520334266874
64445 13.852138504739
64446 13.8524009359576
64447 13.8527531968858
64448 13.8532107946811
64449 13.8534590242219
64450 13.8535078436231
64451 13.8538757726895
64452 13.8541380070889
64453 13.8542866970202
64454 13.8546524347441
64455 13.8550126093445
64456 13.8551611419861
64457 13.855473349394
64458 13.8556791573221
64459 13.8558521303425
64460 13.8561076362635
64461 13.8563496688527
64462 13.8568531038993
64463 13.8568144019563
64464 13.857147290484
64465 13.8574474266165
64466 13.8575517337692
64467 13.8581437820751
64468 13.8582175355137
64469 13.8584823678463
64470 13.8586958123211
64471 13.8591055577465
64472 13.8590352248823
64473 13.8592749901252
64474 13.8597829910638
64475 13.8600061096387
64476 13.8602687642371
64477 13.8605203522555
64478 13.8607455685706
64479 13.8611769473856
64480 13.8613408476803
64481 13.8615805688001
64482 13.8619374268233
64483 13.8620365557079
64484 13.8624498106132
64485 13.8626110270187
64486 13.8629171272071
64487 13.8631652675957
64488 13.8632411117636
64489 13.8635022644176
64490 13.8638258040786
64491 13.864075395537
64492 13.8643762087838
64493 13.864808055506
64494 13.8649564202486
64495 13.8652944779147
64496 13.8654582835536
64497 13.8657277412342
64498 13.8658826288074
64499 13.8662079430203
64500 13.86651457694
64501 13.8667817739939
64502 13.8670315489911
64503 13.8673252940722
64504 13.8675319096995
64505 13.8677728786861
64506 13.8680888428519
64507 13.8682470248078
64508 13.8684745021477
64509 13.8688509342811
64510 13.869012390818
64511 13.8693327999856
64512 13.8694915373835
64513 13.8697342881721
64514 13.8699656544285
64515 13.8703683949877
64516 13.8706853659952
64517 13.8707990433504
64518 13.8711585970483
64519 13.8712268743816
64520 13.8715979247582
64521 13.8718842288936
64522 13.8722403642694
64523 13.8725145461536
64524 13.8727367413624
64525 13.8727821048262
64526 13.8732952297727
64527 13.8735790732928
64528 13.8736970838524
64529 13.8741721983224
64530 13.8743063715384
64531 13.8745115514145
64532 13.874830448917
64533 13.8749742994477
64534 13.8754718532397
64535 13.8755888253253
64536 13.8758383823888
64537 13.8761782326491
64538 13.8763380082197
64539 13.8766425845148
64540 13.8768996128241
64541 13.877094238495
64542 13.8774782349643
64543 13.8775202937624
64544 13.878022675619
64545 13.8780151988564
64546 13.8783805595347
64547 13.8784583475756
64548 13.878943075291
64549 13.8791462024926
64550 13.8794503315834
64551 13.879689950798
64552 13.8801738694231
64553 13.8802837094336
64554 13.8806410490182
64555 13.8807184393269
64556 13.88113848196
64557 13.8812179040698
64558 13.8817978678476
64559 13.8819367135281
64560 13.8819954302497
64561 13.8822501876373
64562 13.8824689081656
64563 13.8827856639778
64564 13.8831916844235
64565 13.8832485395033
64566 13.8835741067671
64567 13.8838018301422
64568 13.8840259520458
64569 13.8845240620641
64570 13.8846282249881
64571 13.8848258965041
64572 13.8852915739199
64573 13.8854586639509
64574 13.8855671386855
64575 13.8857805678562
64576 13.8862333612446
64577 13.8864475811549
64578 13.8864955834035
64579 13.8869045620218
64580 13.8871744596106
64581 13.8872598394903
64582 13.8876135817166
64583 13.8881075934843
64584 13.8882410412005
64585 13.8885453156686
64586 13.8887769482512
64587 13.8891199554721
64588 13.8891923487127
64589 13.8894645304934
64590 13.8899490185
64591 13.8899718518042
64592 13.8902577325858
64593 13.8907197780394
64594 13.8909662722748
64595 13.8910701239547
64596 13.8914026728043
64597 13.8916343100819
64598 13.8918105593797
64599 13.8921635603282
64600 13.8926100623443
64601 13.8926363669303
64602 13.8929238059371
64603 13.8930031636515
64604 13.893371472613
64605 13.8936636441655
64606 13.8938422684842
64607 13.8942474721449
64608 13.8944790641183
64609 13.8947436273894
64610 13.8950403048049
64611 13.8952994802581
64612 13.8955144951862
64613 13.8957480449394
64614 13.8960975372506
64615 13.8960705884662
64616 13.8965287915579
64617 13.8969598835614
64618 13.8969959759514
64619 13.8972442467365
64620 13.8974532114483
64621 13.8978421956282
64622 13.8980731968524
64623 13.8983653027871
64624 13.8984613301167
64625 13.8988643105562
64626 13.8988857743007
64627 13.8994645665889
64628 13.8997089780808
64629 13.8997727061373
64630 13.9000916987259
64631 13.9003290879439
64632 13.9005073082264
64633 13.9009348951311
64634 13.9012470065519
64635 13.9013947117457
64636 13.9016977367445
64637 13.9018986711729
64638 13.9021700198915
64639 13.9026197598944
64640 13.9027477123659
64641 13.9030570797735
64642 13.9031161294632
64643 13.9035599554092
64644 13.9037928651573
64645 13.9039125656864
64646 13.9043193323203
64647 13.9045011340162
64648 13.9048808181017
64649 13.9050749489848
64650 13.9051943742175
64651 13.9055670877923
64652 13.905809546731
64653 13.905898567569
64654 13.9063106426159
64655 13.9065640221536
64656 13.9067250634657
64657 13.9071953577511
64658 13.9073040534744
64659 13.9076156472184
64660 13.9078854185377
64661 13.9080221216697
64662 13.9080717016513
64663 13.9087626313753
64664 13.9088590713415
64665 13.9092895667681
64666 13.9093882982252
64667 13.909720185748
64668 13.9099837875332
64669 13.9102289530548
64670 13.910326772443
64671 13.9106383011759
64672 13.9110740821554
64673 13.9112099321843
64674 13.9113506980009
64675 13.9117023530943
64676 13.9119272965775
64677 13.9120482725959
64678 13.9124740010415
64679 13.912775175917
64680 13.9131017300697
64681 13.9130220995135
64682 13.9133061643136
64683 13.9137720677004
64684 13.9137894172678
64685 13.9142722414704
64686 13.9144866600483
64687 13.9146958550489
64688 13.9150516726812
64689 13.9152431125348
64690 13.9153781362195
64691 13.9156117508263
64692 13.9160647782117
64693 13.916132861993
64694 13.9164799741944
64695 13.9167490470735
64696 13.9169199915888
64697 13.9172278323767
64698 13.9174594814456
64699 13.917575040191
64700 13.9178466588367
64701 13.9182565234724
64702 13.9185691433131
64703 13.9189375163337
64704 13.9189970636627
64705 13.919406507867
64706 13.919554211348
64707 13.9196709775159
64708 13.9201460877567
64709 13.9202656067332
64710 13.920524418894
64711 13.9208302738451
64712 13.9210418892161
64713 13.9214448652108
64714 13.9214284146578
64715 13.921693899648
64716 13.9221229256188
64717 13.9224264617859
64718 13.9224120730882
64719 13.9229070247422
64720 13.9230306250391
64721 13.9233623011631
64722 13.9236755961571
64723 13.9237824412482
64724 13.9239412916804
64725 13.9244688284872
64726 13.9246826255414
64727 13.9249252601601
64728 13.9251410968527
64729 13.9254220037028
64730 13.9257973075439
64731 13.9259328394567
64732 13.926239996386
64733 13.9263829904262
64734 13.9266670282694
64735 13.9270481666207
64736 13.9272388995234
64737 13.9274129271628
64738 13.92772860907
64739 13.9279892525168
64740 13.9283432554164
64741 13.9284477516988
64742 13.9287455723721
64743 13.9290239960789
64744 13.9293420764676
64745 13.9295517060022
64746 13.9299460225604
64747 13.9299215668163
64748 13.9303200180883
64749 13.9306662842963
64750 13.9308233471156
64751 13.9309291225143
64752 13.9312868214353
64753 13.9315484864952
64754 13.932003215516
64755 13.9322998806752
64756 13.9325191765191
64757 13.9326343937994
64758 13.9328436332431
64759 13.9331109462211
64760 13.9334132531105
64761 13.9336571059566
64762 13.9337702555454
64763 13.9342566073507
64764 13.9343738074118
64765 13.9348062258813
64766 13.9348655289137
64767 13.9352391555987
64768 13.9354108957769
64769 13.9357997640313
64770 13.9360172539509
64771 13.9361431198257
64772 13.9364561714742
64773 13.9367645234709
64774 13.9369827183867
64775 13.9370753944681
64776 13.9375669062391
64777 13.9378213011323
64778 13.937998217876
64779 13.9382431412023
64780 13.9385975325762
64781 13.9387004043662
64782 13.939033759739
64783 13.9393088643949
64784 13.9395584097548
64785 13.9398991363918
64786 13.9402157501018
64787 13.9403830043475
64788 13.9405519855547
64789 13.9408067727686
64790 13.9411982777595
64791 13.9413574806507
64792 13.941486920737
64793 13.9417805889675
64794 13.9422774656734
64795 13.9424576910623
64796 13.9426942839611
64797 13.9428486175825
64798 13.9432087198629
64799 13.9434580907334
64800 13.9434739677403
64801 13.9440140380449
64802 13.944181209902
64803 13.9445910055106
64804 13.944661285857
64805 13.9449336723897
64806 13.9452766381809
64807 13.9454903498528
64808 13.9457048398595
64809 13.94609954745
64810 13.9462884629364
64811 13.9463909327521
64812 13.9468749783686
64813 13.9471202102692
64814 13.9473456976199
64815 13.9476694875331
64816 13.9479639685073
64817 13.948103750955
64818 13.9483927507128
64819 13.9486703645662
64820 13.9489726772157
64821 13.9490981582725
64822 13.9492518127869
64823 13.9495630881557
64824 13.9499707431703
64825 13.9500638713183
64826 13.9505958780624
64827 13.9505270883877
64828 13.9509807393492
64829 13.9512932114547
64830 13.9514276244802
64831 13.9516240563593
64832 13.9519400525205
64833 13.952247188599
64834 13.9524555034518
64835 13.9527889908872
64836 13.9528529069765
64837 13.9533586245697
64838 13.9537058411245
64839 13.9540570707815
64840 13.9540773912222
64841 13.9542816596744
64842 13.9547266222372
64843 13.9547468402879
64844 13.9552369541466
64845 13.95524627138
64846 13.9558952555521
64847 13.9559712225806
64848 13.9560749008713
64849 13.9565105251189
64850 13.956637255905
64851 13.9568875162918
64852 13.9574023813268
64853 13.957448344863
64854 13.9575425082465
64855 13.9578228898872
64856 13.9580538381417
64857 13.9582975727361
64858 13.9586620317469
64859 13.9587765847881
64860 13.9591573682249
64861 13.9593857293795
64862 13.9595612135284
64863 13.9598724608053
64864 13.9602377109588
64865 13.9605286904027
64866 13.9605906411275
64867 13.9609393873806
64868 13.9612158926693
64869 13.9612665090961
64870 13.9615587815238
64871 13.961916663316
64872 13.9621808805403
64873 13.9624236066736
64874 13.9627100153299
64875 13.9629399273567
64876 13.9632072739051
64877 13.9635419192785
64878 13.9637759173556
64879 13.9640472190984
64880 13.9643735824056
64881 13.9644088337794
64882 13.96453037252
64883 13.9649705861124
64884 13.9652686802183
64885 13.9655419130884
64886 13.9656449327711
64887 13.9660551562436
64888 13.9664232507645
64889 13.9666048768906
64890 13.9666684864037
64891 13.9670697757291
64892 13.9672402394642
64893 13.9675473616355
64894 13.96788996281
64895 13.9681075598127
64896 13.9683246188504
64897 13.9685744859701
64898 13.9690381101613
64899 13.9690206733314
64900 13.9696774015695
64901 13.9696308588452
64902 13.9697988617616
64903 13.9701287827021
64904 13.9704582799229
64905 13.970682625216
64906 13.9710762807698
64907 13.9711778874373
64908 13.9713072739672
64909 13.9717238777496
64910 13.9718466785028
64911 13.9722670911512
64912 13.972526939502
64913 13.9728324875197
64914 13.973076646823
64915 13.9731928988297
64916 13.9734298285352
64917 13.9736829281684
64918 13.9739040041812
64919 13.97433858676
64920 13.9746456160769
64921 13.974755740876
64922 13.9749703012023
64923 13.9753508647215
64924 13.9755904221626
64925 13.9757266386192
64926 13.9760056992347
64927 13.9763921186014
64928 13.9763449821536
64929 13.9769037356772
64930 13.9770791863986
64931 13.9774374540472
64932 13.977479800844
64933 13.9779365916574
64934 13.9780958791563
64935 13.9783524349793
64936 13.9787983277426
64937 13.9788095449114
64938 13.9791862389471
64939 13.9794256827944
64940 13.9797754167679
64941 13.9798219351032
64942 13.9801706433881
64943 13.9804764694859
64944 13.9807644436586
64945 13.9809563993542
64946 13.9813224621891
64947 13.9816019789628
64948 13.9818494287867
64949 13.9821051518288
64950 13.9822912564607
64951 13.9827624793853
64952 13.9829359997426
64953 13.9831396078632
64954 13.9833546074389
64955 13.9835737750589
64956 13.9839249297426
64957 13.9841657593287
64958 13.984405335841
64959 13.9848004268309
64960 13.9848398250234
64961 13.9852510128538
64962 13.9854765998758
64963 13.9858721425287
64964 13.9859845082691
64965 13.9862047713323
64966 13.986530609518
64967 13.9868731964517
64968 13.9872359222305
64969 13.9874281234658
64970 13.9876618014071
64971 13.987749903628
64972 13.9881398907466
64973 13.9883342406298
64974 13.988637220082
64975 13.9889151004815
64976 13.9892151326134
64977 13.9895899287723
64978 13.9897757765012
64979 13.9899299198252
64980 13.9903399488742
64981 13.9905713096979
64982 13.9907442926397
64983 13.9912085855005
64984 13.9913236422079
64985 13.9914928419411
64986 13.9917444853042
64987 13.9920848019075
64988 13.9920835638747
64989 13.9925162050044
64990 13.9928937572819
64991 13.9930128886044
64992 13.9933666240863
64993 13.9937323294376
64994 13.9940724840171
64995 13.9941299504261
64996 13.9943084267827
64997 13.9946417134896
64998 13.9949364616748
64999 13.9951901952291
65000 13.9953956743236
65001 13.9957874819756
65002 13.9959483074787
65003 13.9961584775384
65004 13.9963744170693
65005 13.9965479313741
65006 13.9968709596695
65007 13.997233487406
65008 13.9974805182386
65009 13.9978794108433
65010 13.9980156208308
65011 13.9982043448448
65012 13.9986044666858
65013 13.9987507620522
65014 13.999068987574
65015 13.9993171784255
65016 13.9994674026096
65017 13.9998388321549
65018 14.0000184588257
65019 14.0002634519904
65020 14.0005677108607
65021 14.0010584204235
65022 14.0011624365031
65023 14.0013201351628
65024 14.0017074093247
65025 14.0019519148251
65026 14.0022539705257
65027 14.0024297980226
65028 14.0027006458084
65029 14.0027574699566
65030 14.0032527513935
65031 14.0034357445145
65032 14.0037035188951
65033 14.0039865363735
65034 14.0042423491765
65035 14.0045757499719
65036 14.0046495395658
65037 14.0050566442156
65038 14.0053213316433
65039 14.00540221458
65040 14.0056817111932
65041 14.0060234790632
65042 14.0062933218742
65043 14.0065576135127
65044 14.0067766597316
65045 14.0070371175353
65046 14.0073494079427
65047 14.0074586827726
65048 14.0077929495157
65049 14.0080727456134
65050 14.0083375010484
65051 14.0086419535822
65052 14.008880464752
65053 14.0091688645935
65054 14.0092347493543
65055 14.0097729075034
65056 14.0098068222875
65057 14.0101479086925
65058 14.0103636342905
65059 14.0106036475373
65060 14.0109077099761
65061 14.0111387204567
65062 14.0114392959004
65063 14.0116401295324
65064 14.0120418730454
65065 14.012104940618
65066 14.0124397845874
65067 14.0127644069471
65068 14.0126773982323
65069 14.0132883620321
65070 14.0133649256875
65071 14.0137279133744
65072 14.0140627479936
65073 14.014340950275
65074 14.0145195462596
65075 14.0147215469816
65076 14.0149182910125
65077 14.0152766912666
65078 14.015530361992
65079 14.0157168568763
65080 14.016172733711
65081 14.0162202270445
65082 14.0166046127754
65083 14.0167957536464
65084 14.0171152115911
65085 14.0172974174769
65086 14.017583831711
65087 14.0177654133703
65088 14.018095124171
65089 14.0182971127314
65090 14.0186120584664
65091 14.0188461460877
65092 14.0190639276381
65093 14.0192911098264
65094 14.0195763156585
65095 14.0199771343632
65096 14.0201820533625
65097 14.0204893936725
65098 14.0207657459195
65099 14.0210006039318
65100 14.0213649296511
65101 14.0214578265342
65102 14.0217592788723
65103 14.0220953901322
65104 14.0222227056509
65105 14.0224530334891
65106 14.022786876867
65107 14.0229323292854
65108 14.0231744996087
65109 14.0234527889096
65110 14.0237973253376
65111 14.024083770511
65112 14.0244501029935
65113 14.0245502381292
65114 14.0246059495049
65115 14.0250001903446
65116 14.0254516551221
65117 14.0256192753413
65118 14.0258991948297
65119 14.0261202571703
65120 14.0263113512922
65121 14.0266352717116
65122 14.0267825041491
65123 14.0271378058105
65124 14.0274535061406
65125 14.0275947389619
65126 14.0277792670798
65127 14.0281432583203
65128 14.0282250973708
65129 14.028741608151
65130 14.0289346578454
65131 14.0291312356509
65132 14.029201680031
65133 14.0294954011337
65134 14.0298721829419
65135 14.0301799920334
65136 14.0303603299715
65137 14.0305128650815
65138 14.0310717175839
65139 14.0312353064285
65140 14.0315860693387
65141 14.0316409738677
65142 14.0319921177352
65143 14.0324272095953
65144 14.0323117926665
65145 14.0326603625937
65146 14.0329629455978
65147 14.0332970877985
65148 14.0335012748437
65149 14.0336180557494
65150 14.0339626899708
65151 14.0341403637271
65152 14.0345428543982
65153 14.0345899091024
65154 14.0350146424988
65155 14.0353274892523
65156 14.0355889938175
65157 14.0357592125146
65158 14.0363074952594
65159 14.0362661574467
65160 14.0366225848185
65161 14.0367565866689
65162 14.0370010356294
65163 14.0373844389179
65164 14.0375590278271
65165 14.037960525962
65166 14.0382548917887
65167 14.0385403936607
65168 14.0384582578274
65169 14.0389729501335
65170 14.0389910913357
65171 14.0391114819344
65172 14.0395158809068
65173 14.040058021877
65174 14.0401080677553
65175 14.0404840045079
65176 14.0406477507418
65177 14.0408634154198
65178 14.041188316943
65179 14.0414135650503
65180 14.0417568254926
65181 14.0420634823337
65182 14.0423670420653
65183 14.0425651580051
65184 14.0427345173548
65185 14.0431052562758
65186 14.0432450516858
65187 14.0435964850299
65188 14.0438144619384
65189 14.0440112788212
65190 14.0442417155375
65191 14.0445849819329
65192 14.0446231721359
65193 14.0450825123549
65194 14.045377661622
65195 14.0456582790531
65196 14.0458094196982
65197 14.0460252146715
65198 14.0464148574114
65199 14.0465947570131
65200 14.0468413301402
65201 14.0471991309215
65202 14.0473631132071
65203 14.0476647769093
65204 14.04799125563
65205 14.048182015423
65206 14.0484999127689
65207 14.0486479483556
65208 14.0490289623469
65209 14.049254175908
65210 14.0496124396809
65211 14.0497535266058
65212 14.0500774060862
65213 14.0503215342976
65214 14.0504301817528
65215 14.0508217557147
65216 14.0510908642717
65217 14.0514079250544
65218 14.051680638003
65219 14.0518745388483
65220 14.0520788643817
65221 14.0522577585217
65222 14.0525171889729
65223 14.052804425862
65224 14.0530149021074
65225 14.0531874597171
65226 14.0535986168724
65227 14.054021260591
65228 14.0541351079924
65229 14.0544288648234
65230 14.0547266953698
65231 14.055037087711
65232 14.0552410976688
65233 14.055496470792
65234 14.0557157551946
65235 14.0560588158551
65236 14.0564187095375
65237 14.0565923789799
65238 14.0567687508147
65239 14.0570028900284
65240 14.0572443240046
65241 14.0574854566468
65242 14.0578716701952
65243 14.0581154325598
65244 14.0584763592042
65245 14.0586248901487
65246 14.0590704436897
65247 14.0591714666008
65248 14.0593959391946
65249 14.0594675246773
65250 14.0598736899988
65251 14.0601394713149
65252 14.0603193383927
65253 14.0607885512694
65254 14.0608804918653
65255 14.0613776266734
65256 14.0613561101009
65257 14.0616992023055
65258 14.0619001230017
65259 14.0622957213894
65260 14.0624951665368
65261 14.0628908074335
65262 14.0630983019006
65263 14.0632496989686
65264 14.0635543285793
65265 14.0637417174737
65266 14.0640621258817
65267 14.0643111745996
65268 14.0646211401051
65269 14.0648139924148
65270 14.065098063971
65271 14.0653854788577
65272 14.0654841597616
65273 14.0660257400807
65274 14.0660344600348
65275 14.0663041956738
65276 14.0666639384611
65277 14.0668739182036
65278 14.067152391766
65279 14.0673860543199
65280 14.0677685531204
65281 14.0678650462095
65282 14.0679751695523
65283 14.0685485532221
65284 14.0686880556055
65285 14.0690241809568
65286 14.0692518907339
65287 14.0695086471526
65288 14.0696468608659
65289 14.0700597323495
65290 14.0701909337013
65291 14.0704826790472
65292 14.0708847006404
65293 14.0711410192884
65294 14.07102992797
65295 14.0715837642401
65296 14.0718946611337
65297 14.0720868666721
65298 14.0723267800998
65299 14.0725412682942
65300 14.0728891754707
65301 14.0732795237774
65302 14.0734392961487
65303 14.073613494799
65304 14.0738045772219
65305 14.074248725236
65306 14.0743127309365
65307 14.074598112632
65308 14.0751003047737
65309 14.0752224696403
65310 14.0754293094659
65311 14.0756672949598
65312 14.0758962302425
65313 14.0761112520646
65314 14.0763586929404
65315 14.0767076615491
65316 14.0769334599159
65317 14.0772197842901
65318 14.0774385241526
65319 14.0775253076607
65320 14.0777816646402
65321 14.078116714655
65322 14.0784649104598
65323 14.0788312864029
65324 14.0791070473917
65325 14.0791564947205
65326 14.0795102094182
65327 14.0798847708751
65328 14.0799704120997
65329 14.0802529055297
65330 14.0805217802498
65331 14.080659733324
65332 14.0809433728334
65333 14.0811409604562
65334 14.0814223170582
65335 14.0817147146036
65336 14.0820655729024
65337 14.0820906610785
65338 14.0825492886264
65339 14.0827093082935
65340 14.083039439904
65341 14.0835311490496
65342 14.0834931671218
65343 14.0839254024039
65344 14.0841972827352
65345 14.0843667704945
65346 14.0846246752127
65347 14.084975434215
65348 14.0851566122884
65349 14.0854231832579
65350 14.0855922892728
65351 14.0857772379608
65352 14.0860502152054
65353 14.0864944666939
65354 14.0866929590305
65355 14.0870556152864
65356 14.0871125740568
65357 14.0873431448912
65358 14.0878480019676
65359 14.088060904211
65360 14.0882459286804
65361 14.0885766165161
65362 14.0887803046268
65363 14.0890225403238
65364 14.089313430703
65365 14.0895870323895
65366 14.0898416877184
65367 14.0901580104021
65368 14.0904298444577
65369 14.0906545847954
65370 14.0909165700877
65371 14.0909401511679
65372 14.091443241313
65373 14.0915741623719
65374 14.0919615820795
65375 14.0921336050826
65376 14.0924555927275
65377 14.0926651172506
65378 14.0930033904297
65379 14.0932570351339
65380 14.0933409051449
65381 14.0937092545852
65382 14.0939180585288
65383 14.0942525755176
65384 14.0945413666653
65385 14.0948293489248
65386 14.0949983728081
65387 14.0951538405372
65388 14.0955672495673
65389 14.0958185663547
65390 14.0961418680674
65391 14.0962576424545
65392 14.0966379107551
65393 14.0967489229201
65394 14.0970744898283
65395 14.0971961420325
65396 14.0975236554151
65397 14.0978826852613
65398 14.0982784602822
65399 14.0984470315341
65400 14.0985996627075
65401 14.0989915997756
65402 14.0991915155922
65403 14.0992586055036
65404 14.0997813409648
65405 14.100071701098
65406 14.1003714818759
65407 14.1003374959337
65408 14.1007733845193
65409 14.1009843876303
65410 14.1014103560212
65411 14.1012841206773
65412 14.101734644746
65413 14.1020903002235
65414 14.1022425006864
65415 14.1024933327545
65416 14.1026672594117
65417 14.1030547256163
65418 14.1034152871953
65419 14.1037564722274
65420 14.1041370651036
65421 14.1041211747899
65422 14.1044963816738
65423 14.104611079058
65424 14.1048715131371
65425 14.1053764323405
65426 14.1053694227035
65427 14.1058244041779
65428 14.1060477821191
65429 14.106256047066
65430 14.1064756039638
65431 14.1067810172839
65432 14.1070935115756
65433 14.1072574412747
65434 14.1074820163718
65435 14.1076391596064
65436 14.1080176095265
65437 14.1082791864334
65438 14.10851164156
65439 14.1088826966481
65440 14.1090337257908
65441 14.1093809667995
65442 14.109484641319
65443 14.1100335940183
65444 14.1100527567571
65445 14.1104072078246
65446 14.1106618718192
65447 14.1109045127903
65448 14.1111920882827
65449 14.1114315907311
65450 14.1115556067756
65451 14.1119557391377
65452 14.1122304694766
65453 14.1122907351235
65454 14.1126436046631
65455 14.1128428869658
65456 14.1132294633048
65457 14.1133954478818
65458 14.1136325543378
65459 14.1140954762399
65460 14.1141958931416
65461 14.1143458776372
65462 14.1145501101603
65463 14.1149629421975
65464 14.1151863202552
65465 14.1153805591507
65466 14.115831498591
65467 14.1159033963683
65468 14.1163248832532
65469 14.1163111433533
65470 14.1168111125979
65471 14.1170095636032
65472 14.1172372719344
65473 14.1175099161771
65474 14.1178220767289
65475 14.1179972260173
65476 14.1181528583711
65477 14.1184520547773
65478 14.1188286465565
65479 14.1191070629675
65480 14.1194138947042
65481 14.1195517693451
65482 14.1199128716262
65483 14.1201336286063
65484 14.1204559660646
65485 14.1206769372577
65486 14.1209898065034
65487 14.1211069872924
65488 14.1213632026669
65489 14.1215968300667
65490 14.1219692473103
65491 14.1222504985603
65492 14.1226134083632
65493 14.122759538931
65494 14.122977538237
65495 14.1232895093165
65496 14.1233278352364
65497 14.1237490119701
65498 14.1240156553842
65499 14.1242170456561
65500 14.1243641205703
65501 14.1246452599813
65502 14.12501795644
65503 14.1251812476345
65504 14.1255722444185
65505 14.1258772265209
65506 14.1261325993866
65507 14.1263066988804
65508 14.1267201559411
65509 14.1268475508684
65510 14.1271071960356
65511 14.1275157593677
65512 14.1277257510521
65513 14.1280320852799
65514 14.1282195270675
65515 14.1284213264399
65516 14.1285392151414
65517 14.1288674896637
65518 14.1290570100607
65519 14.1296954251912
65520 14.1297675985579
65521 14.1300768758681
65522 14.130239460191
65523 14.1306269875631
65524 14.1308043754416
65525 14.1312024338867
65526 14.1315034501659
65527 14.1315769926479
65528 14.1318471772265
65529 14.1320993355925
65530 14.1322944812047
65531 14.1325691325188
65532 14.1329322549453
65533 14.1330973273796
65534 14.1332743619282
65535 14.1336447887877
65536 14.1339658886974
65537 14.1340759037083
65538 14.13448960083
65539 14.1346733681881
65540 14.1348265104018
65541 14.1351601759758
65542 14.1353506462818
65543 14.1357271139558
65544 14.1358556105177
65545 14.1363111180558
65546 14.1364571535812
65547 14.1366886928586
65548 14.1369387866244
65549 14.1372465185284
65550 14.1374704300062
65551 14.1377293676196
65552 14.1380139516408
65553 14.1382246609294
65554 14.1387001300924
65555 14.1389930758204
65556 14.1389656428081
65557 14.1394614740565
65558 14.1395986607057
65559 14.1398423906385
65560 14.1400064653753
65561 14.1403729153668
65562 14.1405777814879
65563 14.1410154586395
65564 14.1412107007884
65565 14.1413999151368
65566 14.1417573252406
65567 14.1418385416642
65568 14.1420199231886
65569 14.1423694783364
65570 14.1427553322368
65571 14.1428837003865
65572 14.1432899410693
65573 14.1436193942897
65574 14.143595919871
65575 14.1437551837291
65576 14.1440825598626
65577 14.1444649461741
65578 14.1448147159282
65579 14.1451201002972
65580 14.1452412364973
65581 14.1453460740166
65582 14.1455777312629
65583 14.1459749626724
65584 14.1462226852897
65585 14.1466129344773
65586 14.1468248245392
65587 14.1470240430529
65588 14.1471629690048
65589 14.1476833900795
65590 14.1478130357748
65591 14.1478070778205
65592 14.1482918275953
65593 14.1486122718224
65594 14.14878449899
65595 14.1490032243221
65596 14.1495495496988
65597 14.1494993043617
65598 14.1498605593027
65599 14.1501251171376
65600 14.1501966664701
65601 14.1506709352281
65602 14.1509280104418
65603 14.1513088921761
65604 14.1515012280694
65605 14.1515325944415
65606 14.1518115798963
65607 14.1521962871487
65608 14.1522706242926
65609 14.1527068423897
65610 14.1529851748587
65611 14.1532200487685
65612 14.1534464063214
65613 14.1536466674565
65614 14.1539051133513
65615 14.1542899663056
65616 14.154536568756
65617 14.1547310597837
65618 14.1551316073355
65619 14.1552717346192
65620 14.1554520464054
65621 14.1556681259696
65622 14.1560478834
65623 14.1563975351535
65624 14.1565859373435
65625 14.1570343807487
65626 14.1571025070366
65627 14.1573970829039
65628 14.1575085079601
65629 14.1579228436544
65630 14.158124710424
65631 14.1584628156532
65632 14.1585966581329
65633 14.1589378826013
65634 14.1591868130093
65635 14.1594131616651
65636 14.1596287570299
65637 14.1598040330672
65638 14.160340318141
65639 14.1605378679403
65640 14.1606438705515
65641 14.1608948755919
65642 14.1613169221922
65643 14.1614937555485
65644 14.1618699493964
65645 14.1619517367146
65646 14.1623623692388
65647 14.1626155930552
65648 14.1627181594628
65649 14.1631075373239
65650 14.1632463987924
65651 14.1635242158761
65652 14.1639755795206
65653 14.1641151479571
65654 14.1645199939273
65655 14.1646114511524
65656 14.1650047102729
65657 14.1651372060847
65658 14.1653030135263
65659 14.1655340814036
65660 14.1658288629085
65661 14.1663261639321
65662 14.1663237311498
65663 14.166527204262
65664 14.167076889188
65665 14.1671109736512
65666 14.1675999363187
65667 14.1676675651806
65668 14.1678814413712
65669 14.1681745981208
65670 14.1684477923476
65671 14.1687675569236
65672 14.16899229293
65673 14.1693767911947
65674 14.1696416427974
65675 14.1696108051497
65676 14.1700783891069
65677 14.1704025163837
65678 14.1706260627184
65679 14.170822497291
65680 14.1709920047452
65681 14.1712078522645
65682 14.171450535364
65683 14.1718733895833
65684 14.1719603414489
65685 14.1723804256061
65686 14.1726247878399
65687 14.1729783561651
65688 14.1731129424383
65689 14.1733193026886
65690 14.1736099963346
65691 14.1739221366345
65692 14.1743018325162
65693 14.1743499819478
65694 14.1745313509494
65695 14.1749943238083
65696 14.1751081969665
65697 14.1754462452486
65698 14.1756678813544
65699 14.1761221628166
65700 14.1762715699768
65701 14.1763134733031
65702 14.1767445974683
65703 14.1770525753322
65704 14.1773767857418
65705 14.1774195903474
65706 14.1777706678815
65707 14.1780103393804
65708 14.1783182633705
65709 14.1785626526471
65710 14.1788570328624
65711 14.1789692461573
65712 14.1794305335421
65713 14.1795125802812
65714 14.1798220732886
65715 14.1800709660236
65716 14.1804093348078
65717 14.1803497401003
65718 14.1808436971306
65719 14.1811684547277
65720 14.1814321570267
65721 14.1815769385
65722 14.1819232987577
65723 14.1820836781852
65724 14.1823240348926
65725 14.1826474074736
65726 14.1829956980469
65727 14.1832359984657
65728 14.1834777445239
65729 14.1835871281869
65730 14.1839846035188
65731 14.1843057803981
65732 14.1844720781503
65733 14.1847281948265
65734 14.184954401799
65735 14.1851190748631
65736 14.1856184655174
65737 14.185840258127
65738 14.1859126527516
65739 14.1863730527224
65740 14.1866184583205
65741 14.1868505005494
65742 14.187145988686
65743 14.1874295967562
65744 14.1874890797501
65745 14.1878489519478
65746 14.18812705883
65747 14.1883106397701
65748 14.1884250067206
65749 14.1887396497939
65750 14.1891224202116
65751 14.1893626922127
65752 14.1895579425205
65753 14.189790037489
65754 14.1900979414257
65755 14.1904173264325
65756 14.1904129802368
65757 14.1907840895231
65758 14.1910298162673
65759 14.1914806751802
65760 14.19155688357
65761 14.1918448849221
65762 14.1921662138882
65763 14.1923328864589
65764 14.1926387005388
65765 14.1927101042387
65766 14.1931088240272
65767 14.1934473766266
65768 14.1937613828803
65769 14.1939080910845
65770 14.1940460000066
65771 14.194513695697
65772 14.1946159172978
65773 14.1949354646704
65774 14.1952925057313
65775 14.1954110726864
65776 14.1956862630483
65777 14.1960426176683
65778 14.1963894853745
65779 14.1965345528665
65780 14.1966331271396
65781 14.1969784835562
65782 14.197301669177
65783 14.1976323520948
65784 14.1976295121938
65785 14.1979993600877
65786 14.1982686549468
65787 14.1985973223943
65788 14.1988389652887
65789 14.1988699945679
65790 14.1994328543255
65791 14.1993525673106
65792 14.1997901997114
65793 14.2000423858137
65794 14.2002533659603
65795 14.2006358062004
65796 14.2009204109995
65797 14.2012246218953
65798 14.201467980716
65799 14.2017651829044
65800 14.2018151893111
65801 14.2022657787027
65802 14.2023506357328
65803 14.2027296795948
65804 14.2030118782247
65805 14.2032484636925
65806 14.2035368303346
65807 14.2037079925683
65808 14.2041167649111
65809 14.2041164806541
65810 14.2044505384037
65811 14.2047410465581
65812 14.2049423773602
65813 14.2050063895305
65814 14.2056166065905
65815 14.205770272785
65816 14.2059317699236
65817 14.2061149390306
65818 14.20642973592
65819 14.2066732924131
65820 14.2068350698511
65821 14.2072499156657
65822 14.2076765223698
65823 14.2079081302782
65824 14.2079224766438
65825 14.2082774365701
65826 14.2084831167092
65827 14.2090429143603
65828 14.2089932168282
65829 14.2092570741426
65830 14.2094490639857
65831 14.2098516946504
65832 14.209891025883
65833 14.2102216899667
65834 14.2104547830248
65835 14.2108154060301
65836 14.2109685826051
65837 14.2113888292228
65838 14.2116399347046
65839 14.2116996175052
65840 14.2118412410932
65841 14.2121782889315
65842 14.2125650880678
65843 14.2127794845099
65844 14.2131349256968
65845 14.2133662263257
65846 14.2135122402196
65847 14.2137502045479
65848 14.2140648972809
65849 14.2142193753918
65850 14.2147295421592
65851 14.2150192083631
65852 14.2151214099624
65853 14.2154154737094
65854 14.2157459502992
65855 14.2158102238136
65856 14.2161790876643
65857 14.2164314304243
65858 14.2166593953467
65859 14.2168783948479
65860 14.2170500799478
65861 14.217523034583
65862 14.2178177483446
65863 14.2180216951751
65864 14.2182514018147
65865 14.2186150102347
65866 14.218730973814
65867 14.2188555571946
65868 14.2193562859993
65869 14.2195155044624
65870 14.219824059577
65871 14.2201985742774
65872 14.2200940208189
65873 14.2204311045338
65874 14.220793718864
65875 14.220984988347
65876 14.2211213517835
65877 14.2216150541946
65878 14.2217060135584
65879 14.2220611528581
65880 14.2222171825729
65881 14.2223944690327
65882 14.2226548908369
65883 14.2229949696231
65884 14.2233429420869
65885 14.223524754969
65886 14.2238014983038
65887 14.2239009170968
65888 14.2243329448785
65889 14.2245611061912
65890 14.2246831951559
65891 14.2252076780334
65892 14.225479616163
65893 14.2257434261947
65894 14.2258038395544
65895 14.2260960598676
65896 14.2265673104875
65897 14.2267981960926
65898 14.2268250730816
65899 14.2272393883084
65900 14.2275703894799
65901 14.2277668427679
65902 14.2278223631447
65903 14.2282470436434
65904 14.2284443722639
65905 14.2287561612027
65906 14.229163484214
65907 14.2291828536097
65908 14.2296887928365
65909 14.230017158421
65910 14.2299772740921
65911 14.2302207799146
65912 14.2306661126486
65913 14.2307679723016
65914 14.2310319518608
65915 14.2312609848381
65916 14.2316332489501
65917 14.2318413327941
65918 14.2322551070519
65919 14.232441881752
65920 14.2325693104979
65921 14.2329110560157
65922 14.233167821351
65923 14.2334670610811
65924 14.2336615262956
65925 14.2341406590169
65926 14.2340722070686
65927 14.2344892988416
65928 14.2347219117515
65929 14.2349908156648
65930 14.2353248982026
65931 14.2354117699354
65932 14.235835629875
65933 14.2360306459396
65934 14.2363253418145
65935 14.2364346599822
65936 14.2368544333203
65937 14.2371960471865
65938 14.2373198897965
65939 14.2374768255612
65940 14.237858677011
65941 14.2381615509763
65942 14.2384718779733
65943 14.2384838072289
65944 14.2388684737832
65945 14.239304767814
65946 14.2394158078485
65947 14.2397891050986
65948 14.2401014175471
65949 14.2399949282206
65950 14.2404342995769
65951 14.2407304571708
65952 14.2409434580147
65953 14.2411176757112
65954 14.2414416226169
65955 14.2415473951293
65956 14.2419674627225
65957 14.2423406889544
65958 14.2424538300825
65959 14.2428561503997
65960 14.2429573729843
65961 14.2432953466452
65962 14.2436289599003
65963 14.2437189192754
65964 14.2440409433024
65965 14.2442821251314
65966 14.2444840754793
65967 14.2448084067736
65968 14.2450061388995
65969 14.2451807173201
65970 14.2455017511466
65971 14.2457088056459
65972 14.2461332174263
65973 14.2462495310067
65974 14.246687674623
65975 14.2467590624802
65976 14.2470702876161
65977 14.247477615977
65978 14.2475107675689
65979 14.2479529510641
65980 14.248219359717
65981 14.2484951438963
65982 14.248568345738
65983 14.2489667591144
65984 14.2491372765163
65985 14.2493750879739
65986 14.249664707341
65987 14.2499235395415
65988 14.2501480949097
65989 14.2502595683722
65990 14.2507266915598
65991 14.2510159164101
65992 14.2513819904437
65993 14.2515561234705
65994 14.2516853627318
65995 14.2520455593217
65996 14.2522920217899
65997 14.2524372162729
65998 14.2525908195254
65999 14.2529245184086
66000 14.2532365381419
66001 14.2536267470053
66002 14.253862095705
66003 14.2538764162388
66004 14.2543232590045
66005 14.2545671105856
66006 14.2550998373267
66007 14.2550528190996
66008 14.2553815018659
66009 14.2554750635653
66010 14.2559038665217
66011 14.2560701193808
66012 14.2562962651751
66013 14.2565534639377
66014 14.2567719358791
66015 14.257080932361
66016 14.2572892242182
66017 14.2576948519947
66018 14.2578543967171
66019 14.2580583944261
66020 14.258315658261
66021 14.2586974163495
66022 14.2588322026174
66023 14.2591609290573
66024 14.2593338260643
66025 14.2596838528312
66026 14.259910525454
66027 14.2601744670431
66028 14.2605648563401
66029 14.2606106334293
66030 14.2611151694741
66031 14.2611157037262
66032 14.261401551967
66033 14.2618572136656
66034 14.2618862222
66035 14.2621646920354
66036 14.262452424434
66037 14.2627174768747
66038 14.2628261333615
66039 14.2632368695042
66040 14.2636608698349
66041 14.2638526818376
66042 14.2641045711947
66043 14.2642834379523
66044 14.2645855644438
66045 14.2646461830796
66046 14.2649784689611
66047 14.2654394025648
66048 14.2655659529425
66049 14.2659697441744
66050 14.2661831051769
66051 14.2663385571718
66052 14.2665652373489
66053 14.2668865617511
66054 14.2669728409716
66055 14.2673788640491
66056 14.2675004778583
66057 14.2680104438292
66058 14.2681484326058
66059 14.2685228846917
66060 14.2686835178205
66061 14.2689894405275
66062 14.2692643826208
66063 14.2696283817406
66064 14.2697493595892
66065 14.2699902716142
66066 14.2701907545301
66067 14.2707082284088
66068 14.2707890153734
66069 14.2709234091318
66070 14.2713705672632
66071 14.271483712912
66072 14.2718229058994
66073 14.2720011300593
66074 14.2723133474398
66075 14.2726364984818
66076 14.2726992875425
66077 14.2730268382461
66078 14.2732885894417
66079 14.2737146459777
66080 14.2738769078206
66081 14.2742526722411
66082 14.2744327856344
66083 14.2745806367347
66084 14.2750114981542
66085 14.2752935938235
66086 14.2755012121161
66087 14.2757412195604
66088 14.2759280787058
66089 14.2761763452626
66090 14.2762211994395
66091 14.2767313377575
66092 14.2769206649135
66093 14.2773772447893
66094 14.2776209547153
66095 14.277810228276
66096 14.2781777770349
66097 14.2784762323613
66098 14.2785603018966
66099 14.279013906111
66100 14.2791398282484
66101 14.2793843333562
66102 14.2796841589732
66103 14.2798595416735
66104 14.2802688711572
66105 14.2802818705263
66106 14.2806837140519
66107 14.2809944446089
66108 14.2811567603635
66109 14.2815089425286
66110 14.2818097213509
66111 14.2820729931777
66112 14.2822076918426
66113 14.2823342784374
66114 14.2828227997539
66115 14.2827848130837
66116 14.2831537082634
66117 14.2836510739036
66118 14.2837099117224
66119 14.2839407324521
66120 14.284483035975
66121 14.2845374868843
66122 14.2849721747967
66123 14.285098504181
66124 14.2852031372063
66125 14.2856800443001
66126 14.2859181751008
66127 14.2859547616241
66128 14.2864553804205
66129 14.2865830702423
66130 14.2869346178009
66131 14.2871461148215
66132 14.287465326607
66133 14.2876681501988
66134 14.2879135461936
66135 14.2882694665372
66136 14.2883823212031
66137 14.2887189884632
66138 14.2890118696831
66139 14.2891233568224
66140 14.2895802482572
66141 14.2897249589884
66142 14.2899571987971
66143 14.2903984755095
66144 14.290591850816
66145 14.2907745660468
66146 14.2911798299791
66147 14.2913918062779
66148 14.2915154929024
66149 14.291873813549
66150 14.2921810601191
66151 14.2924965908252
66152 14.2925098640467
66153 14.292894995305
66154 14.2931786056956
66155 14.2934603602974
66156 14.2936241543966
66157 14.2939571214103
66158 14.2940086761899
66159 14.2944383270966
66160 14.2945650204578
66161 14.2948488743597
66162 14.2950113410818
66163 14.2954798726722
66164 14.2956058178009
66165 14.2958827664551
66166 14.2960791764472
66167 14.2965284926583
66168 14.29664325646
66169 14.2970865999611
66170 14.2972846483586
66171 14.2975322299649
66172 14.2978432113823
66173 14.2980137733697
66174 14.2982876780978
66175 14.2985685196765
66176 14.2986510842042
66177 14.2991783732925
66178 14.2993479173778
66179 14.2995636160516
66180 14.2999085822606
66181 14.3002282958116
66182 14.3003660591596
66183 14.3007882393966
66184 14.3008495024495
66185 14.3011679321374
66186 14.3012494197366
66187 14.3018078769192
66188 14.3022727754048
66189 14.3022521822391
66190 14.3025132944375
66191 14.3027867023448
66192 14.3030279601171
66193 14.3032673838283
66194 14.3035381587008
66195 14.3038401403349
66196 14.3039572938626
66197 14.304150809248
66198 14.3047044714632
66199 14.3047214275584
66200 14.3052221371648
66201 14.3052198901598
66202 14.3056354084437
66203 14.305745045675
66204 14.3060372862992
66205 14.3060912827906
66206 14.3067399654941
66207 14.3068274924856
66208 14.3070790106379
66209 14.3073924075204
66210 14.3075068312292
66211 14.3079855001728
66212 14.3079256859815
66213 14.3084718628758
66214 14.3086215716533
66215 14.3089242017877
66216 14.3092888027032
66217 14.3094598554311
66218 14.3097668906547
66219 14.3099256929274
66220 14.3100792485989
66221 14.3102504083481
66222 14.3106986577347
66223 14.3109650633077
66224 14.3111605220485
66225 14.3116836042477
66226 14.3117618925265
66227 14.3121323870237
66228 14.312239407423
66229 14.3125103029665
66230 14.3127015907342
66231 14.3130258185636
66232 14.3132329593646
66233 14.3136113795383
66234 14.3138239513424
66235 14.3138574243053
66236 14.314361253724
66237 14.3144216128008
66238 14.3146351946604
66239 14.315188538019
66240 14.3155145136442
66241 14.3155907292521
66242 14.3158673426631
66243 14.3159898813775
66244 14.3163200915973
66245 14.3165551127718
66246 14.3168096227988
66247 14.3170754144071
66248 14.317344173919
66249 14.3177707360065
66250 14.3178906681799
66251 14.3180125246561
66252 14.3184167270683
66253 14.3187716859904
66254 14.3188333823644
66255 14.3192276789783
66256 14.3195406476291
66257 14.3195603276986
66258 14.3200291708407
66259 14.3201744701668
66260 14.3204835518273
66261 14.3206839441441
66262 14.3209439312389
66263 14.3211540481876
66264 14.3215073032297
66265 14.3218167123761
66266 14.3220231547902
66267 14.3223258751938
66268 14.3226073818232
66269 14.3226487833794
66270 14.3230277495092
66271 14.3232218337956
66272 14.3236111455549
66273 14.324048902538
66274 14.3241870150868
66275 14.3243046778323
66276 14.3246732315684
66277 14.3248082994213
66278 14.3250932151938
66279 14.325412334497
66280 14.3256038003925
66281 14.3260303557597
66282 14.3260751174556
66283 14.3265491105553
66284 14.3266301885961
66285 14.3271283742325
66286 14.327312261999
66287 14.327436806074
66288 14.3277221856829
66289 14.3279011020161
66290 14.3281844331776
66291 14.3285048876042
66292 14.3286575149919
66293 14.3290251093486
66294 14.3292593543234
66295 14.3294843293381
66296 14.3297700478042
66297 14.3299650273777
66298 14.3301922764023
66299 14.3304429494036
66300 14.3306409041386
66301 14.3308673542362
66302 14.3313688403037
66303 14.3314940239474
66304 14.3318487517047
66305 14.3320512574965
66306 14.3321944731663
66307 14.3325501446706
66308 14.3327810210522
66309 14.3330440835759
66310 14.3331901128311
66311 14.3334638129838
66312 14.3338008875808
66313 14.3340681428231
66314 14.3343603885144
66315 14.3345597521185
66316 14.3347618028909
66317 14.3350530894123
66318 14.3354151108435
66319 14.3356231509461
66320 14.3359469394677
66321 14.336248543938
66322 14.3364830371233
66323 14.3368262333757
66324 14.3370077299401
66325 14.3372279400121
66326 14.3375050647029
66327 14.3377331396701
66328 14.33806359827
66329 14.3383608848955
66330 14.3386498021306
66331 14.3388392755023
66332 14.3391307144282
66333 14.3393427070792
66334 14.3396184107583
66335 14.3398790433427
66336 14.3399628767809
66337 14.3402748689797
66338 14.3407723188001
66339 14.3408443396019
66340 14.3410856518142
66341 14.3415090101049
66342 14.3417441199509
66343 14.3419144291391
66344 14.3423495023988
66345 14.3426050958084
66346 14.3427879236291
66347 14.3430393098227
66348 14.3432323216252
66349 14.3435328563765
66350 14.3436902508414
66351 14.3439641626075
66352 14.3442464431861
66353 14.3444564655735
66354 14.344782035911
66355 14.3451078020247
66356 14.345321857926
66357 14.3455727676013
66358 14.345714478293
66359 14.3460806008984
66360 14.3464330549202
66361 14.3468619373313
66362 14.3467553789106
66363 14.3471916838932
66364 14.347359084732
66365 14.3476085553142
66366 14.3478220236979
66367 14.347956839085
66368 14.3484107450243
66369 14.3486728313982
66370 14.3489230744523
66371 14.3489179762525
66372 14.3493964132877
66373 14.3495999618956
66374 14.3497360720599
66375 14.3502540907757
66376 14.3504757619395
66377 14.3507753339972
66378 14.3507745796115
66379 14.3512196888684
66380 14.3515671475724
66381 14.3517687570874
66382 14.3519789655469
66383 14.3524442975491
66384 14.3526896512749
66385 14.3527446215049
66386 14.3530176233616
66387 14.3532460330184
66388 14.3536270800006
66389 14.3537626338927
66390 14.3540772592615
66391 14.3544293128322
66392 14.3546719251889
66393 14.3547934441639
66394 14.3551607240663
66395 14.3554680126959
66396 14.3556945103473
66397 14.3559762499715
66398 14.3562980534217
66399 14.356515247511
66400 14.3565361712493
66401 14.3570284762198
66402 14.3570074468504
66403 14.3574130999606
66404 14.3575264135539
66405 14.35786627317
66406 14.3581390720696
66407 14.3582878755114
66408 14.3586475696548
66409 14.3590346359259
66410 14.359412060476
66411 14.3595563063361
66412 14.3597959209747
66413 14.3599366130139
66414 14.3604365479655
66415 14.360599709115
66416 14.3607003215461
66417 14.361036392475
66418 14.3613553470839
66419 14.3615008603625
66420 14.361932080355
66421 14.3621779958253
66422 14.3624715285848
66423 14.3625032735947
66424 14.3628907113121
66425 14.3630656479633
66426 14.3633999121343
66427 14.3636381597374
66428 14.3639536297258
66429 14.3641234382315
66430 14.3644961114249
66431 14.3648736098545
66432 14.3650700647238
66433 14.3652543993891
66434 14.3653246517043
66435 14.3657994971031
66436 14.3659711333907
66437 14.3661286457058
66438 14.366392854542
66439 14.3667537600676
66440 14.3670633408251
66441 14.3671670803545
66442 14.3676396157963
66443 14.3675352497804
66444 14.368102159982
66445 14.3684318501171
66446 14.368668765385
66447 14.3688841201932
66448 14.3691551572457
66449 14.3694670970557
66450 14.3695662541574
66451 14.3698401264917
66452 14.3700382920467
66453 14.3704231568928
66454 14.3704676291274
66455 14.3710333075838
66456 14.3710888750548
66457 14.3713581621343
66458 14.3716051922896
66459 14.3719543423808
66460 14.3720897163339
66461 14.3725172139214
66462 14.3727042855127
66463 14.3729674637103
66464 14.3732882309993
66465 14.3733754076713
66466 14.3736180978248
66467 14.3738901336738
66468 14.3741473069876
66469 14.3745055230897
66470 14.3747529549624
66471 14.3748265947463
66472 14.3752885696779
66473 14.3758005437437
66474 14.3757911802929
66475 14.3759791467724
66476 14.3762552105485
66477 14.3764483492259
66478 14.3768682830148
66479 14.3771599642929
66480 14.3772740963018
66481 14.3774705869836
66482 14.377894744615
66483 14.3781576105042
66484 14.3785082632933
66485 14.3786010829243
66486 14.3790140061524
66487 14.3790824772026
66488 14.379199944794
66489 14.3796809743736
66490 14.3800016511947
66491 14.3801101412544
66492 14.3804571667533
66493 14.3806412806437
66494 14.3808716324531
66495 14.3810994852032
66496 14.3814804589414
66497 14.3817159510855
66498 14.3819904132263
66499 14.3822105253487
66500 14.3826412661081
66501 14.3828091376227
66502 14.3830148642759
66503 14.3833387769228
66504 14.3836092386188
66505 14.3839015143244
66506 14.3839645084497
66507 14.3842668331999
66508 14.3844471542556
66509 14.3849264412788
66510 14.3850672348051
66511 14.385431930425
66512 14.3855236330803
66513 14.3859767840918
66514 14.3862935170899
66515 14.3865141194015
66516 14.3867776681154
66517 14.3871242810749
66518 14.3872426925298
66519 14.3876498957041
66520 14.3876535732059
66521 14.3881436496932
66522 14.3883169983365
66523 14.3886437851453
66524 14.3888463358752
66525 14.3891155510283
66526 14.3893497060251
66527 14.3894903563879
66528 14.3898969661248
66529 14.3903217010142
66530 14.3903518882524
66531 14.3904009869009
66532 14.3908340207547
66533 14.3912125072524
66534 14.3913393078362
66535 14.3915259670202
66536 14.3918532220639
66537 14.3922067653118
66538 14.3925054865098
66539 14.3927184370836
66540 14.3930679095612
66541 14.3932189962259
66542 14.3934409095408
66543 14.3938556515022
66544 14.3939857262485
66545 14.394306749043
66546 14.3946036445017
66547 14.3947536157645
66548 14.395014133158
66549 14.3953555833967
66550 14.395591886229
66551 14.3957757746484
66552 14.3959945920335
66553 14.3962892532298
66554 14.3965607765201
66555 14.3968153140777
66556 14.3971727275482
66557 14.3973852415595
66558 14.3975055932723
66559 14.3978803300103
66560 14.3981315823829
66561 14.3980826355256
66562 14.3985309328447
66563 14.398854480239
66564 14.3992109712597
66565 14.3992270861475
66566 14.3995913657252
66567 14.3998844593076
66568 14.4001888886771
66569 14.4005082411955
66570 14.4006582022085
66571 14.4010664543191
66572 14.401297847354
66573 14.4015299711975
66574 14.4016136706477
66575 14.4020659998597
66576 14.4023128170195
66577 14.4024941775887
66578 14.4027990001135
66579 14.4030978945315
66580 14.4033505581337
66581 14.4036499902564
66582 14.4038182934515
66583 14.4040940444273
66584 14.4042385840143
66585 14.4046384675097
66586 14.404863431329
66587 14.4049977388665
66588 14.4054929618285
66589 14.4055647320354
66590 14.4057027402825
66591 14.4061606283773
66592 14.4065692299151
66593 14.4069050054587
66594 14.4068404314733
66595 14.4071370269508
66596 14.4074610602907
66597 14.4076325098539
66598 14.408016466849
66599 14.4081713681113
66600 14.4085971731152
66601 14.4087776763787
66602 14.4089923536323
66603 14.4091477481851
66604 14.4095011552603
66605 14.4097592861786
66606 14.410135161603
66607 14.4103546847299
66608 14.4107145830892
66609 14.4108028354693
66610 14.4110552504098
66611 14.4113080787579
66612 14.4116549538416
66613 14.4119346952065
66614 14.4120314641002
66615 14.412382197
66616 14.4126964595279
66617 14.4128140564909
66618 14.4130951723762
66619 14.4132396052673
66620 14.4138479601855
66621 14.4141567071197
66622 14.4141725754085
66623 14.4145676304795
66624 14.4146306490186
66625 14.414800623693
66626 14.4152640444644
66627 14.4154249580832
66628 14.4157948776981
66629 14.4160553262366
66630 14.4160582279986
66631 14.4165837953249
66632 14.416720462832
66633 14.416882141151
66634 14.4172438283058
66635 14.4177134776551
66636 14.4177465829505
66637 14.4179758516785
66638 14.4182837752154
66639 14.4184961162275
66640 14.4187250603688
66641 14.418956615701
66642 14.4193506206024
66643 14.4195411204962
66644 14.419798852971
66645 14.4201353683261
66646 14.4201250081393
66647 14.4205246451805
66648 14.420917847836
66649 14.4210725142735
66650 14.4212545340217
66651 14.4218110389688
66652 14.4219124282195
66653 14.4222306018785
66654 14.4222070182118
66655 14.4226745288094
66656 14.4229657325734
66657 14.42327532693
66658 14.4234755774764
66659 14.4237687162356
66660 14.4241751109543
66661 14.4243245763295
66662 14.4244180971898
66663 14.4247185728462
66664 14.4250161577841
66665 14.4252190820272
66666 14.4254054056862
66667 14.4257932041471
66668 14.426085762298
66669 14.4261803551206
66670 14.4266201557036
66671 14.4269273823422
66672 14.4272873804241
66673 14.4273990789516
66674 14.4274751122017
66675 14.4277582802425
66676 14.428235517919
66677 14.4281945130608
66678 14.4286790770133
66679 14.4289553222671
66680 14.4291192081897
66681 14.4294541625263
66682 14.4296183145929
66683 14.4298155941274
66684 14.4302757064227
66685 14.4304423206902
66686 14.4308299212996
66687 14.4308134302385
66688 14.4311945889936
66689 14.4313417724108
66690 14.4315125800624
66691 14.4319835497843
66692 14.4323013302356
66693 14.4326572099683
66694 14.432889962066
66695 14.4330343906201
66696 14.4333485242037
66697 14.4335565699517
66698 14.4336205458189
66699 14.4340244527377
66700 14.4342699149418
66701 14.4348008405443
66702 14.4347089225444
66703 14.4350978242896
66704 14.4354358810116
66705 14.4357048494646
66706 14.4358585404208
66707 14.4361592733831
66708 14.4364009205048
66709 14.4367833264417
66710 14.437070032949
66711 14.4372740168326
66712 14.4375933741075
66713 14.4378017500966
66714 14.438100990491
66715 14.4381797726804
66716 14.4385287927549
66717 14.4388447103055
66718 14.4392849148139
66719 14.439235526374
66720 14.439645670868
66721 14.4399328422246
66722 14.4403047701584
66723 14.4404970726817
66724 14.4406418823009
66725 14.4410233318351
66726 14.4412113028453
66727 14.4414220773961
66728 14.4418549761347
66729 14.4420169851889
66730 14.4422415632548
66731 14.4426198765219
66732 14.4426339778092
66733 14.4426106439883
66734 14.4429801673536
66735 14.4435880148804
66736 14.4437469389173
66737 14.4440083297943
66738 14.4442544377895
66739 14.4445384301056
66740 14.4449521907003
66741 14.4449816220929
66742 14.4452404413345
66743 14.4455119784662
66744 14.4456397140379
66745 14.446167469636
66746 14.4464241813105
66747 14.4467055877588
66748 14.4467890492193
66749 14.4471235649336
66750 14.447308671574
66751 14.447602758968
66752 14.4478098072377
66753 14.4481635967604
66754 14.4483918554469
66755 14.4487262117724
66756 14.4487726774471
66757 14.4489548885323
66758 14.4493526122201
66759 14.4495892575446
66760 14.4498493551884
66761 14.4502125497016
66762 14.4505618638739
66763 14.4507707706779
66764 14.4508789469779
66765 14.4512111892101
66766 14.451673549478
66767 14.4517150042023
66768 14.4519353470832
66769 14.4523665099578
66770 14.4524973448198
66771 14.4526904826542
66772 14.4530726147363
66773 14.4534052724978
66774 14.4536154312832
66775 14.4538249200569
66776 14.45423941861
66777 14.4543697576184
66778 14.4547966778636
66779 14.4548108769415
66780 14.4549782311742
66781 14.4554808606657
66782 14.4555264738082
66783 14.4557355977668
66784 14.4561871266379
66785 14.4565654349506
66786 14.4568403082462
66787 14.4569356915431
66788 14.4571539079247
66789 14.4573828988031
66790 14.4578289789619
66791 14.457976929166
66792 14.4582134059316
66793 14.4585459492813
66794 14.4587104335736
66795 14.4589316232409
66796 14.4591203867766
66797 14.4596451630602
66798 14.4598057624348
66799 14.4600856544276
66800 14.4602586959474
66801 14.4604224740324
66802 14.4605351907424
66803 14.4610634952082
66804 14.4612376972687
66805 14.4616873638481
66806 14.4617429739555
66807 14.4620276273529
66808 14.4622108376058
66809 14.4624117915615
66810 14.4628992670739
66811 14.4633248610928
66812 14.4633378189578
66813 14.463687860032
66814 14.4638784883735
66815 14.4641029323267
66816 14.4643919550291
66817 14.4646114620375
66818 14.4648974923003
66819 14.4652577176715
66820 14.4653780205474
66821 14.4656030503744
66822 14.4659432847126
66823 14.4662543150809
66824 14.4664707204485
66825 14.4666628309525
66826 14.4670474262951
66827 14.4673775604608
66828 14.467542974126
66829 14.4676636012242
66830 14.4681480710359
66831 14.4684145137083
66832 14.4685866429686
66833 14.4686781059522
66834 14.4690123990052
66835 14.4694267089708
66836 14.46969442368
66837 14.469794630369
66838 14.4700935033055
66839 14.4702809078192
66840 14.4707113467441
66841 14.4709844979984
66842 14.4711668464623
66843 14.4713544556309
66844 14.4716122061574
66845 14.4720140871401
66846 14.4722741273745
66847 14.4725310304994
66848 14.4727760500121
66849 14.472948254626
66850 14.4732585928857
66851 14.4734684187117
66852 14.4736707453824
66853 14.4741354166617
66854 14.4742300663225
66855 14.474590262365
66856 14.474718520023
66857 14.4749641433813
66858 14.4751652162586
66859 14.4755706373655
66860 14.4758188611623
66861 14.4760539473303
66862 14.4762696373049
66863 14.4765946166716
66864 14.4770521071619
66865 14.4770862137908
66866 14.4773561417962
66867 14.4776390178527
66868 14.4779295966159
66869 14.4780239089633
66870 14.4784442880668
66871 14.4786572123115
66872 14.4787313647904
66873 14.479226124289
66874 14.4793936054769
66875 14.4797484742092
66876 14.4799475308026
66877 14.4799246243419
66878 14.4804391065413
66879 14.4807637249669
66880 14.4809165522606
66881 14.4812225641603
66882 14.4813806137169
66883 14.4816673610666
66884 14.4819834763
66885 14.4823534344404
66886 14.4823988228809
66887 14.4828699263871
66888 14.4829007250899
66889 14.483238397598
66890 14.4835877827255
66891 14.4839500484069
66892 14.4841807397598
66893 14.4844387552122
66894 14.4846329459315
66895 14.4848995345125
66896 14.4851621311832
66897 14.4853041814682
66898 14.4855676516092
66899 14.4859892516563
66900 14.4859810086373
66901 14.4864308327566
66902 14.4867201309648
66903 14.4869195583909
66904 14.4872239639137
66905 14.4873818103573
66906 14.4877090017046
66907 14.4879068506608
66908 14.4881135510196
66909 14.4885692394683
66910 14.4886438914968
66911 14.4889269694345
66912 14.4892977865648
66913 14.4896758448669
66914 14.489568399085
66915 14.4900839701709
66916 14.4901767344594
66917 14.4906983024062
66918 14.4909819058782
66919 14.4909819224265
66920 14.491341449428
66921 14.4915915063069
66922 14.4917709407381
66923 14.4922443227692
66924 14.4921415625094
66925 14.4926316127714
66926 14.4928106752013
66927 14.4930368121355
66928 14.4934562175246
66929 14.4934779232555
66930 14.4938801206397
66931 14.4941662511271
66932 14.4944046128355
66933 14.4947709032978
66934 14.4950851482949
66935 14.4952139553272
66936 14.4954805939399
66937 14.4956922990156
66938 14.4958960022274
66939 14.4961523858943
66940 14.4964993810001
66941 14.4968528465883
66942 14.4970429973099
66943 14.4972245878106
66944 14.4975169266445
66945 14.4979208625792
66946 14.4980449707453
66947 14.4984490701396
66948 14.4986014701449
66949 14.4989756076608
66950 14.4990598530087
66951 14.4994969653504
66952 14.4995443661913
66953 14.499900539845
66954 14.5000416794563
66955 14.5003065987823
66956 14.5006259691665
66957 14.5008174510254
66958 14.5010174496171
66959 14.5015342940744
66960 14.5017718104144
66961 14.5018088545923
66962 14.5022386910736
66963 14.5024444796701
66964 14.5026058409037
66965 14.502940623528
66966 14.5032134155326
66967 14.5033682081413
66968 14.5037921657669
66969 14.5040259047959
66970 14.5042262234416
66971 14.504349144473
66972 14.5047302300868
66973 14.5051211833967
66974 14.5050967606743
66975 14.5054638862062
66976 14.5056738700852
66977 14.5061542033437
66978 14.5062119687967
66979 14.5067799734367
66980 14.506783228626
66981 14.5069898742162
66982 14.5074328992562
66983 14.507634075991
66984 14.5077767178732
66985 14.5079921727924
66986 14.5084329155665
66987 14.5086601208037
66988 14.508798975505
66989 14.5094057635844
66990 14.509403833524
66991 14.5096775691314
66992 14.5100154168514
66993 14.510236260712
66994 14.510374878448
66995 14.5105795130973
66996 14.5108631600463
66997 14.511294498376
66998 14.5112904758952
66999 14.5118571230234
67000 14.5119920641564
67001 14.5121487969108
67002 14.5124837078056
67003 14.5126167115642
67004 14.5129036541869
67005 14.5131926493169
67006 14.5135360174315
67007 14.5137234730909
67008 14.5138454052763
67009 14.5143343060566
67010 14.5146010204379
67011 14.5149504208097
67012 14.5151304935459
67013 14.5151956913194
67014 14.5156303371327
67015 14.5156287626145
67016 14.5161207324347
67017 14.5163217219758
67018 14.5166192764775
67019 14.5169574948608
67020 14.5170223809291
67021 14.5173002892779
67022 14.5176013202907
67023 14.5179505379118
67024 14.5179287863106
67025 14.5184124974732
67026 14.5184848678133
67027 14.5189994853074
67028 14.5191195819898
67029 14.5194695872606
67030 14.5196947410836
67031 14.5198096451932
67032 14.5202360573422
67033 14.52037368586
67034 14.5205258912633
67035 14.5210070817513
67036 14.5212796159897
67037 14.5215777447618
67038 14.521707765835
67039 14.521993146101
67040 14.5222701281992
67041 14.5222829231629
67042 14.5229798568488
67043 14.5230118170801
67044 14.5231453978985
67045 14.5236294533257
67046 14.523827020999
67047 14.5239610810049
67048 14.524599815716
67049 14.5246569046299
67050 14.524700000242
67051 14.5252198144536
67052 14.5254929012599
67053 14.525614227896
67054 14.5259209386478
67055 14.526117926724
67056 14.5265010711999
67057 14.5266162095351
67058 14.5270282886633
67059 14.5273006916482
67060 14.5273959499383
67061 14.5277214943684
67062 14.5280663527899
67063 14.5280815834806
67064 14.5285964430586
67065 14.5288688728416
67066 14.5290789877815
67067 14.529092814851
67068 14.5294340982607
67069 14.529940304872
67070 14.5300060356946
67071 14.5303079266033
67072 14.5305803724249
67073 14.5307728003843
67074 14.5310669768419
67075 14.5313606813324
67076 14.5316495861974
67077 14.5318908018784
67078 14.5319809424424
67079 14.5322336776876
67080 14.5325313259659
67081 14.5330330673176
67082 14.5331144297515
67083 14.5334289454556
67084 14.5337641534648
67085 14.5340448264749
67086 14.533997558195
67087 14.534593058253
67088 14.534531063594
67089 14.5349398306954
67090 14.53508259823
67091 14.5354171714408
67092 14.5356632200102
67093 14.5359733126438
67094 14.5363876241764
67095 14.5363157302689
67096 14.5366689568495
67097 14.5368712066165
67098 14.5372956801292
67099 14.5374350079508
67100 14.5376989235061
67101 14.5378405308133
67102 14.5381964805953
67103 14.5383943256918
67104 14.5387688524161
67105 14.5389410490329
67106 14.5393800949452
67107 14.5396937761473
67108 14.5398651121626
67109 14.5399889327711
67110 14.5402995990499
67111 14.5406306904037
67112 14.5409624749815
67113 14.5413101422249
67114 14.5413800732667
67115 14.5416248302204
67116 14.5419329014937
67117 14.5420977238941
67118 14.5424101125777
67119 14.5426838340823
67120 14.5430581079092
67121 14.5433632666126
67122 14.5434405498358
67123 14.5437632785116
67124 14.5439506831686
67125 14.5443409983179
67126 14.5444753398485
67127 14.544778923674
67128 14.544992145692
67129 14.5453514957897
67130 14.5456227688779
67131 14.545826154944
67132 14.5459424193094
67133 14.5463323149942
67134 14.5465301404157
67135 14.5466507385807
67136 14.5472058987921
67137 14.5474056862699
67138 14.5476458863656
67139 14.5478476113682
67140 14.5480075523155
67141 14.5483478137565
67142 14.548792202164
67143 14.5490193521492
67144 14.5490981091593
67145 14.5493734826341
67146 14.5495781083542
67147 14.5500525211217
67148 14.5501484750006
67149 14.5506273961718
67150 14.5506209139552
67151 14.5509222964593
67152 14.5512337000792
67153 14.5516790662024
67154 14.5517839913172
67155 14.5520917227571
67156 14.5523619307642
67157 14.552758894132
67158 14.5528521815361
67159 14.5532071939801
67160 14.5532610763839
67161 14.5535458115347
67162 14.5538399246694
67163 14.5540494449683
67164 14.5543281771076
67165 14.5545681307258
67166 14.5548602993323
67167 14.5550934985095
67168 14.555346378853
67169 14.5554993474162
67170 14.555769088866
67171 14.5560857475707
67172 14.5565121131112
67173 14.5567851209047
67174 14.5567866233515
67175 14.5571187644793
67176 14.5574580762061
67177 14.5576949409076
67178 14.5577779597662
67179 14.5581656542302
67180 14.5584507037124
67181 14.5587717857142
67182 14.5588873835369
67183 14.5591733080015
67184 14.5594024368039
67185 14.5595928543515
67186 14.5599827192822
67187 14.5603437806982
67188 14.5604943100655
67189 14.5608193550636
67190 14.5610366214607
67191 14.5612149026676
67192 14.5613437430638
67193 14.5617721068964
67194 14.5620496591087
67195 14.5622628518901
67196 14.5625149754232
67197 14.5628615593159
67198 14.5630307026869
67199 14.5633801494689
67200 14.5634089040293
67201 14.5637891747661
67202 14.5641536548422
67203 14.5644023957603
67204 14.5645585579654
67205 14.5648066632876
67206 14.5652409834281
67207 14.5654430450176
67208 14.5656598840054
67209 14.5658110834565
67210 14.5659523310674
67211 14.5663915525727
67212 14.5666665599208
67213 14.5669660211513
67214 14.5671868651979
67215 14.5675316403676
67216 14.5679651867738
67217 14.5678993494952
67218 14.5681915335154
67219 14.5685903365311
67220 14.5687737338639
67221 14.5690339212758
67222 14.5692737555153
67223 14.5694750432669
67224 14.5698640806134
67225 14.5699819322626
67226 14.5704669773451
67227 14.5706865535061
67228 14.5707787576876
67229 14.5711190906617
67230 14.5712582059153
67231 14.5716689967426
67232 14.5719012572167
67233 14.572228194745
67234 14.5723171107861
67235 14.5727619781396
67236 14.5730625993875
67237 14.5733007644056
67238 14.5733934123849
67239 14.5737129620822
67240 14.5738737289837
67241 14.5740181957651
67242 14.5743272408166
67243 14.5748076097877
67244 14.5750006881781
67245 14.5751208255664
67246 14.5753979549849
67247 14.5758126306755
67248 14.5758084486932
67249 14.5763461196644
67250 14.576423334666
67251 14.5766492289794
67252 14.576942401095
67253 14.5771950836977
67254 14.5773610698803
67255 14.577828027254
67256 14.578034966206
67257 14.5783106796236
67258 14.5785444294941
67259 14.5788428481496
67260 14.5789932536463
67261 14.5794863769301
67262 14.5796760948751
67263 14.5798899062687
67264 14.5801707802679
67265 14.5804662522953
67266 14.5805678818296
67267 14.5809175254261
67268 14.5811500356506
67269 14.5812870390831
67270 14.5816119426145
67271 14.5820194617543
67272 14.5822315717544
67273 14.5825681223235
67274 14.5828288105438
67275 14.58297315351
67276 14.5832584660241
67277 14.5835929010578
67278 14.583845121004
67279 14.5839303382154
67280 14.5843794192849
67281 14.5845102233783
67282 14.5848864940073
67283 14.5852148802421
67284 14.5854960211293
67285 14.5856638509144
67286 14.5860320823852
67287 14.5862436874937
67288 14.5865294748884
67289 14.5866104949071
67290 14.5869538769392
67291 14.5873990630852
67292 14.5875290392731
67293 14.587717004776
67294 14.5878887529159
67295 14.5882417447437
67296 14.5884215816942
67297 14.5886383066606
67298 14.5889147680353
67299 14.5893026755835
67300 14.589542654676
67301 14.5897280581022
67302 14.5901785751421
67303 14.5903065694023
67304 14.590378998154
67305 14.5908619699108
67306 14.5909884929714
67307 14.591508183726
67308 14.5917463426071
67309 14.5919049889376
67310 14.5921980051695
67311 14.5922484177729
67312 14.5926985985048
67313 14.592869620693
67314 14.5930162370305
67315 14.5933134968872
67316 14.5937081711819
67317 14.5937240715198
67318 14.5940435450559
67319 14.5944110928116
67320 14.5947464740854
67321 14.5950581316638
67322 14.5950507944881
67323 14.5954671857577
67324 14.5955567295141
67325 14.595941419664
67326 14.59597267118
67327 14.596564097493
67328 14.5967435692464
67329 14.5968639483591
67330 14.5972698852172
67331 14.5974525834232
67332 14.5978911895465
67333 14.5981170019887
67334 14.5982356489839
67335 14.5985637599777
67336 14.5988064170808
67337 14.599152537787
67338 14.5993333907851
67339 14.5994777351423
67340 14.5998156513137
67341 14.5999923405449
67342 14.6004662537752
67343 14.6005161247537
67344 14.6009060736535
67345 14.6012593518511
67346 14.6012651135419
67347 14.6016882328567
67348 14.6018303713042
67349 14.6023350673944
67350 14.602288447163
67351 14.6028260326742
67352 14.6028018951284
67353 14.6031477176714
67354 14.603426843588
67355 14.6037748375689
67356 14.6039300379859
67357 14.6042869320102
67358 14.6044567926657
67359 14.6046748483621
67360 14.6052212725908
67361 14.6052529026773
67362 14.6054272060286
67363 14.6057206327465
67364 14.6060734447661
67365 14.6061235107682
67366 14.6064514962603
67367 14.6066684489748
67368 14.6069060855994
67369 14.6074311550854
67370 14.6075994176702
67371 14.6077987013254
67372 14.6081019589886
67373 14.6081247938861
67374 14.6084344575744
67375 14.6087717867152
67376 14.6090400046029
67377 14.6091546988836
67378 14.6096856341217
67379 14.6098323286933
67380 14.6102404737595
67381 14.6104213438247
67382 14.6105641788748
67383 14.6110152113604
67384 14.6110586807689
67385 14.6113470938476
67386 14.6117146161498
67387 14.6119512308665
67388 14.6121530910744
67389 14.6124324160403
67390 14.6128566904378
67391 14.6130833482709
67392 14.6131468027624
67393 14.6137173707493
67394 14.6138262365748
67395 14.6139168784423
67396 14.61423978164
67397 14.6145992715979
67398 14.6148508244211
67399 14.615120327599
67400 14.615338273275
67401 14.6154667427443
67402 14.6157349546358
67403 14.6163002683513
67404 14.6163187693906
67405 14.6168744081159
67406 14.6167297586302
67407 14.6171806863073
67408 14.6173324460574
67409 14.6178200958771
67410 14.6180311359013
67411 14.6182441328818
67412 14.6182617924686
67413 14.6187351315694
67414 14.6189395569835
67415 14.6193188036277
67416 14.6194244205928
67417 14.6198899510916
67418 14.6200092562135
67419 14.6202521492672
67420 14.6205068881734
67421 14.6207614289445
67422 14.6211666713161
67423 14.6212247398298
67424 14.6215854284854
67425 14.6216525344689
67426 14.6219305805834
67427 14.622482770601
67428 14.6226600912336
67429 14.622936553348
67430 14.6230350291846
67431 14.6235058548999
67432 14.6236697931059
67433 14.6239052717546
67434 14.6240466467801
67435 14.6243541384936
67436 14.6245373552968
67437 14.6249259754127
67438 14.6251957051942
67439 14.6255315783498
67440 14.6256692717762
67441 14.6260747402711
67442 14.6261239363099
67443 14.6263472198979
67444 14.6266348306951
67445 14.6268745955329
67446 14.6275046625135
67447 14.6274744365299
67448 14.6277277253638
67449 14.6280383669184
67450 14.6282056066705
67451 14.6283489516291
67452 14.6289343535015
67453 14.6289821511647
67454 14.6292721708323
67455 14.6293997277229
67456 14.6298578635533
67457 14.6300615205615
67458 14.6302422685954
67459 14.630647475735
67460 14.6308166152108
67461 14.6310916239323
67462 14.6312614437266
67463 14.6315962167416
67464 14.6318159814487
67465 14.6322874582064
67466 14.6322062887446
67467 14.6326516148951
67468 14.6329360853706
67469 14.6329990145205
67470 14.6332939143332
67471 14.633565834793
67472 14.6338672001931
67473 14.6342739968929
67474 14.6344005525032
67475 14.6347109598234
67476 14.6347603401583
67477 14.6352698317039
67478 14.6354253005707
67479 14.6356028065645
67480 14.6359688592057
67481 14.6363747336773
67482 14.6365483784277
67483 14.6367644442224
67484 14.6370466663638
67485 14.637209841378
67486 14.6375579827345
67487 14.6377600867869
67488 14.6380088235234
67489 14.6381576278628
67490 14.6386426230052
67491 14.6389268827263
67492 14.6391335828562
67493 14.6392975479168
67494 14.6395515016614
67495 14.6397287753056
67496 14.640076871464
67497 14.6404829327961
67498 14.6406513644366
67499 14.6409370163083
67500 14.6410945571727
67501 14.6417270060786
67502 14.6418468839504
67503 14.6419462504381
67504 14.642314983786
67505 14.6424736563847
67506 14.6428948058044
67507 14.6431193414728
67508 14.6433722152986
67509 14.6435617453994
67510 14.6438821718095
67511 14.6440580025456
67512 14.6442957088413
67513 14.644613535756
67514 14.6447409573236
67515 14.6450782843935
67516 14.6451704362041
67517 14.6457166463478
67518 14.6457705800525
67519 14.6460258500015
67520 14.6464188883661
67521 14.6468264155465
67522 14.6469998430273
67523 14.6473040009367
67524 14.6473198055377
67525 14.6478163302934
67526 14.648029731187
67527 14.6481645358868
67528 14.6485108048693
67529 14.6487633072483
67530 14.648948175468
67531 14.6491425798503
67532 14.6494301053617
67533 14.6497136149226
67534 14.6499910795912
67535 14.650318760139
67536 14.65059180768
67537 14.6506812171184
67538 14.6510063296307
67539 14.6512310552619
67540 14.651546216764
67541 14.6518820686537
67542 14.6522311307983
67543 14.6522587978531
67544 14.6525995311183
67545 14.6530554378799
67546 14.6529362363925
67547 14.6533755813387
67548 14.653782051013
67549 14.6540070943978
67550 14.6542320903604
67551 14.6543645886968
67552 14.6546152333306
67553 14.6547981405049
67554 14.6552192918316
67555 14.6555177765643
67556 14.6557877484187
67557 14.6560836097249
67558 14.6561766028599
67559 14.656539594656
67560 14.656805298345
67561 14.6570475297739
67562 14.6573576857777
67563 14.6574322148935
67564 14.6578108930114
67565 14.6580319362035
67566 14.6583206850876
67567 14.65861143215
67568 14.6587574456191
67569 14.6590496330243
67570 14.6593254161027
67571 14.6595406121542
67572 14.6600263549431
67573 14.6601548958567
67574 14.6604750193666
67575 14.6605032772753
67576 14.6607276273605
67577 14.6612168756493
67578 14.661588148812
67579 14.6616512811744
67580 14.6619342173041
67581 14.6621285332334
67582 14.6624575745126
67583 14.6626315217101
67584 14.6630122907152
67585 14.6630700273349
67586 14.6634950070651
67587 14.663614468477
67588 14.6641873933893
67589 14.6644431071146
67590 14.6647142242007
67591 14.6646307188667
67592 14.6650320652627
67593 14.6654249457843
67594 14.6656780521865
67595 14.6658875875313
67596 14.6659474946475
67597 14.6663191181444
67598 14.6665878906112
67599 14.6669795194211
67600 14.6671655071861
67601 14.6674388011173
67602 14.6677966868098
67603 14.6679108599885
67604 14.6680960946006
67605 14.6683665275109
67606 14.6688103733547
67607 14.6690738417763
67608 14.6692197842908
67609 14.669499461881
67610 14.6699362341739
67611 14.6699720249348
67612 14.6702976946702
67613 14.6706569525276
67614 14.6708811475735
67615 14.6712594142839
67616 14.6714949035477
67617 14.6715883794322
67618 14.6718679400963
67619 14.6721702073916
67620 14.6722442824797
67621 14.672555061584
67622 14.672742566584
67623 14.6732660479584
67624 14.673324889875
67625 14.6737019935766
67626 14.6740307536796
67627 14.6741873214775
67628 14.6742804425226
67629 14.6745665556709
67630 14.6749960087057
67631 14.6751528064028
67632 14.6754844040592
67633 14.6758897409952
67634 14.675990494029
67635 14.6761814888991
67636 14.6765070557891
67637 14.676747405552
67638 14.6771271198692
67639 14.6771726678012
67640 14.6774070264366
67641 14.6779720108305
67642 14.6780040341425
67643 14.6783192064617
67644 14.6786340078081
67645 14.6789187194357
67646 14.6790847727232
67647 14.6794590870414
67648 14.6795688996232
67649 14.679873619113
67650 14.679986157463
67651 14.6803336478053
67652 14.6805675442311
67653 14.6809370909639
67654 14.6812020139149
67655 14.6812834699871
67656 14.6816572837333
67657 14.6821125388848
67658 14.6821252347379
67659 14.682492132065
67660 14.6826412465131
67661 14.6828948129155
67662 14.6831560859566
67663 14.6834164359595
67664 14.683668833384
67665 14.6839571649872
67666 14.6842488730537
67667 14.684415262003
67668 14.684676206218
67669 14.6848965825078
67670 14.6853321291152
67671 14.6856457160248
67672 14.6858570772056
67673 14.6861602170947
67674 14.6862802007412
67675 14.6863907038653
67676 14.6869632003739
67677 14.6871974345126
67678 14.6873798539537
67679 14.6876701743024
67680 14.687832570989
67681 14.6881138540452
67682 14.6882447691813
67683 14.6885854016604
67684 14.6889518485711
67685 14.6893014913183
67686 14.6894290099257
67687 14.6896703469794
67688 14.689934084602
67689 14.6902136952369
67690 14.6906004953499
67691 14.6907222923701
67692 14.6909499994742
67693 14.6912063575707
67694 14.6914992023112
67695 14.691559743474
67696 14.6920199967029
67697 14.6922822906865
67698 14.6924407645541
67699 14.6926539291313
67700 14.6929254781429
67701 14.6932323267669
67702 14.6933846441873
67703 14.6938205972914
67704 14.6939803565715
67705 14.6942038914008
67706 14.6945202678915
67707 14.6947395371887
67708 14.6950844743799
67709 14.695106608674
67710 14.6955995757796
67711 14.6957827948738
67712 14.696007236798
67713 14.6962026715807
67714 14.6964258336667
67715 14.696632833146
67716 14.6971283006897
67717 14.697298470559
67718 14.6976876683201
67719 14.6979703883453
67720 14.6980251037297
67721 14.6982358024052
67722 14.6986280687415
67723 14.6990067509222
67724 14.6991599383692
67725 14.6994206255656
67726 14.6995623129192
67727 14.6999008037811
67728 14.7001209470894
67729 14.7003796229439
67730 14.7006947104411
67731 14.7010904770312
67732 14.7013593037383
67733 14.7015125023352
67734 14.7017035035382
67735 14.7021579247488
67736 14.702180950275
67737 14.7024296076462
67738 14.702669721016
67739 14.7031920489044
67740 14.7032471148143
67741 14.7035737472271
67742 14.7037540565626
67743 14.7040839167625
67744 14.704401920389
67745 14.7046408633675
67746 14.7048346336217
67747 14.7051403069693
67748 14.7053681287101
67749 14.7056748189895
67750 14.7058976850547
67751 14.7059653872915
67752 14.706500363683
67753 14.7066154013089
67754 14.7070967103246
67755 14.7071283482959
67756 14.7074400265782
67757 14.7075381144639
67758 14.7081106073726
67759 14.7084865136365
67760 14.7085891137323
67761 14.7087383393108
67762 14.7089360666319
67763 14.7094308129442
67764 14.7095565457038
67765 14.7099246035132
67766 14.709982110863
67767 14.710282024799
67768 14.7106733730751
67769 14.7108092912798
67770 14.711127370216
67771 14.7113612484623
67772 14.7116272438066
67773 14.7116990870146
67774 14.7121005197493
67775 14.7123375817825
67776 14.7126750846156
67777 14.7130130424055
67778 14.7132020482476
67779 14.7133963095817
67780 14.7135314083272
67781 14.7140718898705
67782 14.7141596676041
67783 14.7144146848463
67784 14.714562270157
67785 14.7149385850681
67786 14.7152557865284
67787 14.7155943060435
67788 14.7158550025343
67789 14.7160092063927
67790 14.7162193529293
67791 14.716434807947
67792 14.7168770272168
67793 14.7171181604904
67794 14.7173798965914
67795 14.7175428576057
67796 14.7178777549708
67797 14.7182643221951
67798 14.7184629048843
67799 14.7186883848664
67800 14.7188281295281
67801 14.7191801141071
67802 14.7192128384311
67803 14.7196603310222
67804 14.7198079047612
67805 14.7200930134922
67806 14.7203233282865
67807 14.7205916789385
67808 14.7208876833399
67809 14.7212505988911
67810 14.7212596241743
67811 14.7216797080389
67812 14.7218738613901
67813 14.7220444851037
67814 14.7225086945854
67815 14.7227120305918
67816 14.7230331247944
67817 14.7232938095131
67818 14.7235613864813
67819 14.7237975054976
67820 14.7239460925955
67821 14.7242784304455
67822 14.7245110590877
67823 14.7246123645795
67824 14.7250566453567
67825 14.7252227437019
67826 14.7254750702511
67827 14.7259208870573
67828 14.7258281926936
67829 14.7261623899487
67830 14.7266217769318
67831 14.7268013254497
67832 14.7271135089109
67833 14.7273131468818
67834 14.7274805975203
67835 14.7277334683502
67836 14.7280167877667
67837 14.7283580424746
67838 14.7284897522753
67839 14.7286348444601
67840 14.7289247969081
67841 14.7292482032169
67842 14.7294238743239
67843 14.7297670856398
67844 14.7299351319733
67845 14.7302091426901
67846 14.7304751033963
67847 14.730921867784
67848 14.731060794343
67849 14.7315327430401
67850 14.7317833477356
67851 14.7319356569491
67852 14.7319114849754
67853 14.7324644924191
67854 14.7325951266237
67855 14.7328496625296
67856 14.7331005564148
67857 14.7334067997674
67858 14.7338436505061
67859 14.7339676620517
67860 14.7341782957838
67861 14.7344904886701
67862 14.7346531787975
67863 14.7349169185091
67864 14.7353237828588
67865 14.7356640274996
67866 14.73581002024
67867 14.736109535395
67868 14.736440122674
67869 14.7365524507841
67870 14.7369408996643
67871 14.7371007382706
67872 14.7372871612141
67873 14.7375145072136
67874 14.7378627735661
67875 14.738128989829
67876 14.7384287445364
67877 14.7386393140122
67878 14.7388062069916
67879 14.7392290196619
67880 14.7394841725685
67881 14.7398524034804
67882 14.7398457969345
67883 14.740262111801
67884 14.7404984449591
67885 14.7406167941392
67886 14.7410592682167
67887 14.7411822647314
67888 14.7413927677362
67889 14.7416569157527
67890 14.7420727932389
67891 14.7423619515419
67892 14.7424367363802
67893 14.7427862020447
67894 14.7430687030888
67895 14.7432537410772
67896 14.7436367188914
67897 14.74387124542
67898 14.7441091582427
67899 14.7444526236468
67900 14.7446995520534
67901 14.745030703116
67902 14.7450757593221
67903 14.745491361439
67904 14.7456599021105
67905 14.7459303038893
67906 14.7461196928544
67907 14.7464028111146
67908 14.7466833466676
67909 14.7469067991901
67910 14.7470787397465
67911 14.7472095653316
67912 14.7475794783745
67913 14.7479168231806
67914 14.7481843926665
67915 14.7484631671467
67916 14.7485846624377
67917 14.7488387264705
67918 14.7489544393615
67919 14.7494674634467
67920 14.7495776987732
67921 14.7500815956096
67922 14.7500781624905
67923 14.750381004123
67924 14.7508211352123
67925 14.7509403700516
67926 14.7513757609753
67927 14.751509617378
67928 14.7519592502604
67929 14.7520429591134
67930 14.7522408189262
67931 14.752323412023
67932 14.7529399435808
67933 14.7532047723887
67934 14.7534139014447
67935 14.7535952474276
67936 14.7538364560837
67937 14.7541603905614
67938 14.7543615685069
67939 14.754426061552
67940 14.7549175706978
67941 14.7550674412377
67942 14.755313275125
67943 14.755644845774
67944 14.7560299405034
67945 14.7563167132105
67946 14.7562927862266
67947 14.7567443946285
67948 14.7568291366531
67949 14.7572260941556
67950 14.7573842924101
67951 14.7575233450397
67952 14.7579613137371
67953 14.7580611805632
67954 14.7583702332959
67955 14.7587656318471
67956 14.7589874496154
67957 14.7592740543142
67958 14.759392729946
67959 14.7597235104873
67960 14.7599412157885
67961 14.7602996671788
67962 14.7606594847408
67963 14.7607721937786
67964 14.7609309054522
67965 14.761293954068
67966 14.7615350685627
67967 14.7618917151812
67968 14.762262891598
67969 14.7622570718202
67970 14.762416029075
67971 14.7629115206604
67972 14.7630912804536
67973 14.7634873405856
67974 14.7635550303897
67975 14.7639450879315
67976 14.7641505538805
67977 14.7641756602252
67978 14.7647050728048
67979 14.7649841759192
67980 14.7652939001938
67981 14.7653667644697
67982 14.7657322949339
67983 14.7661128474783
67984 14.7663235162013
67985 14.7664613899428
67986 14.7666832468288
67987 14.767042289172
67988 14.7672768826724
67989 14.7675257333491
67990 14.767748028132
67991 14.7680977382045
67992 14.7682346884051
67993 14.7685757671811
67994 14.7688435261359
67995 14.769032215455
67996 14.7692231765544
67997 14.7694339855966
67998 14.7699092344716
67999 14.7700651390915
68000 14.7703744345052
68001 14.7705909018037
68002 14.7708319148899
68003 14.7712100726431
68004 14.7712426601678
68005 14.7715937786986
68006 14.7719768618121
68007 14.7721664838279
68008 14.7723788268331
68009 14.7727715145817
68010 14.7727775703776
68011 14.7730782213381
68012 14.7733748171929
68013 14.7734909551822
68014 14.7739295458136
68015 14.7742123583392
68016 14.7744919511677
68017 14.7747410310784
68018 14.7750112971151
68019 14.775419181092
68020 14.775631108246
68021 14.7758594216148
68022 14.7758753779999
68023 14.7762581789771
68024 14.7765394886842
68025 14.7768025292236
68026 14.7771452732582
68027 14.7774728149957
68028 14.7775638143302
68029 14.7777332523279
68030 14.7781940843229
68031 14.7784483252257
68032 14.7787041902693
68033 14.7789614517642
68034 14.7791531877421
68035 14.7794066263446
68036 14.7795792179551
68037 14.7797523385934
68038 14.7801288676395
68039 14.7804885933832
68040 14.7806925487835
68041 14.7807421529908
68042 14.781104208428
68043 14.781348955227
68044 14.7816622920676
68045 14.7819472712628
68046 14.782219448837
68047 14.7825184491413
68048 14.7827868087878
68049 14.7828957804956
68050 14.7832965489491
68051 14.7836187021607
68052 14.783684082236
68053 14.7841425295952
68054 14.784211058525
68055 14.7846222501198
68056 14.7848877772974
68057 14.7851536144492
68058 14.7852982336932
68059 14.7852973012738
68060 14.7860268582645
68061 14.7860754363214
68062 14.7862636423343
68063 14.7865302865023
68064 14.7869669642246
68065 14.7871300327236
68066 14.7874666048724
68067 14.7877209563559
68068 14.7877361779162
68069 14.7882379327282
68070 14.7884391471497
68071 14.7887162645298
68072 14.7888728936656
68073 14.7892213815633
68074 14.7894535473674
68075 14.7896818521579
68076 14.78992739191
68077 14.7901906883724
68078 14.7903536448184
68079 14.7906389803562
68080 14.7909155472768
68081 14.7911806191493
68082 14.7914601914637
68083 14.791850165599
68084 14.7919412125134
68085 14.7921890330828
68086 14.7924880642474
68087 14.792829522107
68088 14.7929863014642
68089 14.7931676947679
68090 14.793434152151
68091 14.7938314099708
68092 14.7940613250232
68093 14.7941267845433
68094 14.7946373897611
68095 14.7949178774051
68096 14.7950204968284
68097 14.7953581281805
68098 14.7957656936958
68099 14.7958983230362
68100 14.7961944968161
68101 14.7964222966935
68102 14.7967216250286
68103 14.7968532817736
68104 14.7970852475668
68105 14.7974819015943
68106 14.7977129219002
68107 14.7978192934776
68108 14.7981525567115
68109 14.7984240764434
68110 14.7986584987666
68111 14.7988588761582
68112 14.7991673575097
68113 14.7994474958887
68114 14.799689489652
68115 14.7998591588801
68116 14.8000692679297
68117 14.8003964282141
68118 14.8005769460219
68119 14.8011792673371
68120 14.8011450720842
68121 14.8016176685062
68122 14.8016962707648
68123 14.8020889234514
68124 14.8021699557902
68125 14.8024039914736
68126 14.8026938698616
68127 14.8028969022239
68128 14.8034491456357
68129 14.8035240505825
68130 14.8037511148589
68131 14.8039992789709
68132 14.8043654272259
68133 14.8045532235134
68134 14.8048183164643
68135 14.8052013220206
68136 14.8053236672872
68137 14.8057077359778
68138 14.8058505329714
68139 14.8060500636877
68140 14.8062543159849
68141 14.8066642125477
68142 14.8068890036614
68143 14.8072532647963
68144 14.8074120345364
68145 14.8076909507473
68146 14.8079072794118
68147 14.8080638176262
68148 14.8083284093675
68149 14.8086430251362
68150 14.8089689446577
68151 14.809197262852
68152 14.8093027645863
68153 14.8098889239702
68154 14.8099976019769
68155 14.8102193481818
68156 14.810335323572
68157 14.8106743892147
68158 14.8110695689375
68159 14.8113157197548
68160 14.8116881889981
68161 14.8116499536893
68162 14.8121954236455
68163 14.8124625884874
68164 14.8125321462574
68165 14.8130126354257
68166 14.8131957632169
68167 14.8133904040067
68168 14.8136668455592
68169 14.8138485330366
68170 14.8141504632158
68171 14.8143518758107
68172 14.8149316307761
68173 14.8150625131859
68174 14.815194471762
68175 14.8156304279483
68176 14.8158400654596
68177 14.81593984112
68178 14.8161896157389
68179 14.8167068406026
68180 14.8168119086799
68181 14.8170795138038
68182 14.8174586478654
68183 14.8174842749268
68184 14.8178273068175
68185 14.8181425307957
68186 14.81835494938
68187 14.8185803994005
68188 14.8189273357537
68189 14.8191976115029
68190 14.8193237001672
68191 14.8197690909441
68192 14.8199404346302
68193 14.8202254929346
68194 14.8205604328183
68195 14.8206476121339
68196 14.8209190902198
68197 14.8211666837799
68198 14.8216343270901
68199 14.8217571888875
68200 14.8218543481728
68201 14.8221326244151
68202 14.8224800622512
68203 14.8226763700586
68204 14.8228975754596
68205 14.8235036580284
68206 14.8235477348682
68207 14.823766120885
68208 14.8240628326537
68209 14.8241443894864
68210 14.8245269801225
68211 14.8247778777355
68212 14.8250198239667
68213 14.8255068303921
68214 14.8256263908102
68215 14.8259087021728
68216 14.8260324425011
68217 14.826297588825
68218 14.8268555894576
68219 14.8267724291287
68220 14.8271322768039
68221 14.8275196772518
68222 14.8275996254456
68223 14.8279293517437
68224 14.8282044825441
68225 14.8285526991288
68226 14.8288832877531
68227 14.8289947406526
68228 14.8291937674895
68229 14.829645837383
68230 14.8298650720985
68231 14.8300745825567
68232 14.8303404651215
68233 14.8305848103761
68234 14.8307666353481
68235 14.8312253069601
68236 14.8313337317987
68237 14.8314712225439
68238 14.8318672543702
68239 14.832153011873
68240 14.832458676064
68241 14.8326643923999
68242 14.8328725377454
68243 14.8332192905132
68244 14.8332682458869
68245 14.8337249127058
68246 14.833825239291
68247 14.8341139078207
68248 14.8344792490143
68249 14.8346220164587
68250 14.8348803928123
68251 14.835189512369
68252 14.8354033662888
68253 14.8356644375418
68254 14.8358450659592
68255 14.8361745138402
68256 14.836393880515
68257 14.8366768970638
68258 14.8367944857201
68259 14.8373728824533
68260 14.8373198207691
68261 14.8378688969699
68262 14.8380155884174
68263 14.8381952651886
68264 14.8382259543577
68265 14.8388214274816
68266 14.8388957700914
68267 14.8391581154744
68268 14.839630646748
68269 14.8397074727627
68270 14.8401018128491
68271 14.8403546913471
68272 14.8405733155555
68273 14.8407752127872
68274 14.8407470473676
68275 14.8413185446766
68276 14.8416454231742
68277 14.8418995986242
68278 14.8419841726312
68279 14.8423832889349
68280 14.8427460923952
68281 14.8428114662361
68282 14.8431194928256
68283 14.8435044025392
68284 14.8436728588215
68285 14.8437599432211
68286 14.8442653935379
68287 14.8444250552718
68288 14.8446328457584
68289 14.8450553595483
68290 14.8452504768088
68291 14.8454041171777
68292 14.8456599716332
68293 14.8460419843417
68294 14.8461815814592
68295 14.8464539437169
68296 14.8467724864532
68297 14.8469457749332
68298 14.8474068352001
68299 14.847492188691
68300 14.8478818483916
68301 14.8480178247892
68302 14.8481175060424
68303 14.8483977238845
68304 14.8487598191892
68305 14.8489554446967
68306 14.8493975858245
68307 14.8496342950057
68308 14.8497989964599
68309 14.850168208974
68310 14.8502220658444
68311 14.8506304762691
68312 14.8506700075687
68313 14.8511358538537
68314 14.8512809150648
68315 14.851562468531
68316 14.8518820918904
68317 14.8520413468957
68318 14.852461459713
68319 14.8526204403407
68320 14.8528185775668
68321 14.8531213769986
68322 14.8532290496743
68323 14.8535942667974
68324 14.8538349662257
68325 14.8543544341775
68326 14.854259841456
68327 14.854846775208
68328 14.854979605424
68329 14.855177119599
68330 14.8554723083448
68331 14.8557976207817
68332 14.8559694315985
68333 14.8561119164439
68334 14.8564709047377
68335 14.8569240594179
68336 14.8570470043887
68337 14.8572027772807
68338 14.8575784064201
68339 14.8577195493548
68340 14.858103923809
68341 14.8584677288696
68342 14.8586383652461
68343 14.8588418810729
68344 14.8590604600576
68345 14.8591966529885
68346 14.8595896114199
68347 14.8595883784858
68348 14.8600641596188
68349 14.8602589009325
68350 14.8608910622471
68351 14.8609698770725
68352 14.8611215001838
68353 14.8614568055974
68354 14.8615418820286
68355 14.861917546846
68356 14.8621386541786
68357 14.8624466783964
68358 14.8626100047931
68359 14.8629191830821
68360 14.8631126117701
68361 14.8632911239797
68362 14.8638326970245
68363 14.8638620396385
68364 14.8641929948195
68365 14.8643417028079
68366 14.8647378076261
68367 14.8649032889666
68368 14.8652498851115
68369 14.8652633579263
68370 14.8658173984031
68371 14.8660091819596
68372 14.8661806932514
68373 14.8665321357042
68374 14.8667679035499
68375 14.8669561309283
68376 14.8673004933666
68377 14.8674817594025
68378 14.8677416594743
68379 14.8681129928645
68380 14.86832519229
68381 14.8684150501481
68382 14.8689235646766
68383 14.8692484454049
68384 14.8694825702398
68385 14.8695162566935
68386 14.8699088177571
68387 14.8702483840664
68388 14.8704927194685
68389 14.8704881843369
68390 14.8708631445269
68391 14.8713176663714
68392 14.8714795088846
68393 14.8716124835288
68394 14.8721224074014
68395 14.8721611254949
68396 14.8725026056372
68397 14.8727466289432
68398 14.8730243577879
68399 14.8731197676194
68400 14.873605285479
68401 14.8739214952427
68402 14.8741315297467
68403 14.8742472582368
68404 14.8746336534166
68405 14.8749688332472
68406 14.8750650954935
68407 14.8752200831416
68408 14.8757760998499
68409 14.8758605663552
68410 14.8763491467279
68411 14.8763636484718
68412 14.8766313515358
68413 14.8769443995293
68414 14.8771638293422
68415 14.8773654732544
68416 14.8776663062855
68417 14.8778490095727
68418 14.878129675717
68419 14.8785433656333
68420 14.8787898791004
68421 14.8788737439583
68422 14.8792486807422
68423 14.8793581110158
68424 14.8798199576115
68425 14.8797967295224
68426 14.8802650421735
68427 14.8805488771281
68428 14.8808484721806
68429 14.8809564910037
68430 14.8812833934315
68431 14.8814767403288
68432 14.8818648379461
68433 14.8819845797956
68434 14.8824692735539
68435 14.8826290837714
68436 14.882930651504
68437 14.8829948614015
68438 14.8833819880739
68439 14.8838235831152
68440 14.8840887382085
68441 14.8840901399298
68442 14.8843032078642
68443 14.8846144009178
68444 14.884827244517
68445 14.8850672887473
68446 14.8852624536977
68447 14.8856478163871
68448 14.8858731858773
68449 14.8862203798508
68450 14.8863711515565
68451 14.8865318936409
68452 14.8869549062597
68453 14.8871488613782
68454 14.8875016627563
68455 14.8877489722673
68456 14.8879605775405
68457 14.8882285885116
68458 14.8885149662372
68459 14.888758844471
68460 14.8889710236622
68461 14.8891898950996
68462 14.8894321060212
68463 14.889892572448
68464 14.8901292493735
68465 14.8902465217666
68466 14.8905800489637
68467 14.8908311986458
68468 14.8911237320809
68469 14.8912344124152
68470 14.8915912542875
68471 14.8917763377632
68472 14.8920761659261
68473 14.8923247129703
68474 14.892490904541
68475 14.8927710240938
68476 14.8931976080525
68477 14.8932894068204
68478 14.8938107437913
68479 14.8938572898604
68480 14.8941998862883
68481 14.8945470089677
68482 14.8947437428709
68483 14.8948943816888
68484 14.8953127070105
68485 14.8955847777189
68486 14.8957424243363
68487 14.8959852157602
68488 14.8963014955002
68489 14.8963469015959
68490 14.8967769107702
68491 14.8971657964578
68492 14.897234861318
68493 14.8974532126193
68494 14.8980793914429
68495 14.898036891743
68496 14.8985494158131
68497 14.8986350263365
68498 14.898919879475
68499 14.8991820230844
68500 14.8994038471203
68501 14.8998429710325
68502 14.8999161369247
68503 14.9000945451508
68504 14.9003635530991
68505 14.9006215637469
68506 14.9009777391992
68507 14.9012760118782
68508 14.9014216311102
68509 14.9017968614523
68510 14.9018745943236
68511 14.9021286034335
68512 14.9024134103642
68513 14.9026083011975
68514 14.9028897480296
68515 14.9032492801844
68516 14.9035112132416
68517 14.9037864411049
68518 14.9040598116106
68519 14.9041163698867
68520 14.9044469134956
68521 14.9045983918205
68522 14.9050504081148
68523 14.9052329295287
68524 14.9055518338441
68525 14.9059360472483
68526 14.9059056590645
68527 14.9063687735038
68528 14.9065502738893
68529 14.9068443932194
68530 14.9069995942978
68531 14.9074928770372
68532 14.9075573966258
68533 14.9078584838917
68534 14.9081631645098
68535 14.9085412391617
68536 14.9086582495609
68537 14.9088712604455
68538 14.9091266427918
68539 14.9094338279454
68540 14.9095722156088
68541 14.9099881519268
68542 14.910198241645
68543 14.9105460522271
68544 14.9108080840735
68545 14.9109884390251
68546 14.9112431859262
68547 14.9115382292799
68548 14.9119333019872
68549 14.9122098856187
68550 14.9124217997319
68551 14.9126522301362
68552 14.9128637677309
68553 14.9132286023747
68554 14.9133137030125
68555 14.9135348861664
68556 14.9138958504177
68557 14.9139383483729
68558 14.9144105950506
68559 14.9146950355942
68560 14.9149406565117
68561 14.9150673365276
68562 14.9153353213328
68563 14.9157143632976
68564 14.9159327455293
68565 14.9162876416067
68566 14.9165591508404
68567 14.9167685851606
68568 14.9170281254425
68569 14.9174038313524
68570 14.9175516270057
68571 14.9178153138052
68572 14.9180335177497
68573 14.918286429385
68574 14.9185927598033
68575 14.9188264038471
68576 14.9190474744315
68577 14.9192617120973
68578 14.9195479038203
68579 14.9196808566212
68580 14.9200832206084
68581 14.9201763781982
68582 14.9206340396148
68583 14.9206544663084
68584 14.9210493966882
68585 14.9211954798885
68586 14.9217873955624
68587 14.9218746222556
68588 14.9222551765712
68589 14.9223367727013
68590 14.9225930462514
68591 14.922995274943
68592 14.9232303024958
68593 14.923328856562
68594 14.9235758684198
68595 14.924111483275
68596 14.9241021527701
68597 14.9243894185423
68598 14.9246455898556
68599 14.9250865424412
68600 14.9252716485151
68601 14.9254868978752
68602 14.9257359373283
68603 14.925890665421
68604 14.9262785798769
68605 14.9265993966566
68606 14.926840394989
68607 14.9271815687716
68608 14.9273707207296
68609 14.9275034460428
68610 14.927768700111
68611 14.9280173121087
68612 14.9282157610305
68613 14.9285910394789
68614 14.9286887412755
68615 14.9289168117302
68616 14.9293302471264
68617 14.9295761102926
68618 14.9297626471867
68619 14.9300230319819
68620 14.9303739216786
68621 14.9306529436715
68622 14.9308911472888
68623 14.9311754659177
68624 14.9314652053758
68625 14.9316761042744
68626 14.9319652036636
68627 14.9321828516312
68628 14.9324590879536
68629 14.9327988328616
68630 14.9327755965748
68631 14.9332396293174
68632 14.9334701550313
68633 14.9338340286628
68634 14.9339307735578
68635 14.9341181070704
68636 14.9344907042395
68637 14.9348185103004
68638 14.9349492168108
68639 14.935223236248
68640 14.9355820229267
68641 14.9357006221525
68642 14.9359751300264
68643 14.9365157095096
68644 14.9365310257753
68645 14.9369758382734
68646 14.9370235061957
68647 14.9372463877432
68648 14.9376687557617
68649 14.9380798658794
68650 14.9382380521821
68651 14.9384042038715
68652 14.9387206343622
68653 14.9390787556349
68654 14.9390676647464
68655 14.9392910477647
68656 14.9395824985682
68657 14.9399966603699
68658 14.9401571080548
68659 14.9405068119067
68660 14.9409128272942
68661 14.9411334537271
68662 14.9412296859691
68663 14.941601527915
68664 14.9418928737372
68665 14.9421596547879
68666 14.942267062242
68667 14.9425425278642
68668 14.9428930765509
68669 14.9430160512999
68670 14.9432997692274
68671 14.9434639307412
68672 14.9438019025431
68673 14.944017822823
68674 14.9443088830908
68675 14.9444871252451
68676 14.9448410737339
68677 14.9450299558239
68678 14.9454618260759
68679 14.9457126432831
68680 14.9457772367953
68681 14.9462292190627
68682 14.9466417693574
68683 14.9467173546183
68684 14.9469659315466
68685 14.9474562749254
68686 14.9474898470642
68687 14.9477800553044
68688 14.9479917877308
68689 14.9482379075459
68690 14.9486051285581
68691 14.9488549719658
68692 14.9491347327688
68693 14.9491475765173
68694 14.9494767362456
68695 14.949770795251
68696 14.9500402778302
68697 14.950361556596
68698 14.9506403404969
68699 14.9507490068732
68700 14.9510258714255
68701 14.9513629144246
68702 14.9514537262135
68703 14.9518775499042
68704 14.9521243348636
68705 14.952533758014
68706 14.9526413039861
68707 14.9529001001964
68708 14.9531480466237
68709 14.9534343642143
68710 14.9536980760935
68711 14.9539243724236
68712 14.9542505378306
68713 14.9545052414851
68714 14.9547350775676
68715 14.9549356285816
68716 14.9552941363999
68717 14.955686248117
68718 14.955685607713
68719 14.9560657547198
68720 14.9562627517543
68721 14.9562218013349
68722 14.9568966513799
68723 14.9569964151011
68724 14.9572669256556
68725 14.9574479779406
68726 14.9578806628901
68727 14.9581773488584
68728 14.9583886028933
68729 14.9585292054326
68730 14.9587961201381
68731 14.9591233217569
68732 14.9593518972517
68733 14.9595770512275
68734 14.95981863068
68735 14.9602696285282
68736 14.9604236827502
68737 14.9608249520888
68738 14.9608951140272
68739 14.9612223769882
68740 14.9616295094862
68741 14.9617915198997
68742 14.9619302338098
68743 14.9623541659192
68744 14.9625318566128
68745 14.9628547307421
68746 14.9630378954792
68747 14.9632859723748
68748 14.9634837680863
68749 14.9639183232884
68750 14.9640011898476
68751 14.9642248308217
68752 14.9644844549302
68753 14.9647073612799
68754 14.9652413092224
68755 14.9652909613689
68756 14.9656171881323
68757 14.9658289374592
68758 14.9661692568926
68759 14.9662396647908
68760 14.966554686032
68761 14.9668337024453
68762 14.9671843857405
68763 14.9672716170916
68764 14.9676325552417
68765 14.967851280789
68766 14.9680885180697
68767 14.9683036507379
68768 14.9686637972582
68769 14.9689490119489
68770 14.969269656126
68771 14.9695579630278
68772 14.9698330995544
68773 14.9700974293057
68774 14.9701940719783
68775 14.9705412590914
68776 14.9706512068721
68777 14.9709353256792
68778 14.9713278620573
68779 14.9714793233497
68780 14.9717171204166
68781 14.9721532219556
68782 14.9723438338469
68783 14.9726475774642
68784 14.9726169273506
68785 14.9730724587161
68786 14.973446689955
68787 14.9736623889082
68788 14.9736975626808
68789 14.9741178511598
68790 14.9744771533627
68791 14.9745127778154
68792 14.9751225719026
68793 14.9751133747219
68794 14.9754667855198
68795 14.9757765818812
68796 14.9759560984236
68797 14.9765296423222
68798 14.9765208259159
68799 14.9765241665505
68800 14.9772273854702
68801 14.9771375174435
68802 14.9773498468344
68803 14.9777297171697
68804 14.9779426595685
68805 14.9782971629661
68806 14.978561372106
68807 14.9786782697595
68808 14.9791463458251
68809 14.979288147122
68810 14.9796435666531
68811 14.9801011926492
68812 14.9802854405755
68813 14.9803286787759
68814 14.9806057028655
68815 14.9808509481664
68816 14.9811997733412
68817 14.9813570964218
68818 14.9816404306677
68819 14.9818356685171
68820 14.9821337896298
68821 14.9824674026267
68822 14.982735036878
68823 14.982944494199
68824 14.9832038145267
68825 14.9833929002459
68826 14.9836454435506
68827 14.9838283926337
68828 14.9843129334873
68829 14.9845560281762
68830 14.9848981460207
68831 14.9850767895525
68832 14.9853225112336
68833 14.985736928681
68834 14.9858456315213
68835 14.986167367414
68836 14.9864404927875
68837 14.9867032001628
68838 14.986769385991
68839 14.9871184600635
68840 14.9875333315968
68841 14.9875297303792
68842 14.9878471747698
68843 14.9880115222979
68844 14.9883550003994
68845 14.9885491857338
68846 14.988874430432
68847 14.9891391898172
68848 14.9894796681378
68849 14.9896787289282
68850 14.9899496714486
68851 14.9901550563944
68852 14.9906807621918
68853 14.9907547427258
68854 14.990830025148
68855 14.9911590497666
68856 14.9914920954003
68857 14.9917783769863
68858 14.9918127713275
68859 14.9922080957922
68860 14.9924692035909
68861 14.9927218288069
68862 14.9931165450687
68863 14.9932728558678
68864 14.9935952063143
68865 14.9938382333613
68866 14.9940597409259
68867 14.9941628485277
68868 14.9947052942347
68869 14.9949279945271
68870 14.9951509755879
68871 14.9954540391692
68872 14.9957139644778
68873 14.9959390647752
68874 14.99605131939
68875 14.9964341423791
68876 14.9966742814446
68877 14.9971097589502
68878 14.9970181576225
68879 14.9974568955118
68880 14.9977898092851
68881 14.9979623355968
68882 14.9982761649815
68883 14.998466175821
68884 14.998733597839
68885 14.9988918670302
68886 14.9992789743005
68887 14.9995057768144
68888 14.9997450793754
68889 15.0001933409272
68890 15.0001827169113
68891 15.0005420847781
68892 15.0010488469785
68893 15.0010763485428
68894 15.0015609616871
68895 15.0014941578042
68896 15.0017994574323
68897 15.0021929751174
68898 15.0024301992378
68899 15.0026847419956
68900 15.0028585873732
68901 15.0031978764763
68902 15.0033334958291
68903 15.0036486663
68904 15.0038794236976
68905 15.0041746472532
68906 15.0044424682792
68907 15.0045475300568
68908 15.0050742562584
68909 15.0052209519421
68910 15.0054710454245
68911 15.0057082462735
68912 15.0058763278282
68913 15.0060469117829
68914 15.0064922247834
68915 15.0066131866605
68916 15.0069398806793
68917 15.0073158785711
68918 15.0074250428559
68919 15.0077771551384
68920 15.0079868364112
68921 15.0081548059787
68922 15.0085816782888
68923 15.0086577788983
68924 15.0090788683319
68925 15.0092128469241
68926 15.0094302900297
68927 15.0096200460032
68928 15.0101465270972
68929 15.0102552555536
68930 15.0104582544833
68931 15.010712743434
68932 15.0110537174084
68933 15.0112597259891
68934 15.0116594185345
68935 15.0119509366916
68936 15.0121650840646
68937 15.0124716663717
68938 15.0125788568562
68939 15.0129536289155
68940 15.0132343393758
68941 15.0133334150311
68942 15.0135914224085
68943 15.0138049073137
68944 15.0140246625576
68945 15.0144824105214
68946 15.0146070850056
68947 15.014924736657
68948 15.0152542072787
68949 15.0154221866005
68950 15.0157220410744
68951 15.0159685594888
68952 15.0162954021865
68953 15.0165606560717
68954 15.0167040036561
68955 15.0171168375616
68956 15.0171715103692
68957 15.0174893447999
68958 15.017787584442
68959 15.0180922061478
68960 15.0181854931942
68961 15.0186121581629
68962 15.0187739135593
68963 15.0191093897115
68964 15.0193902882468
68965 15.0194406263384
68966 15.0197297083516
68967 15.0200872210668
68968 15.0204540077956
68969 15.0207142715023
68970 15.0208790783109
68971 15.0212725146644
68972 15.0214278706578
68973 15.0215702646987
68974 15.0219428273385
68975 15.022113715817
68976 15.0225851539328
68977 15.022671967752
68978 15.0230676383422
68979 15.0232535690576
68980 15.0234175993653
68981 15.0238901718576
68982 15.0241544140046
68983 15.0243675828839
68984 15.0245452049303
68985 15.0246504813318
68986 15.0250452013744
68987 15.0254196999308
68988 15.0255314909538
68989 15.026016742414
68990 15.0259452871611
68991 15.0262922186022
68992 15.0267363859321
68993 15.0268550911387
68994 15.0271836146781
68995 15.0273413797427
68996 15.0276307417515
68997 15.0278712863821
68998 15.0280774935014
68999 15.0282932000046
69000 15.0287974766232
69001 15.029078539398
69002 15.0291218142589
69003 15.0295074217623
69004 15.0296241607522
69005 15.0300119305173
69006 15.0302170424389
69007 15.0304755997357
69008 15.030686455174
69009 15.0309473762129
69010 15.0313060698555
69011 15.0316671534196
69012 15.0317043673805
69013 15.0321369524803
69014 15.0322808939041
69015 15.0323894315041
69016 15.0328481327151
69017 15.0331007147908
69018 15.0330653643233
69019 15.0335374656079
69020 15.033785284022
69021 15.0340342521148
69022 15.0342877097758
69023 15.0345542175004
69024 15.0347912088916
69025 15.0351138787373
69026 15.0353736473018
69027 15.0354610381764
69028 15.0358180893521
69029 15.0360820249159
69030 15.0362657455578
69031 15.0365957909358
69032 15.0369000558737
69033 15.0370523681778
69034 15.0372843007511
69035 15.0375239921176
69036 15.0376892735867
69037 15.038229502829
69038 15.038226414153
69039 15.0385780231968
69040 15.0387361078109
69041 15.0390786864
69042 15.0394566619428
69043 15.0395300290332
69044 15.0396731393788
69045 15.0400415563494
69046 15.0404822003114
69047 15.0405506955581
69048 15.0409135286788
69049 15.0411826808896
69050 15.0414640684871
69051 15.0416500738976
69052 15.0419528441032
69053 15.0421712513554
69054 15.0424169093738
69055 15.0427974360593
69056 15.0430262284097
69057 15.0432135372022
69058 15.0436753505354
69059 15.0437909167871
69060 15.043964345284
69061 15.044442168521
69062 15.0446217651729
69063 15.044786167251
69064 15.0450550311249
69065 15.0453911150357
69066 15.0454200489109
69067 15.0458258373467
69068 15.0461691181677
69069 15.0464202033098
69070 15.046530982837
69071 15.0468883340651
69072 15.0472736413528
69073 15.04735347833
69074 15.047704487671
69075 15.0478507087539
69076 15.0480360660987
69077 15.0484234941614
69078 15.0487389784876
69079 15.0489162512515
69080 15.04928614752
69081 15.0495367615133
69082 15.0498258633116
69083 15.0501064931507
69084 15.0502813878189
69085 15.0504613254573
69086 15.0507951959222
69087 15.051007090789
69088 15.0511838271739
69089 15.0515365470237
69090 15.0518936338208
69091 15.0522407293849
69092 15.0521928042345
69093 15.052626494215
69094 15.052857113589
69095 15.0531905174821
69096 15.0532650015036
69097 15.0536358111803
69098 15.0540403556155
69099 15.0540521822766
69100 15.0545898656328
69101 15.0547040895937
69102 15.0548202196748
69103 15.055288438267
69104 15.0555253965637
69105 15.0560139466921
69106 15.0561187197188
69107 15.0561696103437
69108 15.0566396860086
69109 15.0569291960191
69110 15.0571104569734
69111 15.0574615293174
69112 15.0576638299094
69113 15.0579824721105
69114 15.0581174384852
69115 15.0584443042574
69116 15.0587004227428
69117 15.0589657724649
69118 15.0592507576478
69119 15.0595085483061
69120 15.0599804433992
69121 15.060117424199
69122 15.0600668291673
69123 15.0604905138159
69124 15.0609468149111
69125 15.0610929053265
69126 15.0613365617794
69127 15.061517614429
69128 15.0618966333364
69129 15.0621846821831
69130 15.0625308931748
69131 15.0626063490996
69132 15.0628525535876
69133 15.0630831259499
69134 15.0632516372694
69135 15.0637031670482
69136 15.0639801122668
69137 15.0642477697515
69138 15.0645117208087
69139 15.0647207229143
69140 15.0649625920446
69141 15.0653003464437
69142 15.0655345100642
69143 15.0656797692126
69144 15.0658331209631
69145 15.0661912459168
69146 15.0664064461111
69147 15.066787239179
69148 15.0670207326043
69149 15.0673748256122
69150 15.0676187197868
69151 15.0677845776912
69152 15.067961531962
69153 15.0684747669926
69154 15.0687605896941
69155 15.0688041484787
69156 15.0690979965611
69157 15.069392611222
69158 15.0695990139201
69159 15.0699689699574
69160 15.070181679957
69161 15.0704424374147
69162 15.0707702126174
69163 15.0710070432229
69164 15.0710729122559
69165 15.0716638212795
69166 15.0718624115547
69167 15.0720853718305
69168 15.0722210747362
69169 15.072482621274
69170 15.0729051907079
69171 15.0727520888435
69172 15.0733729294247
69173 15.0736490489422
69174 15.0736376941519
69175 15.0741298902558
69176 15.0744180496731
69177 15.0746025431065
69178 15.0749666358294
69179 15.0751421909725
69180 15.0752256907757
69181 15.0754950673174
69182 15.0758795799224
69183 15.0760850832001
69184 15.0763423717645
69185 15.0765426871102
69186 15.0768957145824
69187 15.077369513458
69188 15.0773622600067
69189 15.0776858828763
69190 15.0779460373052
69191 15.0781261751421
69192 15.0784893462306
69193 15.078673263955
69194 15.0787014814196
69195 15.0790977917371
69196 15.0794931469556
69197 15.0799316523877
69198 15.079985991571
69199 15.080125103612
69200 15.0804499027099
69201 15.080826043197
69202 15.0811687405882
69203 15.0812986137728
69204 15.0816612910345
69205 15.0819229229599
69206 15.0820474080875
69207 15.0823804595471
69208 15.0827161418686
69209 15.0829636134903
69210 15.0831317133875
69211 15.0835640076415
69212 15.0836755680658
69213 15.0839499648798
69214 15.0842998368676
69215 15.0844991298495
69216 15.0846519137987
69217 15.08497744137
69218 15.0851792561888
69219 15.0853406084781
69220 15.0858715028366
69221 15.0861777458135
69222 15.0861621765064
69223 15.0865712042945
69224 15.086790463296
69225 15.0870196964778
69226 15.0872986493366
69227 15.0875929658016
69228 15.0878047665145
69229 15.0880220153496
69230 15.0882855153669
69231 15.088517196871
69232 15.0888117609108
69233 15.0891377308543
69234 15.0894107673153
69235 15.0896027699836
69236 15.0899239358478
69237 15.0902094129164
69238 15.0905380557269
69239 15.0906237873489
69240 15.0907256545093
69241 15.0911433797503
69242 15.0912573429828
69243 15.0915374552071
69244 15.0917342768601
69245 15.0923273925149
69246 15.0924535853507
69247 15.0928901676782
69248 15.0928973189739
69249 15.0932812938964
69250 15.0934770321905
69251 15.0936949666386
69252 15.0938827366338
69253 15.0943647331752
69254 15.094437553048
69255 15.0947470937166
69256 15.0951271111621
69257 15.0951247423876
69258 15.0956635421104
69259 15.0958160607336
69260 15.0960033384227
69261 15.0961846257874
69262 15.0965822177783
69263 15.0967719055037
69264 15.0969867813919
69265 15.0972283954529
69266 15.0977546234385
69267 15.0976889074998
69268 15.0979789616903
69269 15.0984164066478
69270 15.0984553243
69271 15.098937947044
69272 15.0991941059542
69273 15.099428662158
69274 15.0997507501118
69275 15.099905155899
69276 15.1001691900566
69277 15.1004793654786
69278 15.1006977522262
69279 15.1010893774709
69280 15.1013076124685
69281 15.1017275618756
69282 15.101861066306
69283 15.1019109765355
69284 15.1023617428352
69285 15.1024661991152
69286 15.1029194298128
69287 15.103062281435
69288 15.1033805544974
69289 15.1035821259107
69290 15.1036845409428
69291 15.1042373579713
69292 15.1045409032561
69293 15.1046584737624
69294 15.1049824604951
69295 15.1050961896206
69296 15.1054730464759
69297 15.1057183852471
69298 15.105868143506
69299 15.1062633729671
69300 15.106553896448
69301 15.1068379077485
69302 15.1069449136593
69303 15.10722804885
69304 15.1075557533911
69305 15.1077895067703
69306 15.1081631230513
69307 15.1084437051813
69308 15.1086148839365
69309 15.1087982693751
69310 15.1090342947052
69311 15.1091940175524
69312 15.109658945261
69313 15.1098278982015
69314 15.1100041284498
69315 15.1104313544723
69316 15.1106011577649
69317 15.1107186490452
69318 15.1110664561236
69319 15.1113012413713
69320 15.1115371347094
69321 15.1120540029334
69322 15.11218354172
69323 15.1125548612934
69324 15.11286654619
69325 15.1129394547605
69326 15.1132332467313
69327 15.1134875823627
69328 15.1137541236655
69329 15.1140824155169
69330 15.1142637592179
69331 15.114578478623
69332 15.1148307415609
69333 15.1149747826874
69334 15.1151362927271
69335 15.1155877390219
69336 15.1158135772855
69337 15.1160962452759
69338 15.1163313050269
69339 15.1165578057651
69340 15.1168324899268
69341 15.1172141610871
69342 15.1173627930978
69343 15.1175903772347
69344 15.1177096225616
69345 15.1182781166377
69346 15.1185804037336
69347 15.1186004191961
69348 15.1190028877924
69349 15.1191113624979
69350 15.1194481170919
69351 15.1198227832379
69352 15.1200344343754
69353 15.1202883206716
69354 15.1204200456201
69355 15.1209141996537
69356 15.1210605887829
69357 15.1213141539614
69358 15.1216595829663
69359 15.1217289138833
69360 15.1218382441583
69361 15.1224336414004
69362 15.1225387161563
69363 15.122924378767
69364 15.1231467019214
69365 15.1235033949596
69366 15.1234901453985
69367 15.1239523755581
69368 15.1239145585533
69369 15.1243231302884
69370 15.1247496451412
69371 15.1250198920309
69372 15.1252425867767
69373 15.1255096663781
69374 15.1257735230405
69375 15.1259921999031
69376 15.1263060364424
69377 15.1264263295969
69378 15.1268562579621
69379 15.1269415426959
69380 15.1272808978191
69381 15.1276037654091
69382 15.1277862774056
69383 15.127973850771
69384 15.1284935310306
69385 15.1286059984113
69386 15.1287081851244
69387 15.1290368468914
69388 15.1293232870115
69389 15.1295978708083
69390 15.1298284723972
69391 15.1301695298807
69392 15.1302472184947
69393 15.1306244208392
69394 15.1308344039797
69395 15.1311868988186
69396 15.1314118325421
69397 15.1316463507036
69398 15.1318385742652
69399 15.1324071089699
69400 15.1322480519753
69401 15.1328100913464
69402 15.1330733634597
69403 15.1331691593638
69404 15.1334517624095
69405 15.1337026800366
69406 15.1341888702956
69407 15.1342232694813
69408 15.1346323249078
69409 15.1348835647503
69410 15.1352949929643
69411 15.1353488021214
69412 15.1356028484545
69413 15.1359324426289
69414 15.1360294612872
69415 15.1362026514984
69416 15.1366061615932
69417 15.1368383502058
69418 15.1370949116322
69419 15.1372569261146
69420 15.137690984263
69421 15.1378502400811
69422 15.1381319212142
69423 15.1384110657205
69424 15.1386295113434
69425 15.1389731890116
69426 15.1392345378289
69427 15.1395819532615
69428 15.1397418755816
69429 15.1399819600505
69430 15.1403346339749
69431 15.1404767530839
69432 15.140852875522
69433 15.1409996257568
69434 15.1411512696571
69435 15.1415984903909
69436 15.1415892149686
69437 15.1420278398814
69438 15.1421107882539
69439 15.1424410746723
69440 15.1428633877931
69441 15.1429054853285
69442 15.1431666452067
69443 15.1433685625582
69444 15.1439149965266
69445 15.1440786655146
69446 15.1443620365094
69447 15.144504215338
69448 15.1445886532778
69449 15.1451353817562
69450 15.14539512028
69451 15.1453816009055
69452 15.1458028811829
69453 15.1462708718294
69454 15.1464265025575
69455 15.1466680730767
69456 15.1468331235574
69457 15.1470395966755
69458 15.1474470434408
69459 15.147643490751
69460 15.1478794976039
69461 15.1483368070024
69462 15.148349535446
69463 15.1486481876779
69464 15.1490402481625
69465 15.1492010968193
69466 15.1495458296379
69467 15.1496579509716
69468 15.1501747402954
69469 15.1501849166733
69470 15.1504007358838
69471 15.150724618494
69472 15.150994354326
69473 15.1512743439768
69474 15.1515978774754
69475 15.1515832121646
69476 15.152135904158
69477 15.1522289571784
69478 15.1524952827328
69479 15.1527303617695
69480 15.1531723942322
69481 15.1532926207586
69482 15.1535399498793
69483 15.1538435475826
69484 15.1538758058604
69485 15.1543696482202
69486 15.1544956574392
69487 15.154728756873
69488 15.1550417334662
69489 15.1553145228054
69490 15.1556034425001
69491 15.1557493845531
69492 15.1561779701775
69493 15.1565279166789
69494 15.15669336629
69495 15.1569498089076
69496 15.1573687122563
69497 15.1572736145975
69498 15.1576016255432
69499 15.1578683855461
69500 15.1583048392367
69501 15.1584275822509
69502 15.1587592493727
69503 15.1589782890113
69504 15.1592142121594
69505 15.1594065754552
69506 15.1597279963958
69507 15.1598321589281
69508 15.1602461507951
69509 15.1605205358652
69510 15.1607198023883
69511 15.1610003245718
69512 15.1613673160076
69513 15.1615603763814
69514 15.16195610724
69515 15.1620937734994
69516 15.1621913910967
69517 15.1626368258284
69518 15.1627364724384
69519 15.1631011271848
69520 15.1633662151594
69521 15.1636263586877
69522 15.1638018578457
69523 15.1641728110035
69524 15.1642728324201
69525 15.1645586859586
69526 15.1647969375761
69527 15.1651605811768
69528 15.1655344231823
69529 15.1657266374415
69530 15.1660186148006
69531 15.1662914461773
69532 15.1664178104601
69533 15.1667246473845
69534 15.1670446092029
69535 15.1670363572626
69536 15.1674788468347
69537 15.1676685234758
69538 15.1680641858984
69539 15.1682558834978
69540 15.1685719109379
69541 15.1687986563163
69542 15.1689954871333
69543 15.1692309906867
69544 15.1695588372989
69545 15.1697822613623
69546 15.1701027737031
69547 15.1703367600433
69548 15.1705528534559
69549 15.1707568198989
69550 15.1710590275646
69551 15.1713580491629
69552 15.1716945079582
69553 15.1718380371232
69554 15.1722876469325
69555 15.1723687105516
69556 15.1726008611471
69557 15.1729631647114
69558 15.1733116223059
69559 15.1733290213048
69560 15.1735340220098
69561 15.1737507598316
69562 15.1742081284129
69563 15.1745069797736
69564 15.1745690215136
69565 15.1749657781032
69566 15.1752335328489
69567 15.1755112872452
69568 15.1756642206417
69569 15.175900462437
69570 15.1764019113408
69571 15.1765241553795
69572 15.1766064602846
69573 15.176872355003
69574 15.1771711527895
69575 15.1775360068135
69576 15.177915020045
69577 15.1780789796196
69578 15.1782955685034
69579 15.1786424272643
69580 15.1789145696873
69581 15.1793101144876
69582 15.1794774423413
69583 15.1795761251287
69584 15.1799648974048
69585 15.1801475900933
69586 15.1804341384615
69587 15.1806388238352
69588 15.1808243072227
69589 15.1811135800984
69590 15.1814830144987
69591 15.1817902218636
69592 15.1818508061265
69593 15.1822385834413
69594 15.1826268634073
69595 15.1826047725931
69596 15.1831200183804
69597 15.1833242260372
69598 15.18337539838
69599 15.1838321227726
69600 15.1839587285213
69601 15.1844093672127
69602 15.1843590946517
69603 15.1847749406982
69604 15.1850776930483
69605 15.185284466038
69606 15.1855078003036
69607 15.1858572710724
69608 15.1861443725119
69609 15.1863028965201
69610 15.1866841605501
69611 15.1869167034805
69612 15.1871149842554
69613 15.187518643906
69614 15.1874974711138
69615 15.1878203631054
69616 15.1881493339639
69617 15.1884387348282
69618 15.1886562917656
69619 15.1887605948226
69620 15.1891927375421
69621 15.1894122887568
69622 15.1897820849681
69623 15.1900050054232
69624 15.1902870095066
69625 15.1906878008456
69626 15.1907502543304
69627 15.1910531792733
69628 15.1914353641731
69629 15.1915076242016
69630 15.1917558513937
69631 15.192006076238
69632 15.1922769113411
69633 15.1925205792004
69634 15.1927291892208
69635 15.1930956281344
69636 15.1933201900582
69637 15.1936059567739
69638 15.1936820635224
69639 15.1940975100556
69640 15.1943404887255
69641 15.1948133083306
69642 15.1948326645869
69643 15.1951977268661
69644 15.1954442509316
69645 15.1957689753057
69646 15.1960585479926
69647 15.1961108671905
69648 15.1967045979924
69649 15.1967444364546
69650 15.1970655552031
69651 15.1971241757666
69652 15.1975708293472
69653 15.197869905006
69654 15.1980597562054
69655 15.1984759547403
69656 15.1984773477108
69657 15.1988410840443
69658 15.199209486391
69659 15.1994305537284
69660 15.1995111836472
69661 15.1998649918673
69662 15.2001303763247
69663 15.2003949059095
69664 15.2007160114567
69665 15.2010180738283
69666 15.2013528737222
69667 15.2014417341511
69668 15.201797504214
69669 15.2019714882763
69670 15.202223818167
69671 15.2022848277498
69672 15.2027642502641
69673 15.2029334592013
69674 15.2030848862182
69675 15.2035179030895
69676 15.2036636465592
69677 15.2039798568707
69678 15.2043287958083
69679 15.2046377064329
69680 15.2047692854065
69681 15.205116278108
69682 15.2051382792956
69683 15.2054494527904
69684 15.2056803977552
69685 15.2060210582688
69686 15.206204758984
69687 15.2065019964405
69688 15.2068434696767
69689 15.2070063675399
69690 15.2073562943178
69691 15.207549628775
69692 15.2078036283772
69693 15.2080604154125
69694 15.2084398582499
69695 15.2087230855693
69696 15.2089950142311
69697 15.2091924420246
69698 15.2093954397255
69699 15.2096014852468
69700 15.209908281146
69701 15.2102545780202
69702 15.2106243969746
69703 15.2107032314259
69704 15.210852851356
69705 15.2111817654997
69706 15.211547161155
69707 15.2116981969799
69708 15.2119452696333
69709 15.2123547408699
69710 15.2125663979382
69711 15.2128289153251
69712 15.2131115957395
69713 15.2135378240659
69714 15.2135897444076
69715 15.2140054465357
69716 15.2140809731457
69717 15.2143605484708
69718 15.2144795944036
69719 15.2148963650178
69720 15.2150672011508
69721 15.2154626165819
69722 15.2157387939224
69723 15.2158237047924
69724 15.2161210664301
69725 15.2162890777844
69726 15.2165870057897
69727 15.216935998861
69728 15.217210188925
69729 15.2175267165635
69730 15.2178614520625
69731 15.2180472769522
69732 15.2182883922797
69733 15.2185954650768
69734 15.2188331231252
69735 15.2190787974838
69736 15.2194292237434
69737 15.2196491144503
69738 15.2196345218989
69739 15.2200394814895
69740 15.2203339291103
69741 15.22041142157
69742 15.2207193540876
69743 15.2211592944491
69744 15.221280124308
69745 15.2216455599601
69746 15.2218120492879
69747 15.2221175459476
69748 15.2224004503783
69749 15.222633564707
69750 15.2227726884341
69751 15.2232800741421
69752 15.2234984060601
69753 15.2236646625379
69754 15.2240026591597
69755 15.2241720183872
69756 15.2244627037619
69757 15.2247626020123
69758 15.2249855499865
69759 15.2250981601705
69760 15.2254359218642
69761 15.2258687978706
69762 15.2258179011939
69763 15.226349206573
69764 15.2263961842118
69765 15.2267745187111
69766 15.2270292453322
69767 15.2270579221845
69768 15.2273426036514
69769 15.2277302774312
69770 15.2278216088343
69771 15.2281489281651
69772 15.2286301863924
69773 15.2289153032788
69774 15.2287840606301
69775 15.2292517221326
69776 15.2294614110047
69777 15.2298482523039
69778 15.2299540280833
69779 15.2300663264924
69780 15.2304180683299
69781 15.2308531931093
69782 15.2311935498852
69783 15.2312488107445
69784 15.231532796925
69785 15.2318483576271
69786 15.2320073371215
69787 15.2323740268602
69788 15.2325983009837
69789 15.2327428670401
69790 15.2333271462614
69791 15.2332627616846
69792 15.2338141046015
69793 15.233903072126
69794 15.234007038604
69795 15.2344246875831
69796 15.2346511971887
69797 15.2348727925789
69798 15.2351944927079
69799 15.2354443038482
69800 15.2358147357953
69801 15.2358881462195
69802 15.2361415204
69803 15.2364159255518
69804 15.2366293882855
69805 15.2371267599499
69806 15.2373061362255
69807 15.2376370964441
69808 15.2377892794831
69809 15.2382496380948
69810 15.2382704626929
69811 15.23861033994
69812 15.2388041712385
69813 15.2390306046139
69814 15.2394104184331
69815 15.2396930532022
69816 15.239932532373
69817 15.2400752055855
69818 15.2403606779101
69819 15.2406625956858
69820 15.2409168486665
69821 15.2411351917693
69822 15.2415483122442
69823 15.2417309100966
69824 15.2418677998154
69825 15.242227441291
69826 15.2424516171033
69827 15.2425908702635
69828 15.2428687664265
69829 15.2431822547644
69830 15.24345601057
69831 15.2437493163196
69832 15.2440427276715
69833 15.2442341117835
69834 15.2445482895821
69835 15.2447114725453
69836 15.2449937622669
69837 15.2453130558665
69838 15.2456494006506
69839 15.2457381447764
69840 15.2460778291035
69841 15.2461896365339
69842 15.2465084783781
69843 15.2469416425404
69844 15.2471455471664
69845 15.2474799746754
69846 15.2477545570089
69847 15.2479352978122
69848 15.2481046362068
69849 15.248557586033
69850 15.2485626764149
69851 15.2486935479632
69852 15.2491552041907
69853 15.249441477978
69854 15.2497778391129
69855 15.2497575464046
69856 15.2503962036755
69857 15.2505289672619
69858 15.2506046062139
69859 15.2509007856308
69860 15.2512088957872
69861 15.2514833990473
69862 15.2517165160291
69863 15.2519772412177
69864 15.252276673493
69865 15.2524248777648
69866 15.2526519337887
69867 15.2529476185351
69868 15.253194988025
69869 15.2534114833395
69870 15.2536889489035
69871 15.2539313610961
69872 15.2542410197351
69873 15.254594528114
69874 15.2548822630496
69875 15.2551425678511
69876 15.2554098108621
69877 15.255574840226
69878 15.2559751431037
69879 15.2561715249484
69880 15.2563514868919
69881 15.2566321501821
69882 15.2569470741123
69883 15.2571450077145
69884 15.2574887003542
69885 15.2578265349103
69886 15.2580274686353
69887 15.2581926065897
69888 15.2583567719007
69889 15.2586028746835
69890 15.2591681422307
69891 15.2591406011066
69892 15.2593547921962
69893 15.259719044331
69894 15.2602382909518
69895 15.2602284208403
69896 15.2604845681182
69897 15.2608508419465
69898 15.2610056719488
69899 15.2611720845629
69900 15.2614866872283
69901 15.2618164033351
69902 15.2621436056048
69903 15.2624716947557
69904 15.2626377734489
69905 15.2629324480925
69906 15.2629654005024
69907 15.2634566634152
69908 15.2634696838757
69909 15.2637628161432
69910 15.2640514585879
69911 15.2643683498504
69912 15.2647533598327
69913 15.2649027819956
69914 15.2652380837749
69915 15.2654119151951
69916 15.2656984121533
69917 15.2659016013173
69918 15.2661653343188
69919 15.266459687913
69920 15.2667151121393
69921 15.2668640729796
69922 15.267094819231
69923 15.2673109908167
69924 15.2676970081203
69925 15.2678769613372
69926 15.2682188056072
69927 15.2682357195436
69928 15.2687593643591
69929 15.2690251615685
69930 15.2691696267479
69931 15.2694972002603
69932 15.2697257957917
69933 15.2700927791366
69934 15.2703066807703
69935 15.2705743482949
69936 15.2708251046903
69937 15.2709534845548
69938 15.2713118470057
69939 15.271437346613
69940 15.2716608501992
69941 15.2720630557456
69942 15.2723052234177
69943 15.2725674889733
69944 15.2729676631109
69945 15.2730708908579
69946 15.2732021644488
69947 15.2736213204967
69948 15.2740680970135
69949 15.2740357003054
69950 15.2743298726007
69951 15.2745379000965
69952 15.2749104084028
69953 15.27525427755
69954 15.2755690593869
69955 15.2755089054355
69956 15.2759751192433
69957 15.2760848340721
69958 15.2763918188742
69959 15.2767641579225
69960 15.2770150339109
69961 15.2772684684669
69962 15.2774938894781
69963 15.277854144541
69964 15.2780528579082
69965 15.2782477209081
69966 15.2785129361366
69967 15.2787378785757
69968 15.2789784413119
69969 15.2792554559297
69970 15.279437747003
69971 15.2798406924583
69972 15.2803297502002
69973 15.2803750356692
69974 15.2807015568536
69975 15.2808310517219
69976 15.2809916089607
69977 15.2816085526812
69978 15.2816188808875
69979 15.2818842078588
69980 15.2821398064852
69981 15.2824039230272
69982 15.2826098408956
69983 15.2830083788716
69984 15.2831106702028
69985 15.283391386676
69986 15.2838108281212
69987 15.2840171960902
69988 15.2842786875733
69989 15.2844575691859
69990 15.2846804232732
69991 15.285033425581
69992 15.2852462897762
69993 15.2853111945824
69994 15.2856543032364
69995 15.2861148355006
69996 15.2863210428774
69997 15.2864046701657
69998 15.2865939380172
69999 15.287030656211
70000 15.2872366615286
70001 15.287535808594
70002 15.287759016547
70003 15.2880559225288
70004 15.2882201183792
70005 15.2885420297456
70006 15.2888252130489
70007 15.2892085390358
70008 15.2894592977165
70009 15.2895734444857
70010 15.2899521384993
70011 15.2902675856563
70012 15.2904181686111
70013 15.2907406856993
70014 15.2907620042257
70015 15.2911115558719
70016 15.2914720450503
70017 15.2918293707193
70018 15.2919552697505
70019 15.2924181942895
70020 15.2925533823891
70021 15.2927143823996
70022 15.2929925544133
70023 15.2932789751167
70024 15.293688713987
70025 15.2936690531011
70026 15.2941071931051
70027 15.2943123489113
70028 15.2946249870103
70029 15.2947880023275
70030 15.2950666393443
70031 15.29522068786
70032 15.2956080829155
70033 15.2957330000908
70034 15.296303672565
70035 15.2963654941595
70036 15.2966382520448
70037 15.2969707550154
70038 15.2971627755193
70039 15.2975268224722
70040 15.2977057333946
70041 15.2978428728456
70042 15.2983422788227
70043 15.2985755600201
70044 15.2986627854243
70045 15.2989936358497
70046 15.2994202177126
70047 15.2994350416318
70048 15.2996732895049
70049 15.2999049081403
70050 15.3002716611752
70051 15.3005995979841
70052 15.3009683275348
70053 15.3011331604456
70054 15.3012686738112
70055 15.3015410964898
70056 15.3018131087424
70057 15.3018885476134
70058 15.3023954208944
70059 15.3026448348066
70060 15.3029896088046
70061 15.3032580300482
70062 15.3033250418548
70063 15.3034683195284
70064 15.3040310706091
70065 15.3040574612346
70066 15.3044668157334
70067 15.3045944426807
70068 15.3048463717224
70069 15.3050525667648
70070 15.3054705052478
70071 15.3056342453595
70072 15.3060703884805
70073 15.3062129850643
70074 15.3062365668763
70075 15.3067867544976
70076 15.3070949085968
70077 15.3072304786683
70078 15.3074575231032
70079 15.3076695602921
70080 15.3078275395687
70081 15.3081579803421
70082 15.3084805820075
70083 15.308701512871
70084 15.3090475320213
70085 15.3092859720138
70086 15.3096012337593
70087 15.3096661949633
70088 15.30982763684
70089 15.3105342914134
70090 15.3106128650546
70091 15.3106806138422
70092 15.3110635852751
70093 15.311248910216
70094 15.3116302740235
70095 15.3118864719171
70096 15.3122299556294
70097 15.3122260378253
70098 15.3127400441584
70099 15.3127817523153
70100 15.3131051422522
70101 15.3131965244338
70102 15.3135780118306
70103 15.3138352793246
70104 15.3140778855848
70105 15.3145062752512
70106 15.3146061719287
70107 15.3148875407247
70108 15.3150725494117
70109 15.3153286292964
70110 15.3156993480984
70111 15.31592298772
70112 15.3162849626287
70113 15.3164133555226
70114 15.3168953793401
70115 15.3169978759185
70116 15.317284728208
70117 15.317604801665
70118 15.3175648087729
70119 15.3180247465766
70120 15.3182762069482
70121 15.3185489585797
70122 15.3187263674609
70123 15.3190041610102
70124 15.3193140322424
70125 15.3194522045851
70126 15.3197040327964
70127 15.3200616830375
70128 15.3201376838574
70129 15.3205721288113
70130 15.3209240677629
70131 15.3210677754026
70132 15.3212285768681
70133 15.3216684834276
70134 15.3218803135877
70135 15.3221096261649
70136 15.322418014893
70137 15.3226146966334
70138 15.3229679856802
70139 15.3230214530036
70140 15.3233746444637
70141 15.3237517758556
70142 15.3239243752975
70143 15.3242685009618
70144 15.3245453145761
70145 15.3247615808584
70146 15.3248356661517
70147 15.3251777032413
70148 15.3253968550331
70149 15.3258186387561
70150 15.3260192829515
70151 15.3262015027118
70152 15.3264745502139
70153 15.3268821735338
70154 15.3269608931066
70155 15.3271643492449
70156 15.3274542302658
70157 15.3277554962839
70158 15.3280968495461
70159 15.3283176982719
70160 15.3285214420894
70161 15.328707677631
70162 15.3289909946596
70163 15.3292178715194
70164 15.3295771223451
70165 15.3299900586359
70166 15.3301465254144
70167 15.3303936916777
70168 15.3306966523987
70169 15.3310483589706
70170 15.3311653635283
70171 15.3312992437025
70172 15.3317773320139
70173 15.3320747122893
70174 15.332240971684
70175 15.3323216006589
70176 15.3326305206398
70177 15.3331334817196
70178 15.3333308576887
70179 15.3335939225628
70180 15.3338437756295
70181 15.3339760303675
70182 15.3342295677632
70183 15.3345982714424
70184 15.3346727886417
70185 15.3349246126553
70186 15.335300620377
70187 15.3355376004103
70188 15.3357925744735
70189 15.3360965131565
70190 15.3362765353944
70191 15.3365644060168
70192 15.3368065571101
70193 15.3369480849348
70194 15.337242568348
70195 15.3375439500815
70196 15.3378160044329
70197 15.3380960589215
70198 15.3383853408455
70199 15.338718646915
70200 15.3389558255353
70201 15.3393305187472
70202 15.3395174054483
70203 15.3397374387153
70204 15.3400238492807
70205 15.3403759561422
70206 15.3405330974305
70207 15.3408019020131
70208 15.3409625160574
70209 15.3413519057422
70210 15.3415671543746
70211 15.3416812959228
70212 15.3419829811463
70213 15.3423436989657
70214 15.3426365458184
70215 15.3426160818572
70216 15.3428330713915
70217 15.3432419390096
70218 15.3434839048068
70219 15.3436610970125
70220 15.3439712033459
70221 15.3441338610747
70222 15.3445660309148
70223 15.3447998172952
70224 15.3451125269971
70225 15.345235526824
70226 15.3455484336345
70227 15.3460189413347
70228 15.3460018959034
70229 15.3463613758112
70230 15.3465165488737
70231 15.3467904434491
70232 15.3471679946362
70233 15.3473003481816
70234 15.3476735888502
70235 15.347908463587
70236 15.3481815581187
70237 15.3484388753467
70238 15.3488219687251
70239 15.3488167720487
70240 15.3490434421551
70241 15.34955280996
70242 15.3497433666811
70243 15.3499227928193
70244 15.3503606302948
70245 15.3506598116557
70246 15.3507337440967
70247 15.3510033350096
70248 15.3511439447951
70249 15.3515099818034
70250 15.3517153214078
70251 15.3519309819971
70252 15.3522222453852
70253 15.3525321098909
70254 15.3526422349517
70255 15.3530130025488
70256 15.3531756271487
70257 15.3534214196766
70258 15.3537700283335
70259 15.3540287164414
70260 15.3543878138121
70261 15.3546402333626
70262 15.3548772967263
70263 15.3550589178207
70264 15.3552216484936
70265 15.3556612979606
70266 15.3558941902428
70267 15.3560536564322
70268 15.3562426839
70269 15.3565710961683
70270 15.357124750125
70271 15.3569376667673
70272 15.3573640083124
70273 15.3574239065886
70274 15.3578155463252
70275 15.3581110808758
70276 15.3583894075818
70277 15.3584976091801
70278 15.3588608710546
70279 15.3590481573048
70280 15.3594770260027
70281 15.359644493517
70282 15.359732281911
70283 15.3603110242798
70284 15.360406137822
70285 15.360661966873
70286 15.361118355927
70287 15.3612183758897
70288 15.3615693514825
70289 15.3618593456342
70290 15.361987101723
70291 15.3621480961459
70292 15.3624450584127
70293 15.3628630321803
70294 15.3631596397304
70295 15.3633358221993
70296 15.3635957932503
70297 15.3637782464399
70298 15.3642798331886
70299 15.3643200427558
70300 15.3646726944689
70301 15.3649628168898
70302 15.3651467191988
70303 15.3653057322905
70304 15.365656309738
70305 15.3659302221168
70306 15.366150399852
70307 15.3665186133817
70308 15.3666705487854
70309 15.3670879895946
70310 15.3671904313869
70311 15.3675836475819
70312 15.3677200183416
70313 15.3679780167711
70314 15.3683116869956
70315 15.3685658376541
70316 15.3686957056183
70317 15.3690573224133
70318 15.3693010619377
70319 15.369684312622
70320 15.3697516322254
70321 15.3700199700428
70322 15.3702466432606
70323 15.3705003584961
70324 15.3707498678344
70325 15.3712303841038
70326 15.3713950435104
70327 15.37162516116
70328 15.3720329019502
70329 15.3721569125408
70330 15.372454717785
70331 15.3725847354883
70332 15.3728884766329
70333 15.3731693716456
70334 15.3733736551101
70335 15.3737545278855
70336 15.3739841251167
70337 15.3742650602548
70338 15.3744749353029
70339 15.374746962168
70340 15.3750147196831
70341 15.375239664623
70342 15.3755220525922
70343 15.3758483106132
70344 15.3761910735472
70345 15.3761965184968
70346 15.3765719601722
70347 15.3768780121504
70348 15.3770385363195
70349 15.3773089766414
70350 15.3777952771606
70351 15.377923690673
70352 15.3782704148215
70353 15.3783989634724
70354 15.3785769628649
70355 15.3789855598451
70356 15.3791253232383
70357 15.3794876320147
70358 15.3799090075592
70359 15.3799540965399
70360 15.3802068649271
70361 15.3804914987864
70362 15.3808077741436
70363 15.3809931546961
70364 15.3811626966911
70365 15.3815596954803
70366 15.3817850064376
70367 15.3817937342437
70368 15.3821563870373
70369 15.3826339981679
70370 15.3828835954705
70371 15.3832631813406
70372 15.3832283601936
70373 15.3836013874397
70374 15.3838424506728
70375 15.3840935972783
70376 15.3844375692872
70377 15.3845172623597
70378 15.3847185710059
70379 15.3852162553148
70380 15.3851723082796
70381 15.3856205247907
70382 15.3858593531736
70383 15.3861435583666
70384 15.3865055603661
70385 15.3866252100782
70386 15.3870429111611
70387 15.3871247876189
70388 15.3875282161147
70389 15.3876826819127
70390 15.3877861109181
70391 15.3881086598528
70392 15.3884293746454
70393 15.388681076183
70394 15.3888981268838
70395 15.3893426615181
70396 15.3894012820021
70397 15.3897784179105
70398 15.3899294590086
70399 15.3903309884685
70400 15.3904870429169
70401 15.3907336380114
70402 15.3910681945549
70403 15.3912554405178
70404 15.3915135777873
70405 15.3917557417159
70406 15.3922103921561
70407 15.3924617338505
70408 15.3925036481115
70409 15.3929032996408
70410 15.3930747951801
70411 15.3932478093336
70412 15.3935540396512
70413 15.3938395530364
70414 15.393902141761
70415 15.3943785887946
70416 15.3945138880932
70417 15.3948528952007
70418 15.3950990113109
70419 15.3954283929549
70420 15.3956954014434
70421 15.3958276027218
70422 15.396121748968
70423 15.3963490539337
70424 15.3968178881486
70425 15.396916575776
70426 15.3971916319122
70427 15.3975217500299
70428 15.3975778579266
70429 15.3980050365785
70430 15.3981844933293
70431 15.3984889352822
70432 15.3988181404901
70433 15.3987848540691
70434 15.3993483563423
70435 15.3996614987671
70436 15.3997714980028
70437 15.4000052911336
70438 15.400313746828
70439 15.4006828600792
70440 15.4007024906262
70441 15.4009755250044
70442 15.4012526685643
70443 15.4016684924102
70444 15.4019232918186
70445 15.4021599558015
70446 15.4024182252916
70447 15.4028735044725
70448 15.4028362782483
70449 15.4032014571266
70450 15.4034871274225
70451 15.4037067213067
70452 15.4039866954815
70453 15.4042994963055
70454 15.4046134414244
70455 15.4047066894717
70456 15.4050314169971
70457 15.4051524040655
70458 15.405512282229
70459 15.4057489602268
70460 15.4059434020467
70461 15.4062996105649
70462 15.406751449896
70463 15.4069111420527
70464 15.407168849612
70465 15.4073980131071
70466 15.4076800506726
70467 15.407707155291
70468 15.4079930654321
70469 15.4083562770009
70470 15.4086478140296
70471 15.4087200207612
70472 15.4091509539766
70473 15.4093791459513
70474 15.4095757772881
70475 15.4098953346601
70476 15.4102304867489
70477 15.4104112060247
70478 15.410738927349
70479 15.4109926397961
70480 15.4111380141245
70481 15.4115132157901
70482 15.4117120434656
70483 15.4119494984898
70484 15.4124865845064
70485 15.4125826434919
70486 15.41269087747
70487 15.4129168958452
70488 15.4133139109021
70489 15.4134100390704
70490 15.4138085725987
70491 15.4139518553271
70492 15.4143658530983
70493 15.414463965586
70494 15.4149012373569
70495 15.4150474391171
70496 15.4153512650206
70497 15.415735421103
70498 15.4158055773613
70499 15.4162441546755
70500 15.4163998097058
70501 15.4166692613171
70502 15.4169467049511
70503 15.4170898102527
70504 15.4173501155225
70505 15.4174539562042
70506 15.4177510396898
70507 15.4182350059642
70508 15.4184525085091
70509 15.4187245365397
70510 15.4190202290737
70511 15.4192970893385
70512 15.4193464903846
70513 15.4197027595349
70514 15.4200704344266
70515 15.4201324799652
70516 15.4204514697253
70517 15.4207528184207
70518 15.4209873037513
70519 15.4212329241083
70520 15.4215186886098
70521 15.4217181910059
70522 15.4221425498083
70523 15.4223265093161
70524 15.4225867967943
70525 15.4228407874815
70526 15.4229892519288
70527 15.4232364482168
70528 15.4235527297845
70529 15.4238748012052
70530 15.4240771230844
70531 15.4244463760821
70532 15.4246579298066
70533 15.4249416645551
70534 15.4250352012202
70535 15.4252780504059
70536 15.4256273973419
70537 15.4261392671606
70538 15.4263100591313
70539 15.4266153348498
70540 15.4268080172418
70541 15.4270263844177
70542 15.4272996189081
70543 15.427673784111
70544 15.4277560931927
70545 15.428171934892
70546 15.4283537462476
70547 15.4284743480376
70548 15.4287783492359
70549 15.4291116055522
70550 15.4292957656688
70551 15.4293979661146
70552 15.4299771348594
70553 15.4301347132676
70554 15.4303461460389
70555 15.4306856385594
70556 15.4308827366225
70557 15.4312487927592
70558 15.4312312426063
70559 15.4317765530133
70560 15.4319880646429
70561 15.4321841660152
70562 15.4323749390035
70563 15.4327298441269
70564 15.4330943373438
70565 15.4332841676854
70566 15.4334297990178
70567 15.4337720564362
70568 15.4340029871299
70569 15.4344692595564
70570 15.4345684991853
70571 15.4347929284252
70572 15.4350244103528
70573 15.4351989041479
70574 15.435560019809
70575 15.4359371338055
70576 15.4360257059946
70577 15.4362848400618
70578 15.4365208082418
70579 15.4367995763452
70580 15.4372735174214
70581 15.4373548034135
70582 15.4375176322131
70583 15.4379581342938
70584 15.4382388779458
70585 15.4383759362467
70586 15.4385833913878
70587 15.4389352234877
70588 15.4391899936535
70589 15.4393905012438
70590 15.4397808132955
70591 15.4396722182338
70592 15.440161105314
70593 15.4405903750952
70594 15.4406164449251
70595 15.4409470227283
70596 15.4412042754071
70597 15.4413557070765
70598 15.4416512482324
70599 15.441989989825
70600 15.4423129595945
70601 15.4424463324996
70602 15.4427440029888
70603 15.4428791110355
70604 15.4431084965182
70605 15.4434642767517
70606 15.4436460768603
70607 15.4440853571002
70608 15.4442877143684
70609 15.4445024872175
70610 15.4448756187268
70611 15.445081047673
70612 15.4452457148527
70613 15.445384633021
70614 15.4457604116672
70615 15.4462000018799
70616 15.4464681534815
70617 15.4464047833434
70618 15.4468656906537
70619 15.4469538362753
70620 15.4473624994905
70621 15.4477670101801
70622 15.4478613073726
70623 15.4482006525881
70624 15.4482759551411
70625 15.4486218467261
70626 15.4489875070187
70627 15.4491950469038
70628 15.449415205525
70629 15.4496487068121
70630 15.4498446878171
70631 15.4502201739167
70632 15.4506573471959
70633 15.4506427460058
70634 15.4510510659527
70635 15.451201974323
70636 15.4516271788594
70637 15.4518224392352
70638 15.4519750556347
70639 15.4521868079005
70640 15.4524349979601
70641 15.4527011331378
70642 15.4529047106759
70643 15.4533174176619
70644 15.4535542803516
70645 15.4536515113681
70646 15.4540089953649
70647 15.4542080760018
70648 15.4547050171805
70649 15.4550077470469
70650 15.4549225294219
70651 15.4551846022555
70652 15.4555162359986
70653 15.4558258954643
70654 15.4561106463374
70655 15.4563231338999
70656 15.456578089901
70657 15.4568338415684
70658 15.4572873624385
70659 15.457383844422
70660 15.4575776762652
70661 15.4578109970572
70662 15.4581454163592
70663 15.4583598016867
70664 15.4587042893265
70665 15.458875110998
70666 15.4592529303171
70667 15.4593618088615
70668 15.459624467438
70669 15.4600477198371
70670 15.4601967685283
70671 15.4604920703095
70672 15.4608780586413
70673 15.4612459913611
70674 15.4613042701913
70675 15.4614417855433
70676 15.4617382151743
70677 15.4619817698583
70678 15.4624110062058
70679 15.4627048310867
70680 15.4627831533584
70681 15.4630497498702
70682 15.4635189072869
70683 15.4637046930545
70684 15.4638447036645
70685 15.464279288869
70686 15.4644609435966
70687 15.4646943714293
70688 15.4649426567391
70689 15.465259702112
70690 15.4654930758135
70691 15.465729219385
70692 15.4659573458847
70693 15.4662285827918
70694 15.4666515502146
70695 15.4667270105811
70696 15.4669160377011
70697 15.4672602217162
70698 15.4674670162277
70699 15.467619158414
70700 15.4679602170071
70701 15.4682412753802
70702 15.4684391548814
70703 15.4686918975617
70704 15.4691019025141
70705 15.4692772559501
70706 15.4695692880702
70707 15.4698687117193
70708 15.4702751966027
70709 15.4705459149751
70710 15.4707095325345
70711 15.471031416081
70712 15.4709710999716
70713 15.4713500172459
70714 15.4716338412077
70715 15.4720261040025
70716 15.4721924350757
70717 15.4724477626768
70718 15.4726891508503
70719 15.4729514233889
70720 15.4730590684782
70721 15.4733700721866
70722 15.4735704437874
70723 15.4739463248115
70724 15.474280488723
70725 15.4745658794227
70726 15.474845890947
70727 15.4750303802323
70728 15.4752771126888
70729 15.4754304326836
70730 15.4756640103118
70731 15.4759040709266
70732 15.4763118195228
70733 15.4766358085131
70734 15.4767934646101
70735 15.477055282352
70736 15.4771983843842
70737 15.4774856110412
70738 15.4778488955868
70739 15.4779957420751
70740 15.4783521220635
70741 15.478584247493
70742 15.4791781099629
70743 15.479079192539
70744 15.4793623892901
70745 15.4797554168091
70746 15.4798832750108
70747 15.4802117998485
70748 15.4804173491619
70749 15.4807058724718
70750 15.4807653375625
70751 15.4810874160197
70752 15.4814525995325
70753 15.4816925016114
70754 15.481893587412
70755 15.4821778875014
70756 15.4825464089658
70757 15.4828553594485
70758 15.4830664418841
70759 15.4831181737494
70760 15.4835384238134
70761 15.4837976302074
70762 15.4840115268432
70763 15.4844737747032
70764 15.4846252991601
70765 15.4850489625742
70766 15.4851258462408
70767 15.4856125690721
70768 15.4857421487569
70769 15.4859343601134
70770 15.4861808717797
70771 15.4863823494949
70772 15.4869326307575
70773 15.4869720114449
70774 15.4872089986491
70775 15.487511823776
70776 15.4877563651396
70777 15.4879509671093
70778 15.4882750295251
70779 15.4885188578238
70780 15.4885466979712
70781 15.4889771336788
70782 15.4890022132972
70783 15.4896359610273
70784 15.4897191442065
70785 15.4899421399966
70786 15.4904945284983
70787 15.4904612985465
70788 15.4909710385997
70789 15.491058014695
70790 15.4912044978879
70791 15.4915004641244
70792 15.4917702188181
70793 15.4921127253269
70794 15.4925125108891
70795 15.4925880449502
70796 15.4930223270784
70797 15.4931767216775
70798 15.4935302191702
70799 15.4937054318215
70800 15.4939137113964
70801 15.4942113175549
70802 15.494483058072
70803 15.4948115454041
70804 15.4949091699776
70805 15.4951655803185
70806 15.4956218897166
70807 15.4957462752017
70808 15.4959317179494
70809 15.4963912741144
70810 15.4966217014018
70811 15.4969197386207
70812 15.4970911739137
70813 15.4972989437776
70814 15.4974885812577
70815 15.4977962147227
70816 15.4980702713792
70817 15.4984060864148
70818 15.4987893155776
70819 15.4988724954289
70820 15.499163470161
70821 15.4996325679526
70822 15.4998783110954
70823 15.500019754941
70824 15.5002840995756
70825 15.5002981250028
70826 15.500767781116
70827 15.5009754838674
70828 15.5012964720862
70829 15.5013409613306
70830 15.5017263750204
70831 15.5018089696081
70832 15.5022310873041
70833 15.5025089528326
70834 15.5027532141352
70835 15.5029487549861
70836 15.5033624803087
70837 15.5034832872735
70838 15.5036778413832
70839 15.5039798987707
70840 15.5043409864653
70841 15.5044178252991
70842 15.5048171628963
70843 15.5052183074268
70844 15.5052936773947
70845 15.5055226760824
70846 15.5056887117372
70847 15.50605074593
70848 15.5064048265872
70849 15.5065199342087
70850 15.5069775204008
70851 15.5070779549674
70852 15.5073129767975
70853 15.5075790551822
70854 15.5077491340992
70855 15.5082159194666
70856 15.5084757938586
70857 15.5086883894189
70858 15.5091353600948
70859 15.5091610911484
70860 15.5094904135028
70861 15.5097428413566
70862 15.510110520102
70863 15.5104555803133
70864 15.5104842436009
70865 15.5108601193939
70866 15.5109757971492
70867 15.5113629891997
70868 15.5115673526664
70869 15.511859586991
70870 15.5121487061827
70871 15.5123296476806
70872 15.5127279665833
70873 15.5126136123048
70874 15.513008282036
70875 15.5133802924034
70876 15.513572436079
70877 15.5138787230378
70878 15.5141423695391
70879 15.5143312066451
70880 15.5145679407919
70881 15.5149213449317
70882 15.5151004710157
70883 15.5155060106938
70884 15.5156386614451
70885 15.5160564517868
70886 15.5161300336441
70887 15.5165332300559
70888 15.5166576524496
70889 15.5169142728852
70890 15.5174494546192
70891 15.5176123639862
70892 15.5178132259378
70893 15.5180008342778
70894 15.518369725343
70895 15.518567583113
70896 15.5188094957067
70897 15.5188823372593
70898 15.5191506945031
70899 15.5194145677181
70900 15.5199195575902
70901 15.5199006796234
70902 15.5202166711915
70903 15.5206393086965
70904 15.5207859788781
70905 15.5208556518113
70906 15.5212436996185
70907 15.5216794348671
70908 15.5219697738742
70909 15.5220813356072
70910 15.5223685987436
70911 15.5225368872523
70912 15.5228600147552
70913 15.5231883536139
70914 15.5232475191273
70915 15.5237092739732
70916 15.5240466757967
70917 15.5242466364491
70918 15.5245924481934
70919 15.5248362521826
70920 15.5248353863832
70921 15.5252022942562
70922 15.5253854428825
70923 15.5258401780546
70924 15.5259945382178
70925 15.526339314128
70926 15.5264629795799
70927 15.5266628087318
70928 15.5270973837807
70929 15.5272649916928
70930 15.5278513434017
70931 15.5278479732396
70932 15.527982311124
70933 15.5281498796562
70934 15.5287148580379
70935 15.5289288810729
70936 15.529198934994
70937 15.5295090917226
70938 15.5298286844317
70939 15.5299660949674
70940 15.5301027267846
70941 15.5304462734301
70942 15.5307309265044
70943 15.5310403234458
70944 15.5312692865476
70945 15.5314518212287
70946 15.5318021581557
70947 15.5319913248113
70948 15.5323501927728
70949 15.532472548769
70950 15.5327866072484
70951 15.533127395358
70952 15.5333528484045
70953 15.533464078487
70954 15.5337583682331
70955 15.5339897039266
70956 15.5341381018893
70957 15.5345613579704
70958 15.5348548243536
70959 15.535076043983
70960 15.5354105680191
70961 15.5354934706213
70962 15.5357914579016
70963 15.536091663484
70964 15.5362855610097
70965 15.536604723773
70966 15.5367435903619
70967 15.5371966480823
70968 15.537447393708
70969 15.5374699601845
70970 15.537907549138
70971 15.5382381913005
70972 15.5383345527092
70973 15.5387171580872
70974 15.5389381541677
70975 15.5392272645673
70976 15.5395285964857
70977 15.5398401552503
70978 15.540016743792
70979 15.5403821577459
70980 15.5405468388858
70981 15.5407787088195
70982 15.5410684958203
70983 15.5412292358111
70984 15.5416006738058
70985 15.5417077196775
70986 15.5421532602668
70987 15.5425195982794
70988 15.5426248333693
70989 15.5429730646231
70990 15.5432394124427
70991 15.543230521099
70992 15.5436847469331
70993 15.5439319157092
70994 15.5441928576644
70995 15.5445095876095
70996 15.5445499056333
70997 15.5450349379342
70998 15.545168708423
70999 15.5454059859723
71000 15.5459120939835
71001 15.5460185487507
71002 15.5462387608559
71003 15.5465122021944
71004 15.5466019544035
71005 15.5472289475404
71006 15.547337731143
71007 15.5474703151069
71008 15.5478484252054
71009 15.547996907835
71010 15.5481339380562
71011 15.5484725629025
71012 15.5488182537449
71013 15.5490559659991
71014 15.5492596482519
71015 15.5495909331593
71016 15.5497779148069
71017 15.5500018103287
71018 15.5501973460695
71019 15.5504528670249
71020 15.5507452414853
71021 15.5510757954371
71022 15.55131771809
71023 15.5516112281176
71024 15.551836343125
71025 15.5521133572618
71026 15.5523693247738
71027 15.5527420245457
71028 15.5528101138092
71029 15.5531544913729
71030 15.5533617305383
71031 15.5535962881729
71032 15.554056173741
71033 15.5542449900391
71034 15.5544382873868
71035 15.5545698430488
71036 15.5549555783499
71037 15.5550620927617
71038 15.5552508387646
71039 15.5557279818121
71040 15.5560158397044
71041 15.5560522770404
71042 15.5564730968541
71043 15.5569571945896
71044 15.5569553093987
71045 15.5573609683417
71046 15.5573936624785
71047 15.5578033816259
71048 15.5580805878382
71049 15.558319600755
71050 15.5585674484515
71051 15.5588578410509
71052 15.5590266867728
71053 15.5591571184147
71054 15.5596448226175
71055 15.5596986333727
71056 15.5600601189118
71057 15.5603628217475
71058 15.5606543198924
71059 15.5608422783837
71060 15.5610711042402
71061 15.5614938518915
71062 15.5616628727613
71063 15.562027543446
71064 15.562299981446
71065 15.5624409613642
71066 15.5625935912027
71067 15.5629194829153
71068 15.5632470337542
71069 15.5633675081166
71070 15.5637298325394
71071 15.5640209277541
71072 15.5642165123995
71073 15.5646683306303
71074 15.5648241757329
71075 15.5649778925741
71076 15.5653159388406
71077 15.5655583549513
71078 15.5656894074354
71079 15.5659106460656
71080 15.5662867903033
71081 15.5664589223702
71082 15.5666748566872
71083 15.5670774291368
71084 15.5673234071052
71085 15.5677154745087
71086 15.5676944590615
71087 15.5679899652222
71088 15.5684581059095
71089 15.568471046023
71090 15.5688126886348
71091 15.5691347526017
71092 15.5693281145969
71093 15.5697232361625
71094 15.5698862999092
71095 15.5701616571899
71096 15.5704949362107
71097 15.5707981500052
71098 15.5711324996962
71099 15.5712714944549
71100 15.5714691959247
71101 15.5718450411631
71102 15.5720315410902
71103 15.5724322972323
71104 15.57245213778
71105 15.5727573345249
71106 15.5731314642871
71107 15.5732734412585
71108 15.5734537883201
71109 15.5737811935484
71110 15.5740115315956
71111 15.5743406170331
71112 15.5746291982552
71113 15.5750223235278
71114 15.5751761315651
71115 15.5753700096776
71116 15.5757124069428
71117 15.5759514485208
71118 15.5762012698234
71119 15.5765568573142
71120 15.5765831230873
71121 15.5769802754448
71122 15.5771576410923
71123 15.5772223099077
71124 15.5776505342252
71125 15.5779211049876
71126 15.5782250408233
71127 15.5784836446653
71128 15.5787024376246
71129 15.5788202284086
71130 15.579254969693
71131 15.5793738501099
71132 15.5796781068365
71133 15.5799293893874
71134 15.580251674831
71135 15.5806319074543
71136 15.5807295054243
71137 15.5808060811387
71138 15.5811095929141
71139 15.5814279777384
71140 15.5816140468563
71141 15.5820938871897
71142 15.5823743649822
71143 15.5824940104113
71144 15.5827405351789
71145 15.5828074248584
71146 15.5832851889919
71147 15.5833482546869
71148 15.5838068274696
71149 15.5840606463023
71150 15.58428631543
71151 15.5844543637295
71152 15.5848317341938
71153 15.5851439710004
71154 15.5853035156044
71155 15.5857092793772
71156 15.5859312113766
71157 15.5861391181275
71158 15.5863448768299
71159 15.5864339189845
71160 15.5867728312834
71161 15.5870305480729
71162 15.5872275722817
71163 15.587444741367
71164 15.5879858634606
71165 15.5881338921863
71166 15.5884106497224
71167 15.5885807743611
71168 15.5889408550812
71169 15.5890751760125
71170 15.5894277366776
71171 15.5896226917069
71172 15.5899138805055
71173 15.5901285296117
71174 15.5903607424847
71175 15.5906886415986
71176 15.5907133572509
71177 15.5911487717039
71178 15.5914845501098
71179 15.5917906506152
71180 15.5920671400492
71181 15.5922457090932
71182 15.5923433884409
71183 15.5926690993593
71184 15.59290346546
71185 15.593176429716
71186 15.5935030829489
71187 15.5938384844285
71188 15.5937984518544
71189 15.5942298659271
71190 15.5945927024886
71191 15.594786150336
71192 15.5949809554351
71193 15.5950728670508
71194 15.5954176646916
71195 15.595834208753
71196 15.5961646075501
71197 15.596409043583
71198 15.5966252622563
71199 15.5968381801904
71200 15.597211403435
71201 15.5973557822754
71202 15.5973954202398
71203 15.5977251310508
71204 15.5981134202946
71205 15.59820879887
71206 15.5986436301386
71207 15.59880302603
71208 15.5991915356124
71209 15.5991646425438
71210 15.5995441124136
71211 15.5999344974301
71212 15.6001342739238
71213 15.6005250144852
71214 15.6006759181495
71215 15.6008418309046
71216 15.6011339985904
71217 15.6013713463736
71218 15.6017139248253
71219 15.6021244623875
71220 15.602103966601
71221 15.6027321077735
71222 15.6027650119776
71223 15.6029184044459
71224 15.6033489751166
71225 15.6034307865108
71226 15.603557397739
71227 15.6039547736446
71228 15.6041292042352
71229 15.6044930810727
71230 15.6046957202811
71231 15.605058314513
71232 15.6051928594794
71233 15.6055910986843
71234 15.6055654083727
71235 15.6061258991765
71236 15.6063205650386
71237 15.6065939910105
71238 15.6068847518596
71239 15.6070750293502
71240 15.6074034476958
71241 15.6077079444936
71242 15.6078093987812
71243 15.6080272973089
71244 15.6083599438305
71245 15.6085782058873
71246 15.6087507929934
71247 15.608961416973
71248 15.6092825665605
71249 15.6098223558437
71250 15.6099577887478
71251 15.6101770256691
71252 15.6103458059277
71253 15.610588836686
71254 15.6109734335766
71255 15.611105003162
71256 15.6114244500727
71257 15.6117396205754
71258 15.6120261593058
71259 15.612217359684
71260 15.6125619731057
71261 15.6128695225225
71262 15.6130166404911
71263 15.6133802792732
71264 15.6134733978619
71265 15.6139431188782
71266 15.6141150369873
71267 15.614348414712
71268 15.6144617985703
71269 15.6149769718142
71270 15.6150613409164
71271 15.6151948571353
71272 15.6158897083757
71273 15.6160068139756
71274 15.6163101507305
71275 15.6164557118229
71276 15.6167354686314
71277 15.6169469450435
71278 15.6170999654484
71279 15.6175503721995
71280 15.6175239284383
71281 15.6177929705834
71282 15.6181589130412
71283 15.6183056988763
71284 15.6187839051585
71285 15.6188287055843
71286 15.6191864195585
71287 15.619613531797
71288 15.6197285381956
71289 15.6199077794462
71290 15.6201724882098
71291 15.6203929138754
71292 15.620830940548
71293 15.6209906123168
71294 15.6214424017145
71295 15.6214434804788
71296 15.6218312340748
71297 15.622045029105
71298 15.622353703235
71299 15.6225110376659
71300 15.622838076162
71301 15.6228936047808
71302 15.6234750543377
71303 15.6236499998511
71304 15.6240568853248
71305 15.6241651504362
71306 15.6244150914403
71307 15.6245661648811
71308 15.624851299302
71309 15.6251670757971
71310 15.6254909187664
71311 15.6256957735925
71312 15.6259650112275
71313 15.6262258324917
71314 15.6262660795849
71315 15.6267438069437
71316 15.6270069593173
71317 15.627195338541
71318 15.6275657828549
71319 15.6277441753508
71320 15.6280660046704
71321 15.6282896984178
71322 15.6285347905548
71323 15.6286463715735
71324 15.628844834641
71325 15.6291646019709
71326 15.6295093768395
71327 15.6299304875354
71328 15.6301564312035
71329 15.6303041702754
71330 15.6304558559082
71331 15.6308891154157
71332 15.6310595679945
71333 15.6312824001435
71334 15.6316888332206
71335 15.6318342791516
71336 15.6321164744529
71337 15.6323924411687
71338 15.6326094246008
71339 15.6329629751498
71340 15.6332850280215
71341 15.6332178673921
71342 15.6336231161572
71343 15.6339852779811
71344 15.634283105074
71345 15.6345336414157
71346 15.6345432620053
71347 15.6349516949539
71348 15.6351703865307
71349 15.6354530624317
71350 15.6358347461402
71351 15.6360390802216
71352 15.6362767612922
71353 15.6362577849346
71354 15.636796206013
71355 15.6368902240756
71356 15.6371375932811
71357 15.6376041942643
71358 15.6378536489994
71359 15.6380392970433
71360 15.638217624275
71361 15.6385686460579
71362 15.6389598550078
71363 15.6390277558121
71364 15.6391797890898
71365 15.6395468744235
71366 15.6398531623193
71367 15.6401407292112
71368 15.6404287483845
71369 15.6406770376982
71370 15.6407754318407
71371 15.6412532732358
71372 15.6414572420364
71373 15.6418024330986
71374 15.6420194529817
71375 15.6420909164474
71376 15.6423757930424
71377 15.6427668766433
71378 15.6428472923696
71379 15.6432637724549
71380 15.6434316118087
71381 15.6439258275051
71382 15.644131572746
71383 15.6442980632571
71384 15.6445633746026
71385 15.6448829792292
71386 15.6450199917349
71387 15.6454380282462
71388 15.6455657086786
71389 15.6458434337104
71390 15.6463509527891
71391 15.6463573681631
71392 15.6466231917994
71393 15.6468203072849
71394 15.647050419063
71395 15.6472456255304
71396 15.6476317124519
71397 15.6478465878806
71398 15.6481228881375
71399 15.6484131992086
71400 15.6486410742087
71401 15.6486648757314
71402 15.6492377727387
71403 15.6496002879676
71404 15.6495386792628
71405 15.6499611767429
71406 15.6501758404308
71407 15.6504286812159
71408 15.6507763983315
71409 15.650925058187
71410 15.6512531894101
71411 15.6515233190057
71412 15.6516503535478
71413 15.6518196913752
71414 15.6522588924824
71415 15.6525649262938
71416 15.6527541696779
71417 15.6530444483196
71418 15.6532971943572
71419 15.6533685169394
71420 15.6536954264532
71421 15.6539189273184
71422 15.6542071413818
71423 15.6543231809425
71424 15.6547181774964
71425 15.6548712384371
71426 15.6551796122423
71427 15.6553601081004
71428 15.6558770390358
71429 15.6561608191501
71430 15.6563469125672
71431 15.6565715055736
71432 15.6569178966185
71433 15.6570317289882
71434 15.657386347643
71435 15.6576475821957
71436 15.6577145046645
71437 15.6580744022611
71438 15.6585158139768
71439 15.6585050036063
71440 15.6587760908606
71441 15.6592169758019
71442 15.6593394257692
71443 15.6596770236327
71444 15.659879386844
71445 15.660132493227
71446 15.6603692362081
71447 15.6608027629664
71448 15.6610348731435
71449 15.6612405377933
71450 15.6612918331958
71451 15.6615604000885
71452 15.6620653885259
71453 15.6621229494701
71454 15.662540008651
71455 15.6627220258658
71456 15.662819414361
71457 15.6631813551457
71458 15.6633912366464
71459 15.6637918783412
71460 15.6639502787809
71461 15.6640788640935
71462 15.6644834542858
71463 15.664731583025
71464 15.6649345828581
71465 15.6652953012142
71466 15.6656152099823
71467 15.6657684190302
71468 15.6661686690075
71469 15.666457883605
71470 15.6666508229022
71471 15.6667781863103
71472 15.667160506893
71473 15.667287711302
71474 15.6676460992087
71475 15.6679138495234
71476 15.6681824647046
71477 15.6685120717783
71478 15.6687385847078
71479 15.6689611876194
71480 15.6692818664421
71481 15.669506711906
71482 15.6696099587489
71483 15.6699363470559
71484 15.6702127248217
71485 15.6705976193461
71486 15.6709837144527
71487 15.6710613476354
71488 15.6712031538807
71489 15.6714582304276
71490 15.6718589875217
71491 15.6722194173137
71492 15.6723862483959
71493 15.6725546246655
71494 15.6726919370179
71495 15.6731744389247
71496 15.6733888633928
71497 15.6735446205884
71498 15.6739138013294
71499 15.6741964049117
71500 15.6743141317637
71501 15.6745243232147
71502 15.674955742965
71503 15.6751134234987
71504 15.6754525561751
71505 15.6755282065759
71506 15.6760152046777
71507 15.6762401941139
71508 15.6764718242936
71509 15.6769721273078
71510 15.6769108507573
71511 15.6772636766283
71512 15.6775975285202
71513 15.6778122265732
71514 15.6780805882173
71515 15.6779926903068
71516 15.6786487236462
71517 15.6790075044962
71518 15.6792041634081
71519 15.6793186854966
71520 15.6795352591106
71521 15.6797343320584
71522 15.6802623722299
71523 15.680161701132
71524 15.6806517471137
71525 15.6806972749737
71526 15.681173383923
71527 15.681400564533
71528 15.6817305249602
71529 15.6818315812792
71530 15.6820930760923
71531 15.6825809718328
71532 15.6826762255988
71533 15.6828198804561
71534 15.6831115319244
71535 15.6833599188016
71536 15.6838317216978
71537 15.6838816367748
71538 15.6842691782117
71539 15.6844727660081
71540 15.6846102327256
71541 15.6850021424276
71542 15.6851181589258
71543 15.6855414235184
71544 15.6858167318672
71545 15.6861817945659
71546 15.6864392444399
71547 15.68668114737
71548 15.6869679321363
71549 15.6871310479177
71550 15.6875131365582
71551 15.6875436407502
71552 15.6878284996566
71553 15.6880431851512
71554 15.6884889057095
71555 15.6886168031959
71556 15.6887466238221
71557 15.689189646628
71558 15.6893593516276
71559 15.6894989992409
71560 15.6898834496708
71561 15.690369505972
71562 15.690478583642
71563 15.690773702771
71564 15.6909146600957
71565 15.6910431707108
71566 15.6916500245892
71567 15.691765167581
71568 15.692056301893
71569 15.6922830673306
71570 15.6926033981696
71571 15.6927077277684
71572 15.6930032029843
71573 15.693484220301
71574 15.6936649510107
71575 15.6938156778123
71576 15.6940174824994
71577 15.6943065303428
71578 15.6946425643706
71579 15.6950273576515
71580 15.6951973153925
71581 15.695431820432
71582 15.6955239435708
71583 15.6959555813343
71584 15.6961916140865
71585 15.6964118648315
71586 15.6966930158255
71587 15.6968986424181
71588 15.6971800202838
71589 15.6975959836707
71590 15.6978895701975
71591 15.6978951952253
71592 15.6982170284999
71593 15.6982635172471
71594 15.698765518675
71595 15.6990193759224
71596 15.6992312360284
71597 15.6996283687407
71598 15.6996376616046
71599 15.7000608518796
71600 15.700248586671
71601 15.7005219898229
71602 15.7008203578817
71603 15.7008899326815
71604 15.7012115052384
71605 15.7015473646482
71606 15.70198039141
71607 15.7022066855672
71608 15.7023175339461
71609 15.7026411806521
71610 15.7027864695554
71611 15.7032288338826
71612 15.7033763629844
71613 15.7036004807705
71614 15.7036935241277
71615 15.7042233336121
71616 15.7044506025925
71617 15.7046215680347
71618 15.7049587419654
71619 15.7051295859303
71620 15.7057383485509
71621 15.7057354753384
71622 15.7059426808511
71623 15.7061290712706
71624 15.7064549148824
71625 15.7065338220112
71626 15.7069261049175
71627 15.7071653068793
71628 15.7074849772379
71629 15.7077833029635
71630 15.70804778705
71631 15.7082913731862
71632 15.7084243995287
71633 15.7088936094574
71634 15.7089852651757
71635 15.7093445259132
71636 15.7095472578417
71637 15.7099087836791
71638 15.7101700629662
71639 15.7102668036951
71640 15.7105316808677
71641 15.7108625196176
71642 15.7113306638319
71643 15.7113879601453
71644 15.7116126552623
71645 15.7119905498148
71646 15.7123392082569
71647 15.7125343347404
71648 15.7126198379919
71649 15.7129044813252
71650 15.7131290668553
71651 15.7134745506367
71652 15.7138069471824
71653 15.7140861724017
71654 15.7141158544917
71655 15.714377995237
71656 15.7146027740671
71657 15.7149913757118
71658 15.7152147994421
71659 15.7156156003029
71660 15.7158135756088
71661 15.7159895752604
71662 15.7162502863887
71663 15.7165181099248
71664 15.7169460132185
71665 15.7170875922982
71666 15.7172851641163
71667 15.7175862842523
71668 15.7177195440039
71669 15.7181993285171
71670 15.7185181617052
71671 15.7185882792656
71672 15.7189574269836
71673 15.7191487957773
71674 15.7193231881738
71675 15.7196058759084
71676 15.7197447308813
71677 15.720064614167
71678 15.7204587415568
71679 15.7205681481808
71680 15.7209674688895
71681 15.7210824803924
71682 15.7215468092057
71683 15.7216369481244
71684 15.7218505347828
71685 15.7221323448594
71686 15.7224366593256
71687 15.7227542611549
71688 15.7229037457973
71689 15.7233444962954
71690 15.7235337486219
71691 15.7240234303756
71692 15.7241002934906
71693 15.7242291887902
71694 15.7245192442285
71695 15.7248463962174
71696 15.7251238102178
71697 15.7254543193884
71698 15.7254929828155
71699 15.7259436906871
71700 15.7260569634712
71701 15.7263694507606
71702 15.7267556236919
71703 15.7269519788977
71704 15.7272869499269
71705 15.7273937105876
71706 15.727587536488
71707 15.7280943224982
71708 15.7280415521393
71709 15.7284348069586
71710 15.7287379298986
71711 15.7288577812719
71712 15.7293952498595
71713 15.7294190542732
71714 15.7296298652183
71715 15.7301374770874
71716 15.7304025616304
71717 15.730391949237
71718 15.7307428590535
71719 15.7311098044527
71720 15.7311349625535
71721 15.7316237065173
71722 15.7318260324961
71723 15.7321937578639
71724 15.7323164691285
71725 15.7326406205134
71726 15.7328425551791
71727 15.7329935388601
71728 15.7333726140932
71729 15.7335652058654
71730 15.7339897430383
71731 15.7340943702802
71732 15.7343761642723
71733 15.7344787015792
71734 15.734819529008
71735 15.7350919400224
71736 15.7354483217418
71737 15.7357025989626
71738 15.735956637595
71739 15.736202039026
71740 15.7363899588132
71741 15.736630869514
71742 15.73700822944
71743 15.7372348433164
71744 15.7374946042415
71745 15.7378308363024
71746 15.7379798538915
71747 15.7382516119229
71748 15.7387025780809
71749 15.7387619158105
71750 15.7390205328205
71751 15.7395579865858
71752 15.7394925180717
71753 15.7398150707336
71754 15.7402170679653
71755 15.7403764046717
71756 15.7405319155617
71757 15.7409411007577
71758 15.7412790177901
71759 15.7415348956305
71760 15.741716071083
71761 15.7419447372546
71762 15.7422390458046
71763 15.7424381609108
71764 15.7425913287541
71765 15.7430691317206
71766 15.743197753753
71767 15.7433997210218
71768 15.7436930698964
71769 15.7439956884756
71770 15.7443731061398
71771 15.7444543840619
71772 15.7447639135045
71773 15.7449877249016
71774 15.7452489788479
71775 15.745494618271
71776 15.745707113662
71777 15.7460837607436
71778 15.7462387276519
71779 15.7465621594958
71780 15.746855270691
71781 15.7470433497824
71782 15.7474071999756
71783 15.7476590818236
71784 15.7478610833356
71785 15.7479100278522
71786 15.7481973778608
71787 15.7486106429697
71788 15.7487892310095
71789 15.7490654420035
71790 15.7494744164239
71791 15.749819741793
71792 15.7498655011875
71793 15.7500648040622
71794 15.7502923599417
71795 15.7507881691066
71796 15.7510395404013
71797 15.7510325078217
71798 15.7517637308977
71799 15.7517073562909
71800 15.7519550399436
71801 15.7522671944852
71802 15.7526554234365
71803 15.7528045299304
71804 15.7531519571199
71805 15.7534765796251
71806 15.7537386641326
71807 15.7538828852225
71808 15.7540993655211
71809 15.7543063810103
71810 15.7545802611496
71811 15.7549107097912
71812 15.7551063970939
71813 15.755411169485
71814 15.7556532871725
71815 15.755994593418
71816 15.7562951911692
71817 15.7563288093078
71818 15.7567837077995
71819 15.7568294764516
71820 15.7571879339445
71821 15.7573884959198
71822 15.7577686014284
71823 15.7581024953573
71824 15.7581298799393
71825 15.7585411278177
71826 15.7586503401559
71827 15.7591047416847
71828 15.7593766111589
71829 15.7596934564506
71830 15.7598260060562
71831 15.7600383112211
71832 15.7602336659293
71833 15.7605945390963
71834 15.7608480511777
71835 15.7611885029881
71836 15.7614464062336
71837 15.7617381344505
71838 15.7619009800846
71839 15.7622654122475
71840 15.762317809622
71841 15.7625390975285
71842 15.7629523304889
71843 15.7630284682948
71844 15.7635107603969
71845 15.7638757035691
71846 15.7638049825768
71847 15.7643050005937
71848 15.7644181293536
71849 15.764862210473
71850 15.7649705242982
71851 15.7651669676159
71852 15.7652958772113
71853 15.7655538934292
71854 15.7658223450196
71855 15.7661643573685
71856 15.7666631442835
71857 15.7667585678247
71858 15.7669241705315
71859 15.7672222388411
71860 15.7674399038295
71861 15.7677705966299
71862 15.7677854971473
71863 15.7682950399967
71864 15.7685282864438
71865 15.7688049757006
71866 15.7689832669126
71867 15.7691804690012
71868 15.769624083328
71869 15.7697134199854
71870 15.7700438525955
71871 15.770305052238
71872 15.770575747859
71873 15.7709000872349
71874 15.7710953040144
71875 15.7713355598854
71876 15.7717502367344
71877 15.7717612283069
71878 15.7721142764686
71879 15.7723576848201
71880 15.7725223587644
71881 15.7728009561635
71882 15.7731367374904
71883 15.773470843733
71884 15.7735752993611
71885 15.7739797841356
71886 15.7741681237266
71887 15.7743689388771
71888 15.7745860096654
71889 15.7751024441407
71890 15.7752367660775
71891 15.7754194537613
71892 15.7757130473561
71893 15.7756102145272
71894 15.7760259230361
71895 15.7764413156471
71896 15.7766878495678
71897 15.7767100905849
71898 15.7771534980634
71899 15.7772051578757
71900 15.7776090066575
71901 15.7779713101339
71902 15.7783738071774
71903 15.7784651074947
71904 15.7789359752947
71905 15.779081274267
71906 15.7793601003234
71907 15.7793331804397
71908 15.7799138138935
71909 15.7799726023423
71910 15.7803973710509
71911 15.7805979284374
71912 15.7809204877747
71913 15.7810693105109
71914 15.7815085422349
71915 15.7816641591474
71916 15.7818261641239
71917 15.7821683814764
71918 15.7824076461921
71919 15.7826425613304
71920 15.7827602721845
71921 15.7831107762496
71922 15.7832522907952
71923 15.7836051101478
71924 15.7838674289164
71925 15.7842378292018
71926 15.7844884377052
71927 15.7845820006451
71928 15.7849270466338
71929 15.7852071278634
71930 15.7854406960093
71931 15.78566791884
71932 15.7859234925039
71933 15.7862020804698
71934 15.7863941121893
71935 15.786534712524
71936 15.7869555407437
71937 15.7871489841974
71938 15.787412792808
71939 15.787518161949
71940 15.7879242892522
71941 15.7880879474212
71942 15.7884207267858
71943 15.788619233263
71944 15.7890655659192
71945 15.7891954159346
71946 15.7894311141684
71947 15.7897286418711
71948 15.7901081398829
71949 15.7903602871539
71950 15.7905372615352
71951 15.7906864201941
71952 15.7912983582997
71953 15.7914701223553
71954 15.7914221237735
71955 15.7916280106916
71956 15.7921224563759
71957 15.7922776958065
71958 15.7927603100416
71959 15.7927993854615
71960 15.7930454037005
71961 15.7934709182404
71962 15.7936487056081
71963 15.7940701827441
71964 15.7940473608638
71965 15.7943778630826
71966 15.7946376422792
71967 15.7950194116464
71968 15.79519323309
71969 15.7955208643567
71970 15.7957018535866
71971 15.7960521522622
71972 15.7961891691609
71973 15.7966866677045
71974 15.7968483056628
71975 15.7972138136629
71976 15.7972146771384
71977 15.7975468625256
71978 15.7977501415922
71979 15.7982425268376
71980 15.7983669933219
71981 15.7986693468903
71982 15.7989257396082
71983 15.7990849014056
71984 15.7995659839571
71985 15.7997573975084
71986 15.8000947318906
71987 15.800085685323
71988 15.8004063142954
71989 15.8006310755098
71990 15.800818919781
71991 15.8012729490234
71992 15.8015625665929
71993 15.8015610922322
71994 15.8019590915054
71995 15.8021822515917
71996 15.8022864957714
71997 15.802671458269
71998 15.8030535688637
71999 15.8033575670556
72000 15.8036005596456
72001 15.8038713018938
72002 15.8042902030629
72003 15.8042703874607
72004 15.8046670629782
72005 15.8050282537037
72006 15.8051816461045
72007 15.8053554451789
72008 15.8058391957871
72009 15.8060893991235
72010 15.8064152685339
72011 15.8064138786133
72012 15.8067370694742
72013 15.8069100305063
72014 15.8073853003864
72015 15.8073981989869
72016 15.807686732909
72017 15.8079973572217
72018 15.8082775309609
72019 15.8087057638373
72020 15.8087265095487
72021 15.809035996184
72022 15.8092725880604
72023 15.8096212215928
72024 15.8099477942356
72025 15.8101119871158
72026 15.8104340536537
72027 15.8106026357559
72028 15.8109139777524
72029 15.8111687429382
72030 15.8114698136399
72031 15.8115795738242
72032 15.8119993210568
72033 15.8122512596589
72034 15.8125240540978
72035 15.8126155261107
72036 15.8130095226776
72037 15.8133372904659
72038 15.8133607094618
72039 15.8138933049519
72040 15.8140946342778
72041 15.8141509470695
72042 15.8143791534449
72043 15.8148079118749
72044 15.8150734533672
72045 15.8152484544495
72046 15.8154487545842
72047 15.8155988046646
72048 15.8160276675325
72049 15.8161481819219
72050 15.8166373842706
72051 15.8168771669332
72052 15.8172229145139
72053 15.8172488743619
72054 15.8177383040911
72055 15.8178019624576
72056 15.8180968340373
72057 15.818488231725
72058 15.8185681727344
72059 15.8190519682113
72060 15.8191581738694
72061 15.8194244477155
72062 15.8195477832913
72063 15.8200071349645
72064 15.8202144872404
72065 15.8204350700599
72066 15.8208015535702
72067 15.8208347061123
72068 15.8212945191871
72069 15.821553544393
72070 15.8217835670968
72071 15.8219116728191
72072 15.8223482461057
72073 15.8222882608407
72074 15.8227749323828
72075 15.8229765008013
72076 15.8231340063602
72077 15.8235650307833
72078 15.8236555079406
72079 15.8239198176938
72080 15.8242475730371
72081 15.8246315726011
72082 15.8247383566917
72083 15.8251943646882
72084 15.8251419551713
72085 15.8256116034055
72086 15.8257916125916
72087 15.8259734086961
72088 15.8263242890351
72089 15.8266218952715
72090 15.8269270072738
72091 15.8269388397708
72092 15.8272656644583
72093 15.8275097248064
72094 15.8278370850026
72095 15.8281240188415
72096 15.8283726185946
72097 15.8286896931737
72098 15.8288703468672
72099 15.8289333376478
72100 15.8296045258425
72101 15.829585609807
72102 15.8298016931785
72103 15.8300652771034
72104 15.8302395315149
72105 15.8306833081096
72106 15.8310104472324
72107 15.831197590294
72108 15.831471137161
72109 15.8316344755463
72110 15.8319797849097
72111 15.8321142449161
72112 15.832464058578
72113 15.8327314722323
72114 15.8329613312419
72115 15.8333089683898
72116 15.833518806569
72117 15.8336227143596
72118 15.8340582441267
72119 15.8344010697697
72120 15.834540753378
72121 15.8348415069257
72122 15.8348661293759
72123 15.8352534412444
72124 15.8355402998678
72125 15.8358961843217
72126 15.8360350691887
72127 15.8362801521817
72128 15.8367010790488
72129 15.8367556321569
72130 15.837007352486
72131 15.8373856567043
72132 15.8376479510418
72133 15.8379998631495
72134 15.8380339169732
72135 15.8383666825515
72136 15.8387189799584
72137 15.8389736009876
72138 15.839268497502
72139 15.8395459574084
72140 15.8398554142064
72141 15.8400088484713
72142 15.8403991976644
72143 15.8406725883548
72144 15.840737274114
72145 15.8410294067784
72146 15.8414071618613
72147 15.8413861278874
72148 15.8418596845371
72149 15.8420388597167
72150 15.8422106787958
72151 15.8426721790541
72152 15.8429603508665
72153 15.8429639801548
72154 15.8433734571994
72155 15.84373876812
72156 15.8439620905293
72157 15.8442162900268
72158 15.8444180600211
72159 15.8447355241071
72160 15.8448633040684
72161 15.8450604880566
72162 15.845411086195
72163 15.8456827331166
72164 15.845939296258
72165 15.8462782919981
72166 15.8464769911397
72167 15.8466574488628
72168 15.8469573176283
72169 15.8471015614538
72170 15.847544194809
72171 15.8477967887099
72172 15.8480341135652
72173 15.8481916175557
72174 15.8485993545954
72175 15.848758305864
72176 15.8490945003272
72177 15.8491147853777
72178 15.8495837469569
72179 15.8499725461693
72180 15.8500400718061
72181 15.8502308702075
72182 15.8506394295119
72183 15.8509720785119
72184 15.8511364260615
72185 15.851540626175
72186 15.851709944777
72187 15.8518954397284
72188 15.8521934687786
72189 15.852480911575
72190 15.8528444678951
72191 15.8530976915509
72192 15.8534101031324
72193 15.8534183855112
72194 15.8539176774206
72195 15.8540252313608
72196 15.8543602341287
72197 15.8546096071338
72198 15.8546144930754
72199 15.854944186706
72200 15.8552872230638
72201 15.8556328364349
72202 15.8556570205578
72203 15.8562072698845
72204 15.8562189324432
72205 15.8565740605379
72206 15.8569026648558
72207 15.8569470877197
72208 15.8572776623838
72209 15.8573624227641
72210 15.8578571583715
72211 15.8578977382716
72212 15.8582164483819
72213 15.8585424606674
72214 15.858810996727
72215 15.8590781291395
72216 15.8590389421526
72217 15.8596204858732
72218 15.8598828429729
72219 15.8601640503939
72220 15.8605122728745
72221 15.8606949400369
72222 15.8609992827069
72223 15.8612616730536
72224 15.8614381768194
72225 15.8616352793125
72226 15.8621478174834
72227 15.8622499831003
72228 15.8625196434328
72229 15.8626479613594
72230 15.8629526677386
72231 15.8634460560323
72232 15.8634905886871
72233 15.8639166185181
72234 15.8640543294433
72235 15.8643076609762
72236 15.8645303684992
72237 15.8647570167792
72238 15.8652720239659
72239 15.8653503115419
72240 15.8654815620299
72241 15.8659330220746
72242 15.8662036997122
72243 15.8663187682698
72244 15.8665059720124
72245 15.8667302294026
72246 15.866893190268
72247 15.8673476589683
72248 15.8676494068016
72249 15.8679846903175
72250 15.8683264199188
72251 15.8685940969583
72252 15.8687360862983
72253 15.8688613488651
72254 15.8692344894276
72255 15.8692987708692
72256 15.8695935472324
72257 15.8697873127615
72258 15.8700549628533
72259 15.87043935769
72260 15.8706051975781
72261 15.8709717248039
72262 15.8711800300783
72263 15.8715126632346
72264 15.8715856596506
72265 15.8720404322174
72266 15.8722306116452
72267 15.8725507803713
72268 15.8726419854564
72269 15.8730417113542
72270 15.8732618758177
72271 15.8735674114988
72272 15.8737055003605
72273 15.8740553429549
72274 15.8742976172309
72275 15.87462591063
72276 15.8749671558651
72277 15.8749587432661
72278 15.8753414791912
72279 15.8754642970943
72280 15.8758453935174
72281 15.876012901413
72282 15.8764336567205
72283 15.876616047583
72284 15.8767960626239
72285 15.8771013822074
72286 15.8773999626371
72287 15.8777664424301
72288 15.8780077731451
72289 15.8782005581006
72290 15.8785382436309
72291 15.8785624051125
72292 15.8788248425878
72293 15.8790625608783
72294 15.8794011994399
72295 15.8797463466626
72296 15.8797959083939
72297 15.8801415205059
72298 15.8804009719936
72299 15.8806719858424
72300 15.8808228250635
72301 15.8810235747384
72302 15.8814793361452
72303 15.8819365001348
72304 15.8820079909649
72305 15.8822929523909
72306 15.8823699986231
72307 15.8827894480204
72308 15.8831470632849
72309 15.883302841965
72310 15.8835298561579
72311 15.8837568601198
72312 15.8840222521864
72313 15.8844672376922
72314 15.8844067059511
72315 15.8847505842235
72316 15.8852454852502
72317 15.8853202639095
72318 15.8856379140388
72319 15.8858093925544
72320 15.8860983068827
72321 15.8863860500123
72322 15.8866683222739
72323 15.8866453832134
72324 15.8868728735103
72325 15.8874045797638
72326 15.8876867712286
72327 15.8877764353467
72328 15.8881516176176
72329 15.888249428905
72330 15.8887376769642
72331 15.8890081267838
72332 15.8891658306936
72333 15.8896304102612
72334 15.8895730772854
72335 15.8900113320025
72336 15.8903402260095
72337 15.8903271260966
72338 15.8907622119664
72339 15.8909815562334
72340 15.8912251128002
72341 15.8915513377889
72342 15.8916483532601
72343 15.8920109230437
72344 15.892290969461
72345 15.8925419824318
72346 15.8927602885573
72347 15.8929525737117
72348 15.8932770251332
72349 15.8937203333491
72350 15.8936966870152
72351 15.8942046362408
72352 15.8944463353464
72353 15.8947241261045
72354 15.8948630863736
72355 15.8951122172775
72356 15.8952612306319
72357 15.895621361085
72358 15.8959158297441
72359 15.8961622808829
72360 15.8961930887661
72361 15.8966713992958
72362 15.8969950951625
72363 15.8969593197391
72364 15.8974693665209
72365 15.8976037331421
72366 15.8980422489103
72367 15.8981404916482
72368 15.8982253783332
72369 15.8987712624842
72370 15.8991420772875
72371 15.8993239690727
72372 15.8996679623325
72373 15.8996789176103
72374 15.9000801219279
72375 15.900174521653
72376 15.9004271469668
72377 15.9009275682258
72378 15.9010640084624
72379 15.9011914816241
72380 15.901524044704
72381 15.9017267339442
72382 15.9021126488853
72383 15.9022086466318
72384 15.9026929964691
72385 15.902874398791
72386 15.9031517901326
72387 15.9033263528999
72388 15.9035711941115
72389 15.9038413335442
72390 15.9040170691609
72391 15.904420308005
72392 15.9047329166596
72393 15.9048769069187
72394 15.9052439064638
72395 15.9054578137224
72396 15.9057650267327
72397 15.9059600087645
72398 15.9063158430901
72399 15.9064034402277
72400 15.9068151545793
72401 15.9071408643631
72402 15.9073293234901
72403 15.907465410884
72404 15.9075510439192
72405 15.9079265950309
72406 15.9083757305818
72407 15.9083588227317
72408 15.9088660383235
72409 15.9090043078852
72410 15.9092500679575
72411 15.9094534956083
72412 15.9098186799969
72413 15.9099704333111
72414 15.9102628380322
72415 15.9105950353912
72416 15.9107797732596
72417 15.9109890947437
72418 15.9111936206041
72419 15.9114013178128
72420 15.9117313058626
72421 15.9121481310131
72422 15.912426057667
72423 15.9127064085838
72424 15.9127723753886
72425 15.9131923502247
72426 15.9134619739042
72427 15.9135797099277
72428 15.9139891068153
72429 15.9140102044759
72430 15.9144974056205
72431 15.9145818628862
72432 15.9149029197728
72433 15.9151050738376
72434 15.9156228198101
72435 15.9157808285348
72436 15.916112039093
72437 15.9161393444323
72438 15.9166259275823
72439 15.9168399242631
72440 15.9168763307166
72441 15.9171284181721
72442 15.9175398958568
72443 15.9177918344016
72444 15.9181088512103
72445 15.918300884902
72446 15.9186941647277
72447 15.918802619995
72448 15.9193263962513
72449 15.9194429013628
72450 15.9199262383513
72451 15.9198539602774
72452 15.920105213692
72453 15.9204549988554
72454 15.9205707102103
72455 15.9209148127836
72456 15.9212220279815
72457 15.921277080329
72458 15.9215252296538
72459 15.921818015607
72460 15.9220692578757
72461 15.9224478990082
72462 15.9228198267153
72463 15.9228956502199
72464 15.9232813840901
72465 15.9235269322225
72466 15.9238371096369
72467 15.9239285658764
72468 15.9243253092659
72469 15.9245606474011
72470 15.9248063858895
72471 15.9249119351732
72472 15.9253113672358
72473 15.9255919421501
72474 15.9257228452893
72475 15.9262546543193
72476 15.9263506969681
72477 15.9267578917097
72478 15.9268490736069
72479 15.9272468767141
72480 15.9273471185648
72481 15.9276971218872
72482 15.9279187202571
72483 15.9283065859662
72484 15.9285442958357
72485 15.9286471823701
72486 15.9289626694459
72487 15.9290818300925
72488 15.9294359472201
72489 15.9296698048418
72490 15.9299556227206
72491 15.9302636289258
72492 15.9305048119349
72493 15.9305760778311
72494 15.9309769681256
72495 15.9313658799329
72496 15.9316630143095
72497 15.9317939883911
72498 15.9321249054193
72499 15.9323938439562
72500 15.9326417608385
72501 15.9327385037612
72502 15.9332718796022
72503 15.9334698349952
72504 15.9336028163426
72505 15.9339805359866
72506 15.934253926239
72507 15.9344262915787
72508 15.9347701660968
72509 15.934845927151
72510 15.9353925407836
72511 15.9354730695642
72512 15.9356263839352
72513 15.9361682714617
72514 15.9363547642524
72515 15.9365958112849
72516 15.9368304419125
72517 15.9370733982492
72518 15.9372571093044
72519 15.937451163901
72520 15.9377038912792
72521 15.9382271552652
72522 15.9384125360178
72523 15.9386205386261
72524 15.9387766782016
72525 15.9390209738502
72526 15.9393957973669
72527 15.9396780099079
72528 15.9398548120977
72529 15.940133624341
72530 15.9404460316067
72531 15.9407004944141
72532 15.9409040241128
72533 15.9411590571998
72534 15.9415464203883
72535 15.9418245555938
72536 15.9418210392441
72537 15.9423548152656
72538 15.9423432956908
72539 15.9427924240334
72540 15.9429462361703
72541 15.9432509139722
72542 15.9433689489972
72543 15.9438394091795
72544 15.9440468202441
72545 15.9443828859996
72546 15.9444908567927
72547 15.9445767832293
72548 15.945009757082
72549 15.9452462781703
72550 15.9454897304318
72551 15.94583410704
72552 15.9459252164759
72553 15.9463475309803
72554 15.9465436365176
72555 15.9467625949727
72556 15.9470030558584
72557 15.9470642504246
72558 15.9476399723896
72559 15.9478808567084
72560 15.9481795787731
72561 15.9483697329116
72562 15.9485968365588
72563 15.9489084481598
72564 15.9490662485931
72565 15.949498446388
72566 15.9496301395492
72567 15.9497842019036
72568 15.9503262316136
72569 15.950502044475
72570 15.9508865959907
72571 15.950969694058
72572 15.9510627986382
72573 15.951472959103
72574 15.9516395678468
72575 15.9519076759381
72576 15.9522754628706
72577 15.952647685113
72578 15.9527989916636
72579 15.9529733066131
72580 15.9532863865605
72581 15.9536173192874
72582 15.9538770993419
72583 15.9542640445198
72584 15.9544151730874
72585 15.9544796765155
72586 15.9546743105675
72587 15.9549297608493
72588 15.9552860166162
72589 15.955636814164
72590 15.9559172147983
72591 15.9561571815896
72592 15.9564214821198
72593 15.9566089376596
72594 15.9568779735931
72595 15.9571257571783
72596 15.957318664616
72597 15.957682038549
72598 15.9576734782542
72599 15.9581529952025
72600 15.9582784215496
72601 15.9588680783616
72602 15.9591206959432
72603 15.9593735884022
72604 15.9595257023335
72605 15.9597502734151
72606 15.9600787205417
72607 15.9602449118928
72608 15.9605450918148
72609 15.960917790551
72610 15.9611315983935
72611 15.961419181905
72612 15.9613808207216
72613 15.9620362078445
72614 15.9620907696562
72615 15.9624767657531
72616 15.9624955745828
72617 15.9629901692897
72618 15.9632685210639
72619 15.9633421984369
72620 15.9637126602946
72621 15.9638523776458
72622 15.9641746674112
72623 15.9644709613462
72624 15.9649125105875
72625 15.9648273070519
72626 15.9648824223762
72627 15.9655280371476
72628 15.965837234423
72629 15.9660615867485
72630 15.9663484547691
72631 15.966529415355
72632 15.966655652555
72633 15.9671588193426
72634 15.9674557363905
72635 15.9676385684318
72636 15.9676674711363
72637 15.9681059771872
72638 15.9683312429173
72639 15.9686851632628
72640 15.9688640793352
72641 15.9691012495357
72642 15.9693949202468
72643 15.9696359847263
72644 15.9701025752059
72645 15.9702449270699
72646 15.9704196179669
72647 15.970668214922
72648 15.9711949318489
72649 15.9712988540239
72650 15.9713895002525
72651 15.9717877495019
72652 15.9720308049374
72653 15.9723090339658
72654 15.9726548742041
72655 15.972796925863
72656 15.9730423071096
72657 15.9732750071402
72658 15.9735637217802
72659 15.9738556392839
72660 15.9741813304
72661 15.9742245419028
72662 15.9746342156147
72663 15.974810007637
72664 15.9750367639538
72665 15.9752625770123
72666 15.975619441995
72667 15.9760122150956
72668 15.9760794178167
72669 15.976572242779
72670 15.9766663203473
72671 15.9771074627454
72672 15.9774732021341
72673 15.9776967218173
72674 15.9776985498455
72675 15.9777869465272
72676 15.9784453350153
72677 15.9786165777381
72678 15.9788133360983
72679 15.9792174891703
72680 15.979017556597
72681 15.9795109630735
72682 15.9796718132671
72683 15.9800437652385
72684 15.9802442773733
72685 15.9806381139006
72686 15.9809476287609
72687 15.9811546503915
72688 15.9813026137791
72689 15.9816166277132
72690 15.9821361284084
72691 15.9820164880386
72692 15.9821993652819
72693 15.9827127978978
72694 15.9830396978172
72695 15.9833414152692
72696 15.9834118521251
72697 15.9838443839873
72698 15.9839541925965
72699 15.9841629211622
72700 15.984664543119
72701 15.9846787425367
72702 15.9850253037215
72703 15.9853499906016
72704 15.9857470825065
72705 15.9857024987242
72706 15.9860849930364
72707 15.9863744784109
72708 15.9866423485651
72709 15.9869211995842
72710 15.9871622849889
72711 15.9873913795324
72712 15.9874602791361
72713 15.987971260034
72714 15.9881314013569
72715 15.9882267792044
72716 15.9886339665381
72717 15.988889399784
72718 15.9893059673313
72719 15.9895024455388
72720 15.989916303471
72721 15.9897905663858
72722 15.9902097342608
72723 15.9904493447665
72724 15.9908814015016
72725 15.9910411133913
72726 15.9912656624094
72727 15.9916917892824
72728 15.9918710243285
72729 15.992148511628
72730 15.9925796547423
72731 15.9926866511601
72732 15.9929153711525
72733 15.9932957291054
72734 15.993184147494
72735 15.9934613381764
72736 15.9939371460106
72737 15.9938757223942
72738 15.9946385141333
72739 15.9947903698662
72740 15.9949684421552
72741 15.9954355974366
72742 15.9955137790579
72743 15.9957479822555
72744 15.9959737516686
72745 15.9964027885231
72746 15.9967170203203
72747 15.9966198522286
72748 15.9970976289703
72749 15.9973276188944
72750 15.9975927555032
72751 15.9978324796018
72752 15.9981789769249
72753 15.9983353319442
72754 15.9984996687138
72755 15.9988325685999
72756 15.9991043221261
72757 15.9994122518942
72758 15.9995613539322
72759 15.9998870064892
72760 16.0000170152461
72761 16.0003525921968
72762 16.0006430651367
72763 16.0007788717977
72764 16.0010851587303
72765 16.0012788150876
72766 16.0017530085729
72767 16.001975639399
72768 16.0023117760957
72769 16.0025198696063
72770 16.0026077128745
72771 16.0028659716471
72772 16.0032267013817
72773 16.003423890218
72774 16.0037725470928
72775 16.0040914846232
72776 16.0043100214744
72777 16.0045490430884
72778 16.0049250596159
72779 16.0050954197206
72780 16.0052351000727
72781 16.0055602197882
72782 16.0057850205255
72783 16.0061473024325
72784 16.0064276676787
72785 16.0066901291658
72786 16.0068806565287
72787 16.0072279255532
72788 16.0073904097626
72789 16.0076232155383
72790 16.0080126224691
72791 16.0082078708369
72792 16.0084214063083
72793 16.0085120447121
72794 16.0089390248731
72795 16.009411299009
72796 16.009643906471
72797 16.0097674764721
72798 16.0101245868639
72799 16.0102903868851
72800 16.010307833631
72801 16.0109747401777
72802 16.011102431962
72803 16.0113525997668
72804 16.0116497481278
72805 16.011666062466
72806 16.011959147715
72807 16.0124899041241
72808 16.0124739793998
72809 16.0125694605496
72810 16.0131837628076
72811 16.0132438166459
72812 16.0136811968995
72813 16.0139448817785
72814 16.0141692201189
72815 16.0145076300473
72816 16.0148056409134
72817 16.0149967924143
72818 16.0152790797202
72819 16.0153958546526
72820 16.0158092442465
72821 16.0160224345716
72822 16.0161159026839
72823 16.0166213163618
72824 16.0169446323406
72825 16.0170552833962
72826 16.0172813299687
72827 16.0175191068708
72828 16.0177326153675
72829 16.0180831865673
72830 16.0181941385624
72831 16.0185453430695
72832 16.0189129752661
72833 16.0189134908589
72834 16.0193374156045
72835 16.019704033075
72836 16.0197728099375
72837 16.0201397309588
72838 16.02035043251
72839 16.0206239599622
72840 16.0208820263894
72841 16.0209996330194
72842 16.021516194477
72843 16.0217003386595
72844 16.0219074426712
72845 16.0220130418243
72846 16.02244188783
72847 16.0227875227906
72848 16.0231539672591
72849 16.0232199611267
72850 16.0234982822549
72851 16.0237882038611
72852 16.0240622827252
72853 16.0244548306983
72854 16.0245627035066
72855 16.0246550799995
72856 16.025129808048
72857 16.0251825491361
72858 16.0256577276326
72859 16.0259018405114
72860 16.026279892924
72861 16.0264287356189
72862 16.0265550861235
72863 16.0268564604169
72864 16.0269408493485
72865 16.027387827896
72866 16.0276844501612
72867 16.0279558871127
72868 16.0282407788127
72869 16.028459670516
72870 16.0286739138541
72871 16.0289807582893
72872 16.0292463114616
72873 16.0295629818288
72874 16.0296861936369
72875 16.0299617681085
72876 16.0303332579489
72877 16.0305770992592
72878 16.0309400858163
72879 16.0309696801598
72880 16.0313480867886
72881 16.0316325340346
72882 16.0319077033457
72883 16.0321198010582
72884 16.0324250689341
72885 16.0326550476509
72886 16.0328401922414
72887 16.0332763373213
72888 16.0335573319329
72889 16.0336427500382
72890 16.0340282133468
72891 16.0342968383278
72892 16.034389991177
72893 16.0346902376744
72894 16.0349154705363
72895 16.0352289073515
72896 16.0354729936104
72897 16.0355594933446
72898 16.0358825529635
72899 16.0362378778084
72900 16.0365121815124
72901 16.0368087597558
72902 16.0370061684113
72903 16.0373336289472
72904 16.0375058806424
72905 16.037882929975
72906 16.0380693377635
72907 16.0384008557365
72908 16.0388424183012
72909 16.0387881551318
72910 16.039227460548
72911 16.0394329317891
72912 16.0396998975536
72913 16.0399180540649
72914 16.0400461037728
72915 16.0403691150502
72916 16.0404823241085
72917 16.0411359179086
72918 16.041073157313
72919 16.0414078067097
72920 16.0418607208639
72921 16.042121990365
72922 16.0423844441869
72923 16.0426444444689
72924 16.0428743140113
72925 16.042796624382
72926 16.0432464149377
72927 16.0434445169405
72928 16.0439162852578
72929 16.0440543972
72930 16.044523003226
72931 16.0444755028926
72932 16.0448885691561
72933 16.0451007430494
72934 16.0455934167318
72935 16.0456047578484
72936 16.0459602021452
72937 16.0463087290749
72938 16.0464684768171
72939 16.0467311735454
72940 16.0470884445713
72941 16.0470077379987
72942 16.0474485542636
72943 16.0477466549411
72944 16.0481627475026
72945 16.0481012283789
72946 16.0484926396988
72947 16.0489233195287
72948 16.0490462639442
72949 16.04922133792
72950 16.0494629310869
72951 16.0497699561218
72952 16.050153309693
72953 16.050318007684
72954 16.0505749015722
72955 16.0507890013522
72956 16.0511008933371
72957 16.0514405265853
72958 16.0517011299258
72959 16.0518738575167
72960 16.0522236345807
72961 16.0525240064097
72962 16.0527595279207
72963 16.0529445353746
72964 16.0531047506405
72965 16.0536357314787
72966 16.053706045163
72967 16.0540970148625
72968 16.0541105331257
72969 16.0544020653825
72970 16.0546338481228
72971 16.0550368221845
72972 16.0552359499789
72973 16.0554795858052
72974 16.0558371258427
72975 16.0562184253141
72976 16.0563450136651
72977 16.0565364354735
72978 16.0568304920223
72979 16.0570526095355
72980 16.0574387503674
72981 16.0577037652157
72982 16.0577128238799
72983 16.0581944971625
72984 16.0586557758352
72985 16.0585318670279
72986 16.058931810578
72987 16.0591447121815
72988 16.0594037341463
72989 16.0596298137403
72990 16.0599617766351
72991 16.0604161310061
72992 16.0606815395845
72993 16.0606387782687
72994 16.0610368687127
72995 16.0612383511462
72996 16.0615389287927
72997 16.0619356807098
72998 16.06218157684
72999 16.0622924073693
73000 16.0624769556758
73001 16.0628274031365
73002 16.0631332863826
73003 16.0634958449129
73004 16.0635731359704
73005 16.0638522519932
73006 16.0640345541302
73007 16.0644057489603
73008 16.0646699987248
73009 16.0648209466791
73010 16.0651156463337
73011 16.0653117124792
73012 16.0655292665887
73013 16.065805599713
73014 16.0661889913038
73015 16.0664974113969
73016 16.0666819633923
73017 16.0668128629091
73018 16.0670881435401
73019 16.0673268145703
73020 16.0676998785254
73021 16.0679497156166
73022 16.0685153547513
73023 16.0685538654232
73024 16.0686907996163
73025 16.0690501447222
73026 16.0691992921852
73027 16.0695375794345
73028 16.069659087434
73029 16.0697778110379
73030 16.0702729458968
73031 16.0705378175121
73032 16.0708136536004
73033 16.0712131661121
73034 16.0713883721264
73035 16.0716529382427
73036 16.0718347116829
73037 16.0721139087329
73038 16.0724281576773
73039 16.0727352578453
73040 16.0727813945314
73041 16.0729684204809
73042 16.0734475324867
73043 16.0735997108937
73044 16.0738561694208
73045 16.0741353638248
73046 16.0742554900519
73047 16.0747988311724
73048 16.0749357161898
73049 16.0752908330862
73050 16.0755089276728
73051 16.0758223473686
73052 16.0761027920082
73053 16.0762778405129
73054 16.0764861251063
73055 16.0768082086825
73056 16.0771457650245
73057 16.0773288338367
73058 16.077637585952
73059 16.0778486094856
73060 16.0781575679103
73061 16.0783599846627
73062 16.07851977676
73063 16.0789150353484
73064 16.0792073895662
73065 16.0794058109738
73066 16.0796869083189
73067 16.0798914710816
73068 16.0802164569367
73069 16.0803670487963
73070 16.0805747112943
73071 16.0809543824857
73072 16.0811103963085
73073 16.0815147846276
73074 16.0817669740828
73075 16.0820530811433
73076 16.0821754191258
73077 16.0823643611205
73078 16.0825418190817
73079 16.0829709126809
73080 16.0832210810012
73081 16.0835781974002
73082 16.083679348702
73083 16.0841671743452
73084 16.0841785089569
73085 16.0846221497458
73086 16.0848263616878
73087 16.0850697456374
73088 16.0854167011869
73089 16.0855477047535
73090 16.0857985590802
73091 16.0858212629014
73092 16.0862340810765
73093 16.0865737299932
73094 16.0867089877596
73095 16.0872314158755
73096 16.0874530189684
73097 16.0875292890162
73098 16.0879682120708
73099 16.0880968205621
73100 16.0882166820642
73101 16.0885717226986
73102 16.0887570678556
73103 16.0891085450388
73104 16.0893758515526
73105 16.0895790083718
73106 16.0899264301192
73107 16.0902261815826
73108 16.09032056366
73109 16.0906575523787
73110 16.0909870378178
73111 16.0912879151599
73112 16.0913687725761
73113 16.0917766696523
73114 16.0919039143593
73115 16.0921816412265
73116 16.0926243638988
73117 16.0926694142713
73118 16.0930812258609
73119 16.0933072947904
73120 16.0934350408191
73121 16.0937595721526
73122 16.0940922685245
73123 16.0943320772949
73124 16.0945657703983
73125 16.0948332487959
73126 16.0950360114854
73127 16.0953073584464
73128 16.0956091805424
73129 16.0960740034522
73130 16.0959856529867
73131 16.0962554032294
73132 16.0966670749313
73133 16.0968637116591
73134 16.0970621364473
73135 16.097523726178
73136 16.097761290099
73137 16.0978658640828
73138 16.0980040314768
73139 16.0985792529772
73140 16.0987174411886
73141 16.0986989475437
73142 16.0991375549669
73143 16.0994415217152
73144 16.0995443437003
73145 16.1001565766328
73146 16.100352329728
73147 16.1005232533096
73148 16.1004496252047
73149 16.1009140678435
73150 16.1013936718562
73151 16.1015691040408
73152 16.1018795472285
73153 16.1020466390513
73154 16.1021944319099
73155 16.1026593952861
73156 16.10278960034
73157 16.1030370042302
73158 16.1034694591249
73159 16.1037339561697
73160 16.1039296201564
73161 16.1039932719095
73162 16.1043217103248
73163 16.1046702054594
73164 16.1050084266212
73165 16.1051738765839
73166 16.1054588333799
73167 16.1058458047563
73168 16.1060223601289
73169 16.1062680674347
73170 16.1063034962988
73171 16.1066938521421
73172 16.1069280134863
73173 16.1071266824572
73174 16.1075994252994
73175 16.1078531342871
73176 16.108049718241
73177 16.1084068727935
73178 16.108566893918
73179 16.1088316093132
73180 16.1090744056265
73181 16.1091982140627
73182 16.1094784140629
73183 16.1098443210342
73184 16.1099775791751
73185 16.1103013994037
73186 16.1104342686367
73187 16.1110076868276
73188 16.111239523307
73189 16.1115379812974
73190 16.1115985629214
73191 16.1118608274351
73192 16.1120082840406
73193 16.1124241248907
73194 16.1126046901005
73195 16.1128566694597
73196 16.1133000481162
73197 16.1134713962493
73198 16.1135578568032
73199 16.1139165990823
73200 16.1140608723477
73201 16.1145202307676
73202 16.1149886248682
73203 16.1147804030323
73204 16.1150773451477
73205 16.1154548097939
73206 16.1156936072351
73207 16.1158412673161
73208 16.1160745419454
73209 16.1163922651768
73210 16.1167828937314
73211 16.1171349723008
73212 16.1172673394178
73213 16.1175227872795
73214 16.11784651008
73215 16.118087239476
73216 16.1182374845068
73217 16.1185469527405
73218 16.1186449301551
73219 16.1189467381565
73220 16.1192039183522
73221 16.1194077687218
73222 16.1196917746161
73223 16.1200054554372
73224 16.120290677616
73225 16.1206671969805
73226 16.1208769879515
73227 16.12127734661
73228 16.1213748394333
73229 16.1216593515608
73230 16.1220206799896
73231 16.1220532063357
73232 16.1224753859674
73233 16.1226415850195
73234 16.1228599624488
73235 16.1231882831772
73236 16.1235179965663
73237 16.1237614676943
73238 16.1240723473585
73239 16.1241438751031
73240 16.1245085499781
73241 16.1246455526589
73242 16.1249651250352
73243 16.1251268533687
73244 16.1254956532102
73245 16.1258407706518
73246 16.1261146786306
73247 16.1260801204437
73248 16.1264949401424
73249 16.1266354318522
73250 16.1270714233298
73251 16.1273998988729
73252 16.1275454286422
73253 16.1277307612714
73254 16.1279461293446
73255 16.1283562872253
73256 16.1287685172215
73257 16.1288305264717
73258 16.1291621273638
73259 16.129325116853
73260 16.1296518771085
73261 16.1298763254949
73262 16.1301611486703
73263 16.1302915372349
73264 16.1305102586054
73265 16.1309812353338
73266 16.1311759482247
73267 16.1314082759791
73268 16.1318537203393
73269 16.1319626439857
73270 16.1323778165149
73271 16.1325802140984
73272 16.1327809305804
73273 16.1330223463347
73274 16.133048312709
73275 16.1336704134374
73276 16.1337709468453
73277 16.1340167004839
73278 16.1342420500866
73279 16.1344777566533
73280 16.1349117499503
73281 16.1351085188345
73282 16.1354764140181
73283 16.1354190252062
73284 16.1358591510718
73285 16.1360023243261
73286 16.1363636289739
73287 16.1365425935414
73288 16.1369562776618
73289 16.1371964132604
73290 16.1373180203936
73291 16.1377333060607
73292 16.1379759186161
73293 16.1382018677186
73294 16.1383352290184
73295 16.1387537607139
73296 16.1389340632816
73297 16.1393546672687
73298 16.1394816542754
73299 16.1397988935101
73300 16.140010317829
73301 16.1402835466124
73302 16.1404203628141
73303 16.1409235753322
73304 16.1408822952435
73305 16.1414104242569
73306 16.1415397580127
73307 16.1417488471936
73308 16.1420840799073
73309 16.1423479463799
73310 16.1425691616926
73311 16.1428880055786
73312 16.1432455862221
73313 16.1435062223348
73314 16.1436798908549
73315 16.1437093650597
73316 16.1443027300249
73317 16.1446867530444
73318 16.1445926421109
73319 16.1449687900334
73320 16.1450157315455
73321 16.1454703639508
73322 16.14561914688
73323 16.145954323698
73324 16.146230905208
73325 16.1465141401863
73326 16.1466527661369
73327 16.1469527311609
73328 16.1473234480183
73329 16.1475497482815
73330 16.147834218429
73331 16.1479569334663
73332 16.1482271678795
73333 16.1486062807625
73334 16.1487399004384
73335 16.1489977121526
73336 16.1491004785401
73337 16.1495308866404
73338 16.1497938340533
73339 16.1501423397493
73340 16.1501453026371
73341 16.1505725260436
73342 16.1508634263646
73343 16.1510376718404
73344 16.1513082288825
73345 16.1518454671661
73346 16.1519154803189
73347 16.1521879697771
73348 16.1524618296458
73349 16.1526901157707
73350 16.1528934984886
73351 16.153130469841
73352 16.1534386278845
73353 16.1536507116283
73354 16.1538910254799
73355 16.1542964925444
73356 16.1543968324771
73357 16.1547532431659
73358 16.1549139971464
73359 16.1552152337256
73360 16.1554200656858
73361 16.1557449649416
73362 16.1561823768232
73363 16.1562151633291
73364 16.1564777065968
73365 16.1567799814153
73366 16.156925389698
73367 16.1572708257043
73368 16.1575453592198
73369 16.1578159919022
73370 16.1581070921712
73371 16.1583227248136
73372 16.1586084834767
73373 16.1589345770378
73374 16.1591611706304
73375 16.1595246331838
73376 16.1597473568775
73377 16.1599036160386
73378 16.160224231505
73379 16.1603462886974
73380 16.1605241299406
73381 16.1610000282787
73382 16.1612762035482
73383 16.161470595135
73384 16.1616351830361
73385 16.1619871231649
73386 16.1622577310756
73387 16.1625252576011
73388 16.162686936169
73389 16.1630363375573
73390 16.1632333748006
73391 16.1633771803561
73392 16.1638025060007
73393 16.1641508452362
73394 16.1643493307873
73395 16.1644749990616
73396 16.1648857461134
73397 16.1650781706045
73398 16.1652742073838
73399 16.1656531998907
73400 16.1657320315164
73401 16.1662070970161
73402 16.1663093457703
73403 16.1665691558348
73404 16.1668403748529
73405 16.1670187625656
73406 16.1675016229666
73407 16.1675967320569
73408 16.1678782042028
73409 16.1681585045767
73410 16.1684063948791
73411 16.1686090269551
73412 16.1688065585186
73413 16.1692341848067
73414 16.169383527834
73415 16.1696586104713
73416 16.1699735474786
73417 16.1700154733279
73418 16.1706515981204
73419 16.1708043568252
73420 16.1707478573855
73421 16.1712819126928
73422 16.17150226574
73423 16.171690989056
73424 16.1721204082163
73425 16.1722090489026
73426 16.1726258575796
73427 16.1727409774712
73428 16.1730527754978
73429 16.1733890120543
73430 16.1734433311678
73431 16.1737783991389
73432 16.1739686894914
73433 16.1745356509743
73434 16.1748372050584
73435 16.1749872227601
73436 16.1750756640984
73437 16.1754078785373
73438 16.1758041958327
73439 16.1758934834323
73440 16.1762003390778
73441 16.1762073448378
73442 16.1765113317193
73443 16.1769285178314
73444 16.1771631222172
73445 16.177438255827
73446 16.1779317488383
73447 16.1779871594858
73448 16.1783191391051
73449 16.1783929420441
73450 16.1789040518093
73451 16.1790732349285
73452 16.1792845743089
73453 16.1796315027944
73454 16.1797182824262
73455 16.1800905101361
73456 16.1802466555656
73457 16.1807372322955
73458 16.1808561311287
73459 16.1810996485559
73460 16.1811951352842
73461 16.181635863908
73462 16.1816315875933
73463 16.1821166537438
73464 16.1823443785863
73465 16.1825783514091
73466 16.1827249431758
73467 16.1831075087266
73468 16.1834406734315
73469 16.1836674619773
73470 16.1838380579751
73471 16.1839976567256
73472 16.1842581709541
73473 16.1845509616813
73474 16.1849029703048
73475 16.1853028681461
73476 16.1856721534873
73477 16.185668326045
73478 16.1860515443631
73479 16.1862002167686
73480 16.1866105470843
73481 16.1867237092865
73482 16.1869999508266
73483 16.1872157566605
73484 16.1874029801746
73485 16.1877830153789
73486 16.1878753941339
73487 16.188191030948
73488 16.1883292075818
73489 16.1888785592105
73490 16.1889772692728
73491 16.1893308242826
73492 16.1894214228646
73493 16.1898055282774
73494 16.1901443708054
73495 16.1904436874573
73496 16.1904596867028
73497 16.1908993412972
73498 16.1909744822805
73499 16.1912644264147
73500 16.1916266649574
73501 16.1918574581816
73502 16.1920730970008
73503 16.1923898603961
73504 16.1925478921735
73505 16.1928286407877
73506 16.1931312055728
73507 16.1932861009602
73508 16.1935766573281
73509 16.1938377456008
73510 16.1940294874899
73511 16.1944807218264
73512 16.1947156369699
73513 16.1950999949141
73514 16.1951181020164
73515 16.1954356660308
73516 16.1957679008271
73517 16.1959659608395
73518 16.1960566091429
73519 16.1964006244765
73520 16.1965320841874
73521 16.197029954015
73522 16.1972162773242
73523 16.1975366341335
73524 16.1977129849941
73525 16.1980483380219
73526 16.1981313810243
73527 16.1986923449796
73528 16.1989683677537
73529 16.1991264593655
73530 16.1993643614058
73531 16.1997729797066
73532 16.2000144153153
73533 16.2001384418749
73534 16.2003106800185
73535 16.2008100534051
73536 16.200819278024
73537 16.2012624652669
73538 16.2016094369107
73539 16.2018986995731
73540 16.2019562569366
73541 16.2024004170381
73542 16.2023787066582
73543 16.2028250728314
73544 16.2029085889737
73545 16.2033508423777
73546 16.2036702692635
73547 16.2038992227988
73548 16.2041584956313
73549 16.2043734001428
73550 16.2046530065142
73551 16.2047921478077
73552 16.2052612535724
73553 16.2053904547091
73554 16.2058339375068
73555 16.2060083821813
73556 16.2063546716585
73557 16.2064317371516
73558 16.2067173168253
73559 16.2069801241226
73560 16.2071392528643
73561 16.2074050281712
73562 16.2079013706102
73563 16.2081040961122
73564 16.2081432830274
73565 16.2085987645683
73566 16.2087703138681
73567 16.2090325289353
73568 16.2092194391627
73569 16.2096929420699
73570 16.2097817139508
73571 16.2100970339276
73572 16.2102842137712
73573 16.2107419117497
73574 16.2110283745827
73575 16.2111504739523
73576 16.2114976342831
73577 16.2117110701797
73578 16.2118532802523
73579 16.2121777930503
73580 16.2123660950205
73581 16.2126429915921
73582 16.213102237429
73583 16.2131591939277
73584 16.213465354877
73585 16.2136662127723
73586 16.2139678640505
73587 16.214299100131
73588 16.2145375171248
73589 16.2148986970064
73590 16.2150568380325
73591 16.2154768321165
73592 16.2155485650057
73593 16.2157349033687
73594 16.2159786155891
73595 16.216390442447
73596 16.2165308809676
73597 16.2168623115667
73598 16.2170800142207
73599 16.2172864598087
73600 16.2177233719759
73601 16.2178845269856
73602 16.2179788890736
73603 16.2183886756892
73604 16.2187028125373
73605 16.2188655197356
73606 16.2189857843302
73607 16.2194529170631
73608 16.2194794914136
73609 16.2199433936904
73610 16.2201562354885
73611 16.2202651801464
73612 16.2207398958583
73613 16.2209153768095
73614 16.221161865038
73615 16.2214960833186
73616 16.221708909638
73617 16.2220247713555
73618 16.2221555148088
73619 16.2225256295849
73620 16.2227592693844
73621 16.2229528992022
73622 16.223288075142
73623 16.223530209837
73624 16.223892603698
73625 16.2240124009941
73626 16.2241740387049
73627 16.2243723443589
73628 16.2247678747244
73629 16.2250779017411
73630 16.2253414516965
73631 16.2254493007583
73632 16.225673646845
73633 16.2261716696391
73634 16.2263212253268
73635 16.2266103352813
73636 16.2269783321204
73637 16.2270906128909
73638 16.2273917806538
73639 16.227662056861
73640 16.2277654028275
73641 16.2282304033882
73642 16.2284946160195
73643 16.2287799424467
73644 16.2288722155908
73645 16.2292055062279
73646 16.2295115249691
73647 16.2295159607173
73648 16.2299721992939
73649 16.2301615201585
73650 16.2303111444723
73651 16.2307664572041
73652 16.2310020610926
73653 16.2313339355659
73654 16.2313339845853
73655 16.2318164345953
73656 16.2318696528921
73657 16.2323649338865
73658 16.2323939735547
73659 16.232928436873
73660 16.2331012915306
73661 16.233281058966
73662 16.233505854306
73663 16.2338141690226
73664 16.2340618134007
73665 16.2346341024065
73666 16.2346794510629
73667 16.2349970482071
73668 16.2351807393705
73669 16.235195096804
73670 16.2355568839918
73671 16.2358177419434
73672 16.2361510129189
73673 16.2364360523533
73674 16.2366331865477
73675 16.236785028183
73676 16.2372484905717
73677 16.2375002774516
73678 16.2378823579585
73679 16.2379318814801
73680 16.2381132352898
73681 16.238451527426
73682 16.2389021003693
73683 16.2390925411602
73684 16.2392581669972
73685 16.2396189743722
73686 16.2396923883647
73687 16.2401511208625
73688 16.2402340383171
73689 16.2405854996975
73690 16.24071670805
73691 16.241068969165
73692 16.2415045425317
73693 16.2417393353508
73694 16.241827739515
73695 16.2421895650096
73696 16.242456754228
73697 16.2427508240775
73698 16.2429331385118
73699 16.2429916359765
73700 16.2433728081245
73701 16.2437512941168
73702 16.2437661991158
73703 16.2442167341025
73704 16.2444495197562
73705 16.2447381431209
73706 16.2449197476346
73707 16.245184978611
73708 16.2454463539761
73709 16.2456908699798
73710 16.2459864365556
73711 16.2463200874844
73712 16.2465654852918
73713 16.2469291710893
73714 16.24705666611
73715 16.247290468889
73716 16.2476371500091
73717 16.2477869119945
73718 16.2479034179521
73719 16.2482350952393
73720 16.2486626724002
73721 16.2490372213283
73722 16.2491646139437
73723 16.2492925515822
73724 16.2494525458758
73725 16.2499361989418
73726 16.2500418641984
73727 16.2504005504712
73728 16.2506362824544
73729 16.25099973315
73730 16.2511407841167
73731 16.2513081414429
73732 16.2518109571705
73733 16.2517982063696
73734 16.2522110243594
73735 16.2523602131423
73736 16.252671772791
73737 16.2530404204396
73738 16.2532276278911
73739 16.253412537472
73740 16.2537961362767
73741 16.2539974719863
73742 16.2542596540413
73743 16.2544926233778
73744 16.2547918106661
73745 16.2550945129055
73746 16.2552790867298
73747 16.2557025858498
73748 16.2558534069539
73749 16.2560636562351
73750 16.256552828528
73751 16.2566821773612
73752 16.2569009139028
73753 16.2571776265269
73754 16.2573193099664
73755 16.25768872261
73756 16.2581808152886
73757 16.2582059523858
73758 16.2584518668087
73759 16.2586729192151
73760 16.2589344873751
73761 16.2592744755049
73762 16.2595344428534
73763 16.2597731539527
73764 16.259972857761
73765 16.2601192584811
73766 16.2605184683167
73767 16.2609400078867
73768 16.2609641445201
73769 16.26131206677
73770 16.2615895633777
73771 16.2618431110685
73772 16.2621352984124
73773 16.2622264974615
73774 16.2626902693127
73775 16.2627750942453
73776 16.2632185584585
73777 16.2635816692326
73778 16.263843236308
73779 16.2639976799998
73780 16.2642370993506
73781 16.2644248476374
73782 16.2645914188257
73783 16.2650840901244
73784 16.2652252174393
73785 16.2654507828934
73786 16.265719764115
73787 16.266098457406
73788 16.2662147674489
73789 16.2667022982452
73790 16.266903689153
73791 16.267270450928
73792 16.2673458215801
73793 16.267669141894
73794 16.2677775563511
73795 16.2680697721044
73796 16.2684169361761
73797 16.2685717647728
73798 16.2688958874116
73799 16.2690523366811
73800 16.2694610377055
73801 16.2695957422299
73802 16.2698190311519
73803 16.2703022734569
73804 16.2704435745801
73805 16.2707460170552
73806 16.2710214583157
73807 16.2711276748932
73808 16.2714967981407
73809 16.2717415804458
73810 16.2721310460539
73811 16.2721493360237
73812 16.2723961327437
73813 16.2726789695403
73814 16.2729242934414
73815 16.2731622534801
73816 16.2736556919452
73817 16.273852642824
73818 16.2741245889609
73819 16.2743846696814
73820 16.2745002556709
73821 16.2747739284142
73822 16.275038832963
73823 16.2753043373573
73824 16.2757567585589
73825 16.275884005357
73826 16.2761753222971
73827 16.2765453686588
73828 16.2765734586456
73829 16.2769267445972
73830 16.2769897385056
73831 16.2773948397436
73832 16.2776362750292
73833 16.2778981987593
73834 16.278118997867
73835 16.278374756586
73836 16.2786741977583
73837 16.278816707858
73838 16.2791840383122
73839 16.2793381590158
73840 16.2796704703354
73841 16.2799298934147
73842 16.2801342259959
73843 16.2805759582576
73844 16.2808286577562
73845 16.2811689836406
73846 16.2811215483507
73847 16.2814964966026
73848 16.2816443861483
73849 16.2820585094161
73850 16.2822284012385
73851 16.2825241273124
73852 16.2829384920228
73853 16.2830451254699
73854 16.2834409108968
73855 16.2836427295218
73856 16.2837781645248
73857 16.2841912733921
73858 16.2843117942141
73859 16.2846726911202
73860 16.2850006421409
73861 16.285136087214
73862 16.2854989165798
73863 16.2855906638178
73864 16.2858942974736
73865 16.2861500914133
73866 16.2865113625936
73867 16.2867231148751
73868 16.2870727640261
73869 16.2871584271647
73870 16.2874847352795
73871 16.2879011970533
73872 16.2879808853146
73873 16.288229574106
73874 16.2885686551985
73875 16.2889009141476
73876 16.2891604231705
73877 16.289263061029
73878 16.2897344778683
73879 16.2897502286861
73880 16.290090144129
73881 16.2902465700417
73882 16.2906946888128
73883 16.2909752148291
73884 16.2910030489278
73885 16.2913753577565
73886 16.2916040027839
73887 16.2918662550128
73888 16.2922062292864
73889 16.2923901289237
73890 16.2927331085091
73891 16.2929566418767
73892 16.2932089794685
73893 16.2934547229284
73894 16.2937047219046
73895 16.2938918926694
73896 16.2943045085438
73897 16.2945154825837
73898 16.2948087508958
73899 16.2948675672647
73900 16.2951577351102
73901 16.2953328563916
73902 16.2958178680542
73903 16.2958378519956
73904 16.2963987492878
73905 16.2964530054002
73906 16.2967949051242
73907 16.2968329393076
73908 16.2971888166768
73909 16.2975897658537
73910 16.2977916852264
73911 16.2978661226638
73912 16.2982278883
73913 16.2985168462209
73914 16.2987197611473
73915 16.2990462965266
73916 16.299179766055
73917 16.2995035104647
73918 16.2999169056821
73919 16.2998938979736
73920 16.3003170209652
73921 16.3005444972221
73922 16.3008779376817
73923 16.301002021309
73924 16.3013132736198
73925 16.3015889095525
73926 16.3018323672789
73927 16.3021803901885
73928 16.3024246867827
73929 16.302480060638
73930 16.3027875403162
73931 16.303241027028
73932 16.3033741273245
73933 16.3038038925017
73934 16.3039107520173
73935 16.3041682560722
73936 16.30438424141
73937 16.3046609464874
73938 16.3049327180574
73939 16.3052438539262
73940 16.3054737205782
73941 16.3055876853029
73942 16.3058643788809
73943 16.3061486321482
73944 16.3065152856223
73945 16.3067301278197
73946 16.3070887021926
73947 16.3073383169569
73948 16.3075597457178
73949 16.3076847511008
73950 16.3078816907319
73951 16.3081223768656
73952 16.308442367173
73953 16.3088247948202
73954 16.3088794716765
73955 16.3092904317692
73956 16.3094033212165
73957 16.3097401858622
73958 16.3100861014559
73959 16.3103531369512
73960 16.3105244704611
73961 16.3108062948123
73962 16.3110495953354
73963 16.3113613667505
73964 16.3116845895649
73965 16.311781126006
73966 16.3120708187393
73967 16.3123698847634
73968 16.3126486262862
73969 16.3129285604181
73970 16.3132204269302
73971 16.3135053410343
73972 16.3136312625735
73973 16.3139461825514
73974 16.314217075065
73975 16.3144393344726
73976 16.3145638060286
73977 16.3149814769637
73978 16.3151575014782
73979 16.315474901609
73980 16.3155221872914
73981 16.3159037112962
73982 16.316335128915
73983 16.3166546410265
73984 16.3167234565786
73985 16.3169363872937
73986 16.3172915270799
73987 16.3174928821601
73988 16.3176589720588
73989 16.318127363271
73990 16.3182315775771
73991 16.3183273055812
73992 16.3187890313814
73993 16.3190155316193
73994 16.319336456735
73995 16.3196220331944
73996 16.3197097235414
73997 16.3202423777552
73998 16.3203274821493
73999 16.3207503523796
74000 16.3210391279145
74001 16.3212501066844
74002 16.321297839019
74003 16.3215274982139
74004 16.3219209017687
74005 16.3223458427312
74006 16.3224730361951
74007 16.32266742594
74008 16.3228684953924
74009 16.3231564176232
74010 16.3234813540275
74011 16.3236488672675
74012 16.324037456151
74013 16.3242247203312
74014 16.3246801670667
74015 16.3246643923273
74016 16.3249582826674
74017 16.3253246248594
74018 16.3254396961167
74019 16.3257356322073
74020 16.3260200191428
74021 16.3263428592567
74022 16.3267306334643
74023 16.3268016442359
74024 16.3269952465719
74025 16.3272630697217
74026 16.3274764627642
74027 16.3280481018908
74028 16.3280543365269
74029 16.3282908312044
74030 16.3286056710756
74031 16.328794311979
74032 16.329248595219
74033 16.3292780883359
74034 16.3296964854317
74035 16.3300207527381
74036 16.3300830004705
74037 16.3305080428013
74038 16.3307610030549
74039 16.3309543222203
74040 16.3312869996693
74041 16.3313992771066
74042 16.3316603366425
74043 16.3321212020908
74044 16.3321411011253
74045 16.3325579529953
74046 16.3328004018037
74047 16.3331050978547
74048 16.3332521725445
74049 16.3335803037548
74050 16.3337575440267
74051 16.3341686547609
74052 16.3342516660833
74053 16.3345284880037
74054 16.334649322984
74055 16.3350165204915
74056 16.3352986181035
74057 16.3356375274671
74058 16.3358832766188
74059 16.3360429167429
74060 16.3364726753725
74061 16.3367541998882
74062 16.3368618176753
74063 16.3370210193887
74064 16.3373244827587
74065 16.3375135622112
74066 16.3377943154433
74067 16.3381749073206
74068 16.3385993320023
74069 16.3387911088963
74070 16.3390537404646
74071 16.3391340152843
74072 16.3392910719898
74073 16.3397144220338
74074 16.3399151726788
74075 16.3400470318964
74076 16.3403616941554
74077 16.3406237351425
74078 16.3408497057893
74079 16.3412290397629
74080 16.3415879445708
74081 16.3416048994393
74082 16.3420465189919
74083 16.3421839381983
74084 16.3425436673287
74085 16.3429175630641
74086 16.3429916496127
74087 16.3434146151941
74088 16.3435355324786
74089 16.3436961094602
74090 16.3439582424943
74091 16.3443445586242
74092 16.3444985010387
74093 16.3447433722044
74094 16.3450728398529
74095 16.3453626824926
74096 16.3454852105982
74097 16.345895218617
74098 16.3459716284765
74099 16.3462850114495
74100 16.3464581624985
74101 16.346942544548
74102 16.3470489571155
74103 16.3475750302227
74104 16.3476775112608
74105 16.3478617906731
74106 16.3482697444481
74107 16.3483688242262
74108 16.3486729096285
74109 16.3489037711909
74110 16.3491885409743
74111 16.3494563431937
74112 16.3495913942562
74113 16.3498779760835
74114 16.3501578842397
74115 16.3505490333926
74116 16.3507804611718
74117 16.3509657229475
74118 16.3511864508943
74119 16.3517012789169
74120 16.3518459463714
74121 16.3520607334965
74122 16.3522278110211
74123 16.3525979492807
74124 16.3530715316521
74125 16.3531559110629
74126 16.3534725278593
74127 16.3537204777536
74128 16.3539451136408
74129 16.3540093968166
74130 16.3544124101065
74131 16.3547374912435
74132 16.3548342204489
74133 16.3551786243742
74134 16.355413676974
74135 16.3557776384116
74136 16.3559766197374
74137 16.3562569913517
74138 16.35653446793
74139 16.356773361896
74140 16.3569753052284
74141 16.3572226058811
74142 16.3576712150114
74143 16.3575049088244
74144 16.357954809233
74145 16.3582604210773
74146 16.3584375502154
74147 16.3587575700368
74148 16.359082609147
74149 16.3593661420235
74150 16.3595939115679
74151 16.3597359673342
74152 16.3599835608406
74153 16.3601969272335
74154 16.3605499674951
74155 16.3606199459889
74156 16.3610238321016
74157 16.3612633608829
74158 16.3615610245395
74159 16.3618970596092
74160 16.3621950314189
74161 16.3625638532044
74162 16.3625919877877
74163 16.3629256989705
74164 16.362978853913
74165 16.3635240377598
74166 16.3636725409039
74167 16.3638939009269
74168 16.3640421616717
74169 16.3642351735371
74170 16.3646034632532
74171 16.3648338864887
74172 16.3652012353594
74173 16.3656045019934
74174 16.3656268649098
74175 16.3659951428089
74176 16.3661819591252
74177 16.3664536246049
74178 16.3667298618611
74179 16.3668256492631
74180 16.3671429500146
74181 16.3675323060133
74182 16.3677490699618
74183 16.3680949658584
74184 16.3682393122556
74185 16.3685892009837
74186 16.3687894972221
74187 16.3691581747009
74188 16.369255873563
74189 16.369649092231
74190 16.3699294372562
74191 16.3700039950444
74192 16.370238119017
74193 16.3703905413143
74194 16.3708760670533
74195 16.3713233212242
74196 16.3713916178037
74197 16.3715247112608
74198 16.3719272666179
74199 16.372174347035
74200 16.3724452669872
74201 16.3726626443439
74202 16.3730816265426
74203 16.3731980514316
74204 16.3735123413042
74205 16.3736672136593
74206 16.3739944535065
74207 16.3742336566673
74208 16.3744268918912
74209 16.3747784915484
74210 16.3749520097658
74211 16.3753102332994
74212 16.375550766186
74213 16.3757699006707
74214 16.3761628562955
74215 16.376209697195
74216 16.3764431441779
74217 16.3768377541293
74218 16.3772655099624
74219 16.3774185337872
74220 16.3777933223807
74221 16.3777805214925
74222 16.3780976408558
74223 16.3785500594515
74224 16.3788312028534
74225 16.3789670098475
74226 16.3793025893997
74227 16.3793791756124
74228 16.3795550725753
74229 16.3799093958916
74230 16.3803320234319
74231 16.3804575907325
74232 16.3806371694593
74233 16.3810627454092
74234 16.3812174249674
74235 16.3815663194694
74236 16.3818123123195
74237 16.3820447377603
74238 16.3823422271123
74239 16.382589829132
74240 16.3826537901662
74241 16.3829640826214
74242 16.3831867845132
74243 16.3838040156699
74244 16.3839331891173
74245 16.3841172324396
74246 16.3845112196466
74247 16.3846535629818
74248 16.3848799105792
74249 16.3851386016177
74250 16.3853584876652
74251 16.3857720338023
74252 16.3859293906248
74253 16.3863238141951
74254 16.3863605340023
74255 16.3867011278313
74256 16.3869838026605
74257 16.387118334654
74258 16.3875249355666
74259 16.3874500712662
74260 16.3879239893249
74261 16.3879444439006
74262 16.3884373074121
74263 16.3886914043872
74264 16.389093278024
74265 16.3892546871551
74266 16.3894307110539
74267 16.3897341178155
74268 16.3899963912876
74269 16.3902078374819
74270 16.3904491100877
74271 16.3906559831193
74272 16.3909225536601
74273 16.3912443136602
74274 16.3916186193402
74275 16.3917502426306
74276 16.3921368865456
74277 16.3923572664169
74278 16.3925950726498
74279 16.3926785217922
74280 16.3930485976874
74281 16.3931393482347
74282 16.3935088908576
74283 16.3938639698011
74284 16.3939559248976
74285 16.3942701492642
74286 16.3946087136512
74287 16.3947215705026
74288 16.3950872720787
74289 16.3952824064488
74290 16.3955199743404
74291 16.3960925365076
74292 16.3959830468209
74293 16.3962532911511
74294 16.3966003951084
74295 16.3969841341325
74296 16.3972769709275
74297 16.3975265000031
74298 16.3977186135612
74299 16.3981077135501
74300 16.3984142229771
74301 16.3987471241984
74302 16.3988771742627
74303 16.39913721471
74304 16.3993557101871
74305 16.3994516429715
74306 16.39984139384
74307 16.4001412976673
74308 16.4005684040101
74309 16.4004895949314
74310 16.4008470967013
74311 16.4013032865454
74312 16.4015271324471
74313 16.4018023952513
74314 16.4019800776169
74315 16.4021900665341
74316 16.4024875562692
74317 16.4025620927354
74318 16.4028558244286
74319 16.403272975875
74320 16.4035732950721
74321 16.4036517606186
74322 16.4040471902558
74323 16.4042610748987
74324 16.4044082474971
74325 16.40472835437
74326 16.4051129175699
74327 16.4053547260353
74328 16.4053269245691
74329 16.4057844446665
74330 16.4058901585227
74331 16.4063495194045
74332 16.4065584937851
74333 16.406767576253
74334 16.4070981891143
74335 16.4074576681034
74336 16.4075561690127
74337 16.4078115538748
74338 16.4080949085636
74339 16.4083623297135
74340 16.4085494627927
74341 16.4089010609193
74342 16.4092352953261
74343 16.4093925760376
74344 16.4097905432079
74345 16.4099148407422
74346 16.4102906131399
74347 16.4103765870346
74348 16.410772038655
74349 16.4108531649337
74350 16.4111594744643
74351 16.4114501807049
74352 16.4115908545498
74353 16.4119209941752
74354 16.4122023969671
74355 16.4124166615683
74356 16.412760831504
74357 16.413081786497
74358 16.4131964821147
74359 16.4134413909297
74360 16.4136866969132
74361 16.4140120964785
74362 16.4142960744465
74363 16.4144836652254
74364 16.4149140994957
74365 16.4151320206979
74366 16.4153048750162
74367 16.415481179008
74368 16.4157789667498
74369 16.4161499859846
74370 16.4163473541734
74371 16.4165732795352
74372 16.4168389546959
74373 16.4172009226302
74374 16.4173277234518
74375 16.4176997597768
74376 16.4178738158769
74377 16.418273239216
74378 16.4183932770558
74379 16.4187912949694
74380 16.419028200601
74381 16.4193691872793
74382 16.4195653114483
74383 16.4198640166084
74384 16.4201434036071
74385 16.4202071928145
74386 16.4206696026329
74387 16.4208430287783
74388 16.4212755718692
74389 16.42122064331
74390 16.4216197095917
74391 16.4218521776998
74392 16.4219538411861
74393 16.4224184067417
74394 16.4224345384315
74395 16.4227110363661
74396 16.4232296746805
74397 16.4234266280508
74398 16.4236414860171
74399 16.4240148107604
74400 16.4239038661121
74401 16.4243925573329
74402 16.4245870975383
74403 16.4249030195532
74404 16.4251226786124
74405 16.4254304579883
74406 16.4257759440159
74407 16.4259548649186
74408 16.4262535167832
74409 16.426450205078
74410 16.4269659444601
74411 16.4270417322363
74412 16.4273093836292
74413 16.4276037602764
74414 16.4278353835679
74415 16.4280552212788
74416 16.4281525173577
74417 16.4286537943688
74418 16.4288141544224
74419 16.428968415728
74420 16.4293242649959
74421 16.4296638468467
74422 16.4299899708893
74423 16.4302548952728
74424 16.4303453559586
74425 16.4306498547438
74426 16.4310476492579
74427 16.4312017408255
74428 16.431501259034
74429 16.4315971717724
74430 16.4319715916802
74431 16.4320049741644
74432 16.432573849214
74433 16.4327399744064
74434 16.4329094996868
74435 16.4331716184248
74436 16.4334054606162
74437 16.4337056551478
74438 16.4339039289479
74439 16.4342015686997
74440 16.4345502280747
74441 16.4348175228178
74442 16.4349209326006
74443 16.435305411144
74444 16.4355598844319
74445 16.4358572489369
74446 16.436075640106
74447 16.4365668420302
74448 16.4365423685999
74449 16.4367513470789
74450 16.4370468871574
74451 16.4372137265093
74452 16.4375351496183
74453 16.4377486634765
74454 16.4380657619266
74455 16.4382943418916
74456 16.438742912665
74457 16.4388140259622
74458 16.4393314475607
74459 16.439406625344
74460 16.4397624235161
74461 16.4398745288342
74462 16.4401912574837
74463 16.4405112485971
74464 16.4406405099951
74465 16.4408679716736
74466 16.4412630676784
74467 16.4414059276237
74468 16.4416602689664
74469 16.4419645116835
74470 16.4422786941741
74471 16.442450649249
74472 16.4427737236097
74473 16.4430064664096
74474 16.4432921424867
74475 16.4434677042069
74476 16.4440316274296
74477 16.444088642801
74478 16.444293683134
74479 16.4447736548861
74480 16.4449199723334
74481 16.4450213400983
74482 16.4452780584082
74483 16.4455540089807
74484 16.4458375214288
74485 16.4461779080903
74486 16.4465046320458
74487 16.4465185768112
74488 16.4469751399609
74489 16.4472011116839
74490 16.4474846618192
74491 16.4477971565219
74492 16.4479826506603
74493 16.4481793051776
74494 16.4484357255679
74495 16.4485398568581
74496 16.4489610287817
74497 16.4492979336321
74498 16.4495288643259
74499 16.449841942187
74500 16.4497733153123
74501 16.4503912935868
74502 16.4505092827529
74503 16.4507796054412
74504 16.4510719310127
74505 16.451272339297
74506 16.4514350177106
74507 16.4517973311808
74508 16.4520717942912
74509 16.4524332168018
74510 16.452465848691
74511 16.4530567787088
74512 16.4532072740062
74513 16.4533456431733
74514 16.4535141248053
74515 16.4539736681968
74516 16.4540659678082
74517 16.4544608083045
74518 16.4545635894199
74519 16.4549834763749
74520 16.4551479905342
74521 16.4554616024528
74522 16.45546958277
74523 16.4559463680193
74524 16.4562264229171
74525 16.4565449172532
74526 16.4568609556352
74527 16.4569628099573
74528 16.4570125376304
74529 16.4574314428664
74530 16.4577749482982
74531 16.4580655299956
74532 16.45815292683
74533 16.4583942042123
74534 16.458682133185
74535 16.4589734799449
74536 16.4594097049992
74537 16.4595092755921
74538 16.4599608980362
74539 16.4600857952151
74540 16.4603693844605
74541 16.4605659639635
74542 16.4609525923941
74543 16.4610684953705
74544 16.461455443774
74545 16.4616386355575
74546 16.4620312939055
74547 16.462074167531
74548 16.4623221806185
74549 16.4626437250567
74550 16.4628631473833
74551 16.4632591683836
74552 16.4634227037508
74553 16.463699307331
74554 16.4640606645889
74555 16.4642368097721
74556 16.4645138274546
74557 16.4646232739819
74558 16.4650968030148
74559 16.4652586565924
74560 16.4655042802758
74561 16.4657611436367
74562 16.4659094018912
74563 16.4663608999847
74564 16.4667296173665
74565 16.4668379003346
74566 16.4669802554443
74567 16.4674419571973
74568 16.4677418601001
74569 16.4679301313554
74570 16.468466469291
74571 16.4685240450011
74572 16.4687715372305
74573 16.4690527750438
74574 16.4691950514752
74575 16.4695220405252
74576 16.4700474886682
74577 16.4701792591249
74578 16.4701200853065
74579 16.4704182592531
74580 16.4708654188279
74581 16.4709708473438
74582 16.4713267939932
74583 16.4717007729027
74584 16.4716269767168
74585 16.472107951477
74586 16.4721276196122
74587 16.4725931334751
74588 16.4728355769172
74589 16.4730644335899
74590 16.473353646631
74591 16.4736289815977
74592 16.4740173608423
74593 16.4743195884272
74594 16.4744297284141
74595 16.4745533820734
74596 16.4749557876711
74597 16.4751927229582
74598 16.475670602808
74599 16.4757571263356
74600 16.4761666402983
74601 16.4762647890337
74602 16.4765099890086
74603 16.4768084460197
74604 16.4770017099396
74605 16.4771170086149
74606 16.4776108747738
74607 16.4776745841532
74608 16.4780826605193
74609 16.4782123143193
74610 16.4786476963132
74611 16.478921313758
74612 16.479138672795
74613 16.4793349375448
74614 16.4795977424348
74615 16.4798129162582
74616 16.4800314591265
74617 16.4802202333279
74618 16.4805908464964
74619 16.4809625612892
74620 16.4813664614701
74621 16.4815291770285
74622 16.4816125629697
74623 16.4821122238861
74624 16.4823690644911
74625 16.4825289093473
74626 16.4826059176725
74627 16.483091672684
74628 16.4833282313766
74629 16.4836025807281
74630 16.4836079406698
74631 16.4840878299363
74632 16.4841653281506
74633 16.484425073554
74634 16.4847033306242
74635 16.4850390569188
74636 16.4852359652103
74637 16.4854345445124
74638 16.4857768770688
74639 16.4861430481495
74640 16.4861043648634
74641 16.4865230127665
74642 16.4869223569208
74643 16.4870354547532
74644 16.4872862828922
74645 16.4876004412228
74646 16.4879297440605
74647 16.4881926102129
74648 16.4883570655256
74649 16.488532979715
74650 16.4887691356972
74651 16.4891842759137
74652 16.4894346551718
74653 16.4896329999727
74654 16.4899070702298
74655 16.4901193136412
74656 16.4904927853703
74657 16.4906138126674
74658 16.4908792001511
74659 16.4910835993513
74660 16.4914574865005
74661 16.4917688860439
74662 16.4920308157098
74663 16.4922150424343
74664 16.4923296717857
74665 16.4927493457544
74666 16.4929659192424
74667 16.4932414158762
74668 16.4935061273521
74669 16.4938747275714
74670 16.4938584053462
74671 16.4943620693921
74672 16.494587722156
74673 16.4947823903875
74674 16.4952170514544
74675 16.4954125682573
74676 16.4956067255842
74677 16.4957642877335
74678 16.4961447069973
74679 16.4962015628267
74680 16.4967499172558
74681 16.4969707723867
74682 16.4971611398006
74683 16.4974198093204
74684 16.4977843593414
74685 16.4979190060318
74686 16.4982926726702
74687 16.498622425792
74688 16.4989376074976
74689 16.4989151244145
74690 16.4992595788371
74691 16.4994839521539
74692 16.499594566298
74693 16.4999703884643
74694 16.5000691257824
74695 16.5004564585097
74696 16.500681462431
74697 16.5011162233808
74698 16.501498053056
74699 16.5014772427455
74700 16.5019445310537
74701 16.5020587271524
74702 16.5024505622209
74703 16.5027606950353
74704 16.5028041231104
74705 16.5029965293114
74706 16.5032698262043
74707 16.503604475007
74708 16.5038537728177
74709 16.5041064445014
74710 16.5043998572214
74711 16.5046874017922
74712 16.5048218520244
74713 16.5051018197094
74714 16.505285927646
74715 16.505582696371
74716 16.5059312103098
74717 16.5060934969741
74718 16.5064472696853
74719 16.5065394765884
74720 16.506889958098
74721 16.5070538473747
74722 16.5074960785515
74723 16.5076307458783
74724 16.5077616494257
74725 16.5081790260885
74726 16.5084134757292
74727 16.5084646642361
74728 16.5087372700065
74729 16.5091293008702
74730 16.5095222765647
74731 16.5098139000945
74732 16.5099586896828
74733 16.5103110618084
74734 16.5104967335603
74735 16.5107951668653
74736 16.5110596772227
74737 16.5113095587328
74738 16.5116880015951
74739 16.511826069851
74740 16.5120408167055
74741 16.5122769374624
74742 16.5125455585827
74743 16.5127523253858
74744 16.5129927134283
74745 16.5134095172244
74746 16.5136108113829
74747 16.5138834718331
74748 16.5140253172523
74749 16.5143733888918
74750 16.5146692210865
74751 16.5150814629797
74752 16.5150733215806
74753 16.5153338258255
74754 16.5156593057716
74755 16.5158274341072
74756 16.5163349221927
74757 16.5166272761831
74758 16.5166040110874
74759 16.5169406831393
74760 16.5172427111164
74761 16.5174205865959
74762 16.5177385923406
74763 16.5180885522787
74764 16.5183217092011
74765 16.5185549619125
74766 16.5186792141638
74767 16.5190262990777
74768 16.5194419054373
74769 16.5197029554492
74770 16.5197989209952
74771 16.5200902902467
74772 16.5202526548365
74773 16.5207010211892
74774 16.5207315335606
74775 16.5211691327388
74776 16.5214584563953
74777 16.5216869966379
74778 16.5218759273983
74779 16.5223005380436
74780 16.5224130477699
74781 16.5227813120827
74782 16.5230200976692
74783 16.5232418847319
74784 16.5234091735544
74785 16.5236676359261
74786 16.5240932350594
74787 16.5242504357916
74788 16.5245465718912
74789 16.5248436993452
74790 16.5249083923745
74791 16.5253835573125
74792 16.5254205573292
74793 16.5256815588042
74794 16.5260995848363
74795 16.5262419752302
74796 16.5265592902723
74797 16.5267222211716
74798 16.52701212282
74799 16.5271934388816
74800 16.5275247356729
74801 16.5275484749993
74802 16.5280288221816
74803 16.5281949240012
74804 16.5285378068831
74805 16.528798835249
74806 16.5290476060859
74807 16.5295200234095
74808 16.5296867330842
74809 16.5297866349445
74810 16.5300977604593
74811 16.5304953491136
74812 16.5306314466628
74813 16.5309774983968
74814 16.5311847849675
74815 16.5315986760632
74816 16.5315472748643
74817 16.532039311686
74818 16.532159148956
74819 16.5324705960094
74820 16.5327441518848
74821 16.5330790547963
74822 16.533096416837
74823 16.5334002826561
74824 16.5336490651526
74825 16.5339930769756
74826 16.5341118753089
74827 16.5345455971373
74828 16.5348582906069
74829 16.5352354298995
74830 16.5351475572727
74831 16.5354758146911
74832 16.5357006876495
74833 16.5361423230606
74834 16.5363782989729
74835 16.5365830693342
74836 16.5369600006121
74837 16.5371033321768
74838 16.5373462612007
74839 16.5375701916186
74840 16.5377981044103
74841 16.5381564885811
74842 16.5384111586163
74843 16.5388450903064
74844 16.5389236201208
74845 16.5391268616482
74846 16.5394286147323
74847 16.5395945684216
74848 16.5398156375916
74849 16.5400951317646
74850 16.5404813598498
74851 16.5406122522736
74852 16.541055945016
74853 16.5412989871372
74854 16.5416123630396
74855 16.5417427567767
74856 16.5420269343756
74857 16.5420553509235
74858 16.542518647469
74859 16.5427932582309
74860 16.5429762103767
74861 16.5431787606789
74862 16.5436682760324
74863 16.5437003053851
74864 16.5438998337859
74865 16.5442504761636
74866 16.5446104151676
74867 16.5447415914056
74868 16.544955367649
74869 16.5453498624337
74870 16.5455165022753
74871 16.545849326513
74872 16.5460786107822
74873 16.5464625792937
74874 16.546402959601
74875 16.5468806686375
74876 16.547156096702
74877 16.5474037673235
74878 16.5475305911891
74879 16.5478653949044
74880 16.54818719544
74881 16.5482275180346
74882 16.5486014081972
74883 16.5490111018953
74884 16.5492123906331
74885 16.5495012163187
74886 16.5496495132487
74887 16.5498926507111
74888 16.550340312349
74889 16.5504618289767
74890 16.5505852718507
74891 16.5509930791761
74892 16.5512273944037
74893 16.5515100233086
74894 16.5518245062243
74895 16.5520335757323
74896 16.5522971277874
74897 16.5525198116039
74898 16.5528271998755
74899 16.5530897258741
74900 16.5533004450506
74901 16.5533156232201
74902 16.5538361447532
74903 16.5539760536575
74904 16.5543549065047
74905 16.5545750504053
74906 16.5548331842486
74907 16.5550281546159
74908 16.5554333134102
74909 16.5555931940294
74910 16.5558757813379
74911 16.5559083035998
74912 16.556408905598
74913 16.5568882232975
74914 16.5569506235925
74915 16.5573566121202
74916 16.5573481912591
74917 16.5577192770752
74918 16.5581080164935
74919 16.5582535918968
74920 16.5584242247508
74921 16.5587298400689
74922 16.5590474704428
74923 16.5590223978363
74924 16.5594805543543
74925 16.5596765052311
74926 16.5600602580264
74927 16.5603463909881
74928 16.5604235635677
74929 16.5608652999861
74930 16.5610553825344
74931 16.5613909755503
74932 16.5615687360572
74933 16.5617416391117
74934 16.5620030532935
74935 16.5623754617496
74936 16.5624723625924
74937 16.5629992498251
74938 16.5630602493066
74939 16.5635564787891
74940 16.5635736993286
74941 16.5637644590794
74942 16.5640966292743
74943 16.5643766290125
74944 16.5646549559424
74945 16.5650056243884
74946 16.5650811957062
74947 16.5654097264649
74948 16.5657340700746
74949 16.5659752247539
74950 16.5662530478058
74951 16.5665225549322
74952 16.56671047381
74953 16.5669596373331
74954 16.5673922803392
74955 16.5675401200378
74956 16.5678365121753
74957 16.5679405597181
74958 16.5682651656571
74959 16.56853137676
74960 16.5687379106857
74961 16.5691671866276
74962 16.5693799884895
74963 16.5696794718366
74964 16.5697406168108
74965 16.5699863547303
74966 16.570424613181
74967 16.5706387541688
74968 16.5707894419899
74969 16.5711141371537
74970 16.5715390834124
74971 16.5715260049626
74972 16.5718748473495
74973 16.5722252008667
74974 16.5725840452921
74975 16.5726569275913
74976 16.5729448344596
74977 16.5733034427406
74978 16.5733145172481
74979 16.5738706424789
74980 16.5739755042485
74981 16.5743148464272
74982 16.5745722883257
74983 16.5749587340618
74984 16.5751072423247
74985 16.57521279848
74986 16.5757197745044
74987 16.5758487949017
74988 16.5760638205858
74989 16.5762255472069
74990 16.5765802647221
74991 16.5769607513631
74992 16.5771980873882
74993 16.5772543707533
74994 16.5778595888433
74995 16.5777011698574
74996 16.5782227991632
74997 16.5783962495851
74998 16.5785686464121
74999 16.5790196361646
75000 16.5789724111852
75001 16.5794732998161
75002 16.5797807150135
75003 16.5799360931544
75004 16.5802406712478
75005 16.5805637724261
75006 16.5807786035498
75007 16.5808901453788
75008 16.5813232512865
75009 16.5813418047732
75010 16.5817238128325
75011 16.5819017824961
75012 16.5823508502104
75013 16.582543202511
75014 16.5827032419454
75015 16.5830169409081
75016 16.5834347726555
75017 16.5835191870549
75018 16.5837118738434
75019 16.583925143539
75020 16.58424973577
75021 16.5845015615237
75022 16.5848009008055
75023 16.5850352078512
75024 16.5852652131523
75025 16.5856256439255
75026 16.5860214767148
75027 16.5861616300727
75028 16.5863982997227
75029 16.5865899481054
75030 16.5870085591052
75031 16.5873931594707
75032 16.5872447918146
75033 16.5875849208981
75034 16.5879671613588
75035 16.5880177931041
75036 16.5883282806045
75037 16.5886339595978
75038 16.5887872349875
75039 16.5892753112925
75040 16.5895872795261
75041 16.5898809851563
75042 16.5899986739489
75043 16.5901677482846
75044 16.5905886105729
75045 16.5906836367233
75046 16.5910403241379
75047 16.5911860079197
75048 16.5915315698801
75049 16.5917245585787
75050 16.5922716842382
75051 16.5923800646632
75052 16.5927093398352
75053 16.5928455142786
75054 16.5931118137456
75055 16.5934771496694
75056 16.5937950147253
75057 16.5942343606339
75058 16.5940642621601
75059 16.594565638187
75060 16.5946057187373
75061 16.5951394138765
75062 16.5953516863382
75063 16.595461381501
75064 16.5957354220102
75065 16.5960450090991
75066 16.5964670208199
75067 16.5966941070992
75068 16.5968885406356
75069 16.597002031646
75070 16.5972050744031
75071 16.5975205040425
75072 16.5979052154532
75073 16.5981723068764
75074 16.5983583933324
75075 16.5985840856686
75076 16.5987881206997
75077 16.5989882627201
75078 16.5994887792403
75079 16.5996577705524
75080 16.5997196077876
75081 16.6000314804715
75082 16.6003155422803
75083 16.6005758958311
75084 16.600876232644
75085 16.6011364976887
75086 16.6014427535835
75087 16.6015884976988
75088 16.6019284138182
75089 16.602192820714
75090 16.6024843620226
75091 16.6026568822492
75092 16.6029072481526
75093 16.6032808127858
75094 16.6034854995332
75095 16.6036035774013
75096 16.6041995611023
75097 16.6041536498215
75098 16.604487931339
75099 16.6046725837629
75100 16.6051585311759
75101 16.6052669461098
75102 16.6054360488976
75103 16.605856140437
75104 16.6060693127591
75105 16.6062848448194
75106 16.6065389601567
75107 16.6068283758636
75108 16.6070386289852
75109 16.6073029741798
75110 16.6073408893797
75111 16.6077831937826
75112 16.6081162001188
75113 16.6083088801609
75114 16.608642640835
75115 16.608759489295
75116 16.6090800079302
75117 16.609330849199
75118 16.6095742460477
75119 16.6098940048249
75120 16.6101429447169
75121 16.6104105479501
75122 16.6107291919469
75123 16.6107418078052
75124 16.6111318703333
75125 16.6113581245522
75126 16.6116260656189
75127 16.612186947407
75128 16.6121794020189
75129 16.6124571794777
75130 16.6125765038154
75131 16.6129394278428
75132 16.6132464697059
75133 16.6132691219974
75134 16.6136338483849
75135 16.6140206508308
75136 16.6142374724704
75137 16.6145540529879
75138 16.6146434740847
75139 16.6150230023273
75140 16.6154159296574
75141 16.6156422610337
75142 16.6155663610206
75143 16.6160234253377
75144 16.6165053242931
75145 16.6165657789105
75146 16.6169915979323
75147 16.6169274349282
75148 16.6173134298721
75149 16.6176009698306
75150 16.6178198510813
75151 16.6181868215075
75152 16.6184118748055
75153 16.6186437259283
75154 16.6188996340459
75155 16.6190712569564
75156 16.6194777320165
75157 16.6197754891346
75158 16.6199262315362
75159 16.6201382864664
75160 16.6205231928343
75161 16.6207426074393
75162 16.6209833208853
75163 16.6212436707324
75164 16.6214523474557
75165 16.6218069871809
75166 16.6221578706109
75167 16.6222845242301
75168 16.6225606789164
75169 16.6228745857736
75170 16.6230303884836
75171 16.6233123270979
75172 16.6235920971867
75173 16.6237194582344
75174 16.6240056778739
75175 16.6244425911934
75176 16.62464162698
75177 16.6249616652287
75178 16.6251582628159
75179 16.6253027555966
75180 16.6257782741919
75181 16.6259204165212
75182 16.6260700764747
75183 16.6264571424703
75184 16.6266338717486
75185 16.6267259867182
75186 16.6271230568702
75187 16.6273915482297
75188 16.6276744020377
75189 16.6278118040692
75190 16.6283093245934
75191 16.6284287211127
75192 16.6285504142617
75193 16.6288345376514
75194 16.6292560322768
75195 16.629599672922
75196 16.6298051583993
75197 16.6299366590127
75198 16.6300844127833
75199 16.6304062239098
75200 16.6306882696859
75201 16.6308739541712
75202 16.6313052426305
75203 16.6314466880837
75204 16.6317284965819
75205 16.6320293657743
75206 16.6321816359689
75207 16.6325775022173
75208 16.6326774166212
75209 16.6331030729033
75210 16.6334536321148
75211 16.6335963779653
75212 16.6338310117182
75213 16.6339313719471
75214 16.6344541206124
75215 16.6348568354496
75216 16.6349990288789
75217 16.6351624495786
75218 16.6354765143467
75219 16.6357841479289
75220 16.6359728125529
75221 16.636335611187
75222 16.6365593420946
75223 16.6368483538779
75224 16.6368780238531
75225 16.637224604985
75226 16.6374273879922
75227 16.6375777416401
75228 16.638024306098
75229 16.6381734283421
75230 16.6385426320419
75231 16.6389020364721
75232 16.6390043738774
75233 16.6393560842991
75234 16.6397155185482
75235 16.6398397182172
75236 16.6401000871525
75237 16.6404044499605
75238 16.6406943179411
75239 16.640804749522
75240 16.6411092318077
75241 16.6412353486633
75242 16.6416297173425
75243 16.6420268176545
75244 16.6420181205741
75245 16.6422730688586
75246 16.6426644568532
75247 16.6428506264069
75248 16.6431982877083
75249 16.6433536020931
75250 16.6435619263328
75251 16.6438880905565
75252 16.6442496072238
75253 16.6443677149582
75254 16.6446508120259
75255 16.6448190946695
75256 16.6453308260609
75257 16.6454280374013
75258 16.6457630978459
75259 16.6461420541799
75260 16.6464104321214
75261 16.6464937894712
75262 16.6469759418434
75263 16.6470997272921
75264 16.6473655504758
75265 16.647668245593
75266 16.6477121696588
75267 16.6480426713827
75268 16.6485049390462
75269 16.6487117529791
75270 16.6488128697441
75271 16.6493246316489
75272 16.6493492831564
75273 16.649657480449
75274 16.649792372928
75275 16.6504063181125
75276 16.6504326418022
75277 16.6507431788331
75278 16.6509802377917
75279 16.6512294489233
75280 16.651604947581
75281 16.6517472289007
75282 16.651944821595
75283 16.6521905007456
75284 16.6525506143554
75285 16.6526620185341
75286 16.6529894685044
75287 16.6534945615117
75288 16.6535826634433
75289 16.6539043676654
75290 16.6539849264334
75291 16.654445888115
75292 16.654763083322
75293 16.6548273139747
75294 16.6551422535044
75295 16.6554550484487
75296 16.6556649329363
75297 16.655797040196
75298 16.656087490004
75299 16.6563108664687
75300 16.6565393391169
75301 16.6569513594929
75302 16.6570479196632
75303 16.6573461087579
75304 16.6577081059998
75305 16.6580264203811
75306 16.6581174812428
75307 16.6585574319034
75308 16.6587435260684
75309 16.6589280833368
75310 16.6592124066141
75311 16.6595843644993
75312 16.6599649657887
75313 16.6600842262015
75314 16.6603256886258
75315 16.6605614550612
75316 16.6607387323137
75317 16.6609440600758
75318 16.6613656245794
75319 16.6614644109629
75320 16.6618110139894
75321 16.66213379456
75322 16.6622814585513
75323 16.6626216848881
75324 16.662810754008
75325 16.6632342867487
75326 16.6636222526478
75327 16.6635883758266
75328 16.663957860261
75329 16.6640259104326
75330 16.6646019396457
75331 16.6645114907493
75332 16.6647941377747
75333 16.665154972395
75334 16.6653490718776
75335 16.6655450647344
75336 16.6659414866294
75337 16.666181280217
75338 16.6665572086849
75339 16.6667771895274
75340 16.6668757367476
75341 16.667104965449
75342 16.6674628752781
75343 16.6676935377152
75344 16.6678043354386
75345 16.6683323963853
75346 16.6685084298179
75347 16.668624900918
75348 16.6689476512083
75349 16.6691870055111
75350 16.6695809506478
75351 16.6698254055667
75352 16.6699895370713
75353 16.6702020917358
75354 16.6705678898343
75355 16.6707935192254
75356 16.6709483399847
75357 16.671388074459
75358 16.6715480687641
75359 16.6717809048104
75360 16.6720122514152
75361 16.6723503893708
75362 16.6727727470074
75363 16.6730288079413
75364 16.6730130922934
75365 16.6735249140871
75366 16.6736373033708
75367 16.6737724068746
75368 16.6740911538207
75369 16.67452530603
75370 16.674695884334
75371 16.675029739782
75372 16.6754292325423
75373 16.6755111101725
75374 16.6758282770645
75375 16.67596171257
75376 16.6764329661948
75377 16.6764663554302
75378 16.6767669228655
75379 16.677091506947
75380 16.677355761956
75381 16.6775684720754
75382 16.6777935803059
75383 16.6779905354693
75384 16.6783924593141
75385 16.6784663082574
75386 16.6788492349636
75387 16.6789308362332
75388 16.6794035471479
75389 16.6797039950417
75390 16.6798470699018
75391 16.6803357062501
75392 16.6803869151136
75393 16.6808026608377
75394 16.6810040788712
75395 16.681168428863
75396 16.6814382135834
75397 16.6816307793193
75398 16.6820623549194
75399 16.682147978444
75400 16.6824940142139
75401 16.6828132660883
75402 16.6831656052291
75403 16.683428088381
75404 16.6836423987794
75405 16.6838694260329
75406 16.6840521617538
75407 16.6843135468134
75408 16.6846068345636
75409 16.6849514330068
75410 16.6849016055854
75411 16.6855180249427
75412 16.6855182948658
75413 16.6858251441681
75414 16.6860869197584
75415 16.6863049850458
75416 16.686495957576
75417 16.6868442299954
75418 16.6869645347569
75419 16.6875911479854
75420 16.6875596156111
75421 16.68792517087
75422 16.6880252611951
75423 16.6883921118787
75424 16.6888201053283
75425 16.6888527640075
75426 16.689141986292
75427 16.6894446942177
75428 16.6897743929689
75429 16.6899503080735
75430 16.6904128603719
75431 16.6907056780132
75432 16.6907525430217
75433 16.691155992699
75434 16.6913460014772
75435 16.6913999540436
75436 16.6918416925265
75437 16.6921052716285
75438 16.6921614910193
75439 16.6925711683706
75440 16.692703642897
75441 16.6930243388095
75442 16.6932112757705
75443 16.6936486023886
75444 16.6938410031289
75445 16.6939780127217
75446 16.6943815249447
75447 16.694632935386
75448 16.6948179131347
75449 16.6952799113053
75450 16.6953617899124
75451 16.6957098476376
75452 16.6959545793348
75453 16.696206785949
75454 16.6965683438056
75455 16.6966374262946
75456 16.6968335768862
75457 16.6971439670597
75458 16.6975796275732
75459 16.6978053849657
75460 16.6981181831313
75461 16.6983473438191
75462 16.6987190085512
75463 16.6987194192413
75464 16.6990656487568
75465 16.6992561979259
75466 16.6996129154854
75467 16.6999213683775
75468 16.700056652875
75469 16.7001166223553
75470 16.7006468947852
75471 16.7008893454639
75472 16.7009766163453
75473 16.7011402400197
75474 16.7017200734065
75475 16.7019634858957
75476 16.7021258969732
75477 16.7024619649268
75478 16.702566457175
75479 16.7029869458366
75480 16.7033736269655
75481 16.7031268258328
75482 16.7037874405855
75483 16.7040469230226
75484 16.7041704339163
75485 16.7044921947194
75486 16.7048383006476
75487 16.7049027788284
75488 16.7054326050155
75489 16.7056709439552
75490 16.7057552090024
75491 16.7062232175584
75492 16.7063299440708
75493 16.7065062790543
75494 16.7069020080524
75495 16.7069880008023
75496 16.7072025788463
75497 16.7074328556951
75498 16.7078815225143
75499 16.7080963968905
75500 16.7083836997915
75501 16.7083888447146
75502 16.708932688132
75503 16.7090986515875
75504 16.7095260645956
75505 16.7095694288024
75506 16.7099273078317
75507 16.7101444977338
75508 16.7104072613621
75509 16.7106822144153
75510 16.710917659538
75511 16.711208340484
75512 16.7113761343479
75513 16.7116409075864
75514 16.7120217605751
75515 16.712278333328
75516 16.7124393236858
75517 16.7127426022236
75518 16.7132712683577
75519 16.7133071923796
75520 16.713561223171
75521 16.7138397253606
75522 16.7140542483131
75523 16.7141458006979
75524 16.7145159401971
75525 16.7148022746568
75526 16.7151745345751
75527 16.7152473430393
75528 16.7154238403202
75529 16.7159005028922
75530 16.7161075901875
75531 16.7164730552507
75532 16.7165770416129
75533 16.7169044340134
75534 16.7170760945359
75535 16.7173433543241
75536 16.7176482213474
75537 16.7179317223882
75538 16.7181403475597
75539 16.7182728720084
75540 16.7186726359613
75541 16.7188919617682
75542 16.7191825348238
75543 16.7193923338455
75544 16.7197714207644
75545 16.719915300411
75546 16.7200231944355
75547 16.7204698860429
75548 16.7207561948465
75549 16.7210498626289
75550 16.7212414901378
75551 16.7215534275045
75552 16.7218288554583
75553 16.7222001630684
75554 16.7222767267753
75555 16.7225800754921
75556 16.7227082932411
75557 16.7231397951875
75558 16.723416978379
75559 16.7236545374816
75560 16.7238690355445
75561 16.7241166503818
75562 16.7242785168705
75563 16.7246800516618
75564 16.7250408594204
75565 16.7249184095492
75566 16.7253849390335
75567 16.7255322184046
75568 16.725796077413
75569 16.7261866600559
75570 16.7263976378481
75571 16.726643545865
75572 16.7268737506087
75573 16.7270877098749
75574 16.7271375958261
75575 16.7276944798801
75576 16.7279661527238
75577 16.7283251372082
75578 16.7284219187921
75579 16.7285326703519
75580 16.728821707924
75581 16.7292955897496
75582 16.7294049789592
75583 16.7294314656079
75584 16.7300411418698
75585 16.730188715075
75586 16.7305419961797
75587 16.7307739280248
75588 16.7310328988073
75589 16.7312413269897
75590 16.731646845777
75591 16.7318566657055
75592 16.7321137366617
75593 16.732203474421
75594 16.7325979507664
75595 16.7327386170449
75596 16.733120703635
75597 16.7333357426963
75598 16.7336953330963
75599 16.7338981302692
75600 16.7342223532356
75601 16.7343957136565
75602 16.7347229412676
75603 16.7346704406016
75604 16.7351549894939
75605 16.7354297390723
75606 16.7354385149546
75607 16.7358736339482
75608 16.7361486367063
75609 16.7364002676931
75610 16.7369313706328
75611 16.7371351619213
75612 16.7372750483892
75613 16.7375065754988
75614 16.7378885704659
75615 16.7381326410071
75616 16.7383074732508
75617 16.7386987701815
75618 16.7388727382435
75619 16.7390315709104
75620 16.7393498463583
75621 16.7395906875505
75622 16.7398080117545
75623 16.7400890265022
75624 16.740269066536
75625 16.7405373818776
75626 16.7410243937549
75627 16.7411934593318
75628 16.7414270563696
75629 16.7415437330096
75630 16.7418886514329
75631 16.7423028367644
75632 16.7422613586603
75633 16.7426120638632
75634 16.7430072611737
75635 16.7432654100786
75636 16.7432493134643
75637 16.7437148826384
75638 16.74385755838
75639 16.7442665543234
75640 16.744537950255
75641 16.7448191793534
75642 16.7449115290795
75643 16.7452641814408
75644 16.745727397898
75645 16.7459914293663
75646 16.7460213207746
75647 16.7462210459301
75648 16.7466007306555
75649 16.7468586964493
75650 16.747024581782
75651 16.7471787359461
75652 16.7474220986864
75653 16.7477429288327
75654 16.7480503026925
75655 16.7482861466768
75656 16.7485086962793
75657 16.7488844052159
75658 16.749010926606
75659 16.7494386327226
75660 16.7495934437739
75661 16.7499574390948
75662 16.7502582569663
75663 16.7503213271984
75664 16.750657459119
75665 16.7510201986939
75666 16.751337013733
75667 16.751425786405
75668 16.7516609185135
75669 16.7517700444686
75670 16.752296786712
75671 16.7524198459705
75672 16.7528652642722
75673 16.7530471771491
75674 16.7535213793748
75675 16.753466813292
75676 16.7537748789303
75677 16.7541011179863
75678 16.7543630853365
75679 16.754674790343
75680 16.7547949835962
75681 16.7550528300218
75682 16.7553380751792
75683 16.7555128321835
75684 16.7558874501495
75685 16.7561236966127
75686 16.7561801545194
75687 16.7566185456038
75688 16.7568841086346
75689 16.7570889326615
75690 16.757473840277
75691 16.7575746212384
75692 16.757968686162
75693 16.7582763924531
75694 16.7583431837621
75695 16.758641482308
75696 16.7589428025667
75697 16.7590627737984
75698 16.7593341029909
75699 16.7597581579275
75700 16.7600830087575
75701 16.7602232240405
75702 16.760485116919
75703 16.7608647724642
75704 16.7610452582649
75705 16.7610359124266
75706 16.76151833297
75707 16.7616867748615
75708 16.7621552858957
75709 16.7622185257411
75710 16.7623952708964
75711 16.7629745222523
75712 16.7630233565907
75713 16.7635262164087
75714 16.7636306896535
75715 16.7636844021006
75716 16.7641465894531
75717 16.7644705843203
75718 16.7646551677976
75719 16.7650922650874
75720 16.7653282427216
75721 16.7653818256001
75722 16.7656569976074
75723 16.7660152529281
75724 16.7662555778766
75725 16.7666065316076
75726 16.7669042485439
75727 16.767176127461
75728 16.7672313701751
75729 16.7675733595198
75730 16.7676925422848
75731 16.7682580015776
75732 16.7682212638378
75733 16.7686778246214
75734 16.7688104614875
75735 16.7692064087408
75736 16.7694309975934
75737 16.7696329840373
75738 16.7699375556246
75739 16.7700608808134
75740 16.7702366762519
75741 16.7705331586227
75742 16.7708905341455
75743 16.7710964138625
75744 16.7713354450612
75745 16.7715405473835
75746 16.7721122861997
75747 16.772207396687
75748 16.7724418781011
75749 16.772735659242
75750 16.7730085524512
75751 16.77337191477
75752 16.7734841926245
75753 16.7736058526222
75754 16.7739075251318
75755 16.7743542605226
75756 16.774456054947
75757 16.7748435450073
75758 16.7749137526056
75759 16.7753439080685
75760 16.7757285662266
75761 16.7759213035189
75762 16.7762026841494
75763 16.7763062141127
75764 16.7765633066972
75765 16.7768620879641
75766 16.7769218427246
75767 16.7774496203412
75768 16.7775860052735
75769 16.7778416177221
75770 16.778086754959
75771 16.7782413785302
75772 16.7787585585815
75773 16.7788311001158
75774 16.7792256126767
75775 16.7794265971718
75776 16.7796017827744
75777 16.7800472214186
75778 16.7801059167126
75779 16.7805410235074
75780 16.7805795600085
75781 16.7809296074115
75782 16.7812537954015
75783 16.7814073377267
75784 16.7817173615247
75785 16.7819183210074
75786 16.7823291797071
75787 16.7824019908621
75788 16.7828136519893
75789 16.7829246839409
75790 16.7834570412136
75791 16.7835868645815
75792 16.783884547471
75793 16.7842112156777
75794 16.7843446261314
75795 16.7846897186326
75796 16.7849778275524
75797 16.7852078160884
75798 16.7853829854119
75799 16.7855375630483
75800 16.7860191886849
75801 16.7860650405767
75802 16.7864007720391
75803 16.786716007234
75804 16.7867028055219
75805 16.7871418825132
75806 16.7872781487203
75807 16.7873564216041
75808 16.7878472689169
75809 16.7881236996634
75810 16.7881528144402
75811 16.7886749332749
75812 16.7890413826085
75813 16.7891745897764
75814 16.7893765416516
75815 16.7898017982068
75816 16.790011161636
75817 16.7901399892363
75818 16.7904306212316
75819 16.7906542852052
75820 16.7909003931938
75821 16.7913530052145
75822 16.7913865631255
75823 16.791707652112
75824 16.7918786775891
75825 16.7920587041623
75826 16.7926344718511
75827 16.7927397748723
75828 16.7930882324152
75829 16.7933454510292
75830 16.7936591290935
75831 16.7937884725741
75832 16.7941645775354
75833 16.7942660583367
75834 16.7945986340871
75835 16.7948140083293
75836 16.7953475259724
75837 16.795479358015
75838 16.7955811101139
75839 16.7959118054656
75840 16.7961359208009
75841 16.7964628123068
75842 16.7965584025439
75843 16.796866766291
75844 16.7971756698431
75845 16.7975722929555
75846 16.7978447801452
75847 16.7978072974992
75848 16.7982082347402
75849 16.7986400181896
75850 16.7986303288209
75851 16.7989071190315
75852 16.7993160300925
75853 16.7995198028843
75854 16.7995741538464
75855 16.8000425718361
75856 16.8003415364074
75857 16.8005292320698
75858 16.8007362930112
75859 16.8012422595132
75860 16.8013322996806
75861 16.8014144297732
75862 16.8018190430687
75863 16.8020946145999
75864 16.8024248864397
75865 16.8025553837001
75866 16.8028487672231
75867 16.803075808157
75868 16.8033351238477
75869 16.8036560104856
75870 16.8038833871858
75871 16.8042840887338
75872 16.8044504355216
75873 16.8048110622079
75874 16.8050320803461
75875 16.8050941609968
75876 16.8054406435471
75877 16.8058168878471
75878 16.8060538921831
75879 16.8062412430757
75880 16.8065065919549
75881 16.8067097357244
75882 16.8070316385906
75883 16.8072470081889
75884 16.807757581085
75885 16.8077077533793
75886 16.8080992496527
75887 16.8082356499507
75888 16.808601749578
75889 16.8089969300144
75890 16.8091050266627
75891 16.8095309989617
75892 16.8098162970521
75893 16.8098954418059
75894 16.8102931466662
75895 16.8104460308326
75896 16.8106690633574
75897 16.8108188797144
75898 16.8111622623001
75899 16.8111870782482
75900 16.8117055092459
75901 16.811637271031
75902 16.812226505225
75903 16.8125645280317
75904 16.8126004196614
75905 16.8129694180323
75906 16.8131538708879
75907 16.8133959928387
75908 16.8137892670886
75909 16.8139770450624
75910 16.8141677150558
75911 16.8144489528155
75912 16.8146420969011
75913 16.8150934859123
75914 16.8152570582817
75915 16.8154427785763
75916 16.8158677658048
75917 16.8159777820185
75918 16.8163148509585
75919 16.8164537650434
75920 16.8168513770415
75921 16.8170062918299
75922 16.8174081959997
75923 16.8176693886538
75924 16.8178912566575
75925 16.8181549234954
75926 16.8182618281457
75927 16.8187840059049
75928 16.8188044982243
75929 16.8190568195489
75930 16.8193623761503
75931 16.8195154294968
75932 16.8198790029402
75933 16.8201228829589
75934 16.8203554757237
75935 16.8208725752088
75936 16.8208589337633
75937 16.8212415479198
75938 16.8212343412432
75939 16.8217914810289
75940 16.8219392863754
75941 16.8223156583599
75942 16.8225893841406
75943 16.822821356902
75944 16.8229198781467
75945 16.8232107282885
75946 16.8236714795603
75947 16.823727150031
75948 16.8240745225562
75949 16.8241393059331
75950 16.8244984927803
75951 16.8249999853745
75952 16.825216755728
75953 16.8255111000739
75954 16.8254498074306
75955 16.8258452918297
75956 16.8262992503898
75957 16.8262454488932
75958 16.8265658672807
75959 16.8267777807939
75960 16.827119105257
75961 16.8273817578248
75962 16.8276628056863
75963 16.8277369578521
75964 16.828172418207
75965 16.8284871233991
75966 16.828631421218
75967 16.8287852418409
75968 16.8289803845583
75969 16.8295306419247
75970 16.8296994453012
75971 16.8301328170225
75972 16.8302135081521
75973 16.8304080762445
75974 16.8307312844832
75975 16.8309960717625
75976 16.8312163349512
75977 16.8315724744044
75978 16.8318206658804
75979 16.8320711286998
75980 16.8321903268431
75981 16.8325582110466
75982 16.8328444745798
75983 16.8329907884161
75984 16.8332226927814
75985 16.8337706916527
75986 16.8336951408538
75987 16.8342396526933
75988 16.8345406992419
75989 16.8346849151787
75990 16.8347865334565
75991 16.8351118397745
75992 16.8352777050512
75993 16.8356192590897
75994 16.8359142616774
75995 16.8362126093337
75996 16.8366126972049
75997 16.8368254978936
75998 16.8369195406532
75999 16.8374211409735
76000 16.8373761551605
76001 16.8375638139849
76002 16.8380031664585
76003 16.8384891353161
76004 16.8385551132301
76005 16.8387042918854
76006 16.8390576574558
76007 16.8392541084379
76008 16.8395833319374
76009 16.8396636867949
76010 16.8400863144307
76011 16.840349030744
76012 16.840510517603
76013 16.8408460217622
76014 16.8410102105446
76015 16.8414114161409
76016 16.84164323456
76017 16.8417773759955
76018 16.8422061884153
76019 16.8424332799436
76020 16.8426030669537
76021 16.8428969977054
76022 16.8429874397648
76023 16.8435156783982
76024 16.8437455088944
76025 16.843895172181
76026 16.8443017699462
76027 16.8443513144108
76028 16.8447054941237
76029 16.8449968761079
76030 16.845328172792
76031 16.84541228328
76032 16.8457774279339
76033 16.8462583020026
76034 16.846198177017
76035 16.8464434447767
76036 16.8469181881109
76037 16.8469225522798
76038 16.8472950941608
76039 16.8475000157813
76040 16.8478544993263
76041 16.8480735276868
76042 16.8482173740855
76043 16.8487331629001
76044 16.8488516740629
76045 16.848930372067
76046 16.8494013376165
76047 16.8495578641734
76048 16.8497488296775
76049 16.8499971832842
76050 16.8503597813195
76051 16.8505483168215
76052 16.8510482687391
76053 16.8511069641129
76054 16.851385982376
76055 16.8516907969501
76056 16.8519624238014
76057 16.8523352505263
76058 16.8526025964386
76059 16.8528398510812
76060 16.8529358062525
76061 16.8532003593535
76062 16.8535455511777
76063 16.8538125501887
76064 16.8540238708686
76065 16.8543549598054
76066 16.8544978003574
76067 16.8546796552987
76068 16.8550018436994
76069 16.8553459367931
76070 16.8557378526851
76071 16.855708249345
76072 16.8561815096451
76073 16.8563092177048
76074 16.8567026826735
76075 16.8568150716522
76076 16.8570651081673
76077 16.8575395379548
76078 16.8575995479058
76079 16.857894334955
76080 16.8583016308131
76081 16.858579042585
76082 16.8587175777196
76083 16.8587994257346
76084 16.8592027663832
76085 16.8595632185313
76086 16.8596188339161
76087 16.8601531501386
76088 16.8604397480994
76089 16.8603165514713
76090 16.8605520735346
76091 16.8610031802733
76092 16.8614069527752
76093 16.8616880967271
76094 16.8618052007715
76095 16.8622276131847
76096 16.8623466793987
76097 16.8625716797444
76098 16.862918359846
76099 16.8630536769511
76100 16.8631958580632
76101 16.8634934049771
76102 16.8636843670006
76103 16.8640411675677
76104 16.8646367980994
76105 16.8646442485076
76106 16.8648048896193
76107 16.865229723225
76108 16.8652168696084
76109 16.8655114540259
76110 16.8657269435624
76111 16.8660342810658
76112 16.8663923977372
76113 16.8667357563335
76114 16.8670152143658
76115 16.8672209757329
76116 16.8675154524798
76117 16.8676799695727
76118 16.8681285526483
76119 16.8681517585403
76120 16.8683581307104
76121 16.8686244184566
76122 16.8690047478601
76123 16.8691278930966
76124 16.8694446660365
76125 16.8699588362362
76126 16.8700024594998
76127 16.8703154068942
76128 16.8704761972497
76129 16.8708405657225
76130 16.8709949968828
76131 16.8713148758597
76132 16.8716807760734
76133 16.8716834487761
76134 16.8719995987841
76135 16.8723915844393
76136 16.8728598792892
76137 16.8729154944495
76138 16.8732894006331
76139 16.8733385633405
76140 16.8735150664505
76141 16.8738468866923
76142 16.8743008071351
76143 16.8744054640815
76144 16.8749403123518
76145 16.8751060084528
76146 16.8751978292734
76147 16.8755457775448
76148 16.8758200986786
76149 16.8760825658652
76150 16.8762687285465
76151 16.8766830151066
76152 16.8768011809937
76153 16.8770327027356
76154 16.8772895423633
76155 16.8776051026619
76156 16.877967849471
76157 16.8780095833163
76158 16.8783675369182
76159 16.8785523886742
76160 16.8790078040137
76161 16.8791068408142
76162 16.8794720188053
76163 16.8798565976545
76164 16.8798718614155
76165 16.8801581899636
76166 16.8804594760916
76167 16.8806841848966
76168 16.8811387113287
76169 16.8812243899642
76170 16.8816440764697
76171 16.8817402774424
76172 16.8820635589231
76173 16.8821686595612
76174 16.8826234057618
76175 16.8829140151493
76176 16.8831304332699
76177 16.8833059681488
76178 16.8835673742805
76179 16.8838620345751
76180 16.8838518972374
76181 16.8844290157185
76182 16.884467370561
76183 16.8848767957544
76184 16.8850629769107
76185 16.8854114839732
76186 16.8856208403777
76187 16.8858677315337
76188 16.8862285794821
76189 16.8861821332484
76190 16.8865683595205
76191 16.8868856123487
76192 16.8872036167242
76193 16.8873124265974
76194 16.8876403171458
76195 16.88802809951
76196 16.8881618598979
76197 16.8885081474349
76198 16.8885986642134
76199 16.8891014074077
76200 16.8892836738695
76201 16.8895072440027
76202 16.889748376085
76203 16.8899207998442
76204 16.8903784711894
76205 16.8906680677156
76206 16.8908386597617
76207 16.8912370396893
76208 16.8913478636011
76209 16.8914981558016
76210 16.8918263702824
76211 16.8919827213577
76212 16.892292696898
76213 16.8926385055242
76214 16.8927939956455
76215 16.8933110923821
76216 16.8933695783815
76217 16.8934445545529
76218 16.8937018628675
76219 16.8940784596729
76220 16.8942990541933
76221 16.894712445841
76222 16.8948562181647
76223 16.8949790712018
76224 16.8952824412505
76225 16.8957940940953
76226 16.8960207253272
76227 16.8963446424309
76228 16.8963622982934
76229 16.8967238157765
76230 16.8970001119277
76231 16.8973170659749
76232 16.8976099943541
76233 16.8977536529355
76234 16.8978791326741
76235 16.8982773246936
76236 16.8985035952122
76237 16.8986196439136
76238 16.8987916615714
76239 16.899289489507
76240 16.8993994828174
76241 16.899531919057
76242 16.8999489467442
76243 16.9001286820268
76244 16.9005380638948
76245 16.9007113926721
76246 16.9010285504594
76247 16.9012956889412
76248 16.9016618259604
76249 16.9017369860438
76250 16.9021151760112
76251 16.9023327987496
76252 16.9025984854209
76253 16.902849776055
76254 16.9026951230543
76255 16.9033108509981
76256 16.9036192839799
76257 16.9038369977233
76258 16.9040414895237
76259 16.90438575536
76260 16.9046506052415
76261 16.9049460097251
76262 16.9051248647716
76263 16.9054311556916
76264 16.9056407707316
76265 16.9058431402845
76266 16.9059842011212
76267 16.9064965794666
76268 16.9066366118557
76269 16.9069355718171
76270 16.9070720915211
76271 16.9074904375696
76272 16.9075936786198
76273 16.907821049909
76274 16.9080974174372
76275 16.9084564659045
76276 16.908641469051
76277 16.9087537100943
76278 16.9091960349307
76279 16.9095610825299
76280 16.9094983754151
76281 16.9099013936027
76282 16.9101936912484
76283 16.9103606785145
76284 16.9106991171861
76285 16.9107793729834
76286 16.9112444338461
76287 16.9114947965395
76288 16.9119090162366
76289 16.9121261983281
76290 16.9122798609012
76291 16.912547361095
76292 16.9126553507818
76293 16.9130887853084
76294 16.913183008004
76295 16.913565237641
76296 16.9137065321631
76297 16.9139210601554
76298 16.914358744324
76299 16.914526187667
76300 16.9146622181283
76301 16.9149868915899
76302 16.9152321843844
76303 16.9155981495607
76304 16.9157984621238
76305 16.9161244935406
76306 16.9163478769366
76307 16.9166536708287
76308 16.9168921346696
76309 16.9170178696135
76310 16.9173551985086
76311 16.9178158642725
76312 16.9179997907448
76313 16.917933866769
76314 16.9184592609093
76315 16.9189105616921
76316 16.9188261993492
76317 16.9191968913267
76318 16.9192893263915
76319 16.9198076703867
76320 16.9201644723701
76321 16.9199950093046
76322 16.9206615309884
76323 16.9207467852965
76324 16.9210521054236
76325 16.9212872534087
76326 16.9216028661472
76327 16.9217670754642
76328 16.921975349427
76329 16.922305708628
76330 16.9225884660264
76331 16.9230783854824
76332 16.9233846802164
76333 16.9234315666462
76334 16.9237301189738
76335 16.9239056315944
76336 16.9240716807788
76337 16.9242904072987
76338 16.9245822585893
76339 16.9247839239645
76340 16.9252619460801
76341 16.9252958572499
76342 16.9255440974673
76343 16.9257513649457
76344 16.9262433319682
76345 16.9263218702741
76346 16.9264912616445
76347 16.9271484083248
76348 16.927282839477
76349 16.927406020233
76350 16.927688854627
76351 16.9279426558428
76352 16.9283435530371
76353 16.9287717922985
76354 16.9287903978816
76355 16.9292930027405
76356 16.9291920001039
76357 16.9295350703367
76358 16.9297824966953
76359 16.929932820646
76360 16.9303867359286
76361 16.9305506252328
76362 16.9307610388502
76363 16.931147824802
76364 16.931348023075
76365 16.9317089386794
76366 16.9318397873581
76367 16.9320714859505
76368 16.9324363566961
76369 16.9326137797483
76370 16.932978540794
76371 16.9330724893828
76372 16.9333048759706
76373 16.9337906731701
76374 16.9338749170941
76375 16.9340703224502
76376 16.9345695865423
76377 16.934801489067
76378 16.9350890639929
76379 16.9353463979496
76380 16.935780221259
76381 16.9357814015251
76382 16.9359306690375
76383 16.9363676354966
76384 16.9365553589673
76385 16.9367914264998
76386 16.9369697929931
76387 16.9372633555336
76388 16.9376110033893
76389 16.9377803697935
76390 16.9380376093711
76391 16.938314085936
76392 16.9385923357358
76393 16.9390576745254
76394 16.9390781321514
76395 16.9392986091984
76396 16.9396491496571
76397 16.9400472802812
76398 16.9401846961048
76399 16.9403986651823
76400 16.9406985439491
76401 16.9407792125745
76402 16.9411593641249
76403 16.9413951554852
76404 16.9418551520017
76405 16.9419282862428
76406 16.9423334519977
76407 16.9424369425792
76408 16.9427519952321
76409 16.9429263970631
76410 16.9431755781259
76411 16.9435054898379
76412 16.9438006948013
76413 16.9439983768043
76414 16.9444953269604
76415 16.9444860274093
76416 16.9449829173218
76417 16.9451700075237
76418 16.9453042709739
76419 16.9455902032309
76420 16.9459426160838
76421 16.9460855187103
76422 16.9461862984354
76423 16.9466617353962
76424 16.946937384223
76425 16.9471448146607
76426 16.947344365254
76427 16.9475495762092
76428 16.9479980551195
76429 16.9481986464931
76430 16.9485295772995
76431 16.9487750611958
76432 16.9488411133659
76433 16.9493813218419
76434 16.9493947622922
76435 16.9496989325102
76436 16.9498335139809
76437 16.9501717952809
76438 16.950569678366
76439 16.950630430317
76440 16.9508132260407
76441 16.9512014565246
76442 16.951505356962
76443 16.9517610075014
76444 16.9520703960014
76445 16.9524469818649
76446 16.9526478617511
76447 16.9527612150273
76448 16.9531538877479
76449 16.953219053894
76450 16.9535576619929
76451 16.9538324373223
76452 16.9539977745096
76453 16.9542628327489
76454 16.9545247914051
76455 16.954785890569
76456 16.9551132085368
76457 16.955383091589
76458 16.9556067794909
76459 16.9557496557676
76460 16.9561592085259
76461 16.9567079578352
76462 16.9566570239221
76463 16.9569923737067
76464 16.9572327111766
76465 16.957379817343
76466 16.9577593218408
76467 16.9577676947201
76468 16.9581640460153
76469 16.9585306189027
76470 16.9586377793967
76471 16.9589866165787
76472 16.9593753072135
76473 16.959342857446
76474 16.9598392087638
76475 16.9600276673888
76476 16.9602878012967
76477 16.9605187085933
76478 16.9608712407432
76479 16.9611117490666
76480 16.961295119028
76481 16.9615891626353
76482 16.9619377672418
76483 16.9621847510407
76484 16.9624045768328
76485 16.9627949890716
76486 16.9629618573897
76487 16.9631533601758
76488 16.9634637500399
76489 16.9637597628442
76490 16.964043804791
76491 16.9642453191325
76492 16.9645035227898
76493 16.964745495687
76494 16.9649313292496
76495 16.9652898816964
76496 16.9653577515929
76497 16.9658374766825
76498 16.9659808620042
76499 16.9662428496368
76500 16.9664746877961
76501 16.9664894350198
76502 16.9669742993232
76503 16.9670930843289
76504 16.9675157563513
76505 16.9679835618341
76506 16.9680152611997
76507 16.9682942085011
76508 16.9684640381918
76509 16.9689116954362
76510 16.9691153598074
76511 16.9692659671248
76512 16.9696635939897
76513 16.9698227305259
76514 16.9701245627491
76515 16.9704746791087
76516 16.9705208839076
76517 16.9706783493851
76518 16.9711481010061
76519 16.9713557208734
76520 16.9717423984934
76521 16.9717324347944
76522 16.9722597576049
76523 16.9725926707231
76524 16.9728285185831
76525 16.9730238371617
76526 16.9734161263651
76527 16.973497970527
76528 16.9736161214148
76529 16.9740045233981
76530 16.974110354846
76531 16.974460844405
76532 16.9749842053013
76533 16.9750138726615
76534 16.9752847397595
76535 16.9755131392504
76536 16.975885866978
76537 16.9760606333108
76538 16.976460580811
76539 16.976654651564
76540 16.9769534297053
76541 16.9769723194065
76542 16.977216601376
76543 16.9775349029104
76544 16.9777976829222
76545 16.977950054829
76546 16.9782868644345
76547 16.9786530057006
76548 16.9789984715864
76549 16.97924211769
76550 16.9795621927157
76551 16.979807459478
76552 16.9798804442862
76553 16.980194901343
76554 16.9804929193099
76555 16.9806596744673
76556 16.980820119256
76557 16.9812888698924
76558 16.9816038080002
76559 16.9816595796095
76560 16.9818028182591
76561 16.9822180276943
76562 16.9822382746883
76563 16.982907681714
76564 16.9830143726731
76565 16.9832969523369
76566 16.9836062319689
76567 16.9839002165649
76568 16.9841172161365
76569 16.9843360295608
76570 16.984683817531
76571 16.9848605793949
76572 16.9850830763357
76573 16.9852965262191
76574 16.9854741415394
76575 16.9857736598918
76576 16.9861676996436
76577 16.986531251593
76578 16.986898113755
76579 16.9870908465541
76580 16.9873029792887
76581 16.9874861991092
76582 16.9878822209179
76583 16.9880498956878
76584 16.9882900352608
76585 16.9885963817721
76586 16.9887020167917
76587 16.9888864030483
76588 16.9892033407556
76589 16.9896911962841
76590 16.9896148038365
76591 16.9899831016401
76592 16.9900597290624
76593 16.9905731205943
76594 16.9908720607498
76595 16.9910192257324
76596 16.9912009270831
76597 16.9916191620704
76598 16.9920247240369
76599 16.992058596032
76600 16.9924866031019
76601 16.9925608168095
76602 16.9928508587204
76603 16.9932045795347
76604 16.9934219802512
76605 16.9936797329647
76606 16.9937842376913
76607 16.9942368440306
76608 16.9945196947013
76609 16.9947350682623
76610 16.9947752373707
76611 16.9952408373631
76612 16.9953175544121
76613 16.9956827008138
76614 16.9961895696441
76615 16.99626550703
76616 16.9966191867861
76617 16.9966929581918
76618 16.9972247951729
76619 16.9975072154029
76620 16.9975757186383
76621 16.9979464720726
76622 16.9981696111498
76623 16.9985111872889
76624 16.9986213472986
76625 16.99885763668
76626 16.999271105452
76627 16.9995019073563
76628 16.9998495560754
76629 16.9999945797245
76630 17.0001543673412
76631 17.0005371447918
76632 17.0007265741084
76633 17.0007738049527
76634 17.0011325032733
76635 17.0016415681304
76636 17.001727540428
76637 17.0020212844497
76638 17.0021994158566
76639 17.0024075117394
76640 17.0028885970211
76641 17.0030450406382
76642 17.0032320310692
76643 17.0036446530568
76644 17.0037989217934
76645 17.00410921236
76646 17.004409245991
76647 17.0047443025312
76648 17.0048268256877
76649 17.0051515259462
76650 17.0052579883198
76651 17.0054821491549
76652 17.0058743260054
76653 17.0060986215152
76654 17.0064193406284
76655 17.0067137985732
76656 17.0067227662007
76657 17.0071672727208
76658 17.0074137176113
76659 17.007705015982
76660 17.0079919612298
76661 17.0082451851687
76662 17.008282857915
76663 17.0087361553112
76664 17.0088249971976
76665 17.0093427146386
76666 17.0093726586644
76667 17.0095772084896
76668 17.0099663759248
76669 17.0102491641933
76670 17.0105580928823
76671 17.0107580427783
76672 17.0109612924843
76673 17.0113007432807
76674 17.0115383303053
76675 17.0118660341754
76676 17.0120609878563
76677 17.0122968900154
76678 17.0125328169988
76679 17.0129068830904
76680 17.0132402801783
76681 17.0133994352343
76682 17.0134820380761
76683 17.0138490856035
76684 17.0139662421391
76685 17.0142954196737
76686 17.0146102894498
76687 17.0148661787664
76688 17.0150649383725
76689 17.0153819426202
76690 17.0157324363512
76691 17.0158392923039
76692 17.0162548875366
76693 17.0164768032967
76694 17.016652970805
76695 17.0169076845631
76696 17.0171980450155
76697 17.0174606050132
76698 17.0178282868248
76699 17.0180302572104
76700 17.0181747698042
76701 17.0185561593232
76702 17.018649277557
76703 17.0189910015341
76704 17.0193610770909
76705 17.0194979117912
76706 17.0199809209683
76707 17.0202527959631
76708 17.0205129999321
76709 17.0206924714778
76710 17.0208961824611
76711 17.0211269241397
76712 17.021358339841
76713 17.0214518420042
76714 17.0218638833611
76715 17.0222349841106
76716 17.0225590756814
76717 17.0227045306652
76718 17.0228655563312
76719 17.0231349480814
76720 17.0234202547295
76721 17.0237136648009
76722 17.0240373627426
76723 17.0242990823666
76724 17.0244196311161
76725 17.0247045451546
76726 17.0249531164633
76727 17.0253284662638
76728 17.0256755656259
76729 17.0257940296865
76730 17.0261387635976
76731 17.0263427017689
76732 17.026362924105
76733 17.0268230346346
76734 17.0271797611476
76735 17.0273782175542
76736 17.0276861533896
76737 17.0279149549325
76738 17.0280553567598
76739 17.0283724083073
76740 17.0286466923778
76741 17.0288006796928
76742 17.0290315401272
76743 17.029312118183
76744 17.0296216222884
76745 17.0298345055154
76746 17.0302443063442
76747 17.0305131137776
76748 17.0307171167542
76749 17.0308676139201
76750 17.0310108943352
76751 17.0314443493805
76752 17.0318187549776
76753 17.0319830868111
76754 17.0321351027147
76755 17.0326666378224
76756 17.0327606710979
76757 17.0329386775225
76758 17.0331224114659
76759 17.0336269402416
76760 17.0336092150716
76761 17.0339201238364
76762 17.0344086494587
76763 17.0345610269328
76764 17.0346737476004
76765 17.0350464978191
76766 17.0354438809571
76767 17.035618666824
76768 17.0360549803493
76769 17.0361245200106
76770 17.0365136509564
76771 17.0368757263957
76772 17.0368969815183
76773 17.0371625766304
76774 17.0374628545274
76775 17.0378503699369
76776 17.0379505055013
76777 17.0381583206612
76778 17.0385456833164
76779 17.0387751828897
76780 17.0390402830232
76781 17.0393116391967
76782 17.039536875787
76783 17.0397972513359
76784 17.0402038166271
76785 17.0402187061224
76786 17.04050530684
76787 17.0406436793072
76788 17.0411572835979
76789 17.0413029545341
76790 17.0416254146564
76791 17.0418908520303
76792 17.0422066751853
76793 17.0424370697724
76794 17.0426216213787
76795 17.0429029500015
76796 17.0432049864309
76797 17.043437879494
76798 17.0436116784203
76799 17.0440334882772
76800 17.0442247540807
76801 17.044502836469
76802 17.0448875976835
76803 17.0448380961573
76804 17.0452735360573
76805 17.0455456245555
76806 17.045769873983
76807 17.045813256142
76808 17.0463542716046
76809 17.046668171666
76810 17.0465071929264
76811 17.0470490388003
76812 17.0471224806135
76813 17.0475222476353
76814 17.0476260184388
76815 17.0481764945848
76816 17.0479514173372
76817 17.0486003605432
76818 17.0487253096733
76819 17.0492325304976
76820 17.0493089823472
76821 17.0496548284788
76822 17.0497491050058
76823 17.0500367960442
76824 17.0503651605287
76825 17.0505607323239
76826 17.0508064377005
76827 17.0511579703028
76828 17.0514731591164
76829 17.0516397892014
76830 17.0517632756404
76831 17.0520651146797
76832 17.0524292745773
76833 17.0527456135503
76834 17.0527230384941
76835 17.0532863411599
76836 17.0532410554822
76837 17.053773566344
76838 17.0540630314443
76839 17.0540231996243
76840 17.0545354937738
76841 17.0548018963116
76842 17.0548469463111
76843 17.0551868126307
76844 17.0555646328059
76845 17.0557663538594
76846 17.0560900502688
76847 17.0562239118963
76848 17.0566045413461
76849 17.0568026672258
76850 17.0570026936209
76851 17.0573376146411
76852 17.057446623391
76853 17.0577676541161
76854 17.0579270637069
76855 17.0581493026748
76856 17.0585572075145
76857 17.0587564457864
76858 17.0590561843708
76859 17.0592949368214
76860 17.0595021377426
76861 17.0597410962423
76862 17.0600846085146
76863 17.0603426904107
76864 17.0606335382667
76865 17.0607526274139
76866 17.0610521155299
76867 17.0614213281318
76868 17.0615269585347
76869 17.0619250724832
76870 17.0621413050005
76871 17.0623583418891
76872 17.0624572375133
76873 17.0630965625766
76874 17.0632463640477
76875 17.0634842040913
76876 17.063648841919
76877 17.0639710913332
76878 17.0642914538768
76879 17.0645337150697
76880 17.0645679804279
76881 17.0649220872316
76882 17.0650423574451
76883 17.0654418158352
76884 17.0657870944785
76885 17.0659251983799
76886 17.066303669261
76887 17.0664480196342
76888 17.0667039779631
76889 17.0670572455587
76890 17.0672976373246
76891 17.0676115126099
76892 17.067824025577
76893 17.0681133032969
76894 17.0682999136014
76895 17.0685323035016
76896 17.0688242516887
76897 17.0690109016509
76898 17.0693035360947
76899 17.069706988279
76900 17.0697441954542
76901 17.0701621147052
76902 17.0704821691484
76903 17.0705879632641
76904 17.0710912549542
76905 17.0709780420078
76906 17.0714336456567
76907 17.0716964793722
76908 17.0720253489606
76909 17.0722446419566
76910 17.07265276651
76911 17.0727072867051
76912 17.0730752984032
76913 17.0734549534237
76914 17.0737336599985
76915 17.0737020704874
76916 17.0741933859776
76917 17.0745294260178
76918 17.0744492115847
76919 17.0749787886434
76920 17.0751438520168
76921 17.0753863612438
76922 17.0757119430513
76923 17.0759700166246
76924 17.076282767552
76925 17.0763158841483
76926 17.076679166007
76927 17.0769558683011
76928 17.0772743070432
76929 17.0776516911825
76930 17.0777171487268
76931 17.077903974915
76932 17.0782125453456
76933 17.0785285341801
76934 17.0787604626286
76935 17.0790109301755
76936 17.0792954572014
76937 17.0796323324074
76938 17.0797310705778
76939 17.0799838113248
76940 17.0802248442801
76941 17.0806509290566
76942 17.0808715457929
76943 17.0809721599836
76944 17.0815420706723
76945 17.0815654064175
76946 17.0815799471647
76947 17.0819950854705
76948 17.0824925029323
76949 17.0828845744824
76950 17.0829249866106
76951 17.0831150725664
76952 17.0834100724599
76953 17.0836189505279
76954 17.0840120828414
76955 17.0843201075177
76956 17.0843872575257
76957 17.0846775538803
76958 17.0849109784642
76959 17.0851459296931
76960 17.0854122665384
76961 17.085695149905
76962 17.0859420454394
76963 17.086393497774
76964 17.0867897517676
76965 17.0868412920501
76966 17.0872288662639
76967 17.0872544981051
76968 17.0875545088978
76969 17.0877901867913
76970 17.088143594331
76971 17.0884073832125
76972 17.0884235200261
76973 17.0889146807791
76974 17.0892023002093
76975 17.0892729985934
76976 17.0895479847297
76977 17.0898479937359
76978 17.0901844541634
76979 17.090448951186
76980 17.0906495615336
76981 17.0910143036009
76982 17.0912808692204
76983 17.0914889156431
76984 17.0916550722939
76985 17.0919619359911
76986 17.0923155941201
76987 17.0925220867824
76988 17.0927522036237
76989 17.0930076366862
76990 17.0933515937617
76991 17.0935565630788
76992 17.0938151120116
76993 17.0940264294244
76994 17.0943462611414
76995 17.0944342817862
76996 17.0948243328079
76997 17.0951743722397
76998 17.0951586408754
76999 17.0956165256755
77000 17.0956651454939
77001 17.0963129188506
77002 17.0963777042181
77003 17.0966611263256
77004 17.0967200178137
77005 17.0968713912771
77006 17.0973397425993
77007 17.0976168743781
77008 17.0980940032034
77009 17.0981896655522
77010 17.0983033015674
77011 17.0987663198576
77012 17.0991316249559
77013 17.0992115540483
77014 17.0995548120864
77015 17.0997334565558
77016 17.1000610135018
77017 17.1000058884733
77018 17.1004765846034
77019 17.1007194164298
77020 17.1010555214142
77021 17.1012307410525
77022 17.1015494258497
77023 17.1017647928975
77024 17.1019100665803
77025 17.1023199139528
77026 17.1025907542671
77027 17.1028827666447
77028 17.1029894463466
77029 17.1032596466739
77030 17.1034896430842
77031 17.1039265671812
77032 17.104116519655
77033 17.1042311458166
77034 17.1045024165878
77035 17.1049045366759
77036 17.1053000993743
77037 17.1053358476496
77038 17.1055700063376
77039 17.1058474041377
77040 17.1063334378231
77041 17.1064650024962
77042 17.1066702210893
77043 17.1067730166628
77044 17.1069908412557
77045 17.10730920646
77046 17.107794641742
77047 17.1078033701421
77048 17.1080651215388
77049 17.1084724677826
77050 17.1085827605346
77051 17.1089754961296
77052 17.1090141700811
77053 17.109252175506
77054 17.1097662256953
77055 17.1100782505404
77056 17.1103019674559
77057 17.1104510891104
77058 17.1108819608579
77059 17.110887902943
77060 17.1113149639776
77061 17.1114382660284
77062 17.1117679696562
77063 17.1119698879673
77064 17.1120404238445
77065 17.1125893623938
77066 17.1129008755165
77067 17.1131634311349
77068 17.113345149446
77069 17.11354549554
77070 17.1139476237797
77071 17.1139628444791
77072 17.1143653637778
77073 17.1145632336025
77074 17.1148422429225
77075 17.1149880615549
77076 17.1153526849708
77077 17.1157138874248
77078 17.1157786554745
77079 17.1160089365548
77080 17.1163466261237
77081 17.1166681623272
77082 17.1168738026289
77083 17.1170845843366
77084 17.1175478247622
77085 17.1176329885654
77086 17.1178370870087
77087 17.118284388009
77088 17.1183489460882
77089 17.118596119792
77090 17.1190862413552
77091 17.119233886943
77092 17.119425014563
77093 17.119912410029
77094 17.1200215505646
77095 17.1202064641462
77096 17.1204354199083
77097 17.1207625537434
77098 17.1211041403134
77099 17.1210820959262
77100 17.1216721292741
77101 17.1218638789199
77102 17.1217679422615
77103 17.1223083597987
77104 17.1226730275176
77105 17.1228718767842
77106 17.1229631422859
77107 17.1231776955588
77108 17.12363528137
77109 17.1237147776671
77110 17.1240790816253
77111 17.1241896924388
77112 17.1245060318169
77113 17.1248796609203
77114 17.1249899729179
77115 17.1253540853933
77116 17.1257001964297
77117 17.1257628891597
77118 17.1263384883275
77119 17.1263008124245
77120 17.1266006975556
77121 17.1268819303428
77122 17.1270517551423
77123 17.1274143581818
77124 17.1276659328661
77125 17.1279543428795
77126 17.1283271105208
77127 17.128520942234
77128 17.1288273123186
77129 17.1289592997757
77130 17.1291859350034
77131 17.1294693302676
77132 17.1295875261066
77133 17.1299753839074
77134 17.1303591162987
77135 17.1303171279459
77136 17.1306800036554
77137 17.1309959976038
77138 17.1312370350132
77139 17.1314459388524
77140 17.1317214579026
77141 17.1320172739734
77142 17.1324024461104
77143 17.1325895736634
77144 17.1327853855936
77145 17.1329582824053
77146 17.1334128935323
77147 17.1334359938702
77148 17.1339156050659
77149 17.1338346114275
77150 17.1343788940613
77151 17.1344392172201
77152 17.1349131004925
77153 17.1350141882818
77154 17.1350783601864
77155 17.1354677855303
77156 17.1358012138445
77157 17.1360617856571
77158 17.1361629969249
77159 17.136423337121
77160 17.1367417573954
77161 17.1372364288708
77162 17.137120018649
77163 17.1377223539334
77164 17.1379789315923
77165 17.1380714235183
77166 17.1384441012605
77167 17.1386027389849
77168 17.1389752643426
77169 17.1390735777299
77170 17.1395863311306
77171 17.1396759693122
77172 17.1401498393056
77173 17.1403520835699
77174 17.1404708287514
77175 17.1407695370279
77176 17.1408738004036
77177 17.141144140631
77178 17.1415336508353
77179 17.1417302727423
77180 17.1420708116982
77181 17.1422264647698
77182 17.142598953218
77183 17.1427890972159
77184 17.1429901479446
77185 17.1432349515461
77186 17.1435946989589
77187 17.1438231933992
77188 17.1439702379703
77189 17.1444719733647
77190 17.1445971042021
77191 17.1450818637782
77192 17.145280714514
77193 17.1454032899428
77194 17.1456029879696
77195 17.146091096835
77196 17.1460640678229
77197 17.1465434774914
77198 17.146631291681
77199 17.1471015212994
77200 17.1473574673975
77201 17.1475034965453
77202 17.1476794451537
77203 17.1480743663816
77204 17.1483565970087
77205 17.1486430057549
77206 17.148996076518
77207 17.1491088048921
77208 17.1492065688855
77209 17.1496498440846
77210 17.1498207599896
77211 17.1501506216482
77212 17.1504304404822
77213 17.1506049291641
77214 17.1510167608181
77215 17.1510210023543
77216 17.1513693074689
77217 17.151623928095
77218 17.151845222652
77219 17.1521294895175
77220 17.1522635902917
77221 17.1525646292245
77222 17.1529328394978
77223 17.1531863835934
77224 17.1533466375373
77225 17.1535587163847
77226 17.1541794946239
77227 17.1542777215866
77228 17.1544662863728
77229 17.1546964882944
77230 17.1548294324466
77231 17.1553023915768
77232 17.1555363154145
77233 17.1559059437048
77234 17.1560127919483
77235 17.1563445864513
77236 17.1564793267739
77237 17.1566742420946
77238 17.157030071577
77239 17.1571628370111
77240 17.1574682430631
77241 17.15773604197
77242 17.1581844083918
77243 17.1582533231128
77244 17.1586665500059
77245 17.1589783652504
77246 17.1590711106349
77247 17.1593431396162
77248 17.1598260517179
77249 17.160043405869
77250 17.1601504544633
77251 17.1605146028123
77252 17.1606186340262
77253 17.1608652022474
77254 17.1612714193984
77255 17.1615625183693
77256 17.1617049979727
77257 17.1619962613
77258 17.1620318978946
77259 17.1624914177185
77260 17.1628761778369
77261 17.1631348187089
77262 17.1633446742735
77263 17.1635255449574
77264 17.1637539968507
77265 17.164216427567
77266 17.1643226401244
77267 17.1644817180965
77268 17.1647605689747
77269 17.1648938853627
77270 17.1653992923676
77271 17.1653890552777
77272 17.1658060159169
77273 17.1661817554384
77274 17.1664418898836
77275 17.1665906726865
77276 17.1667449965436
77277 17.1670340199767
77278 17.1674148724162
77279 17.1677995955526
77280 17.1678005117607
77281 17.1681837186992
77282 17.168449686595
77283 17.1687008711209
77284 17.1688349056395
77285 17.1694069159443
77286 17.1693794656126
77287 17.1696400565249
77288 17.1699128019697
77289 17.1700132153079
77290 17.1704044586537
77291 17.1706397217507
77292 17.1710797207008
77293 17.1713851233372
77294 17.171633489793
77295 17.1717421493272
77296 17.1720416847697
77297 17.1722849998115
77298 17.1726386104849
77299 17.1728324542422
77300 17.1732402876345
77301 17.1735502118503
77302 17.1736379030044
77303 17.1739538472692
77304 17.1741847081527
77305 17.1743847150134
77306 17.1747304979484
77307 17.174785009424
77308 17.1751925306149
77309 17.1754795866339
77310 17.1756549381457
77311 17.1759703756174
77312 17.1761063110779
77313 17.1764838283648
77314 17.1765829776444
77315 17.1767375324156
77316 17.1770795937853
77317 17.1776264172177
77318 17.1776913548143
77319 17.1779174247299
77320 17.1782766158941
77321 17.178646685594
77322 17.1789637070282
77323 17.1791033329797
77324 17.1793249610061
77325 17.1796896635887
77326 17.1797778078956
77327 17.1802175563443
77328 17.1802380435067
77329 17.1804883286562
77330 17.1807770310416
77331 17.1811415188647
77332 17.1814074329601
77333 17.1816669537588
77334 17.1818375299866
77335 17.1819624501707
77336 17.1824717444354
77337 17.1826675017374
77338 17.1830215102051
77339 17.1832599204659
77340 17.1833278250141
77341 17.1836537195918
77342 17.1840981168077
77343 17.1842203940923
77344 17.1843435646411
77345 17.1847409448508
77346 17.1849646099265
77347 17.1853311482124
77348 17.1855477701799
77349 17.1857850593375
77350 17.1859162552303
77351 17.1862598549616
77352 17.1864140878202
77353 17.1868177125101
77354 17.1869471566442
77355 17.1871719733597
77356 17.1875696446291
77357 17.187805742969
77358 17.1882753030868
77359 17.1883223646778
77360 17.1884868357681
77361 17.1888748979865
77362 17.1890064018495
77363 17.1893860673473
77364 17.1894750366156
77365 17.1896176735073
77366 17.1900540580619
77367 17.1903938340387
77368 17.1906060496718
77369 17.1909305304289
77370 17.1911559667843
77371 17.1913863015508
77372 17.1917036486595
77373 17.1919693542734
77374 17.1921546596862
77375 17.192693474985
77376 17.1927201523267
77377 17.1929395178078
77378 17.1932644795292
77379 17.1934187089985
77380 17.1935498944455
77381 17.1940875874443
77382 17.1943511313141
77383 17.1945531844599
77384 17.1947172952434
77385 17.1950393058203
77386 17.1954642988584
77387 17.1956122247781
77388 17.1957672593507
77389 17.1961448591136
77390 17.1962599061453
77391 17.1968304847255
77392 17.1968501824767
77393 17.1972186376423
77394 17.1972589523747
77395 17.1975053662592
77396 17.1981178789258
77397 17.1982518278547
77398 17.1984537444611
77399 17.1985985340583
77400 17.1990440606935
77401 17.1990953113348
77402 17.199555583867
77403 17.1996577373771
77404 17.1999674055105
77405 17.2002663425367
77406 17.2006537322536
77407 17.200848237011
77408 17.2010841860935
77409 17.2013987867243
77410 17.2014028027075
77411 17.2018781448231
77412 17.2018226272351
77413 17.2025017454656
77414 17.202613157783
77415 17.2030789993734
77416 17.2031374934868
77417 17.2034100447058
77418 17.2036136368522
77419 17.2039316150835
77420 17.2041544425453
77421 17.2045592064432
77422 17.204655236513
77423 17.2048869848052
77424 17.2052237806765
77425 17.2055905894709
77426 17.2058963067168
77427 17.2060299775766
77428 17.2063390414631
77429 17.2065392102615
77430 17.2067859993861
77431 17.2071378140658
77432 17.2071911613061
77433 17.2077518158921
77434 17.2076558372608
77435 17.2080764425301
77436 17.2082977909909
77437 17.2085668140046
77438 17.2089627613189
77439 17.2089904936242
77440 17.2092589735271
77441 17.2096049522473
77442 17.2099701304247
77443 17.2101132476663
77444 17.2104860102223
77445 17.2106519287615
77446 17.2110668706232
77447 17.2113553354213
77448 17.2112552636967
77449 17.2116668592518
77450 17.2120098630626
77451 17.2122270163414
77452 17.2125045150191
77453 17.212703136273
77454 17.2129924864929
77455 17.2133226728978
77456 17.21358488921
77457 17.2136629221044
77458 17.2142713012014
77459 17.2142956901217
77460 17.2145363991802
77461 17.2148520203664
77462 17.2151240860256
77463 17.2151709657238
77464 17.2155397704755
77465 17.2156865735692
77466 17.2162440253366
77467 17.2164336820839
77468 17.2166582345276
77469 17.2167443461819
77470 17.2170798022189
77471 17.217400677591
77472 17.2177456087861
77473 17.218083801089
77474 17.2181319097049
77475 17.2184639408826
77476 17.2187182509072
77477 17.2190479030934
77478 17.2193069517639
77479 17.2195789771128
77480 17.2197615090699
77481 17.2200733505576
77482 17.2202105355902
77483 17.2204129313788
77484 17.2208810624041
77485 17.2210095176028
77486 17.2211939980307
77487 17.2212875051544
77488 17.2217260722761
77489 17.2220823057659
77490 17.2222750991229
77491 17.2224395029432
77492 17.2228000812504
77493 17.2234004033653
77494 17.2234662800442
77495 17.2236551132508
77496 17.2238500565526
77497 17.2240535770322
77498 17.2243154644589
77499 17.2245655851279
77500 17.2249215446034
77501 17.225386633361
77502 17.2253878832954
77503 17.225572165266
77504 17.2258792473186
77505 17.2261213988689
77506 17.226422824902
77507 17.2267417198106
77508 17.2269212245753
77509 17.2271862960017
77510 17.2275500585921
77511 17.227555782389
77512 17.2280623282886
77513 17.2283461949987
77514 17.2284925780293
77515 17.2288083304508
77516 17.2291786727925
77517 17.2292860589162
77518 17.2297490061377
77519 17.2299482610233
77520 17.2300584026513
77521 17.2304467519728
77522 17.2306956149123
77523 17.2308873008614
77524 17.2311168981083
77525 17.2314237420366
77526 17.2318284636973
77527 17.2320561991786
77528 17.2321646362905
77529 17.2324531997008
77530 17.2327658711293
77531 17.2328142925475
77532 17.2331530630369
77533 17.2333980474806
77534 17.233690160701
77535 17.2340788004682
77536 17.2342246183746
77537 17.2345495923412
77538 17.2348628610851
77539 17.2349262371657
77540 17.235347425764
77541 17.2355914724018
77542 17.2359171886833
77543 17.2359474190314
77544 17.2362595872015
77545 17.2364647800142
77546 17.2367740435477
77547 17.2371004467707
77548 17.237322260043
77549 17.237596585305
77550 17.2378713441007
77551 17.2381315292978
77552 17.2383889365894
77553 17.2386552042419
77554 17.2389872527919
77555 17.2392213797898
77556 17.2393783340606
77557 17.2397469208221
77558 17.2397823394002
77559 17.2400920249151
77560 17.2404897589516
77561 17.2406250094128
77562 17.2410094238598
77563 17.2413337452718
77564 17.2414879476669
77565 17.2418237247733
77566 17.2420197107815
77567 17.2424442195878
77568 17.2425280031426
77569 17.2428965715641
77570 17.2430614490193
77571 17.243313465087
77572 17.2435083921183
77573 17.2438277233135
77574 17.24392989678
77575 17.2441891879093
77576 17.2444455519794
77577 17.2447677824481
77578 17.2450130745188
77579 17.245375611726
77580 17.2455469225051
77581 17.2459042358487
77582 17.245942963938
77583 17.2464887913585
77584 17.246379225655
77585 17.2466212074713
77586 17.2473155096701
77587 17.2474154002853
77588 17.2475352419978
77589 17.2478326449835
77590 17.2481186375574
77591 17.2484050303459
77592 17.2487478064972
77593 17.2489073731238
77594 17.2491865729464
77595 17.2495724987337
77596 17.2497467294919
77597 17.2499667768693
77598 17.2503836446043
77599 17.2505586533218
77600 17.2506671763594
77601 17.2510743308076
77602 17.2513310698343
77603 17.2515412326226
77604 17.2517403390121
77605 17.2521479119055
77606 17.2521723022241
77607 17.2525582554145
77608 17.2528270249894
77609 17.2531821213629
77610 17.2533446042385
77611 17.2536757664521
77612 17.2537341482609
77613 17.2542928297657
77614 17.2543627580677
77615 17.2546827764295
77616 17.2548952262419
77617 17.2551364731953
77618 17.2554154696435
77619 17.2556163379494
77620 17.2558883826626
77621 17.2561571805259
77622 17.2564736875389
77623 17.2568768574909
77624 17.2569273757916
77625 17.2573142600701
77626 17.2575703837214
77627 17.2577428906978
77628 17.2580614892637
77629 17.2583830822714
77630 17.2585915917175
77631 17.2588078723284
77632 17.2590411917856
77633 17.2593940668755
77634 17.259470296397
77635 17.2598679084178
77636 17.2599885004956
77637 17.2603116571405
77638 17.2606412586504
77639 17.2610930832214
77640 17.2612145730137
77641 17.2614878913123
77642 17.2616192742104
77643 17.2618565677788
77644 17.2621830930349
77645 17.2625726221402
77646 17.2626581742682
77647 17.2630783591784
77648 17.2633151222587
77649 17.2634942768237
77650 17.2638602686046
77651 17.2638713797388
77652 17.2641554711785
77653 17.2645628656682
77654 17.2647117484242
77655 17.2648850163858
77656 17.2654008560106
77657 17.2656622396059
77658 17.2657777091712
77659 17.2661854361981
77660 17.2663923009752
77661 17.2666683194204
77662 17.2668783042204
77663 17.2672566578497
77664 17.2673261236244
77665 17.2674428007274
77666 17.2680453124718
77667 17.2681072874684
77668 17.2683052208104
77669 17.2685528714982
77670 17.2690367385697
77671 17.2691742395237
77672 17.269507415656
77673 17.2695960628489
77674 17.2698832070175
77675 17.2702857675024
77676 17.2706286971406
77677 17.2706794149942
77678 17.2708292539011
77679 17.27131731498
77680 17.2715926755251
77681 17.271761810663
77682 17.2720071205414
77683 17.2723787427611
77684 17.2726449900842
77685 17.2728264693155
77686 17.2730369134748
77687 17.2732434154565
77688 17.2736348956184
77689 17.2739872863593
77690 17.2740907908278
77691 17.2743761286757
77692 17.2745993088131
77693 17.2748102051025
77694 17.2751457316684
77695 17.2753725111325
77696 17.2755498329049
77697 17.2758415883785
77698 17.276096658723
77699 17.2764504335062
77700 17.2766928952333
77701 17.2770473573776
77702 17.2772693790201
77703 17.2775871824654
77704 17.2779161828817
77705 17.2779943448479
77706 17.2784587218985
77707 17.2786389646715
77708 17.278761036939
77709 17.2789050025089
77710 17.2792257189153
77711 17.27967315589
77712 17.2797395207136
77713 17.2800766949773
77714 17.280448445355
77715 17.280535550169
77716 17.2809307826428
77717 17.2810079717253
77718 17.2814308561624
77719 17.2816991733183
77720 17.2819024526217
77721 17.2820133690835
77722 17.282353303522
77723 17.282681748886
77724 17.2830532981795
77725 17.2830524539839
77726 17.2835050663097
77727 17.2836704384672
77728 17.284153313575
77729 17.2840752416461
77730 17.284701295275
77731 17.2846501554772
77732 17.2848677397194
77733 17.2851447396993
77734 17.2855132029236
77735 17.285600284449
77736 17.2859089815715
77737 17.2863667409392
77738 17.2865295090773
77739 17.2867901363154
77740 17.2871094646233
77741 17.2874072133079
77742 17.2874704788815
77743 17.287673404435
77744 17.2881536649446
77745 17.288500557279
77746 17.2885895249731
77747 17.2887560351017
77748 17.2891536742167
77749 17.2891923041999
77750 17.2897574386505
77751 17.289843507339
77752 17.2900833424386
77753 17.2903226372604
77754 17.2904394040217
77755 17.2909427165989
77756 17.2911892627015
77757 17.2915586016267
77758 17.2918164831701
77759 17.2921533860529
77760 17.2922592282623
77761 17.2921493144238
77762 17.2926195019795
77763 17.2928406501385
77764 17.2933610355966
77765 17.293563006774
77766 17.2938865156124
77767 17.294031572544
77768 17.2943622372999
77769 17.2946442088616
77770 17.2947524880743
77771 17.2950656264833
77772 17.2955363020578
77773 17.2956107820922
77774 17.2958739231249
77775 17.2961051922447
77776 17.2963808424532
77777 17.2966681545528
77778 17.2968393878592
77779 17.2972976234049
77780 17.2974951596126
77781 17.2976944975772
77782 17.2980375992254
77783 17.2981408724317
77784 17.298537576958
77785 17.2987858440601
77786 17.2990306117802
77787 17.2991979867643
77788 17.2993989945282
77789 17.2996236666632
77790 17.299875370036
77791 17.3003419414007
77792 17.30064684321
77793 17.300892982372
77794 17.3010742850516
77795 17.3013171370757
77796 17.3015721021658
77797 17.3018683618967
77798 17.3019734393997
77799 17.3023776675631
77800 17.3028257533875
77801 17.3030315501782
77802 17.3029366384534
77803 17.3032607054751
77804 17.3034064910038
77805 17.3038802073459
77806 17.3042028362611
77807 17.3042791547915
77808 17.3047374073979
77809 17.3047809566573
77810 17.3052529039513
77811 17.3053537302549
77812 17.3056723518458
77813 17.3061358760614
77814 17.3062526011862
77815 17.3066092961723
77816 17.3066834770841
77817 17.3071326797668
77818 17.3072246439661
77819 17.3076304211626
77820 17.3077301057772
77821 17.3079686372237
77822 17.3082964622387
77823 17.3086637055376
77824 17.3087982208743
77825 17.3088978037696
77826 17.3094082550421
77827 17.3096670570426
77828 17.3098298794301
77829 17.3099948209497
77830 17.3104062388702
77831 17.3105617298564
77832 17.310780630414
77833 17.3110019274245
77834 17.3113135047287
77835 17.3115509586386
77836 17.3117973863046
77837 17.312305324375
77838 17.3124195853483
77839 17.3125182634084
77840 17.3129042793181
77841 17.3132796831773
77842 17.3134821897775
77843 17.3136855493111
77844 17.313991315396
77845 17.3142295030637
77846 17.3144169739298
77847 17.3146970212528
77848 17.3150700269704
77849 17.3151470212421
77850 17.3154710689785
77851 17.3157219598993
77852 17.3160390372975
77853 17.3162755491601
77854 17.3165739862167
77855 17.3168223384391
77856 17.3170333820957
77857 17.3172310303123
77858 17.3175467397211
77859 17.3177549250474
77860 17.3180564445331
77861 17.3182616943503
77862 17.3185516878256
77863 17.3187926723703
77864 17.3192414129382
77865 17.3191675186725
77866 17.3194228039816
77867 17.3198872655353
77868 17.3200010508144
77869 17.320337757977
77870 17.3206712353763
77871 17.3208722313426
77872 17.321053502108
77873 17.3214395057378
77874 17.3217621173784
77875 17.3219105744382
77876 17.3221594822079
77877 17.3226331188683
77878 17.3226365615737
77879 17.3230094298615
77880 17.3232622270499
77881 17.3235782208561
77882 17.3236774881809
77883 17.3239879517555
77884 17.3240996520427
77885 17.3244678269897
77886 17.3246532781463
77887 17.3250802620575
77888 17.325346463588
77889 17.3255219355486
77890 17.3258965768886
77891 17.3260872832617
77892 17.3263865091661
77893 17.3264837554155
77894 17.3269141465401
77895 17.3271076511711
77896 17.3275386927232
77897 17.3276013287473
77898 17.327837936963
77899 17.3280458927766
77900 17.3284863656471
77901 17.3285404871313
77902 17.3289195187779
77903 17.3289497953193
77904 17.3291877654355
77905 17.3295737160121
77906 17.3298377864007
77907 17.3300586706327
77908 17.3303979145961
77909 17.3306856293422
77910 17.330848394588
77911 17.3312552648735
77912 17.3315027054899
77913 17.331801029533
77914 17.3319184817898
77915 17.3322997764101
77916 17.3324561223169
77917 17.332647723358
77918 17.3330019503211
77919 17.3332436551257
77920 17.3336300350802
77921 17.3336199419623
77922 17.3340184618212
77923 17.3342429310607
77924 17.3345419213078
77925 17.334742193497
77926 17.335189462628
77927 17.3354048820308
77928 17.3356734847978
77929 17.3361624328249
77930 17.3358906333235
77931 17.3364386591632
77932 17.336633198629
77933 17.3369122226841
77934 17.337256694987
77935 17.337413019355
77936 17.3377750312368
77937 17.3378151025356
77938 17.3381234824781
77939 17.3384556372781
77940 17.3387908531273
77941 17.3390344420257
77942 17.3392004657467
77943 17.3396128824905
77944 17.3396704685623
77945 17.339948018615
77946 17.3402079886129
77947 17.3406190085339
77948 17.3407894071205
77949 17.3410640478329
77950 17.3414065535163
77951 17.341591467322
77952 17.3416458751267
77953 17.3420426329678
77954 17.3423448495991
77955 17.3426270449019
77956 17.3428892524431
77957 17.3430704936601
77958 17.3434014540696
77959 17.3437942428581
77960 17.3438780768788
77961 17.3441064502787
77962 17.3442799531985
77963 17.3446221769249
77964 17.344931127331
77965 17.3450565228961
77966 17.3452619656697
77967 17.3455191564233
77968 17.3460351468219
77969 17.3461873929615
77970 17.3463386043287
77971 17.3466569863235
77972 17.3468161119004
77973 17.3472518012611
77974 17.3473833273126
77975 17.3478095429714
77976 17.3481012899023
77977 17.3484902035781
77978 17.3486966436946
77979 17.3486321586995
77980 17.3489562542767
77981 17.3493178711307
77982 17.3496562460411
77983 17.3498167715439
77984 17.3499908325817
77985 17.350360788178
77986 17.3506679238033
77987 17.3507881918781
77988 17.3510619350594
77989 17.3514132414945
77990 17.3515219039547
77991 17.3520851242889
77992 17.3522696661632
77993 17.3524352256028
77994 17.3526917424541
77995 17.3530929769839
77996 17.3532207132485
77997 17.3535958071305
77998 17.3538516712891
77999 17.3540990801373
78000 17.3541964621604
78001 17.3543720514678
78002 17.3549460020502
78003 17.3550498570814
78004 17.3553860934856
78005 17.3555548282546
78006 17.3561098379645
78007 17.3562574653772
78008 17.3564091237938
78009 17.3566980716666
78010 17.3571773497723
78011 17.3569382088015
78012 17.3574919157575
78013 17.3575643111042
78014 17.3579691878817
78015 17.3581590297372
78016 17.3583486120193
78017 17.3586970986466
78018 17.359084245524
78019 17.3590403892101
78020 17.3595048185567
78021 17.3598401362855
78022 17.360041781751
78023 17.3603124233661
78024 17.3605651510602
78025 17.3606912086346
78026 17.3611785520723
78027 17.3612149294998
78028 17.3614314980218
78029 17.361784644587
78030 17.3620966277629
78031 17.3623563787425
78032 17.3624799743082
78033 17.3629417187229
78034 17.3630795871812
78035 17.3634607893374
78036 17.3636301249389
78037 17.3638691734991
78038 17.3641420618671
78039 17.3645487790351
78040 17.3647624435464
78041 17.3649117277284
78042 17.3654146803279
78043 17.3655365000487
78044 17.3655671283614
78045 17.3660468695496
78046 17.3664703012647
78047 17.3666202591284
78048 17.3667481035538
78049 17.3669302609821
78050 17.3671963905665
78051 17.3676379285518
78052 17.3679312530824
78053 17.368059420331
78054 17.3682708692197
78055 17.3686959486465
78056 17.3689040625201
78057 17.3691602729538
78058 17.3693061551986
78059 17.3695952120849
78060 17.3699204300008
78061 17.3701746963982
78062 17.3702518603181
78063 17.3706351253479
78064 17.3710165528348
78065 17.3713716681712
78066 17.371352459706
78067 17.3717962016869
78068 17.3719183095123
78069 17.3724067319832
78070 17.3724826833319
78071 17.3727176198345
78072 17.3731047922947
78073 17.3732770877143
78074 17.3735512624909
78075 17.3737856169375
78076 17.3739210650446
78077 17.3742421749903
78078 17.3745365758981
78079 17.3747530151713
78080 17.3751201294123
78081 17.3752937146346
78082 17.3756294765601
78083 17.3758623111525
78084 17.3761691120024
78085 17.376469361538
78086 17.376673372036
78087 17.3769678040616
78088 17.3770462661013
78089 17.3773124455095
78090 17.3776362528455
78091 17.3780289927263
78092 17.3782457441478
78093 17.3783931955366
78094 17.3788227898155
78095 17.3789945840889
78096 17.3792093644648
78097 17.3796228941297
78098 17.3798934509748
78099 17.3799075462559
78100 17.3801959774394
78101 17.3804396512634
78102 17.3808148301578
78103 17.3810912448657
78104 17.3812576365718
78105 17.3817477366156
78106 17.3817791825883
78107 17.3821164022403
78108 17.3821698369479
78109 17.3825269761252
78110 17.3826831907058
78111 17.3829085837828
78112 17.3831222682635
78113 17.3834612340158
78114 17.3839884901991
78115 17.3842281988955
78116 17.3843663604102
78117 17.3844973878721
78118 17.384913893176
78119 17.385277632138
78120 17.3854430677387
78121 17.3856720161795
78122 17.3858546161173
78123 17.3862195854035
78124 17.3863697918552
78125 17.3866740660108
78126 17.3871987025522
78127 17.3871377045828
78128 17.3875704215047
78129 17.3877798822491
78130 17.3881895090203
78131 17.3883504118656
78132 17.3884198019654
78133 17.388643640142
78134 17.3889770456892
78135 17.3891592681066
78136 17.3894579191698
78137 17.3898863875539
78138 17.3900038555665
78139 17.3904549904631
78140 17.3905713709967
78141 17.3908187376951
78142 17.3911885801004
78143 17.3914962363246
78144 17.3915746427064
78145 17.39167013279
78146 17.3920602386294
78147 17.3923962863767
78148 17.3926273265793
78149 17.3928410547318
78150 17.3930665831618
78151 17.3933213064015
78152 17.3937155228656
78153 17.3939084369969
78154 17.3941647999299
78155 17.3942314284518
78156 17.3946153346904
78157 17.3950569880445
78158 17.3952365729163
78159 17.3955662317981
78160 17.3957883210449
78161 17.3959687457546
78162 17.3963782810961
78163 17.3963269155377
78164 17.396816421536
78165 17.3969703275393
78166 17.3973599719673
78167 17.397564472816
78168 17.3976828916544
78169 17.398160774541
78170 17.398424021198
78171 17.3985888627966
78172 17.398736719459
78173 17.3991714645708
78174 17.3994014260239
78175 17.3995934744932
78176 17.3999661613466
78177 17.4001513350122
78178 17.400359209858
78179 17.4007344007975
78180 17.4007292241692
78181 17.4009765547223
78182 17.4013683998706
78183 17.4014738581117
78184 17.4019553665338
78185 17.4021936506156
78186 17.4025138832048
78187 17.4028225522985
78188 17.4029959031396
78189 17.4034331585509
78190 17.4037022238056
78191 17.4038901222654
78192 17.4040621031227
78193 17.4042691176496
78194 17.4045548855433
78195 17.4046749152796
78196 17.4052140326565
78197 17.4052167931733
78198 17.4055148072862
78199 17.4057153468629
78200 17.4063172853905
78201 17.4064785521468
78202 17.4066743253255
78203 17.4067523273347
78204 17.4071277332015
78205 17.4073460422132
78206 17.4076058057774
78207 17.4079707944536
78208 17.4080840738233
78209 17.4084116142043
78210 17.4085580306166
78211 17.4089972169484
78212 17.4091735152173
78213 17.4094869846614
78214 17.4095160356466
78215 17.4100395546112
78216 17.4101478138208
78217 17.4105948754674
78218 17.4106991163826
78219 17.4111066860933
78220 17.4113469380848
78221 17.4115253100806
78222 17.4117398539702
78223 17.4119368086594
78224 17.4122569201626
78225 17.4124845123521
78226 17.4127293518442
78227 17.4129902365197
78228 17.4131813214065
78229 17.4135297005108
78230 17.4136524126431
78231 17.4140380855186
78232 17.4142970857303
78233 17.4145970910456
78234 17.4149575463217
78235 17.4151017301752
78236 17.4151933704263
78237 17.4155525148684
78238 17.4159016894032
78239 17.416113138807
78240 17.4163695292812
78241 17.4166593966718
78242 17.4168870870561
78243 17.416991522661
78244 17.4174965191633
78245 17.4174138999567
78246 17.4179725908949
78247 17.4181950270953
78248 17.4185053075236
78249 17.4186370266658
78250 17.4189755011169
78251 17.4192671167928
78252 17.4194405730608
78253 17.4197504257466
78254 17.4200350892035
78255 17.4202138343564
78256 17.4204474277188
78257 17.4207111962864
78258 17.4210562951237
78259 17.4211927530974
78260 17.4214071733091
78261 17.4216222082457
78262 17.421710147075
78263 17.4222384131722
78264 17.4225583642689
78265 17.4229541839426
78266 17.4227872011451
78267 17.4234731324982
78268 17.4233212685638
78269 17.423915428209
78270 17.4241327874227
78271 17.4244807756149
78272 17.4245732103828
78273 17.4249519819514
78274 17.4250639737332
78275 17.4254559177517
78276 17.4255013278264
78277 17.4258576866338
78278 17.4261477445747
78279 17.426526432715
78280 17.4267485913907
78281 17.4269211120892
78282 17.4272411052701
78283 17.4277307780242
78284 17.4277446013452
78285 17.4280557774899
78286 17.4281884511943
78287 17.4285444237088
78288 17.428738984142
78289 17.4290252947286
78290 17.4291843515745
78291 17.4294480582027
78292 17.4296967282085
78293 17.4299560374651
78294 17.4302934992416
78295 17.4306129346753
78296 17.4309769691591
78297 17.4311671243396
78298 17.4312518759606
78299 17.4316621227092
78300 17.4319460786209
78301 17.4319387729059
78302 17.4324365396158
78303 17.4326105652619
78304 17.4328637707925
78305 17.4333391623243
78306 17.4333881263629
78307 17.4335276312912
78308 17.4339006242203
78309 17.4341687354553
78310 17.4343552971857
78311 17.4347319069505
78312 17.4348513863855
78313 17.4352053576216
78314 17.4355553186989
78315 17.4358933172729
78316 17.4361242434905
78317 17.4362927474606
78318 17.4364082414264
78319 17.436892128275
78320 17.4370923276406
78321 17.4372689176235
78322 17.4377432413137
78323 17.4378759234358
78324 17.438086546538
78325 17.4384190254119
78326 17.4385779440749
78327 17.4387989080411
78328 17.4392044731361
78329 17.4393608420631
78330 17.4397087718978
78331 17.4399414290777
78332 17.4400349323328
78333 17.4402607551856
78334 17.440438050266
78335 17.4410351035544
78336 17.4413051886562
78337 17.4416830094745
78338 17.4416573456372
78339 17.4421348230101
78340 17.4421738415228
78341 17.4427052234246
78342 17.442926106057
78343 17.4431415782182
78344 17.4431271624159
78345 17.4435362878629
78346 17.4435770719482
78347 17.444057193807
78348 17.4443277441584
78349 17.4445041629783
78350 17.4448363566084
78351 17.44526504711
78352 17.4452487525199
78353 17.4454865613767
78354 17.4458001793417
78355 17.4461205361856
78356 17.4463718010338
78357 17.4467736734665
78358 17.446770971736
78359 17.4469856831161
78360 17.4473655459289
78361 17.4475510777001
78362 17.4476537496922
78363 17.4478788760901
78364 17.4483035187931
78365 17.4487002135439
78366 17.4488603492369
78367 17.4489048980773
78368 17.4494492015119
78369 17.4494418164852
78370 17.4498663117942
78371 17.4500311883876
78372 17.4504639939623
78373 17.4506547849316
78374 17.4508638846141
78375 17.4510576781612
78376 17.4514402584449
78377 17.4516959177263
78378 17.4519795242276
78379 17.4521448750543
78380 17.452588078022
78381 17.4527584514496
78382 17.4529763233861
78383 17.4531945096542
78384 17.4533773371205
78385 17.4535579861866
78386 17.4539897089746
78387 17.4542656248233
78388 17.4546744853637
78389 17.454774864842
78390 17.4551034762522
78391 17.4552848702205
78392 17.4555562516592
78393 17.4559291440788
78394 17.4560000250799
78395 17.4561774952074
78396 17.4566792791964
78397 17.4570299872066
78398 17.4570676658428
78399 17.4570492916819
78400 17.4576450691436
78401 17.4576595306268
78402 17.4580242207273
78403 17.458453374155
78404 17.4586779791715
78405 17.4589602919969
78406 17.4591850879202
78407 17.4593945428063
78408 17.4597362001234
78409 17.4600395281788
78410 17.4599551618083
78411 17.4603885586342
78412 17.4606176832017
78413 17.4610027101181
78414 17.4610854581965
78415 17.4614512224336
78416 17.461690317379
78417 17.4619622574173
78418 17.4623610489171
78419 17.4624229832677
78420 17.4628646309864
78421 17.4631009188528
78422 17.4632383344448
78423 17.4635135024751
78424 17.4638330589732
78425 17.4641103262747
78426 17.4642518350905
78427 17.4646775515224
78428 17.4648544307578
78429 17.46509531886
78430 17.4654302025503
78431 17.4654324906089
78432 17.4659810962571
78433 17.4660488289667
78434 17.466387457217
78435 17.4665400776671
78436 17.4669270455948
78437 17.4670223495985
78438 17.4674061451352
78439 17.467549664874
78440 17.4678685228152
78441 17.4681891397963
78442 17.4682826285312
78443 17.4686623443026
78444 17.4690002252531
78445 17.4692787364771
78446 17.4695211822823
78447 17.469656674753
78448 17.4698867622487
78449 17.4699438339315
78450 17.4705896906935
78451 17.4709257377635
78452 17.4710320173587
78453 17.4712226331838
78454 17.4716363797321
78455 17.4718481176388
78456 17.4721194324805
78457 17.4723247865049
78458 17.4724166077119
78459 17.4729658329447
78460 17.4733053085117
78461 17.4734159340829
78462 17.4734705351711
78463 17.473863619511
78464 17.4740504505066
78465 17.4744248206357
78466 17.474556630021
78467 17.4748237299823
78468 17.4751148714586
78469 17.4755640053818
78470 17.4757108053896
78471 17.4757811776511
78472 17.4761469119626
78473 17.4764443376292
78474 17.4766688028363
78475 17.4768339271526
78476 17.4771171747248
78477 17.4772953704265
78478 17.4776711708067
78479 17.4781592792074
78480 17.4782770256619
78481 17.4784231569994
78482 17.4787659930703
78483 17.4788821366221
78484 17.4793255423204
78485 17.4799382925679
78486 17.4798185948563
78487 17.4802261065066
78488 17.4802887430798
78489 17.4805898621853
78490 17.4809191451058
78491 17.481303968256
78492 17.4813287929429
78493 17.4816984685996
78494 17.4821592869393
78495 17.482163625503
78496 17.4825582415759
78497 17.4827168734274
78498 17.4828519682089
78499 17.4831015797586
78500 17.4835407697644
78501 17.4838087681776
78502 17.4839605412768
78503 17.484200452273
78504 17.4845002823299
78505 17.4847732683557
78506 17.4851211341604
78507 17.4851289865028
78508 17.4854620326453
78509 17.4857222173606
78510 17.4861656552575
78511 17.4862956872658
78512 17.4865868306271
78513 17.4868568922609
78514 17.4871013494485
78515 17.487431512719
78516 17.4875479706473
78517 17.4878873620609
78518 17.4879874743993
78519 17.4885385562068
78520 17.4886311226446
78521 17.4888789756537
78522 17.4892303265121
78523 17.4894063943256
78524 17.4896236831757
78525 17.4898960287035
78526 17.4901174023269
78527 17.4904407229216
78528 17.4907191641951
78529 17.4910027907244
78530 17.4913138077413
78531 17.4915666222996
78532 17.4918598771516
78533 17.491876668881
78534 17.4923790531917
78535 17.4925934637259
78536 17.4929574808539
78537 17.4930823544334
78538 17.493126306937
78539 17.4935520285028
78540 17.4938313531758
78541 17.4942656825405
78542 17.4944228182753
78543 17.4945727304025
78544 17.4950659975884
78545 17.4952893301677
78546 17.4953026914056
78547 17.4955944516211
78548 17.4958209246987
78549 17.4960298030191
78550 17.4965646761098
78551 17.4966889453962
78552 17.4970465626228
78553 17.4970359751692
78554 17.4973786838581
78555 17.497400413277
78556 17.4977467026264
78557 17.4981418175682
78558 17.498506804437
78559 17.4986642540476
78560 17.4989846938901
78561 17.4990573700841
78562 17.4996431569259
78563 17.4996454962547
78564 17.499944915852
78565 17.5002596216751
78566 17.5005051165078
78567 17.5008843227888
78568 17.5010004386614
78569 17.501159625195
78570 17.5015376748475
78571 17.5017976505264
78572 17.501825319048
78573 17.502351912479
78574 17.5025755196379
78575 17.5027645318551
78576 17.5030564066009
78577 17.5032254144869
78578 17.5035494947738
78579 17.5038156662611
78580 17.5040260226215
78581 17.5043163037503
78582 17.5046870702867
78583 17.5048612183273
78584 17.5050211498219
78585 17.5054086904875
78586 17.5056569905934
78587 17.5057586350966
78588 17.5062031013425
78589 17.5063923949674
78590 17.5066380765175
78591 17.507045556137
78592 17.5070482437901
78593 17.5075317826337
78594 17.507703712756
78595 17.5082151678963
78596 17.5083294122687
78597 17.508712749225
78598 17.5087725059063
78599 17.5091012837964
78600 17.5091701986959
78601 17.5096244896201
78602 17.5098524751732
78603 17.5100362251399
78604 17.5103012990886
78605 17.5104755471161
78606 17.5109614031773
78607 17.5110151453882
78608 17.5113559081856
78609 17.511692394409
78610 17.5119531897433
78611 17.5121434019047
78612 17.5123472839087
78613 17.5127972912166
78614 17.5127322000492
78615 17.5130724618925
78616 17.5135155611094
78617 17.5136581179968
78618 17.5139022459036
78619 17.514155046538
78620 17.5144680330214
78621 17.5147764107044
78622 17.5150920438086
78623 17.5152302978822
78624 17.5155101373875
78625 17.5156909203192
78626 17.5158665415414
78627 17.5162304114943
78628 17.5165524586745
78629 17.5168559408655
78630 17.517049565453
78631 17.5174280107954
78632 17.5174366875218
78633 17.5177333222373
78634 17.5180051017737
78635 17.5182168817613
78636 17.5187183058504
78637 17.5188816852473
78638 17.5191387184321
78639 17.5196041850126
78640 17.5197923052975
78641 17.5198172502092
78642 17.5202341051737
78643 17.5202086439211
78644 17.5206224199547
78645 17.5208063423783
78646 17.5210423099402
78647 17.5214838271564
78648 17.5217777582146
78649 17.5219434682988
78650 17.5223371476803
78651 17.5224636743685
78652 17.5228690069835
78653 17.5230371101532
78654 17.523262935309
78655 17.5235572320762
78656 17.5239174232056
78657 17.523941169552
78658 17.5244183405888
78659 17.5246235062172
78660 17.5249912495877
78661 17.5249838430101
78662 17.5253485688039
78663 17.5255503235959
78664 17.5258476944793
78665 17.5260637772797
78666 17.526257229778
78667 17.5265906350445
78668 17.5269437700735
78669 17.52715667828
78670 17.5275367935663
78671 17.5277488137997
78672 17.5279265665802
78673 17.5281532803364
78674 17.5284610880434
78675 17.5285844648561
78676 17.5288559196738
78677 17.5292091281372
78678 17.5295978437611
78679 17.5297936517376
78680 17.5300538067843
78681 17.5303144200573
78682 17.5305870136236
78683 17.5306901430703
78684 17.5309552933426
78685 17.531215515779
78686 17.531401268872
78687 17.5318275212573
78688 17.5321052960061
78689 17.5323435380432
78690 17.5327699893002
78691 17.5327884389883
78692 17.5329618064935
78693 17.5335382898508
78694 17.5334838055893
78695 17.5338931199223
78696 17.5340949114616
78697 17.5342821842952
78698 17.5343407513435
78699 17.5348286248314
78700 17.5352200427458
78701 17.5353238026541
78702 17.535718314428
78703 17.5359446825801
78704 17.5359409352594
78705 17.5364617916045
78706 17.5366448912171
78707 17.5369157235744
78708 17.5372714978958
78709 17.537546802015
78710 17.5376435065813
78711 17.5379133301117
78712 17.5381704544202
78713 17.5384824458175
78714 17.5388404759174
78715 17.539025944282
78716 17.5393706585854
78717 17.5396568380745
78718 17.5396111932765
78719 17.5400429956853
78720 17.5401859209272
78721 17.5406595659248
78722 17.540973428895
78723 17.541038637451
78724 17.5414235136453
78725 17.541557322349
78726 17.5418447082318
78727 17.5421806523479
78728 17.5425072115754
78729 17.5426006745266
78730 17.5429341700262
78731 17.5432118247017
78732 17.5434465222286
78733 17.5437802449618
78734 17.5438625037721
78735 17.5441095950879
78736 17.5444997925282
78737 17.544585839204
78738 17.5447416439458
78739 17.5451638250783
78740 17.5455501398589
78741 17.5458191083552
78742 17.5460093274204
78743 17.5461627311649
78744 17.546495632207
78745 17.5467243863084
78746 17.5469931326082
78747 17.5472223783708
78748 17.5474344341975
78749 17.5477952716712
78750 17.5480988282772
78751 17.5484188728981
78752 17.5485009120712
78753 17.5488883813547
78754 17.5490744686765
78755 17.5492721341799
78756 17.549330847414
78757 17.5498561426981
78758 17.550075970709
78759 17.5502853960408
78760 17.5504104972571
78761 17.5507975236833
78762 17.5510934428718
78763 17.5512706527059
78764 17.5515702283582
78765 17.5519275730279
78766 17.5521570908695
78767 17.5521669488103
78768 17.5526452760962
78769 17.552866912983
78770 17.5532414689659
78771 17.5533813869823
78772 17.5535777883655
78773 17.5539435610811
78774 17.5543163063805
78775 17.5543939271817
78776 17.5546739101899
78777 17.5551970110649
78778 17.5552018330316
78779 17.5554703784715
78780 17.5558499262802
78781 17.5560172394783
78782 17.5563733050558
78783 17.5566397241623
78784 17.5569185247938
78785 17.5570973440232
78786 17.557444417073
78787 17.5577882820079
78788 17.5579771918654
78789 17.558159637412
78790 17.5584190480705
78791 17.5587086915562
78792 17.5590013393631
78793 17.5591760463751
78794 17.559498774206
78795 17.5596543917783
78796 17.5600286826074
78797 17.5601562542479
78798 17.5605563507879
78799 17.5608252838243
78800 17.5609655617318
78801 17.5610604847913
78802 17.5614366751218
78803 17.5618524859264
78804 17.5621131507902
78805 17.5622960810802
78806 17.5623666883665
78807 17.5626868132245
78808 17.5629786364197
78809 17.563263439928
78810 17.5634651516744
78811 17.5638381352683
78812 17.5640254084673
78813 17.5642734260579
78814 17.5646037913202
78815 17.5648014601923
78816 17.5650883949651
78817 17.5653815953543
78818 17.5656747289783
78819 17.5658277980727
78820 17.5662127342291
78821 17.5663944341372
78822 17.5666259438785
78823 17.5669673547547
78824 17.5672520333487
78825 17.5674828601012
78826 17.5675757193034
78827 17.5679182288795
78828 17.5682563345407
78829 17.5683043562253
78830 17.5687478074807
78831 17.5689776866475
78832 17.5691841590244
78833 17.5694620465581
78834 17.5696005598953
78835 17.5699618057992
78836 17.570380222628
78837 17.5704637505233
78838 17.5709745673568
78839 17.5710110667904
78840 17.5710436777304
78841 17.5715204477576
78842 17.5717362195622
78843 17.5719657373941
78844 17.5723278189985
78845 17.5723288749844
78846 17.572638382716
78847 17.5731767327532
78848 17.5733787968042
78849 17.5735693018723
78850 17.5737761015142
78851 17.5741892980639
78852 17.5743348403411
78853 17.5745972774967
78854 17.5751035566207
78855 17.5753140111928
78856 17.5754797805459
78857 17.5759104321269
78858 17.575970641207
78859 17.5762560816356
78860 17.5762713179501
78861 17.5767185736113
78862 17.5769168017264
78863 17.5772281294177
78864 17.5774864126577
78865 17.5775759599378
78866 17.5779564513757
78867 17.5783361586001
78868 17.5784334279058
78869 17.5787459541818
78870 17.5789491453202
78871 17.5792216234646
78872 17.579431607303
78873 17.579817957095
78874 17.5800978971986
78875 17.5804134851011
78876 17.5804575146292
78877 17.5807444958727
78878 17.5811452891774
78879 17.5811949535963
78880 17.5815495922939
78881 17.5819885703487
78882 17.5821218173854
78883 17.5821692637968
78884 17.5825230227748
78885 17.5829379742102
78886 17.5832347340019
78887 17.5833634455155
78888 17.5836617982895
78889 17.5839128284465
78890 17.5841145318554
78891 17.5844839579913
78892 17.5844786925842
78893 17.5849148809359
78894 17.5850250408907
78895 17.5853941468488
78896 17.5855751814427
78897 17.5859740269479
78898 17.5863613464544
78899 17.5867044645693
78900 17.5865898756704
78901 17.5870438624293
78902 17.5873252743816
78903 17.5874129601496
78904 17.5878524637141
78905 17.588014968931
78906 17.5882408811747
78907 17.5884729168368
78908 17.588692246756
78909 17.5892884384535
78910 17.5892867616363
78911 17.5895379439027
78912 17.5898019244613
78913 17.5900968012689
78914 17.590262080597
78915 17.5905448452662
78916 17.5906987550518
78917 17.5911111085788
78918 17.5913409517683
78919 17.5916190272129
78920 17.591822729303
78921 17.5920753186778
78922 17.5924270791447
78923 17.5927333483792
78924 17.5928847336518
78925 17.5933363303988
78926 17.5933926473013
78927 17.5937385080887
78928 17.5940008491092
78929 17.5943253174157
78930 17.5946835759288
78931 17.5947283602334
78932 17.5951061356862
78933 17.5953537785993
78934 17.5954476659164
78935 17.5956920522071
78936 17.5959770168397
78937 17.5962243634059
78938 17.5965988045003
78939 17.596936719389
78940 17.5970968873637
78941 17.5971941445712
78942 17.5976517068526
78943 17.5979108881401
78944 17.598026426465
78945 17.5983525253065
78946 17.5986113373705
78947 17.5987430900604
78948 17.5990525233652
78949 17.5993927029584
78950 17.5997146130199
78951 17.5998714506136
78952 17.6003196815591
78953 17.6004628887597
78954 17.6005848999457
78955 17.6009609574486
78956 17.6012046875228
78957 17.6014578224435
78958 17.6017823543358
78959 17.6018085354041
78960 17.6022998589198
78961 17.6024745394498
78962 17.602820114787
78963 17.6031409847264
78964 17.6035569917058
78965 17.6035053458945
78966 17.6036783517021
78967 17.6040534529666
78968 17.6044347471721
78969 17.6046778918176
78970 17.6049811177918
78971 17.6051425889145
78972 17.6054081222579
78973 17.6056720616245
78974 17.6059477099227
78975 17.6063073057882
78976 17.6064683422983
78977 17.6066497260517
78978 17.6071345147668
78979 17.6072696243618
78980 17.6076674533853
78981 17.6078626267445
78982 17.6081031508484
78983 17.6083671528479
78984 17.608647873717
78985 17.6087656674198
78986 17.6092719084792
78987 17.6093137686177
78988 17.6096439363765
78989 17.6099333986151
78990 17.6101657466818
78991 17.6104120394521
78992 17.6106786286036
78993 17.6108383707669
78994 17.6111510478322
78995 17.611360235755
78996 17.6120015941807
78997 17.6120363513674
78998 17.612251243534
78999 17.6125083750808
79000 17.6127996815853
79001 17.6130101054337
79002 17.6132676466883
79003 17.6136154941897
79004 17.6139221776769
79005 17.6142068183398
79006 17.614348899331
79007 17.6146014661541
79008 17.6148113909904
79009 17.6150122159056
79010 17.6153236683064
79011 17.6157211846949
79012 17.61581645778
79013 17.6162505678778
79014 17.6164851873996
79015 17.6166804461984
79016 17.6168285887735
79017 17.6172371297037
79018 17.6174832687372
79019 17.6176643170388
79020 17.6179523859327
79021 17.618282183678
79022 17.618710964597
79023 17.6186691324088
79024 17.6190945960882
79025 17.619269703111
79026 17.6195027260927
79027 17.6197094737023
79028 17.6199926786303
79029 17.6203751469493
79030 17.6204557605638
79031 17.6209174077715
79032 17.6210219839676
79033 17.6214480268044
79034 17.6215828124925
79035 17.6218231340962
79036 17.6220605152685
79037 17.6223825591151
79038 17.6227369416405
79039 17.6228347760377
79040 17.6230779619446
79041 17.6235025383382
79042 17.6237354473862
79043 17.6238697506351
79044 17.6241598544278
79045 17.6245554132301
79046 17.6246591033934
79047 17.6249232517277
79048 17.6254072247992
79049 17.6252870308798
79050 17.6256850930304
79051 17.6259841891798
79052 17.6263810433442
79053 17.6266033596111
79054 17.6268282280183
79055 17.6271061950833
79056 17.6273044583486
79057 17.6273347632904
79058 17.6278866339433
79059 17.6279852604973
79060 17.6282298835939
79061 17.6287100030823
79062 17.6288862325853
79063 17.6292388772936
79064 17.6293290752935
79065 17.6294723144881
79066 17.6297627255212
79067 17.6301579502867
79068 17.6304264642461
79069 17.6306781428007
79070 17.6309347261327
79071 17.6310831715596
79072 17.6314524713594
79073 17.6315710638621
79074 17.6317290943368
79075 17.6321060663278
79076 17.6324494711029
79077 17.6326922970358
79078 17.6328566321978
79079 17.6332993238733
79080 17.6334408596301
79081 17.6335361904019
79082 17.6337807335418
79083 17.6341707092013
79084 17.634550699061
79085 17.6346646209096
79086 17.6348938718062
79087 17.6353481509839
79088 17.6353191798575
79089 17.6358487112836
79090 17.6358853883164
79091 17.6363817449422
79092 17.636494792335
79093 17.636687452812
79094 17.6371287841139
79095 17.637332004509
79096 17.6376006131177
79097 17.63763248059
79098 17.6381186200596
79099 17.6384941254599
79100 17.6385833492855
79101 17.6388427704109
79102 17.6389448626394
79103 17.6395149295641
79104 17.6396922893973
79105 17.6401083839478
79106 17.6402675469519
79107 17.6404278445519
79108 17.6407142555064
79109 17.6409214099506
79110 17.6413264641748
79111 17.6415092506966
79112 17.6416054288315
79113 17.6422115466242
79114 17.6422275560352
79115 17.6424467881425
79116 17.6428133242823
79117 17.6429379048592
79118 17.6432891446156
79119 17.6435470645157
79120 17.6438228719168
79121 17.6441101720289
79122 17.6443649131706
79123 17.6446130557159
79124 17.6449817251141
79125 17.6451376673674
79126 17.645254794776
79127 17.6457317961636
79128 17.6459878396821
79129 17.6462599566116
79130 17.6463362536712
79131 17.6465184852286
79132 17.6470090718271
79133 17.6471127178655
79134 17.6475046334746
79135 17.6476090379707
79136 17.6479864752411
79137 17.6483467417364
79138 17.6483639510234
79139 17.6488081883494
79140 17.6489848729399
79141 17.6492936499582
79142 17.6495134134318
79143 17.6498477990949
79144 17.6501780789238
79145 17.6503549127005
79146 17.6506589347721
79147 17.6509294075518
79148 17.6509765276962
79149 17.6514774313635
79150 17.6515308995317
79151 17.6516534006273
79152 17.6519974118448
79153 17.6523710561257
79154 17.6525278097437
79155 17.6527878249057
79156 17.6530318900253
79157 17.6534062028436
79158 17.6535102239626
79159 17.6537789536251
79160 17.6540673713139
79161 17.6543195668629
79162 17.6544793287102
79163 17.6547652556348
79164 17.6551604826961
79165 17.6554256444431
79166 17.655641809998
79167 17.655753360317
79168 17.6562604874814
79169 17.6564605344172
79170 17.6565865071286
79171 17.6570180180337
79172 17.6572280761182
79173 17.6575448278882
79174 17.6576187431977
79175 17.6579342199227
79176 17.658124644931
79177 17.6585492665952
79178 17.6588126917743
79179 17.6589879701786
79180 17.6593197623864
79181 17.6594615659486
79182 17.6598658236276
79183 17.6599742693059
79184 17.660185914407
79185 17.6606864590302
79186 17.6609256358952
79187 17.6608054179948
79188 17.661164568527
79189 17.6614783499092
79190 17.6619510255401
79191 17.6621177278945
79192 17.6625931235883
79193 17.6627740842826
79194 17.6627118370455
79195 17.6632417971658
79196 17.6633911912721
79197 17.6633525276591
79198 17.6639562582252
79199 17.6643154158574
79200 17.6644872870175
79201 17.6647034651516
79202 17.6647603339403
79203 17.6652357495083
79204 17.6653935214723
79205 17.6656863003694
79206 17.6658995399221
79207 17.6661935920496
79208 17.6665357439533
79209 17.6667084860978
79210 17.6670750635188
79211 17.6672646065095
79212 17.6676354998928
79213 17.667866786942
79214 17.6681683413627
79215 17.6684801363538
79216 17.668734209964
79217 17.6688898614859
79218 17.6692231766458
79219 17.6694206421185
79220 17.6696438469177
79221 17.6698410781088
79222 17.6701331708015
79223 17.6704476504186
79224 17.67056539667
79225 17.6708828245436
79226 17.6713125481956
79227 17.6715650535317
79228 17.6716902293155
79229 17.6719689821751
79230 17.6722680201934
79231 17.6727259104825
79232 17.6728374261443
79233 17.6729067995544
79234 17.6733629385078
79235 17.673594114151
79236 17.6737367163415
79237 17.6742948506571
79238 17.6743999874801
79239 17.6747159565255
79240 17.6748566225037
79241 17.6750346340027
79242 17.6753872954892
79243 17.675587859422
79244 17.676019367828
79245 17.6761990443531
79246 17.6763993846101
79247 17.6766242090507
79248 17.6769103267709
79249 17.6771278814884
79250 17.6774494603538
79251 17.6776299915982
79252 17.6779000443921
79253 17.6779958833769
79254 17.6785201784816
79255 17.6786461932402
79256 17.679158473262
79257 17.6793123260138
79258 17.679458359473
79259 17.6797830685432
79260 17.6799707615935
79261 17.6802422546492
79262 17.6805664380434
79263 17.6806684891703
79264 17.6810006483272
79265 17.6811546013512
79266 17.6814994689713
79267 17.681866657687
79268 17.682081261615
79269 17.6825573096149
79270 17.6826723302155
79271 17.682901463288
79272 17.6832073896268
79273 17.6834335440882
79274 17.683464718215
79275 17.6838195436174
79276 17.68416688645
79277 17.6844472943797
79278 17.6846706644651
79279 17.6849145623222
79280 17.6853974000765
79281 17.6854594055061
79282 17.6858186673183
79283 17.6859877838182
79284 17.6863946012941
79285 17.6862605745201
79286 17.6866450572101
79287 17.6869596150982
79288 17.6872129758095
79289 17.6874804356312
79290 17.6877024987528
79291 17.6879370436081
79292 17.6883524985039
79293 17.6886167842483
79294 17.6887040094541
79295 17.6891352727162
79296 17.6892645349439
79297 17.6896324430013
79298 17.689898406364
79299 17.6900724753701
79300 17.6902545766838
79301 17.6906376746097
79302 17.6909057124253
79303 17.6911402298739
79304 17.6913232463441
79305 17.6915547344257
79306 17.6920493511313
79307 17.6923099337205
79308 17.692427740259
79309 17.6926802312147
79310 17.6929541240801
79311 17.6932976558351
79312 17.6932551412242
79313 17.6937099046475
79314 17.6940884991016
79315 17.6944205461586
79316 17.6944171255246
79317 17.6948227610944
79318 17.6951420744786
79319 17.6955701001962
79320 17.6954604506667
79321 17.6956339706705
79322 17.6959389355537
79323 17.6962944648122
79324 17.6966960635066
79325 17.6969807831578
79326 17.6970251651507
79327 17.6972711246972
79328 17.6976351289022
79329 17.697905628615
79330 17.698182858598
79331 17.69852670474
79332 17.6987484380902
79333 17.698944307734
79334 17.6991719646142
79335 17.6995067212551
79336 17.6998750844125
79337 17.6997917143089
79338 17.7002494477405
79339 17.7004419533124
79340 17.7006186555189
79341 17.7009945285191
79342 17.701365866975
79343 17.7014034498823
79344 17.7017582309231
79345 17.7020707282028
79346 17.7022537451068
79347 17.7025638416042
79348 17.7026764337531
79349 17.7030631096469
79350 17.7032171723639
79351 17.7035107300737
79352 17.7037718132466
79353 17.7042319126715
79354 17.7043755441757
79355 17.7044771769148
79356 17.7047599710347
79357 17.705097031716
79358 17.7051665645334
79359 17.7055364820745
79360 17.7058288009296
79361 17.7061868538705
79362 17.7063561758131
79363 17.7066057503586
79364 17.7066394131532
79365 17.7071998949765
79366 17.7072389654859
79367 17.7077305474339
79368 17.7078842535644
79369 17.7081337350789
79370 17.7085383898192
79371 17.7087309347539
79372 17.7089919617938
79373 17.7094815122933
79374 17.7094807694167
79375 17.709690064587
79376 17.7099425126542
79377 17.7101908482461
79378 17.7105857108
79379 17.7108270447393
79380 17.7110352854917
79381 17.7112983944245
79382 17.7117273919176
79383 17.7120772244564
79384 17.7120209540252
79385 17.7122800038261
79386 17.7125596769001
79387 17.712925884624
79388 17.712943690954
79389 17.713340097655
79390 17.7137909690623
79391 17.7137432501559
79392 17.7141238499329
79393 17.7143571844528
79394 17.714590174206
79395 17.7151332513641
79396 17.7151348485748
79397 17.7152246361063
79398 17.7155371631368
79399 17.7159108006564
79400 17.7160245139481
79401 17.716533506553
79402 17.7166750679261
79403 17.7170116219085
79404 17.7172280113215
79405 17.7174815297503
79406 17.7178894593989
79407 17.7179359939304
79408 17.7182406039841
79409 17.7186516753899
79410 17.7187944532692
79411 17.7190960467687
79412 17.7194429093026
79413 17.7196757684257
79414 17.7198373300478
79415 17.7200301191814
79416 17.720375529487
79417 17.7204629013557
79418 17.7208830456006
79419 17.720891044081
79420 17.7213173072938
79421 17.721644695217
79422 17.7220035325328
79423 17.7221486481675
79424 17.7223428946236
79425 17.7225691656366
79426 17.7229086971763
79427 17.7231335321116
79428 17.7234840913731
79429 17.7236840490339
79430 17.7237599989775
79431 17.7241180241965
79432 17.72434489606
79433 17.724596580432
79434 17.7248356748526
79435 17.7251457032088
79436 17.7254701278456
79437 17.7255670394674
79438 17.7257718141149
79439 17.726172889956
79440 17.7262727665625
79441 17.7267091794339
79442 17.7269786115037
79443 17.7270830055676
79444 17.7274318908352
79445 17.7276655586206
79446 17.7279923392297
79447 17.7282028225816
79448 17.7284966215814
79449 17.7287323820782
79450 17.729001225597
79451 17.7291929354418
79452 17.7294632147645
79453 17.7300598240106
79454 17.7300727061797
79455 17.7303792142061
79456 17.7305584809392
79457 17.7308041009189
79458 17.7310339015566
79459 17.7313590227177
79460 17.7316164960073
79461 17.7318486118064
79462 17.731946416307
79463 17.7323744280225
79464 17.732710864909
79465 17.7328350033428
79466 17.7332182997985
79467 17.7335186849802
79468 17.7335258737534
79469 17.7336782589063
79470 17.7342180005006
79471 17.7345197550239
79472 17.7345292243574
79473 17.7350223663576
79474 17.7352884537915
79475 17.7354367629941
79476 17.7357339735053
79477 17.7358962459823
79478 17.7362587856712
79479 17.736562975699
79480 17.7367078354274
79481 17.736941041706
79482 17.7369959427403
79483 17.7375419522941
79484 17.7378334017182
79485 17.7381731993996
79486 17.7382955168165
79487 17.7386458490295
79488 17.7390244394145
79489 17.7393574620716
79490 17.7394841324029
79491 17.7394891633506
79492 17.7399383261897
79493 17.7402208168949
79494 17.7405234890983
79495 17.740607534349
79496 17.7408396909625
79497 17.741228483235
79498 17.7415737882603
79499 17.7415814074473
79500 17.7419907459273
79501 17.7422171217164
79502 17.7424879134399
79503 17.7429088023383
79504 17.7429559915603
79505 17.7432925682818
79506 17.7433308857344
79507 17.7438356279603
79508 17.7440754558741
79509 17.744294219686
79510 17.7446329100198
79511 17.7448407999582
79512 17.7451927958157
79513 17.7453888120618
79514 17.7458943982945
79515 17.745891634317
79516 17.7462333796828
79517 17.7464456515652
79518 17.7466703642216
79519 17.7468543397298
79520 17.7472190947006
79521 17.7475821525509
79522 17.7479877759976
79523 17.7481634726512
79524 17.7482019353842
79525 17.7485166099941
79526 17.7485356714746
79527 17.7488654974041
79528 17.7493816740097
79529 17.7494990070867
79530 17.749794043394
79531 17.7500616228828
79532 17.7504689624779
79533 17.7503210605559
79534 17.7507751187623
79535 17.7509198055721
79536 17.7511676723914
79537 17.7516186237389
79538 17.7518878726595
79539 17.7520596165848
79540 17.7523787979072
79541 17.7527642095167
79542 17.7530984151181
79543 17.7531203038038
79544 17.7533872628682
79545 17.7535830766399
79546 17.7540266430618
79547 17.7542809028085
79548 17.7545245119254
79549 17.7547759559056
79550 17.7550316630294
79551 17.7552703897046
79552 17.7556750165625
79553 17.7558715903979
79554 17.7560080679119
79555 17.7563367194251
79556 17.7565975027991
79557 17.7567701901456
79558 17.7570989624061
79559 17.7573742306314
79560 17.7575037905633
79561 17.7575386439377
79562 17.7581313191814
79563 17.7583149177458
79564 17.7587459865859
79565 17.7587836828908
79566 17.7591018450679
79567 17.7594344923311
79568 17.7595024437845
79569 17.7598630341094
79570 17.7600885816804
79571 17.7603597947272
79572 17.7604912047265
79573 17.7608807811918
79574 17.7611678687344
79575 17.761468250424
79576 17.7617504498491
79577 17.7620107960958
79578 17.7621964620117
79579 17.762481564012
79580 17.7627536606763
79581 17.7630663329571
79582 17.7633036213319
79583 17.7636387554167
79584 17.763834797295
79585 17.7640230918784
79586 17.7642252428696
79587 17.7645452937412
79588 17.7647728444686
79589 17.7650226383963
79590 17.7652221407797
79591 17.7654121026578
79592 17.7657992380129
79593 17.7660263200195
79594 17.7663263477906
79595 17.7665290014519
79596 17.7668459831668
79597 17.7670555763919
79598 17.7674634080461
79599 17.7675570446121
79600 17.7679158271238
79601 17.7681625478884
79602 17.7684592004235
79603 17.7687864634201
79604 17.7689660042712
79605 17.7693019077014
79606 17.7695908743918
79607 17.7697895124988
79608 17.7698901213623
79609 17.7700763407003
79610 17.7705510616623
79611 17.7708800563114
79612 17.7710784623658
79613 17.7714789061244
79614 17.7715338296104
79615 17.7718232107923
79616 17.7722556328602
79617 17.7723853510967
79618 17.7728540524393
79619 17.7728230408481
79620 17.773316384314
79621 17.7734704064306
79622 17.7736290638675
79623 17.7740507645021
79624 17.7742861775866
79625 17.7744738177915
79626 17.7747608665833
79627 17.7751693356349
79628 17.775178816141
79629 17.7755468069377
79630 17.7756534078633
79631 17.7762410080663
79632 17.7762160725845
79633 17.7766873587522
79634 17.7767102107391
79635 17.7771821067175
79636 17.7772600729855
79637 17.7776941924751
79638 17.7779350310366
79639 17.7780816343574
79640 17.7784645596012
79641 17.7786469735205
79642 17.7788917867878
79643 17.7791817847999
79644 17.7794775043062
79645 17.7797496154994
79646 17.77991415389
79647 17.7802891440336
79648 17.7804113937138
79649 17.7807633161016
79650 17.7810663078453
79651 17.7813924825373
79652 17.7814457917873
79653 17.7817420727569
79654 17.7819146133179
79655 17.7821982256243
79656 17.7825056391429
79657 17.7828551118358
79658 17.7829245714251
79659 17.7832723868679
79660 17.7835437116257
79661 17.7838327712616
79662 17.7840366063758
79663 17.7843213546138
79664 17.7844371872337
79665 17.7846576400895
79666 17.7847630454784
79667 17.7853712939798
79668 17.7857119682927
79669 17.7858463019666
79670 17.7860490773457
79671 17.7862135127969
79672 17.786716942088
79673 17.7868827990397
79674 17.7871416682285
79675 17.7873590584004
79676 17.7875626229104
79677 17.787900925894
79678 17.7881716557897
79679 17.7884114592146
79680 17.7887194080469
79681 17.789050628228
79682 17.7891900344115
79683 17.7893456179348
79684 17.7896876908808
79685 17.7899241867299
79686 17.7902541252109
79687 17.7906139902657
79688 17.7907634403128
79689 17.7908224101406
79690 17.7911862194522
79691 17.7915337803371
79692 17.7919860337208
79693 17.7919869052697
79694 17.7924467155779
79695 17.7925534266318
79696 17.7929094348439
79697 17.7929891605107
79698 17.7934496772673
79699 17.7936673082874
79700 17.7939942114295
79701 17.7941548910907
79702 17.7943024851058
79703 17.794624697976
79704 17.794953544475
79705 17.7950993285725
79706 17.7952167168404
79707 17.7955273459495
79708 17.7958914810669
79709 17.7963589797985
79710 17.7964397551124
79711 17.7966424003067
79712 17.7970473460192
79713 17.7971437578579
79714 17.7973224071847
79715 17.7977088311456
79716 17.7981252329762
79717 17.7983816124213
79718 17.7985684587444
79719 17.7987572086356
79720 17.7990631843799
79721 17.7993711029719
79722 17.7996432933194
79723 17.7996679500472
79724 17.8000375753176
79725 17.8002138028036
79726 17.8006648884439
79727 17.8009863539335
79728 17.8011115939241
79729 17.801128274332
79730 17.8017526719981
79731 17.8017282615635
79732 17.8022666080393
79733 17.802432061767
79734 17.8026067953711
79735 17.8028855951789
79736 17.8028815690237
79737 17.8033264180156
79738 17.8036956375099
79739 17.8038334128523
79740 17.8040010457285
79741 17.8043484342793
79742 17.8045358158635
79743 17.8050313291264
79744 17.8051538596764
79745 17.8054274819162
79746 17.805691639933
79747 17.8058716238638
79748 17.8062092444336
79749 17.8063744430541
79750 17.8069390897136
79751 17.8070947654495
79752 17.8071720611329
79753 17.80752937347
79754 17.8078567932668
79755 17.8080836187288
79756 17.8083974411215
79757 17.8086761366143
79758 17.8087454461961
79759 17.8090258221776
79760 17.8093254744255
79761 17.8095130613668
79762 17.8097236585577
79763 17.809950220731
79764 17.8103989241598
79765 17.8106333919345
79766 17.8108407822752
79767 17.8109913707524
79768 17.8113642811621
79769 17.8116613599608
79770 17.8118644006195
79771 17.8119606544834
79772 17.812385302726
79773 17.8127316571888
79774 17.8129810703559
79775 17.8131152506591
79776 17.8134811396901
79777 17.8136383522747
79778 17.8139505509721
79779 17.8141653859511
79780 17.8146102627792
79781 17.8148210663898
79782 17.8150103683471
79783 17.8155515672951
79784 17.8156697655431
79785 17.8159878805213
79786 17.8160619026925
79787 17.816378221721
79788 17.8166677572688
79789 17.8169288580084
79790 17.8171638087923
79791 17.8174839353365
79792 17.8177028204981
79793 17.8178981479647
79794 17.8184194823794
79795 17.8185806359019
79796 17.818690087301
79797 17.8188497695848
79798 17.8192539121208
79799 17.8194872471054
79800 17.8197786732069
79801 17.820102171543
79802 17.8202367429527
79803 17.820520201676
79804 17.8207849362796
79805 17.8210024000215
79806 17.8211728758159
79807 17.821660503899
79808 17.8218436696592
79809 17.82197848901
79810 17.8224939869336
79811 17.8226918767976
79812 17.8227385460608
79813 17.8230861198398
79814 17.8233586314338
79815 17.8235263835632
79816 17.82375738245
79817 17.8241443644874
79818 17.8245450325328
79819 17.8245806330493
79820 17.8248462149
79821 17.8251580896131
79822 17.8253210580786
79823 17.8255394494236
79824 17.8259949336009
79825 17.8261339502088
79826 17.8265463455102
79827 17.8268684269865
79828 17.826828725943
79829 17.8272887566828
79830 17.8273450703888
79831 17.8277638034834
79832 17.8280301279043
79833 17.8282305829602
79834 17.8284771371888
79835 17.8287190791744
79836 17.8291552217845
79837 17.8292862229289
79838 17.8294851355597
79839 17.8297373633888
79840 17.8300856473724
79841 17.8303146682409
79842 17.8304835571009
79843 17.8307767557467
79844 17.8311218992588
79845 17.8314942096998
79846 17.8315878066447
79847 17.8317579723413
79848 17.8320135807134
79849 17.8322887990612
79850 17.8324980734192
79851 17.8329528940227
79852 17.8331925048527
79853 17.8333226399559
79854 17.8336711196709
79855 17.8339963768812
79856 17.8340983237304
79857 17.8344822142573
79858 17.8346244668649
79859 17.8346967161232
79860 17.8351920859081
79861 17.8354548502525
79862 17.8355659109196
79863 17.8360221518932
79864 17.8363385875482
79865 17.836404730582
79866 17.8366827495557
79867 17.836847253759
79868 17.8372709457589
79869 17.8374420083678
79870 17.8376933802633
79871 17.83806774022
79872 17.8382606769883
79873 17.8385047250869
79874 17.8388092675241
79875 17.8389051000509
79876 17.8394155116124
79877 17.8395963686153
79878 17.8396647222264
79879 17.8400919800673
79880 17.8403326506248
79881 17.8407067645732
79882 17.840852180816
79883 17.8412697522782
79884 17.8414171670482
79885 17.841730581717
79886 17.8419362043978
79887 17.8421122906003
79888 17.8423579389242
79889 17.8427769719252
79890 17.8430033493622
79891 17.8431851045952
79892 17.8434708514627
79893 17.8437550687933
79894 17.8438827584831
79895 17.8441609797444
79896 17.84449786657
79897 17.8447779580872
79898 17.8451137995792
79899 17.8452795380714
79900 17.8455228576375
79901 17.8458107756439
79902 17.8460236296806
79903 17.8464088338389
79904 17.8465614111298
79905 17.8467601062751
79906 17.847166790364
79907 17.8472141103237
79908 17.8476670603378
79909 17.8478290026178
79910 17.8482543409322
79911 17.8484296346744
79912 17.8486309236932
79913 17.8488138124263
79914 17.8490503144222
79915 17.8493339295262
79916 17.8496537121727
79917 17.8498833623554
79918 17.8502002391374
79919 17.850504390265
79920 17.8508295504267
79921 17.8511111168736
79922 17.8510414979846
79923 17.8516252038152
79924 17.8518413465259
79925 17.8519462849824
79926 17.8521861893116
79927 17.8524396556543
79928 17.8527640730661
79929 17.8530289112882
79930 17.8533382735091
79931 17.8535511482941
79932 17.8538120818496
79933 17.853920262703
79934 17.8543167899537
79935 17.8546026719443
79936 17.854732246019
79937 17.8549545666522
79938 17.855397470235
79939 17.8558080741761
79940 17.8558552874803
79941 17.8561440696637
79942 17.8563836977953
79943 17.8568160387686
79944 17.8569437697915
79945 17.857021833645
79946 17.8573379779416
79947 17.8576399184195
79948 17.8578635524938
79949 17.8583148382956
79950 17.8581409286373
79951 17.8587088279598
79952 17.8588302807083
79953 17.8591806686213
79954 17.8594047757059
79955 17.8597587176495
79956 17.8599862701535
79957 17.8600723244701
79958 17.8604525924846
79959 17.8607596740499
79960 17.8610579335318
79961 17.8612836240009
79962 17.8615679752197
79963 17.8615847919465
79964 17.8621588471052
79965 17.8623366440762
79966 17.8626599718603
79967 17.862687749333
79968 17.8631527758118
79969 17.8634184165191
79970 17.8637275275206
79971 17.8640447065672
79972 17.8642167057929
79973 17.8644808568845
79974 17.8646245865668
79975 17.8648423219856
79976 17.8652898901597
79977 17.8655018969488
79978 17.8657951938759
79979 17.8659747311391
79980 17.8664181176151
79981 17.866782656499
79982 17.8668963546914
79983 17.8670593679998
79984 17.8674260367521
79985 17.8676503519122
79986 17.8677903997564
79987 17.8682761000534
79988 17.8684852230375
79989 17.8685187855358
79990 17.8690211492367
79991 17.8691511807736
79992 17.8694271536831
79993 17.8698656808522
79994 17.8699335867554
79995 17.8701052181129
79996 17.8704970364194
79997 17.8706575463053
79998 17.8708842177499
79999 17.8710109996111
80000 17.8714682309741
80001 17.871583086126
80002 17.8721968815786
80003 17.8721517398055
80004 17.8724306048242
80005 17.8728499263648
80006 17.8729515001722
80007 17.8732064224694
80008 17.8734076908006
80009 17.8736656656653
80010 17.8741206274102
80011 17.8741977852878
80012 17.8745803002993
80013 17.8748714305153
80014 17.8751075019603
80015 17.8753860996559
80016 17.8756892007226
80017 17.8760277542872
80018 17.8760854841826
80019 17.8764231505878
80020 17.8766601423914
80021 17.8769288176829
80022 17.8771769422491
80023 17.8775096359217
80024 17.8777365109364
80025 17.8777562081922
80026 17.8781775673672
80027 17.8785073632922
80028 17.8786915470956
80029 17.8789591309533
80030 17.8790442412938
80031 17.8793952908731
80032 17.8796104554499
80033 17.8799854697442
80034 17.8803082977488
80035 17.8806224995207
80036 17.8808664677298
80037 17.8810801927453
80038 17.8813764347911
80039 17.8815143980939
80040 17.8817925927229
80041 17.8819824263843
80042 17.8824526677871
80043 17.8825090045474
80044 17.882765282107
80045 17.8832310058281
80046 17.8835116983499
80047 17.8836902474116
80048 17.8839712439298
80049 17.8843553407943
80050 17.8844947296733
80051 17.8847328474267
80052 17.8849896353665
80053 17.8851192216312
80054 17.8853369883432
80055 17.8857022481744
80056 17.8859969630623
80057 17.8861930057837
80058 17.8864580049988
80059 17.8869624912645
80060 17.8871036636767
80061 17.8872551380507
80062 17.8874618764985
80063 17.8876628435983
80064 17.8878514007238
80065 17.8882695090104
80066 17.888574834626
80067 17.8886696682078
80068 17.8889245540551
80069 17.8891355571696
80070 17.8893796097273
80071 17.8899308399567
80072 17.8901222230562
80073 17.8903167495687
80074 17.8904897381591
80075 17.8907393670859
80076 17.8910033719483
80077 17.8911681509682
80078 17.8915803046051
80079 17.8918152746579
80080 17.8919877429432
80081 17.8923298378989
80082 17.8927079737612
80083 17.8932092369741
80084 17.89329627761
80085 17.8934514900713
80086 17.8935305594853
80087 17.8938936788058
80088 17.8940684328617
80089 17.8945073911532
80090 17.8946138280884
80091 17.8951563761504
80092 17.8952513903969
80093 17.8954117127047
80094 17.8956684750354
80095 17.896003245324
80096 17.8962957432954
80097 17.8965340560451
80098 17.8966859277871
80099 17.8969556673964
80100 17.8972111020098
80101 17.8975762841092
80102 17.8977130309566
80103 17.8980166384754
80104 17.8983460612412
80105 17.8987552696945
80106 17.8988649195198
80107 17.8990966592306
80108 17.8992894554535
80109 17.8997061735007
80110 17.8998803251394
80111 17.900177182448
80112 17.9002609481993
80113 17.9006792304216
80114 17.900806073462
80115 17.901173496099
80116 17.9014314877394
80117 17.9016672887204
80118 17.9019270133248
80119 17.9022886842856
80120 17.9024626492064
80121 17.9025628720665
80122 17.9031485955152
80123 17.9031627781612
80124 17.9034106780684
80125 17.9036539811256
80126 17.9040322792558
80127 17.9043532574355
80128 17.9045887422924
80129 17.9049256642948
80130 17.9052696669499
80131 17.905324879136
80132 17.9056320319915
80133 17.9058554505607
80134 17.9061685257512
80135 17.9064483198966
80136 17.9064639678258
80137 17.9065660628498
80138 17.9071269987055
80139 17.9073607139055
80140 17.907559489953
80141 17.9078371535805
80142 17.9082002405676
80143 17.9082336168865
80144 17.9088361997419
80145 17.908998127352
80146 17.9091720036852
80147 17.9094957224386
80148 17.9098006071686
80149 17.9098598747781
80150 17.9103410837614
80151 17.9105118716591
80152 17.9106701561721
80153 17.9111534204782
80154 17.9113081180268
80155 17.9117683641741
80156 17.9118360602758
80157 17.9120851323176
80158 17.9123331766331
80159 17.9126121108717
80160 17.913044467771
80161 17.9130942348306
80162 17.9135417866776
80163 17.9136971175094
80164 17.9141321505039
80165 17.9142977779876
80166 17.9143852233733
80167 17.9147098914702
80168 17.9149467785718
80169 17.9152395702453
80170 17.9155210113658
80171 17.9155304103487
80172 17.9158945484683
80173 17.9162509854455
80174 17.9167220265906
80175 17.916659150435
80176 17.9170559785829
80177 17.9173465091107
80178 17.9174346726661
80179 17.9177794324863
80180 17.9180615377261
80181 17.9183250893315
80182 17.9188009981078
80183 17.918914911774
80184 17.9193228655324
80185 17.9193741783174
80186 17.9196286655242
80187 17.9198752795545
80188 17.9201806106042
80189 17.9203958069131
80190 17.920611374377
80191 17.9210255494569
80192 17.9211058313117
80193 17.921257522255
80194 17.9217512188366
80195 17.921890806821
80196 17.9222602391355
80197 17.9225935807265
80198 17.9228872898198
80199 17.9230532346243
80200 17.9231960984581
80201 17.9236912760743
80202 17.9237806699941
80203 17.9241831587339
80204 17.924360661196
80205 17.9246033431649
80206 17.9247070933643
80207 17.9250640224382
80208 17.9255308701213
80209 17.9257120118289
80210 17.9257544709868
80211 17.9262788171236
80212 17.9263752658795
80213 17.9267085282858
80214 17.9269381924783
80215 17.927141507667
80216 17.9274668963403
80217 17.9277880983081
80218 17.9281006945846
80219 17.9282181045648
80220 17.9284039516812
80221 17.9286987138643
80222 17.9289733214619
80223 17.9294251979622
80224 17.9293667901323
80225 17.9298230710331
80226 17.9300536125221
80227 17.9302002019633
80228 17.9305628050677
80229 17.9308318969254
80230 17.9310731682189
80231 17.9314254579923
80232 17.9316108930048
80233 17.9317065186983
80234 17.9318723090377
80235 17.9323643487051
80236 17.9327698505758
80237 17.9328313057699
80238 17.9331950606366
80239 17.9333378534737
80240 17.9335589414789
80241 17.9338917675943
80242 17.9340818416064
80243 17.9343226554136
80244 17.9346355737758
80245 17.9350196725281
80246 17.9351189935598
80247 17.9353717928244
80248 17.9356865617179
80249 17.9358310353119
80250 17.9362714151067
80251 17.9366008559334
80252 17.9367390528565
80253 17.9370172678325
80254 17.9373573238154
80255 17.9374427521072
80256 17.9376098070561
80257 17.9380222317241
80258 17.9384138734653
80259 17.9386145126374
80260 17.9387594606316
80261 17.9391327085278
80262 17.9392370842228
80263 17.9395908849623
80264 17.9397105373894
80265 17.9400248147089
80266 17.940248217122
80267 17.9405040894274
80268 17.9408581467771
80269 17.9411369253649
80270 17.9413519386637
80271 17.9415900805252
80272 17.9418581156723
80273 17.9420610679578
80274 17.9423637225581
80275 17.942810064639
80276 17.9428465864755
80277 17.9431986717751
80278 17.9435301692823
80279 17.9436824716329
80280 17.9437999804764
80281 17.9440018729492
80282 17.9443824305242
80283 17.944773795699
80284 17.9450399535755
80285 17.9453099044242
80286 17.9455786739804
80287 17.9457304750255
80288 17.946176804184
80289 17.9462308489931
80290 17.9467481907378
80291 17.946839991848
80292 17.9472055044215
80293 17.9473388072885
80294 17.9476280543277
80295 17.9477548997522
80296 17.947945268264
80297 17.9483495609079
80298 17.94870133634
80299 17.9487709295926
80300 17.9492937968719
80301 17.9496155228746
80302 17.9493706475541
80303 17.9501134453405
80304 17.9501256820312
80305 17.9503424352872
80306 17.9506780757638
80307 17.9509097698765
80308 17.9512467134909
80309 17.951400723504
80310 17.9515408730755
80311 17.9520635570079
80312 17.952358610176
80313 17.9523331374645
80314 17.9527202877826
80315 17.9528308130389
80316 17.9533555797168
80317 17.9534845591153
80318 17.9538592081799
80319 17.954042629175
80320 17.9544691242166
80321 17.9545655306924
80322 17.9548454828749
80323 17.9548944509702
80324 17.9551504215685
80325 17.9555910049167
80326 17.9557811083502
80327 17.9561251964923
80328 17.9562044730297
80329 17.9565458962855
80330 17.9568683127837
80331 17.9570942906754
80332 17.9572880968373
80333 17.9575226660392
80334 17.9580193896918
80335 17.9581142559448
80336 17.9584083750521
80337 17.9586533253515
80338 17.9588372203827
80339 17.9592660551634
80340 17.9596056416913
80341 17.9598077856278
80342 17.9599134000532
80343 17.9601709158892
80344 17.9603776427808
80345 17.9607281709618
80346 17.9610122220771
80347 17.9613382090135
80348 17.9614302754042
80349 17.9617903513948
80350 17.9621727425774
80351 17.9624086804831
80352 17.9626356311073
80353 17.962888986035
80354 17.9630703176578
80355 17.9633873296455
80356 17.9636920026648
80357 17.964042037687
80358 17.9640479490079
80359 17.9644162185612
80360 17.9647879450049
80361 17.9649418186796
80362 17.9651744591953
80363 17.965415904015
80364 17.965744581584
80365 17.9659029635461
80366 17.9663141782784
80367 17.9665686953655
80368 17.9666686744362
80369 17.96710979935
80370 17.9672679094931
80371 17.9675807453001
80372 17.9676468034645
80373 17.9680471610079
80374 17.9683165346474
80375 17.9685821182504
80376 17.9688032002316
80377 17.9689933078523
80378 17.9695044985745
80379 17.9694520218892
80380 17.9697488567487
80381 17.9701496051242
80382 17.9702130766463
80383 17.9705577561312
80384 17.9706358423437
80385 17.9711897046122
80386 17.9713332961975
80387 17.9716349394416
80388 17.9718829738884
80389 17.9719654467477
80390 17.9723620060041
80391 17.9726017334059
80392 17.9729031211758
80393 17.97322241695
80394 17.973492866457
80395 17.9737605359396
80396 17.9739729130384
80397 17.9742659711522
80398 17.9744717939524
80399 17.9746836832737
80400 17.9751055731845
80401 17.9752174842925
80402 17.9755197724827
80403 17.9757579694264
80404 17.9758952608064
80405 17.9763190369935
80406 17.976542142313
80407 17.97674282477
80408 17.9770538175874
80409 17.977348517811
80410 17.9772824992857
80411 17.9777988424375
80412 17.978021527909
80413 17.9782933958772
80414 17.9784665111647
80415 17.9787331031653
80416 17.9790584332705
80417 17.9793813878202
80418 17.9796151809888
80419 17.9799148191953
80420 17.9800940786483
80421 17.9804550641335
80422 17.9804809228161
80423 17.9808605734917
80424 17.9811098734837
80425 17.9814798492327
80426 17.9814415058727
80427 17.982093113128
80428 17.98211846751
80429 17.9824659061053
80430 17.9828469921631
80431 17.9831021825146
80432 17.9831614738651
80433 17.9834924491032
80434 17.983690314958
80435 17.9841096750651
80436 17.9844361957641
80437 17.984603626757
80438 17.9848687351188
80439 17.9851695559621
80440 17.9853536329811
80441 17.9855591656325
80442 17.9859109488483
80443 17.9860615128966
80444 17.9863947120979
80445 17.9865459644278
80446 17.9867226949242
80447 17.987059706581
80448 17.9872905486233
80449 17.9875734816355
80450 17.9877713153688
80451 17.9880961118631
80452 17.9883612317282
80453 17.9887218298953
80454 17.9888737040836
80455 17.9891589667017
80456 17.9895079012622
80457 17.9896973127928
80458 17.9901123551722
80459 17.990210402786
80460 17.9904306049462
80461 17.9907834514305
80462 17.990849807091
80463 17.9911722781793
80464 17.9914298965649
80465 17.9918841214678
80466 17.9921149139165
80467 17.992197579356
80468 17.9925366785317
80469 17.992801721207
80470 17.9931923662066
80471 17.9933999897498
80472 17.9934917625284
80473 17.993872171803
80474 17.9941059372943
80475 17.9942532800794
80476 17.9945902683506
80477 17.9949999390461
80478 17.9951629591898
80479 17.9955154073457
80480 17.9957418106655
80481 17.9959444912739
80482 17.9962685340192
80483 17.9965177314097
80484 17.9965791388061
80485 17.9969628807203
80486 17.9970169118557
80487 17.997432990848
80488 17.9976325799769
80489 17.9980736458576
80490 17.9984090630289
80491 17.9985903801676
80492 17.998805856197
80493 17.9991718809327
80494 17.9992966901499
80495 17.9994826763464
80496 17.9997649784159
80497 17.9999711558084
80498 18.0002151138041
80499 18.0005432420129
80500 18.0007871992672
80501 18.0010868750368
80502 18.0013621934851
80503 18.0017153725007
80504 18.0018654087095
80505 18.0022896541168
80506 18.0023211273095
80507 18.0026314511176
80508 18.0029175920832
80509 18.0030282324446
80510 18.0034753156259
80511 18.0035719073549
80512 18.0039823672838
80513 18.0043243594124
80514 18.0045143463019
80515 18.0047944998267
80516 18.0049531809087
80517 18.0052934518874
80518 18.0054277694436
80519 18.0057434638716
80520 18.0058953666194
80521 18.0062093000188
80522 18.0067498396852
80523 18.0067990518078
80524 18.0068939254161
80525 18.0073126596211
80526 18.0075073259143
80527 18.0077790947395
80528 18.0081605566452
80529 18.008515219769
80530 18.0086025698604
80531 18.0089666309313
80532 18.0092396988201
80533 18.0093859648556
80534 18.0096421387403
80535 18.0100871798606
80536 18.0102577989624
80537 18.0104171256919
80538 18.0108558106433
80539 18.0109266474143
80540 18.0111977543629
80541 18.011579065294
80542 18.011728647147
80543 18.0121488125285
80544 18.0122042877483
80545 18.0124271305964
80546 18.0130709374506
80547 18.0130413243403
80548 18.0133657704212
80549 18.0135802985028
80550 18.0140259755743
80551 18.0142092583647
80552 18.0143869264713
80553 18.0146322571026
80554 18.0150020794781
80555 18.0152685893006
80556 18.0154043733043
80557 18.0158253104967
80558 18.0159194124825
80559 18.0162091067273
80560 18.0164995925513
80561 18.0166229361096
80562 18.0169715743967
80563 18.0171570946909
80564 18.0175857757619
80565 18.0177504828063
80566 18.018046923684
80567 18.0182098189644
80568 18.0185881566981
80569 18.018906664939
80570 18.0190046025555
80571 18.0193075518151
80572 18.0195466184219
80573 18.0198620338563
80574 18.0202045301141
80575 18.0202927510659
80576 18.0205661294754
80577 18.0209007935084
80578 18.0212614904686
80579 18.0214456059167
80580 18.0216076208556
80581 18.0219936834893
80582 18.0222454265042
80583 18.0224743836809
80584 18.0225859412994
80585 18.0230590111076
80586 18.0231942014495
80587 18.0234391818025
80588 18.0237438288525
80589 18.0241265319725
80590 18.0243289391219
80591 18.0244894083549
80592 18.0248213869583
80593 18.0248419518563
80594 18.0251751077021
80595 18.0255433769228
80596 18.0258064462003
80597 18.0260170438745
80598 18.0263119357389
80599 18.0265262780273
80600 18.0268971833869
80601 18.0269763817425
80602 18.0273894528891
80603 18.0275435553044
80604 18.0279775377247
80605 18.0282387668045
80606 18.0283908531104
80607 18.0288821969596
80608 18.028990848461
80609 18.0291293641019
80610 18.0293875461638
80611 18.0295604198963
80612 18.029726301316
80613 18.0302053900737
80614 18.0304682831212
80615 18.0305794064737
80616 18.0308789363653
80617 18.0310946371308
80618 18.0315427455924
80619 18.0317498090921
80620 18.0319953507041
80621 18.032134034822
80622 18.0325576980205
80623 18.0326602406276
80624 18.0330092721761
80625 18.0332968067613
80626 18.0334782536583
80627 18.0338969108649
80628 18.0341586999427
80629 18.0343510071947
80630 18.0344441394962
80631 18.0349702155218
80632 18.0350710383444
80633 18.0353489176645
80634 18.0355254088278
80635 18.0359395734764
80636 18.0361022060705
80637 18.0363962841973
80638 18.0365125403284
80639 18.0370350567322
80640 18.0370985031738
80641 18.0375370632799
80642 18.0376915641627
80643 18.0379191173912
80644 18.0381890585869
80645 18.0384459826498
80646 18.0386549267925
80647 18.039028530865
80648 18.0392555549191
80649 18.0394625588868
80650 18.0398538637793
80651 18.0401248207468
80652 18.0403547502903
80653 18.0406910129362
80654 18.0409537995312
80655 18.0410005611406
80656 18.0414852822733
80657 18.0417071115388
80658 18.0416705532987
80659 18.0418984017428
80660 18.0424935586374
80661 18.0426314188032
80662 18.0428024180428
80663 18.0432424032505
80664 18.0436252214542
80665 18.0436761762763
80666 18.0439899278717
80667 18.044183760412
80668 18.0444742555337
80669 18.044718050356
80670 18.0449348333819
80671 18.0451824810722
80672 18.0455425052681
80673 18.0457176591905
80674 18.046121225761
80675 18.0461119399538
80676 18.0465251317441
80677 18.0467301417797
80678 18.0471085759973
80679 18.0474539455225
80680 18.0475077188234
80681 18.0479187396607
80682 18.0481025538473
80683 18.048392226985
80684 18.0488636095158
80685 18.0489749079591
80686 18.049303156423
80687 18.0494577044793
80688 18.0496914567919
80689 18.0500912035974
80690 18.0503100654927
80691 18.0504894682947
80692 18.0508817610072
80693 18.0510484440361
80694 18.0514226827399
80695 18.0516273645503
80696 18.0517585873735
80697 18.0520526668704
80698 18.0524717790446
80699 18.0526208319957
80700 18.0528491875703
80701 18.0530927136021
80702 18.0532596747662
80703 18.0537001145076
80704 18.0538612853229
80705 18.0543360463248
80706 18.0545781211364
80707 18.0547456604575
80708 18.0551558605183
80709 18.0551994243581
80710 18.0555947916226
80711 18.0557328676525
80712 18.0561360585804
80713 18.0561747562415
80714 18.056496095886
80715 18.0566380249212
80716 18.0570343780362
80717 18.0571374624778
80718 18.0575114927415
80719 18.0577223774026
80720 18.0580068055826
80721 18.0583436241487
80722 18.0586154374123
80723 18.0588697587007
80724 18.0591204773519
80725 18.0593460737689
80726 18.0595588936743
80727 18.0599330545909
80728 18.0600268905967
80729 18.0602967062293
80730 18.0607859369542
80731 18.0608805627618
80732 18.0611603340866
80733 18.0613625232765
80734 18.0617372756983
80735 18.061876224996
80736 18.0622139871112
80737 18.0624804793615
80738 18.0628388589706
80739 18.0628506801795
80740 18.0633313127967
80741 18.0635070200474
80742 18.0637287083471
80743 18.0642661327906
80744 18.0641618648052
80745 18.0645678492725
80746 18.0648220101583
80747 18.0650418689102
80748 18.0653673964129
80749 18.0656532358715
80750 18.0657458051112
80751 18.0663110384508
80752 18.0664983748742
80753 18.0666569152501
80754 18.0670024876474
80755 18.067397793409
80756 18.0674214799923
80757 18.0676316003327
80758 18.0678554270568
80759 18.0681823938942
80760 18.0685598316658
80761 18.0687066996851
80762 18.0688916860183
80763 18.0691553816919
80764 18.0693596719268
80765 18.0696379337707
80766 18.0699449234872
80767 18.0700722962897
80768 18.0705854519409
80769 18.0707750314542
80770 18.0708769707572
80771 18.0713752345868
80772 18.0713941881047
80773 18.0718848614098
80774 18.0720712124601
80775 18.0723540362168
80776 18.0725589949752
80777 18.0729104803924
80778 18.0731143366251
80779 18.0734088323164
80780 18.0735758874387
80781 18.0737664061373
80782 18.0740635292908
80783 18.0743653204793
80784 18.07479513096
80785 18.0747519118147
80786 18.0752867332347
80787 18.0752610045238
80788 18.0758059910352
80789 18.075944256187
80790 18.0762032513688
80791 18.0764153733373
80792 18.0767777668322
80793 18.0769202791843
80794 18.0773554327108
80795 18.0774432605386
80796 18.0777865266878
80797 18.0779829913617
80798 18.0783556681017
80799 18.0784265556359
80800 18.0788067087503
80801 18.0792433705447
80802 18.0792873439965
80803 18.0795225427257
80804 18.0797810466896
80805 18.0802665358819
80806 18.0802856309501
80807 18.0806330827662
80808 18.0807307216837
80809 18.0810992863515
80810 18.0813182885619
80811 18.0815826807204
80812 18.0818911030881
80813 18.0820324047727
80814 18.082323959807
80815 18.0826033263517
80816 18.082941871941
80817 18.083072786225
80818 18.083220470769
80819 18.0836356135329
80820 18.0839718703401
80821 18.0840663562141
80822 18.0843781898135
80823 18.0846225939937
80824 18.0849051286491
80825 18.0852733804612
80826 18.085451182669
80827 18.0856289250021
80828 18.085870038347
80829 18.0864058662987
80830 18.0864539403104
80831 18.0866827868037
80832 18.0870786488581
80833 18.0874123643732
80834 18.0876274386782
80835 18.0877147614445
80836 18.0880614527378
80837 18.0884095246701
80838 18.0884307207342
80839 18.0887960074855
80840 18.0891457610256
80841 18.0894044318925
80842 18.0896916092954
80843 18.0899498492228
80844 18.0900353777506
80845 18.0904071427361
80846 18.090675453991
80847 18.0907811300926
80848 18.0911633220014
80849 18.0914473802341
80850 18.0917921492451
80851 18.0920704463569
80852 18.0922062572322
80853 18.0924162081139
80854 18.0925933101654
80855 18.0930073775348
80856 18.0932997256161
80857 18.0933419559701
80858 18.0936667019798
80859 18.0940176827389
80860 18.094022505388
80861 18.0945410775234
80862 18.0946511140102
80863 18.0950554972143
80864 18.0950809353554
80865 18.0953797998174
80866 18.0958185134955
80867 18.0960067683146
80868 18.0964886009259
80869 18.0965293792115
80870 18.0967001922783
80871 18.0971001791806
80872 18.0973829823457
80873 18.0976733701068
80874 18.0977664316539
80875 18.0981493751295
80876 18.0984329375736
80877 18.0984976234984
80878 18.0987909899569
80879 18.0990380283974
80880 18.09938353692
80881 18.0998924211106
80882 18.0999269926571
80883 18.1000149521423
80884 18.1003629597805
80885 18.1005897648783
80886 18.1010674029767
80887 18.1011077189159
80888 18.1013360425894
80889 18.1017381505805
80890 18.1018710087606
80891 18.1023324925492
80892 18.1024298007556
80893 18.1027518788751
80894 18.1029643829911
80895 18.1029916205109
80896 18.1035491396475
80897 18.1036743051522
80898 18.1041493315537
80899 18.1042924210492
80900 18.1045156012854
80901 18.1047606458847
80902 18.1051219689565
80903 18.1052235554751
80904 18.1056526035937
80905 18.1058636753726
80906 18.1060841235353
80907 18.1063303610655
80908 18.1067699137215
80909 18.1067575802872
80910 18.1072350992359
80911 18.1075073916331
80912 18.1075671076268
80913 18.1079385237785
80914 18.1081109565641
80915 18.1083701475306
80916 18.108737155844
80917 18.1089757217997
80918 18.1093461773528
80919 18.1092412203472
80920 18.1097688866257
80921 18.1097679206596
80922 18.1103149408022
80923 18.1103863314421
80924 18.1109260488451
80925 18.1108337455397
80926 18.1110401080767
80927 18.1114592926634
80928 18.111744022355
80929 18.1121321376098
80930 18.1122935155392
80931 18.1125424302556
80932 18.1127165979924
80933 18.1128803917735
80934 18.1132388985501
80935 18.1134649022849
80936 18.1137408412687
80937 18.1141384953474
80938 18.1143797530991
80939 18.1144111881583
80940 18.1147897217167
80941 18.115164859841
80942 18.1153054274092
80943 18.1156436209578
80944 18.115729319496
80945 18.1161368604039
80946 18.1164080792658
80947 18.116639503809
80948 18.1167870278229
80949 18.1170969676432
80950 18.117389116554
80951 18.1176060523947
80952 18.1180302718126
80953 18.1181797395724
80954 18.118502147976
80955 18.1185851593564
80956 18.1189777288735
80957 18.119353984078
80958 18.1194530446309
80959 18.1196098118733
80960 18.120050312443
80961 18.1202823837789
80962 18.1207291788333
80963 18.1207102217831
80964 18.1212384019078
80965 18.121301472652
80966 18.1216975023333
80967 18.1217955508707
80968 18.1219720227263
80969 18.1222029383697
80970 18.1226412130937
80971 18.1229409050436
80972 18.1230940475572
80973 18.1233561632424
80974 18.1234319785524
80975 18.1240054905646
80976 18.1242409444956
80977 18.1244632478918
80978 18.1246880984229
80979 18.124995295623
80980 18.1250471594421
80981 18.1254499294791
80982 18.1255462914025
80983 18.12609424964
80984 18.1261695522783
80985 18.1265422002798
80986 18.1267986244992
80987 18.1269007233036
80988 18.127271619693
80989 18.1274369197817
80990 18.1279706317515
80991 18.127888568467
80992 18.1284289543719
80993 18.1284128251239
80994 18.1288540002392
80995 18.129141418988
80996 18.1294443077873
80997 18.1295949801938
80998 18.1298869885305
80999 18.1301390240932
81000 18.1303246799842
81001 18.1305350548507
81002 18.1307746111336
81003 18.1311720244339
81004 18.1313186602912
81005 18.1317705345887
81006 18.1320630292211
81007 18.1321586705013
81008 18.1324635572328
81009 18.132720000413
81010 18.1330394639979
81011 18.1328857677092
81012 18.1335126847415
81013 18.1336452645669
81014 18.1338725105526
81015 18.1342462310554
81016 18.1345516132247
81017 18.1348032016162
81018 18.1349124526691
81019 18.1352147474057
81020 18.1355860862052
81021 18.1358390138373
81022 18.1360365277359
81023 18.1363372639495
81024 18.1365448798279
81025 18.1367089159491
81026 18.1370148603309
81027 18.1372336644118
81028 18.1374896774746
81029 18.1378564217911
81030 18.1381772543149
81031 18.1382857668306
81032 18.1386001426852
81033 18.1388135301971
81034 18.1390800958118
81035 18.1393798361352
81036 18.1394983733472
81037 18.1399642416042
81038 18.1401242470887
81039 18.1404073416391
81040 18.1406353619462
81041 18.1409572057683
81042 18.1411428698133
81043 18.1414728131376
81044 18.1416030547902
81045 18.1417713392087
81046 18.1421862370951
81047 18.1422941079931
81048 18.1429460352535
81049 18.1429583771867
81050 18.1431278228009
81051 18.1434388935173
81052 18.1436501971479
81053 18.1440167796114
81054 18.1442159997599
81055 18.1446198509978
81056 18.1447451220796
81057 18.1450237937352
81058 18.1451154056612
81059 18.1455786243206
81060 18.1460373727234
81061 18.1461369520981
81062 18.1463502941058
81063 18.1465371526198
81064 18.1468264125251
81065 18.1470426701047
81066 18.1473149361713
81067 18.1478514739959
81068 18.147885065336
81069 18.1482344201576
81070 18.1484115967189
81071 18.1486821576979
81072 18.148732438181
81073 18.1491232818043
81074 18.1494444510946
81075 18.1497322164891
81076 18.1500104876139
81077 18.1502398216933
81078 18.1505019570331
81079 18.150750272077
81080 18.1510978585965
81081 18.1511714679568
81082 18.1515970557169
81083 18.1517861330597
81084 18.1520038693709
81085 18.1521731802897
81086 18.1526381392663
81087 18.1528436106155
81088 18.1530762518044
81089 18.1532537115172
81090 18.1536421777776
81091 18.1537165128046
81092 18.1541261842758
81093 18.154362313062
81094 18.1546288591889
81095 18.1549986217513
81096 18.1553721516061
81097 18.1554578135618
81098 18.1558381491789
81099 18.156021665051
81100 18.1561188435336
81101 18.1563966862556
81102 18.1567034927206
81103 18.157048737312
81104 18.1572315710567
81105 18.157482625986
81106 18.1577941539424
81107 18.1580401426495
81108 18.1582516836646
81109 18.1585269094802
81110 18.15888202042
81111 18.1590294685188
81112 18.1594272802736
81113 18.1595853290882
81114 18.1598175813994
81115 18.1601988760751
81116 18.1603879749591
81117 18.1606188302288
81118 18.1609975578821
81119 18.1612643979876
81120 18.1613196877862
81121 18.1616094941115
81122 18.1618877355713
81123 18.1622022547348
81124 18.1622801793895
81125 18.1627084821014
81126 18.1628921563287
81127 18.1631747812656
81128 18.163492121109
81129 18.1637157130813
81130 18.1640326977968
81131 18.1643082631782
81132 18.1645397657538
81133 18.164599456956
81134 18.1650435892694
81135 18.1650686869945
81136 18.1654303823636
81137 18.165669872096
81138 18.165856669948
81139 18.1661607744242
81140 18.166659161193
81141 18.1667405451896
81142 18.1670981228094
81143 18.1673430582311
81144 18.1675545258261
81145 18.1677215812813
81146 18.167983891027
81147 18.1684866152294
81148 18.1685838133774
81149 18.1688334543748
81150 18.169024929148
81151 18.1693730915227
81152 18.1696319028999
81153 18.1698710857925
81154 18.1701543756908
81155 18.1703182644687
81156 18.1705809527127
81157 18.1709071045389
81158 18.1712426516129
81159 18.1714039737632
81160 18.1717770758414
81161 18.1721982751195
81162 18.172341271629
81163 18.1724872460538
81164 18.172741614105
81165 18.1729608158343
81166 18.1728943790841
81167 18.1735479950907
81168 18.1736052618144
81169 18.17394758455
81170 18.174307183558
81171 18.1746042534995
81172 18.1749211857039
81173 18.1749710468678
81174 18.1754870593117
81175 18.1755963508325
81176 18.1759500527106
81177 18.1760317691434
81178 18.1764816708131
81179 18.1765405898146
81180 18.1767589844425
81181 18.1769869722828
81182 18.1774577299851
81183 18.1774799537234
81184 18.1779144780562
81185 18.1780343724216
81186 18.1784047011882
81187 18.1784388173879
81188 18.1788536989325
81189 18.1792300086617
81190 18.1793449596625
81191 18.1797095538092
81192 18.1798561319478
81193 18.1802097824957
81194 18.1805154655677
81195 18.1806693563686
81196 18.1807894565319
81197 18.1812110808531
81198 18.1814010974053
81199 18.1817663838707
81200 18.1820685074522
81201 18.1822449148378
81202 18.1825336611772
81203 18.1825271728608
81204 18.1830450959581
81205 18.1834135323605
81206 18.1836439786045
81207 18.1838153539863
81208 18.1838123298317
81209 18.1843751626294
81210 18.1845805519296
81211 18.1849953670131
81212 18.185010438096
81213 18.1852590431629
81214 18.1856006039396
81215 18.1858180457373
81216 18.1860225531978
81217 18.1864235917176
81218 18.1866044417627
81219 18.1868361699016
81220 18.1870828204283
81221 18.1873405392967
81222 18.1875029759811
81223 18.1879933462218
81224 18.1879856425606
81225 18.1883190538788
81226 18.1889472037376
81227 18.1888557076003
81228 18.1892193684218
81229 18.1894320909718
81230 18.1896127625565
81231 18.1899093001717
81232 18.1902288376087
81233 18.1904692069377
81234 18.1907460962908
81235 18.1909473268366
81236 18.1912363541404
81237 18.1913362256593
81238 18.1916500263881
81239 18.1918694245461
81240 18.1921799668388
81241 18.1923040687244
81242 18.192656404102
81243 18.1930672777442
81244 18.1931482725151
81245 18.1935231358323
81246 18.193719996935
81247 18.1939301125216
81248 18.1942313647268
81249 18.1944620943321
81250 18.1947010132187
81251 18.1951827724654
81252 18.1952081607451
81253 18.1956260316642
81254 18.1956236290795
81255 18.1961090726588
81256 18.1964085865322
81257 18.1966206282439
81258 18.1966920019337
81259 18.196985116012
81260 18.1972954917041
81261 18.1975316759404
81262 18.1978993332578
81263 18.198275392574
81264 18.1981868822546
81265 18.1986513683875
81266 18.1989484192029
81267 18.1992249655878
81268 18.1994064617304
81269 18.1997619372835
81270 18.199925061913
81271 18.2002844064792
81272 18.2004552217827
81273 18.2007690401157
81274 18.2009299232453
81275 18.2011950728838
81276 18.20154916391
81277 18.2017552034347
81278 18.2022375850443
81279 18.2023646413473
81280 18.2025621062697
81281 18.2028099459963
81282 18.2031479941486
81283 18.2033150768827
81284 18.2035560233174
81285 18.2037276823025
81286 18.2040006007566
81287 18.204323432674
81288 18.204597033477
81289 18.2049979742401
81290 18.2051596018151
81291 18.2054961871117
81292 18.2054910787596
81293 18.2058434694556
81294 18.206153698208
81295 18.2063200437906
81296 18.206718400085
81297 18.2069457091481
81298 18.2073151001344
81299 18.2074943441284
81300 18.2077094735286
81301 18.2081242740719
81302 18.2082122605278
81303 18.2084987345735
81304 18.2090114743885
81305 18.2089356692261
81306 18.2094207580254
81307 18.2097193024183
81308 18.2098919220729
81309 18.2098905724794
81310 18.2104232382395
81311 18.2106375909787
81312 18.2108560730251
81313 18.211161006651
81314 18.2112577791375
81315 18.2117371165651
81316 18.2119362170117
81317 18.2122150678919
81318 18.2123485224546
81319 18.2126838691411
81320 18.2128744510243
81321 18.2130709988147
81322 18.2134944911848
81323 18.2138769040058
81324 18.2140702679901
81325 18.214417905721
81326 18.2145887258799
81327 18.2147617795327
81328 18.2149625038832
81329 18.2152798349928
81330 18.215656829498
81331 18.2158622383697
81332 18.2159873218181
81333 18.2161735164506
81334 18.2165620525851
81335 18.2168639731755
81336 18.2170823157199
81337 18.2172363643502
81338 18.2175114053026
81339 18.2179274144454
81340 18.2181848929314
81341 18.2184894527731
81342 18.2185369686952
81343 18.2190359081438
81344 18.2191059387792
81345 18.2193833361236
81346 18.2197099938296
81347 18.2199816735798
81348 18.2204119377245
81349 18.2204552963987
81350 18.2206900451222
81351 18.2209642126128
81352 18.2214039415438
81353 18.2216384091426
81354 18.2216841645199
81355 18.222000881915
81356 18.2223611699116
81357 18.2226636932163
81358 18.2228204368798
81359 18.223158078236
81360 18.223249597005
81361 18.2236083058672
81362 18.2238029440729
81363 18.2239594738601
81364 18.2244146757026
81365 18.2246102314884
81366 18.2247301008828
81367 18.2250124753823
81368 18.2253364896917
81369 18.2254339384361
81370 18.2258519505279
81371 18.2260792966251
81372 18.226437051515
81373 18.2264526128962
81374 18.2269628994499
81375 18.2273476545256
81376 18.2275519644123
81377 18.2277295874857
81378 18.2279154720376
81379 18.2281615631043
81380 18.2284475982405
81381 18.2285280359499
81382 18.2289938818493
81383 18.229262945404
81384 18.2293614115769
81385 18.2296183959636
81386 18.2299196932822
81387 18.2300209445859
81388 18.2305086448693
81389 18.2305828949872
81390 18.2309189701229
81391 18.2312730637073
81392 18.2314442778761
81393 18.2318050764334
81394 18.2320536002363
81395 18.232373519687
81396 18.2325458387674
81397 18.2328799922238
81398 18.2330433875864
81399 18.2333140299894
81400 18.2335558099029
81401 18.2338311488011
81402 18.2342072786491
81403 18.2344192606165
81404 18.2345320145911
81405 18.2348806061263
81406 18.2351261572275
81407 18.2355005016419
81408 18.2355431116178
81409 18.2358772748258
81410 18.2361926346202
81411 18.2363911062672
81412 18.2365621897439
81413 18.2368607343199
81414 18.2371256304672
81415 18.2374723831159
81416 18.2375650839134
81417 18.2378642252255
81418 18.2381292754818
81419 18.2384679943103
81420 18.2387716949978
81421 18.2389728007891
81422 18.2390934202145
81423 18.239425670914
81424 18.2396176937002
81425 18.2399345211825
81426 18.2403277609243
81427 18.2402567209473
81428 18.2407373808073
81429 18.240855421395
81430 18.2412570272809
81431 18.2413856815714
81432 18.2417326192434
81433 18.2421536649771
81434 18.2423029073288
81435 18.2424727900833
81436 18.2427170647272
81437 18.2429549696765
81438 18.2433785201142
81439 18.2434087747226
81440 18.2437613616206
81441 18.2441370668781
81442 18.2442904284078
81443 18.2447246885128
81444 18.2449321497984
81445 18.2449512285956
81446 18.2453767907236
81447 18.2454473399249
81448 18.2459627328139
81449 18.2461806076806
81450 18.2462949557512
81451 18.2465554451515
81452 18.2468329978351
81453 18.2469940893621
81454 18.2473637759873
81455 18.2476324180373
81456 18.2479427002225
81457 18.2482096081646
81458 18.2484534180273
81459 18.2485233758902
81460 18.2489844955159
81461 18.2492415077596
81462 18.249514081264
81463 18.2498650465486
81464 18.2499981495036
81465 18.2503000365432
81466 18.2505643261606
81467 18.2505851666955
81468 18.2510943660356
81469 18.2513997878259
81470 18.2515150854438
81471 18.251812976716
81472 18.2522839055127
81473 18.2523247947875
81474 18.2527409082141
81475 18.2529170557405
81476 18.2529707529892
81477 18.2534000766723
81478 18.2535194548438
81479 18.2540674403623
81480 18.2542107580779
81481 18.2542115334639
81482 18.2546965953644
81483 18.2549108359311
81484 18.255323187304
81485 18.2553203621199
81486 18.2558186638812
81487 18.2560732183105
81488 18.2560993851002
81489 18.256632773277
81490 18.2565912463763
81491 18.2572095144618
81492 18.2572918511105
81493 18.2576339340152
81494 18.2578529717772
81495 18.2581320288867
81496 18.2584004855763
81497 18.258520053994
81498 18.2587275445893
81499 18.2592323933658
81500 18.2593261714193
81501 18.2595986290163
81502 18.2598363892474
81503 18.2602322163355
81504 18.2602709151687
81505 18.2605310666001
81506 18.2609630363732
81507 18.2611162944703
81508 18.2614310367336
81509 18.2617936781824
81510 18.2619420797737
81511 18.2621603264917
81512 18.2623601087055
81513 18.2628072982488
81514 18.2630303494971
81515 18.2631835326619
81516 18.2635399203304
81517 18.263728695845
81518 18.2641254835833
81519 18.2642654990461
81520 18.2647541231165
81521 18.2646530361233
81522 18.2650664896361
81523 18.2653463086407
81524 18.2654898294024
81525 18.2658626551476
81526 18.2661648183767
81527 18.2661863325449
81528 18.2665372929397
81529 18.2667976766419
81530 18.2672094916973
81531 18.2673409831447
81532 18.2675953235702
81533 18.267849965018
81534 18.2682277893005
81535 18.2684424743038
81536 18.2686448230341
81537 18.2690173040944
81538 18.2691684307642
81539 18.2692955699595
81540 18.2695693634732
81541 18.2698711872854
81542 18.2701256009114
81543 18.2703055716863
81544 18.2706295872586
81545 18.270956556351
81546 18.2712748998138
81547 18.2715089990573
81548 18.2716533930678
81549 18.271891912769
81550 18.2722086378834
81551 18.2723681826218
81552 18.2726296211389
81553 18.2728804247722
81554 18.2732592808828
81555 18.2732857530648
81556 18.2738020061768
81557 18.2741410668046
81558 18.2742325630402
81559 18.2746026763769
81560 18.2746737820368
81561 18.275139356078
81562 18.2752139226904
81563 18.2754705535144
81564 18.2757582436377
81565 18.2760791777387
81566 18.2764727753458
81567 18.2765294098233
81568 18.2769476386585
81569 18.2772193167009
81570 18.2773142107148
81571 18.2777961946917
81572 18.2781026474584
81573 18.2781073029556
81574 18.2781881062734
81575 18.2786640501185
81576 18.2789428448666
81577 18.2792147850194
81578 18.2793249687001
81579 18.2799239963284
81580 18.2798311278774
81581 18.2802482618356
81582 18.2806666176379
81583 18.280786322517
81584 18.2811674595545
81585 18.2812532197674
81586 18.2816989830822
81587 18.2816928398882
81588 18.2820369448762
81589 18.2822078357307
81590 18.2824297463501
81591 18.2828778489736
81592 18.2832510191998
81593 18.2834200801226
81594 18.2836583562979
81595 18.2839099780056
81596 18.2842802925569
81597 18.2844809849951
81598 18.2844812770362
81599 18.2850302792129
81600 18.2851035339391
81601 18.2853573325823
81602 18.2857285152923
81603 18.2859547925075
81604 18.2861374877103
81605 18.2863381759875
81606 18.2865197120204
81607 18.286890624516
81608 18.2872570057882
81609 18.2875565704825
81610 18.2878561753358
81611 18.288080812735
81612 18.2883628966892
81613 18.2885703734201
81614 18.2887000699928
81615 18.2889907006978
81616 18.2894467720715
81617 18.2896813814467
81618 18.2900031225611
81619 18.290065643098
81620 18.290379849593
81621 18.2906093944229
81622 18.2908262961649
81623 18.2910943313892
81624 18.291421220541
81625 18.2914957343295
81626 18.2919149101084
81627 18.2919968900811
81628 18.292396787996
81629 18.292655246779
81630 18.2929216089167
81631 18.2930464842059
81632 18.2935356457351
81633 18.2937571387031
81634 18.2940237820227
81635 18.2941760329784
81636 18.294519635443
81637 18.294717386122
81638 18.2949335076416
81639 18.2951120018674
81640 18.2953737574646
81641 18.2958742674781
81642 18.2960647469279
81643 18.2963043501519
81644 18.2964832057277
81645 18.2967396662108
81646 18.2971563553317
81647 18.2972449727162
81648 18.297474209004
81649 18.2978168424243
81650 18.2979715280439
81651 18.2981739225152
81652 18.2984274054073
81653 18.298738003862
81654 18.2990524805313
81655 18.2993114927907
81656 18.299533698538
81657 18.2998130300894
81658 18.3001687264258
81659 18.3003622077169
81660 18.3005604991155
81661 18.3008935171635
81662 18.3010663489265
81663 18.301362303868
81664 18.301699027233
81665 18.3020108134742
81666 18.302218798721
81667 18.3024330239121
81668 18.3027794409061
81669 18.3031269821591
81670 18.3033066950957
81671 18.3034895343545
81672 18.3035806701625
81673 18.3040109891639
81674 18.3042251920363
81675 18.3046894508453
81676 18.3048221231682
81677 18.3050909796906
81678 18.3053159252837
81679 18.3056744334391
81680 18.3059656720842
81681 18.3060667117186
81682 18.3061737498902
81683 18.3063755289358
81684 18.3068956978419
81685 18.3071476784357
81686 18.3074134127642
81687 18.3077009093911
81688 18.3078103587003
81689 18.3081776666028
81690 18.3084200990947
81691 18.3087095555665
81692 18.3089039984324
81693 18.3093960116406
81694 18.3094934145213
81695 18.3096392790057
81696 18.3100008316654
81697 18.3102359838255
81698 18.3104844345776
81699 18.3108671883606
81700 18.3108015678963
81701 18.3111542019494
81702 18.3114895003873
81703 18.3118489463057
81704 18.3118606876694
81705 18.3120928631543
81706 18.3125312795984
81707 18.312953694137
81708 18.3129522733085
81709 18.3133455926613
81710 18.3133990448039
81711 18.3137080253748
81712 18.3142099291611
81713 18.3143060893607
81714 18.3144210105129
81715 18.315000939741
81716 18.3151179692036
81717 18.3151612087179
81718 18.31580314794
81719 18.3158382500365
81720 18.3160416685989
81721 18.3162835380792
81722 18.3166663272645
81723 18.3168242415392
81724 18.3170756338494
81725 18.3174126768744
81726 18.3175594158636
81727 18.3177910751648
81728 18.3182796246002
81729 18.3184376260348
81730 18.3186761719392
81731 18.3189018914785
81732 18.3189792327153
81733 18.3195062978369
81734 18.3198566171766
81735 18.3201129746275
81736 18.3202628056846
81737 18.3205384730362
81738 18.3206631538757
81739 18.3210628995894
81740 18.3212473835929
81741 18.3215751419701
81742 18.3216393838078
81743 18.3220901220651
81744 18.3223454154263
81745 18.3224930548357
81746 18.3228688527391
81747 18.3230976357535
81748 18.3233883521589
81749 18.3235157174217
81750 18.3238447521721
81751 18.32403505867
81752 18.324429093536
81753 18.3245057412034
81754 18.3249542707639
81755 18.3251593450014
81756 18.3254379318638
81757 18.3258167492096
81758 18.325985731141
81759 18.3261384832114
81760 18.3264686955215
81761 18.3268660932578
81762 18.3269928493736
81763 18.3270692010893
81764 18.3275085410015
81765 18.3277950955781
81766 18.3277439832037
81767 18.3284199283524
81768 18.3283000221319
81769 18.3286594538462
81770 18.3288628728834
81771 18.3292529263147
81772 18.3293551123121
81773 18.3297984371479
81774 18.3299245514102
81775 18.3302816368392
81776 18.3304629877376
81777 18.330857448074
81778 18.3309697916334
81779 18.3311993976639
81780 18.3317420070908
81781 18.3316928210872
81782 18.3318415081329
81783 18.3323879477124
81784 18.3324463203836
81785 18.3326618510183
81786 18.3330894765233
81787 18.3334501614156
81788 18.3335876165217
81789 18.3338944479884
81790 18.3341493639318
81791 18.3342749232374
81792 18.3343704109771
81793 18.3348920909178
81794 18.3351432834446
81795 18.3351514448462
81796 18.3358178157252
81797 18.3360065397077
81798 18.3363078994847
81799 18.3363858990522
81800 18.3364665729969
81801 18.3368993340946
81802 18.3371321449821
81803 18.3374566833697
81804 18.337688365997
81805 18.3379140919038
81806 18.3383518770153
81807 18.3384920782092
81808 18.3384862192946
81809 18.3389519107907
81810 18.3391090260812
81811 18.3395369837266
81812 18.3397075894914
81813 18.3401176086023
81814 18.3401497570571
81815 18.3404185591001
81816 18.3407290502551
81817 18.3408868188814
81818 18.3414466823617
81819 18.3414264245951
81820 18.3417036492496
81821 18.3421949878124
81822 18.3423892764772
81823 18.3425214854201
81824 18.3427261638693
81825 18.3430265725888
81826 18.3433182419323
81827 18.3435486817872
81828 18.3437558718992
81829 18.3440264446653
81830 18.3442300361918
81831 18.3445992650996
81832 18.344848253122
81833 18.3448251796047
81834 18.3453289143164
81835 18.3457754657142
81836 18.3458426090863
81837 18.3460126782477
81838 18.3465560691291
81839 18.3465460351808
81840 18.3468926480861
81841 18.3471241851287
81842 18.3473341212167
81843 18.3477948157998
81844 18.3478781979445
81845 18.348143412874
81846 18.3483348549183
81847 18.3488002211998
81848 18.3490895483406
81849 18.3492126273163
81850 18.3496037553863
81851 18.3498013913839
81852 18.3498836232416
81853 18.3500573868275
81854 18.3505561255988
81855 18.3506002810634
81856 18.3511247245213
81857 18.3513271100172
81858 18.3515715874018
81859 18.3519398199957
81860 18.3521160518842
81861 18.3523144401901
81862 18.3525137571202
81863 18.3529558031765
81864 18.3530795512779
81865 18.3533597164007
81866 18.3536379264014
81867 18.3538005941946
81868 18.3542388981415
81869 18.3543384113579
81870 18.3545418197437
81871 18.3551028924467
81872 18.3552423420552
81873 18.3555221387139
81874 18.3554764086721
81875 18.3559684959572
81876 18.356251389187
81877 18.3564295047346
81878 18.3566999545469
81879 18.3569783341988
81880 18.3571219474413
81881 18.357347007016
81882 18.3577724789093
81883 18.3578750584846
81884 18.3581034752977
81885 18.3585377208934
81886 18.3589051211837
81887 18.3588752198891
81888 18.3593754105937
81889 18.3596650724223
81890 18.3596398467734
81891 18.3602400792536
81892 18.3603291720366
81893 18.3605238206708
81894 18.3607795715899
81895 18.3611611497575
81896 18.3615109892228
81897 18.3616266745897
81898 18.3618830322566
81899 18.3620751188175
81900 18.3624176817942
81901 18.3625633880602
81902 18.3630028936218
81903 18.3630475615753
81904 18.3634891061141
81905 18.3635741067962
81906 18.3638425760932
81907 18.3641800611696
81908 18.3644644357329
81909 18.3647119197771
81910 18.3651372955427
81911 18.3650955525607
81912 18.3654555222311
81913 18.365796925699
81914 18.3658815302492
81915 18.3662505296755
81916 18.3665135920291
81917 18.3668820749746
81918 18.3671161690191
81919 18.3672232237529
81920 18.3674754836391
81921 18.3678105261654
81922 18.368044339581
81923 18.3683121554155
81924 18.3684532996644
81925 18.3688948695799
81926 18.3690345136449
81927 18.3694426674313
81928 18.369615618
81929 18.369844246216
81930 18.3700660372567
81931 18.3703998817203
81932 18.3707788607723
81933 18.3708693670519
81934 18.3711261834221
81935 18.3714956234002
81936 18.3718205394895
81937 18.3721422344867
81938 18.3720957820697
81939 18.3725348043271
81940 18.3725816713261
81941 18.3729632764003
81942 18.3731585989305
81943 18.3734943838173
81944 18.3737038703859
81945 18.3738185202923
81946 18.3742472311596
81947 18.374567192024
81948 18.3747992016722
81949 18.3749781568008
81950 18.3751021795473
81951 18.3754380629643
81952 18.3756872980724
81953 18.3760213141309
81954 18.3761396389565
81955 18.3765443974047
81956 18.376812458929
81957 18.3770570923718
81958 18.3773451499857
81959 18.3776749650557
81960 18.3779100079786
81961 18.3781026156975
81962 18.3782978102212
81963 18.3784348155625
81964 18.3788461366731
81965 18.3790306152045
81966 18.3793134913022
81967 18.3795306834928
81968 18.3799709674849
81969 18.3800299121468
81970 18.3805432791509
81971 18.3807258452229
81972 18.3809326525071
81973 18.3812770912849
81974 18.3815468804641
81975 18.3816464312776
81976 18.3820134123048
81977 18.3822406933079
81978 18.3824720549473
81979 18.3827851229396
81980 18.3828936374695
81981 18.3830781537044
81982 18.3836204613688
81983 18.3837430357008
81984 18.3839753272725
81985 18.3842606779555
81986 18.3845590295704
81987 18.3848879532493
81988 18.3851629378945
81989 18.3853584759271
81990 18.3855674867203
81991 18.3858068604787
81992 18.3862233902676
81993 18.3863864369814
81994 18.3867521685674
81995 18.3867661348474
81996 18.3870501378773
81997 18.3872590506765
81998 18.3876259981247
81999 18.3878949040863
82000 18.3881714806236
82001 18.3884294502257
82002 18.3884451756201
82003 18.3887867513496
82004 18.3890586776808
82005 18.3894411907937
82006 18.3894716868638
82007 18.3899321504058
82008 18.3901311617865
82009 18.3904784239538
82010 18.3908374732878
82011 18.3910293973179
82012 18.3911415048321
82013 18.3915455745615
82014 18.3918149983042
82015 18.3921235324748
82016 18.3921901220003
82017 18.3925388692543
82018 18.3926251798952
82019 18.3931788483352
82020 18.3933723388433
82021 18.3936150926363
82022 18.3937710251179
82023 18.3941899848407
82024 18.394333341335
82025 18.3945954821912
82026 18.3947866569056
82027 18.3950309005855
82028 18.3955137820698
82029 18.395466372972
82030 18.3960140546386
82031 18.3961867676776
82032 18.3962941167349
82033 18.3967252224026
82034 18.3968913619305
82035 18.3972443552591
82036 18.3972554006466
82037 18.3976851681089
82038 18.3978637455122
82039 18.3978974705117
82040 18.3984146624058
82041 18.3986316441828
82042 18.3987924452101
82043 18.3992124531947
82044 18.3994648539182
82045 18.399751290469
82046 18.3999519711374
82047 18.4002428497891
82048 18.4004752853221
82049 18.4009495679786
82050 18.4011114272759
82051 18.4014989127074
82052 18.4015989019404
82053 18.4016363670671
82054 18.4020712432353
82055 18.4023621769011
82056 18.4023161854974
82057 18.4028460760424
82058 18.4029114837993
82059 18.40339522213
82060 18.4035888752063
82061 18.4038843104063
82062 18.404212943468
82063 18.4043200164214
82064 18.4045409123143
82065 18.404852882063
82066 18.4051488166586
82067 18.4051487833802
82068 18.4054973423506
82069 18.4059718040192
82070 18.4063112642046
82071 18.4063150170778
82072 18.4066752212679
82073 18.40697445077
82074 18.4071825014135
82075 18.407420280213
82076 18.4078055059814
82077 18.4080282409854
82078 18.4080917450443
82079 18.408550437201
82080 18.408652381561
82081 18.4090773793643
82082 18.4092400794757
82083 18.4096161150441
82084 18.4098134174537
82085 18.4101735250954
82086 18.410348780139
82087 18.4107092968888
82088 18.4107959410401
82089 18.4111954091057
82090 18.4114932779763
82091 18.4116971239263
82092 18.411883244386
82093 18.4121231936953
82094 18.4123393233491
82095 18.4125759941899
82096 18.4129109634722
82097 18.4131474770839
82098 18.413540323475
82099 18.4137578575955
82100 18.4140157402549
82101 18.4141917475037
82102 18.4146087757767
82103 18.4149438183826
82104 18.4149956159777
82105 18.4153215493455
82106 18.4152797571529
82107 18.4157603324988
82108 18.4161638953741
82109 18.4162525219254
82110 18.4165846405078
82111 18.4169048570812
82112 18.4171252113853
82113 18.4174407264314
82114 18.4175992041176
82115 18.4181547748956
82116 18.4180574148845
82117 18.4185749227652
82118 18.4185960390816
82119 18.4189926228055
82120 18.4190186184351
82121 18.4193846267655
82122 18.4195455824402
82123 18.4200339066658
82124 18.4200966280266
82125 18.420455900664
82126 18.4206372860141
82127 18.4210129607508
82128 18.4212043414284
82129 18.4215763127022
82130 18.4218042291793
82131 18.4220360469553
82132 18.4223436940234
82133 18.4226012057887
82134 18.4227213841045
82135 18.4231149836593
82136 18.4233911322558
82137 18.4236416884858
82138 18.4238511542703
82139 18.4239682033708
82140 18.4245216570139
82141 18.4244904068977
82142 18.4247911115453
82143 18.425120052986
82144 18.4254454485966
82145 18.4258778977215
82146 18.4257579650913
82147 18.4262393398993
82148 18.4263022956875
82149 18.4267132731822
82150 18.4268341829579
82151 18.4272710698063
82152 18.4274691597902
82153 18.4277140385879
82154 18.4278527222392
82155 18.4282079718879
82156 18.4286517978955
82157 18.4287896309466
82158 18.4289880012025
82159 18.4292990251351
82160 18.4295716749909
82161 18.429748308283
82162 18.43001710185
82163 18.4299987951339
82164 18.4306269676964
82165 18.430584785919
82166 18.4311445038516
82167 18.431092786953
82168 18.4315904351103
82169 18.4317259678894
82170 18.4320584216405
82171 18.4321431254305
82172 18.4325212813818
82173 18.4329928177398
82174 18.4330293640919
82175 18.4334134062871
82176 18.4336331246934
82177 18.4340275569215
82178 18.4340926735406
82179 18.4344413467445
82180 18.4346248256268
82181 18.4348802962473
82182 18.4351722865574
82183 18.4355583057235
82184 18.4357842232441
82185 18.435928927339
82186 18.4362358760065
82187 18.4365028051237
82188 18.4366841775632
82189 18.4370442952451
82190 18.4373024012799
82191 18.4375582906448
82192 18.4378298449482
82193 18.4379566684135
82194 18.4382237322607
82195 18.4385041002554
82196 18.4388821860435
82197 18.4391396696496
82198 18.4395197201297
82199 18.4395212974059
82200 18.4398542607296
82201 18.4400433929729
82202 18.4403270752594
82203 18.4407559309988
82204 18.4410256043335
82205 18.4413464555003
82206 18.4415027916673
82207 18.4417790140273
82208 18.4420363942756
82209 18.4421750217971
82210 18.44252235489
82211 18.4426433095171
82212 18.4428651603676
82213 18.4430729716076
82214 18.4434808242103
82215 18.4436384709286
82216 18.4440700822159
82217 18.444135579396
82218 18.4445538833585
82219 18.4446183780291
82220 18.4448943886984
82221 18.4452573309816
82222 18.4455527092428
82223 18.4456918016592
82224 18.446081539692
82225 18.4462064899421
82226 18.4463412245927
82227 18.4467797203562
82228 18.4471590448536
82229 18.4473493068019
82230 18.447323176562
82231 18.4479767400605
82232 18.4480501905419
82233 18.4483870632163
82234 18.4486944423586
82235 18.4488051316426
82236 18.4490796751066
82237 18.4493971839657
82238 18.449684229742
82239 18.4496842425482
82240 18.4501673540202
82241 18.4503552187812
82242 18.45064541433
82243 18.4508800605402
82244 18.4510853819258
82245 18.4516039718422
82246 18.4517274637253
82247 18.4519074643452
82248 18.4521336503886
82249 18.452373414551
82250 18.4524982508788
82251 18.4532160589987
82252 18.4533598033717
82253 18.4533115039177
82254 18.4537517879507
82255 18.4540394256607
82256 18.4540802134348
82257 18.4545819593693
82258 18.454891329654
82259 18.4548918320972
82260 18.4552332502838
82261 18.4556690043841
82262 18.4557432335121
82263 18.4561508627904
82264 18.4562024701349
82265 18.4566428800966
82266 18.4566658393509
82267 18.4570122586349
82268 18.457306543514
82269 18.4576218538707
82270 18.4576687321501
82271 18.4582357295599
82272 18.458435293321
82273 18.4587315670159
82274 18.4588588063501
82275 18.4591193593024
82276 18.4593392647018
82277 18.4597535838597
82278 18.4600282072636
82279 18.4602603999207
82280 18.4604751553368
82281 18.4606836443294
82282 18.4609855840234
82283 18.4613253786043
82284 18.4615465469882
82285 18.4618317181944
82286 18.4621477222773
82287 18.4622327332329
82288 18.4625007591914
82289 18.462751520566
82290 18.4630865512168
82291 18.4633828198153
82292 18.4636540856574
82293 18.4639309750463
82294 18.4640793917604
82295 18.4644820174875
82296 18.4645964609911
82297 18.4650349813139
82298 18.4651048668187
82299 18.4656084109348
82300 18.4657484161986
82301 18.465895913862
82302 18.4661570203425
82303 18.4665923277367
82304 18.4666688586998
82305 18.4669966040337
82306 18.4672989418564
82307 18.4675435929192
82308 18.4677438241953
82309 18.467956242834
82310 18.4681818328006
82311 18.4686717972581
82312 18.4688123008221
82313 18.4691451145208
82314 18.4692334365649
82315 18.4697157712387
82316 18.4698034598292
82317 18.4701176646215
82318 18.4702651563566
82319 18.4703796527719
82320 18.4709458157111
82321 18.4710486898624
82322 18.4713885322144
82323 18.4716096283471
82324 18.4719466553576
82325 18.4722195127956
82326 18.47242258171
82327 18.4725941639506
82328 18.4728772196273
82329 18.4735736170882
82330 18.4734909278128
82331 18.4738162729211
82332 18.4739421595965
82333 18.4741875416036
82334 18.4745200916955
82335 18.4747814386468
82336 18.474994992872
82337 18.4753153984945
82338 18.4753267218843
82339 18.4758860435393
82340 18.4761478225459
82341 18.4761701342759
82342 18.4764496005535
82343 18.4768487553185
82344 18.4769841083107
82345 18.477331513306
82346 18.4775703387933
82347 18.4778185194125
82348 18.478249983454
82349 18.4784016618113
82350 18.478526455858
82351 18.4788744236787
82352 18.4789889872419
82353 18.4793884722871
82354 18.4795219046747
82355 18.479790775774
82356 18.4800034157605
82357 18.4803455215594
82358 18.480572273187
82359 18.4809953526274
82360 18.4812358441119
82361 18.4813897617572
82362 18.4816063761918
82363 18.481914010615
82364 18.4821065039897
82365 18.4824198441125
82366 18.4827117689837
82367 18.4829291051997
82368 18.48317004174
82369 18.483550408093
82370 18.4838464722926
82371 18.48398202018
82372 18.4842963929368
82373 18.4846012346633
82374 18.4848311695797
82375 18.4848986948325
82376 18.4852096447732
82377 18.4855457793334
82378 18.4859881703292
82379 18.4861597340061
82380 18.486369193332
82381 18.4865181318156
82382 18.4866901470454
82383 18.4871318616876
82384 18.4874046299355
82385 18.4876854333104
82386 18.4878347170458
82387 18.4881076467635
82388 18.4883969777148
82389 18.4886864123262
82390 18.4890438169206
82391 18.4889912844059
82392 18.4894590853645
82393 18.4897757576832
82394 18.4898362514096
82395 18.4900736714592
82396 18.4903896946608
82397 18.4905661140664
82398 18.4908581714513
82399 18.491091676576
82400 18.4915169260225
82401 18.4917750755327
82402 18.4919608009412
82403 18.4922181500043
82404 18.4924868670416
82405 18.4926063425282
82406 18.4928186396472
82407 18.493343383755
82408 18.4935699959747
82409 18.493634139671
82410 18.4939507627345
82411 18.4943726115547
82412 18.4945080491539
82413 18.4947510646055
82414 18.4950903946598
82415 18.4954702725446
82416 18.4955831693603
82417 18.4957728388343
82418 18.4962730641281
82419 18.4962322983203
82420 18.4964935524106
82421 18.4968863718006
82422 18.4969783271938
82423 18.4973921466236
82424 18.4974551414365
82425 18.4979759039521
82426 18.4981561281241
82427 18.4983360585148
82428 18.4986117858622
82429 18.4988342221655
82430 18.4992352227883
82431 18.4994711755722
82432 18.4997400960021
82433 18.5000207819612
82434 18.5001677367562
82435 18.5006886460698
82436 18.5007560015743
82437 18.5008814555974
82438 18.501120607529
82439 18.5014051277632
82440 18.5017392997803
82441 18.5018802916219
82442 18.5023420478703
82443 18.5024283052052
82444 18.5025187699116
82445 18.5030733243376
82446 18.5032000293673
82447 18.5034644463453
82448 18.5035063549563
82449 18.5037824624018
82450 18.504145294712
82451 18.5044628180627
82452 18.5048446950431
82453 18.5049065666461
82454 18.5051764903538
82455 18.5055282008704
82456 18.505826483897
82457 18.5059556096301
82458 18.5064074475998
82459 18.5065673457252
82460 18.5068196865003
82461 18.5069267945472
82462 18.5073076737508
82463 18.5075103083386
82464 18.507851696368
82465 18.5079355149967
82466 18.5081730772591
82467 18.5085763447814
82468 18.5088695282957
82469 18.5091995699715
82470 18.5092233840412
82471 18.5094074694575
82472 18.5099181462929
82473 18.5101774555459
82474 18.5105573608222
82475 18.5106741107274
82476 18.5108937018783
82477 18.510883588003
82478 18.5111644755055
82479 18.5117031218798
82480 18.5118914136716
82481 18.512213677445
82482 18.5124319537619
82483 18.512627928175
82484 18.5130663225032
82485 18.5133187314559
82486 18.5134443499115
82487 18.5136957504771
82488 18.5139215275892
82489 18.5140909235215
82490 18.5144764845341
82491 18.5147231335822
82492 18.5148870618818
82493 18.5151549448583
82494 18.5155162384739
82495 18.5157349932956
82496 18.5161380400685
82497 18.5163686909249
82498 18.5165721904392
82499 18.5168187185064
82500 18.5171067666471
82501 18.5173209844612
82502 18.5173585273399
82503 18.5177775707383
82504 18.5180622090395
82505 18.5184758779448
82506 18.5184770821615
82507 18.5188922801708
82508 18.5191083668614
82509 18.5193779437379
82510 18.5197859583309
82511 18.5200033489827
82512 18.5201103457516
82513 18.5205617699767
82514 18.520929238119
82515 18.5209951556079
82516 18.5212686488703
82517 18.5214455193905
82518 18.5218811226588
82519 18.5219747596776
82520 18.5225613313949
82521 18.5224131714896
82522 18.5230260657601
82523 18.5231098068326
82524 18.5232731436923
82525 18.5236662168771
82526 18.5238932719774
82527 18.5242586500199
82528 18.524396127445
82529 18.5248932895465
82530 18.5249737983427
82531 18.525125092607
82532 18.5256657891027
82533 18.5258232163044
82534 18.5259234396111
82535 18.5262581451887
82536 18.5264209009338
82537 18.5269496388203
82538 18.527212452875
82539 18.5273561125398
82540 18.5274835040336
82541 18.5279356088121
82542 18.5280914660518
82543 18.5283763013173
82544 18.5286985000807
82545 18.5288867279037
82546 18.5289825425709
82547 18.529510926606
82548 18.5296878375146
82549 18.5297752519767
82550 18.530340127904
82551 18.5304023000009
82552 18.5308106086327
82553 18.5310608706849
82554 18.5310960266767
82555 18.5314299031079
82556 18.5315868843358
82557 18.5320965186734
82558 18.532292904615
82559 18.5323400826082
82560 18.5327021403069
82561 18.5330627751832
82562 18.5331401767329
82563 18.5335746150831
82564 18.5337124621138
82565 18.5340319334486
82566 18.5342501121763
82567 18.5345375742657
82568 18.5348634473787
82569 18.5351896199921
82570 18.5351990246546
82571 18.5356575110985
82572 18.5358735097441
82573 18.5360096799417
82574 18.5362125432745
82575 18.5367214334679
82576 18.5367556330616
82577 18.5371888641579
82578 18.5375760685255
82579 18.5375306205245
82580 18.5380210398638
82581 18.5382126517492
82582 18.5383476200101
82583 18.5386968462427
82584 18.538972812751
82585 18.5391963372982
82586 18.539487321806
82587 18.5396701091022
82588 18.5401422044206
82589 18.5402601854279
82590 18.5405590951682
82591 18.5406340326149
82592 18.5409801992159
82593 18.5412531752992
82594 18.5415298267178
82595 18.541649757722
82596 18.5419288873299
82597 18.5422498008031
82598 18.5424147225545
82599 18.5429501851123
82600 18.5432253061058
82601 18.5433192589538
82602 18.5436019678969
82603 18.5437716968973
82604 18.5442142577954
82605 18.5444094788144
82606 18.5445644768195
82607 18.5446748724081
82608 18.545054608598
82609 18.5455520220313
82610 18.5455646870447
82611 18.5458170563547
82612 18.5461539540797
82613 18.5463917794681
82614 18.5467408032728
82615 18.5468424720448
82616 18.5471303138808
82617 18.547642665858
82618 18.5476852049611
82619 18.5479653264315
82620 18.5481902396086
82621 18.5484769177322
82622 18.5486274029689
82623 18.5490181232779
82624 18.5492793256985
82625 18.5494678895877
82626 18.5498123815855
82627 18.5501385728433
82628 18.550375696764
82629 18.5508633257538
82630 18.5509363223211
82631 18.5510117273225
82632 18.5513685833821
82633 18.5515567615529
82634 18.5521041925267
82635 18.5521510916205
82636 18.5524138529847
82637 18.552558800361
82638 18.5531001324345
82639 18.5530675620255
82640 18.5533986754428
82641 18.5537482007397
82642 18.5540725639217
82643 18.5541427054224
82644 18.554568782364
82645 18.554712934552
82646 18.5548813903782
82647 18.5553254814127
82648 18.5556958886409
82649 18.5559275355511
82650 18.5558559407911
82651 18.5563214860066
82652 18.5564579196162
82653 18.5568127482948
82654 18.5570089164949
82655 18.5572751013231
82656 18.557483969502
82657 18.5579252203502
82658 18.5579732770275
82659 18.5582649851434
82660 18.558512916912
82661 18.5588879703821
82662 18.5591624191999
82663 18.5593113391501
82664 18.5597524328645
82665 18.5599560942092
82666 18.5602069566432
82667 18.5603928971848
82668 18.5605800664736
82669 18.5610126439605
82670 18.5612861509972
82671 18.5613098577155
82672 18.5618262715788
82673 18.5619605249308
82674 18.5623030098698
82675 18.5626898872671
82676 18.5628981347382
82677 18.5630735988805
82678 18.5634547917233
82679 18.5636473477932
82680 18.5639379333693
82681 18.5641015109911
82682 18.5642298830728
82683 18.5647117970261
82684 18.5647390825886
82685 18.5651856842788
82686 18.5654214212598
82687 18.5656724235006
82688 18.5660736771175
82689 18.5660179026298
82690 18.5663632202517
82691 18.5666685765713
82692 18.5667850830826
82693 18.5670909367373
82694 18.567295165294
82695 18.5678719837234
82696 18.5678835993874
82697 18.5682924915749
82698 18.5685361887792
82699 18.5685433944058
82700 18.56910687736
82701 18.5693906647808
82702 18.5694654139661
82703 18.5697771157152
82704 18.5701055727952
82705 18.570353198544
82706 18.5705225908003
82707 18.5706666861452
82708 18.5710833680461
82709 18.571481439501
82710 18.5714392633269
82711 18.5718541018476
82712 18.5721735471306
82713 18.5724269588552
82714 18.5726941493988
82715 18.5727029245578
82716 18.5731019595929
82717 18.5732988376424
82718 18.5736603206454
82719 18.5739203451532
82720 18.5742519486011
82721 18.5745127675496
82722 18.5747056288705
82723 18.5750720325408
82724 18.5751169160193
82725 18.5753991044528
82726 18.5757437836597
82727 18.5761963946164
82728 18.5763285400683
82729 18.5765032486782
82730 18.5767377754513
82731 18.5770714771293
82732 18.577452102107
82733 18.5775315313362
82734 18.5776405906569
82735 18.5779995934826
82736 18.5784561519268
82737 18.5785504896562
82738 18.5788983440948
82739 18.5789166839143
82740 18.5793046638249
82741 18.5795340374843
82742 18.5799011624355
82743 18.5801889292895
82744 18.5802830977053
82745 18.5807691656886
82746 18.5810367382015
82747 18.5812217889784
82748 18.5813653628216
82749 18.5816994816108
82750 18.5821583940959
82751 18.5822427491744
82752 18.5824856146192
82753 18.5826833808354
82754 18.5828331251032
82755 18.5831344455876
82756 18.5834265863158
82757 18.5836267802747
82758 18.5840364007778
82759 18.5842679623518
82760 18.5843362968245
82761 18.5847578452664
82762 18.5849231407527
82763 18.5851728073018
82764 18.5854428328924
82765 18.5857572727294
82766 18.5861273894435
82767 18.5862279413925
82768 18.5865779514938
82769 18.5867416032794
82770 18.5871447213842
82771 18.5872521915633
82772 18.5875911969946
82773 18.5878697664809
82774 18.5880383556644
82775 18.5885153405901
82776 18.5885480121935
82777 18.5888062272417
82778 18.5892854300088
82779 18.5894721318749
82780 18.5897237301396
82781 18.589831562157
82782 18.5901979075219
82783 18.5905340617927
82784 18.5908272960873
82785 18.5909650860361
82786 18.5910544084407
82787 18.5913963251822
82788 18.5916277225284
82789 18.5918747474823
82790 18.5920854923069
82791 18.5924848609011
82792 18.5927073076817
82793 18.5931443497646
82794 18.5932117454336
82795 18.5934286786452
82796 18.5936232216456
82797 18.5941235807537
82798 18.5941844525125
82799 18.5944913081923
82800 18.594937577722
82801 18.594902925861
82802 18.5951864740302
82803 18.5954879175891
82804 18.5956998091507
82805 18.5961205600018
82806 18.5963298066045
82807 18.5964371501932
82808 18.5968202406417
82809 18.596979502947
82810 18.5972414072669
82811 18.5975840981397
82812 18.5976629470082
82813 18.5979045581282
82814 18.5982627536316
82815 18.5985884209998
82816 18.5988292198214
82817 18.5989220049067
82818 18.5993772543524
82819 18.5995859849919
82820 18.5997430757425
82821 18.6003180262445
82822 18.6002933389677
82823 18.6006748803845
82824 18.6009083546492
82825 18.6012851986787
82826 18.6015131667703
82827 18.6016764585079
82828 18.6019686245074
82829 18.6021586980217
82830 18.6024234875182
82831 18.6025746685162
82832 18.6029477769187
82833 18.6032785369767
82834 18.6035031869857
82835 18.6039257241168
82836 18.603998219755
82837 18.604315484736
82838 18.6045071880047
82839 18.6049740627835
82840 18.6050400998873
82841 18.6052730531869
82842 18.6054701113989
82843 18.6058831879995
82844 18.6061344693843
82845 18.6063847111027
82846 18.6068081228349
82847 18.6069883265292
82848 18.6070842011164
82849 18.6073436803903
82850 18.6075911515814
82851 18.6080119518352
82852 18.6082013011984
82853 18.6083673385993
82854 18.608753569594
82855 18.6090259152643
82856 18.6094010681047
82857 18.6095202870963
82858 18.609645770543
82859 18.610127736708
82860 18.6102779409323
82861 18.6104676133778
82862 18.6108208982168
82863 18.6110148407363
82864 18.6113978855394
82865 18.6116696370916
82866 18.6119182377416
82867 18.6120874779803
82868 18.6124785249513
82869 18.6126971136539
82870 18.6129992524658
82871 18.6133857380548
82872 18.6132903299581
82873 18.6136827061785
82874 18.613928804169
82875 18.6142420693796
82876 18.6144182126908
82877 18.6146968789497
82878 18.6149832663978
82879 18.6150671287975
82880 18.615586516851
82881 18.6157929973977
82882 18.61582986763
82883 18.6161720783042
82884 18.6163544646872
82885 18.616651415298
82886 18.6170671090889
82887 18.6172621484823
82888 18.6174747324761
82889 18.6175726938726
82890 18.6180119848015
82891 18.6182350200759
82892 18.6185768192658
82893 18.6188529075639
82894 18.6191061677522
82895 18.6195625302475
82896 18.6196395501983
82897 18.6198967640912
82898 18.6200433557799
82899 18.6203772844387
82900 18.6205468988745
82901 18.6207961092883
82902 18.6211599004671
82903 18.6214776475675
82904 18.6215054841953
82905 18.622041064355
82906 18.6222344714949
82907 18.6225208266853
82908 18.6227778458604
82909 18.6229818565888
82910 18.6232823514315
82911 18.6234753171876
82912 18.6237584632712
82913 18.6238913778172
82914 18.6243597116035
82915 18.624507822155
82916 18.6246707146026
82917 18.6250787802297
82918 18.625408761574
82919 18.6255282880961
82920 18.6257575939316
82921 18.6261524412797
82922 18.6262856223987
82923 18.6266193442907
82924 18.6269247040807
82925 18.6272084510289
82926 18.6270996607075
82927 18.627681473167
82928 18.6281909261715
82929 18.6281746575587
82930 18.6283499723301
82931 18.6287056425106
82932 18.6292940989287
82933 18.6293730063135
82934 18.6295066760201
82935 18.6298898910838
82936 18.6300420668783
82937 18.630194125431
82938 18.630650901371
82939 18.6308883394488
82940 18.631005352735
82941 18.6314173040062
82942 18.6316207627201
82943 18.6318755214298
82944 18.6321945418995
82945 18.6323990956496
82946 18.6324055992215
82947 18.6329113386414
82948 18.6331839181322
82949 18.6332846674818
82950 18.6337368497414
82951 18.6337857340556
82952 18.6342494642773
82953 18.6343859093767
82954 18.6346830088591
82955 18.6348230634338
82956 18.6351758896736
82957 18.6355057238368
82958 18.6356758604618
82959 18.6358519888395
82960 18.6363819912391
82961 18.6365116187811
82962 18.6366701909667
82963 18.6369609225104
82964 18.6372754680564
82965 18.6374241851769
82966 18.6375736965268
82967 18.638179110654
82968 18.6381930974195
82969 18.6385178319732
82970 18.6387339467958
82971 18.6390767707702
82972 18.6393809339538
82973 18.6395112056219
82974 18.6398770044464
82975 18.6401901084187
82976 18.6403459184094
82977 18.6405129742459
82978 18.6408928978898
82979 18.6412632482095
82980 18.6414903739259
82981 18.6417037607538
82982 18.6418473521324
82983 18.6421471294969
82984 18.642183889461
82985 18.6427235688687
82986 18.6428674464438
82987 18.6432406854322
82988 18.6435078784256
82989 18.6436477159211
82990 18.6439425410305
82991 18.6442812544855
82992 18.6443414527677
82993 18.6447262737093
82994 18.6449983234726
82995 18.6453143554403
82996 18.6455972176956
82997 18.6457542288661
82998 18.6459776773317
82999 18.646410286839
83000 18.6465342230611
83001 18.6468548049456
83002 18.6470467497505
83003 18.6473673922765
83004 18.6475727021091
83005 18.6478078374074
83006 18.6481793645013
83007 18.6484404027087
83008 18.6487323471797
83009 18.6489164868026
83010 18.6492002580713
83011 18.6494889972294
83012 18.649759214061
83013 18.6498646912456
83014 18.6501113023677
83015 18.6504857860238
83016 18.6507352254887
83017 18.6510543055685
83018 18.6512173305712
83019 18.6512916047717
83020 18.6516571046839
83021 18.6521376996417
83022 18.6524279439714
83023 18.6526128098792
83024 18.6528855252069
83025 18.6531983172753
83026 18.6532701238996
83027 18.6536821083973
83028 18.6537145082464
83029 18.6541394301349
83030 18.6543873511542
83031 18.6546351926036
83032 18.6548036725628
83033 18.6550611137298
83034 18.6554440885106
83035 18.6554689784885
83036 18.6559712967998
83037 18.656038735182
83038 18.6564571160389
83039 18.6569278704086
83040 18.656802686162
83041 18.6570525267665
83042 18.6576218438943
83043 18.657667381196
83044 18.6580387418758
83045 18.6582603914136
83046 18.6583431122694
83047 18.6586956416125
83048 18.6589727311358
83049 18.659240194234
83050 18.659456473751
83051 18.6594213161432
83052 18.6600134055123
83053 18.6602753636656
83054 18.6606602276771
83055 18.6608198451412
83056 18.6609431939583
83057 18.6612315808056
83058 18.6616045176561
83059 18.661730900763
83060 18.6621456670477
83061 18.6624180969714
83062 18.6625000882055
83063 18.6628119849108
83064 18.6631368902451
83065 18.6634097547363
83066 18.6635515831126
83067 18.6639888860082
83068 18.6640513564567
83069 18.6643886897413
83070 18.6646566570978
83071 18.6648409151824
83072 18.6653108334105
83073 18.6653758316526
83074 18.6656228960738
83075 18.665929971362
83076 18.66612275769
83077 18.666419082363
83078 18.6667891970673
83079 18.6670912475476
83080 18.6673092628425
83081 18.6674641880719
83082 18.6677370339711
83083 18.6681031646243
83084 18.6684784758878
83085 18.6684815249438
83086 18.6688885901269
83087 18.6692047845322
83088 18.6693193573344
83089 18.669683794247
83090 18.6700145113031
83091 18.67027097715
83092 18.670448376189
83093 18.6707647107896
83094 18.6709313510237
83095 18.6712549637589
83096 18.6715112324159
83097 18.6717858360196
83098 18.6718301934305
83099 18.6722954859432
83100 18.6724889431083
83101 18.672827342451
83102 18.6730021869242
83103 18.6733428826114
83104 18.6733346939103
83105 18.6737419759
83106 18.6740661660155
83107 18.6743810418766
83108 18.6744765854744
83109 18.6749156351354
83110 18.6750050819889
83111 18.675258084756
83112 18.6754424736038
83113 18.675826196315
83114 18.6759573563236
83115 18.6763733761032
83116 18.6766317861441
83117 18.6768375958834
83118 18.6769677618709
83119 18.6772324236089
83120 18.6775811534616
83121 18.6778984882722
83122 18.6780551329798
83123 18.6783463435403
83124 18.6783512359539
83125 18.6789315394958
83126 18.6790971832435
83127 18.6792393499841
83128 18.6795259814718
83129 18.680025906836
83130 18.6800117045888
83131 18.6802132150809
83132 18.6805914167332
83133 18.6808910805493
83134 18.681100143722
83135 18.6814217703373
83136 18.6818325643982
83137 18.6818102096399
83138 18.6821844909236
83139 18.6822307393152
83140 18.6827921382248
83141 18.683019818663
83142 18.6833517213016
83143 18.6836060941784
83144 18.6837378960188
83145 18.6840009182432
83146 18.6843410089506
83147 18.6846248002811
83148 18.684758759441
83149 18.6851322900773
83150 18.6852928855185
83151 18.6855820747594
83152 18.6858545283498
83153 18.6858498115249
83154 18.6862903558946
83155 18.6865924725084
83156 18.686588962787
83157 18.6870913472628
83158 18.6872655308851
83159 18.6877719887956
83160 18.6878629608546
83161 18.6881103073773
83162 18.6882946343206
83163 18.6887622049982
83164 18.6890477300014
83165 18.6891157114021
83166 18.6893171528801
83167 18.6895730607636
83168 18.6901171900035
83169 18.6900488110212
83170 18.6907495212563
83171 18.6907364075
83172 18.6910128733931
83173 18.6913971914968
83174 18.6915469718651
83175 18.6917718118123
83176 18.6920044842067
83177 18.6923432676628
83178 18.6925782490414
83179 18.6927956949857
83180 18.6930879427257
83181 18.6933423454935
83182 18.6937908736507
83183 18.6939031374492
83184 18.6943673243345
83185 18.6943287871986
83186 18.694690570457
83187 18.6948211004799
83188 18.6953353773177
83189 18.6954409645388
83190 18.6957373182896
83191 18.6960313062337
83192 18.6962454386086
83193 18.6963857052293
83194 18.6968325931153
83195 18.6970585576457
83196 18.6971598775953
83197 18.6976197181925
83198 18.6977116328546
83199 18.6979172156394
83200 18.6982670748826
83201 18.6983895036126
83202 18.698843596367
83203 18.6990117957512
83204 18.6992505048953
83205 18.6994427735776
83206 18.6999049708663
83207 18.7002450497419
83208 18.700374647043
83209 18.7006599282819
83210 18.7008690699564
83211 18.7010757349841
83212 18.7013958375869
83213 18.7015678196477
83214 18.7018070517648
83215 18.7022274525649
83216 18.7023917670637
83217 18.702701420502
83218 18.7027985187965
83219 18.7031861536949
83220 18.7036285610898
83221 18.7036840767545
83222 18.7039151867466
83223 18.7042934995505
83224 18.7043925328223
83225 18.7048689387163
83226 18.7050733124898
83227 18.7051428910927
83228 18.7055421860062
83229 18.7057740765088
83230 18.7060781286559
83231 18.706132007767
83232 18.7065003953031
83233 18.706888010492
83234 18.7069769181344
83235 18.7072415090405
83236 18.7076995724023
83237 18.7079511804195
83238 18.7080917634028
83239 18.7084015331738
83240 18.7086317375506
83241 18.7090290042183
83242 18.7089896197505
83243 18.709317105138
83244 18.7095329277219
83245 18.7098456045119
83246 18.7099135485368
83247 18.7104406257168
83248 18.7105469517177
83249 18.710658739718
83250 18.7111061856801
83251 18.7112142900515
83252 18.7117083226648
83253 18.7119634247341
83254 18.7121781616638
83255 18.7124106698167
83256 18.7128651001618
83257 18.7130558715889
83258 18.7133464381576
83259 18.7135316503347
83260 18.7137372851446
83261 18.714053257367
83262 18.7141325806068
83263 18.7146359523963
83264 18.7147233331467
83265 18.7150630551247
83266 18.7152845363377
83267 18.7155535582607
83268 18.7158387556693
83269 18.7160366429494
83270 18.7163363822346
83271 18.7165641114738
83272 18.716753884756
83273 18.7171505828627
83274 18.7174183769366
83275 18.7177651268087
83276 18.7180187682203
83277 18.7181284673692
83278 18.7184209384833
83279 18.7185700891131
83280 18.7189251069271
83281 18.719207560975
83282 18.7194717243387
83283 18.7194963703977
83284 18.7201032098388
83285 18.7201295776891
83286 18.7203817642564
83287 18.7207527132458
83288 18.7209925731126
83289 18.7211930782866
83290 18.7214706428846
83291 18.7218339647321
83292 18.722181880521
83293 18.7222812542425
83294 18.7225159640819
83295 18.7229359682845
83296 18.7231053985861
83297 18.7232016405528
83298 18.7234348346458
83299 18.7238110517504
83300 18.7239360542411
83301 18.724226696517
83302 18.7246565115031
83303 18.7248086994635
83304 18.7251545761362
83305 18.725403150087
83306 18.7257332196524
83307 18.7259176445195
83308 18.7262392719216
83309 18.7262519763467
83310 18.7267128868459
83311 18.7268644153541
83312 18.7272752851912
83313 18.7274598014915
83314 18.7276241772177
83315 18.7279946090923
83316 18.7283605097937
83317 18.7285668790712
83318 18.7288188472973
83319 18.7291111967803
83320 18.7293299075011
83321 18.7294727527436
83322 18.7298729146669
83323 18.7299593864758
83324 18.7303580568989
83325 18.730727382447
83326 18.7308498820627
83327 18.7312152182845
83328 18.7313834737291
83329 18.7316462358346
83330 18.731822692552
83331 18.7321028155006
83332 18.7325333071906
83333 18.7325639371845
83334 18.733085448403
83335 18.733346160037
83336 18.7334634023192
83337 18.7336466445169
83338 18.7340680994095
83339 18.7343603139771
83340 18.7346577225162
83341 18.734816961733
83342 18.735011983246
83343 18.7353709031575
83344 18.7357802116313
83345 18.7359707461324
83346 18.7361322549627
83347 18.7362648447078
83348 18.7365707030153
83349 18.7369715529907
83350 18.7370511219259
83351 18.7372755111515
83352 18.737637920783
83353 18.7379261124902
83354 18.7381064796932
83355 18.7383656915829
83356 18.7387138031856
83357 18.7389664831961
83358 18.7390224855094
83359 18.7393554730628
83360 18.7397143908346
83361 18.7400400893622
83362 18.7401946214051
83363 18.7404187405258
83364 18.7407448840199
83365 18.741094907778
83366 18.7412502596104
83367 18.7414201139183
83368 18.7418283308616
83369 18.7420727572262
83370 18.7422661591247
83371 18.7426839340822
83372 18.7427269369341
83373 18.7431008788403
83374 18.7433075399468
83375 18.7435379714197
83376 18.7437789904218
83377 18.744207288285
83378 18.7444754345588
83379 18.7446153681609
83380 18.7449436674869
83381 18.745206935718
83382 18.7453336569785
83383 18.7456413376093
83384 18.7460632811677
83385 18.7460518443116
83386 18.7465717623501
83387 18.7467645889729
83388 18.7468440798478
83389 18.7470960383938
83390 18.7474401735579
83391 18.7477028897508
83392 18.7480253559987
83393 18.7481679399095
83394 18.7481724474901
83395 18.7487305771918
83396 18.7489297976482
83397 18.7492000682975
83398 18.7496384824675
83399 18.7498585486852
83400 18.7500394412075
83401 18.7504339525861
83402 18.750523204594
83403 18.7507276975616
83404 18.7509236353363
83405 18.751358057875
83406 18.7515414995744
83407 18.7518674169487
83408 18.7519836620275
83409 18.7524296743117
83410 18.7526640014307
83411 18.7528145473527
83412 18.7530866773401
83413 18.7534647409268
83414 18.7536482099376
83415 18.7537413827347
83416 18.7540425466817
83417 18.7545227185931
83418 18.7548025773371
83419 18.7550366256883
83420 18.7552440395874
83421 18.7554058098729
83422 18.7559777021528
83423 18.7559824797818
83424 18.7561949660803
83425 18.7563958516219
83426 18.7568061343564
83427 18.7569152124966
83428 18.7572690742332
83429 18.7575852165565
83430 18.7576824556316
83431 18.7580892477213
83432 18.7581808712329
83433 18.7586202514399
83434 18.7588653414572
83435 18.7592201022442
83436 18.7592852393102
83437 18.7596778236586
83438 18.7599235322191
83439 18.7600745290833
83440 18.7602334022232
83441 18.7605721281657
83442 18.7608723854581
83443 18.7610477568163
83444 18.7614318353514
83445 18.7618811633395
83446 18.7620157586728
83447 18.7623465885193
83448 18.7625057672796
83449 18.7627499104963
83450 18.7630971686339
83451 18.7632794880567
83452 18.7634618569432
83453 18.763790177376
83454 18.7641434898877
83455 18.7643754767483
83456 18.7643946186388
83457 18.7646147581833
83458 18.7651787296689
83459 18.7653925974735
83460 18.7657130093258
83461 18.7659314454528
83462 18.7663150989153
83463 18.7663268872128
83464 18.7664996861323
83465 18.7669607682872
83466 18.7672301740779
83467 18.7673266362719
83468 18.7676975339667
83469 18.7678882118173
83470 18.7681040599301
83471 18.768297010081
83472 18.7687471073467
83473 18.7689540696425
83474 18.7692646821077
83475 18.7694147549727
83476 18.7696787906982
83477 18.769857318644
83478 18.7701836812764
83479 18.770432421628
83480 18.770728707742
83481 18.7710493112207
83482 18.7712151388335
83483 18.7714837077707
83484 18.7718338710539
83485 18.7719929366114
83486 18.7722362551525
83487 18.772615419035
83488 18.7729707850634
83489 18.77316239223
83490 18.7733244586492
83491 18.7734437901745
83492 18.7737295067582
83493 18.7740085282821
83494 18.7743686309738
83495 18.7746475002501
83496 18.7748809924472
83497 18.7750950412051
83498 18.7753594467844
83499 18.7757489381903
83500 18.7760250923783
83501 18.7761518556533
83502 18.7765340433186
83503 18.7766472208323
83504 18.7771290295109
83505 18.7773422256975
83506 18.7774981588491
83507 18.7777944084959
83508 18.7781655696527
83509 18.7782958513329
83510 18.778431566258
83511 18.7787760143375
83512 18.7791358922974
83513 18.7792600650921
83514 18.7795369154077
83515 18.7798084692646
83516 18.7799671441469
83517 18.7803801412535
83518 18.7804871754066
83519 18.7808367963559
83520 18.7811909794631
83521 18.7813386464483
83522 18.7815637200862
83523 18.7819673125171
83524 18.7822388927342
83525 18.7824857078987
83526 18.7828570833599
83527 18.7829618848298
83528 18.783255227377
83529 18.7834142826303
83530 18.783590622071
83531 18.7840199302116
83532 18.7841611619144
83533 18.7844310881851
83534 18.7847134906184
83535 18.7850171594315
83536 18.785373568834
83537 18.78544832533
83538 18.7857396714114
83539 18.7859514744798
83540 18.7862532075533
83541 18.7865363729771
83542 18.7867809173706
83543 18.7870344216001
83544 18.7874153620995
83545 18.78747974918
83546 18.7877453440841
83547 18.7881882729302
83548 18.7882961317467
83549 18.7884705849852
83550 18.7887869957531
83551 18.789083950872
83552 18.7895395367852
83553 18.7898237875639
83554 18.7897705096741
83555 18.7901162801453
83556 18.7902646200066
83557 18.7905191054433
83558 18.7909439293947
83559 18.791152807749
83560 18.7915207556385
83561 18.7917217436329
83562 18.7921206818713
83563 18.7922471050239
83564 18.7923803364283
83565 18.7927313632918
83566 18.7930575473488
83567 18.7933355081284
83568 18.7935512876681
83569 18.7937892959714
83570 18.7941541928006
83571 18.7943735642099
83572 18.7946319168129
83573 18.7949379663306
83574 18.7949067674966
83575 18.7953115152603
83576 18.7956421701257
83577 18.7959839042321
83578 18.7960299475835
83579 18.7963223135181
83580 18.7965820776379
83581 18.7966184635722
83582 18.7972748151555
83583 18.7975047767082
83584 18.7976509032125
83585 18.7979356624792
83586 18.7980823195035
83587 18.7983791899545
83588 18.7988788419682
83589 18.7989476030343
83590 18.7992109665841
83591 18.799241158683
83592 18.7997413889031
83593 18.8000523468139
83594 18.8001527966213
83595 18.8004980214928
83596 18.8008837964333
83597 18.8010891168937
83598 18.8012508616754
83599 18.8015712552385
83600 18.8018178480029
83601 18.801950237477
83602 18.8024306232695
83603 18.802639964034
83604 18.8028412316949
83605 18.8030512987302
83606 18.8033810487162
83607 18.8035751177323
83608 18.8038725872451
83609 18.8043096380772
83610 18.8042508832035
83611 18.8046136206975
83612 18.8048686861621
83613 18.8052975479309
83614 18.8053852950721
83615 18.8057692680837
83616 18.8059628407204
83617 18.8062482044926
83618 18.8065708208572
83619 18.8065929275012
83620 18.8069110453158
83621 18.8072867543015
83622 18.8074150807359
83623 18.8077472438052
83624 18.8078597638397
83625 18.8081562955426
83626 18.8085018313379
83627 18.808832783971
83628 18.8089562916937
83629 18.8091408608559
83630 18.809732278895
83631 18.8098596257027
83632 18.8099853771725
83633 18.8104273487241
83634 18.8105714775663
83635 18.8107948437545
83636 18.8110619229127
83637 18.8112925214722
83638 18.8114880986633
83639 18.8118383479133
83640 18.8119693688294
83641 18.8122910629226
83642 18.8126697800945
83643 18.8128896757157
83644 18.8130013041896
83645 18.813409128137
83646 18.8136700553849
83647 18.8138601974998
83648 18.8140619642078
83649 18.8142587822086
83650 18.8147699509511
83651 18.8148701193834
83652 18.8152249824877
83653 18.8153363045092
83654 18.8156723820623
83655 18.8159869880128
83656 18.8162540775298
83657 18.8166223940069
83658 18.816682917346
83659 18.8169334750053
83660 18.817294539839
83661 18.81758469369
83662 18.8176383654596
83663 18.8181996282809
83664 18.8183060695471
83665 18.8186584884476
83666 18.8189230917837
83667 18.8192685591873
83668 18.8192600523075
83669 18.8194894754446
83670 18.8197679181394
83671 18.820197023726
83672 18.8203637545857
83673 18.8204891337737
83674 18.8209559856194
83675 18.8210658282479
83676 18.8212214359351
83677 18.8215763407295
83678 18.8218229741906
83679 18.8220673896107
83680 18.8223637923365
83681 18.8227869764962
83682 18.8229992130897
83683 18.8231425957037
83684 18.8233653122965
83685 18.8237759800916
83686 18.8238116371047
83687 18.8244522926764
83688 18.8245084594312
83689 18.8248515942143
83690 18.8249566378801
83691 18.8253208874428
83692 18.8255748253141
83693 18.8256521882988
83694 18.8259739064334
83695 18.8261813705723
83696 18.8264448766397
83697 18.8267580208766
83698 18.8269308243918
83699 18.8275376631916
83700 18.8276925565802
83701 18.827715430799
83702 18.8279540231672
83703 18.8283651360339
83704 18.8284927971035
83705 18.8289383760515
83706 18.8292581802703
83707 18.8293931726853
83708 18.8296102239203
83709 18.8299137580989
83710 18.830340826756
83711 18.8303950921735
83712 18.8307056376781
83713 18.8310690315355
83714 18.8311975602151
83715 18.8316150278607
83716 18.8315760951444
83717 18.8319640972739
83718 18.8321280324057
83719 18.832408657503
83720 18.83277342683
83721 18.8328563905226
83722 18.8332815231371
83723 18.8335688369607
83724 18.8336750968995
83725 18.8340700495416
83726 18.8342205396877
83727 18.8342243203203
83728 18.834502997266
83729 18.8351768899407
83730 18.8352679574882
83731 18.8355390525015
83732 18.8356138357187
83733 18.8361016223995
83734 18.8363607360067
83735 18.836551283521
83736 18.8368670775197
83737 18.8369806504518
83738 18.8373339169578
83739 18.8375606321407
83740 18.8377552555874
83741 18.8380530394526
83742 18.8384087473584
83743 18.8385256159685
83744 18.8387889270199
83745 18.8390980833949
83746 18.8394690051462
83747 18.8395138161609
83748 18.8398481329387
83749 18.8401294395268
83750 18.8405268833061
83751 18.8406556479515
83752 18.8410005441623
83753 18.8411293791139
83754 18.8412633535564
83755 18.8414568944129
83756 18.8418072470141
83757 18.842193411308
83758 18.8422920300068
83759 18.8427086622667
83760 18.8428364850813
83761 18.8432150174506
83762 18.84360067414
83763 18.8439137063084
83764 18.8439787380427
83765 18.8442115350075
83766 18.8445618168752
83767 18.8447825034992
83768 18.8450352241421
83769 18.8451986145939
83770 18.8456618784385
83771 18.8459702307251
83772 18.8461043252772
83773 18.8461330211097
83774 18.8465590121625
83775 18.8466305934783
83776 18.847177062562
83777 18.8471366575434
83778 18.8474956807346
83779 18.8478776036654
83780 18.848157131317
83781 18.8482893486801
83782 18.848508639175
83783 18.8488806664363
83784 18.8491789378063
83785 18.8493829408804
83786 18.8495391350892
83787 18.8497482466062
83788 18.85003796816
83789 18.8503870737892
83790 18.8505833636123
83791 18.850902963753
83792 18.8510532548817
83793 18.8514020512111
83794 18.8516322957962
83795 18.8518410176834
83796 18.8522025766345
83797 18.8523301296231
83798 18.8526041524247
83799 18.8528901468879
83800 18.8531339368058
83801 18.8533873997677
83802 18.8536430510862
83803 18.853911100331
83804 18.8541234697098
83805 18.8545405300176
83806 18.854842901976
83807 18.8549294345143
83808 18.8554067364513
83809 18.8553481776189
83810 18.8556920428203
83811 18.8561507141046
83812 18.8562675758602
83813 18.8567404672792
83814 18.8569422109485
83815 18.8569928328997
83816 18.8572327096601
83817 18.8576032791671
83818 18.8580335412473
83819 18.8580287342569
83820 18.8584522089692
83821 18.8586541139344
83822 18.8588889905612
83823 18.8591813829677
83824 18.8593694828808
83825 18.859716264785
83826 18.8600264486197
83827 18.860053341786
83828 18.8603847712025
83829 18.8606542332789
83830 18.8610939997641
83831 18.8610532746104
83832 18.8613832750928
83833 18.8617146551966
83834 18.8618796752733
83835 18.8623440378888
83836 18.8623565450984
83837 18.8627209478223
83838 18.8630065008274
83839 18.8633779469863
83840 18.8637395613134
83841 18.8639079805751
83842 18.8640668725104
83843 18.8642648365233
83844 18.8645325707757
83845 18.864864889645
83846 18.8652529189407
83847 18.8652554353733
83848 18.8656515825007
83849 18.8659963893757
83850 18.8661290811337
83851 18.8664533747804
83852 18.8667462511819
83853 18.8670010170694
83854 18.8671187414447
83855 18.8673633905696
83856 18.8676656754768
83857 18.8678962385074
83858 18.8681720922245
83859 18.868413336347
83860 18.8686885591191
83861 18.8691330979054
83862 18.8692959356697
83863 18.8694912523357
83864 18.8697928843696
83865 18.8700356404521
83866 18.8703001884081
83867 18.8703861611119
83868 18.8707813563476
83869 18.8710764050288
83870 18.8714420829822
83871 18.8716909254701
83872 18.8717139332904
83873 18.8720735515874
83874 18.8723871757312
83875 18.8726770868988
83876 18.8730383847517
83877 18.8731616618842
83878 18.8732366048813
83879 18.8737595405092
83880 18.8738653417393
83881 18.8743114527649
83882 18.8743251120282
83883 18.8747114106552
83884 18.8750035036125
83885 18.8752226049567
83886 18.8755524649353
83887 18.8758106833856
83888 18.8758785823288
83889 18.8762675625397
83890 18.8763243786408
83891 18.8767050145859
83892 18.8769782956431
83893 18.8770897454132
83894 18.8776068434163
83895 18.8778040858522
83896 18.8779820318461
83897 18.8782470152534
83898 18.8784843544737
83899 18.8787853420495
83900 18.8789954084999
83901 18.8792172078155
83902 18.8795774016218
83903 18.8799214787912
83904 18.8799719935068
83905 18.8804428409098
83906 18.8806963421419
83907 18.8809033740101
83908 18.8809015542395
83909 18.8815211057838
83910 18.8817053619045
83911 18.8817435319733
83912 18.8822103665881
83913 18.8825816163709
83914 18.882692744126
83915 18.8828671294215
83916 18.8831680541891
83917 18.8834882466236
83918 18.8835557329244
83919 18.8839930592993
83920 18.884076692196
83921 18.8845194725067
83922 18.8847994246468
83923 18.8848056743504
83924 18.8853373331189
83925 18.8854620959968
83926 18.8857542827073
83927 18.8859261579491
83928 18.886211220606
83929 18.8864303155538
83930 18.8867493488084
83931 18.886864651802
83932 18.8871897126096
83933 18.8874474431711
83934 18.8879178664661
83935 18.8879380027283
83936 18.8881162940227
83937 18.8885110120721
83938 18.8888503174768
83939 18.889233307983
83940 18.8894455373515
83941 18.8895923779708
83942 18.8897010395673
83943 18.8902479053754
83944 18.8904762176265
83945 18.8906891589015
83946 18.8909378217348
83947 18.8912353240312
83948 18.8915277357588
83949 18.8918963221464
83950 18.8918998088285
83951 18.8920806936897
83952 18.8924510912927
83953 18.8927432683735
83954 18.8928886636124
83955 18.8932020820273
83956 18.8933506349272
83957 18.8935576765279
83958 18.8939649151874
83959 18.8941619369224
83960 18.8945814837129
83961 18.8948066131843
83962 18.8949240977868
83963 18.8952934250304
83964 18.8956636033578
83965 18.8958268317931
83966 18.8960297260689
83967 18.8961651044332
83968 18.8965409552852
83969 18.8969423414087
83970 18.8970299396706
83971 18.897352172039
83972 18.8974709080267
83973 18.8978041814802
83974 18.8981032636217
83975 18.8983518884899
83976 18.8986358678663
83977 18.8989088046739
83978 18.8991724886064
83979 18.899410060522
83980 18.899600460418
83981 18.899903897014
83982 18.9000929990801
83983 18.9004860938726
83984 18.9004941925854
83985 18.9009669252122
83986 18.9011250570181
83987 18.9015931365824
83988 18.9017777119221
83989 18.9020940025561
83990 18.9022376104791
83991 18.9024537372206
83992 18.9028951114918
83993 18.9030326714891
83994 18.9033556526695
83995 18.903703171113
83996 18.9037231338177
83997 18.9042368244
83998 18.9045099049072
83999 18.9046637109898
84000 18.9047526497217
84001 18.9053132409506
84002 18.9054519114939
84003 18.9056584865701
84004 18.9060295994472
84005 18.9060207364316
84006 18.9062609599137
84007 18.9069753236754
84008 18.9068167643667
84009 18.9072367738038
84010 18.9074745385381
84011 18.907829754888
84012 18.9081241865801
84013 18.9082378791101
84014 18.908436123019
84015 18.9086928014139
84016 18.909153444964
84017 18.909466111238
84018 18.9095364802607
84019 18.9098015134874
84020 18.9099334060336
84021 18.9102146608411
84022 18.9105794860154
84023 18.9109489839076
84024 18.9111302620039
84025 18.9115360753726
84026 18.9117268310274
84027 18.9120113542263
84028 18.9119519623139
84029 18.912252016204
84030 18.9125957002909
84031 18.9130336556031
84032 18.9132354453421
84033 18.9133459147205
84034 18.9136997780066
84035 18.9139206807896
84036 18.9141761600694
84037 18.9143336090136
84038 18.914600837415
84039 18.9150049936808
84040 18.9152073354456
84041 18.9155340018548
84042 18.9156189161074
84043 18.9158852261998
84044 18.9162321203429
84045 18.9164363327224
84046 18.916785454696
84047 18.9169624202668
84048 18.9171073931408
84049 18.9175306333393
84050 18.9177837357584
84051 18.9179021051082
84052 18.9182504488001
84053 18.9184496618164
84054 18.918730729473
84055 18.9191681616252
84056 18.9193047545854
84057 18.9193946521645
84058 18.9196823478684
84059 18.9201354266717
84060 18.920278624127
84061 18.9206652506684
84062 18.9209006690674
84063 18.9211141424901
84064 18.9213024483019
84065 18.9215287312696
84066 18.9220019555825
84067 18.9222119853795
84068 18.9225020869561
84069 18.9226069827112
84070 18.9228975587711
84071 18.9230554255137
84072 18.9232853000132
84073 18.9237145184835
84074 18.9240141479654
84075 18.9241675095329
84076 18.9244745420886
84077 18.9245147512127
84078 18.9249006393623
84079 18.9251696851546
84080 18.9256287183058
84081 18.925864220321
84082 18.926169732117
84083 18.9262453291203
84084 18.9265262477265
84085 18.9267940936796
84086 18.9270949029473
84087 18.9271898844658
84088 18.927377444116
84089 18.9278544285084
84090 18.9280478792756
84091 18.9284973249564
84092 18.9285385813476
84093 18.9288848497293
84094 18.9290441660187
84095 18.9294059364898
84096 18.929616207846
84097 18.9298939426453
84098 18.930188221055
84099 18.9302610126539
84100 18.9306861083645
84101 18.9308217539142
84102 18.9312648494503
84103 18.9313811582262
84104 18.9318970882464
84105 18.9319062115436
84106 18.9322309448247
84107 18.9324292132131
84108 18.9328222788509
84109 18.9329859130268
84110 18.9333611408365
84111 18.933504507403
84112 18.9337294246736
84113 18.9339169558731
84114 18.9343032218704
84115 18.9344263023198
84116 18.9347691095343
84117 18.9351283426786
84118 18.9354233767213
84119 18.9356051667056
84120 18.9357614144407
84121 18.9360212096398
84122 18.9363752705942
84123 18.9365690293096
84124 18.9367954439165
84125 18.9371158134585
84126 18.9375421148105
84127 18.9375493543851
84128 18.9378517447485
84129 18.9379670688765
84130 18.9384733175798
84131 18.9387610652807
84132 18.9390506929307
84133 18.939223648457
84134 18.9394160423668
84135 18.9396502211152
84136 18.9399384507308
84137 18.9400795471672
84138 18.9404909280108
84139 18.94068561179
84140 18.9411584746457
84141 18.9414413526426
84142 18.941557159888
84143 18.941927566789
84144 18.9421765608377
84145 18.9422280741375
84146 18.9424693407531
84147 18.9427369261493
84148 18.9430909779651
84149 18.9432240564098
84150 18.943596312644
84151 18.9439236193071
84152 18.9441485554788
84153 18.9443595393425
84154 18.9447382770238
84155 18.9449019722895
84156 18.9452106427137
84157 18.9454799507871
84158 18.9456012669906
84159 18.9459241569318
84160 18.9462146408896
84161 18.9464493163617
84162 18.9467078185214
84163 18.9469847949085
84164 18.9471009070838
84165 18.9474574249421
84166 18.9477603204804
84167 18.9478222182728
84168 18.9483099527178
84169 18.9484587560279
84170 18.9488487797989
84171 18.9492076246755
84172 18.9493098951406
84173 18.949546964456
84174 18.9497445553433
84175 18.9501566852275
84176 18.9503377593338
84177 18.9503461317321
84178 18.9509264754271
84179 18.9509596318232
84180 18.9513713505727
84181 18.9515847010793
84182 18.9518993847903
84183 18.9522213370708
84184 18.9524241375087
84185 18.9526697393895
84186 18.9528222317455
84187 18.9532653664409
84188 18.9535064180765
84189 18.9536721853506
84190 18.9538232687671
84191 18.95425513116
84192 18.954434579463
84193 18.9547463165668
84194 18.9549773685544
84195 18.9553785924859
84196 18.9557267903471
84197 18.9557988381756
84198 18.9559453729793
84199 18.9564714798249
84200 18.9565050046269
84201 18.9569989882306
84202 18.9570005153121
84203 18.9573594711534
84204 18.9576880244855
84205 18.9578432359625
84206 18.9580461847503
84207 18.9585101617576
84208 18.9586764349459
84209 18.9589112292577
84210 18.9590268241751
84211 18.9594417435109
84212 18.9596244801942
84213 18.9598758354907
84214 18.960205361882
84215 18.9604758439163
84216 18.9607013798793
84217 18.9609563198111
84218 18.9613548875467
84219 18.9613849726333
84220 18.9617359571017
84221 18.9620850689444
84222 18.9625313859467
84223 18.9626185647853
84224 18.9626579208883
84225 18.9629589401596
84226 18.9632486368481
84227 18.9635682793233
84228 18.9640454793312
84229 18.9642363687864
84230 18.9645118381317
84231 18.9645211728546
84232 18.965006307681
84233 18.9651452518456
84234 18.9652618489002
84235 18.9657886076794
84236 18.9660313343732
84237 18.9660316407451
84238 18.9666396505773
84239 18.9668143306886
84240 18.9671746265282
84241 18.9671178531014
84242 18.9674573019563
84243 18.9678049094692
84244 18.9681217499661
84245 18.9683016225958
84246 18.9684815797017
84247 18.9687598622841
84248 18.969029074022
84249 18.9693573320676
84250 18.9697473961977
84251 18.9698325006119
84252 18.9700923770997
84253 18.9703339110355
84254 18.9707605350768
84255 18.9708891204912
84256 18.9712550643176
84257 18.9715257641674
84258 18.9717054263453
84259 18.9719575553135
84260 18.9721936019257
84261 18.972690319823
84262 18.9728198004745
84263 18.9730259221134
84264 18.9733533318281
84265 18.9733264556611
84266 18.9737620389645
84267 18.974093012625
84268 18.9741152346444
84269 18.9746553662323
84270 18.9749236249808
84271 18.9751283777447
84272 18.9753604498514
84273 18.975612083297
84274 18.9759588653988
84275 18.9762757242044
84276 18.9764164846995
84277 18.9765063498159
84278 18.976890108788
84279 18.9770465427762
84280 18.9772514862729
84281 18.9776448054343
84282 18.9779193645845
84283 18.9780736957773
84284 18.9784713671346
84285 18.9786593158011
84286 18.9790183974934
84287 18.9791169573879
84288 18.9794255797759
84289 18.9797939756462
84290 18.9799451969177
84291 18.9803098953826
84292 18.9803859247017
84293 18.9808717492747
84294 18.9810466134209
84295 18.9811902470912
84296 18.9816087477023
84297 18.9818578325026
84298 18.9819581189205
84299 18.9822549538244
84300 18.9826354464756
84301 18.9828404629496
84302 18.9829127079332
84303 18.9833193852262
84304 18.9834699542379
84305 18.9838342056886
84306 18.9841517143333
84307 18.9843802757212
84308 18.9847957057911
84309 18.9848417915728
84310 18.9850445111632
84311 18.9853560485431
84312 18.9856517811627
84313 18.9858029473982
84314 18.9860882173475
84315 18.9862539723279
84316 18.9865656115611
84317 18.9868138024178
84318 18.9870180998179
84319 18.9874437704382
84320 18.9877770850622
84321 18.987813673329
84322 18.9881858864149
84323 18.9884061599316
84324 18.9886658140503
84325 18.9889697573225
84326 18.9891552935565
84327 18.98939073443
84328 18.9898009183739
84329 18.9900393188171
84330 18.9903232791195
84331 18.9903608989192
84332 18.9907215734511
84333 18.9909559749945
84334 18.9911349055866
84335 18.9915638872185
84336 18.9916936504754
84337 18.9919438492156
84338 18.9921999697543
84339 18.9926848803953
84340 18.992775466446
84341 18.993071796491
84342 18.9932592652254
84343 18.9936740591931
84344 18.9938703958546
84345 18.9942890929049
84346 18.9943269330503
84347 18.9943509587061
84348 18.9947840594016
84349 18.9950690213584
84350 18.9955840756256
84351 18.9957778256594
84352 18.9959169827854
84353 18.9962691413669
84354 18.9965378778171
84355 18.9966991697916
84356 18.9970492913162
84357 18.9969279358613
84358 18.9973857665296
84359 18.9976033720747
84360 18.9981825064731
84361 18.9982770704918
84362 18.9984870468622
84363 18.9987403419682
84364 18.9989780030419
84365 18.9992346859965
84366 18.9995494174996
84367 18.9999140310578
84368 18.9999728757275
84369 19.0002893240405
84370 19.0006525020327
84371 19.0007460099767
84372 19.0010844223746
84373 19.0014906583982
84374 19.0015573955198
84375 19.0019341324281
84376 19.0021025267837
84377 19.0023907970584
84378 19.0026116237698
84379 19.0030111400361
84380 19.0030701001242
84381 19.0034778244404
84382 19.0036523202413
84383 19.0038899925319
84384 19.0043138805499
84385 19.0044625044761
84386 19.0048122200151
84387 19.0049816984106
84388 19.0051170132861
84389 19.0056312409817
84390 19.0057136961513
84391 19.0060274292358
84392 19.0063142248589
84393 19.00647120507
84394 19.0066798971947
84395 19.0069885361596
84396 19.0071854305503
84397 19.0075692546677
84398 19.007561850601
84399 19.0081063900981
84400 19.0083390742349
84401 19.0085646246227
84402 19.0089809897182
84403 19.0090302954742
84404 19.0095734600899
84405 19.0096636589739
84406 19.0098012621108
84407 19.0101088258624
84408 19.0102831993899
84409 19.0108282597008
84410 19.010936966782
84411 19.0112872925043
84412 19.011417437468
84413 19.0117866159544
84414 19.0118622530601
84415 19.0123308808504
84416 19.0125614343123
84417 19.0125770800839
84418 19.0129517269871
84419 19.0132879891282
84420 19.0136233141477
84421 19.0137512635149
84422 19.0140702800527
84423 19.014269384309
84424 19.0145475257207
84425 19.014566628105
84426 19.0150229088277
84427 19.0154077262452
84428 19.0154594044542
84429 19.0157539423526
84430 19.0160706955191
84431 19.0163155373187
84432 19.0165647345648
84433 19.016820546419
84434 19.0171299323736
84435 19.0175480425923
84436 19.0177495721639
84437 19.0179560738251
84438 19.0181717964988
84439 19.0184623050002
84440 19.0186564785209
84441 19.0189635266693
84442 19.0192206252743
84443 19.0194730358174
84444 19.0197892922879
84445 19.0198877162091
84446 19.0202709735085
84447 19.0206568617125
84448 19.0207114305032
84449 19.0211465817446
84450 19.0213582125283
84451 19.0213754573126
84452 19.0219248426385
84453 19.022130806383
84454 19.0222050944159
84455 19.0225651400823
84456 19.0228160612877
84457 19.0231910975574
84458 19.0233743042159
84459 19.023465256517
84460 19.0239614363404
84461 19.0241052034088
84462 19.0244417107115
84463 19.0246560576114
84464 19.024898864964
84465 19.0250672185967
84466 19.0253559281618
84467 19.0257116742077
84468 19.0258562296744
84469 19.0262979842273
84470 19.0264472779362
84471 19.0268312675359
84472 19.0270701207626
84473 19.0271665897818
84474 19.0274693048895
84475 19.0277817979814
84476 19.0278984832155
84477 19.0281762850876
84478 19.0284503846382
84479 19.0287990770355
84480 19.0288044895627
84481 19.0291950445755
84482 19.029536254263
84483 19.0297510593352
84484 19.0300652202897
84485 19.0303929581612
84486 19.0304541484598
84487 19.0308796636752
84488 19.0310515962513
84489 19.0314485945622
84490 19.0316196589571
84491 19.0318182425124
84492 19.0319734257449
84493 19.0324125620218
84494 19.0327158688966
84495 19.0328450359269
84496 19.0333099401916
84497 19.0333890449112
84498 19.0334640410711
84499 19.0338086628074
84500 19.0342039163706
84501 19.0344848191379
84502 19.0345913224396
84503 19.0349631509489
84504 19.0352405358002
84505 19.0355580165157
84506 19.0357342845444
84507 19.0358764276301
84508 19.0360780537596
84509 19.0364327651657
84510 19.0365436004104
84511 19.0369653720223
84512 19.0372114494957
84513 19.0373233810727
84514 19.0376779335665
84515 19.037863148828
84516 19.0382013843909
84517 19.0385899364614
84518 19.0386702047137
84519 19.0389829078925
84520 19.039256773402
84521 19.0395444854604
84522 19.0398227152291
84523 19.0401877953996
84524 19.0402817274294
84525 19.0405972117284
84526 19.0407199922179
84527 19.04100499574
84528 19.0414609461999
84529 19.0416101683619
84530 19.0418289764333
84531 19.0419999303011
84532 19.0422026046929
84533 19.0426955471926
84534 19.0427878892297
84535 19.0431252772601
84536 19.0435094783866
84537 19.0438366567814
84538 19.0439139492119
84539 19.044201186031
84540 19.044246827971
84541 19.0447982347456
84542 19.0449612045516
84543 19.0453868393267
84544 19.0455740199075
84545 19.0459137971863
84546 19.0460839052806
84547 19.0463275691181
84548 19.0465344567964
84549 19.0468046758398
84550 19.0470793400601
84551 19.0473969308473
84552 19.0476048002164
84553 19.0478735285126
84554 19.048026425118
84555 19.0482717301183
84556 19.0485954372162
84557 19.0487171304215
84558 19.0490826131036
84559 19.0494365388016
84560 19.0496212019827
84561 19.0499757367228
84562 19.0502112218011
84563 19.0504560061926
84564 19.0506435730076
84565 19.0507148939964
84566 19.0512174233146
84567 19.0513681019957
84568 19.0515320433113
84569 19.0518392182698
84570 19.0521284833749
84571 19.0525163938686
84572 19.0526671817795
84573 19.0528380874036
84574 19.0532259166939
84575 19.0532495320576
84576 19.0539920261932
84577 19.0540603911444
84578 19.0543127863873
84579 19.0546928129464
84580 19.0548213044904
84581 19.0551623879742
84582 19.0555135860742
84583 19.0554031841177
84584 19.0557949864977
84585 19.0561583925494
84586 19.0564162974263
84587 19.0566683387299
84588 19.0569493462759
84589 19.0570564564423
84590 19.0574624581701
84591 19.0576182877923
84592 19.0577172400975
84593 19.0581624656968
84594 19.0584362623512
84595 19.0587623143153
84596 19.0589968658511
84597 19.0593684235189
84598 19.0595791346259
84599 19.0596117211346
84600 19.0598864460706
84601 19.0602952028558
84602 19.0603409539844
84603 19.0607666596655
84604 19.0610255528225
84605 19.0611919019858
84606 19.0613855222856
84607 19.061548368173
84608 19.0620170430079
84609 19.0622193990358
84610 19.0625492437266
84611 19.0629603026386
84612 19.0629638131578
84613 19.0631731813404
84614 19.0636240262894
84615 19.0638977474166
84616 19.064075521496
84617 19.0642792646257
84618 19.0645161908353
84619 19.0647183116273
84620 19.0650562973853
84621 19.0652406772323
84622 19.0655025364783
84623 19.0658093604977
84624 19.066032933825
84625 19.0663739108882
84626 19.0664433863975
84627 19.0668463082293
84628 19.0669644497991
84629 19.0673827212535
84630 19.0676347157047
84631 19.0677714441802
84632 19.0682028583216
84633 19.0683014893773
84634 19.0686992103278
84635 19.0689073498675
84636 19.0692850888648
84637 19.0692688231753
84638 19.0697454838297
84639 19.0700379895656
84640 19.0702087082961
84641 19.0704681823356
84642 19.0707125556722
84643 19.0710426361648
84644 19.0712202778698
84645 19.071540053207
84646 19.0716268245298
84647 19.071802190026
84648 19.072276515217
84649 19.0724391923565
84650 19.072737834198
84651 19.0730305286099
84652 19.0732773644617
84653 19.073627844917
84654 19.0737367533295
84655 19.0743499170673
84656 19.0743917082376
84657 19.074798230669
84658 19.0746742290644
84659 19.075277086098
84660 19.0753983875934
84661 19.0753765530691
84662 19.075922495615
84663 19.0762079121275
84664 19.0763287673185
84665 19.0765701366238
84666 19.0769354997695
84667 19.0772079279239
84668 19.077227674897
84669 19.0777557239903
84670 19.0780044487839
84671 19.0781824811716
84672 19.0783447655316
84673 19.0785892651619
84674 19.0787706586612
84675 19.0791601131155
84676 19.0793296269713
84677 19.0794599334255
84678 19.0799880095014
84679 19.0800983296062
84680 19.0804180430619
84681 19.0804793130353
84682 19.0809165005454
84683 19.0812302738901
84684 19.0811936280782
84685 19.0816767177375
84686 19.0819294345742
84687 19.0822638097342
84688 19.0824389889638
84689 19.0826989079241
84690 19.0830632536924
84691 19.0833970084542
84692 19.0834818901835
84693 19.0839147714762
84694 19.0841886116091
84695 19.0841583815815
84696 19.0845500791121
84697 19.0848624329671
84698 19.0851572655787
84699 19.0851234728437
84700 19.0855819859276
84701 19.0857203171194
84702 19.0861528777421
84703 19.0864182267515
84704 19.0866983224807
84705 19.0869477377001
84706 19.0871544845514
84707 19.0873809885115
84708 19.0875836605143
84709 19.0878931846026
84710 19.0882856706237
84711 19.0885492699707
84712 19.0885053798014
84713 19.0889264271856
84714 19.0892046030803
84715 19.0893918439656
84716 19.0898796835693
84717 19.0897197774269
84718 19.0902205892006
84719 19.090513079975
84720 19.0907449401846
84721 19.090905955617
84722 19.0910225870459
84723 19.0915095257909
84724 19.0915482884718
84725 19.0918970714712
84726 19.0923038087453
84727 19.092378574548
84728 19.092648912107
84729 19.0930332536492
84730 19.0933564720534
84731 19.0934310050223
84732 19.093764315663
84733 19.0938406148109
84734 19.0943967716391
84735 19.0942777614544
84736 19.0949441142786
84737 19.0949155378476
84738 19.0951192449201
84739 19.0955092767154
84740 19.0958422211455
84741 19.0960035584244
84742 19.0962721845782
84743 19.0966231048012
84744 19.0968545652281
84745 19.0969005908522
84746 19.0973348546452
84747 19.0976516942438
84748 19.0977691356639
84749 19.0979388852362
84750 19.0983358945403
84751 19.0984664770669
84752 19.0988983821358
84753 19.0991583194379
84754 19.0992578965934
84755 19.0995698676327
84756 19.0997700597853
84757 19.1002708867816
84758 19.1004582564711
84759 19.1008535825869
84760 19.1009161679586
84761 19.1010541309038
84762 19.1014580157982
84763 19.1017357940932
84764 19.1019133633981
84765 19.1022496260714
84766 19.1025675468738
84767 19.1027844991026
84768 19.1030760822067
84769 19.1031230496449
84770 19.1034792343325
84771 19.1037009956823
84772 19.1039512959582
84773 19.1043248458537
84774 19.1045306025848
84775 19.1049003003734
84776 19.1050645352507
84777 19.105283604014
84778 19.1056372480891
84779 19.1059125682667
84780 19.1061547412829
84781 19.1063615442797
84782 19.1067295376927
84783 19.1069753248679
84784 19.1069373260737
84785 19.1074938162966
84786 19.1076924903786
84787 19.1080239363231
84788 19.1082549865079
84789 19.1084495550639
84790 19.108752369058
84791 19.1089251740535
84792 19.1092882720904
84793 19.1095649037336
84794 19.109808882166
84795 19.1100331315466
84796 19.1103163468164
84797 19.1105388523927
84798 19.1108305755441
84799 19.1110127362214
84800 19.1113468043567
84801 19.1115107618076
84802 19.1116597574559
84803 19.1121193386765
84804 19.1123060046021
84805 19.1123523041711
84806 19.1128164431418
84807 19.1132776175277
84808 19.1135228213464
84809 19.1136647875193
84810 19.1139353567529
84811 19.1139466546103
84812 19.1146129424032
84813 19.1147496690408
84814 19.1150161042876
84815 19.1153425680589
84816 19.1154791140505
84817 19.1157710634014
84818 19.1158559278748
84819 19.1162837201117
84820 19.1165530206437
84821 19.1167817961488
84822 19.1172348894003
84823 19.1173300643845
84824 19.117544820123
84825 19.1178527130676
84826 19.1180811663351
84827 19.1181916573304
84828 19.1187546251413
84829 19.1189418340531
84830 19.1191365855517
84831 19.1192394389095
84832 19.1196372852902
84833 19.1200230469314
84834 19.1201317655989
84835 19.12035070895
84836 19.1204931646607
84837 19.1208461718699
84838 19.1213174143953
84839 19.1214885957521
84840 19.1218082770314
84841 19.1219446841529
84842 19.1222299233733
84843 19.1222446854214
84844 19.1227045239434
84845 19.1228210150848
84846 19.1233358394025
84847 19.1235159121241
84848 19.1237763458633
84849 19.1240428782869
84850 19.1241832989167
84851 19.1245126828092
84852 19.1248982980415
84853 19.125068151091
84854 19.1253091561594
84855 19.1254433843955
84856 19.1258068612481
84857 19.1261938634505
84858 19.1263964599915
84859 19.1265413446224
84860 19.1267809673044
84861 19.1270785890173
84862 19.1275075341518
84863 19.127814820835
84864 19.1278202169554
84865 19.1282584594934
84866 19.1283739773621
84867 19.1288273545981
84868 19.1290739753383
84869 19.1291981846448
84870 19.129538440598
84871 19.1297378597697
84872 19.1300053279519
84873 19.1302813878382
84874 19.1304846001835
84875 19.1307762585287
84876 19.1310402389661
84877 19.1313554091282
84878 19.131683326831
84879 19.1318549550726
84880 19.132129907462
84881 19.1324940333766
84882 19.13267528406
84883 19.1329696841213
84884 19.1332708352988
84885 19.1334002744331
84886 19.1337681262261
84887 19.1338290956492
84888 19.1339637564696
84889 19.1343940260829
84890 19.1347966574253
84891 19.1350130834049
84892 19.1351009855915
84893 19.1357294960631
84894 19.1357984070781
84895 19.1359148225194
84896 19.136190979422
84897 19.1366634289158
84898 19.1367160532731
84899 19.137113079082
84900 19.1374637374307
84901 19.1374619084154
84902 19.1379738374114
84903 19.138167519086
84904 19.1384131443541
84905 19.1387964116746
84906 19.1388187586003
84907 19.1391472286607
84908 19.139338252921
84909 19.1395740970316
84910 19.139916328469
84911 19.1402109575315
84912 19.1403935564968
84913 19.1407350798167
84914 19.1408395625568
84915 19.1410921318305
84916 19.1415843716271
84917 19.1416728886242
84918 19.1419374705422
84919 19.1421062394284
84920 19.1424565617152
84921 19.1426449288207
84922 19.1430360104219
84923 19.1431424839716
84924 19.1435330118736
84925 19.1436750520981
84926 19.1439205219765
84927 19.1443452941052
84928 19.144480567049
84929 19.1447055911153
84930 19.1449827748341
84931 19.1451345686828
84932 19.1456246568061
84933 19.1457057335059
84934 19.1460663890273
84935 19.14649911241
84936 19.1465291300183
84937 19.1467980656208
84938 19.1471234054837
84939 19.1472724291292
84940 19.1475892949796
84941 19.1476337219758
84942 19.1478075247641
84943 19.1484374728633
84944 19.1485799475378
84945 19.1488307198579
84946 19.1492661067921
84947 19.1494282399237
84948 19.1497830284107
84949 19.1499387074618
84950 19.1499403191458
84951 19.1503484636424
84952 19.1507317645954
84953 19.1508918827053
84954 19.1511808901251
84955 19.1514922350329
84956 19.1518033498783
84957 19.1518796707608
84958 19.1522720995795
84959 19.1525063188454
84960 19.1526882677846
84961 19.1529810479005
84962 19.1532528872077
84963 19.1535442265292
84964 19.1536132106773
84965 19.1540163570845
84966 19.1542858885067
84967 19.1545771971647
84968 19.1547709538113
84969 19.1550310993911
84970 19.155215228119
84971 19.1555675114549
84972 19.1558611600963
84973 19.1559970439294
84974 19.1563987354259
84975 19.1565184022264
84976 19.1570322517248
84977 19.1572638445248
84978 19.1575529145708
84979 19.1577364815405
84980 19.1577081644384
84981 19.1579966586363
84982 19.1585349021107
84983 19.1585596083323
84984 19.1589644534199
84985 19.1592772681887
84986 19.1594283666247
84987 19.1596400887699
84988 19.159950611544
84989 19.1602780531479
84990 19.1604972941066
84991 19.1609495266168
84992 19.1610493656178
84993 19.1613780382728
84994 19.1616258820317
84995 19.1617871230291
84996 19.1620896515849
84997 19.1622926960915
84998 19.1625652339342
84999 19.162902481912
85000 19.1631393981843
85001 19.1635332243004
85002 19.1637254987478
85003 19.1636461481774
85004 19.1641541200714
85005 19.1642997753551
85006 19.1646963772953
85007 19.1649502541212
85008 19.1654259218748
85009 19.1655223321899
85010 19.1658093695682
85011 19.1659136571916
85012 19.1662053277182
85013 19.1663435085113
85014 19.1667693927282
85015 19.1669389934682
85016 19.1670852713174
85017 19.1675775685751
85018 19.1676713264771
85019 19.1682686516781
85020 19.1682264407372
85021 19.1686654005118
85022 19.1688694951928
85023 19.169215098358
85024 19.1693161326364
85025 19.1696047713438
85026 19.1697765936898
85027 19.1702137902228
85028 19.1704703214282
85029 19.1704864464651
85030 19.1709390066981
85031 19.1710946264779
85032 19.1714849414342
85033 19.1717363310882
85034 19.1717901503485
85035 19.172415246558
85036 19.1725564592664
85037 19.172713033896
85038 19.1728658373846
85039 19.1731340700988
85040 19.1733866275078
85041 19.1738046271045
85042 19.1739609795685
85043 19.1742255781335
85044 19.1747147384176
85045 19.1747901821451
85046 19.1750284046016
85047 19.1755367630347
85048 19.175667617318
85049 19.1758687951871
85050 19.1761584972452
85051 19.1764069048726
85052 19.1768220507538
85053 19.1770084972792
85054 19.177068107668
85055 19.1773971380459
85056 19.1776602248151
85057 19.1779646132907
85058 19.1780601231817
85059 19.1784680967388
85060 19.1785518996157
85061 19.1790302623106
85062 19.1792059987372
85063 19.1793906706731
85064 19.1798582681917
85065 19.1799660773317
85066 19.1803081967209
85067 19.1805151802584
85068 19.1807906551016
85069 19.1810060274176
85070 19.1813258867762
85071 19.1816371264928
85072 19.1817549940424
85073 19.1821151630694
85074 19.1823574219389
85075 19.1827317193209
85076 19.1828143396685
85077 19.1829363177713
85078 19.1832472813172
85079 19.1836007199404
85080 19.18388466374
85081 19.1840796958951
85082 19.1845222047695
85083 19.1846646382768
85084 19.1849967137977
85085 19.1852957424386
85086 19.1853283711055
85087 19.1855054449208
85088 19.1858501039515
85089 19.1861693012854
85090 19.1865260125676
85091 19.186677754772
85092 19.1868023928832
85093 19.1874275730587
85094 19.1875136482286
85095 19.1877813891213
85096 19.1878787753479
85097 19.1882263209017
85098 19.1884161701697
85099 19.1886552699004
85100 19.1889824983901
85101 19.1893392948612
85102 19.1897354841629
85103 19.1899242109258
85104 19.1900265007135
85105 19.1903691150342
85106 19.1905951731648
85107 19.1909200474738
85108 19.1910926452485
85109 19.1913611303727
85110 19.1915823052836
85111 19.1916733158015
85112 19.192103999686
85113 19.1924085221115
85114 19.1926347835312
85115 19.1928682311407
85116 19.1931373865163
85117 19.1934501349992
85118 19.1937425881128
85119 19.1939749879272
85120 19.19424597975
85121 19.1946560866721
85122 19.1945797241391
85123 19.1948426172026
85124 19.1953565850975
85125 19.1954711513186
85126 19.1957475215501
85127 19.1960825651178
85128 19.1963432529368
85129 19.1966586689782
85130 19.1968261035296
85131 19.1970729687275
85132 19.1972309639667
85133 19.1976232651142
85134 19.1979644907721
85135 19.1981941713193
85136 19.1983172298872
85137 19.1985157241333
85138 19.1988930050294
85139 19.1992923917584
85140 19.1993343705417
85141 19.1996907994203
85142 19.2000347070554
85143 19.2001206177657
85144 19.2002831273061
85145 19.2006073831688
85146 19.2008434332724
85147 19.2011573360507
85148 19.2014292046457
85149 19.2015792848108
85150 19.2018862937381
85151 19.202256026577
85152 19.2025039803438
85153 19.2027705997722
85154 19.2028960443292
85155 19.2033452333588
85156 19.2036386127299
85157 19.203876256819
85158 19.2040993191892
85159 19.2043842774068
85160 19.2046511436534
85161 19.2045928418505
85162 19.2048865646192
85163 19.2052323204151
85164 19.2053857166307
85165 19.2059025215038
85166 19.2060902293409
85167 19.2062707865814
85168 19.2064645554782
85169 19.2069704337604
85170 19.2070489069085
85171 19.2074353449965
85172 19.207776388989
85173 19.2078245728904
85174 19.2081264416698
85175 19.2086592667499
85176 19.2085954199941
85177 19.2088185860283
85178 19.2090750442355
85179 19.2094957478902
85180 19.2096641557117
85181 19.209987114478
85182 19.2101239405083
85183 19.2105534896162
85184 19.2108479427301
85185 19.2111491309745
85186 19.2111627945048
85187 19.2114547254125
85188 19.2119265011826
85189 19.2120689131731
85190 19.2122728200412
85191 19.212524486029
85192 19.2127942242639
85193 19.2130414829787
85194 19.2134174626164
85195 19.2137467778487
85196 19.2138768856033
85197 19.2142696305632
85198 19.2143907958202
85199 19.2144448881132
85200 19.2148227270165
85201 19.2152058848055
85202 19.2153713675989
85203 19.2155970691811
85204 19.2157477752175
85205 19.2161085464915
85206 19.2163193903479
85207 19.2166139203861
85208 19.2170169804636
85209 19.217012380233
85210 19.2173982775252
85211 19.217699767119
85212 19.21793325408
85213 19.2183151277144
85214 19.2185284816656
85215 19.2187426713369
85216 19.2188103663738
85217 19.2191968056683
85218 19.2193869750604
85219 19.219799356942
85220 19.2200618074487
85221 19.2201529951651
85222 19.2206310870109
85223 19.2206218495056
85224 19.2210973838191
85225 19.2211717724978
85226 19.2216564367889
85227 19.2218969661582
85228 19.2220830593769
85229 19.2223281692275
85230 19.2225721592282
85231 19.2228193020056
85232 19.2231305378437
85233 19.2234056226944
85234 19.2236807840458
85235 19.2239545203742
85236 19.2242425778629
85237 19.2244113323724
85238 19.2246706450451
85239 19.2250155295423
85240 19.225269967634
85241 19.2255587686123
85242 19.2256519639639
85243 19.2260841846032
85244 19.2261186846286
85245 19.2264812841739
85246 19.2267440803432
85247 19.2271456642227
85248 19.227194737318
85249 19.2276564723018
85250 19.2279054570305
85251 19.2281707742096
85252 19.2283979185902
85253 19.2286009121811
85254 19.2288612160921
85255 19.2291601590068
85256 19.2295149668588
85257 19.2296460044389
85258 19.2298403215538
85259 19.2301226998545
85260 19.2303781991808
85261 19.2305541622048
85262 19.2309049082155
85263 19.2311530628946
85264 19.2314394806746
85265 19.2318775958327
85266 19.2319296544105
85267 19.2323193977009
85268 19.2322370531025
85269 19.2328708123118
85270 19.2330731583513
85271 19.2333062530973
85272 19.2334289903781
85273 19.233754537144
85274 19.2339506948873
85275 19.2343680593633
85276 19.2344917379257
85277 19.2348286401025
85278 19.2351205025978
85279 19.235182177363
85280 19.235485385455
85281 19.2356557186263
85282 19.2360703196592
85283 19.2360517266858
85284 19.2365055120041
85285 19.2366720846771
85286 19.2372374985752
85287 19.2373952312133
85288 19.2376332409265
85289 19.2379766961872
85290 19.2380836478561
85291 19.2382248539956
85292 19.2385212298719
85293 19.2387445413911
85294 19.2389743365508
85295 19.2392439546227
85296 19.2395110936915
85297 19.2399010883294
85298 19.2402014230282
85299 19.2403607186321
85300 19.2406864922228
85301 19.2408263097606
85302 19.2410230304978
85303 19.2414432321719
85304 19.2418190595083
85305 19.2420463207741
85306 19.2420595049572
85307 19.2423153498643
85308 19.2426963751392
85309 19.2430420732948
85310 19.243282874298
85311 19.2434627691206
85312 19.243843041717
85313 19.2440931775496
85314 19.2444584019556
85315 19.2444716680063
85316 19.2447303671872
85317 19.245084796233
85318 19.2454255953353
85319 19.2456989675555
85320 19.2460563062899
85321 19.2463078718549
85322 19.2465089324529
85323 19.2465228281125
85324 19.2468978948433
85325 19.2472226527374
85326 19.2473919203983
85327 19.2478613730239
85328 19.2479366030953
85329 19.2483560524461
85330 19.248361885183
85331 19.2487917015294
85332 19.2490480686634
85333 19.2493635710791
85334 19.2494726125743
85335 19.2497844395872
85336 19.2500961041177
85337 19.2503798781699
85338 19.2507320969923
85339 19.2509951662286
85340 19.2510359837876
85341 19.2514939985487
85342 19.251527184496
85343 19.2519600198926
85344 19.2522133527702
85345 19.252561247205
85346 19.2527169441678
85347 19.2529208967715
85348 19.2531912812018
85349 19.2533433397411
85350 19.2537295327709
85351 19.2541205931873
85352 19.2541174489343
85353 19.254625680514
85354 19.2547465593711
85355 19.2552012493378
85356 19.2552542079706
85357 19.2554374955154
85358 19.2557188259761
85359 19.2560355059169
85360 19.2562582788401
85361 19.2564377973914
85362 19.2566883246061
85363 19.2570156892232
85364 19.2572421412349
85365 19.257498426872
85366 19.2580862883528
85367 19.257928377576
85368 19.2584062761287
85369 19.2585794661949
85370 19.2589800823814
85371 19.259238173691
85372 19.2593726273983
85373 19.259646786203
85374 19.2598676080282
85375 19.2601634396488
85376 19.2603868893301
85377 19.2607019133931
85378 19.2609017476963
85379 19.2613004890658
85380 19.2616895307732
85381 19.2617715687546
85382 19.2620319816017
85383 19.2620764842295
85384 19.2624642957306
85385 19.2626590994575
85386 19.2630941930617
85387 19.263532686199
85388 19.2634890943218
85389 19.263802852488
85390 19.2641259482738
85391 19.2644204917358
85392 19.2647287946585
85393 19.2648239980368
85394 19.265036866541
85395 19.2654896163885
85396 19.2655680313948
85397 19.2660182727431
85398 19.2661417301055
85399 19.2665451041745
85400 19.2666692283661
85401 19.2668457108177
85402 19.2671456848018
85403 19.2674903636428
85404 19.2674938906107
85405 19.2679286984873
85406 19.2683097015415
85407 19.2684241472676
85408 19.2685409462859
85409 19.2690391965324
85410 19.2691399511497
85411 19.2692788520981
85412 19.2697751702827
85413 19.2700543034426
85414 19.2703100317754
85415 19.270584025652
85416 19.2707390197762
85417 19.2709123546933
85418 19.2712899262712
85419 19.271642116993
85420 19.2718828192023
85421 19.2719869602716
85422 19.2722148452129
85423 19.2726593147376
85424 19.2727043619253
85425 19.2731302969401
85426 19.2733795532528
85427 19.2736126568982
85428 19.2737691667891
85429 19.2742687497101
85430 19.2744875892155
85431 19.2747948547976
85432 19.2749098904439
85433 19.2751854014877
85434 19.2754197497487
85435 19.2757488313622
85436 19.2760115944665
85437 19.2762816174313
85438 19.2764969143106
85439 19.2767953752473
85440 19.2770277584026
85441 19.2772297764835
85442 19.277649455216
85443 19.2776950723626
85444 19.2780424703336
85445 19.2784014557828
85446 19.2786619017401
85447 19.2788800711299
85448 19.2792225355659
85449 19.2793271219894
85450 19.2796990404537
85451 19.2797322413358
85452 19.2803239441593
85453 19.2804005890997
85454 19.2807935755291
85455 19.2809088795405
85456 19.2813038860447
85457 19.2812975360195
85458 19.2815705764194
85459 19.2819837368923
85460 19.2822393769392
85461 19.2824653437361
85462 19.2829009025777
85463 19.2829992893423
85464 19.2833586166743
85465 19.2834576785334
85466 19.2838543325325
85467 19.284023200699
85468 19.2844406752615
85469 19.2847679042105
85470 19.2848212801189
85471 19.285214193273
85472 19.2854012627752
85473 19.2855182065709
85474 19.2859102809906
85475 19.2862334346509
85476 19.2863097603004
85477 19.2866500490133
85478 19.2871143557358
85479 19.2871488725313
85480 19.287476987953
85481 19.2875961617642
85482 19.2878602898526
85483 19.2881111562304
85484 19.2884378840375
85485 19.2885794091726
85486 19.289093006283
85487 19.2892572652914
85488 19.2896500794487
85489 19.289936826335
85490 19.2899815689012
85491 19.290281378079
85492 19.2906319999778
85493 19.2907998011537
85494 19.2911537336447
85495 19.291287775448
85496 19.2914898353255
85497 19.2920334535122
85498 19.292153190359
85499 19.2923866218226
85500 19.2925726752984
85501 19.2929456179632
85502 19.2931676708203
85503 19.293332810881
85504 19.2937473508482
85505 19.2939104575163
85506 19.294323745047
85507 19.2943191187056
85508 19.294781219704
85509 19.2949180380295
85510 19.2952863233223
85511 19.2955240506289
85512 19.2956528289834
85513 19.2961477559524
85514 19.296217861143
85515 19.2965726780107
85516 19.2969268193324
85517 19.2971742425313
85518 19.2973383615906
85519 19.2973794130214
85520 19.2976928110366
85521 19.2980886185758
85522 19.298377389558
85523 19.298539279896
85524 19.2990280535437
85525 19.2990297190856
85526 19.2992252627115
85527 19.2997785652941
85528 19.2999764074012
85529 19.3001593043063
85530 19.3003752191375
85531 19.3005177846727
85532 19.3008266320088
85533 19.3011506199688
85534 19.301497384018
85535 19.301685953529
85536 19.3019993466996
85537 19.3020895109595
85538 19.3021790001731
85539 19.3026586338176
85540 19.3029478790523
85541 19.3031571650346
85542 19.3034663363707
85543 19.3036797182103
85544 19.3040057432333
85545 19.3042057814408
85546 19.3045156767582
85547 19.3047873464984
85548 19.3050452859755
85549 19.3052218129002
85550 19.305535396126
85551 19.3057494341654
85552 19.3057511900084
85553 19.3063433728209
85554 19.3063820646861
85555 19.3065768062934
85556 19.307023458971
85557 19.307384414646
85558 19.3076513910395
85559 19.3078951824188
85560 19.3081008901971
85561 19.3083357832532
85562 19.3086402782707
85563 19.3087049136052
85564 19.3092282922522
85565 19.3095931115837
85566 19.3097379774751
85567 19.3099122435892
85568 19.3102437254112
85569 19.3104852687589
85570 19.3107742786161
85571 19.3108687810055
85572 19.3112649785474
85573 19.3117313087708
85574 19.311717692237
85575 19.3120675315957
85576 19.3121552287846
85577 19.3125966139541
85578 19.3127472984064
85579 19.3130160638471
85580 19.3132617984018
85581 19.3134641064017
85582 19.3138842658691
85583 19.3140151516792
85584 19.3144987379129
85585 19.3144148302341
85586 19.3150424305315
85587 19.3152666078102
85588 19.3152866658814
85589 19.3156357503399
85590 19.3158361465721
85591 19.3161793891043
85592 19.3165473984869
85593 19.3169003930908
85594 19.3169041528272
85595 19.3173424850255
85596 19.3174814740062
85597 19.3178196172532
85598 19.3180559314338
85599 19.3182206033041
85600 19.3187199552835
85601 19.3187684106256
85602 19.3190575629313
85603 19.3193333807391
85604 19.3197556207697
85605 19.3198642616103
85606 19.3200618043838
85607 19.3203726622778
85608 19.3206047238089
85609 19.3208675586839
85610 19.3213293615472
85611 19.3213053445666
85612 19.321548566352
85613 19.3219593794849
85614 19.3222356333063
85615 19.3224197279048
85616 19.3227794702338
85617 19.3230755646326
85618 19.3231585099686
85619 19.3233517510319
85620 19.3237621271921
85621 19.3238513827755
85622 19.3240615304598
85623 19.324419124235
85624 19.3247368336874
85625 19.3249730357494
85626 19.3255318943489
85627 19.3254072355823
85628 19.3259330637979
85629 19.3259865004657
85630 19.3262272871542
85631 19.3265874010654
85632 19.3269518677406
85633 19.3271696477833
85634 19.3273397068983
85635 19.3276556926368
85636 19.3277224845498
85637 19.3280359741616
85638 19.3282501597335
85639 19.3286412906698
85640 19.3288263507266
85641 19.3292611300813
85642 19.3295161432253
85643 19.329611423197
85644 19.3298961820397
85645 19.3302169157723
85646 19.3304491691406
85647 19.3306960295048
85648 19.3308710114662
85649 19.33116511789
85650 19.3313990163731
85651 19.3316871703271
85652 19.3318621966128
85653 19.3322445699594
85654 19.3324042647159
85655 19.3327136453767
85656 19.3327930719029
85657 19.333298169478
85658 19.3333085464344
85659 19.333770917721
85660 19.3339688698354
85661 19.3341801140628
85662 19.3344512158834
85663 19.3346540535761
85664 19.3350154152856
85665 19.335208117405
85666 19.3355367253549
85667 19.3358244656999
85668 19.3360434114171
85669 19.336311706553
85670 19.3365870823964
85671 19.3367936259859
85672 19.3370902953839
85673 19.3373732697613
85674 19.337789100399
85675 19.3380120035302
85676 19.3381919130051
85677 19.3384164777288
85678 19.3387255367323
85679 19.3388673879062
85680 19.3391601635942
85681 19.3393975000315
85682 19.3396004322002
85683 19.339861373947
85684 19.3401208969439
85685 19.3404925738909
85686 19.3407862543107
85687 19.3409886909862
85688 19.3410771029743
85689 19.3414504729915
85690 19.341769482388
85691 19.3419295232425
85692 19.3421355327321
85693 19.3424424801114
85694 19.3426522276167
85695 19.342837822615
85696 19.3435321806526
85697 19.3435080963925
85698 19.3436596488084
85699 19.3440411637165
85700 19.3442359635125
85701 19.3444968996353
85702 19.344694378584
85703 19.3451671282116
85704 19.3450953967498
85705 19.3454917918114
85706 19.3457851507381
85707 19.3460977500333
85708 19.3464637825588
85709 19.3464912867749
85710 19.3469244792151
85711 19.3470806812393
85712 19.3473638394561
85713 19.3476622205769
85714 19.3478987912561
85715 19.3482154400442
85716 19.3484392101624
85717 19.3486315466804
85718 19.3490330435101
85719 19.3491868330303
85720 19.3494999396817
85721 19.3497454384336
85722 19.3500123923091
85723 19.350228400021
85724 19.3505511923811
85725 19.3507941233222
85726 19.3509760225063
85727 19.351246457881
85728 19.3514255167185
85729 19.3517134973056
85730 19.3520525075656
85731 19.3523204578852
85732 19.3524681975228
85733 19.3528575320807
85734 19.3530165609217
85735 19.3533025453225
85736 19.3535262902993
85737 19.3538786175484
85738 19.3540202194848
85739 19.3542992092191
85740 19.3546775829418
85741 19.3548682079202
85742 19.3551049681411
85743 19.3554106805497
85744 19.3556514741198
85745 19.3557877940361
85746 19.3561629661303
85747 19.356592409293
85748 19.3566907794873
85749 19.356874423439
85750 19.3573273679683
85751 19.3573654519833
85752 19.3576498872835
85753 19.3580177658286
85754 19.3581423838869
85755 19.3584818366858
85756 19.3587328465015
85757 19.3590650102655
85758 19.3591941434134
85759 19.3593681557273
85760 19.3598265172869
85761 19.3600236134251
85762 19.3603716393921
85763 19.3604223982318
85764 19.360720961615
85765 19.3612773295693
85766 19.3613357110919
85767 19.3617244341899
85768 19.3617805658755
85769 19.3621645468579
85770 19.362392584071
85771 19.3626806899761
85772 19.363111923323
85773 19.363354384357
85774 19.3634252035428
85775 19.3636658509389
85776 19.3641282631975
85777 19.3644510532801
85778 19.3646253614778
85779 19.3647161834954
85780 19.3650923730088
85781 19.3652379908271
85782 19.365513738767
85783 19.3659356859643
85784 19.3660666307196
85785 19.3663615572783
85786 19.3667444311545
85787 19.3669036119737
85788 19.3670505791014
85789 19.3673346264595
85790 19.3675682507666
85791 19.3679523968768
85792 19.368138336142
85793 19.3684425652143
85794 19.3686228024789
85795 19.3688525842174
85796 19.3691463182438
85797 19.3694144174957
85798 19.3697813595755
85799 19.3698356273816
85800 19.3701682827289
85801 19.3704632447769
85802 19.3706486795761
85803 19.3711597639753
85804 19.37116803365
85805 19.3715625591228
85806 19.3718403912671
85807 19.3720920986742
85808 19.372228977673
85809 19.3726560548413
85810 19.3729421885081
85811 19.3732445034519
85812 19.3733063443176
85813 19.3734846853888
85814 19.3738633350615
85815 19.3741143049683
85816 19.3744448951782
85817 19.37469835854
85818 19.3747993885692
85819 19.3752332734763
85820 19.375448172664
85821 19.3756627809371
85822 19.3760020003396
85823 19.3762761463623
85824 19.376626272913
85825 19.3767613304867
85826 19.3771542290688
85827 19.377197582605
85828 19.3774431904319
85829 19.3778543041507
85830 19.3780767892458
85831 19.378321289001
85832 19.3785734607379
85833 19.3790060813831
85834 19.3790808967562
85835 19.3794267991711
85836 19.3795981240545
85837 19.3797949965777
85838 19.3800855953198
85839 19.3804515366104
85840 19.3805825300061
85841 19.3809485982136
85842 19.3810988719999
85843 19.381548412653
85844 19.3817315722199
85845 19.3818499453826
85846 19.3820286289889
85847 19.3826290134754
85848 19.3828021445755
85849 19.3830127624122
85850 19.3830713067658
85851 19.3835588173633
85852 19.3840526428535
85853 19.3841076755783
85854 19.38424289478
85855 19.3843929088738
85856 19.3846355505526
85857 19.3850908094236
85858 19.3853891585225
85859 19.3856481033164
85860 19.3858965913481
85861 19.3861657738345
85862 19.386203744738
85863 19.3864914958679
85864 19.3870021272503
85865 19.3871665604678
85866 19.3874565695959
85867 19.3877121874594
85868 19.3878965947584
85869 19.3881771701531
85870 19.3884271127825
85871 19.3885849507262
85872 19.389016955047
85873 19.389183794587
85874 19.3894400033664
85875 19.3897448801945
85876 19.3899894152616
85877 19.3902195717055
85878 19.3904232624289
85879 19.3906406618017
85880 19.3908855752967
85881 19.3911832461188
85882 19.3917255432072
85883 19.3918681713485
85884 19.3921802664543
85885 19.392425825561
85886 19.392570996752
85887 19.3929033116829
85888 19.3931546159014
85889 19.393378741788
85890 19.3934973218146
85891 19.394017628352
85892 19.3941130429164
85893 19.3943298808903
85894 19.3946111189288
85895 19.3949874146988
85896 19.3951290370091
85897 19.3956280475951
85898 19.395776315985
85899 19.3961545264393
85900 19.3963414243685
85901 19.3964715436534
85902 19.396673333178
85903 19.3970610589888
85904 19.3971690182958
85905 19.397590970455
85906 19.3979129146342
85907 19.3981352004518
85908 19.3984260612429
85909 19.3984834839843
85910 19.3988724206948
85911 19.3991916177744
85912 19.3993060872394
85913 19.399564612596
85914 19.3999626997401
85915 19.4000534484537
85916 19.4004482216069
85917 19.4008592664081
85918 19.4008319018578
85919 19.4012497847648
85920 19.4015771247347
85921 19.4015699110358
85922 19.4020556307918
85923 19.4023382060823
85924 19.4024480261144
85925 19.4028543727905
85926 19.4030211618368
85927 19.4032670417094
85928 19.4034153734981
85929 19.4037614757436
85930 19.4039382273961
85931 19.4042339238763
85932 19.4046144098876
85933 19.4046948762365
85934 19.4052091623457
85935 19.4053224843022
85936 19.4056443467709
85937 19.4057083010256
85938 19.4059467529687
85939 19.4064542478058
85940 19.4066213369687
85941 19.4067786830147
85942 19.4070920181031
85943 19.4073914482484
85944 19.4077268867794
85945 19.4078249479089
85946 19.4081144159597
85947 19.4084384909955
85948 19.4085458128701
85949 19.40866559354
85950 19.4092118124491
85951 19.4093747606085
85952 19.4095199516386
85953 19.4099114661748
85954 19.4101565487449
85955 19.4105692998244
85956 19.4108404704946
85957 19.4109529396548
85958 19.4111934907394
85959 19.4115344990833
85960 19.4116485675448
85961 19.4120744936917
85962 19.412191828893
85963 19.4124200966831
85964 19.412817420428
85965 19.4129886661297
85966 19.413238952855
85967 19.4134140238762
85968 19.4139332936029
85969 19.4140650075334
85970 19.41418155756
85971 19.414579025067
85972 19.4148143489978
85973 19.4151742291259
85974 19.4153019312002
85975 19.4155894501761
85976 19.4158963486528
85977 19.4162256156697
85978 19.4164546784819
85979 19.416681149048
85980 19.4167560998772
85981 19.4170504585678
85982 19.4172592251329
85983 19.4177854603632
85984 19.4179445895403
85985 19.4183164747015
85986 19.4184156781791
85987 19.4187901743608
85988 19.4190539099116
85989 19.4193045957287
85990 19.4197280319314
85991 19.4198671097768
85992 19.4200911548061
85993 19.4205034493394
85994 19.4206967398911
85995 19.4208554146849
85996 19.4210312878243
85997 19.4214226613512
85998 19.4215825311277
85999 19.4219639128318
86000 19.422214002843
86001 19.4223077201693
86002 19.422667904164
86003 19.4227973091207
86004 19.4231239301518
86005 19.4234035289043
86006 19.4236563832531
86007 19.423913481598
86008 19.4242508982748
86009 19.4246366261198
86010 19.4246820423879
86011 19.4247840909892
86012 19.4251745791998
86013 19.4253328744674
86014 19.425781287604
86015 19.425782836658
86016 19.426171510619
86017 19.4264963543416
86018 19.4266981447617
86019 19.4269470030513
86020 19.4274362393796
86021 19.4276171490328
86022 19.4276864782581
86023 19.4278030482461
86024 19.4282789882326
86025 19.4286310031323
86026 19.4286723103091
86027 19.42909938702
86028 19.4293006330413
86029 19.4295588261985
86030 19.4298172941351
86031 19.43022315879
86032 19.43026548906
86033 19.4305217278893
86034 19.4309592834075
86035 19.4309953250244
86036 19.431289819245
86037 19.4314673878069
86038 19.4319518405456
86039 19.4320761763608
86040 19.4324439904939
86041 19.4327854542149
86042 19.433040608617
86043 19.4331437520335
86044 19.4334259346074
86045 19.4336683344195
86046 19.4340148086353
86047 19.4342524490528
86048 19.4343889125632
86049 19.4347773869953
86050 19.4350176129434
86051 19.4352392923025
86052 19.4355303533971
86053 19.4358785960979
86054 19.4360993008811
86055 19.4365844780143
86056 19.4367424803469
86057 19.4368127172142
86058 19.4370221520478
86059 19.4373057909688
86060 19.4374891424907
86061 19.4378213987521
86062 19.4379611631069
86063 19.4383486731931
86064 19.4386656941628
86065 19.4388927640679
86066 19.439209487806
86067 19.4392852312249
86068 19.4396806299229
86069 19.4397156769414
86070 19.4400207985191
86071 19.4406252846312
86072 19.4406274634009
86073 19.440891137271
86074 19.4411934103098
86075 19.4414255675407
86076 19.441805822379
86077 19.4420624224591
86078 19.4422437604549
86079 19.4425980065135
86080 19.4428431457674
86081 19.4429731968979
86082 19.4432850972544
86083 19.4434560795397
86084 19.4438366842359
86085 19.4439086109277
86086 19.4444797287677
86087 19.4446050718352
86088 19.4447960462154
86089 19.4452228128306
86090 19.4453771781664
86091 19.4452904974887
86092 19.4459619956874
86093 19.446095266624
86094 19.4464241937073
86095 19.4467013358277
86096 19.4468536398037
86097 19.4472964129182
86098 19.447322029256
86099 19.4476390979315
86100 19.448114688624
86101 19.4481867351965
86102 19.4484166853765
86103 19.4486581305487
86104 19.4488538860078
86105 19.449194303149
86106 19.4494604591038
86107 19.4496826081906
86108 19.4499907675972
86109 19.4502218658809
86110 19.4506305151029
86111 19.4508780413713
86112 19.451158251348
86113 19.4512607157467
86114 19.4516071885234
86115 19.4518881278106
86116 19.4519546056272
86117 19.4522315617586
86118 19.4526869107287
86119 19.4528946548883
86120 19.4531303987337
86121 19.4531975064459
86122 19.4534531730737
86123 19.4539229860117
86124 19.4542464661915
86125 19.4545673152985
86126 19.4547420634756
86127 19.4548292477272
86128 19.4552396609011
86129 19.4554592547615
86130 19.455628189389
86131 19.4558325342926
86132 19.4560746434716
86133 19.456471147728
86134 19.45693112644
86135 19.4569551541364
86136 19.4574291125967
86137 19.4574348715425
86138 19.457840650318
86139 19.4580267551868
86140 19.4581093639988
86141 19.458352887795
86142 19.4587254192309
86143 19.4590762915062
86144 19.4591777328871
86145 19.4593863397481
86146 19.4599173918354
86147 19.4600078892895
86148 19.460275020991
86149 19.4604874206404
86150 19.4608434154043
86151 19.4613120140252
86152 19.4613656463843
86153 19.4616219890465
86154 19.4619515999106
86155 19.4620816721843
86156 19.4624496582257
86157 19.4627302300454
86158 19.462892362951
86159 19.4631178495332
86160 19.4635284011909
86161 19.4635563672397
86162 19.4639338936889
86163 19.4642197974275
86164 19.4645696084947
86165 19.4647567397107
86166 19.4649371596488
86167 19.4651564274404
86168 19.4655928583852
86169 19.4657400251872
86170 19.4658403411979
86171 19.4663246426433
86172 19.4663442104163
86173 19.4667059335533
86174 19.4669215962529
86175 19.4670669597559
86176 19.4674469656114
86177 19.4676034477038
86178 19.4681830975444
86179 19.4685402297105
86180 19.4686646420153
86181 19.4687127245518
86182 19.4692073083011
86183 19.4690918013431
86184 19.4693375300105
86185 19.4697819935809
86186 19.4701619923119
86187 19.4702871655876
86188 19.4706291373361
86189 19.4708868777941
86190 19.4712134774151
86191 19.4715097477224
86192 19.471775826218
86193 19.4720036367681
86194 19.4721702049567
86195 19.472169234507
86196 19.4727456944761
86197 19.4730238917677
86198 19.4732783347939
86199 19.473554304054
86200 19.4737758774478
86201 19.473952025585
86202 19.4743095163662
86203 19.4746121085111
86204 19.4748737665484
86205 19.4751854769578
86206 19.4751999969049
86207 19.4755494758209
86208 19.475753314602
86209 19.4761218304308
86210 19.4762173607184
86211 19.4763611461065
86212 19.4768840537802
86213 19.4770623321228
86214 19.4772637999384
86215 19.4776505176862
86216 19.4780517195526
86217 19.4781869930051
86218 19.4783302112633
86219 19.4785795940469
86220 19.4788931544578
86221 19.4792346852254
86222 19.4793928092568
86223 19.479724128239
86224 19.4799405485366
86225 19.480274454998
86226 19.4804713620883
86227 19.480627528661
86228 19.4810476252509
86229 19.4811174812122
86230 19.4814126550336
86231 19.481801904457
86232 19.4820949055809
86233 19.4823472284714
86234 19.4824816993377
86235 19.4829005857079
86236 19.4831924388259
86237 19.483261911889
86238 19.4833756829268
86239 19.4839178711368
86240 19.4839810741725
86241 19.4845146143834
86242 19.4846033476718
86243 19.4846804635956
86244 19.4849686350735
86245 19.4854841625083
86246 19.485721038824
86247 19.4861879648812
86248 19.4862870435608
86249 19.4865550056691
86250 19.4868437961303
86251 19.4870918330368
86252 19.4872276469401
86253 19.4876094509338
86254 19.4876892513186
86255 19.4881020537521
86256 19.4883044430547
86257 19.4886063567694
86258 19.4885871088036
86259 19.4892443073136
86260 19.489462448823
86261 19.4894492650545
86262 19.4898860824394
86263 19.4902568149439
86264 19.4904315529579
86265 19.4906854667445
86266 19.4909620772914
86267 19.4911607388285
86268 19.4913857122708
86269 19.4918102138284
86270 19.4918094837118
86271 19.4920516001116
86272 19.4923155833719
86273 19.4926277294889
86274 19.4928993527821
86275 19.4931239257194
86276 19.4934969279589
86277 19.4937610092772
86278 19.4940587609927
86279 19.4942021014229
86280 19.4944183031554
86281 19.4948241690979
86282 19.4949776487835
86283 19.4951533562654
86284 19.4953852434311
86285 19.4958341569771
86286 19.4959990523946
86287 19.496276544425
86288 19.4965001145287
86289 19.496647474972
86290 19.4969122546953
86291 19.4973118524842
86292 19.4974592437971
86293 19.4976242608386
86294 19.4982244342726
86295 19.4982353257187
86296 19.4984729773794
86297 19.498615707361
86298 19.499009434516
86299 19.4992379831255
86300 19.4993692644904
86301 19.4998337159959
86302 19.4999395482875
86303 19.5003557261859
86304 19.5005342220023
86305 19.5008330873913
86306 19.501067821454
86307 19.5012678393973
86308 19.501516325297
86309 19.5018694089564
86310 19.5021355245411
86311 19.5024916363706
86312 19.5026175616033
86313 19.5030069224502
86314 19.5032820517488
86315 19.5033753663852
86316 19.5037026746811
86317 19.5038239718816
86318 19.5042584738856
86319 19.5045057622507
86320 19.5047861359407
86321 19.5049053751989
86322 19.5052551935418
86323 19.505241134974
86324 19.505762519209
86325 19.5059489336109
86326 19.5064145503678
86327 19.5063636449557
86328 19.50689809588
86329 19.5069977912283
86330 19.5073428241403
86331 19.5075110250783
86332 19.5078645176352
86333 19.5080756936151
86334 19.5082705702594
86335 19.5084184560606
86336 19.5090520121732
86337 19.5090763389711
86338 19.5093568481589
86339 19.5095747638653
86340 19.5100706185074
86341 19.5101761742149
86342 19.5102712011223
86343 19.5106536390103
86344 19.5110344719263
86345 19.5111100908527
86346 19.5115199660374
86347 19.5115570049424
86348 19.5120012235568
86349 19.5123108355122
86350 19.512587823703
86351 19.512802667798
86352 19.513042088944
86353 19.5132709967524
86354 19.5134812982976
86355 19.5137834753915
86356 19.5141385750337
86357 19.5141579374228
86358 19.5145205642679
86359 19.5150343491341
86360 19.5151289514856
86361 19.5153692218126
86362 19.5155615017493
86363 19.5158031224303
86364 19.5161144904952
86365 19.5166424772011
86366 19.5166819776665
86367 19.5167978023901
86368 19.5170519267377
86369 19.5174027095259
86370 19.5176973725188
86371 19.517874769323
86372 19.5180486278783
86373 19.5184844748222
86374 19.5186953101114
86375 19.519004092527
86376 19.5191367169251
86377 19.5195401407042
86378 19.5198040385822
86379 19.5202101575858
86380 19.5202563892714
86381 19.5206138237653
86382 19.5207141023285
86383 19.5210998994436
86384 19.521315092776
86385 19.5216758791104
86386 19.5219006017539
86387 19.5222509170795
86388 19.5224791381492
86389 19.5226566488521
86390 19.5231331320888
86391 19.5231974738526
86392 19.523445024859
86393 19.5236029804944
86394 19.5238998325518
86395 19.5240759773092
86396 19.5245988118256
86397 19.5247109711677
86398 19.5251423951569
86399 19.5252047062768
86400 19.5255891138908
86401 19.5258995165549
86402 19.5259159853863
86403 19.5262432662741
86404 19.526608253278
86405 19.5267296683085
86406 19.5270212898598
86407 19.5273651894775
86408 19.5275825207522
86409 19.5279263330808
86410 19.5281988397756
86411 19.5285150429721
86412 19.5285950874872
86413 19.5290002083306
86414 19.5292503812241
86415 19.5293645784774
86416 19.5295985012061
86417 19.529989695719
86418 19.530167918234
86419 19.5303605498805
86420 19.5306510874703
86421 19.5308208396949
86422 19.5310491530918
86423 19.5314479360733
86424 19.5317173855842
86425 19.5319803392758
86426 19.5323405745553
86427 19.5324850040925
86428 19.5326794122061
86429 19.5330434728208
86430 19.5331633684655
86431 19.5333647553279
86432 19.5337339409907
86433 19.5340058172052
86434 19.5338910138346
86435 19.5344987160444
86436 19.5347245638379
86437 19.5350354443532
86438 19.535402086292
86439 19.5354060859385
86440 19.5356801525144
86441 19.5360319206184
86442 19.536306826952
86443 19.5365662916326
86444 19.5368352916072
86445 19.5369615087439
86446 19.5373561147168
86447 19.5376072505568
86448 19.5379162067344
86449 19.5382083746941
86450 19.5384785854218
86451 19.5385522880766
86452 19.5387881146896
86453 19.5390640804266
86454 19.5394945689687
86455 19.5395646239426
86456 19.5399477752451
86457 19.5401198629151
86458 19.5404991774339
86459 19.5406959455459
86460 19.5408635934174
86461 19.5412722498911
86462 19.5413910792049
86463 19.5417285723752
86464 19.5419634737159
86465 19.5423056325178
86466 19.5425478729221
86467 19.5428936754224
86468 19.5427538783842
86469 19.5434451079609
86470 19.5435566962962
86471 19.5437140547973
86472 19.5440156155335
86473 19.5442747239542
86474 19.5445435514079
86475 19.5449128599922
86476 19.5449565773238
86477 19.5454620133169
86478 19.545661925037
86479 19.5459135636565
86480 19.5462129703289
86481 19.5464485001624
86482 19.5465101596663
86483 19.5469158281895
86484 19.5470388499507
86485 19.5475426714186
86486 19.5476495567645
86487 19.5479838368655
86488 19.5481331941439
86489 19.5486351955375
86490 19.548702601537
86491 19.5490158509472
86492 19.5491254456239
86493 19.5496430794123
86494 19.5498741108717
86495 19.5499948721676
86496 19.5502010291883
86497 19.5505360616935
86498 19.5508113707108
86499 19.5511043734426
86500 19.5514376702353
86501 19.5516882861299
86502 19.5518892661781
86503 19.5521119727592
86504 19.5524580324115
86505 19.5528062462396
86506 19.5527786618416
86507 19.5532211329988
86508 19.553474270158
86509 19.5536749772954
86510 19.5539748534616
86511 19.5540009789527
86512 19.5545777591915
86513 19.5547958821654
86514 19.5551414398239
86515 19.555184530543
86516 19.5555893070439
86517 19.5557448324721
86518 19.5562210731217
86519 19.5563446135406
86520 19.5567067426485
86521 19.5567688891961
86522 19.5572831597658
86523 19.5574142970536
86524 19.5575497764772
86525 19.5577843921824
86526 19.5582947183703
86527 19.5583188318481
86528 19.5586667402413
86529 19.5588809673563
86530 19.5591777035228
86531 19.5593241681093
86532 19.5596972684424
86533 19.5598390829025
86534 19.5600627213188
86535 19.5604528213707
86536 19.5606317948414
86537 19.560895859213
86538 19.5614478318552
86539 19.5614102737777
86540 19.5616670153822
86541 19.5621872203754
86542 19.5622588929856
86543 19.5624647454814
86544 19.5627155877762
86545 19.5629746961292
86546 19.563225469152
86547 19.5636247742551
86548 19.5637205184108
86549 19.5640533382296
86550 19.5643629113574
86551 19.5644688298024
86552 19.564914776865
86553 19.5650498037842
86554 19.5654317978769
86555 19.5657626648045
86556 19.5659226734102
86557 19.5661957966942
86558 19.5664485279229
86559 19.5667216380814
86560 19.5669021294109
86561 19.5672125265578
86562 19.5675919696347
86563 19.5676412844127
86564 19.5678900585656
86565 19.5681540534325
86566 19.5685147038656
86567 19.5687909415936
86568 19.569164046538
86569 19.5695221957379
86570 19.5695364100909
86571 19.5698296813931
86572 19.5701048525385
86573 19.5702945596362
86574 19.5705011194052
86575 19.5708753735888
86576 19.5713092205799
86577 19.5714011306284
86578 19.5716698629746
86579 19.5719612085586
86580 19.5721109646833
86581 19.5724986880725
86582 19.5726467734559
86583 19.5729417988564
86584 19.5731641910996
86585 19.5735585395953
86586 19.5737732835445
86587 19.5739457998018
86588 19.5742012875159
86589 19.5745729549001
86590 19.5748025876584
86591 19.5750773307465
86592 19.5752141390751
86593 19.575535319773
86594 19.5757112070358
86595 19.5762695086472
86596 19.5761592676614
86597 19.5764719837836
86598 19.5767342517064
86599 19.5770607342454
86600 19.577170274512
86601 19.5774758807096
86602 19.5777473885951
86603 19.5778912925704
86604 19.5783446541144
86605 19.5785362694977
86606 19.5788870449034
86607 19.5789111705851
86608 19.579230637333
86609 19.5795693047614
86610 19.579995506357
86611 19.5799786426264
86612 19.5803753775592
86613 19.5806161999738
86614 19.5808903728044
86615 19.5812564835976
86616 19.5815621043765
86617 19.5817390505815
86618 19.5819697274578
86619 19.5821476351806
86620 19.5825566819165
86621 19.5827071923783
86622 19.5828978166139
86623 19.5833817752104
86624 19.583606457016
86625 19.5839005931078
86626 19.5839420600832
86627 19.5843262779274
86628 19.5845617762197
86629 19.584670329732
86630 19.585049379079
86631 19.5852887652654
86632 19.5855107549076
86633 19.5856319925435
86634 19.5860211885012
86635 19.586218288455
86636 19.5864847156154
86637 19.5866756634991
86638 19.5870630142971
86639 19.5872515676244
86640 19.5873864529041
86641 19.5878501924622
86642 19.5882608285746
86643 19.5883303338896
86644 19.5886421905154
86645 19.5888973570221
86646 19.5891627085677
86647 19.5893654825407
86648 19.5897337791463
86649 19.5898798745507
86650 19.5900031075048
86651 19.590363542438
86652 19.5907603816408
86653 19.5908498401484
86654 19.5911833721363
86655 19.5914541492958
86656 19.5916774792199
86657 19.5918848646324
86658 19.5921320287669
86659 19.5923873183071
86660 19.592648620052
86661 19.5927942105661
86662 19.5930530659429
86663 19.5936074754831
86664 19.5937693548879
86665 19.5940250741801
86666 19.5942516086895
86667 19.594531356688
86668 19.5948166843086
86669 19.5949768850196
86670 19.5953056684341
86671 19.5957060161697
86672 19.5957163875803
86673 19.5960002993457
86674 19.5962047587934
86675 19.5966150300396
86676 19.5967599577511
86677 19.5971568748509
86678 19.5972837756434
86679 19.597587738803
86680 19.5978004103891
86681 19.5980145920423
86682 19.5982418490159
86683 19.5984721307865
86684 19.5988791325547
86685 19.5992707136758
86686 19.5992801307979
86687 19.5996057708893
86688 19.5998617013828
86689 19.6002086010242
86690 19.6003590871756
86691 19.6006826449434
86692 19.6009871230154
86693 19.6010834687411
86694 19.6014824220481
86695 19.6016569052813
86696 19.6018284567478
86697 19.6023331550677
86698 19.6024953922065
86699 19.6026553852653
86700 19.6029838572204
86701 19.6032698311298
86702 19.6033351135227
86703 19.6039441115505
86704 19.6041905183216
86705 19.6042975645279
86706 19.6043340590936
86707 19.6048307008086
86708 19.6051863079974
86709 19.6053586178971
86710 19.6056232095629
86711 19.605811281804
86712 19.6061680368229
86713 19.6063374426403
86714 19.6066586544008
86715 19.6069085273118
86716 19.607150364455
86717 19.607365816789
86718 19.6077854773466
86719 19.608045915558
86720 19.6082682254638
86721 19.6085957133733
86722 19.6085832810326
86723 19.6090854670067
86724 19.6093355514107
86725 19.6095197996501
86726 19.6097336790579
86727 19.6099965047942
86728 19.6103268230422
86729 19.6106135548261
86730 19.610839129784
86731 19.6112514394904
86732 19.6115090980929
86733 19.6116179261959
86734 19.6118021051715
86735 19.6119450535768
86736 19.6124966181042
86737 19.6126070777726
86738 19.6129199683035
86739 19.6131195066364
86740 19.6133775422303
86741 19.613764516646
86742 19.6139812906239
86743 19.6140442343879
86744 19.6145771758469
86745 19.6147390454788
86746 19.6150922355767
86747 19.6151712696204
86748 19.6155540352273
86749 19.6159323533793
86750 19.6160074310693
86751 19.616537704323
86752 19.6166759923445
86753 19.6167517880418
86754 19.6169928253874
86755 19.6174166041459
86756 19.6176556870497
86757 19.6178844927166
86758 19.6181834618171
86759 19.6184968259291
86760 19.6186264755887
86761 19.6191363558793
86762 19.6190922040107
86763 19.6195996931562
86764 19.6195141759352
86765 19.6198602341976
86766 19.6201674336713
86767 19.6204077588877
86768 19.6207779493361
86769 19.6210153432586
86770 19.6212424046763
86771 19.6215477900162
86772 19.621752136204
86773 19.6220903172632
86774 19.6223920443787
86775 19.6226006124541
86776 19.6226783611563
86777 19.6230191327156
86778 19.6233233504017
86779 19.6236020639874
86780 19.6241013249274
86781 19.6242167604381
86782 19.6242580573406
86783 19.6246058582397
86784 19.6249785964921
86785 19.6250976175325
86786 19.6255351172859
86787 19.6257093946044
86788 19.6260535236611
86789 19.6260294724431
86790 19.6264382176383
86791 19.6269280944726
86792 19.6268771785601
86793 19.6272299138964
86794 19.6275532157295
86795 19.6276360223309
86796 19.6282070779461
86797 19.6284505024781
86798 19.6284971414332
86799 19.6286616262798
86800 19.6290114275164
86801 19.6294044812521
86802 19.6295614584319
86803 19.6297164518408
86804 19.6301284848805
86805 19.6302384372211
86806 19.6305135396875
86807 19.6308553095776
86808 19.6310799740326
86809 19.6314220070125
86810 19.6316171392455
86811 19.6319158805236
86812 19.6321557064379
86813 19.632481354984
86814 19.6324911693511
86815 19.6329848622119
86816 19.633058163398
86817 19.6335618768337
86818 19.6335019629366
86819 19.6338878044197
86820 19.6340556637769
86821 19.6344883061994
86822 19.634757325182
86823 19.6349265945479
86824 19.6351813576697
86825 19.6356371804468
86826 19.6357020552394
86827 19.6360376275181
86828 19.6360708631758
86829 19.6366380425744
86830 19.6367646420916
86831 19.6370122877304
86832 19.637038234765
86833 19.6375598939639
86834 19.6377565069459
86835 19.6381452468499
86836 19.6383419486039
86837 19.6383498938993
86838 19.6390150657896
86839 19.6391833000508
86840 19.6394825599999
86841 19.6397637976731
86842 19.6399875261198
86843 19.6402177509635
86844 19.6402557389043
86845 19.6405580411577
86846 19.6410187521354
86847 19.6411262898808
86848 19.6413703302285
86849 19.6417335521359
86850 19.642165090935
86851 19.6422205074028
86852 19.6426512061041
86853 19.6425307305579
86854 19.6428861609361
86855 19.6431761472169
86856 19.6436229776891
86857 19.6439604153425
86858 19.6439301520059
86859 19.6444381985599
86860 19.6446062208594
86861 19.6447031744702
86862 19.6450667649909
86863 19.6453895938222
86864 19.6456743752107
86865 19.6458547792526
86866 19.6461252134292
86867 19.6462716115166
86868 19.6464314495149
86869 19.6469113560602
86870 19.6471269366311
86871 19.6474631902111
86872 19.6476485067029
86873 19.647916079753
86874 19.6481122628347
86875 19.6485580218626
86876 19.6486672189535
86877 19.6490706972778
86878 19.6493130881189
86879 19.6496443334071
86880 19.6497728414845
86881 19.6501150689744
86882 19.6503165633877
86883 19.6505769895931
86884 19.6508406208656
86885 19.6510466586463
86886 19.6512131691951
86887 19.6517063941552
86888 19.6518181483478
86889 19.6522073303991
86890 19.6524616764437
86891 19.6527787768971
86892 19.6528326888896
86893 19.6529880048762
86894 19.6533966037874
86895 19.6536304280265
86896 19.6539278154947
86897 19.6542307968987
86898 19.654422110826
86899 19.6547458017545
86900 19.6550063233
86901 19.6551667156181
86902 19.65547506411
86903 19.6558701198501
86904 19.6559324620463
86905 19.6561416714848
86906 19.6565813173819
86907 19.6567311609162
86908 19.6569454293449
86909 19.6572980431308
86910 19.6574190764788
86911 19.657821166404
86912 19.6578807747863
86913 19.6583781850196
86914 19.6586109133231
86915 19.6587833513245
86916 19.659085286029
86917 19.6593879826492
86918 19.6597417771442
86919 19.6598232456705
86920 19.6598866690757
86921 19.6601852576915
86922 19.6605106120628
86923 19.6607732130412
86924 19.6612055742401
86925 19.6613381336532
86926 19.6617171613167
86927 19.6616056903363
86928 19.6620412915162
86929 19.662241797738
86930 19.6625480671962
86931 19.6628658681077
86932 19.6630627275772
86933 19.6634364915508
86934 19.6635422373808
86935 19.663917855522
86936 19.6640793936075
86937 19.6642787652258
86938 19.6647281223687
86939 19.6648405921533
86940 19.6651745437635
86941 19.6653928102314
86942 19.6657026541067
86943 19.6658130683482
86944 19.6661467259292
86945 19.6665285524444
86946 19.6666841525821
86947 19.6671099191275
86948 19.6671869107452
86949 19.6675761101343
86950 19.6677109593581
86951 19.6679853545069
86952 19.6683358660196
86953 19.668625113518
86954 19.6687519169704
86955 19.6688619480783
86956 19.6695218515883
86957 19.6695521375137
86958 19.6698469058336
86959 19.6700957582776
86960 19.6701965924189
86961 19.6708957355404
86962 19.6710224691465
86963 19.6713017730322
86964 19.6714398854426
86965 19.6717633683626
86966 19.6717402180458
86967 19.6722677920592
86968 19.6724718911104
86969 19.6728742749461
86970 19.6731704096946
86971 19.6732382131041
86972 19.6734998445013
86973 19.6737225079639
86974 19.6739473086768
86975 19.6743120088872
86976 19.6745325527676
86977 19.6748077543555
86978 19.6749683172705
86979 19.6752032737979
86980 19.6754866674799
86981 19.6757179694719
86982 19.6760720693061
86983 19.6761844098911
86984 19.6766309734183
86985 19.676797272446
86986 19.676918887849
86987 19.6772145539611
86988 19.6776504221792
86989 19.6777092108233
86990 19.6781644436206
86991 19.6783915044295
86992 19.6788487966118
86993 19.679005096751
86994 19.6792104544922
86995 19.6795191920543
86996 19.6796727571465
86997 19.6799368149412
86998 19.6802802858758
86999 19.6804617210016
87000 19.6807987066847
87001 19.6809604159923
87002 19.6811588962386
87003 19.6815311631798
87004 19.6817829841057
87005 19.6819503440305
87006 19.6821383544277
87007 19.6823948009323
87008 19.6829036807484
87009 19.6830811890163
87010 19.683273207058
87011 19.6834456680167
87012 19.6839315617318
87013 19.6841382049135
87014 19.6841856686179
87015 19.6846378405396
87016 19.6849113521291
87017 19.684989357533
87018 19.6854658787896
87019 19.6856795337096
87020 19.6858403293451
87021 19.6861557198531
87022 19.6863865244971
87023 19.686488698798
87024 19.6870850850052
87025 19.6871484238928
87026 19.6875008688567
87027 19.6877084582288
87028 19.6879676324971
87029 19.6880911906939
87030 19.6884450554556
87031 19.6886732331241
87032 19.6890249900822
87033 19.6891247718284
87034 19.6894625817503
87035 19.689554521657
87036 19.6899969473471
87037 19.6902744795721
87038 19.690367528648
87039 19.690785513027
87040 19.6909868795601
87041 19.6912362321878
87042 19.6915356658975
87043 19.6917972797081
87044 19.692019401612
87045 19.6925169004797
87046 19.692659738097
87047 19.6927672632922
87048 19.6932165836403
87049 19.693399001425
87050 19.6935593615071
87051 19.6939646025607
87052 19.6940054566287
87053 19.6943210891246
87054 19.6945142811962
87055 19.694803971237
87056 19.6953073101781
87057 19.6952853436234
87058 19.6956295107343
87059 19.6959177521759
87060 19.6961974142897
87061 19.6963710112207
87062 19.6968973327856
87063 19.6969369822224
87064 19.6972722620251
87065 19.6973649685783
87066 19.6977120170215
87067 19.6979475181212
87068 19.6983150703052
87069 19.6984550547294
87070 19.6988616484916
87071 19.6991444123649
87072 19.6993028548224
87073 19.6996541991782
87074 19.6997950047141
87075 19.7000596401168
87076 19.7005007634664
87077 19.7005985499181
87078 19.7010044211812
87079 19.7010080503139
87080 19.7013991026187
87081 19.701584374017
87082 19.7017775699209
87083 19.7019955968755
87084 19.7025225701707
87085 19.7026429759835
87086 19.7028830970921
87087 19.7030009255802
87088 19.7034142596541
87089 19.7036861802636
87090 19.7037220845001
87091 19.7041295175704
87092 19.7046138952472
87093 19.7047226920728
87094 19.7049284813268
87095 19.7052057755298
87096 19.7054728945965
87097 19.7059165024777
87098 19.7058139691269
87099 19.7062304204903
87100 19.7063876439487
87101 19.7066372466526
87102 19.7071585796672
87103 19.7074085818579
87104 19.7077274794415
87105 19.7078023178712
87106 19.7080262051866
87107 19.7084335246461
87108 19.7086338963978
87109 19.709023462146
87110 19.709059347049
87111 19.709268532015
87112 19.7094944679666
87113 19.7100391860923
87114 19.7100446765031
87115 19.7103724384531
87116 19.7108190099848
87117 19.7109092049285
87118 19.7111137139594
87119 19.7115664721637
87120 19.7114913237709
87121 19.7118947920828
87122 19.7122677304517
87123 19.7125172751421
87124 19.7127295922794
87125 19.7129406254586
87126 19.7132309719355
87127 19.7135860443033
87128 19.7139868390353
87129 19.7139543561334
87130 19.7142043044122
87131 19.7145735765724
87132 19.7149151391036
87133 19.7149451959582
87134 19.715480415686
87135 19.7155926542216
87136 19.7159045602854
87137 19.7162389987491
87138 19.716432734437
87139 19.7165996196705
87140 19.7170347473709
87141 19.7172467591395
87142 19.7173874985793
87143 19.7177348673483
87144 19.7180967354625
87145 19.7180315366086
87146 19.7183132401124
87147 19.7186960967686
87148 19.7189194628664
87149 19.7190809984755
87150 19.7194725128281
87151 19.7199122585811
87152 19.7200399775636
87153 19.7203307047403
87154 19.7203939262835
87155 19.720641584485
87156 19.7209742294102
87157 19.7212987607924
87158 19.7215570379218
87159 19.7218349895296
87160 19.7219033051044
87161 19.7224075359852
87162 19.7228099611681
87163 19.7229392647902
87164 19.7232555303642
87165 19.7234368698431
87166 19.7237438580383
87167 19.7241478288907
87168 19.7241413458764
87169 19.7245815591115
87170 19.7249099261076
87171 19.7250070752144
87172 19.7250535407797
87173 19.7255300808689
87174 19.725769533218
87175 19.725946477208
87176 19.7261275655126
87177 19.7266243729205
87178 19.7266325768955
87179 19.7271259170088
87180 19.7272127364343
87181 19.72752433486
87182 19.7276895080791
87183 19.7281002100228
87184 19.7283300293691
87185 19.7284678017897
87186 19.7288854552215
87187 19.7289107525373
87188 19.7294632454448
87189 19.7296607994865
87190 19.7299099748665
87191 19.7301542627863
87192 19.7303467995594
87193 19.7307550248392
87194 19.7308844460712
87195 19.7312020529388
87196 19.731271949608
87197 19.731709034456
87198 19.731994808487
87199 19.73213178144
87200 19.732665921885
87201 19.7326284288093
87202 19.7329921289634
87203 19.7331304553219
87204 19.7334352543066
87205 19.7336992541996
87206 19.7340123668685
87207 19.7343911496515
87208 19.7344979211433
87209 19.7347590547664
87210 19.7351989415919
87211 19.7351894025218
87212 19.7355737082686
87213 19.7358421214979
87214 19.7362503089621
87215 19.7362843482455
87216 19.736539238919
87217 19.7367479350256
87218 19.7371546589681
87219 19.7374855889011
87220 19.7376308809523
87221 19.7378727349284
87222 19.7382471091931
87223 19.7384534973982
87224 19.7387335777328
87225 19.7388874356331
87226 19.7392447230602
87227 19.7393345115128
87228 19.7396755162696
87229 19.7399559822898
87230 19.7402246100081
87231 19.7404615024863
87232 19.7406722655956
87233 19.7410947955308
87234 19.7412874155049
87235 19.7416198502158
87236 19.7417408124752
87237 19.7421777104227
87238 19.7422518281968
87239 19.7425477136615
87240 19.7427691494244
87241 19.7430192318983
87242 19.7433807839133
87243 19.7434784042846
87244 19.7438488859046
87245 19.7442330375645
87246 19.7443972363728
87247 19.7447017089549
87248 19.7449917677234
87249 19.7450136230934
87250 19.7452993265724
87251 19.7457491772196
87252 19.7459773749024
87253 19.7460893492962
87254 19.7464154671421
87255 19.7465194810057
87256 19.7469271616281
87257 19.7472915442142
87258 19.7475015299791
87259 19.747662501914
87260 19.7479782586598
87261 19.7483657739437
87262 19.7484774666251
87263 19.748744691891
87264 19.7491813366169
87265 19.7492858040748
87266 19.7495047666383
87267 19.7496976962421
87268 19.7500586755022
87269 19.7502772023475
87270 19.7506813081628
87271 19.7508974845063
87272 19.7509566544999
87273 19.7514710044762
87274 19.7516420956303
87275 19.7517198109607
87276 19.752000252719
87277 19.7525028284239
87278 19.7528190594454
87279 19.7529193654679
87280 19.7531563116697
87281 19.7534282421931
87282 19.7538667682496
87283 19.7539073271053
87284 19.7541588092138
87285 19.7545169767237
87286 19.7545973861338
87287 19.7548471248861
87288 19.7554445552066
87289 19.7553739212269
87290 19.7557825991558
87291 19.7559339629291
87292 19.7563763574098
87293 19.7565878801942
87294 19.7567565294979
87295 19.7568711763472
87296 19.7572832120684
87297 19.757394134039
87298 19.757896001003
87299 19.7580513227774
87300 19.7583496503642
87301 19.7585459801731
87302 19.7588123959164
87303 19.75910633077
87304 19.7594242552257
87305 19.759682113317
87306 19.7601096137822
87307 19.7601323396693
87308 19.7603340969678
87309 19.7606613323937
87310 19.7608593135628
87311 19.7613383281947
87312 19.7615516215067
87313 19.7618867307964
87314 19.7620224377694
87315 19.7622581838532
87316 19.7623716757963
87317 19.7628757638659
87318 19.7629460971079
87319 19.7632166444846
87320 19.7635034986736
87321 19.763823429691
87322 19.7641725441323
87323 19.7642813071813
87324 19.7647107034765
87325 19.7647685306809
87326 19.7651138934204
87327 19.7653238694087
87328 19.7655858931526
87329 19.7657616674775
87330 19.7662184010882
87331 19.7663934222085
87332 19.7666049649773
87333 19.766920552743
87334 19.7672422643991
87335 19.7674290272992
87336 19.767753492258
87337 19.7679707780903
87338 19.768353833648
87339 19.7685737612672
87340 19.7687071491847
87341 19.7689172032014
87342 19.7694543729202
87343 19.7696048749444
87344 19.7698717507426
87345 19.7702819509701
87346 19.770311670914
87347 19.7706856891384
87348 19.7709180391275
87349 19.7709989821528
87350 19.7714829020858
87351 19.7715705109301
87352 19.7719904914223
87353 19.772118260443
87354 19.772370757571
87355 19.7726874396151
87356 19.7730380863962
87357 19.7732116701738
87358 19.773518358095
87359 19.7738971502228
87360 19.7739214246732
87361 19.7743031783273
87362 19.7745550769619
87363 19.7748700064947
87364 19.7750363236366
87365 19.775345303243
87366 19.7755390120952
87367 19.7758422765387
87368 19.7761765151225
87369 19.7762329170592
87370 19.7766043748026
87371 19.776682851387
87372 19.7772245295879
87373 19.777482819737
87374 19.7775422027686
87375 19.7780244827182
87376 19.7781630131499
87377 19.7786053480565
87378 19.7786525413054
87379 19.7788619455116
87380 19.7791271174618
87381 19.7793805348589
87382 19.7796589185984
87383 19.7801639205674
87384 19.7803428717806
87385 19.7805233628512
87386 19.780932396926
87387 19.7809681180357
87388 19.7812936069034
87389 19.7815647638638
87390 19.7817734148092
87391 19.7819744493387
87392 19.7823064092764
87393 19.7825532488263
87394 19.7828731729812
87395 19.7830496337356
87396 19.7833140253358
87397 19.783552572015
87398 19.7839108825086
87399 19.784033828171
87400 19.7843706517217
87401 19.7843765214645
87402 19.7849890041939
87403 19.7851624949542
87404 19.7852584138178
87405 19.7856297783239
87406 19.7860419799032
87407 19.7861109548372
87408 19.7863560916269
87409 19.7866195277864
87410 19.7869006747792
87411 19.7870738098037
87412 19.7873346183619
87413 19.7876617692185
87414 19.788223586818
87415 19.7883446094272
87416 19.7883366701828
87417 19.7887074073634
87418 19.788813454125
87419 19.7893460550345
87420 19.7894005627727
87421 19.7897298403377
87422 19.7899783442331
87423 19.7902946626599
87424 19.7906763255865
87425 19.790738505159
87426 19.7910504778867
87427 19.7913172565123
87428 19.791527852865
87429 19.7916359997817
87430 19.7923321319655
87431 19.792445888125
87432 19.7923501729685
87433 19.7929275180487
87434 19.7930730407122
87435 19.7933258994812
87436 19.7936389870532
87437 19.7939658569649
87438 19.7941420405831
87439 19.7942965248976
87440 19.7947834227749
87441 19.7950429531068
87442 19.7951477799856
87443 19.7956260153775
87444 19.7957816819845
87445 19.7959858448056
87446 19.796354180836
87447 19.7964945397864
87448 19.7968348190804
87449 19.7970306185157
87450 19.7973932827973
87451 19.7976250704755
87452 19.7977405291731
87453 19.7981192885798
87454 19.7981989089639
87455 19.7984645548416
87456 19.798873114605
87457 19.7992461188094
87458 19.799211659133
87459 19.79967085154
87460 19.7998846431485
87461 19.8001721922093
87462 19.8003651303685
87463 19.8008253611912
87464 19.8007605772499
87465 19.8010204017179
87466 19.8015288626095
87467 19.8016725459739
87468 19.8019778212854
87469 19.8020409991255
87470 19.8023005672359
87471 19.8027176247124
87472 19.8030141519391
87473 19.8031882083251
87474 19.8035138826551
87475 19.8037622031862
87476 19.8039326806776
87477 19.8041973954846
87478 19.8044682158971
87479 19.8048538995644
87480 19.8049872524138
87481 19.805364721778
87482 19.8055659762834
87483 19.8057282262384
87484 19.806020447485
87485 19.8062253189051
87486 19.8064043204999
87487 19.8067110344611
87488 19.8072182802339
87489 19.8071281151819
87490 19.8075666597034
87491 19.807970585058
87492 19.808095580824
87493 19.8083922290957
87494 19.8086510090929
87495 19.8089601456975
87496 19.8092055910565
87497 19.8094707026242
87498 19.8095469668258
87499 19.8099260278728
87500 19.8101026930286
87501 19.8102472797049
87502 19.8106394521942
87503 19.8109028460133
87504 19.8113193449753
87505 19.8114395748029
87506 19.8116694836812
87507 19.811772721854
87508 19.8121635580106
87509 19.8125439937605
87510 19.8126988898082
87511 19.8130017919678
87512 19.8131384524277
87513 19.8135177368944
87514 19.81374465906
87515 19.8139255728159
87516 19.8142072203869
87517 19.8146130428664
87518 19.8146141772165
87519 19.8150099976992
87520 19.815227093293
87521 19.8154353486921
87522 19.8158311573578
87523 19.8161820559749
87524 19.8162811645277
87525 19.8164845925672
87526 19.8168817113241
87527 19.817199215903
87528 19.8172588173873
87529 19.8176416145783
87530 19.8178103766103
87531 19.8180935741124
87532 19.8184683722933
87533 19.818703998714
87534 19.8189278284441
87535 19.8192835350975
87536 19.8193903354328
87537 19.8197971869581
87538 19.8198233493869
87539 19.82002089022
87540 19.8204196835196
87541 19.8206588337658
87542 19.8211495648632
87543 19.8212175742511
87544 19.8217012672803
87545 19.8218361017053
87546 19.8221895309401
87547 19.8222427027171
87548 19.8225824220991
87549 19.822809146246
87550 19.822992554438
87551 19.8233266347358
87552 19.823787594635
87553 19.8237108416648
87554 19.8240621085931
87555 19.8243929650149
87556 19.8247475995987
87557 19.8249667844873
87558 19.8252211601639
87559 19.8254035617914
87560 19.8257132365076
87561 19.8257251178739
87562 19.8261790967342
87563 19.8265062049295
87564 19.8265563882826
87565 19.8269944844625
87566 19.8272529830072
87567 19.8274975515935
87568 19.827796583591
87569 19.828115348948
87570 19.8281321326304
87571 19.8285128527553
87572 19.8286527286284
87573 19.8292564394119
87574 19.8292716614529
87575 19.8296303507238
87576 19.8298922156076
87577 19.8301510102622
87578 19.8304223074099
87579 19.8306831219774
87580 19.8309649710015
87581 19.8310629484762
87582 19.8313034322248
87583 19.8316171294249
87584 19.8320988333176
87585 19.8319866115949
87586 19.8324010071928
87587 19.8325428883255
87588 19.8328319586456
87589 19.8332396536312
87590 19.8334627693171
87591 19.8336070399637
87592 19.8339078757832
87593 19.8343751470204
87594 19.8345655234868
87595 19.834663646928
87596 19.8348975007013
87597 19.8353540749602
87598 19.8354710369909
87599 19.8355758090394
87600 19.8360479305552
87601 19.8364264109056
87602 19.8367398444915
87603 19.8366969434862
87604 19.8369805004608
87605 19.8374285796911
87606 19.8374617331808
87607 19.8378423291678
87608 19.8379771862689
87609 19.8383665350285
87610 19.8386195691283
87611 19.8389661188718
87612 19.8392717454165
87613 19.8393392112839
87614 19.8396430477351
87615 19.8399127249924
87616 19.8401502531766
87617 19.8404686249253
87618 19.8406117860812
87619 19.8410528493671
87620 19.8411434909067
87621 19.8414560024271
87622 19.8414705524296
87623 19.8417534035536
87624 19.8420912525753
87625 19.8423679350339
87626 19.842658835341
87627 19.8429364756245
87628 19.8432804414161
87629 19.8434309510691
87630 19.843633933063
87631 19.8438927891551
87632 19.8441568961785
87633 19.8445001060343
87634 19.8445950082014
87635 19.8447634636194
87636 19.8451572783507
87637 19.8454897019417
87638 19.8457751511302
87639 19.8459062394064
87640 19.8462185758974
87641 19.846612917626
87642 19.8468503026133
87643 19.8471468240033
87644 19.8471803950848
87645 19.8475027292674
87646 19.8477344545345
87647 19.8482124286424
87648 19.848540324011
87649 19.8484532336771
87650 19.8489789044531
87651 19.8488839507064
87652 19.8493016463194
87653 19.8495694121222
87654 19.8497645912864
87655 19.8499519305819
87656 19.8502446173591
87657 19.8506697867704
87658 19.8507991846333
87659 19.851025988877
87660 19.8513108937941
87661 19.8518436477738
87662 19.852010700855
87663 19.8520984786398
87664 19.8524255497617
87665 19.8526088210276
87666 19.8529621935622
87667 19.8530981536642
87668 19.8533989456208
87669 19.8538769602058
87670 19.8539546044222
87671 19.8539596733034
87672 19.8544462961277
87673 19.8546173849511
87674 19.8549145883331
87675 19.8550174515661
87676 19.8554536411662
87677 19.8556404182692
87678 19.8560238926791
87679 19.8561690875531
87680 19.8565634269697
87681 19.8565917022131
87682 19.8570510696391
87683 19.857284992244
87684 19.8575078468753
87685 19.8575970212164
87686 19.8580315130298
87687 19.8583729958479
87688 19.8585837706153
87689 19.8588213754946
87690 19.8590516093154
87691 19.8594938821908
87692 19.8597360646165
87693 19.8598898629938
87694 19.8600677107941
87695 19.8604561657909
87696 19.8605952059909
87697 19.860874403681
87698 19.8611471787869
87699 19.8613175279672
87700 19.8616485014429
87701 19.8621245723102
87702 19.8622018706966
87703 19.8623891156093
87704 19.8625870729579
87705 19.862872955422
87706 19.8632340898701
87707 19.8636992839844
87708 19.8638000344546
87709 19.8639641408114
87710 19.8644141014014
87711 19.8644182458909
87712 19.8647825458278
87713 19.865040674117
87714 19.8653033616129
87715 19.8654614661844
87716 19.8659585767697
87717 19.8660518421996
87718 19.8662945655849
87719 19.866660540337
87720 19.8667853174043
87721 19.8672210830432
87722 19.8672209253273
87723 19.8676479958507
87724 19.8679153597655
87725 19.8681606783142
87726 19.8684331404161
87727 19.8686756476558
87728 19.8689779643734
87729 19.8693041203423
87730 19.8694420947583
87731 19.8697091043188
87732 19.8699374609604
87733 19.8702897354195
87734 19.8705105907287
87735 19.8706699310848
87736 19.8709919399334
87737 19.87109384295
87738 19.8715328181952
87739 19.8717492693546
87740 19.8721811288847
87741 19.8722464608956
87742 19.8725838648681
87743 19.8728211212155
87744 19.8731642246302
87745 19.8733798344046
87746 19.873523831543
87747 19.8738340109853
87748 19.8739453299393
87749 19.8743875791588
87750 19.8746329232909
87751 19.8748047216726
87752 19.8750100073093
87753 19.8752906065614
87754 19.8754342710738
87755 19.8758997436817
87756 19.8761235243316
87757 19.8764914447436
87758 19.8766570371371
87759 19.8768690175922
87760 19.8772665382435
87761 19.8776112939604
87762 19.8776325517806
87763 19.8780772397058
87764 19.8780554923575
87765 19.8785188451873
87766 19.8786904883896
87767 19.8791759721134
87768 19.8793431877566
87769 19.8794958008775
87770 19.8797319982653
87771 19.88011447962
87772 19.8804494939292
87773 19.8806652573118
87774 19.880928694048
87775 19.8811825086256
87776 19.88151695507
87777 19.8816331096235
87778 19.8818061012638
87779 19.882248438636
87780 19.8824702757792
87781 19.8826024521119
87782 19.8829902522757
87783 19.8832721873872
87784 19.8835329499764
87785 19.8837170258241
87786 19.8840515607763
87787 19.884259830255
87788 19.8843468289472
87789 19.8847538522549
87790 19.88503659323
87791 19.8853472356534
87792 19.885512337719
87793 19.8857507439647
87794 19.8859610987114
87795 19.8861347604348
87796 19.8863374597565
87797 19.8866482199692
87798 19.8869039502655
87799 19.8874187681706
87800 19.8876882968121
87801 19.8877095527272
87802 19.8880820485994
87803 19.8883809676491
87804 19.8885413486268
87805 19.8888477649322
87806 19.8892611656923
87807 19.88949809421
87808 19.8895645132654
87809 19.8898781360064
87810 19.8900149450322
87811 19.8903917528835
87812 19.8907236323392
87813 19.8908294263444
87814 19.8911373552691
87815 19.8913037326497
87816 19.8915805968746
87817 19.8917727161191
87818 19.8921442745864
87819 19.8924675446218
87820 19.8926375902869
87821 19.8927095730669
87822 19.8933622036746
87823 19.893420462546
87824 19.8938489619234
87825 19.8938796320221
87826 19.8942560453391
87827 19.8945045238619
87828 19.8948220176491
87829 19.8949117483317
87830 19.8952060804809
87831 19.8956027086303
87832 19.8957754077191
87833 19.896176432897
87834 19.8964471285952
87835 19.8965154111991
87836 19.8967178832723
87837 19.8970282687018
87838 19.8974224217913
87839 19.8975486934353
87840 19.897844497644
87841 19.8979501189614
87842 19.8983386993819
87843 19.8985659482521
87844 19.8987748454062
87845 19.8991418469956
87846 19.8994005159197
87847 19.8996569961634
87848 19.8998526290687
87849 19.9002040973625
87850 19.900368135718
87851 19.9005850579909
87852 19.9008794178917
87853 19.9010636116508
87854 19.9014732061297
87855 19.9017348911665
87856 19.9020003194842
87857 19.9022040422802
87858 19.9025760727565
87859 19.9027225946739
87860 19.9031238839035
87861 19.9035043664915
87862 19.90356688795
87863 19.9038716336599
87864 19.9040384173982
87865 19.9043518247643
87866 19.9044012863974
87867 19.9049611570379
87868 19.9052080841332
87869 19.9053425007808
87870 19.9056067564186
87871 19.9057693703703
87872 19.9060216233179
87873 19.9063140668815
87874 19.9067115533075
87875 19.9069535062288
87876 19.9072438821934
87877 19.907439650638
87878 19.9076360929004
87879 19.9078201519382
87880 19.9081344963948
87881 19.9084017719686
87882 19.9086305969465
87883 19.9091295573049
87884 19.909333575541
87885 19.9094825559414
87886 19.9096879387126
87887 19.9098769875643
87888 19.9101710136698
87889 19.9105043344951
87890 19.9108554165444
87891 19.9112153741253
87892 19.9111760708881
87893 19.9114394568338
87894 19.9116005447489
87895 19.9120073447848
87896 19.9123374108626
87897 19.9124052948426
87898 19.9125550516035
87899 19.9130320142024
87900 19.9132367430641
87901 19.9137278750666
87902 19.9137816349981
87903 19.9141228281386
87904 19.9141730818452
87905 19.9146960816992
87906 19.9148174757388
87907 19.9151939426985
87908 19.9154283088123
87909 19.9157126207744
87910 19.9159240417509
87911 19.9161455962418
87912 19.9163690159535
87913 19.9165344498668
87914 19.9171790778538
87915 19.9173370649564
87916 19.9174391647425
87917 19.9177377298158
87918 19.9179589468968
87919 19.918081080181
87920 19.918385564539
87921 19.9186963687528
87922 19.9192074684748
87923 19.9193291617164
87924 19.9195134007708
87925 19.9197822971854
87926 19.9199544498249
87927 19.9204537745535
87928 19.9204204937442
87929 19.9208367641827
87930 19.921106092534
87931 19.9213115806683
87932 19.9215975822651
87933 19.9217501738066
87934 19.9221463646075
87935 19.9225568313308
87936 19.9227345874932
87937 19.9230293559759
87938 19.9230527912629
87939 19.9233383280554
87940 19.923645134242
87941 19.9239579706654
87942 19.9241778366063
87943 19.9246140292909
87944 19.9248167019104
87945 19.9250612297778
87946 19.9251988741119
87947 19.9254226347808
87948 19.9257055479444
87949 19.925986667034
87950 19.9262834208631
87951 19.926568234901
87952 19.9267165508092
87953 19.9270590566644
87954 19.9274026062135
87955 19.9275748025528
87956 19.9278216896481
87957 19.9281580362302
87958 19.92838297222
87959 19.9286842386214
87960 19.9289559293224
87961 19.9289869340662
87962 19.929461236111
87963 19.929688847291
87964 19.9298782016713
87965 19.9302367063596
87966 19.9303246717015
87967 19.9308463403913
87968 19.931006746969
87969 19.9312590539674
87970 19.9315549005438
87971 19.9317386357275
87972 19.9320610217601
87973 19.9321359685882
87974 19.9324825982178
87975 19.9327208323944
87976 19.9328763186306
87977 19.9331686676675
87978 19.9333123272244
87979 19.9336212405617
87980 19.9339494263651
87981 19.9343100495728
87982 19.9345371466713
87983 19.9346842139904
87984 19.9348997303243
87985 19.9352536330763
87986 19.9356013657724
87987 19.9356205591525
87988 19.9359862548158
87989 19.9363766195498
87990 19.9363231134677
87991 19.937017587804
87992 19.9371552442683
87993 19.9372317162264
87994 19.9375208015474
87995 19.9376766451968
87996 19.9381025831897
87997 19.9381427178782
87998 19.9385679591768
87999 19.9388076660248
88000 19.9389095449476
88001 19.9393113146875
88002 19.9394607688212
88003 19.9396835765048
88004 19.939970639271
88005 19.9402925875089
88006 19.9406594347654
88007 19.940597363974
88008 19.9411535555082
88009 19.9413781568555
88010 19.9415666899398
88011 19.9417714526678
88012 19.9422302030521
88013 19.9422547352204
88014 19.9426235576095
88015 19.942907457368
88016 19.943100710214
88017 19.9434498513681
88018 19.9437092531565
88019 19.9440073673543
88020 19.9441609031961
88021 19.9446056466973
88022 19.9446911471586
88023 19.9449711322777
88024 19.9452593397227
88025 19.9455696918362
88026 19.945753067514
88027 19.9459847551883
88028 19.9463745400612
88029 19.9465149544948
88030 19.9467156191596
88031 19.9467822585371
88032 19.9472752811759
88033 19.9475877892097
88034 19.9476604563301
88035 19.948024850351
88036 19.9482744339075
88037 19.9485884968168
88038 19.9488464696711
88039 19.9490857921705
88040 19.9493029382416
88041 19.9496255609628
88042 19.9498652692857
88043 19.9501112986195
88044 19.9504156930255
88045 19.9505083119548
88046 19.9508166280639
88047 19.9511383060103
88048 19.9513822467482
88049 19.9516468954729
88050 19.9517765913045
88051 19.9521466196206
88052 19.952300102222
88053 19.9525590770491
88054 19.9529775210632
88055 19.9532777152357
88056 19.9532679701134
88057 19.9539715398125
88058 19.9541924545503
88059 19.9543035093976
88060 19.9546194469865
88061 19.955002095106
88062 19.9550031825413
88063 19.9553134667044
88064 19.9556433635166
88065 19.9558145988309
88066 19.9559945728308
88067 19.9563037926624
88068 19.9566592109523
88069 19.9569005530498
88070 19.9572994723447
88071 19.9574867434164
88072 19.957681222039
88073 19.957920437342
88074 19.9580190713108
88075 19.9584972602749
88076 19.9588122212951
88077 19.9589789745929
88078 19.9592256413339
88079 19.9595466075327
88080 19.9596954310072
88081 19.9598792368539
88082 19.9603240446334
88083 19.9604238088299
88084 19.9607106091185
88085 19.9610928863334
88086 19.9612567599301
88087 19.9615781487195
88088 19.9618244095942
88089 19.9621519092519
88090 19.9623227745899
88091 19.9625537097326
88092 19.9627901972711
88093 19.9632803615871
88094 19.9632670131634
88095 19.9636674436274
88096 19.9638319575173
88097 19.9641736948062
88098 19.9642914804127
88099 19.9647783822004
88100 19.9650129536445
88101 19.9652257662879
88102 19.9654308819575
88103 19.9657214196626
88104 19.9659032210659
88105 19.9660288512128
88106 19.9665298345034
88107 19.9668114127806
88108 19.9670296788379
88109 19.967321024186
88110 19.9673927477572
88111 19.967767893935
88112 19.9681463323082
88113 19.9680932759895
88114 19.9685204504466
88115 19.9689088657015
88116 19.9690705820331
88117 19.9692705664265
88118 19.9697479224821
88119 19.9698081742125
88120 19.9699631937717
88121 19.9702493715159
88122 19.9705368351839
88123 19.9707616943955
88124 19.9710590904013
88125 19.9713309683142
88126 19.971411100907
88127 19.9717573849837
88128 19.9719440285239
88129 19.9724704721954
88130 19.9725623189068
88131 19.9727501433378
88132 19.9730557947766
88133 19.9733688643684
88134 19.9737196761221
88135 19.9739890284947
88136 19.9742542654354
88137 19.9743468165803
88138 19.9745704119663
88139 19.9751815592136
88140 19.9751795233348
88141 19.9754495301819
88142 19.9757372994941
88143 19.9759233965042
88144 19.9761832129758
88145 19.9765854314944
88146 19.9768239273364
88147 19.9770098803148
88148 19.9774373025126
88149 19.9774097701786
88150 19.9777086528618
88151 19.9780907609499
88152 19.978313231539
88153 19.9784607712046
88154 19.9787821809828
88155 19.9789020610882
88156 19.9793252152168
88157 19.9796623662833
88158 19.9797381746475
88159 19.9800984697363
88160 19.9803944265932
88161 19.980463741345
88162 19.9809064069499
88163 19.9810295268593
88164 19.9813086136626
88165 19.981825191842
88166 19.981837902518
88167 19.9822095702472
88168 19.9824865362508
88169 19.9826443773729
88170 19.9831119774439
88171 19.9831288677082
88172 19.9834853771603
88173 19.9836514266393
88174 19.9839370330718
88175 19.9841818631394
88176 19.9845180603379
88177 19.9849280886148
88178 19.9849393634369
88179 19.9852066124813
88180 19.9853767414498
88181 19.9857728513311
88182 19.985993621269
88183 19.9861754537637
88184 19.9866076345991
88185 19.9866779903904
88186 19.9870342101036
88187 19.9872427612899
88188 19.9874501469437
88189 19.987736556012
88190 19.9880268443875
88191 19.9882535861422
88192 19.9885487379552
88193 19.9889239238772
88194 19.9891674450365
88195 19.989306085578
88196 19.98958028021
88197 19.9897223545207
88198 19.9901727669296
88199 19.9904735786532
88200 19.9905826063706
88201 19.9908887781036
88202 19.9911913555909
88203 19.9914043926351
88204 19.9916809974851
88205 19.9920121763894
88206 19.9922787315046
88207 19.9922985786008
88208 19.9927088295568
88209 19.9930612150779
88210 19.9931941280888
88211 19.9935256185718
88212 19.9938377169055
88213 19.9939073506184
88214 19.9942611112975
88215 19.9944856960467
88216 19.9947402856525
88217 19.9949537068657
88218 19.9951936384503
88219 19.9955997635953
88220 19.9958518061444
88221 19.9959863628512
88222 19.9962377908084
88223 19.9964985256008
88224 19.9968680568314
88225 19.9969815529752
88226 19.9973267651024
88227 19.9975734172285
88228 19.9978039745726
88229 19.9982216632994
88230 19.9983896067837
88231 19.9984206991077
88232 19.9988531684545
88233 19.9990368967714
88234 19.9995943578
88235 19.9996954189264
88236 19.9998638484008
88237 20.0003727839349
88238 20.0002269536207
88239 20.0006919676527
88240 20.0010565754111
88241 20.0011579534671
88242 20.0012462310359
88243 20.0018571687736
88244 20.0020510939244
88245 20.0021319508417
88246 20.0025461951076
88247 20.0027273268354
88248 20.0030536457291
88249 20.0032042363926
88250 20.0034138633766
88251 20.0037478608494
88252 20.00413873796
88253 20.004366015065
88254 20.0044469702633
88255 20.0047961453349
88256 20.0050889044049
88257 20.0054223256905
88258 20.005422572225
88259 20.005853506919
88260 20.0060724036722
88261 20.0062437924966
88262 20.0067213371303
88263 20.0067921022339
88264 20.0069898310949
88265 20.00733024028
88266 20.0077844976486
88267 20.0077501128592
88268 20.0082172917474
88269 20.0083375093651
88270 20.0085058942951
88271 20.0090429787394
88272 20.0092680844974
88273 20.0093220238324
88274 20.0097374952888
88275 20.0099331529683
88276 20.0100347466068
88277 20.0105690072488
88278 20.010751330989
88279 20.0108518099739
88280 20.0110636851564
88281 20.0115295080163
88282 20.0119099950329
88283 20.0119883591716
88284 20.0122695337166
88285 20.0125526962468
88286 20.0126272615848
88287 20.0130431200375
88288 20.0133845861254
88289 20.0136810893588
88290 20.0139174265575
88291 20.0140045927609
88292 20.014566301538
88293 20.0144770125211
88294 20.0148796644029
88295 20.0149540501246
88296 20.0154835858313
88297 20.0158059502828
88298 20.0159214235563
88299 20.0161588071598
88300 20.0162967054117
88301 20.0166520283076
88302 20.0169723213931
88303 20.01724956988
88304 20.0174625526411
88305 20.0178196938243
88306 20.0180148306993
88307 20.0182727399879
88308 20.0186265035512
88309 20.0188619416845
88310 20.0191696150308
88311 20.019319891389
88312 20.0194794059817
88313 20.0198583222405
88314 20.0199043063873
88315 20.0203595159045
88316 20.0207016986171
88317 20.0208988545175
88318 20.0210003118688
88319 20.021395735368
88320 20.0213961626312
88321 20.0218547528016
88322 20.022138479087
88323 20.0221873709154
88324 20.0225442281211
88325 20.0228606403364
88326 20.0229781942588
88327 20.0231736909053
88328 20.0234382761227
88329 20.0238321768603
88330 20.0241119904817
88331 20.0243540588733
88332 20.0246628490831
88333 20.0247925160896
88334 20.0252398106624
88335 20.0253468871148
88336 20.0257099002405
88337 20.0259551579601
88338 20.0259918956001
88339 20.0263525424119
88340 20.0265749759179
88341 20.0268526681717
88342 20.0273623868042
88343 20.0274720486203
88344 20.0277157324856
88345 20.0280014508397
88346 20.0283118838802
88347 20.0285817944071
88348 20.0289444071457
88349 20.0291944786429
88350 20.0291766172394
88351 20.0295762979979
88352 20.0297589773041
88353 20.0301727892929
88354 20.0302463868946
88355 20.0304956514657
88356 20.0308458097879
88357 20.0310715915818
88358 20.0313290389937
88359 20.031729688721
88360 20.0318739516901
88361 20.0321680202368
88362 20.0323364925313
88363 20.032577510003
88364 20.0327904229187
88365 20.0332400769928
88366 20.0333945500546
88367 20.0337833923431
88368 20.0339847678672
88369 20.0342408806767
88370 20.0342537073776
88371 20.0349326486877
88372 20.0348313805484
88373 20.0353408712518
88374 20.0356296714671
88375 20.035834897959
88376 20.0360135669516
88377 20.0362388455623
88378 20.036585146359
88379 20.0369520690783
88380 20.0371167971388
88381 20.0373814810389
88382 20.0375179264327
88383 20.0379228168751
88384 20.0381389600159
88385 20.0385789285143
88386 20.0386147587578
88387 20.038906169365
88388 20.0392266949941
88389 20.0394424118373
88390 20.0397691709552
88391 20.0400779746826
88392 20.0404490954264
88393 20.0401270649091
88394 20.0408260812066
88395 20.0408605406921
88396 20.0413675045531
88397 20.0416485386528
88398 20.0417130129023
88399 20.0422926007074
88400 20.0422480351378
88401 20.0426250927061
88402 20.0428356022252
88403 20.0431331623411
88404 20.0434287122075
88405 20.0437475690785
88406 20.0439756299256
88407 20.0442237338887
88408 20.0442140807741
88409 20.0446496089907
88410 20.0449917908329
88411 20.0451364333395
88412 20.0454425000337
88413 20.0457529951993
88414 20.0459489343209
88415 20.0460553513783
88416 20.0465265573185
88417 20.0467915033963
88418 20.0469645724947
88419 20.047224005124
88420 20.0474091292456
88421 20.0478116458192
88422 20.0479330741945
88423 20.0482403297337
88424 20.0484137935447
88425 20.0490035704974
88426 20.0490786706962
88427 20.0492758737921
88428 20.0496307919475
88429 20.0495226212079
88430 20.0500092714344
88431 20.0505219071542
88432 20.0505402082373
88433 20.0508200722134
88434 20.0511908379474
88435 20.0511580281097
88436 20.0515741694385
88437 20.0517017365717
88438 20.0519782398219
88439 20.0523836276581
88440 20.0526369016504
88441 20.0527418113843
88442 20.0530792621838
88443 20.0533971013744
88444 20.0536314404936
88445 20.0538992364619
88446 20.0541675936737
88447 20.0544284474331
88448 20.0547162787164
88449 20.0548653928802
88450 20.0550478157911
88451 20.0555471856957
88452 20.0555975984349
88453 20.0559027140046
88454 20.056299127318
88455 20.0564912893282
88456 20.0566732489729
88457 20.0570355985098
88458 20.0572659550668
88459 20.0574294378903
88460 20.0578946487524
88461 20.0579799829211
88462 20.0582728031339
88463 20.0584922466775
88464 20.0588744851784
88465 20.0590235718158
88466 20.0594707699937
88467 20.0596160415354
88468 20.0599928193106
88469 20.060190537889
88470 20.0604547327855
88471 20.0608496398867
88472 20.0607227445475
88473 20.0612154831613
88474 20.0613739824356
88475 20.0616555762294
88476 20.061851022423
88477 20.0620829894529
88478 20.0623338299617
88479 20.062586380913
88480 20.062941214159
88481 20.0631520611065
88482 20.0633366564776
88483 20.0637561429634
88484 20.0638725654816
88485 20.0642243663838
88486 20.0645366404981
88487 20.0647398454125
88488 20.0648796602974
88489 20.0652511507573
88490 20.0654401697611
88491 20.0657345132197
88492 20.0659416715337
88493 20.0663558823216
88494 20.0665991945557
88495 20.0669056795895
88496 20.0669349162211
88497 20.0674239847874
88498 20.0673816235369
88499 20.0677491364438
88500 20.0679543050066
88501 20.0683106803376
88502 20.068605437467
88503 20.0688756961773
88504 20.0688797756348
88505 20.0692865736843
88506 20.0696141804048
88507 20.0700220209232
88508 20.0700375327883
88509 20.0703488878461
88510 20.0706764828075
88511 20.0708822316735
88512 20.0710835468921
88513 20.0714592037864
88514 20.0716118725088
88515 20.0717977819416
88516 20.0721233753611
88517 20.0723551661403
88518 20.0725334736913
88519 20.0728257019983
88520 20.0731369592118
88521 20.0733280391139
88522 20.0736822951411
88523 20.0739280468216
88524 20.0741099922158
88525 20.0744671318759
88526 20.0747806021957
88527 20.0749694200669
88528 20.0750364612109
88529 20.0755434369056
88530 20.0757328546394
88531 20.0761332319864
88532 20.0760989626698
88533 20.0765219089314
88534 20.0767302239673
88535 20.0771389179228
88536 20.0771922760876
88537 20.0775386666424
88538 20.0776607487472
88539 20.0781389549118
88540 20.0781221694712
88541 20.0786038470714
88542 20.0789551413165
88543 20.0792868782066
88544 20.0794529048404
88545 20.0795998129251
88546 20.0797922675778
88547 20.0800610870856
88548 20.0803834040292
88549 20.0806204506275
88550 20.08091443537
88551 20.0811132538762
88552 20.0812963762841
88553 20.081734522697
88554 20.0818542977449
88555 20.0821896996644
88556 20.0825431241058
88557 20.0826548390049
88558 20.0830803541576
88559 20.0832070874642
88560 20.0835997474284
88561 20.0838976425937
88562 20.0839021814882
88563 20.084205182284
88564 20.0845352831968
88565 20.084816017928
88566 20.0850808232806
88567 20.0851713117273
88568 20.0854836352524
88569 20.0858219891636
88570 20.0861816091083
88571 20.0862088095343
88572 20.0868007692692
88573 20.0868365091019
88574 20.0871780602036
88575 20.0874193927741
88576 20.0875425750013
88577 20.0878526183953
88578 20.0882695610432
88579 20.0884670209758
88580 20.088790226646
88581 20.0890264112511
88582 20.0892686788534
88583 20.0892630241987
88584 20.0898447860988
88585 20.0899525648269
88586 20.090244629092
88587 20.090439948671
88588 20.090786679237
88589 20.091099476509
88590 20.091319070214
88591 20.091409122236
88592 20.0919084493923
88593 20.0918432941234
88594 20.0922855911901
88595 20.0925550129422
88596 20.0928778699121
88597 20.0931040468758
88598 20.0934206885746
88599 20.0935385207123
88600 20.0938071838897
88601 20.094223344924
88602 20.0945701987492
88603 20.0947334710211
88604 20.0951305578027
88605 20.0952281540661
88606 20.0954670978415
88607 20.0957438673017
88608 20.0959859046293
88609 20.0962088267725
88610 20.0964262932669
88611 20.0966745526851
88612 20.0971797670013
88613 20.0970314866995
88614 20.0975491425984
88615 20.0977345424747
88616 20.0980011162957
88617 20.0984441408552
88618 20.0984572123067
88619 20.0988121275034
88620 20.0989789038361
88621 20.0993010346378
88622 20.099535491969
88623 20.0996477598328
88624 20.1001406616808
88625 20.10047531614
88626 20.1006728605578
88627 20.100884078028
88628 20.1011655303251
88629 20.1015036585161
88630 20.1016015741961
88631 20.1019817578123
88632 20.1023033885881
88633 20.1025653765799
88634 20.1027691214605
88635 20.1029179642554
88636 20.1033389117374
88637 20.1034957842277
88638 20.1037389035207
88639 20.1042193510366
88640 20.1042681534559
88641 20.1045386572615
88642 20.1047249757338
88643 20.1050836181543
88644 20.1051898783742
88645 20.105336554511
88646 20.10577094835
88647 20.106150546687
88648 20.1062635553469
88649 20.106547073648
88650 20.1068431102091
88651 20.1071083105452
88652 20.1074902895605
88653 20.1076157843562
88654 20.1076059991139
88655 20.1081114746714
88656 20.1083155126859
88657 20.1087238449327
88658 20.1088491885374
88659 20.1091148273451
88660 20.1094134701572
88661 20.1095778557885
88662 20.1098034299172
88663 20.1103197106532
88664 20.1104939520673
88665 20.1104968409063
88666 20.1109126963857
88667 20.111291592116
88668 20.1113684096916
88669 20.1117214750575
88670 20.1120228553817
88671 20.1120531530065
88672 20.1123769575924
88673 20.1127747138144
88674 20.112969867773
88675 20.1130703285956
88676 20.1134899119324
88677 20.1138641870074
88678 20.1139853007863
88679 20.1142828840221
88680 20.1144365004787
88681 20.1146595042009
88682 20.1148879481968
88683 20.1153662252577
88684 20.1154690094114
88685 20.1158159737375
88686 20.1159843047894
88687 20.1161217421487
88688 20.1167291790735
88689 20.1168457218133
88690 20.1170518755101
88691 20.1172446526477
88692 20.1177371950071
88693 20.1179313592055
88694 20.1181528136499
88695 20.1184890511857
88696 20.1187617771295
88697 20.1191000418695
88698 20.1193478050626
88699 20.1195334001519
88700 20.1197226178588
88701 20.119924918752
88702 20.1202116183315
88703 20.1205772274848
88704 20.1207537530205
88705 20.1210039859665
88706 20.1211868884391
88707 20.1215411127594
88708 20.1218306413936
88709 20.1221152293372
88710 20.1224635322929
88711 20.1224676541709
88712 20.1228576012096
88713 20.1231086242484
88714 20.1234523329283
88715 20.1236453078595
88716 20.1239978934189
88717 20.1241168958787
88718 20.1243967866229
88719 20.1247493910567
88720 20.1249897640507
88721 20.1251891510775
88722 20.1254078396867
88723 20.1256386309644
88724 20.1260069481982
88725 20.1263348722234
88726 20.1265274144091
88727 20.1266674510555
88728 20.1271595237778
88729 20.1273179200829
88730 20.1274159099032
88731 20.1276953667571
88732 20.1279917764528
88733 20.128352366188
88734 20.1286616358897
88735 20.1289728115592
88736 20.1291128275439
88737 20.1295385784742
88738 20.1295563771568
88739 20.1299996448342
88740 20.1302812748938
88741 20.1302315225399
88742 20.1307459192265
88743 20.1307423150011
88744 20.1311964675327
88745 20.1315303285762
88746 20.1316975552656
88747 20.1318856552334
88748 20.1321713836501
88749 20.1324504175272
88750 20.1325525821612
88751 20.1329091800977
88752 20.1333508341479
88753 20.1334367879407
88754 20.1339298671736
88755 20.1342319261315
88756 20.1341842648944
88757 20.1344504964258
88758 20.1348348682729
88759 20.1349522067416
88760 20.1353130469486
88761 20.1353765018979
88762 20.1357001301127
88763 20.1360266906172
88764 20.136405572734
88765 20.1365468759055
88766 20.136752697606
88767 20.1369768855334
88768 20.1373224597207
88769 20.1376053313152
88770 20.1377685941181
88771 20.1380826806441
88772 20.1384404775566
88773 20.1386500830666
88774 20.1388301659673
88775 20.1392637555253
88776 20.1393991675386
88777 20.1397566153497
88778 20.1399889129984
88779 20.1400869315725
88780 20.1404344228232
88781 20.1407697517056
88782 20.1409487880241
88783 20.1412322239867
88784 20.1415053409955
88785 20.1416937766508
88786 20.1420786904126
88787 20.1421606089901
88788 20.1423503122351
88789 20.1428075538282
88790 20.1432506656318
88791 20.1432508737618
88792 20.1436169141684
88793 20.1438164922663
88794 20.1441433568031
88795 20.1441220589887
88796 20.1445546816473
88797 20.1448166880494
88798 20.1450751130215
88799 20.1453064666312
88800 20.1457742135924
88801 20.145738495604
88802 20.1460010757839
88803 20.1464008055073
88804 20.1465885452506
88805 20.1469908497718
88806 20.1472048453593
88807 20.1474728884228
88808 20.1476958645999
88809 20.1481086407458
88810 20.1483251831778
88811 20.148247995444
88812 20.1486658097493
88813 20.1488562688348
88814 20.1492363686781
88815 20.1494575709804
88816 20.1495705442844
88817 20.1498152377504
88818 20.1502432858926
88819 20.1504635826538
88820 20.1507104079274
88821 20.1509245734698
88822 20.1511273613463
88823 20.1516858173038
88824 20.1518532441886
88825 20.152066287527
88826 20.1521416954863
88827 20.1525560546794
88828 20.1528225909143
88829 20.1528901609934
88830 20.1531258034662
88831 20.1535458152619
88832 20.1536807697715
88833 20.1539089273557
88834 20.1542765973466
88835 20.1547581294506
88836 20.154721200422
88837 20.155095668726
88838 20.155151105994
88839 20.1557455553521
88840 20.1558484767128
88841 20.1561495573084
88842 20.1563051052349
88843 20.1565576040572
88844 20.1569336428945
88845 20.1571919183435
88846 20.1573115769978
88847 20.1576342251697
88848 20.1579202892556
88849 20.1581036836216
88850 20.158386888319
88851 20.1586398569533
88852 20.1588862120038
88853 20.1594202644617
88854 20.1596217155121
88855 20.1597140532307
88856 20.1599760657901
88857 20.1604068921298
88858 20.1605940240087
88859 20.1608278445598
88860 20.1610770591966
88861 20.1610877722212
88862 20.1616771829596
88863 20.1618305280704
88864 20.1621494031313
88865 20.1621664910888
88866 20.162546261503
88867 20.1629640539538
88868 20.1631647917253
88869 20.1635089804315
88870 20.1637269659139
88871 20.163851567671
88872 20.1641024585826
88873 20.1646014345746
88874 20.1646907861128
88875 20.1649466703779
88876 20.1652527610466
88877 20.165418870464
88878 20.165929802968
88879 20.166146343165
88880 20.1661667102083
88881 20.1665603705233
88882 20.1668317912321
88883 20.1672810607233
88884 20.1673283323563
88885 20.1674854951126
88886 20.1677192167261
88887 20.1681066569137
88888 20.1683871180129
88889 20.1683310949838
88890 20.1688803999798
88891 20.1690817525883
88892 20.1693130397585
88893 20.1695616262348
88894 20.1698158890303
88895 20.1700395881556
88896 20.1703544532452
88897 20.1708528141273
88898 20.1709127556785
88899 20.171266698727
88900 20.1713799132602
88901 20.17172581366
88902 20.1717894921676
88903 20.1722254091713
88904 20.1724151634271
88905 20.1727398853826
88906 20.173045213854
88907 20.1732847477742
88908 20.1734790492593
88909 20.1738181556079
88910 20.1738987556555
88911 20.174405386135
88912 20.1746045881037
88913 20.1748735744365
88914 20.1750634533784
88915 20.1753595904597
88916 20.1756286809751
88917 20.1757051751026
88918 20.1761642610585
88919 20.1763577228471
88920 20.1766647590864
88921 20.1768455337188
88922 20.1772466381536
88923 20.1775324688499
88924 20.17764097435
88925 20.1779630216465
88926 20.1781563081949
88927 20.1782560271568
88928 20.1787430180038
88929 20.1789814939958
88930 20.1791430229358
88931 20.1794073583567
88932 20.1796519519538
88933 20.1799563066203
88934 20.1801851307867
88935 20.1803749910452
88936 20.1808221012815
88937 20.1811119672796
88938 20.1813062659671
88939 20.1815500648986
88940 20.1815841248349
88941 20.1819001499189
88942 20.1823748796544
88943 20.1825416137207
88944 20.182689820301
88945 20.1829832540043
88946 20.1831994595128
88947 20.1835869749716
88948 20.1837000286209
88949 20.1839427011849
88950 20.1842544288634
88951 20.1847110568482
88952 20.1848483022903
88953 20.1851559212223
88954 20.1855003197005
88955 20.1854658175273
88956 20.1860046564002
88957 20.1861472520102
88958 20.1865002640427
88959 20.1867680879384
88960 20.1869092564241
88961 20.1873968459467
88962 20.1873492445072
88963 20.1876221126643
88964 20.1880269234521
88965 20.1883667831301
88966 20.1887654686579
88967 20.1886555341142
88968 20.1891273261346
88969 20.1893452564713
88970 20.1895433248857
88971 20.1897676554285
88972 20.1900461876735
88973 20.1903286409858
88974 20.1905846531051
88975 20.1908557389387
88976 20.1911908837794
88977 20.1915631699421
88978 20.1914445377782
88979 20.1918543293667
88980 20.1919958175904
88981 20.1924753713127
88982 20.1925634693433
88983 20.1929372927554
88984 20.1931786425725
88985 20.1933725739345
88986 20.1936476545646
88987 20.1939043481069
88988 20.194004913738
88989 20.1942806294438
88990 20.1947344285338
88991 20.1949368606079
88992 20.1951431536072
88993 20.1954173368892
88994 20.1957121481994
88995 20.1959819458684
88996 20.1961505900433
88997 20.1965995520642
88998 20.1966429986786
88999 20.1969058537902
89000 20.1974159666043
89001 20.1975560393544
89002 20.1978387248265
89003 20.1979946531312
89004 20.1981596157667
89005 20.1984618602267
89006 20.1988639782112
89007 20.1991900675222
89008 20.19930450582
89009 20.1996885223813
89010 20.2000070769188
89011 20.2002488278074
89012 20.200653677636
89013 20.2005891876258
89014 20.2011032740248
89015 20.2012755727103
89016 20.201375030477
89017 20.2019052870633
89018 20.2019265244076
89019 20.2023499622964
89020 20.2023582614763
89021 20.2028364074678
89022 20.2030905511222
89023 20.2033291553835
89024 20.2035701762669
89025 20.2039855974419
89026 20.2041216742603
89027 20.2042961155261
89028 20.2045472382692
89029 20.2048602727144
89030 20.205068091731
89031 20.2053626414867
89032 20.205756847351
89033 20.2058653988565
89034 20.2060393721642
89035 20.2063911083437
89036 20.2066611655547
89037 20.2069887521971
89038 20.2072004668643
89039 20.2072198532644
89040 20.2076889438165
89041 20.2079516151893
89042 20.2081583076965
89043 20.2084304949435
89044 20.2084179477288
89045 20.209019245637
89046 20.2091086974568
89047 20.2094869993097
89048 20.2098249785885
89049 20.2100450430213
89050 20.2102956908471
89051 20.2104508975604
89052 20.2108237937948
89053 20.2109861687879
89054 20.211149827453
89055 20.2113495526341
89056 20.2117911297387
89057 20.2119860147155
89058 20.2123718365819
89059 20.2124833314962
89060 20.2128136212069
89061 20.2130428597697
89062 20.2132592049175
89063 20.2136378631389
89064 20.2138445402623
89065 20.2139473473855
89066 20.2141689962005
89067 20.2145680756974
89068 20.2147682647494
89069 20.2148613919599
89070 20.2154121447934
89071 20.2154447441373
89072 20.2159637071185
89073 20.2161119623246
89074 20.21638967591
89075 20.2167144352854
89076 20.2169182486698
89077 20.2172113960211
89078 20.2171616951386
89079 20.2175817356562
89080 20.2179751109103
89081 20.2181957763315
89082 20.2183189146153
89083 20.2186017026252
89084 20.2188906398184
89085 20.2191611129277
89086 20.219257095362
89087 20.2197645755766
89088 20.2198766068897
89089 20.2203533465046
89090 20.220489092944
89091 20.2206930617677
89092 20.2209403214168
89093 20.2210413009456
89094 20.2215137553157
89095 20.2218443526925
89096 20.2221143390873
89097 20.2222619200487
89098 20.22267679027
89099 20.2229415923117
89100 20.2229598387142
89101 20.2232189742004
89102 20.2235755402067
89103 20.2239670632721
89104 20.2241407997866
89105 20.2243911937866
89106 20.224504181749
89107 20.2248735503275
89108 20.2252288836642
89109 20.22546340494
89110 20.2256468195238
89111 20.226055433497
89112 20.2259350976351
89113 20.2264516103221
89114 20.2268133964724
89115 20.2270124311918
89116 20.2271442387026
89117 20.2274561693132
89118 20.2276848421977
89119 20.2280071697997
89120 20.2282600930934
89121 20.228320506048
89122 20.2287405780193
89123 20.2290009777867
89124 20.2294268839358
89125 20.2296403871562
89126 20.2298866702234
89127 20.2302264130127
89128 20.230308643684
89129 20.2305578344319
89130 20.2310596398736
89131 20.2310331317425
89132 20.2313115026665
89133 20.2315858905316
89134 20.2319180019593
89135 20.2321429072265
89136 20.2325171432865
89137 20.2326688380123
89138 20.2329367525369
89139 20.2327992860673
89140 20.2332685878434
89141 20.2334904719064
89142 20.2337614023222
89143 20.2339484200565
89144 20.2343761619019
89145 20.2345632558483
89146 20.2348763385648
89147 20.2352196640773
89148 20.2354418562592
89149 20.2357505901973
89150 20.2359614142044
89151 20.2362565386005
89152 20.2363102216427
89153 20.2367703909008
89154 20.2369496763753
89155 20.2369467808166
89156 20.2373444007894
89157 20.2377480648062
89158 20.2379347052128
89159 20.2382125465302
89160 20.23842441054
89161 20.2387432854684
89162 20.2388668160763
89163 20.2391072272609
89164 20.239386168588
89165 20.2395584728882
89166 20.2400420002449
89167 20.2402937844301
89168 20.2403651795884
89169 20.2407929129005
89170 20.2408187357696
89171 20.2412313574937
89172 20.2416947292811
89173 20.2417884326658
89174 20.2419484858625
89175 20.2423455916224
89176 20.2424792345195
89177 20.2429920638909
89178 20.2431230893633
89179 20.2434275380952
89180 20.2437147244135
89181 20.2437199210545
89182 20.2440003981459
89183 20.24427328086
89184 20.2445335620185
89185 20.244823813754
89186 20.2451178752134
89187 20.2454248202532
89188 20.2455786847934
89189 20.2459212273228
89190 20.2461103843302
89191 20.246339718898
89192 20.2466770610178
89193 20.2467725489918
89194 20.2470854970887
89195 20.2474181236408
89196 20.2476644741986
89197 20.2478386257744
89198 20.2482344624102
89199 20.2483217376683
89200 20.248728962222
89201 20.2489008216379
89202 20.2491509733963
89203 20.2494114517072
89204 20.2496587479075
89205 20.2498689312772
89206 20.2502464612369
89207 20.2503990855028
89208 20.2507161115054
89209 20.2511048768439
89210 20.2511958529926
89211 20.2514016924176
89212 20.2517720281816
89213 20.2518798958315
89214 20.2522907124614
89215 20.2526923103719
89216 20.2527023654691
89217 20.2529457394889
89218 20.2532439136986
89219 20.2538240018071
89220 20.2538821097477
89221 20.2539507663781
89222 20.2543808074471
89223 20.2544802283384
89224 20.2549432597876
89225 20.2552922799419
89226 20.2555649097911
89227 20.2556034457609
89228 20.2560050843079
89229 20.2563320564138
89230 20.2565370641573
89231 20.256646012227
89232 20.2570054129918
89233 20.2571110281894
89234 20.257447238971
89235 20.2578881499932
89236 20.2580998224282
89237 20.2582897794418
89238 20.2585571870524
89239 20.2586616971124
89240 20.2589585354541
89241 20.2593442714254
89242 20.2595545305705
89243 20.2597671035654
89244 20.2600594052989
89245 20.2605112414586
89246 20.2605082435205
89247 20.2607032645527
89248 20.2611190983631
89249 20.261214093153
89250 20.2616440789897
89251 20.261862971191
89252 20.2621117729449
89253 20.2624214019234
89254 20.2627371054254
89255 20.2629784197036
89256 20.2630968703258
89257 20.2632357654433
89258 20.2636439245316
89259 20.2640465267643
89260 20.2643178985509
89261 20.2645041742133
89262 20.2646661073003
89263 20.2648309483121
89264 20.2652758467749
89265 20.2655083884041
89266 20.2657622804485
89267 20.2661002520881
89268 20.2663131740707
89269 20.2665222934574
89270 20.2667454516933
89271 20.2669200713419
89272 20.2674102025232
89273 20.2676391649759
89274 20.2677818667613
89275 20.2682564829055
89276 20.268410891753
89277 20.2684551103096
89278 20.2688356957025
89279 20.2690654489436
89280 20.2692897641548
89281 20.2696592209027
89282 20.269806721663
89283 20.2702015035445
89284 20.2703769830336
89285 20.2707606353093
89286 20.2709498425981
89287 20.2712769276321
89288 20.2715104817133
89289 20.2716770367458
89290 20.2720141150782
89291 20.2722603646559
89292 20.2724559020083
89293 20.272709057278
89294 20.272974605928
89295 20.2732395924551
89296 20.2734702433089
89297 20.2738616322347
89298 20.2741022255356
89299 20.2742748015735
89300 20.2744506633046
89301 20.2746507990693
89302 20.275138016652
89303 20.2753544109951
89304 20.2754773858326
89305 20.2757935189316
89306 20.2760857767059
89307 20.2764923043957
89308 20.2764778888908
89309 20.2768384757814
89310 20.277148295249
89311 20.277396281234
89312 20.277535621968
89313 20.2777656839098
89314 20.2782189000876
89315 20.2783170988764
89316 20.2787571580695
89317 20.2788778604449
89318 20.2791704377161
89319 20.2794288338741
89320 20.2796934162463
89321 20.2798661206616
89322 20.2802377859372
89323 20.280460755618
89324 20.2805998888318
89325 20.2808249737614
89326 20.2811452336484
89327 20.2814242471768
89328 20.2818099419693
89329 20.2819954532561
89330 20.2821753403875
89331 20.2825209661432
89332 20.28265308494
89333 20.2828298038165
89334 20.2832071395334
89335 20.2835747453123
89336 20.2837546104911
89337 20.284121804711
89338 20.2841569125072
89339 20.2844902219749
89340 20.2847971881426
89341 20.2849757364626
89342 20.2852739302485
89343 20.285541228192
89344 20.2858353127142
89345 20.2860979906051
89346 20.2862708116623
89347 20.2867140644522
89348 20.2869884552047
89349 20.2869650479263
89350 20.287220082147
89351 20.2874472542462
89352 20.2879593482703
89353 20.288172833061
89354 20.288312422134
89355 20.2886579153186
89356 20.2888465527009
89357 20.2891590778763
89358 20.2893944822469
89359 20.2897591911902
89360 20.2899629386788
89361 20.2901115854497
89362 20.2904172403107
89363 20.290836352747
89364 20.2909306488082
89365 20.2911449790908
89366 20.2915301870957
89367 20.2918623193317
89368 20.291935760968
89369 20.2922554742117
89370 20.2925135091666
89371 20.2926420243823
89372 20.2930541278934
89373 20.2932542918757
89374 20.2937144610705
89375 20.293836721059
89376 20.2941227644142
89377 20.294493463767
89378 20.294510608731
89379 20.2948106213509
89380 20.2952702916828
89381 20.29549392653
89382 20.295766984595
89383 20.2959034305548
89384 20.2961026510742
89385 20.2964855378277
89386 20.2967738023819
89387 20.2970609427331
89388 20.2972313195031
89389 20.2972446636683
89390 20.2977915625431
89391 20.298029086362
89392 20.2982648172575
89393 20.2986971105685
89394 20.2988101050489
89395 20.2990947835499
89396 20.2992886170722
89397 20.2995586212721
89398 20.2997759017912
89399 20.3001795643413
89400 20.3003616787183
89401 20.300596654341
89402 20.3008989738013
89403 20.3011658078175
89404 20.3013349235266
89405 20.301678652021
89406 20.3019454825051
89407 20.3021882798864
89408 20.3023185155552
89409 20.3026446685681
89410 20.3030635447835
89411 20.303175199794
89412 20.3034849316526
89413 20.3036592269456
89414 20.3040982912057
89415 20.3043346183248
89416 20.3044970429614
89417 20.3047486014777
89418 20.3051221020399
89419 20.3051737972083
89420 20.3057004558656
89421 20.3060291021302
89422 20.3058900714548
89423 20.3063459328568
89424 20.3066600027149
89425 20.3069407873761
89426 20.3070907612192
89427 20.3071936784044
89428 20.3078172729131
89429 20.307927760931
89430 20.3081580419611
89431 20.3083708609512
89432 20.3086416878851
89433 20.3090577695817
89434 20.3092440723223
89435 20.3093947901039
89436 20.3097528978395
89437 20.3099349592364
89438 20.3103211163116
89439 20.3105625897537
89440 20.3105868102366
89441 20.3109806112284
89442 20.3113310332731
89443 20.3114388402526
89444 20.3118502091025
89445 20.3122425319281
89446 20.312283123613
89447 20.3125162582227
89448 20.3130681563062
89449 20.3131234015663
89450 20.3133099789098
89451 20.3136470253858
89452 20.3138547126675
89453 20.3140451723293
89454 20.3142315758046
89455 20.3147069330355
89456 20.3149766815166
89457 20.3151120565463
89458 20.3152904389979
89459 20.3157117089033
89460 20.3159690721189
89461 20.3161657055337
89462 20.3164034096254
89463 20.3168099218979
89464 20.3169311729225
89465 20.3171924229186
89466 20.3175125127961
89467 20.3177462919999
89468 20.3181053166794
89469 20.3181022090838
89470 20.3183627710882
89471 20.3187626943586
89472 20.3190599718119
89473 20.3192877365014
89474 20.3197344803262
89475 20.3198604170332
89476 20.3201427715294
89477 20.3203256828661
89478 20.3205849265496
89479 20.3207339366646
89480 20.3210768671013
89481 20.3214671581248
89482 20.3217302774205
89483 20.3219520676119
89484 20.3222372458731
89485 20.3224713813697
89486 20.3227922579429
89487 20.3229265674073
89488 20.3233025485008
89489 20.3235081147434
89490 20.3237559763198
89491 20.3240747380116
89492 20.3243662307859
89493 20.324607468889
89494 20.3249788671911
89495 20.3249749300029
89496 20.3251677208626
89497 20.3257113967512
89498 20.3257450688549
89499 20.3262936874836
89500 20.3264151065498
89501 20.3265698208257
89502 20.3268229684093
89503 20.3271651942952
89504 20.3273050573661
89505 20.3276857206971
89506 20.3279137884572
89507 20.3280766178103
89508 20.3284039356022
89509 20.3286643002825
89510 20.3289128215576
89511 20.3292782255448
89512 20.3294881828894
89513 20.329576739796
89514 20.3298973380894
89515 20.3302567978804
89516 20.3305660415474
89517 20.3308187704795
89518 20.3310154490899
89519 20.3311984548966
89520 20.331644043702
89521 20.3316364450027
89522 20.3318825251886
89523 20.3322646952296
89524 20.3325251419758
89525 20.3328651078757
89526 20.3332162747338
89527 20.3332445512012
89528 20.3333764851739
89529 20.3338638551466
89530 20.3341635220955
89531 20.3343465584648
89532 20.3344369503871
89533 20.3347697877868
89534 20.3351686678949
89535 20.3354930278608
89536 20.3354893428781
89537 20.3358606718597
89538 20.3362319772575
89539 20.33650974802
89540 20.3367455224482
89541 20.3369301064829
89542 20.3372859285372
89543 20.3374066330347
89544 20.3374587647994
89545 20.3380255168642
89546 20.3383435849432
89547 20.3383941910326
89548 20.3386464236888
89549 20.3388546602853
89550 20.3391767044257
89551 20.3396405965797
89552 20.3397879054591
89553 20.340033952655
89554 20.3402498944712
89555 20.3405637231569
89556 20.3409108713873
89557 20.3410370931544
89558 20.3412628584994
89559 20.3416312716522
89560 20.3421051062278
89561 20.3420782010636
89562 20.3424278989753
89563 20.3426415448582
89564 20.342909715511
89565 20.3431890170724
89566 20.3434397455795
89567 20.3436244487696
89568 20.3439672428317
89569 20.3442058414611
89570 20.3443918670402
89571 20.3445517225834
89572 20.3449616032626
89573 20.3450144236361
89574 20.3455365898749
89575 20.3457375638981
89576 20.3458359980966
89577 20.346185931244
89578 20.3465137855688
89579 20.3468077848566
89580 20.3470826749333
89581 20.3471347896903
89582 20.3475234574566
89583 20.3477274559275
89584 20.347961532202
89585 20.3481380721889
89586 20.3483406304171
89587 20.3486584352261
89588 20.3489349600166
89589 20.3492348383755
89590 20.3495765296922
89591 20.3496182911627
89592 20.3499567936868
89593 20.3503665048219
89594 20.3505625262769
89595 20.3507098535159
89596 20.35097796834
89597 20.3512202236071
89598 20.3515261320265
89599 20.3517603677038
89600 20.3519734132515
89601 20.3522453759358
89602 20.3525834241934
89603 20.3529530564579
89604 20.3531795950366
89605 20.3533695071411
89606 20.353567204965
89607 20.3539070094076
89608 20.354108919648
89609 20.3543204971581
89610 20.3547225541365
89611 20.3547980011926
89612 20.3551409671364
89613 20.3553529490817
89614 20.3558719144926
89615 20.3559796673256
89616 20.3562646346374
89617 20.3566029009567
89618 20.3566997479537
89619 20.3569450945741
89620 20.3573118160007
89621 20.3574596488059
89622 20.3579201847265
89623 20.358058549036
89624 20.3582519223262
89625 20.3584968404819
89626 20.3587461461785
89627 20.3589704870946
89628 20.3593350862254
89629 20.3596806908494
89630 20.3598561617073
89631 20.3600608935074
89632 20.3604111864934
89633 20.3605109537228
89634 20.3608848256501
89635 20.3611188328022
89636 20.3614916963079
89637 20.3617802029656
89638 20.3617600412134
89639 20.3621971871769
89640 20.3623955058427
89641 20.3625766113574
89642 20.363100097006
89643 20.3631932275478
89644 20.3632668615132
89645 20.3637139211479
89646 20.3640344165489
89647 20.3642077333706
89648 20.3643808219014
89649 20.3644878469082
89650 20.3648617291913
89651 20.3651540293038
89652 20.3655792677155
89653 20.3657286549881
89654 20.3659614030484
89655 20.3663527504468
89656 20.3663522691626
89657 20.3666688992315
89658 20.3669287860064
89659 20.367283322489
89660 20.3674460001554
89661 20.367795575243
89662 20.3681626662908
89663 20.3684874089254
89664 20.3688100423561
89665 20.3688473013897
89666 20.369102651773
89667 20.3693309266119
89668 20.369672100479
89669 20.3697605633562
89670 20.3701789562175
89671 20.3704260263846
89672 20.3706885547414
89673 20.3710541899363
89674 20.3712651739752
89675 20.3715057249069
89676 20.371707068785
89677 20.371962835277
89678 20.3721491166813
89679 20.3724150720689
89680 20.3727835981459
89681 20.3730023979811
89682 20.3731995983384
89683 20.3736075138897
89684 20.3737828619559
89685 20.3740532868085
89686 20.3743659700747
89687 20.3746832573736
89688 20.3748839452429
89689 20.3751283952947
89690 20.3754167523447
89691 20.3755555283028
89692 20.3758530547794
89693 20.3760342709166
89694 20.3764267503988
89695 20.3767092609348
89696 20.376937490402
89697 20.3770782822679
89698 20.3773675775926
89699 20.3776012212831
89700 20.3778740868017
89701 20.3781368225962
89702 20.3785514229592
89703 20.3784809864678
89704 20.3788743269659
89705 20.37912624318
89706 20.3796276363607
89707 20.3797501321451
89708 20.3799146612315
89709 20.3802764216671
89710 20.3805499146061
89711 20.3806973681896
89712 20.3809379416922
89713 20.3812096466366
89714 20.3814738111934
89715 20.3817562056437
89716 20.3819282344143
89717 20.3823412727651
89718 20.3824563588725
89719 20.3827521354514
89720 20.3829693716527
89721 20.3834051323991
89722 20.3836128238995
89723 20.3839713255577
89724 20.3842675963537
89725 20.384426642889
89726 20.3846798486931
89727 20.3849186372249
89728 20.3851405748365
89729 20.3853443441872
89730 20.3858333434871
89731 20.3859087638075
89732 20.3862027605035
89733 20.3865106023683
89734 20.3867188714739
89735 20.3869253966289
89736 20.3872077029962
89737 20.3874834063574
89738 20.3877645819941
89739 20.3879058315139
89740 20.3883382284974
89741 20.388423674176
89742 20.3887529466552
89743 20.3890560233758
89744 20.3893328582369
89745 20.389444406542
89746 20.3898996448757
89747 20.3900068243317
89748 20.3903212105597
89749 20.3905521582637
89750 20.3908940633091
89751 20.3912265564625
89752 20.3913459761007
89753 20.39175891603
89754 20.3917347814543
89755 20.3921225580373
89756 20.3925472686706
89757 20.392747307145
89758 20.3930385998562
89759 20.3931882136275
89760 20.3935389655622
89761 20.3938384739819
89762 20.3939012362984
89763 20.3942646902135
89764 20.394371423389
89765 20.3944938064125
89766 20.3950665866331
89767 20.3953917409424
89768 20.3954080060273
89769 20.395677721554
89770 20.3961687088844
89771 20.3961603679902
89772 20.3962757369912
89773 20.3967685814855
89774 20.3971373568921
89775 20.3973624287653
89776 20.3976576571194
89777 20.397891635653
89778 20.3983107953583
89779 20.3983803222559
89780 20.398756543109
89781 20.3988308292705
89782 20.3992351992283
89783 20.3994730325734
89784 20.3997729875094
89785 20.4000436908133
89786 20.4001185456303
89787 20.400528733558
89788 20.4009092015572
89789 20.4010472190219
89790 20.4013855712795
89791 20.4015865967681
89792 20.4021293710278
89793 20.4019164044268
89794 20.4025004924832
89795 20.4025205722137
89796 20.4028125907839
89797 20.402936208328
89798 20.4034837570517
89799 20.403676242306
89800 20.4038452670714
89801 20.4041851917285
89802 20.4043367233432
89803 20.4047996827122
89804 20.4048133125271
89805 20.4052435060036
89806 20.4053028376473
89807 20.405632270354
89808 20.4060232108061
89809 20.4063578948089
89810 20.40644313045
89811 20.406830805368
89812 20.4069731595133
89813 20.4072346888619
89814 20.4074826512453
89815 20.4078678670197
89816 20.4079380296225
89817 20.4084242460606
89818 20.4085472576811
89819 20.4087349672068
89820 20.4089200180447
89821 20.40933178321
89822 20.4096045150672
89823 20.4097758231194
89824 20.4100283314662
89825 20.4103735202007
89826 20.4105638476322
89827 20.4107096498546
89828 20.4111149916034
89829 20.41140498297
89830 20.4114502596849
89831 20.4117732043332
89832 20.4119553643653
89833 20.4122752818356
89834 20.4127253322328
89835 20.4128811089752
89836 20.4130813569625
89837 20.4134622771781
89838 20.4135309410389
89839 20.4139516981835
89840 20.4142426676839
89841 20.4144150585762
89842 20.4145029655217
89843 20.4149564443919
89844 20.415004356621
89845 20.4152926054594
89846 20.4157328215123
89847 20.4158872254611
89848 20.4161106929331
89849 20.4165059398572
89850 20.4167428234609
89851 20.4169861746589
89852 20.4171070343077
89853 20.4174868539451
89854 20.4177297504984
89855 20.4179936154134
89856 20.4182152342678
89857 20.4186635413147
89858 20.4187116055141
89859 20.418897308726
89860 20.4192827354691
89861 20.419343746107
89862 20.4199049536186
89863 20.4201338451522
89864 20.4203694757438
89865 20.420603246495
89866 20.4207558948569
89867 20.4209604070013
89868 20.4212364853568
89869 20.4216549709236
89870 20.4218802774142
89871 20.422011371884
89872 20.4223217163253
89873 20.4226037004612
89874 20.4228195305031
89875 20.4231576227366
89876 20.4233856055946
89877 20.4237574913443
89878 20.4240537364545
89879 20.424102278903
89880 20.4244385834766
89881 20.4244415803868
89882 20.4249320736317
89883 20.4252044248884
89884 20.4254615715245
89885 20.4255860725691
89886 20.4258958866051
89887 20.426049181875
89888 20.4263520129185
89889 20.4266923512395
89890 20.4268654159299
89891 20.4271956723191
89892 20.4273082623084
89893 20.4275297843207
89894 20.4280174101665
89895 20.4282424258427
89896 20.4283317276302
89897 20.4285982654845
89898 20.4289269466583
89899 20.4293186916532
89900 20.4293857722135
89901 20.4296543894046
89902 20.4300687850355
89903 20.4300625244329
89904 20.4303692981182
89905 20.4307456124765
89906 20.4310771797065
89907 20.4314510922822
89908 20.4315670653315
89909 20.4317651297359
89910 20.4319470013116
89911 20.4321804957001
89912 20.4326446599888
89913 20.4328265372893
89914 20.4330635062122
89915 20.4333041730728
89916 20.433489933779
89917 20.433852149379
89918 20.4341140673532
89919 20.4342407733439
89920 20.434803590697
89921 20.4348579612256
89922 20.4352220336665
89923 20.4355341962191
89924 20.4356302884188
89925 20.4358080162019
89926 20.4361446875839
89927 20.4363483086391
89928 20.4366447248739
89929 20.4368091644815
89930 20.4372738482682
89931 20.4374557092844
89932 20.4378532848994
89933 20.4379834313463
89934 20.4382478276204
89935 20.4386318157922
89936 20.4388354798418
89937 20.4390234487813
89938 20.439045928125
89939 20.439773879014
89940 20.4399226373732
89941 20.4401914318838
89942 20.4403033409206
89943 20.440616123856
89944 20.4407984151543
89945 20.4409713191884
89946 20.4414759334871
89947 20.4416662099895
89948 20.4420451043214
89949 20.4420752329538
89950 20.4424373911276
89951 20.4426494718312
89952 20.442821885569
89953 20.443180432183
89954 20.4434830841687
89955 20.443901209975
89956 20.4439160977292
89957 20.4443126319396
89958 20.4444484411019
89959 20.4447657531485
89960 20.4448298233367
89961 20.4452185153353
89962 20.4456828344836
89963 20.4457616231369
89964 20.4460968058821
89965 20.4463885684037
89966 20.4464849067219
89967 20.4466759830818
89968 20.447051771455
89969 20.447302506925
89970 20.4476775790529
89971 20.4479647574434
89972 20.4482243696022
89973 20.4483538364598
89974 20.4485281880889
89975 20.4489416084788
89976 20.449120679334
89977 20.4494165333429
89978 20.4496801513126
89979 20.4498189770462
89980 20.4501810436654
89981 20.4504559244732
89982 20.4505876395143
89983 20.450911622913
89984 20.4513003970359
89985 20.451387191125
89986 20.4514003979642
89987 20.4519127894776
89988 20.4521796431124
89989 20.4524252018541
89990 20.4527426617718
89991 20.4529851221163
89992 20.4532984113749
89993 20.4534635684295
89994 20.4537956526835
89995 20.4540267412979
89996 20.4543301473276
89997 20.4543839273132
89998 20.4547342192455
89999 20.4552634573334
90000 20.455194646523
90001 20.4556025929619
90002 20.4556823317592
90003 20.4561899088165
90004 20.4563619046116
90005 20.4566027451075
90006 20.4569455332518
90007 20.4571508238057
90008 20.4573644512862
90009 20.4574034083416
90010 20.457883458797
90011 20.4582992483242
90012 20.458334823056
90013 20.4585742787583
90014 20.4589101970539
90015 20.4591337786914
90016 20.4594368624706
90017 20.4598126081281
90018 20.4599474322609
90019 20.4602667489819
90020 20.4604831953805
90021 20.4608213296308
90022 20.4608709425009
90023 20.4614019611849
90024 20.4614991450553
90025 20.4619170343713
90026 20.4621277893911
90027 20.4623299020488
90028 20.4625923621164
90029 20.4629062920313
90030 20.463134493836
90031 20.4632503903303
90032 20.4634535408786
90033 20.4639174716978
90034 20.4641911913491
90035 20.4643799587417
90036 20.4646704762454
90037 20.4647010039982
90038 20.4650786833581
90039 20.4653378515233
90040 20.4657079384522
90041 20.4656605764769
90042 20.4660802908514
90043 20.4665102671142
90044 20.4665875965195
90045 20.4668311148808
90046 20.4672330297999
90047 20.4674581782232
90048 20.4677958168883
90049 20.4680250775342
90050 20.4682008739322
90051 20.4683532092073
90052 20.4688376960545
90053 20.4688506955779
90054 20.4690717145382
90055 20.4695039998088
90056 20.4698103131862
90057 20.4699739688376
90058 20.4701531187574
90059 20.4706042797937
90060 20.4708027755894
90061 20.4712082010025
90062 20.4712988182046
90063 20.4716026005876
90064 20.4719113784382
90065 20.471987694533
90066 20.472347673553
90067 20.4724912698566
90068 20.4726309839011
90069 20.4731705696054
90070 20.4734038612316
90071 20.4735635645099
90072 20.473824613812
90073 20.4740821923379
90074 20.4743778438318
90075 20.4746583158214
90076 20.474817886594
90077 20.475147386026
90078 20.4754264331652
90079 20.4757019164856
90080 20.4760762706482
90081 20.4761783886119
90082 20.4765047003147
90083 20.4766521987583
90084 20.4768310248559
90085 20.4772315329016
90086 20.4774683790214
90087 20.4777623404891
90088 20.4780790838621
90089 20.4783554511204
90090 20.4784582787196
90091 20.4787841513578
90092 20.478912723326
90093 20.4791303321297
90094 20.4795232820105
90095 20.4798105038878
90096 20.4800755799378
90097 20.4804081320101
90098 20.4804835510251
90099 20.4807023814622
90100 20.4811446029604
90101 20.4815941506062
90102 20.481558414099
90103 20.4817545323842
90104 20.4821651255365
90105 20.4823259966157
90106 20.4828017076454
90107 20.4829552669499
90108 20.4831479855401
90109 20.4834558007992
90110 20.4836615059803
90111 20.4839795831319
90112 20.4841690948776
90113 20.4843655500773
90114 20.4848401680239
90115 20.4849604151117
90116 20.4852948284924
90117 20.4855581959104
90118 20.4859506930641
90119 20.485968839336
90120 20.4862966273752
90121 20.48638341874
90122 20.4867387930139
90123 20.4870273576084
90124 20.4873952798723
90125 20.4878070222433
90126 20.4878360899227
90127 20.4881544156125
90128 20.4883962117212
90129 20.4887957535041
90130 20.4888613026399
90131 20.4891629259175
90132 20.489370050694
90133 20.4897354451077
90134 20.4899030600329
90135 20.4901450440973
90136 20.4902409327479
90137 20.4906559766812
90138 20.4908729016647
90139 20.49117177953
90140 20.4913298717074
90141 20.4916327192206
90142 20.4919296334309
90143 20.4922505769554
90144 20.4923267732977
90145 20.4926595372152
90146 20.4927573824415
90147 20.4931750578594
90148 20.4934076272926
90149 20.4939442560413
90150 20.4939110695472
90151 20.4941584823477
90152 20.4945704543435
90153 20.4947545612278
90154 20.4950373685475
90155 20.495103158882
90156 20.4955199065663
90157 20.4958033006179
90158 20.4961582396245
90159 20.4964527253965
90160 20.4966395707574
90161 20.4968229462449
90162 20.4970898373405
90163 20.4972253406433
90164 20.4977503721355
90165 20.4978774358081
90166 20.4981937832573
90167 20.4984003200431
90168 20.4986001996105
90169 20.4989975202449
90170 20.4992456240179
90171 20.4995402702851
90172 20.4996906611305
90173 20.5000065321381
90174 20.5001480804668
90175 20.5003661225855
90176 20.5006139311326
90177 20.5009165989321
90178 20.5010863933137
90179 20.5015310362667
90180 20.5017769065494
90181 20.5018150295766
90182 20.5020680566591
90183 20.5024122884813
90184 20.5028000593669
90185 20.5029399737128
90186 20.5032078256247
90187 20.5034659391991
90188 20.5036148258896
90189 20.503964296775
90190 20.5041596756911
90191 20.5045699692094
90192 20.5049528588794
90193 20.5050620277422
90194 20.5054848217901
90195 20.5056800224938
90196 20.5059651513778
90197 20.505993417029
90198 20.5063512188064
90199 20.5065689229717
90200 20.5069062211406
90201 20.5070585997455
90202 20.5073992172409
90203 20.5074674041702
90204 20.5078695128036
90205 20.5081363525285
90206 20.5083758315244
90207 20.5087508209189
90208 20.5090470727828
90209 20.5092994661329
90210 20.5093996292277
90211 20.5098608565941
90212 20.5099336150358
90213 20.5101761622745
90214 20.5105715720253
90215 20.510770668791
90216 20.5108709482362
90217 20.5114489477094
90218 20.5115666951165
90219 20.511835347447
90220 20.5122668192681
90221 20.5122981263532
90222 20.5125380913128
90223 20.5129292777269
90224 20.5129902500353
90225 20.513219663054
90226 20.5135371918218
90227 20.5140346978882
90228 20.5141598559426
90229 20.5144241730808
90230 20.5144756534629
90231 20.5148452259291
90232 20.5151512866033
90233 20.5153127342509
90234 20.5156325924828
90235 20.5159626379903
90236 20.5161724959059
90237 20.5164689661464
90238 20.5169269816373
90239 20.5171660204414
90240 20.5172947502303
90241 20.5174173515642
90242 20.5177146314957
90243 20.5180840271376
90244 20.518394415697
90245 20.5183940474034
90246 20.5186385523906
90247 20.5190688917948
90248 20.519024394422
90249 20.5194001710731
90250 20.51987524796
90251 20.5200355328341
90252 20.5203321613761
90253 20.5206419372781
90254 20.5207882704184
90255 20.520987988373
90256 20.5212798491933
90257 20.5216561796306
90258 20.5218483990887
90259 20.5219791551548
90260 20.5222873276536
90261 20.5226571836074
90262 20.5228665475086
90263 20.5230247152019
90264 20.5232007771111
90265 20.5236327858911
90266 20.5239217622268
90267 20.5239673994864
90268 20.5244019863487
90269 20.5247300653389
90270 20.5249065972621
90271 20.5251296629101
90272 20.5255594877733
90273 20.5257654263505
90274 20.525982892059
90275 20.5262964918669
90276 20.5263755824418
90277 20.5267564618495
90278 20.5271081765334
90279 20.5272055404173
90280 20.527659528371
90281 20.5276694641738
90282 20.5278671200378
90283 20.5282992895734
90284 20.5285148725878
90285 20.52866394146
90286 20.5291906376925
90287 20.5293369485677
90288 20.5297031093483
90289 20.5298747152466
90290 20.5301288803221
90291 20.5302909102925
90292 20.5307012104461
90293 20.5309547109684
90294 20.5312308450072
90295 20.5314808474859
90296 20.5318607103804
90297 20.5320810551927
90298 20.5322489830565
90299 20.5324513183667
90300 20.5328438465557
90301 20.5330176272473
90302 20.5331061661549
90303 20.5336986519327
90304 20.5337481189469
90305 20.5338969159393
90306 20.5343521744445
90307 20.5343672957737
90308 20.5346442037019
90309 20.5351285596045
90310 20.5351252731819
90311 20.5355658670655
90312 20.5356446044175
90313 20.5361383807919
90314 20.5364218387647
90315 20.5364060986641
90316 20.5366643571413
90317 20.5370766984346
90318 20.5371175345067
90319 20.5375917507641
90320 20.5379280541524
90321 20.5382744017764
90322 20.5381863671824
90323 20.5387036241437
90324 20.5389871801755
90325 20.5390342411911
90326 20.5394548550437
90327 20.5396678059701
90328 20.5397255269786
90329 20.5404951139578
90330 20.5403865462079
90331 20.5407435527681
90332 20.5409710178381
90333 20.5413230193963
90334 20.5417413048242
90335 20.5419259462798
90336 20.5420877125913
90337 20.5425770779201
90338 20.5426188885869
90339 20.5428366109106
90340 20.5430891584732
90341 20.5432895122343
90342 20.5435417898326
90343 20.5436814065083
90344 20.5440391806862
90345 20.5443078617515
90346 20.5445874763125
90347 20.5449484528254
90348 20.545249838657
90349 20.5453519429642
90350 20.5456851541381
90351 20.5458496300037
90352 20.5462165107037
90353 20.5466470909521
90354 20.5466189962095
90355 20.546973237234
90356 20.5470715172475
90357 20.547547673732
90358 20.5476424696613
90359 20.5479559705558
90360 20.5481587583503
90361 20.5484641088287
90362 20.5487467163621
90363 20.5488915687099
90364 20.5491660305992
90365 20.5494497982731
90366 20.5498239544919
90367 20.5499339236774
90368 20.5501537780328
90369 20.5504067778785
90370 20.5509271215161
90371 20.550990840558
90372 20.5513345320914
90373 20.5515768543054
90374 20.5516832593855
90375 20.5521338552977
90376 20.5522643919712
90377 20.5527983295637
90378 20.5529280393613
90379 20.5530233803064
90380 20.5532845255373
90381 20.5535538909376
90382 20.5540551842623
90383 20.5539684621671
90384 20.5545736885447
90385 20.5545893926712
90386 20.5549344011759
90387 20.5551993953301
90388 20.5554605479149
90389 20.5557995508329
90390 20.5560362286717
90391 20.5564116526644
90392 20.5565047647137
90393 20.5568493904861
90394 20.5570436667016
90395 20.5572977315354
90396 20.5574756928524
90397 20.5580063923737
90398 20.5579144241131
90399 20.5584407428262
90400 20.5584971560185
90401 20.5587549370663
90402 20.5590156495653
90403 20.5593215186138
90404 20.5594337008337
90405 20.5598443732719
90406 20.5600285371006
90407 20.5605327897699
90408 20.5605733349759
90409 20.5609950757987
90410 20.5611791592907
90411 20.5615075254651
90412 20.5616143030849
90413 20.5618590266462
90414 20.5622161690561
90415 20.562339877457
90416 20.562806513727
90417 20.5629489133471
90418 20.5632491255729
90419 20.5636874358026
90420 20.5636911551072
90421 20.5641014617898
90422 20.5645649650859
90423 20.5644832862891
90424 20.5647340137137
90425 20.5651037316799
90426 20.5653224139372
90427 20.5656652330609
90428 20.5659512751671
90429 20.566032854044
90430 20.5664090331448
90431 20.5666136947711
90432 20.5666745183243
90433 20.5670728837447
90434 20.5674086503697
90435 20.5676114363818
90436 20.5680152378445
90437 20.568199998193
90438 20.5684393083899
90439 20.5686611813309
90440 20.5690945682999
90441 20.5691687658458
90442 20.5693799932405
90443 20.5697547757459
90444 20.570013134357
90445 20.5703336524818
90446 20.5704196876492
90447 20.5706842125441
90448 20.5710253087199
90449 20.5711700187116
90450 20.5714812953448
90451 20.571995220005
90452 20.5720994982696
90453 20.572381851752
90454 20.5727300465939
90455 20.5728246210052
90456 20.5731209839018
90457 20.5735617309963
90458 20.5738595842489
90459 20.5737103535487
90460 20.5741376478547
90461 20.5745359500711
90462 20.5746295399323
90463 20.5749974872937
90464 20.5749770168417
90465 20.5754698437785
90466 20.5755405512321
90467 20.5759944582685
90468 20.5761820734569
90469 20.5765214684903
90470 20.5769021087965
90471 20.5771395263936
90472 20.5773021193766
90473 20.5775847670469
90474 20.577899713433
90475 20.5781845580675
90476 20.5783745648017
90477 20.5784859446636
90478 20.5789825095868
90479 20.5791634638422
90480 20.5793558734138
90481 20.5795118857909
90482 20.5799858676066
90483 20.5804249436144
90484 20.5806369333119
90485 20.5807856946296
90486 20.5810674331699
90487 20.5812297682933
90488 20.5813782390946
90489 20.5817654729388
90490 20.5819525151057
90491 20.5824169524989
90492 20.5824627942785
90493 20.582746581115
90494 20.5829470417886
90495 20.5833342370275
90496 20.5836331947852
90497 20.5838631635838
90498 20.5841557044293
90499 20.5842388199982
90500 20.5846658969847
90501 20.5848307343977
90502 20.5851651791938
90503 20.5854507997679
90504 20.5856693269581
90505 20.5859979595962
90506 20.5861260358235
90507 20.5862700751138
90508 20.5866094431188
90509 20.586886028233
90510 20.5873352189764
90511 20.5874292301373
90512 20.5877376776643
90513 20.5879344491663
90514 20.5881966847944
90515 20.588487018593
90516 20.5887672906054
90517 20.5891287288323
90518 20.5893029571607
90519 20.5895238331423
90520 20.5899692316899
90521 20.5903031064502
90522 20.5904951528546
90523 20.59062993354
90524 20.5908477043962
90525 20.591143721554
90526 20.5913294856091
90527 20.5917063489569
90528 20.5918760728713
90529 20.592326070437
90530 20.5924569785692
90531 20.592736824112
90532 20.5926196907579
90533 20.5931137745495
90534 20.5932965165345
90535 20.5939124461264
90536 20.5941924319177
90537 20.5941761480483
90538 20.5944731755845
90539 20.5946585681961
90540 20.5950227964581
90541 20.5951658037683
90542 20.5955969569284
90543 20.5958641723466
90544 20.5959621315897
90545 20.5962413531258
90546 20.5963449977692
90547 20.5966653714094
90548 20.5971203149762
90549 20.5971987130399
90550 20.5974052818011
90551 20.5978527659708
90552 20.5980169830272
90553 20.5982705653916
90554 20.5986430595667
90555 20.5988988150066
90556 20.598897701615
90557 20.5993911201371
90558 20.5996731589387
90559 20.5997929536051
90560 20.599979668511
90561 20.6003200406527
90562 20.6005717056112
90563 20.6010091814424
90564 20.6011034535245
90565 20.6013050712405
90566 20.6017079777766
90567 20.601954320985
90568 20.6021489817874
90569 20.6023101572348
90570 20.6027703760553
90571 20.6029392344837
90572 20.6031896335042
90573 20.6034531555087
90574 20.603472524742
90575 20.6039009259234
90576 20.6043140193571
90577 20.6044781484655
90578 20.604674394469
90579 20.6049222899256
90580 20.6052838321016
90581 20.6052524163867
90582 20.6057181125893
90583 20.6059363133173
90584 20.6063216987567
90585 20.6066142496694
90586 20.6068586819154
90587 20.6071456453093
90588 20.6072719310981
90589 20.6076720763032
90590 20.6077605210203
90591 20.6081101876019
90592 20.6082270288342
90593 20.6084892380317
90594 20.6088009596109
90595 20.6091565231012
90596 20.6093820104145
90597 20.6095859777286
90598 20.60993806317
90599 20.6100600584896
90600 20.6104250551425
90601 20.6106987576562
90602 20.6109146828928
90603 20.6110696909964
90604 20.6115202614727
90605 20.6116724452885
90606 20.6118729608699
90607 20.6120937085668
90608 20.6124759309581
90609 20.6127621038884
90610 20.612882401836
90611 20.6131258116887
90612 20.6134878259286
90613 20.613852101552
90614 20.614097277238
90615 20.6144596787381
90616 20.614574029805
90617 20.6149806588371
90618 20.6150602373275
90619 20.6154319992921
90620 20.6156328568647
90621 20.6158354918899
90622 20.616200623451
90623 20.6164052083675
90624 20.616618568053
90625 20.6169093171807
90626 20.6170651442354
90627 20.6174092754686
90628 20.6177146836568
90629 20.617849002274
90630 20.6180812090391
90631 20.6183730494571
90632 20.6185149235154
90633 20.618939110873
90634 20.6192929935941
90635 20.619567681709
90636 20.6197455059627
90637 20.6198711759971
90638 20.6202582165318
90639 20.6205042454209
90640 20.6208452824202
90641 20.6210323292394
90642 20.6213165843597
90643 20.6216389290785
90644 20.6219577709877
90645 20.6221206085457
90646 20.6222808159079
90647 20.6225426797478
90648 20.6229262578082
90649 20.6230630604795
90650 20.6234577057681
90651 20.6235947342409
90652 20.623981586265
90653 20.6242848370969
90654 20.624386280898
90655 20.6247197957088
90656 20.6248523614859
90657 20.6252413304932
90658 20.6254814025455
90659 20.6256682831018
90660 20.6258889603756
90661 20.6261649200222
90662 20.6264092623524
90663 20.6267100885211
90664 20.6270344273614
90665 20.6272777287556
90666 20.627516768964
90667 20.6277222472676
90668 20.6279736916217
90669 20.6282660771982
90670 20.6285411186558
90671 20.628707131662
90672 20.6290714791913
90673 20.6292913915398
90674 20.629333811804
90675 20.6299424642983
90676 20.6299999283948
90677 20.6302450698666
90678 20.6307078050004
90679 20.6307954535869
90680 20.6309736416449
90681 20.6312287123214
90682 20.6316274000672
90683 20.6319286012508
90684 20.6321449830692
90685 20.6325072926941
90686 20.6326814167777
90687 20.6329470801708
90688 20.6332328477875
90689 20.6335080696443
90690 20.6338003000292
90691 20.6339176710298
90692 20.6340035136556
90693 20.6342062837051
90694 20.6347301059666
90695 20.6348799935118
90696 20.6352216320985
90697 20.635452329468
90698 20.6356931257905
90699 20.6358095789175
90700 20.6362742447089
90701 20.6364806198412
90702 20.6366621027856
90703 20.6369187301799
90704 20.6372916283086
90705 20.6374861578161
90706 20.6378694487096
90707 20.6379927477898
90708 20.6382366018093
90709 20.6384609785501
90710 20.638673635246
90711 20.6388960518306
90712 20.6393081827344
90713 20.6394711960877
90714 20.6397150209624
90715 20.6399613037278
90716 20.6403217950364
90717 20.640582639188
90718 20.6408446466352
90719 20.6412173155027
90720 20.6412308136233
90721 20.6416242176608
90722 20.6418595317656
90723 20.6421776927933
90724 20.6425306985046
90725 20.6425791674763
90726 20.6429602206978
90727 20.6433656682266
90728 20.6434046557229
90729 20.6437702318293
90730 20.6439957893002
90731 20.6440494365981
90732 20.6443336696294
90733 20.644649792902
90734 20.644927706843
90735 20.6452198175827
90736 20.64554420234
90737 20.6456146274966
90738 20.6459305013513
90739 20.6462528785139
90740 20.6463688951228
90741 20.646891222646
90742 20.6471267737479
90743 20.6474404435575
90744 20.6474720511517
90745 20.647629743871
90746 20.6480675299212
90747 20.6484998043971
90748 20.6485884272795
90749 20.6487627373254
90750 20.6492194082844
90751 20.6493417818773
90752 20.6495636967007
90753 20.6499018275428
90754 20.6501403470852
90755 20.6503905696042
90756 20.6506009298481
90757 20.6506593686856
90758 20.6510479823849
90759 20.6514296928245
90760 20.6515513223602
90761 20.6519397579419
90762 20.6520174461099
90763 20.6523708062279
90764 20.6525297490505
90765 20.6528256767358
90766 20.6531251197473
90767 20.6534355630772
90768 20.6535264149892
90769 20.6538493849171
90770 20.6542428178543
90771 20.6542178348054
90772 20.6545409873694
90773 20.654846973697
90774 20.6552375432342
90775 20.655396217694
90776 20.6555575066977
90777 20.6559074891197
90778 20.6562246917799
90779 20.6565099145932
90780 20.6566050751795
90781 20.6571055256736
90782 20.6573006370253
90783 20.6574073420838
90784 20.6578176068865
90785 20.6579164993427
90786 20.6583125872851
90787 20.6586775714736
90788 20.6588145129794
90789 20.6591958531505
90790 20.6593475629611
90791 20.6596508885284
90792 20.6597921814125
90793 20.6601851029619
90794 20.6603592204636
90795 20.6607478190685
90796 20.6610287402251
90797 20.6612386782695
90798 20.6616107742748
90799 20.6617429424352
90800 20.661950157036
90801 20.6624061339601
90802 20.6624569076288
90803 20.6627293153299
90804 20.6628586738082
90805 20.6633095615389
90806 20.6633577317254
90807 20.6637876335959
90808 20.6639757348224
90809 20.6644422831184
90810 20.6645461740956
90811 20.6647896172966
90812 20.6651515470613
90813 20.6653085276746
90814 20.6656619687779
90815 20.6659196463574
90816 20.6659425015443
90817 20.6665231897592
90818 20.6666827297752
90819 20.6669516498218
90820 20.6672530624141
90821 20.6674569184236
90822 20.6677611966606
90823 20.668117729551
90824 20.6681152814007
90825 20.6685052732151
90826 20.6687337249724
90827 20.6690356477919
90828 20.6692615635462
90829 20.6694237627875
90830 20.6698073409965
90831 20.6700395823322
90832 20.6701439526127
90833 20.6705519223161
90834 20.67055807067
90835 20.6710296330644
90836 20.6712297930047
90837 20.6715021223122
90838 20.6717884555848
90839 20.6721098267684
90840 20.6723367914189
90841 20.672682933216
90842 20.6728390868626
90843 20.6730752628364
90844 20.6734046321346
90845 20.6735596402095
90846 20.6738152823667
90847 20.674031894749
90848 20.6745152826036
90849 20.6747485615454
90850 20.6749093699102
90851 20.6750257327076
90852 20.6754353163149
90853 20.6755302572728
90854 20.6760247953965
90855 20.6762471768635
90856 20.6763881823376
90857 20.6766956601223
90858 20.676998349839
90859 20.6772274638671
90860 20.6774434862122
90861 20.6776641465388
90862 20.6779611625341
90863 20.6782236903411
90864 20.6785331275367
90865 20.6789059633915
90866 20.6791488218497
90867 20.6794491044441
90868 20.6796302258656
90869 20.6796946390658
90870 20.6801026276635
90871 20.6803494622377
90872 20.6807376104504
90873 20.6809941854794
90874 20.6812150829003
90875 20.6813482506497
90876 20.6818183113923
90877 20.6820590014962
90878 20.6824193856678
90879 20.6824732145677
90880 20.6827779188995
90881 20.6830455893809
90882 20.6830742538797
90883 20.6834245361032
90884 20.6838037564379
90885 20.6839780516911
90886 20.6842794404937
90887 20.6845817346349
90888 20.6847641767016
90889 20.6851636077121
90890 20.6852467359433
90891 20.6856463060318
90892 20.6856735558031
90893 20.6861022887494
90894 20.6863675130362
90895 20.6864948897409
90896 20.6869266266789
90897 20.687000188781
90898 20.6873702259639
90899 20.6874733409689
90900 20.6876905223341
90901 20.6882057864911
90902 20.6884544405848
90903 20.6887852643623
90904 20.6889476713927
90905 20.6891931370372
90906 20.6893199811927
90907 20.6896130405567
90908 20.6899805842072
90909 20.6902032199485
90910 20.6904284407342
90911 20.690757619743
90912 20.690958587458
90913 20.6912034398104
90914 20.6915113451374
90915 20.6916982394882
90916 20.6920389761353
90917 20.6923725815694
90918 20.692644899563
90919 20.6929290141358
90920 20.6932431713149
90921 20.6933795721885
90922 20.6936543414153
90923 20.6938133801295
90924 20.6941258859453
90925 20.6943723606372
90926 20.6946721526453
90927 20.6947915733463
90928 20.6951787888054
90929 20.6952554233822
90930 20.6957383297506
90931 20.6960202728653
90932 20.6962139037454
90933 20.6963648869191
90934 20.6967548302323
90935 20.6969379819164
90936 20.6971087813211
90937 20.6974231509682
90938 20.6976820525089
90939 20.698024643762
90940 20.6981211632818
90941 20.6984300283063
90942 20.698766756354
90943 20.699170024659
90944 20.6993014630843
90945 20.6994833396371
90946 20.6998390246454
90947 20.699950102056
90948 20.7001919224165
90949 20.700373504858
90950 20.7007932136846
90951 20.7011146386046
90952 20.7012069252836
90953 20.7015493023519
90954 20.7017258821517
90955 20.7018569855595
90956 20.7021153453269
90957 20.7025302484209
90958 20.7027535751524
90959 20.7029815170274
90960 20.7033437405415
90961 20.7035668252509
90962 20.7038048482822
90963 20.7040428939929
90964 20.7042339567716
90965 20.7047248943565
90966 20.7046790925755
90967 20.7051865591055
90968 20.7054617400087
90969 20.705744637764
90970 20.7059082885568
90971 20.7060362211831
90972 20.7065282286802
90973 20.7065473287517
90974 20.7069884521862
90975 20.7071598460782
90976 20.7074303464377
90977 20.707760943279
90978 20.707898682499
90979 20.7081953716602
90980 20.7084784105843
90981 20.7086710327841
90982 20.7089745895842
90983 20.7092984447696
90984 20.7094578024578
90985 20.7097829826632
90986 20.7099672746182
90987 20.710497021007
90988 20.7105931176933
90989 20.7107444071132
90990 20.7109334139597
90991 20.7113082987688
90992 20.7114880108061
90993 20.7117549126118
90994 20.712064164156
90995 20.7123227706509
90996 20.7125143887222
90997 20.7128544452537
90998 20.7131512995442
90999 20.7133558360023
91000 20.7136864348208
91001 20.7139204668649
91002 20.7143144486075
91003 20.7144027534079
91004 20.7148013908407
91005 20.7147166381922
91006 20.7151784224033
91007 20.7155344064954
91008 20.7157062751732
91009 20.7158794151701
91010 20.7162826844499
91011 20.7165031921048
91012 20.7168297989033
91013 20.7170517117339
91014 20.7173616345028
91015 20.7176421383141
91016 20.7176670330733
91017 20.7181306341491
91018 20.7182230703891
91019 20.718428723186
91020 20.7189009570363
91021 20.7189520785918
91022 20.7192744875157
91023 20.7195522023526
91024 20.7198769112803
91025 20.7199959854451
91026 20.7202349520863
91027 20.7206336153924
91028 20.720888518537
91029 20.7211181209813
91030 20.7213681454001
91031 20.7214791379232
91032 20.7217247586453
91033 20.7221672966166
91034 20.7223272282213
91035 20.7225992051668
91036 20.7231594723524
91037 20.7232204559114
91038 20.7235105189444
91039 20.723675196891
91040 20.7241093229509
91041 20.724127071011
91042 20.7245283966272
91043 20.7246358123616
91044 20.7250390313113
91045 20.7252500204691
91046 20.7255858061336
91047 20.7258718888378
91048 20.7259796236027
91049 20.726297906684
91050 20.7265642889668
91051 20.7267423870116
91052 20.727066711754
91053 20.7274170999453
91054 20.7273674893841
91055 20.7277402028201
91056 20.7280308996822
91057 20.7282583764755
91058 20.72854266302
91059 20.7289096082059
91060 20.729081984733
91061 20.7293376704819
91062 20.729592093815
91063 20.7298616720687
91064 20.7300465041379
91065 20.7302643639242
91066 20.730561408809
91067 20.7309473163603
91068 20.7310690717107
91069 20.7312852181505
91070 20.7318745327325
91071 20.7319080294823
91072 20.7321433318239
91073 20.7324160041875
91074 20.7326715488407
91075 20.7329442197113
91076 20.7331693875873
91077 20.7334491090582
91078 20.7337601808348
91079 20.733995492896
91080 20.734259340137
91081 20.7345498188952
91082 20.734707733497
91083 20.7348965076751
91084 20.7352055608794
91085 20.7354706867854
91086 20.7357961566336
91087 20.7360352835497
91088 20.736265364224
91089 20.7365154319937
91090 20.7368765547939
91091 20.7369487008764
91092 20.7371507775258
91093 20.7375164797202
91094 20.7378180692072
91095 20.7379818168309
91096 20.7383520846228
91097 20.7386320032168
91098 20.7388143992029
91099 20.7389026431584
91100 20.7394023165082
91101 20.739649047215
91102 20.7398279104023
91103 20.7400193880791
91104 20.740306544768
91105 20.7406443412267
91106 20.7407990307996
91107 20.7411364592305
91108 20.7414209810707
91109 20.7416622827717
91110 20.7419123005598
91111 20.7420250374838
91112 20.7422591692665
91113 20.7425649096536
91114 20.7428189663561
91115 20.7430387920312
91116 20.7434377402331
91117 20.7436351713131
91118 20.7440155129705
91119 20.7442181793005
91120 20.7446011191317
91121 20.7445478695855
91122 20.7449264279685
91123 20.7452787417773
91124 20.7453639967453
91125 20.7457794312071
91126 20.7460105109947
91127 20.7462708409886
91128 20.7465298071701
91129 20.7468407295986
91130 20.7470447076118
91131 20.7471889805965
91132 20.7474152885019
91133 20.7477142662648
91134 20.7480534627701
91135 20.7482638756554
91136 20.748635533857
91137 20.7490122383995
91138 20.7490850691954
91139 20.749256557996
91140 20.7497401317676
91141 20.7498131743114
91142 20.7501660299609
91143 20.750618741674
91144 20.7507837306585
91145 20.7510543941275
91146 20.7512761531586
91147 20.7514704079547
91148 20.7519357073281
91149 20.7520884279216
91150 20.7524367481756
91151 20.7523878346082
91152 20.7527555487735
91153 20.7530611054649
91154 20.7536018210267
91155 20.7535814009663
91156 20.7537953945184
91157 20.7541253378028
91158 20.7543441781374
91159 20.7548427366792
91160 20.7548517364713
91161 20.7550763517416
91162 20.7555213673001
91163 20.7556554433089
91164 20.7559439479441
91165 20.756262149677
91166 20.7566035996488
91167 20.7565615023451
91168 20.7568804413176
91169 20.7571608526986
91170 20.7574080414533
91171 20.7577665756311
91172 20.7578716839047
91173 20.7581848275142
91174 20.758368059414
91175 20.7588943635105
91176 20.7590879092337
91177 20.7590333931871
91178 20.7592457188701
91179 20.759598398427
91180 20.7597784719515
91181 20.7602861482149
91182 20.7603952912087
91183 20.7607294646464
91184 20.7610503212823
91185 20.76122786014
91186 20.7614401931854
91187 20.7617093614018
91188 20.7618364492419
91189 20.7625104902083
91190 20.7626183843917
91191 20.7625902950965
91192 20.7632069433202
91193 20.7634101058942
91194 20.763671709891
91195 20.7639116627953
91196 20.7639211690299
91197 20.7642574716509
91198 20.7646885600359
91199 20.7649697955983
91200 20.7652959490378
91201 20.7653826548935
91202 20.7656261057154
91203 20.765742091907
91204 20.7660746047729
91205 20.7663672311577
91206 20.7665308230584
91207 20.7668910759626
91208 20.7673032182464
91209 20.767315829146
91210 20.767831744048
91211 20.7679452117359
91212 20.7683453794164
91213 20.7684325618084
91214 20.7685820025883
91215 20.7691503399425
91216 20.7694023463505
91217 20.7696354123627
91218 20.7698974801491
91219 20.7701039751665
91220 20.7705600972516
91221 20.7706368047051
91222 20.7708665867324
91223 20.7711307599135
91224 20.7713441075642
91225 20.771580033737
91226 20.7719957710925
91227 20.7721010303158
91228 20.7724585742577
91229 20.7727502680442
91230 20.7728606007511
91231 20.7733851527009
91232 20.7735053298543
91233 20.773709777676
91234 20.7740944333474
91235 20.7742429150673
91236 20.7745353964099
91237 20.7746076535419
91238 20.7750602671366
91239 20.7753223110633
91240 20.7756078381105
91241 20.7759080742425
91242 20.776013630069
91243 20.7764199101476
91244 20.7766230294493
91245 20.7768947693948
91246 20.7771817523056
91247 20.7773190304024
91248 20.7776289311241
91249 20.7780684585618
91250 20.7781269442943
91251 20.7783089999345
91252 20.7787013539001
91253 20.7788878807913
91254 20.7792945883862
91255 20.7794524808663
91256 20.7797366510624
91257 20.779878461997
91258 20.780289644552
91259 20.7806737509704
91260 20.780664860724
91261 20.7811256900443
91262 20.7813917380571
91263 20.7815470730716
91264 20.78188420448
91265 20.7821594330049
91266 20.7825042696103
91267 20.7826674061859
91268 20.7829224139657
91269 20.7829791828451
91270 20.7833759255954
91271 20.7836757842906
91272 20.783926649539
91273 20.7843027785953
91274 20.7844581531939
91275 20.7846998095541
91276 20.7849708577619
91277 20.7852450578012
91278 20.7853077320915
91279 20.785590267021
91280 20.7860414517923
91281 20.7861963790943
91282 20.7865428965044
91283 20.7870276873892
91284 20.7869880770456
91285 20.7873093440348
91286 20.787487500603
91287 20.7878474476429
91288 20.7880893584341
91289 20.788236876511
91290 20.7886128061502
91291 20.7888517040145
91292 20.7891053327475
91293 20.7892037389086
91294 20.7894520005033
91295 20.7898454423842
91296 20.7902858624868
91297 20.7903375321487
91298 20.7906788202519
91299 20.7908376698532
91300 20.7911300762463
91301 20.791435803669
91302 20.7915858522639
91303 20.7919448076897
91304 20.7921691338119
91305 20.7923213729145
91306 20.7927948609805
91307 20.792932366535
91308 20.7932126088682
91309 20.7933889091177
91310 20.7937052891863
91311 20.7937950964722
91312 20.7945448017518
91313 20.7945907247237
91314 20.7948470938237
91315 20.7949637899729
91316 20.7954528062181
91317 20.7954446404715
91318 20.7960058966602
91319 20.7959917283663
91320 20.7963154673357
91321 20.7967397059834
91322 20.7968281065543
91323 20.7971115767314
91324 20.797347940258
91325 20.7976086731883
91326 20.7979537771455
91327 20.7983220688034
91328 20.7984070772933
91329 20.7985201281623
91330 20.7990408276089
91331 20.7992248170024
91332 20.7995428615661
91333 20.7997864479575
91334 20.800016211695
91335 20.8003145343549
91336 20.8004089281888
91337 20.8008222076477
91338 20.80114786127
91339 20.8013181257257
91340 20.8016328933135
91341 20.8018856048991
91342 20.802130131618
91343 20.802372430557
91344 20.8026525457818
91345 20.8029457993398
91346 20.8030748051458
91347 20.8033615757659
91348 20.8036612029295
91349 20.8038786902651
91350 20.8041941822519
91351 20.804572222686
91352 20.8047156710793
91353 20.8050587239299
91354 20.8051150917137
91355 20.8055732040424
91356 20.8056772042026
91357 20.8060431910346
91358 20.8061660020145
91359 20.8063460400535
91360 20.8065808410617
91361 20.8071003901678
91362 20.8072032219517
91363 20.8074325138663
91364 20.8077339675641
91365 20.8080767798516
91366 20.8082267857739
91367 20.8085752266541
91368 20.8088397560956
91369 20.8092249001952
91370 20.8092604462097
91371 20.8098521370195
91372 20.8098687226915
91373 20.8100768614208
91374 20.8102874440654
91375 20.8106122571264
91376 20.8107814499966
91377 20.8111844674392
91378 20.8114427992522
91379 20.8116342288377
91380 20.8117870758175
91381 20.8121585531132
91382 20.8124624242597
91383 20.8126427436946
91384 20.8128999350977
91385 20.813192147883
91386 20.8136341623405
91387 20.8137369839362
91388 20.8139721711132
91389 20.8141514491935
91390 20.8145223098365
91391 20.8146806168642
91392 20.8149686459733
91393 20.815414191956
91394 20.8155720228593
91395 20.8158293055141
91396 20.8159679046548
91397 20.8162272393329
91398 20.8166591373087
91399 20.817078424694
91400 20.8170812121843
91401 20.817612719427
91402 20.8176284921561
91403 20.8180610744581
91404 20.8183865685472
91405 20.8184637484608
91406 20.8188468586846
91407 20.8191168471321
91408 20.8193273215811
91409 20.8195033059873
91410 20.8197015985067
91411 20.820123193916
91412 20.8202710105017
91413 20.8205315967303
91414 20.8207982462436
91415 20.8210397818106
91416 20.8211229594044
91417 20.8216407492527
91418 20.8218954250737
91419 20.8222210799497
91420 20.8224118651008
91421 20.8224374294452
91422 20.8231316378317
91423 20.8231211947667
91424 20.823257129026
91425 20.8235075532352
91426 20.8238837840256
91427 20.8241860607567
91428 20.8243826491846
91429 20.824717194679
91430 20.825095747024
91431 20.8252428413798
91432 20.8255636362466
91433 20.825757347098
91434 20.8259826939992
91435 20.826150873695
91436 20.8265652232115
91437 20.826720373369
91438 20.8269098757446
91439 20.827214658673
91440 20.8276055105827
91441 20.8278486259917
91442 20.8281572744683
91443 20.828397024126
91444 20.8285988820024
91445 20.8288895376836
91446 20.8291214591884
91447 20.829355030128
91448 20.829645261398
91449 20.8299744136797
91450 20.8300372899287
91451 20.8304909185735
91452 20.8306774353127
91453 20.8309067381273
91454 20.8312040445427
91455 20.8315255859123
91456 20.8317287759954
91457 20.8319631259202
91458 20.8324136494973
91459 20.8324820123247
91460 20.8326741550096
91461 20.8331222795424
91462 20.8332730815481
91463 20.8335147876577
91464 20.8339455820951
91465 20.8341599568431
91466 20.834306493552
91467 20.8345704343898
91468 20.8349198744846
91469 20.83509550906
91470 20.8354288965641
91471 20.8354251153148
91472 20.8359528975169
91473 20.8361632921531
91474 20.8365603776156
91475 20.836646448423
91476 20.836878491497
91477 20.8371898963847
91478 20.8374192645112
91479 20.8376805513512
91480 20.8378833988066
91481 20.8382591080149
91482 20.8385131107022
91483 20.8385757714555
91484 20.8390472914116
91485 20.8392979287974
91486 20.839610141619
91487 20.8397445397138
91488 20.8400196753031
91489 20.8404796261716
91490 20.8405116490006
91491 20.8407760024211
91492 20.8410737788741
91493 20.8413410824753
91494 20.8416747698899
91495 20.8419019595974
91496 20.8420472902042
91497 20.8423391990892
91498 20.842731831898
91499 20.8428548157887
91500 20.8430930270375
91501 20.8432406186748
91502 20.8435860985792
91503 20.8437676855093
91504 20.8440839192606
91505 20.8441712681719
91506 20.844654966253
91507 20.8449989149732
91508 20.8450822055294
91509 20.8453913094978
91510 20.8456863357025
91511 20.8460504291135
91512 20.8462464158454
91513 20.846640917512
91514 20.8465926707091
91515 20.8469974001871
91516 20.8472855068604
91517 20.8474479851784
91518 20.8477083501491
91519 20.8480752484553
91520 20.8481697960072
91521 20.8486246877008
91522 20.8489334901586
91523 20.8491476050819
91524 20.8492530079158
91525 20.8495553549039
91526 20.8498812313053
91527 20.8500800942146
91528 20.8502216986624
91529 20.850503135186
91530 20.8507560428695
91531 20.8510376891107
91532 20.8514793134701
91533 20.8515508689441
91534 20.8519424181507
91535 20.8522284526873
91536 20.8524083089018
91537 20.8525898149896
91538 20.8529606060326
91539 20.8530499234624
91540 20.8534255964916
91541 20.8536786773448
91542 20.8540716936426
91543 20.8542827439038
91544 20.8544893843362
91545 20.8547836469116
91546 20.8550715240276
91547 20.8553373679761
91548 20.8555824003614
91549 20.8559350563946
91550 20.8560488307249
91551 20.8563305730431
91552 20.8565413466186
91553 20.856913949814
91554 20.8569466135185
91555 20.8572867125033
91556 20.857559559892
91557 20.8578034206095
91558 20.8580063204784
91559 20.8582877981737
91560 20.8587542523212
91561 20.8589042613806
91562 20.8591831885178
91563 20.8595010412842
91564 20.8596012948159
91565 20.8598664429161
91566 20.8602452464355
91567 20.8604707904748
91568 20.8605918140131
91569 20.8610199170498
91570 20.8612371685027
91571 20.8614368205329
91572 20.8618012629598
91573 20.8618928295914
91574 20.8622453695952
91575 20.8624625254009
91576 20.8626440095738
91577 20.8630015584343
91578 20.863014732299
91579 20.8635878978874
91580 20.8636984272598
91581 20.8640057823657
91582 20.8641466408173
91583 20.8646834093428
91584 20.8649364362611
91585 20.8648253258665
91586 20.8653312761872
91587 20.8657682626516
91588 20.8658000797977
91589 20.8661329545059
91590 20.8662789411804
91591 20.8665565049769
91592 20.8669272550152
91593 20.8670866119154
91594 20.8674325940333
91595 20.8676611641872
91596 20.8679770600063
91597 20.8683295028089
91598 20.8683855895957
91599 20.8686577661491
91600 20.8688683489871
91601 20.8691987446376
91602 20.8695741555709
91603 20.8697380961207
91604 20.8700015154836
91605 20.8702389012201
91606 20.8705887517213
91607 20.8705928300418
91608 20.8710773215011
91609 20.8712638528471
91610 20.8715586094698
91611 20.8717390425929
91612 20.8720230543075
91613 20.8724514195028
91614 20.8726220279968
91615 20.8729383858466
91616 20.8732122018796
91617 20.8734224208802
91618 20.8736035757302
91619 20.8739613400701
91620 20.874104104028
91621 20.8743397358886
91622 20.8749493325829
91623 20.8749871715592
91624 20.8751335320129
91625 20.8752971347845
91626 20.8757644019925
91627 20.8759633800141
91628 20.8764292309079
91629 20.8765804749738
91630 20.8767714848982
91631 20.877183620635
91632 20.877296722595
91633 20.8776718338394
91634 20.8777983974708
91635 20.8781651624767
91636 20.8782601545004
91637 20.8787855488228
91638 20.8790987603743
91639 20.8792133843243
91640 20.8793814526824
91641 20.8796914714605
91642 20.8802486888329
91643 20.8802462621566
91644 20.8803954293891
91645 20.8808878334736
91646 20.8808642102026
91647 20.8813599347353
91648 20.8815332227875
91649 20.8815380304382
91650 20.8820676419544
91651 20.8821416300794
91652 20.8826162967017
91653 20.8829316258667
91654 20.8831744749988
91655 20.8831662379779
91656 20.8835657603658
91657 20.883745628327
91658 20.8839861292199
91659 20.8843024414741
91660 20.8845432071664
91661 20.8846184087392
91662 20.8851589552331
91663 20.8855587175717
91664 20.8857453230661
91665 20.8857823828853
91666 20.8862691887704
91667 20.8863968500906
91668 20.8867990687704
91669 20.8870247635175
91670 20.8874434725334
91671 20.8874767005532
91672 20.8878362496151
91673 20.8879803323227
91674 20.8884460678798
91675 20.8887985659506
91676 20.8888301284726
91677 20.8891658241507
91678 20.8894161959165
91679 20.8896830818602
91680 20.8898614676354
91681 20.8900349689604
91682 20.8905058063956
91683 20.8905693974123
91684 20.890914806481
91685 20.8911599891617
91686 20.8914060494351
91687 20.8915282516005
91688 20.891929554012
91689 20.8920703492438
91690 20.8924841663192
91691 20.8926998723666
91692 20.8928368280504
91693 20.8931545095846
91694 20.8934706649075
91695 20.8936647235446
91696 20.8941757824783
91697 20.8943633862402
91698 20.8946256097153
91699 20.8947923161628
91700 20.8949890391103
91701 20.8951638085252
91702 20.8954752488302
91703 20.8957873208285
91704 20.8961435937947
91705 20.8963825096158
91706 20.8965327453572
91707 20.8968965272202
91708 20.897051930358
91709 20.8973211235785
91710 20.8976752865313
91711 20.8978349450876
91712 20.8981193568103
91713 20.8983341886328
91714 20.8987233510625
91715 20.8986547349167
91716 20.8993043211182
91717 20.8992110404135
91718 20.8995677258167
91719 20.8998016634163
91720 20.9002462184594
91721 20.9004031045972
91722 20.9005302729648
91723 20.9010217660383
91724 20.9012867416985
91725 20.9014845119999
91726 20.9017998251169
91727 20.9019354977495
91728 20.9022273041743
91729 20.9023879274539
91730 20.9026752112802
91731 20.9030663551389
91732 20.9032963729975
91733 20.9035978932944
91734 20.9038952004633
91735 20.9040858683869
91736 20.9043795484628
91737 20.9047386101438
91738 20.9047578944301
91739 20.9050957437031
91740 20.9053642345484
91741 20.9054980410942
91742 20.905955184715
91743 20.9061483084325
91744 20.9063738666475
91745 20.9066365736839
91746 20.9071312839407
91747 20.9073489537566
91748 20.9073745929022
91749 20.9077568429124
91750 20.90791045606
91751 20.9081359868177
91752 20.9083952452755
91753 20.908855434243
91754 20.9090110598877
91755 20.9091475432697
91756 20.9096273896748
91757 20.9099921624757
91758 20.9099939977532
91759 20.9103281621781
91760 20.9105390436052
91761 20.9106769587057
91762 20.9111761349501
91763 20.9112916753266
91764 20.9115268559951
91765 20.9119595303874
91766 20.9121148137354
91767 20.9124178054336
91768 20.9124778366529
91769 20.9128724594659
91770 20.9130866530241
91771 20.9134040574579
91772 20.9133915033443
91773 20.913948357784
91774 20.9142928898351
91775 20.9142354896626
91776 20.9145694774366
91777 20.9148787575946
91778 20.9150638221697
91779 20.9154846412767
91780 20.9157104982114
91781 20.916000851481
91782 20.9160665028744
91783 20.9166775193315
91784 20.9167374395075
91785 20.9168511279234
91786 20.9172281556482
91787 20.9173177231135
91788 20.9176319357432
91789 20.9179458944029
91790 20.9182748451313
91791 20.9185675005009
91792 20.9189787728416
91793 20.919036007914
91794 20.9193482417838
91795 20.9197079797105
91796 20.9197576436184
91797 20.9200889070491
91798 20.9202194156429
91799 20.9205775790643
91800 20.9210095336657
91801 20.9211100868692
91802 20.9214534134559
91803 20.9215920144863
91804 20.9219508641949
91805 20.9221453165314
91806 20.922480699759
91807 20.9227332780901
91808 20.9228728812829
91809 20.9233553478101
91810 20.923446554848
91811 20.9237535519588
91812 20.9239839881979
91813 20.9243463716774
91814 20.9245211814781
91815 20.9248991131571
91816 20.9249682105697
91817 20.9252455618094
91818 20.9255119972507
91819 20.9256708498274
91820 20.9260391512774
91821 20.9264079360251
91822 20.9265919100958
91823 20.9267836929811
91824 20.9272326834834
91825 20.9274840742074
91826 20.9274991292073
91827 20.9279805688913
91828 20.9281641882248
91829 20.9283833081286
91830 20.9286136155403
91831 20.9290927768658
91832 20.9292043309097
91833 20.929249798441
91834 20.9297250285273
91835 20.9298899005437
91836 20.9302190821978
91837 20.9304710920424
91838 20.9308361020632
91839 20.9308296066711
91840 20.9311838981414
91841 20.9315095094335
91842 20.9317001075343
91843 20.9321676163427
91844 20.9322598465275
91845 20.9324401473332
91846 20.9329189252698
91847 20.9329462081308
91848 20.9333340219621
91849 20.9334997412007
91850 20.9340029890836
91851 20.9342413713069
91852 20.9344634516906
91853 20.9347736461801
91854 20.9347814371571
91855 20.9353259840479
91856 20.9353961865471
91857 20.9357505709859
91858 20.9360260059414
91859 20.9362784986282
91860 20.9364601328066
91861 20.9368385712354
91862 20.9369748449162
91863 20.9371337982734
91864 20.9374690573237
91865 20.9376625387407
91866 20.9379229936118
91867 20.9382673539289
91868 20.9385685199033
91869 20.9386727254103
91870 20.9392085468613
91871 20.9393191001186
91872 20.9395245455523
91873 20.9398603141654
91874 20.9399975054944
91875 20.9402835163156
91876 20.9404820167021
91877 20.9407962989208
91878 20.9410873899405
91879 20.9414534931441
91880 20.9415368355067
91881 20.9418329335176
91882 20.9422428955536
91883 20.9425067033609
91884 20.9425671614636
91885 20.9429173198933
91886 20.9430993922601
91887 20.9435257916792
91888 20.9436792462067
91889 20.9439024355527
91890 20.944342722048
91891 20.9445063454879
91892 20.9448711854831
91893 20.9449798911938
91894 20.9453037558525
91895 20.945376478243
91896 20.945697806619
91897 20.9460253780825
91898 20.9461426088245
91899 20.9465655640531
91900 20.9467045252766
91901 20.9470546642885
91902 20.9474047507842
91903 20.947520430494
91904 20.9478307234227
91905 20.948226975557
91906 20.9483349499014
91907 20.9485339008278
91908 20.9488364739744
91909 20.9492126049874
91910 20.9493172273124
91911 20.949503564166
91912 20.9501142235999
91913 20.9501448692506
91914 20.9503968721013
91915 20.9505303861953
91916 20.9510454168212
91917 20.9512364205288
91918 20.9513858119499
91919 20.9517747204458
91920 20.952016083874
91921 20.952407383364
91922 20.9525804353653
91923 20.9530012224572
91924 20.9529281576783
91925 20.9532783930576
91926 20.9536001235859
91927 20.9538614108029
91928 20.9541991367388
91929 20.9543679318078
91930 20.9546437038835
91931 20.9547852468685
91932 20.9550301688632
91933 20.9554189910811
91934 20.9556137143486
91935 20.9560822662448
91936 20.9563393092231
91937 20.9563755186822
91938 20.956822360229
91939 20.9570815781058
91940 20.9572948710486
91941 20.9577242380301
91942 20.9579213281655
91943 20.9578530804426
91944 20.9582609593671
91945 20.9586235926488
91946 20.9589731097029
91947 20.9589133058174
91948 20.959308660406
91949 20.9595282904594
91950 20.9597235868528
91951 20.9599641715144
91952 20.9602068876955
91953 20.9603544181812
91954 20.9607587051616
91955 20.9610252740535
91956 20.9612485091708
91957 20.9614768115925
91958 20.9619150180798
91959 20.9618624254634
91960 20.9625090729567
91961 20.9627660925624
91962 20.9630597742623
91963 20.963117262412
91964 20.9634079673067
91965 20.9635390100632
91966 20.9637831546182
91967 20.9641664292638
91968 20.9644106392769
91969 20.9646469490897
91970 20.9649710467891
91971 20.9651295934289
91972 20.9654388679771
91973 20.9656685545553
91974 20.9660627656749
91975 20.9661184959576
91976 20.9663637126223
91977 20.9665733254722
91978 20.9669865480797
91979 20.967211053654
91980 20.967437131502
91981 20.9677952083572
91982 20.9679849739466
91983 20.9681344399506
91984 20.9686451040191
91985 20.9689861281736
91986 20.9689891282362
91987 20.9692021377646
91988 20.96960765288
91989 20.9697574746619
91990 20.9700934320812
91991 20.9703417878906
91992 20.9705544194265
91993 20.9708088658323
91994 20.9710681448168
91995 20.9714436748919
91996 20.971607717699
91997 20.9716968316897
91998 20.9722593201688
91999 20.9725347526218
92000 20.9727238027024
92001 20.9730443040434
92002 20.9731683218793
92003 20.973593000408
92004 20.9736912111724
92005 20.9739732603162
92006 20.9741573490498
92007 20.9746109539565
92008 20.9748130219026
92009 20.9750801740354
92010 20.9752623907845
92011 20.9756929315884
92012 20.9760237211774
92013 20.9762860921367
92014 20.9761570700192
92015 20.9766148913438
92016 20.9767898684368
92017 20.9771697744078
92018 20.9772321249935
92019 20.9776454793214
92020 20.9779840788489
92021 20.9780970203916
92022 20.978255572434
92023 20.9787068716124
92024 20.9788604598774
92025 20.9793695496457
92026 20.9794139066705
92027 20.9796291006883
92028 20.9800502767259
92029 20.9801765264691
92030 20.9803805784862
92031 20.9807221221396
92032 20.9810098097772
92033 20.9812513348412
92034 20.9817071143294
92035 20.9819794413688
92036 20.9821651641816
92037 20.9824717639055
92038 20.9824586009309
92039 20.9828178268013
92040 20.983192746137
92041 20.9835254374571
92042 20.9835853463103
92043 20.9837774365143
92044 20.9842898816184
92045 20.9843493459489
92046 20.9845236541742
92047 20.9848967776223
92048 20.9851714780357
92049 20.985506642486
92050 20.9858090114345
92051 20.9860379680605
92052 20.9860988271633
92053 20.9866828078202
92054 20.9867404728323
92055 20.9869936119907
92056 20.9872911954368
92057 20.9872734464295
92058 20.9876349705017
92059 20.9878352542054
92060 20.9881424801396
92061 20.988670597264
92062 20.988839024089
92063 20.9888536846893
92064 20.9892807726823
92065 20.9895460832682
92066 20.9896871096971
92067 20.989916407086
92068 20.9902909588201
92069 20.9906615986964
92070 20.990842511331
92071 20.9910570607588
92072 20.9914314907857
92073 20.9917232200797
92074 20.9918489641505
92075 20.9921999823397
92076 20.9922844190498
92077 20.9926288874757
92078 20.9928743664691
92079 20.9930816291392
92080 20.9934370130926
92081 20.9936494492351
92082 20.9939465294584
92083 20.9941596149897
92084 20.9947047415347
92085 20.9948765687561
92086 20.9949458009578
92087 20.9952041519477
92088 20.9954374066612
92089 20.9956769463203
92090 20.99616294044
92091 20.9962834114926
92092 20.9965237476257
92093 20.9967356528631
92094 20.9968608086278
92095 20.9972626036294
92096 20.9975564752148
92097 20.9977696120768
92098 20.998023592465
92099 20.9982955391469
92100 20.9984516900606
92101 20.9989452890438
92102 20.9991479387328
92103 20.9994095869649
92104 20.9996079063772
92105 20.999794706717
92106 21.000202166404
92107 21.0004254807949
92108 21.0008223290956
92109 21.0009055062306
92110 21.001189284768
92111 21.0014811237618
92112 21.0016078991916
92113 21.0021904220342
92114 21.0021525402632
92115 21.002445288295
92116 21.0026102798926
92117 21.0029690519191
92118 21.0032552033732
92119 21.0035037997322
92120 21.0038124110416
92121 21.0041720352306
92122 21.0044236321844
92123 21.0043867924643
92124 21.0048155126975
92125 21.0051752408882
92126 21.0052608135135
92127 21.0055162682362
92128 21.0057612199066
92129 21.0060827003613
92130 21.0062999520728
92131 21.0065629087547
92132 21.0070010112782
92133 21.0071199264984
92134 21.0073991110778
92135 21.0076768550262
92136 21.0078348426567
92137 21.0082180143407
92138 21.0083777646202
92139 21.0087318749986
92140 21.0090023747276
92141 21.0090076770094
92142 21.0095420848799
92143 21.0095223423461
92144 21.0100146390792
92145 21.0102682865046
92146 21.010629537087
92147 21.0107919629076
92148 21.0109325319656
92149 21.0112307403389
92150 21.0116208426045
92151 21.011826498697
92152 21.0121679147817
92153 21.0124381038855
92154 21.0127051004747
92155 21.012947234189
92156 21.0132895826318
92157 21.0133038238839
92158 21.0137432562413
92159 21.0141427662779
92160 21.0140534915361
92161 21.0144063137555
92162 21.014722558144
92163 21.0152293477732
92164 21.0152658641611
92165 21.0155623476992
92166 21.0156824567208
92167 21.0160269540275
92168 21.0162845066035
92169 21.0166365279611
92170 21.0169786897541
92171 21.0170972332469
92172 21.0172972042212
92173 21.0178285106253
92174 21.017813175084
92175 21.0181298024555
92176 21.0182903357189
92177 21.018638687791
92178 21.0186338896134
92179 21.0190648520846
92180 21.0194478237948
92181 21.0196901883748
92182 21.0198606372768
92183 21.0200330325936
92184 21.0205949087876
92185 21.0208249547733
92186 21.0210093845675
92187 21.021215199644
92188 21.0214534897553
92189 21.0219522630208
92190 21.0220067589602
92191 21.022259052798
92192 21.0225873539467
92193 21.022697171224
92194 21.0230493208583
92195 21.0234938987955
92196 21.0237359202171
92197 21.0237691927715
92198 21.0241620746709
92199 21.0243999796808
92200 21.0245405816176
92201 21.0250163538754
92202 21.0250766375049
92203 21.0255855267203
92204 21.0255529975336
92205 21.0260785590619
92206 21.0262159954017
92207 21.0264038854113
92208 21.0266353175923
92209 21.0267957713632
92210 21.0271543004025
92211 21.0272872166741
92212 21.0275150769191
92213 21.0279257904632
92214 21.0281903234143
92215 21.0283783906022
92216 21.0285567384432
92217 21.0288423172833
92218 21.0292217412021
92219 21.0297007997274
92220 21.0297259426952
92221 21.0301075801926
92222 21.0303797447985
92223 21.0306650027407
92224 21.0308266301202
92225 21.0311397035778
92226 21.0312512327647
92227 21.0314261071983
92228 21.03180163813
92229 21.0322833776558
92230 21.032268902124
92231 21.0326796752075
92232 21.0328184034892
92233 21.0331728265215
92234 21.0332224313646
92235 21.0334912839274
92236 21.0339387422455
92237 21.034249217181
92238 21.0342936010602
92239 21.034682413525
92240 21.0348859434047
92241 21.0353320592101
92242 21.0354145610319
92243 21.0357549316289
92244 21.0360951458074
92245 21.0361279495719
92246 21.0366157612606
92247 21.0367980363796
92248 21.0370782243548
92249 21.0370996913072
92250 21.0375529009753
92251 21.0378664129343
92252 21.0380978130094
92253 21.0383374746323
92254 21.0386443838669
92255 21.0388621416511
92256 21.0391912166805
92257 21.0394616470891
92258 21.0394683558871
92259 21.0399449318486
92260 21.0400261857895
92261 21.0405030632665
92262 21.040544350422
92263 21.0409810423269
92264 21.0410616440401
92265 21.0415542195239
92266 21.0414970034549
92267 21.0420215607778
92268 21.0422565045691
92269 21.042576279473
92270 21.0427894034795
92271 21.0430451882656
92272 21.0431415943997
92273 21.0435384915206
92274 21.0437336426041
92275 21.0440217855278
92276 21.044166872802
92277 21.0446320062332
92278 21.044697683918
92279 21.0451584136906
92280 21.0451879312613
92281 21.0455465144754
92282 21.0458395260324
92283 21.0460715037163
92284 21.0463412962747
92285 21.0465074120634
92286 21.0469018654604
92287 21.0472634288098
92288 21.0473485532438
92289 21.0476330530923
92290 21.0477672129736
92291 21.0480513991031
92292 21.048476822704
92293 21.0487486857086
92294 21.0490507343568
92295 21.0491755915067
92296 21.0494698970017
92297 21.0498987501173
92298 21.0499905704929
92299 21.0503715289219
92300 21.0505349238573
92301 21.0507135985284
92302 21.0509759111122
92303 21.0513778368947
92304 21.0514713050688
92305 21.0518251868268
92306 21.0520561258488
92307 21.0522956426726
92308 21.0526480057843
92309 21.0529616315208
92310 21.0530212469037
92311 21.0534562199916
92312 21.0536116499021
92313 21.0537733551178
92314 21.0540645068606
92315 21.0545138743327
92316 21.0546131841674
92317 21.0549513656774
92318 21.0552574321471
92319 21.0554928054249
92320 21.0555811237985
92321 21.0560168855208
92322 21.0561616948554
92323 21.0564585531857
92324 21.0566936562891
92325 21.056846157858
92326 21.0571370205495
92327 21.0575318093087
92328 21.0576448488968
92329 21.0580620697952
92330 21.0583633581995
92331 21.0583835932993
92332 21.0587025018149
92333 21.0589575194457
92334 21.0592634740917
92335 21.0593648899546
92336 21.0599167135291
92337 21.0600013428975
92338 21.0603230718426
92339 21.0605390818304
92340 21.0609064631708
92341 21.0609810348405
92342 21.0612968635368
92343 21.0614954437377
92344 21.0618779922264
92345 21.0621266554972
92346 21.0624581777372
92347 21.0625669072476
92348 21.0627289644756
92349 21.0630687781819
92350 21.0634470459044
92351 21.0636454104287
92352 21.0638999000156
92353 21.0641182455607
92354 21.064386835011
92355 21.0648463219932
92356 21.0648050471181
92357 21.0651772174131
92358 21.0654488676527
92359 21.0656826778488
92360 21.0660447864626
92361 21.0662521025714
92362 21.0664532695388
92363 21.0666985674279
92364 21.0670218234176
92365 21.0671586402703
92366 21.0676687322172
92367 21.0679341642279
92368 21.0678575278032
92369 21.0681898596854
92370 21.0685631339842
92371 21.0687652021293
92372 21.0690322905208
92373 21.0693065934307
92374 21.0697079580399
92375 21.0697667348772
92376 21.0698608571324
92377 21.0704887943224
92378 21.0706878328735
92379 21.0706769972704
92380 21.0711216700313
92381 21.0714431702161
92382 21.0716309456075
92383 21.0719835520469
92384 21.0722045594558
92385 21.0726185525619
92386 21.0728884923235
92387 21.0728952133334
92388 21.0730985895533
92389 21.0733927787499
92390 21.0737785593965
92391 21.0741318593837
92392 21.0743210732202
92393 21.0744477890337
92394 21.0746071583065
92395 21.0749976796669
92396 21.0752855963999
92397 21.0755874491833
92398 21.0756650920426
92399 21.0758853100919
92400 21.0763439567023
92401 21.0766319740758
92402 21.0767414813289
92403 21.0771794193861
92404 21.0772055694084
92405 21.0776450136587
92406 21.0778642798451
92407 21.0779828582523
92408 21.0784038246617
92409 21.0786085745746
92410 21.0788760957498
92411 21.0790176387546
92412 21.0793470934145
92413 21.0797381752635
92414 21.0799245377345
92415 21.0801499325211
92416 21.0803716685948
92417 21.080745480426
92418 21.0810719053053
92419 21.0812375309432
92420 21.0814356735102
92421 21.0817367884105
92422 21.081892883173
92423 21.0822885379033
92424 21.0823473311902
92425 21.0827320256757
92426 21.0829122429579
92427 21.0831974097684
92428 21.0831898611124
92429 21.0837091331284
92430 21.0839956603679
92431 21.0842517463531
92432 21.0844320029073
92433 21.0849301381683
92434 21.0850491336677
92435 21.0851550412581
92436 21.0852918732622
92437 21.0857832568095
92438 21.0861187049148
92439 21.0862428905624
92440 21.0864629869732
92441 21.0868864365702
92442 21.0870114670485
92443 21.0874900098423
92444 21.0875682605855
92445 21.087743523516
92446 21.0881997014834
92447 21.0883283535475
92448 21.0885954149931
92449 21.0887560034055
92450 21.0891569851287
92451 21.0892630314756
92452 21.0896763920894
92453 21.0900476993166
92454 21.0901180360948
92455 21.090461508094
92456 21.0906348243752
92457 21.0909456832635
92458 21.0911407988334
92459 21.0913695275272
92460 21.0916817509617
92461 21.0920854399193
92462 21.0922319945283
92463 21.0926187532484
92464 21.0926241118342
92465 21.0931555006859
92466 21.0933559435664
92467 21.0935670356387
92468 21.0938545207857
92469 21.0940483523737
92470 21.0943861870998
92471 21.0946232618446
92472 21.0946876985962
92473 21.0951669211093
92474 21.0955204203629
92475 21.0957835938236
92476 21.0959775413975
92477 21.0962922661898
92478 21.0965275858708
92479 21.0967192716
92480 21.0969132921175
92481 21.0972938877025
92482 21.0975367905749
92483 21.0976631776808
92484 21.0979382881158
92485 21.0982553800326
92486 21.0983335215878
92487 21.0988134944926
92488 21.0989817123232
92489 21.0992639903613
92490 21.0995491743476
92491 21.0998323646258
92492 21.1001002364282
92493 21.1003282521148
92494 21.1005662501269
92495 21.1011433333892
92496 21.1011018372873
92497 21.1015279104384
92498 21.1017890884208
92499 21.1020016455569
92500 21.1022361154144
92501 21.1025291817749
92502 21.1025935164351
92503 21.1031085084407
92504 21.1032018800463
92505 21.1034087012375
92506 21.1038504056292
92507 21.1039732677344
92508 21.1041615808383
92509 21.1043935140408
92510 21.1047402028405
92511 21.1048934256004
92512 21.1052260446319
92513 21.1054909668968
92514 21.1057602775437
92515 21.1060762963886
92516 21.1062715312713
92517 21.106492516998
92518 21.1067896934985
92519 21.1069896338872
92520 21.1071758627266
92521 21.1074816787451
92522 21.1077274474609
92523 21.1080730468909
92524 21.1083432319078
92525 21.1084918254973
92526 21.1089898180995
92527 21.1091708915977
92528 21.109344560158
92529 21.1094842370937
92530 21.1096955582185
92531 21.1099794162596
92532 21.1101497455998
92533 21.1104674131943
92534 21.1111545247871
92535 21.1111355394837
92536 21.1113404320526
92537 21.1116253754073
92538 21.1119429043604
92539 21.112174008468
92540 21.1123199782053
92541 21.1125489183566
92542 21.1128968153475
92543 21.1133003528727
92544 21.1134536254144
92545 21.1137241096766
92546 21.1139878372613
92547 21.1141606589606
92548 21.1146708592339
92549 21.1146933915503
92550 21.114993958962
92551 21.1152342166078
92552 21.1155887911644
92553 21.1157507569734
92554 21.1157584253382
92555 21.1162921865748
92556 21.1167193996144
92557 21.1168544921591
92558 21.117198504076
92559 21.1173095052734
92560 21.1176170002439
92561 21.1179095278873
92562 21.1180348237116
92563 21.1181950836146
92564 21.1187758886917
92565 21.1189162885337
92566 21.1191522371128
92567 21.1192289843932
92568 21.1195911076903
92569 21.1198288829798
92570 21.1200685178412
92571 21.1204169125904
92572 21.1207489952583
92573 21.1209451995992
92574 21.1211915559489
92575 21.1214082202966
92576 21.1215682197998
92577 21.1218045162569
92578 21.1221620532668
92579 21.1225610833897
92580 21.122488145894
92581 21.1229945780801
92582 21.123139617717
92583 21.1234343008164
92584 21.1237451982003
92585 21.1240525787742
92586 21.1242358907951
92587 21.124665399176
92588 21.1247589708973
92589 21.125034448341
92590 21.1254008142983
92591 21.1255621282537
92592 21.1257164891245
92593 21.1259966990047
92594 21.1262711547061
92595 21.1265991788394
92596 21.1267105458051
92597 21.1269945270368
92598 21.127323074755
92599 21.1276531940063
92600 21.1277976307467
92601 21.1279745743394
92602 21.1283678582149
92603 21.1285828297853
92604 21.1288257179837
92605 21.1289727825085
92606 21.1292009623526
92607 21.1295733824456
92608 21.1300124246027
92609 21.1300533271429
92610 21.1302486457729
92611 21.1305378507342
92612 21.1307939780804
92613 21.1311590440294
92614 21.1313460454859
92615 21.1316394770361
92616 21.1319574586106
92617 21.1321383086718
92618 21.1324606333249
92619 21.1327832599835
92620 21.1328073064205
92621 21.1330492924948
92622 21.1332516538358
92623 21.1336391839926
92624 21.1339524160513
92625 21.1340772953137
92626 21.1344570702111
92627 21.1347598082892
92628 21.1349459106949
92629 21.1349890167527
92630 21.1354574216994
92631 21.1358126508501
92632 21.1360232748185
92633 21.1362497294511
92634 21.1364530988152
92635 21.1365788092977
92636 21.1371591356351
92637 21.1372687282097
92638 21.1375948675275
92639 21.1376288004951
92640 21.1379111957548
92641 21.1382731084527
92642 21.1383859709443
92643 21.1387725316603
92644 21.1390349107366
92645 21.1393233787025
92646 21.1397784588208
92647 21.1399177173493
92648 21.1401335589675
92649 21.1405102838673
92650 21.1405702079439
92651 21.140885004241
92652 21.1411713299278
92653 21.1413723188212
92654 21.1417852536409
92655 21.1420957689556
92656 21.1424467215713
92657 21.1424976648661
92658 21.1427187575591
92659 21.1430071715721
92660 21.1433603088014
92661 21.1435831153999
92662 21.1438717196746
92663 21.144031197627
92664 21.1441795606362
92665 21.1446146741968
92666 21.1446832306225
92667 21.1449603303868
92668 21.1453056098522
92669 21.1455193380352
92670 21.1458885881835
92671 21.1460010378918
92672 21.1463768541558
92673 21.1465576956424
92674 21.1468403788429
92675 21.1472951279835
92676 21.1473029193764
92677 21.1474523091135
92678 21.1480206036918
92679 21.1482272004568
92680 21.1484513678132
92681 21.148614526045
92682 21.1488193537337
92683 21.1492733117883
92684 21.1492641964618
92685 21.1496123407859
92686 21.1498405272116
92687 21.1501192108489
92688 21.1505015063368
92689 21.1508123882171
92690 21.1510122934281
92691 21.1512978779334
92692 21.1513297707485
92693 21.151783198602
92694 21.1520491720173
92695 21.1523071925462
92696 21.1525488142869
92697 21.1528090245144
92698 21.1531366238369
92699 21.153315350777
92700 21.1536362150208
92701 21.1537512813273
92702 21.1541982787526
92703 21.1542513766857
92704 21.1546535074704
92705 21.1547992469758
92706 21.1548772273195
92707 21.1554500106691
92708 21.1556943163371
92709 21.1560671664013
92710 21.1561322710477
92711 21.1563285454514
92712 21.1565635944393
92713 21.1568952692614
92714 21.1571516470833
92715 21.1573578653203
92716 21.1575882924441
92717 21.1579895865049
92718 21.1582167278606
92719 21.1584844541138
92720 21.1588373204388
92721 21.1590547533645
92722 21.1592972060965
92723 21.159483458852
92724 21.1597641998238
92725 21.1599189345502
92726 21.1602335638001
92727 21.1605931870664
92728 21.1609303882839
92729 21.1610845494324
92730 21.1613207596971
92731 21.1614192495004
92732 21.1618340689776
92733 21.1621685764397
92734 21.1624013826801
92735 21.1625842327307
92736 21.1627493300184
92737 21.1630149879205
92738 21.1633819372011
92739 21.1636964372923
92740 21.1638931184468
92741 21.164239985673
92742 21.1642644335636
92743 21.1646037117221
92744 21.1649845009023
92745 21.1652809564696
92746 21.1655436336101
92747 21.1658141200479
92748 21.1660451252536
92749 21.1661467834135
92750 21.1664246042036
92751 21.1669376813378
92752 21.1671113632707
92753 21.1673187472051
92754 21.16750486945
92755 21.1677275683109
92756 21.1681171183441
92757 21.1684379177735
92758 21.1685507883512
92759 21.1688213438213
92760 21.1691786276512
92761 21.169552766788
92762 21.1695867375418
92763 21.1697830548392
92764 21.1701627979221
92765 21.1702824819199
92766 21.1708140092706
92767 21.170892501383
92768 21.1711146621922
92769 21.1713760276155
92770 21.1717354732522
92771 21.1718355564086
92772 21.1724265642629
92773 21.1724191513676
92774 21.1728437396147
92775 21.1730418018303
92776 21.1731485159154
92777 21.173436726634
92778 21.1737565056561
92779 21.1740696998323
92780 21.1742160275277
92781 21.1744103512201
92782 21.1747861816158
92783 21.1748832080709
92784 21.1752442911586
92785 21.1754870052217
92786 21.1759014712423
92787 21.1762137535551
92788 21.1764293567987
92789 21.1765151415644
92790 21.1769701546519
92791 21.177005679255
92792 21.1773581977014
92793 21.1779078002246
92794 21.1778449350545
92795 21.1780608822059
92796 21.1785218097296
92797 21.1786425838928
92798 21.1789097423504
92799 21.1790946681768
92800 21.1793954494258
92801 21.1796686025469
92802 21.1803019681107
92803 21.180308458198
92804 21.1806089309686
92805 21.1808708355683
92806 21.1808582474291
92807 21.18138682131
92808 21.1816155097136
92809 21.1819250383311
92810 21.1820777148204
92811 21.1823234720694
92812 21.1825792880864
92813 21.1828273377233
92814 21.1831521910056
92815 21.1833202566463
92816 21.1836732432794
92817 21.1838252584776
92818 21.1843290997451
92819 21.1845367521748
92820 21.1845482084833
92821 21.1849025469905
92822 21.1853313158776
92823 21.1853440787877
92824 21.1856913639033
92825 21.1859564342305
92826 21.1862121721758
92827 21.1864679954301
92828 21.1868305413346
92829 21.1870562194063
92830 21.187420550499
92831 21.1873467722817
92832 21.187905552827
92833 21.1879183436511
92834 21.1883268726578
92835 21.188529165417
92836 21.1888475076534
92837 21.1891175595161
92838 21.1893588585199
92839 21.1895661494965
92840 21.1898637198552
92841 21.1901528537361
92842 21.1903466735879
92843 21.1905420369183
92844 21.1908561102845
92845 21.1910321656296
92846 21.1913592553748
92847 21.1916225117164
92848 21.1917940225971
92849 21.1920694715984
92850 21.1924104976682
92851 21.1927368782168
92852 21.1928372838009
92853 21.1932181472815
92854 21.1933502088203
92855 21.1936672071665
92856 21.1939711932079
92857 21.1942278947886
92858 21.1943559443593
92859 21.194755333033
92860 21.1949588214296
92861 21.1953314907855
92862 21.1955325379916
92863 21.1958927687941
92864 21.1962108288173
92865 21.1962675333584
92866 21.1965707564515
92867 21.1968157362041
92868 21.1970496323625
92869 21.1973189411667
92870 21.1976625160781
92871 21.1978130547856
92872 21.1980497801367
92873 21.1983460032768
92874 21.1986226640406
92875 21.1990121514313
92876 21.1990531059023
92877 21.1992887239012
92878 21.1995964611815
92879 21.199788809167
92880 21.2001420398937
92881 21.2004870375267
92882 21.2007146415877
92883 21.2009108653592
92884 21.201178308336
92885 21.2013407816509
92886 21.2016942029227
92887 21.2018365647647
92888 21.2020947385711
92889 21.2023194872749
92890 21.2028108874514
92891 21.2030412345101
92892 21.203372913684
92893 21.2034958822059
92894 21.2037031694695
92895 21.2039998421345
92896 21.2042893567251
92897 21.2046463871739
92898 21.2047417404835
92899 21.2048947022418
92900 21.2053158490109
92901 21.2056151402515
92902 21.2057299040139
92903 21.2060134456478
92904 21.2063793183145
92905 21.2064537811319
92906 21.2067908506508
92907 21.2070374062275
92908 21.2072149098883
92909 21.2074936896005
92910 21.2080396360801
92911 21.2081280999623
92912 21.2084954376492
92913 21.2085395580847
92914 21.2089800710394
92915 21.2090000719882
92916 21.2092484533045
92917 21.2096591404902
92918 21.2097507138791
92919 21.2101009603305
92920 21.2104762562854
92921 21.2108452713441
92922 21.210966353422
92923 21.2111777624505
92924 21.211400325094
92925 21.2117013271658
92926 21.2118058094674
92927 21.2121849984246
92928 21.2124602616469
92929 21.2126512047123
92930 21.2129604612858
92931 21.2131855203127
92932 21.2137632850382
92933 21.2137695668098
92934 21.2138907880031
92935 21.2142828995158
92936 21.2144389976187
92937 21.2149029312793
92938 21.2150144360784
92939 21.2153064814483
92940 21.2156680832603
92941 21.2157228788139
92942 21.2162196773115
92943 21.2162962474028
92944 21.2167180034083
92945 21.2169567502059
92946 21.2171877425434
92947 21.2172745920155
92948 21.2176046284263
92949 21.2178057054355
92950 21.2181054098185
92951 21.218391007122
92952 21.2187952540285
92953 21.2189016571645
92954 21.2192318098374
92955 21.2195702715346
92956 21.2197018064555
92957 21.2198319176264
92958 21.2202500776726
92959 21.2202983224909
92960 21.2207079888519
92961 21.2209518701145
92962 21.2213494454262
92963 21.221665561652
92964 21.2217928170669
92965 21.2220678096564
92966 21.222332719482
92967 21.2225441538629
92968 21.2227897330404
92969 21.22304996787
92970 21.2233619089073
92971 21.2235117901268
92972 21.2239273246445
92973 21.2238944712129
92974 21.2242729196972
92975 21.2245781410568
92976 21.224771075938
92977 21.2250638446876
92978 21.2252458238953
92979 21.2255430612825
92980 21.2257595875619
92981 21.2260678084805
92982 21.2263549874223
92983 21.226642237385
92984 21.2269798889472
92985 21.2274108767507
92986 21.2274008165447
92987 21.2277821800369
92988 21.2280878643626
92989 21.2280646555571
92990 21.2283824362694
92991 21.2287548320953
92992 21.2290259177628
92993 21.2290451876655
92994 21.2294958548638
92995 21.2297145767457
92996 21.2301981795006
92997 21.2303726178523
92998 21.2304052319309
92999 21.2307886751213
93000 21.2310332379367
93001 21.2312447244472
93002 21.2316056359713
93003 21.2317790879037
93004 21.2321062234254
93005 21.2323584546382
93006 21.2326676319324
93007 21.2329316106727
93008 21.2330184417997
93009 21.2333396731866
93010 21.233646216649
93011 21.2337226205829
93012 21.2342116267321
93013 21.2344480348225
93014 21.2345816820099
93015 21.2348798974257
93016 21.2351828190599
93017 21.2354344743077
93018 21.2357762459787
93019 21.2359313456145
93020 21.2362941440754
93021 21.2364933468686
93022 21.2367972776242
93023 21.2370913808004
93024 21.2372735036679
93025 21.2375987302101
93026 21.2379141341646
93027 21.2380381947255
93028 21.2384020988796
93029 21.2386433493147
93030 21.2389652985521
93031 21.2392452001338
93032 21.2392635381265
93033 21.2395057943254
93034 21.2397652724618
93035 21.2399734923008
93036 21.2405101295519
93037 21.240651002153
93038 21.2408863206664
93039 21.2410393622037
93040 21.2413842711922
93041 21.2417862483557
93042 21.2420120847588
93043 21.2422670220803
93044 21.2424841861436
93045 21.2427302878007
93046 21.2429140574562
93047 21.2431563094466
93048 21.2434668691866
93049 21.2436523797808
93050 21.2439947869594
93051 21.2441835681787
93052 21.2444338781639
93053 21.2446546126277
93054 21.2449523390999
93055 21.2451526830424
93056 21.2454754341124
93057 21.2455645424757
93058 21.246052454153
93059 21.2461511638082
93060 21.2466158289299
93061 21.2467269120994
93062 21.2469656876886
93063 21.247163227501
93064 21.247553106741
93065 21.2477912464343
93066 21.2478822679515
93067 21.2484641209626
93068 21.2485166763472
93069 21.248801154843
93070 21.2492376563594
93071 21.2494672484612
93072 21.2497566779513
93073 21.2498302501789
93074 21.2499958204778
93075 21.2502146794
93076 21.2508434779733
93077 21.2508021180439
93078 21.2512018036173
93079 21.2512959256785
93080 21.2516094080052
93081 21.2518243242707
93082 21.2521845553228
93083 21.2525054339547
93084 21.2525891609368
93085 21.2529296354201
93086 21.2531681113917
93087 21.2535881493036
93088 21.2539132385233
93089 21.2538906164345
93090 21.2542667634398
93091 21.2545126453573
93092 21.2546373935963
93093 21.254885022672
93094 21.2550129361907
93095 21.2555795386227
93096 21.255709813916
93097 21.255953201458
93098 21.2562923722401
93099 21.2565988581747
93100 21.2567928432231
93101 21.2570101373208
93102 21.2575197639242
93103 21.257492826785
93104 21.2577780060873
93105 21.2579489737786
93106 21.2584471822757
93107 21.2585702512637
93108 21.2587861721096
93109 21.2591530160846
93110 21.2593411302779
93111 21.2596870909466
93112 21.2598104828995
93113 21.2602468041634
93114 21.2602851942964
93115 21.2607039195584
93116 21.2608818181875
93117 21.2611739682375
93118 21.2614889043554
93119 21.2618536558583
93120 21.2621162863179
93121 21.2622656944311
93122 21.2624571896859
93123 21.2629656618602
93124 21.2630775186857
93125 21.263338698524
93126 21.2635172348798
93127 21.2639853678702
93128 21.2639106698144
93129 21.264398184274
93130 21.2643773937938
93131 21.2650109349375
93132 21.2651129803854
93133 21.2651579708415
93134 21.2656297472006
93135 21.2659417382126
93136 21.2662012476404
93137 21.2664577557547
93138 21.2667619534408
93139 21.2668556104234
93140 21.2672265984959
93141 21.2673693045104
93142 21.2675970446078
93143 21.2680000932196
93144 21.2683391499677
93145 21.2682967509544
93146 21.2686864435892
93147 21.2689336690544
93148 21.2692220147089
93149 21.2695267627882
93150 21.2699356110773
93151 21.2700720114095
93152 21.270511120886
93153 21.2706295204276
93154 21.2708374604025
93155 21.2709640558348
93156 21.2712357065903
93157 21.2716219654741
93158 21.2719264928747
93159 21.271996197133
93160 21.2721459739046
93161 21.2728208293336
93162 21.2728473650668
93163 21.2731307049967
93164 21.2733875659193
93165 21.2737889604205
93166 21.2738265896737
93167 21.2743128432273
93168 21.2743970452223
93169 21.2746663524606
93170 21.2750361995975
93171 21.2752613335076
93172 21.2755926735857
93173 21.2757575611874
93174 21.27599749211
93175 21.2764120298538
93176 21.2765838234219
93177 21.276946485961
93178 21.2772868486715
93179 21.2773827090536
93180 21.2776888048842
93181 21.2779001703343
93182 21.2780664657828
93183 21.2783626499765
93184 21.2788652043008
93185 21.2789604723231
93186 21.2791626588188
93187 21.279328785692
93188 21.2796205002857
93189 21.2799477263752
93190 21.280393768211
93191 21.2805386200134
93192 21.2808419325609
93193 21.2810060521143
93194 21.2813065202527
93195 21.281511482111
93196 21.2817948704989
93197 21.2821177022658
93198 21.2822602762653
93199 21.2825021855932
93200 21.2827351334617
93201 21.2830423382449
93202 21.2834045912008
93203 21.2836225960988
93204 21.2839937584179
93205 21.2840000015652
93206 21.2843818324399
93207 21.2846005412154
93208 21.2848355064188
93209 21.2853925593216
93210 21.285285986215
93211 21.2855556864574
93212 21.2860440855922
93213 21.2861741088483
93214 21.2863417147682
93215 21.2867178164988
93216 21.2869815372606
93217 21.2872734273815
93218 21.2875141989134
93219 21.2876749797692
93220 21.2879442739522
93221 21.2881116557783
93222 21.2883429598861
93223 21.2887331701793
93224 21.2889105361329
93225 21.2890611437606
93226 21.2893962388457
93227 21.2897734670105
93228 21.2900071717887
93229 21.2903442497704
93230 21.2905043279605
93231 21.2907685374456
93232 21.2908307034025
93233 21.2913897398678
93234 21.2914870553567
93235 21.2918399327629
93236 21.2918766795429
93237 21.2922481559995
93238 21.2926068704504
93239 21.2928819336339
93240 21.2932507584026
93241 21.2933901109321
93242 21.2937249901939
93243 21.2937829071644
93244 21.2941040354115
93245 21.2946138502048
93246 21.2945744192431
93247 21.294762006823
93248 21.2951412092963
93249 21.2953319821151
93250 21.2957349007253
93251 21.2958764783065
93252 21.2962764957393
93253 21.2965858060253
93254 21.29662447189
93255 21.2971340392944
93256 21.2973879195612
93257 21.2975516827051
93258 21.2977856443252
93259 21.2980693170518
93260 21.2980546664464
93261 21.2984585040982
93262 21.2987664574397
93263 21.2991173651163
93264 21.2995055386725
93265 21.2995022768376
93266 21.2999185477754
93267 21.3000522415465
93268 21.300244281822
93269 21.3008009972801
93270 21.3008200926645
93271 21.3010765196338
93272 21.3012161500358
93273 21.3016683773219
93274 21.3016264189667
93275 21.3019767055604
93276 21.302490352738
93277 21.3026149239337
93278 21.3030821846166
93279 21.3030504585073
93280 21.3034611547861
93281 21.3037242368692
93282 21.3039558906404
93283 21.3042237763145
93284 21.3045378949101
93285 21.3047437634618
93286 21.3050440199402
93287 21.3053303383191
93288 21.30551330203
93289 21.3059619125347
93290 21.3060697206849
93291 21.306288885403
93292 21.3066376689389
93293 21.306966060568
93294 21.3071477711096
93295 21.3072827389944
93296 21.3077536672155
93297 21.307742212705
93298 21.3082084019157
93299 21.3084805908376
93300 21.3086189212843
93301 21.3087467491675
93302 21.3092060482153
93303 21.3095408275224
93304 21.3097775852725
93305 21.3097795997864
93306 21.3102997708321
93307 21.3102931475127
93308 21.3105503171662
93309 21.3111754632367
93310 21.311244645179
93311 21.311552234729
93312 21.3118478563035
93313 21.3119568340808
93314 21.3122375253317
93315 21.312467889666
93316 21.3127638315875
93317 21.31303224367
93318 21.3134093671685
93319 21.3137049257869
93320 21.3139669440664
93321 21.3140644087647
93322 21.3143321849537
93323 21.3144151727219
93324 21.3148535146958
93325 21.3151596830007
93326 21.3153656489403
93327 21.3156701091513
93328 21.3158003588976
93329 21.3160364411257
93330 21.3162346745095
93331 21.3166328166099
93332 21.3169970083145
93333 21.3174148975485
93334 21.3174595920473
93335 21.3177232923581
93336 21.3178526442609
93337 21.3181234684739
93338 21.3185170844234
93339 21.3186740938216
93340 21.3190275341217
93341 21.3193543196371
93342 21.3196385339082
93343 21.3198894763538
93344 21.3201963122024
93345 21.3203169795947
93346 21.3206670327138
93347 21.3209136470938
93348 21.3210458032259
93349 21.321396200332
93350 21.3215015608728
93351 21.3219609542002
93352 21.3219714913541
93353 21.3222900030634
93354 21.3226134948738
93355 21.3228574765
93356 21.323113820559
93357 21.3234559834286
93358 21.3237459224065
93359 21.323914677984
93360 21.3240425874517
93361 21.3244078082985
93362 21.3247228892721
93363 21.3249803980648
93364 21.3250707310965
93365 21.325391683853
93366 21.3257430872958
93367 21.3257435157321
93368 21.3262073447258
93369 21.3265601970748
93370 21.3267725192902
93371 21.3270720273918
93372 21.3271931192368
93373 21.3273500663009
93374 21.3277767579476
93375 21.3281061962006
93376 21.3281699308899
93377 21.3284779142701
93378 21.3288118804407
93379 21.3290976358682
93380 21.3294811906587
93381 21.3296171873613
93382 21.3298920215456
93383 21.3299712377101
93384 21.3303866401728
93385 21.3306280920675
93386 21.3309123324096
93387 21.3314355386005
93388 21.3312976985543
93389 21.3315459322538
93390 21.3317940525991
93391 21.3322307837692
93392 21.3325382580094
93393 21.3326294450788
93394 21.3329737202077
93395 21.3331312969483
93396 21.3334947228521
93397 21.3339297383663
93398 21.334163790506
93399 21.3342929706718
93400 21.3345283674759
93401 21.3348284374808
93402 21.3348833812796
93403 21.3352399352214
93404 21.3356742336793
93405 21.3357270662382
93406 21.3361412847365
93407 21.3362875030004
93408 21.336710220066
93409 21.336705945166
93410 21.3370090870614
93411 21.3373793502329
93412 21.3376083029357
93413 21.338014048393
93414 21.3381788811194
93415 21.3384753752804
93416 21.3384779873187
93417 21.3391012580854
93418 21.3391328213399
93419 21.3393901343483
93420 21.3395993747849
93421 21.3398176142896
93422 21.3402384147516
93423 21.340430053471
93424 21.3406627732381
93425 21.3408039975213
93426 21.3411754985807
93427 21.3415328614209
93428 21.3416605737148
93429 21.341923574469
93430 21.3422862699452
93431 21.3423168895372
93432 21.3427604781114
93433 21.3429148035638
93434 21.3432267542298
93435 21.3434622996797
93436 21.3437933745893
93437 21.3438547439056
93438 21.3442705986368
93439 21.3443955379508
93440 21.3445422132998
93441 21.3451497035357
93442 21.3454053831748
93443 21.3455351383431
93444 21.3456114113595
93445 21.3460938901632
93446 21.3461470806979
93447 21.3465897551495
93448 21.3468597997616
93449 21.3470912881988
93450 21.3473651757753
93451 21.3475829064124
93452 21.3477238153662
93453 21.3480303139662
93454 21.3484515471861
93455 21.3485868379276
93456 21.3489290409706
93457 21.3491034702137
93458 21.3494340050308
93459 21.3495835541447
93460 21.3501129835079
93461 21.3501597787249
93462 21.3503120478318
93463 21.3508032982645
93464 21.3508739578559
93465 21.3511997933025
93466 21.3517375315643
93467 21.3517274808054
93468 21.3519168777973
93469 21.3522261067796
93470 21.3525105998849
93471 21.3526407986769
93472 21.3529930200129
93473 21.3533502637277
93474 21.3535722749321
93475 21.3538333713212
93476 21.3538368814252
93477 21.3541638898853
93478 21.3544930180885
93479 21.3548537667323
93480 21.3551847657257
93481 21.3551116494703
93482 21.3554067628368
93483 21.3557401052648
93484 21.3561241344282
93485 21.3562037666151
93486 21.3566356519559
93487 21.3568468945832
93488 21.3570796690649
93489 21.3574368586447
93490 21.3575899468049
93491 21.3579396468126
93492 21.3580226072723
93493 21.3583458546457
93494 21.3586080988732
93495 21.3588519448656
93496 21.3590840884688
93497 21.3593647665297
93498 21.3596171015133
93499 21.3599620540386
93500 21.3599053548989
93501 21.3604765515581
93502 21.3605093354883
93503 21.3609825083545
93504 21.3611336141434
93505 21.3615279312875
93506 21.3616296849648
93507 21.3620116608502
93508 21.3622968683877
93509 21.362514829093
93510 21.3628535224476
93511 21.3628046418731
93512 21.3633721730948
93513 21.3637439452985
93514 21.3637988715963
93515 21.3641010793926
93516 21.3643590112298
93517 21.3647180431751
93518 21.3648574222311
93519 21.365194920809
93520 21.3654506322811
93521 21.3655071477882
93522 21.3659608413387
93523 21.3661497960891
93524 21.3663903007897
93525 21.3666167234484
93526 21.3669084805623
93527 21.3672365266847
93528 21.3673938113448
93529 21.3675010633144
93530 21.3682333300005
93531 21.3681530917781
93532 21.3685615933417
93533 21.3686237379998
93534 21.3690419464249
93535 21.3690896155993
93536 21.3695051623214
93537 21.3698098995441
93538 21.3701628783448
93539 21.3704224086151
93540 21.3706836592316
93541 21.3710652567954
93542 21.3710063311745
93543 21.3713023093313
93544 21.3715268352639
93545 21.371945016666
93546 21.3720924429747
93547 21.3723730844034
93548 21.3725600115916
93549 21.3727092795082
93550 21.3733903931452
93551 21.3735190761386
93552 21.3738962917725
93553 21.3738166752219
93554 21.3741971881011
93555 21.3743387981045
93556 21.3746590048019
93557 21.3749780081831
93558 21.3751163355932
93559 21.3754895063257
93560 21.3756172817259
93561 21.375919599961
93562 21.3762933226169
93563 21.3765661768027
93564 21.3766638312355
93565 21.3768636056281
93566 21.3770069257217
93567 21.3773667144395
93568 21.3779610184411
93569 21.3780948581697
93570 21.3781378596473
93571 21.3785655826659
93572 21.3788960626961
93573 21.3791981135769
93574 21.3793756816906
93575 21.379473264688
93576 21.3797642790046
93577 21.3802220359871
93578 21.3802813792592
93579 21.3806081303314
93580 21.3808691686351
93581 21.3812821161365
93582 21.3814775240009
93583 21.381562162922
93584 21.3818920565254
93585 21.3821353803936
93586 21.3824977564283
93587 21.382724532079
93588 21.3830819290316
93589 21.3829992856895
93590 21.3834003593528
93591 21.3836021566657
93592 21.3840324420298
93593 21.3842639169286
93594 21.3845276404614
93595 21.3847238609513
93596 21.3849363260099
93597 21.3854549006562
93598 21.3856545711421
93599 21.3858344285968
93600 21.3861083440156
93601 21.386469128572
93602 21.3864688756169
93603 21.3868392673702
93604 21.3870102901381
93605 21.3874427098672
93606 21.3877520880513
93607 21.3878586517182
93608 21.3881544508846
93609 21.3884017740603
93610 21.3884345430451
93611 21.3889900883996
93612 21.3891361074679
93613 21.3892507364491
93614 21.3897046004985
93615 21.3898611725876
93616 21.3903576851749
93617 21.3903790666958
93618 21.3906403489109
93619 21.3909578758688
93620 21.3911380870144
93621 21.3915743364157
93622 21.3917267793169
93623 21.3919427031104
93624 21.3922005676469
93625 21.3923101529874
93626 21.392812187127
93627 21.3930653011572
93628 21.3933411140554
93629 21.3933786734821
93630 21.3937760467279
93631 21.3939544228017
93632 21.3942693619139
93633 21.3945583330373
93634 21.3948392152611
93635 21.3948462103322
93636 21.3953402143006
93637 21.395674659187
93638 21.3957538352152
93639 21.3959571021854
93640 21.3964548306764
93641 21.3964195485539
93642 21.396688997133
93643 21.3971763350181
93644 21.3974520520875
93645 21.397681788611
93646 21.3978472657608
93647 21.397930050505
93648 21.3983811058553
93649 21.3986461382234
93650 21.3988210677736
93651 21.3992222640677
93652 21.3993966097471
93653 21.3998243029498
93654 21.3999745201073
93655 21.4002169946657
93656 21.4004382641615
93657 21.4006216851206
93658 21.4009833517444
93659 21.4012923554397
93660 21.4013948380785
93661 21.401720015917
93662 21.4019779060985
93663 21.4022606573792
93664 21.4027848383125
93665 21.4028375347659
93666 21.4030227436769
93667 21.4035327742014
93668 21.4035922575688
93669 21.4040780886315
93670 21.4040593780877
93671 21.4044188710558
93672 21.4045941141497
93673 21.4047798533364
93674 21.405224211009
93675 21.4054753259164
93676 21.4055518292783
93677 21.4057635803491
93678 21.4060444648138
93679 21.4065664723237
93680 21.4066688422513
93681 21.4068825729391
93682 21.4071898005893
93683 21.4072690165203
93684 21.4077324950567
93685 21.4081063959118
93686 21.4082825168297
93687 21.408404379241
93688 21.4088665985147
93689 21.4090015325063
93690 21.4091353725608
93691 21.4095529445239
93692 21.4097583296421
93693 21.4099740102023
93694 21.4104191193177
93695 21.4105735323507
93696 21.4109266638452
93697 21.4111519742836
93698 21.4112648478234
93699 21.4115460554577
93700 21.4117397306083
93701 21.4121124293214
93702 21.4123491477308
93703 21.4126126758964
93704 21.4127753998665
93705 21.413083689611
93706 21.4132160650739
93707 21.4136565510324
93708 21.413901192807
93709 21.4141986362789
93710 21.4144060778897
93711 21.4145552304912
93712 21.4149111232647
93713 21.4151401725424
93714 21.4151356716666
93715 21.4156155324701
93716 21.416009436854
93717 21.4164221026599
93718 21.4163423690901
93719 21.4165694007054
93720 21.4169772851601
93721 21.4172628222469
93722 21.4175741235338
93723 21.4176367064816
93724 21.4181073878976
93725 21.418216269936
93726 21.4186191686609
93727 21.418816817277
93728 21.4189130731786
93729 21.419369189072
93730 21.4193489271572
93731 21.4197894245819
93732 21.4200577285405
93733 21.4202595632904
93734 21.4204749965148
93735 21.4208391873943
93736 21.4210371434314
93737 21.4215067742844
93738 21.4216758518946
93739 21.4219501120241
93740 21.4222315589402
93741 21.4224654058947
93742 21.4226977995016
93743 21.4227346055776
93744 21.4231408863425
93745 21.4234817878727
93746 21.4235534997846
93747 21.4238937073566
93748 21.4241724210253
93749 21.4245394253435
93750 21.4246435171972
93751 21.4251469115375
93752 21.4252262063657
93753 21.4254446031736
93754 21.4258417938573
93755 21.4259872091001
93756 21.4260806939368
93757 21.4265279260036
93758 21.4268099666291
93759 21.4269207367854
93760 21.4273795787041
93761 21.4274576925312
93762 21.4280527289073
93763 21.4282753129499
93764 21.4283956097436
93765 21.4285225278014
93766 21.4288346995411
93767 21.429186388541
93768 21.4294375662269
93769 21.4297210804647
93770 21.429705063425
93771 21.4301764363015
93772 21.4306094862112
93773 21.4306695452897
93774 21.4308835181026
93775 21.4312155484193
93776 21.4314460423437
93777 21.4317238954204
93778 21.4319752222221
93779 21.4323300682441
93780 21.4324615164927
93781 21.4328104581212
93782 21.4330848550171
93783 21.433272213569
93784 21.4334217016795
93785 21.433838036715
93786 21.4340556057547
93787 21.4344241017898
93788 21.4345439771064
93789 21.4349617200594
93790 21.434883216337
93791 21.4353678602164
93792 21.4356577172936
93793 21.4357354292174
93794 21.4361733221494
93795 21.4362988468738
93796 21.4365952215889
93797 21.4368208612776
93798 21.4371012082958
93799 21.4372996099632
93800 21.4376208070931
93801 21.4376928179493
93802 21.4382067435281
93803 21.4382467605763
93804 21.4386321078804
93805 21.4389878715176
93806 21.4390806030208
93807 21.4396489969631
93808 21.4398136590567
93809 21.4398418233508
93810 21.4401424057578
93811 21.440426060265
93812 21.4408668934321
93813 21.4409430661151
93814 21.4412976846215
93815 21.4416029024651
93816 21.4417944088505
93817 21.442033405552
93818 21.4424530441547
93819 21.4425217566118
93820 21.4428399415069
93821 21.4430573157607
93822 21.4433571269051
93823 21.4436222521861
93824 21.4438187784567
93825 21.4440619623389
93826 21.4443514578162
93827 21.4445547162582
93828 21.444850488023
93829 21.4450383897808
93830 21.4454180377989
93831 21.4455488981497
93832 21.4459441321755
93833 21.4462388208043
93834 21.4463784976029
93835 21.4469567758439
93836 21.4468698098923
93837 21.4472585480923
93838 21.4474624534338
93839 21.4475052866827
93840 21.4482055764721
93841 21.4482133327019
93842 21.4484665755623
93843 21.4486038384948
93844 21.4489221953213
93845 21.4492372720135
93846 21.4493868636404
93847 21.4497426166169
93848 21.4499468962268
93849 21.4502326904109
93850 21.4504388304557
93851 21.4507611585722
93852 21.451019956722
93853 21.4511690069482
93854 21.4515257808875
93855 21.451745994188
93856 21.4520289771766
93857 21.4523584009396
93858 21.4525711541783
93859 21.4530107788959
93860 21.4530719890369
93861 21.4535089081986
93862 21.4535539228023
93863 21.4539126912069
93864 21.4541396223359
93865 21.4545520912847
93866 21.4547292866662
93867 21.4548877231743
93868 21.4552525232992
93869 21.4553700047194
93870 21.4555633426073
93871 21.4559856837807
93872 21.4561786076263
93873 21.4565126537005
93874 21.4567598630261
93875 21.4569786430541
93876 21.4574089839452
93877 21.457547951695
93878 21.4579304986718
93879 21.4579473799025
93880 21.4583858546472
93881 21.4585965284207
93882 21.4588604051625
93883 21.4590913849338
93884 21.4593123315399
93885 21.4597023508532
93886 21.4598300161893
93887 21.4603893166198
93888 21.4603368240254
93889 21.4605761958538
93890 21.4609186068504
93891 21.4611901680881
93892 21.4611699962965
93893 21.4614548786094
93894 21.4619497706805
93895 21.462168834079
93896 21.4623634946979
93897 21.4625642799735
93898 21.4629507577451
93899 21.463013204547
93900 21.4634508816755
93901 21.4638209131762
93902 21.4639467837288
93903 21.4642234078487
93904 21.4644396418514
93905 21.4647922792982
93906 21.4649127993563
93907 21.4652477593531
93908 21.4654560007104
93909 21.465649047126
93910 21.4659568559709
93911 21.4661456291697
93912 21.4665409714979
93913 21.4667672606478
93914 21.4671487994991
93915 21.4672772247665
93916 21.4675510601868
93917 21.4679577658778
93918 21.4681977272841
93919 21.4683898616648
93920 21.4686234854676
93921 21.4689712128121
93922 21.4690313198457
93923 21.469228679475
93924 21.4697775934826
93925 21.4699436477114
93926 21.4701526851857
93927 21.4703558675359
93928 21.4707300364229
93929 21.4710935987502
93930 21.4712364599708
93931 21.4715428278152
93932 21.4716910012383
93933 21.4720488518305
93934 21.4721411737528
93935 21.4724551501257
93936 21.4729526610796
93937 21.4731447610467
93938 21.4731646227206
93939 21.4736914946049
93940 21.4738531896837
93941 21.4741012842824
93942 21.4744289589568
93943 21.4745658658515
93944 21.4748338341997
93945 21.475198668294
93946 21.4754704415867
93947 21.4756486545105
93948 21.4759444941468
93949 21.4762438075164
93950 21.4763201703111
93951 21.4766998325497
93952 21.4769190090807
93953 21.4772916304151
93954 21.4775318966632
93955 21.4777322735866
93956 21.4779765148424
93957 21.4781701365897
93958 21.4785187125413
93959 21.4787098102294
93960 21.4790446670422
93961 21.4793311262895
93962 21.4795545316438
93963 21.4798329727003
93964 21.4802481780138
93965 21.480249158918
93966 21.4806909010439
93967 21.4807209523868
93968 21.4810462384111
93969 21.4813611817514
93970 21.481486102106
93971 21.481890609416
93972 21.4824549248857
93973 21.4822079038037
93974 21.482525195682
93975 21.4826834555177
93976 21.4830843176634
93977 21.4834504216954
93978 21.4837393501305
93979 21.4838349015834
93980 21.4842825261701
93981 21.4844627916136
93982 21.4846688402953
93983 21.4849631570944
93984 21.4853060061452
93985 21.4855559514003
93986 21.4857953291981
93987 21.4861861277683
93988 21.486334997731
93989 21.4865748214464
93990 21.4868916535485
93991 21.4870064249239
93992 21.4873304841796
93993 21.4875391763827
93994 21.4879970355998
93995 21.4880757871424
93996 21.4884708188802
93997 21.488594229914
93998 21.4889770031184
93999 21.4893872134312
94000 21.4894256287874
94001 21.4897076330475
94002 21.4898786322314
94003 21.4901615657878
94004 21.4903282069552
94005 21.490553551091
94006 21.4908549895163
94007 21.4911820040034
94008 21.4913574333474
94009 21.491506036411
94010 21.4920437354214
94011 21.492172878254
94012 21.4925142304192
94013 21.4927982354941
94014 21.4931009951396
94015 21.4931311844246
94016 21.493599607036
94017 21.4937320876202
94018 21.4940626000287
94019 21.4942903344251
94020 21.4943931655008
94021 21.4948384974642
94022 21.495074445066
94023 21.4952261377309
94024 21.495556234617
94025 21.4958889913235
94026 21.4961264186319
94027 21.4964550505662
94028 21.4967597097368
94029 21.4970160127864
94030 21.4971367270906
94031 21.4975283277963
94032 21.4977753064596
94033 21.4979964370611
94034 21.4982572086212
94035 21.4985068188047
94036 21.4988598247248
94037 21.4991940488144
94038 21.4993176452288
94039 21.4995601805783
94040 21.4997457850417
94041 21.5000875587015
94042 21.500315262737
94043 21.5004511342274
94044 21.5008412148656
94045 21.5012239757708
94046 21.5011929985111
94047 21.5016322850229
94048 21.5018772065563
94049 21.502065953713
94050 21.5024761961023
94051 21.5025033630727
94052 21.5028237440359
94053 21.5029955339241
94054 21.5033692778226
94055 21.503481919232
94056 21.5037439400472
94057 21.5043025649478
94058 21.5044928165107
94059 21.5046169348746
94060 21.5050694064278
94061 21.5052484187574
94062 21.5055078254999
94063 21.5058541743507
94064 21.5060713746862
94065 21.5063356093725
94066 21.5067225349944
94067 21.5068509569064
94068 21.506974397344
94069 21.5072732979004
94070 21.5076126741402
94071 21.5077881712719
94072 21.5079918133942
94073 21.5084036911192
94074 21.5085137431224
94075 21.5088290625924
94076 21.5091103087517
94077 21.509428024609
94078 21.5097366168715
94079 21.5098496702095
94080 21.5100463751857
94081 21.5105452833036
94082 21.5104700107435
94083 21.510872094445
94084 21.5110814207188
94085 21.5114546175221
94086 21.5117294114796
94087 21.5121449989756
94088 21.5122507979482
94089 21.5125400666417
94090 21.5127773188594
94091 21.5129696610795
94092 21.5134270853809
94093 21.5134601813233
94094 21.5137551272647
94095 21.5141223425158
94096 21.5144641997183
94097 21.5146005040782
94098 21.5148476523729
94099 21.515039335045
94100 21.5154879321853
94101 21.5155825488399
94102 21.5159606795904
94103 21.5161723537944
94104 21.5164575865642
94105 21.5165559301785
94106 21.5170076805711
94107 21.5171504172121
94108 21.5173859881982
94109 21.5177414394062
94110 21.517914290727
94111 21.5181211103522
94112 21.5182929804913
94113 21.5184786185571
94114 21.5189071833316
94115 21.5190349975499
94116 21.5194233730036
94117 21.5195337167347
94118 21.519841305591
94119 21.5201918742677
94120 21.5207512761385
94121 21.5208317198518
94122 21.5208614325873
94123 21.5212719539982
94124 21.5215775639051
94125 21.5218647278843
94126 21.522081292096
94127 21.5221320434958
94128 21.5225955874223
94129 21.5228648843025
94130 21.5231185896948
94131 21.5232412121669
94132 21.5235856573099
94133 21.524004170286
94134 21.5243030445888
94135 21.5245042075194
94136 21.524571929481
94137 21.5250619307367
94138 21.5253734676572
94139 21.5254741154849
94140 21.5257108973445
94141 21.5260135860187
94142 21.5262273484899
94143 21.5265329656554
94144 21.5268554019697
94145 21.5269598411028
94146 21.5271374489496
94147 21.5272727703549
94148 21.5278669136752
94149 21.5279202757033
94150 21.5283476691523
94151 21.5285004099923
94152 21.5285780937918
94153 21.5291397932773
94154 21.5291492786795
94155 21.5295503049614
94156 21.529729376016
94157 21.529927088249
94158 21.5303867509641
94159 21.5305902234349
94160 21.530853241676
94161 21.5310151583634
94162 21.5311870415737
94163 21.5315414232791
94164 21.5318827444672
94165 21.5322355519652
94166 21.5322685137347
94167 21.5328057723615
94168 21.5329725934084
94169 21.5331425632404
94170 21.533300383754
94171 21.5336654739579
94172 21.5336716029454
94173 21.5341126067233
94174 21.5345338034498
94175 21.5348085588211
94176 21.5349875657042
94177 21.5352322144507
94178 21.5353920935334
94179 21.5356410049947
94180 21.535991762669
94181 21.5361968245779
94182 21.5362558840675
94183 21.53668521488
94184 21.5371157120775
94185 21.5373203390537
94186 21.5375457152586
94187 21.5379229932999
94188 21.5379173014395
94189 21.5382872747442
94190 21.538415310742
94191 21.5388936962705
94192 21.5390713804299
94193 21.5393080372915
94194 21.5396631673018
94195 21.5396448153074
94196 21.5402211623426
94197 21.5403290094211
94198 21.5406725165247
94199 21.5407451112385
94200 21.5408486789098
94201 21.5414257673568
94202 21.5414224776334
94203 21.5418652593174
94204 21.5419909461028
94205 21.5424065043971
94206 21.5426835600373
94207 21.5429491792575
94208 21.543174668875
94209 21.5433150563035
94210 21.5437881586806
94211 21.5439294026666
94212 21.5441895344856
94213 21.5442657346301
94214 21.5448650278214
94215 21.5448240952155
94216 21.5453373037115
94217 21.5453736695864
94218 21.5457868548386
94219 21.5461150466999
94220 21.546347659104
94221 21.5464982728295
94222 21.546703601002
94223 21.5470937806352
94224 21.5472251431554
94225 21.5475634372935
94226 21.5480537713215
94227 21.5479035189333
94228 21.5482390064894
94229 21.548753826582
94230 21.548904623016
94231 21.5490623841973
94232 21.5492994959314
94233 21.5495110273869
94234 21.5497803053232
94235 21.5500370170884
94236 21.5502480813765
94237 21.5505444957181
94238 21.5508567264217
94239 21.5510661596649
94240 21.5514930189512
94241 21.5517044811644
94242 21.55189931111
94243 21.5521961064218
94244 21.5524298069315
94245 21.5527875458352
94246 21.5529551031589
94247 21.5532249350581
94248 21.5536182200105
94249 21.5538103455536
94250 21.5539978957387
94251 21.554290148987
94252 21.5546025020499
94253 21.5549111292833
94254 21.5551771134533
94255 21.5550208923613
94256 21.555691112157
94257 21.555909297698
94258 21.5561845197167
94259 21.5564681699051
94260 21.5565158816728
94261 21.5569517565373
94262 21.5571125709203
94263 21.5575426837938
94264 21.5575547401098
94265 21.5578569120667
94266 21.5582911848643
94267 21.5583870595059
94268 21.5587593433606
94269 21.5589230321224
94270 21.5591517627535
94271 21.5593000081994
94272 21.5596542627469
94273 21.5600206368686
94274 21.5601485609164
94275 21.5605236954205
94276 21.5608740694384
94277 21.5609501074019
94278 21.5612612796342
94279 21.5614844952621
94280 21.5615954865847
94281 21.56191187125
94282 21.5621982216558
94283 21.562434965789
94284 21.5627879071425
94285 21.562840937889
94286 21.5633223180624
94287 21.5636405298034
94288 21.5638587386749
94289 21.5640410327643
94290 21.5643508715531
94291 21.5646606628444
94292 21.5647313533026
94293 21.5650230731489
94294 21.5653033921716
94295 21.5656962168452
94296 21.5659192000631
94297 21.5660704634089
94298 21.5663917944687
94299 21.5667467669923
94300 21.5669148129796
94301 21.5672159267115
94302 21.5675297648857
94303 21.5677264886552
94304 21.5679582094761
94305 21.5682598876783
94306 21.5683175075559
94307 21.5686436177636
94308 21.5691771533091
94309 21.5692793751075
94310 21.5696493391523
94311 21.5697794068283
94312 21.5700092830833
94313 21.5705409974174
94314 21.5708118650707
94315 21.5708083800573
94316 21.5711795140635
94317 21.5712690635049
94318 21.5716992154935
94319 21.5719485086175
94320 21.5721820598355
94321 21.5722661263659
94322 21.5727182198687
94323 21.5728765486875
94324 21.5732569114715
94325 21.5734112977312
94326 21.5736735487879
94327 21.5740376796823
94328 21.5741501090938
94329 21.5746114229158
94330 21.5746646557864
94331 21.5749508806145
94332 21.5752655139459
94333 21.5754309650102
94334 21.5758325485993
94335 21.5760319897202
94336 21.5762687938668
94337 21.5765238103548
94338 21.5768231284229
94339 21.5771335687287
94340 21.5774701870222
94341 21.577609718591
94342 21.5778735622235
94343 21.5780445752947
94344 21.5782695522047
94345 21.5785252808847
94346 21.578892990606
94347 21.5790481192396
94348 21.579421134838
94349 21.5796063850668
94350 21.5798285580042
94351 21.5801059682364
94352 21.5805703990958
94353 21.5808347204767
94354 21.5809733375497
94355 21.5811513862658
94356 21.5815180159121
94357 21.58165411301
94358 21.5820452807917
94359 21.5823597676522
94360 21.5825184317304
94361 21.5827969958952
94362 21.5829052528417
94363 21.5831362217251
94364 21.5835359340536
94365 21.583717514073
94366 21.5841437205161
94367 21.5844454330768
94368 21.5846070260267
94369 21.5847317418059
94370 21.5852353676159
94371 21.5853738441355
94372 21.5854616587167
94373 21.5858044305826
94374 21.5861493935899
94375 21.5865251617213
94376 21.5865760366317
94377 21.5870674268077
94378 21.5873785918743
94379 21.5873815764896
94380 21.5876439331316
94381 21.5881500323191
94382 21.588111010495
94383 21.5884392669876
94384 21.5886542206547
94385 21.5890446874669
94386 21.5892277016979
94387 21.5895410187644
94388 21.5897051023835
94389 21.5901804084723
94390 21.5901406860456
94391 21.5906419674629
94392 21.5909962372542
94393 21.5913256285835
94394 21.5914043717231
94395 21.5918289868591
94396 21.5918541284274
94397 21.5922319360774
94398 21.5926173494139
94399 21.5925843347205
94400 21.5927509291901
94401 21.5932123827419
94402 21.593482735033
94403 21.5936206231572
94404 21.5938493027508
94405 21.5942830184517
94406 21.5943520745788
94407 21.5946774884694
94408 21.594917232647
94409 21.5952238782204
94410 21.5955805278762
94411 21.5957006448949
94412 21.5959729476413
94413 21.5961891137708
94414 21.5965666250521
94415 21.596770759828
94416 21.5971725543873
94417 21.5973123810349
94418 21.597826002618
94419 21.5978618654911
94420 21.5978866514326
94421 21.5985386857784
94422 21.598643831203
94423 21.5988853117193
94424 21.5990299388185
94425 21.5993410611635
94426 21.5997526170535
94427 21.5998761705262
94428 21.6000788672746
94429 21.6002988565006
94430 21.6005518856079
94431 21.6010695702144
94432 21.6012880149873
94433 21.6014791553281
94434 21.6018125950844
94435 21.601975832173
94436 21.60228830163
94437 21.6024230525676
94438 21.6027551568425
94439 21.603076676862
94440 21.60323582865
94441 21.6036049603592
94442 21.6036626439178
94443 21.6040045169331
94444 21.6043269110667
94445 21.6044796026435
94446 21.6049836937302
94447 21.6051354166032
94448 21.6053173882052
94449 21.605763772389
94450 21.6058050053097
94451 21.6060090490116
94452 21.6063290184864
94453 21.6068512343402
94454 21.6071216936832
94455 21.6071223095587
94456 21.6074220577229
94457 21.6078301744826
94458 21.6079254497918
94459 21.6080973407978
94460 21.6085772217081
94461 21.6087782954272
94462 21.6089483813686
94463 21.6093324681009
94464 21.6096977841367
94465 21.6098487137976
94466 21.6099198804374
94467 21.6102450619991
94468 21.6107442118905
94469 21.6109197029729
94470 21.6110452255623
94471 21.6112988777094
94472 21.6115402234663
94473 21.6119183146903
94474 21.6120365934079
94475 21.6123908154435
94476 21.6127482452599
94477 21.6129182519279
94478 21.6131999190214
94479 21.6134943597841
94480 21.6136596048271
94481 21.6140071018441
94482 21.6142725312873
94483 21.6144492021609
94484 21.6149368155712
94485 21.6149603462724
94486 21.6152060701819
94487 21.6155941831978
94488 21.6158649444173
94489 21.6158433866758
94490 21.6164068252741
94491 21.6166858052446
94492 21.6168371257626
94493 21.6171585051105
94494 21.617301504915
94495 21.6177767310318
94496 21.6177830810481
94497 21.6182349879738
94498 21.618501526658
94499 21.6187245949634
94500 21.6189247459813
94501 21.6194131457381
94502 21.6195025821524
94503 21.6196879837559
94504 21.6200132972214
94505 21.6203079846035
94506 21.6204874210161
94507 21.6208036764442
94508 21.6211910604631
94509 21.621331090157
94510 21.6215057153628
94511 21.6216194507359
94512 21.6221384383329
94513 21.622505615024
94514 21.622502461851
94515 21.623060444063
94516 21.6231971394709
94517 21.6234166248898
94518 21.6234442729686
94519 21.6238246035458
94520 21.6240673673794
94521 21.6244424883106
94522 21.6247337506489
94523 21.6250985636038
94524 21.625193319591
94525 21.625364240107
94526 21.6257728311825
94527 21.6260686107571
94528 21.6260867457916
94529 21.6264184166931
94530 21.6268343041187
94531 21.6271371251387
94532 21.6274378830478
94533 21.6275570297844
94534 21.6278352146636
94535 21.6280844652126
94536 21.6282355544519
94537 21.6287655585945
94538 21.6288344786736
94539 21.6291104864691
94540 21.6292965749885
94541 21.6296717909817
94542 21.629898090028
94543 21.6300830441098
94544 21.6305444870486
94545 21.6306851214639
94546 21.6307269618514
94547 21.6310957812242
94548 21.6313220609994
94549 21.6317619917718
94550 21.6319770280854
94551 21.6320750120751
94552 21.6324886734373
94553 21.632794931079
94554 21.6332276383042
94555 21.6333277546348
94556 21.6334321680114
94557 21.6338626541898
94558 21.634115424951
94559 21.6343476295999
94560 21.6345362590163
94561 21.6350152732651
94562 21.6350458191946
94563 21.6352278235654
94564 21.6356309789952
94565 21.6357319103859
94566 21.6362419163768
94567 21.6364799868565
94568 21.6366189243545
94569 21.6369011753467
94570 21.6371376661975
94571 21.6374007933229
94572 21.6378453304559
94573 21.6379294992221
94574 21.6381946733612
94575 21.638559274459
94576 21.6386849711325
94577 21.6388550565728
94578 21.6393079905632
94579 21.6394689044658
94580 21.6397648215846
94581 21.6398824880713
94582 21.6403306684299
94583 21.6404558356974
94584 21.6409287077966
94585 21.641052009612
94586 21.641321878919
94587 21.6417019579114
94588 21.641769984683
94589 21.6420475496359
94590 21.6424018193228
94591 21.642810001295
94592 21.6429140552853
94593 21.6431607800385
94594 21.6436415933669
94595 21.6435649510355
94596 21.6439975188854
94597 21.6441715523108
94598 21.6444535345009
94599 21.6447984914591
94600 21.6450631774991
94601 21.6451200298933
94602 21.645623824688
94603 21.6456863522709
94604 21.6461367589856
94605 21.6462999988584
94606 21.6465299872884
94607 21.6467618167332
94608 21.6470367213648
94609 21.6470699916632
94610 21.6474869619087
94611 21.6480453126156
94612 21.6479853547586
94613 21.6484322588493
94614 21.6485115148816
94615 21.6489466740262
94616 21.6492576755051
94617 21.6495023221785
94618 21.6494736600551
94619 21.6499125136534
94620 21.6500970635412
94621 21.6503105408886
94622 21.6507420308812
94623 21.6508178160952
94624 21.6510812482117
94625 21.6515915253997
94626 21.6515811942502
94627 21.6518398380359
94628 21.6524201995394
94629 21.6522494712802
94630 21.6527450091807
94631 21.653003300193
94632 21.653100426619
94633 21.6533558057678
94634 21.6535953107224
94635 21.6540491396389
94636 21.6542644996565
94637 21.6545385471782
94638 21.6546738415261
94639 21.6550306225579
94640 21.6552996187079
94641 21.6556495166335
94642 21.6558475197324
94643 21.6560218781799
94644 21.6566109115621
94645 21.6566292595791
94646 21.6568786528301
94647 21.6570468054415
94648 21.6573802020606
94649 21.6575413623436
94650 21.6578344739254
94651 21.6581176886767
94652 21.658547632642
94653 21.6587398528101
94654 21.6589529441445
94655 21.6591739423657
94656 21.6596509829261
94657 21.6597620781014
94658 21.6599910940054
94659 21.6600889278472
94660 21.660496051405
94661 21.6607883093097
94662 21.660896826325
94663 21.6614209261825
94664 21.6613899697743
94665 21.6617696248389
94666 21.6619207392045
94667 21.6621802584032
94668 21.6625977843863
94669 21.6630104742492
94670 21.662976267914
94671 21.6633174430295
94672 21.6637328884517
94673 21.6639211877276
94674 21.6641319129805
94675 21.6645307013774
94676 21.6645358870084
94677 21.6649455291623
94678 21.6652017793111
94679 21.6655059215853
94680 21.6657757493673
94681 21.6659281104691
94682 21.6662204026888
94683 21.6665608190811
94684 21.6668648919358
94685 21.6669455584862
94686 21.6671618378683
94687 21.6674683080446
94688 21.667826030477
94689 21.6681169928015
94690 21.6683821927956
94691 21.6687557884793
94692 21.6688370227671
94693 21.6692322377488
94694 21.6694043025691
94695 21.6695452278017
94696 21.6699838613389
94697 21.6701068935287
94698 21.6704623748561
94699 21.6707298554355
94700 21.6708519867224
94701 21.671254585834
94702 21.6715048780883
94703 21.6714586690138
94704 21.6719176432701
94705 21.6721296114826
94706 21.6724742515562
94707 21.6725255893605
94708 21.6728595195604
94709 21.673137534695
94710 21.6734407157604
94711 21.6738258719255
94712 21.6739302650602
94713 21.6741656924336
94714 21.6744278683058
94715 21.6747774122897
94716 21.6749889272418
94717 21.6754228746786
94718 21.6755490753626
94719 21.6758001237065
94720 21.6761850888687
94721 21.6762908875159
94722 21.6765411969817
94723 21.6767370623964
94724 21.6770724334836
94725 21.6773042533312
94726 21.6776116119787
94727 21.6779171157834
94728 21.6780582741351
94729 21.6784096272415
94730 21.6786083091763
94731 21.6788605290173
94732 21.6791217212689
94733 21.6793200637775
94734 21.6799058221491
94735 21.6797990708459
94736 21.6803403958951
94737 21.6803766686708
94738 21.6806096372869
94739 21.6808963920131
94740 21.6811073494746
94741 21.68142354931
94742 21.681698241519
94743 21.6819218522096
94744 21.6823070716479
94745 21.6825689223528
94746 21.6828496445103
94747 21.6828552969435
94748 21.6832831302121
94749 21.6834840839573
94750 21.683914075545
94751 21.6840991517138
94752 21.6844008814941
94753 21.6847038997886
94754 21.684800055824
94755 21.6851916727154
94756 21.6851123748235
94757 21.6857517701445
94758 21.6857839424294
94759 21.6862619742016
94760 21.6863260348072
94761 21.6865510887568
94762 21.6866804904583
94763 21.6872750922724
94764 21.6875191685164
94765 21.6876325947158
94766 21.6880037069194
94767 21.6882674303106
94768 21.6885028067397
94769 21.6885032037418
94770 21.6890842502885
94771 21.6892002431164
94772 21.6895139334159
94773 21.6897953879746
94774 21.6901946612778
94775 21.6902724234886
94776 21.6905366164694
94777 21.6908200840303
94778 21.6910806279227
94779 21.6914234052841
94780 21.6914475219769
94781 21.6918325365447
94782 21.6921401683339
94783 21.6924407964685
94784 21.6928459455484
94785 21.6926715083211
94786 21.6931813864554
94787 21.6933590169162
94788 21.6937359562159
94789 21.6940693427579
94790 21.6941217350799
94791 21.694318524286
94792 21.6947773743419
94793 21.6949386051395
94794 21.6950983490173
94795 21.6955337608736
94796 21.6957855032308
94797 21.6960735351702
94798 21.6963581483676
94799 21.6964593033592
94800 21.6967418381292
94801 21.6969126659127
94802 21.6973188779505
94803 21.697440448854
94804 21.6977668482366
94805 21.6981547737734
94806 21.6983723383186
94807 21.6986033333062
94808 21.6989245350961
94809 21.6991571402595
94810 21.6992682330471
94811 21.6995105366937
94812 21.7000034332088
94813 21.700204577411
94814 21.7004825608293
94815 21.7007246665995
94816 21.700750696142
94817 21.7012236034485
94818 21.7012354258212
94819 21.70157948168
94820 21.7019252402966
94821 21.7021691707097
94822 21.7023527890538
94823 21.7028337343542
94824 21.703069604555
94825 21.7032132634173
94826 21.7035811276933
94827 21.7037696223197
94828 21.7040058429898
94829 21.7042669705085
94830 21.7045345082188
94831 21.7050393258238
94832 21.704993447237
94833 21.7053364225751
94834 21.7055828921117
94835 21.705658719543
94836 21.705974130942
94837 21.7063115474724
94838 21.706660301497
94839 21.7068674314796
94840 21.7069014128095
94841 21.7072347819668
94842 21.7077486754788
94843 21.7078661590737
94844 21.7080913092835
94845 21.7084124170749
94846 21.7085350687952
94847 21.7089206790338
94848 21.7091190691683
94849 21.7092784283017
94850 21.7094740371006
94851 21.7099075430336
94852 21.7102536672766
94853 21.7103287278895
94854 21.7106456212452
94855 21.7111450167353
94856 21.7111797929112
94857 21.7116182107576
94858 21.7118889596088
94859 21.7119543600694
94860 21.7122779023707
94861 21.712678593306
94862 21.7127163194394
94863 21.7130315109254
94864 21.7134885824712
94865 21.7134663299476
94866 21.7137120698053
94867 21.7139872312061
94868 21.7141671696187
94869 21.714644249781
94870 21.7149251601176
94871 21.7150522176921
94872 21.71530437405
94873 21.715662421058
94874 21.7158815939184
94875 21.7162107328592
94876 21.716443951393
94877 21.7166414406362
94878 21.7169092313518
94879 21.7171033601389
94880 21.7172984168463
94881 21.7175743326688
94882 21.7178071094535
94883 21.7181285801196
94884 21.7184910256521
94885 21.7186288245591
94886 21.7189222795685
94887 21.7191896321713
94888 21.7195096724211
94889 21.7195367334529
94890 21.7198232735742
94891 21.7202796864097
94892 21.7204571618803
94893 21.720733998888
94894 21.7210799529881
94895 21.7213945088808
94896 21.721526852871
94897 21.7219303316765
94898 21.722260927162
94899 21.722526377064
94900 21.7225892521408
94901 21.7229371551365
94902 21.7230529009577
94903 21.7233978033984
94904 21.7236974282947
94905 21.723922026118
94906 21.724129638618
94907 21.7244048869087
94908 21.7246169418117
94909 21.7249758444151
94910 21.7252279487633
94911 21.7255601849577
94912 21.7256811760018
94913 21.7261301184511
94914 21.7260843921502
94915 21.7265665976852
94916 21.7268041140927
94917 21.7270376635275
94918 21.7272315653659
94919 21.7274691012213
94920 21.7277835543725
94921 21.7279650436586
94922 21.7282338331037
94923 21.7285338172139
94924 21.7285897683551
94925 21.7289924524965
94926 21.7294422793364
94927 21.7295111473792
94928 21.7297091340961
94929 21.7299716891501
94930 21.730170089441
94931 21.7304893504062
94932 21.730961470709
94933 21.7311402523505
94934 21.7314677556176
94935 21.7316342173427
94936 21.7318425707805
94937 21.7322452713329
94938 21.7323652829332
94939 21.7327594287503
94940 21.7329604018621
94941 21.7331008928094
94942 21.7333292177623
94943 21.7335749087122
94944 21.7338150215574
94945 21.7341053665583
94946 21.7344537337461
94947 21.7347246416677
94948 21.7350409189931
94949 21.7353246538239
94950 21.7354613200231
94951 21.735803686119
94952 21.7359387343525
94953 21.7363258352023
94954 21.7363614502177
94955 21.7367058278622
94956 21.7370969139967
94957 21.737327622928
94958 21.737521218219
94959 21.7379993514861
94960 21.7381578976371
94961 21.738475619015
94962 21.7386135278987
94963 21.7389409309739
94964 21.7390525143918
94965 21.7391882554372
94966 21.7397479220641
94967 21.7397123721036
94968 21.7400752990945
94969 21.7405179648975
94970 21.7405744108429
94971 21.7409347070195
94972 21.7412272167927
94973 21.7415007385158
94974 21.7416740512395
94975 21.7420060564337
94976 21.7423990234026
94977 21.7425248379661
94978 21.742785186625
94979 21.7431419622908
94980 21.7431861254185
94981 21.7433387667112
94982 21.7435783466909
94983 21.744023383085
94984 21.7441802065955
94985 21.744688222259
94986 21.7448710577776
94987 21.7450631294249
94988 21.7454109631925
94989 21.7454471111566
94990 21.7459278462439
94991 21.7460065487049
94992 21.7464036377999
94993 21.7465366652315
94994 21.7468044677017
94995 21.747137476853
94996 21.7475513154703
94997 21.7477206065451
94998 21.7477992864161
94999 21.7480747666284
95000 21.7483593411454
95001 21.7486903273869
95002 21.7488594585916
95003 21.749244071483
95004 21.7494796751448
95005 21.7497635542763
95006 21.7500866078264
95007 21.7501126587755
95008 21.7505019402103
95009 21.7506837279846
95010 21.7510718483358
95011 21.7514281368833
95012 21.7515627357027
95013 21.7517950190866
95014 21.7522926609408
95015 21.7524599887271
95016 21.7526707446235
95017 21.7528786314962
95018 21.7530753491748
95019 21.7534164934294
95020 21.7535475360133
95021 21.754043103518
95022 21.7542992966695
95023 21.7544540200632
95024 21.7546976574914
95025 21.7550165218362
95026 21.7552156799628
95027 21.7553996246626
95028 21.75572846941
95029 21.7558066287798
95030 21.7560692824953
95031 21.7564834668325
95032 21.7567024914354
95033 21.7570472361838
95034 21.7572378676948
95035 21.7574632357115
95036 21.7576853596448
95037 21.7578112609623
95038 21.7582355634262
95039 21.7585189238393
95040 21.7589820294189
95041 21.7590993274687
95042 21.7593739987036
95043 21.7594845777949
95044 21.7598680526681
95045 21.7602476048126
95046 21.7604670106818
95047 21.7607723555308
95048 21.7608912754808
95049 21.7613454689037
95050 21.761237954909
95051 21.7616099353709
95052 21.761927256351
95053 21.7622130925686
95054 21.7624338922015
95055 21.7627566137604
95056 21.7630338672642
95057 21.7632516449756
95058 21.7633627677882
95059 21.7638187468804
95060 21.7640614654601
95061 21.7642157275674
95062 21.7643948535615
95063 21.7648060512079
95064 21.7650662851033
95065 21.7652872888968
95066 21.7653892009801
95067 21.7659350773806
95068 21.7659728408364
95069 21.7663427002576
95070 21.7665549515944
95071 21.7667957276974
95072 21.7669359350355
95073 21.7672048448237
95074 21.7674263553487
95075 21.767692695965
95076 21.7681089022141
95077 21.7684485828802
95078 21.7684983573904
95079 21.768883925098
95080 21.7691765946207
95081 21.769426637649
95082 21.7697668169988
95083 21.7698404577073
95084 21.7702319665134
95085 21.7704000381232
95086 21.7704425720737
95087 21.7709461437768
95088 21.7710202258479
95089 21.7715408851808
95090 21.7717233802016
95091 21.7718742681771
95092 21.7723726566344
95093 21.7724171290587
95094 21.7727627167952
95095 21.7729866983325
95096 21.7734325320343
95097 21.7735113851987
95098 21.7738016751216
95099 21.7739806833541
95100 21.7743422034942
95101 21.7744065579144
95102 21.7747935573348
95103 21.7753393256638
95104 21.7752877446679
95105 21.7757522798176
95106 21.7760191066553
95107 21.7761024883892
95108 21.7764832497878
95109 21.7767712498228
95110 21.7771283274055
95111 21.777103675906
95112 21.7776327834434
95113 21.777723361311
95114 21.7779238133734
95115 21.7781699807164
95116 21.7786825327093
95117 21.7788468540232
95118 21.7790663956257
95119 21.7791601817004
95120 21.7795333003348
95121 21.7796654295846
95122 21.7800381221456
95123 21.780487012437
95124 21.7807039321721
95125 21.7810431333336
95126 21.7809307350158
95127 21.7813782207301
95128 21.7816779886083
95129 21.782012274116
95130 21.7823481990385
95131 21.7824066784061
95132 21.7828033385972
95133 21.782848659452
95134 21.7832464180247
95135 21.7834554026964
95136 21.7839883375484
95137 21.7841713447756
95138 21.7841380737641
95139 21.78454426472
95140 21.784808551286
95141 21.7850775597894
95142 21.785234060658
95143 21.7857430138932
95144 21.7859607480027
95145 21.7860872114259
95146 21.7862777642477
95147 21.786538383019
95148 21.7867926058019
95149 21.7873045423291
95150 21.7874248948764
95151 21.7877392762523
95152 21.7878194751746
95153 21.7880477154018
95154 21.788392346375
95155 21.788521929526
95156 21.7888337465141
95157 21.7890963580846
95158 21.7894855537048
95159 21.7896747270493
95160 21.7898221961777
95161 21.7900303958013
95162 21.7904363010984
95163 21.7908744553608
95164 21.7909943640202
95165 21.7911960604596
95166 21.7915036613225
95167 21.7919913582653
95168 21.7920984853548
95169 21.7921580075177
95170 21.7926065810535
95171 21.7927546413854
95172 21.7931133112691
95173 21.7931733277668
95174 21.7934525749348
95175 21.7937992645199
95176 21.7940168022903
95177 21.7945089098256
95178 21.7947236926356
95179 21.7951090714692
95180 21.7952188004121
95181 21.7956429627465
95182 21.7958135992784
95183 21.795956595297
95184 21.7961753345489
95185 21.7964526420555
95186 21.7967442883691
95187 21.7969829689623
95188 21.7974551558458
95189 21.7977316951049
95190 21.7979471485093
95191 21.7982280261457
95192 21.7984339151845
95193 21.7986577302098
95194 21.7989531114229
95195 21.7992577953609
95196 21.7994754244008
95197 21.7997265599302
95198 21.7998243448256
95199 21.8002183680949
95200 21.8004891550302
95201 21.8008909382326
95202 21.8009907550956
95203 21.8013053161111
95204 21.8014682894391
95205 21.8017421188072
95206 21.80209248225
95207 21.802431211413
95208 21.802570211411
95209 21.8030089755284
95210 21.8030421122776
95211 21.8034954621045
95212 21.8036392535933
95213 21.8038622429804
95214 21.8042250781283
95215 21.8044625995486
95216 21.8047732849794
95217 21.8051378918119
95218 21.8052348690723
95219 21.8054755447973
95220 21.8055988572683
95221 21.8059971256872
95222 21.8061488432596
95223 21.8062019928811
95224 21.8067194346897
95225 21.8069880486411
95226 21.8073188152648
95227 21.8076214072779
95228 21.8079036692863
95229 21.8080767055211
95230 21.8082995019129
95231 21.8085454198166
95232 21.8091530397306
95233 21.8091516237212
95234 21.809401492881
95235 21.8096761382551
95236 21.8097782392113
95237 21.8101627272795
95238 21.8105132330706
95239 21.8105653561653
95240 21.8109792706111
95241 21.8111677595555
95242 21.8113318523997
95243 21.8116803361032
95244 21.8120282554282
95245 21.8120467453888
95246 21.8125691835031
95247 21.8127806591697
95248 21.8131143027188
95249 21.8132633077469
95250 21.8134267952165
95251 21.8136852785771
95252 21.8139521994641
95253 21.8140740894818
95254 21.8145983937988
95255 21.8147370433907
95256 21.8150087323284
95257 21.8153339034576
95258 21.8155246825988
95259 21.8157212710659
95260 21.8160142758421
95261 21.8163217179572
95262 21.8166219856619
95263 21.816793604509
95264 21.8172619163836
95265 21.8173427083661
95266 21.8177409648068
95267 21.817958020381
95268 21.8181208310634
95269 21.8186023450648
95270 21.8184611948025
95271 21.8188653338648
95272 21.8191370338574
95273 21.8196654394869
95274 21.8197352192523
95275 21.8199750414984
95276 21.8202820233817
95277 21.8202888859346
95278 21.820832174341
95279 21.8209696829737
95280 21.8211888502599
95281 21.8215260101644
95282 21.8216239582937
95283 21.8222040763231
95284 21.8222665014506
95285 21.8226183361676
95286 21.8230058242052
95287 21.8230774507113
95288 21.8234205661139
95289 21.8235853168235
95290 21.8238633342699
95291 21.8240951540532
95292 21.8241891609724
95293 21.8246694119169
95294 21.8247874813384
95295 21.8251539297098
95296 21.8255057769709
95297 21.8255077600415
95298 21.8259788065286
95299 21.8260657230556
95300 21.8263712360211
95301 21.8267142504426
95302 21.8269001192408
95303 21.8273182730759
95304 21.8275236702228
95305 21.8277958808546
95306 21.8278422153691
95307 21.8283039716216
95308 21.8283563055785
95309 21.8287047294426
95310 21.8289097032427
95311 21.8294255918491
95312 21.8296323244767
95313 21.8298050075835
95314 21.8300005008334
95315 21.8302627222452
95316 21.8305486250133
95317 21.8307899651309
95318 21.8310202303565
95319 21.8311154439429
95320 21.8316995427288
95321 21.8317723701716
95322 21.8322521199597
95323 21.8324498091636
95324 21.8326608192152
95325 21.8328549167928
95326 21.833211156301
95327 21.8331776672184
95328 21.8336810269064
95329 21.8340082981091
95330 21.8342419375869
95331 21.8345802383805
95332 21.8349304349568
95333 21.8350943188332
95334 21.835205855934
95335 21.835531414897
95336 21.83583541333
95337 21.8359724885194
95338 21.8363037109572
95339 21.8366334086586
95340 21.8368674297501
95341 21.8372029740698
95342 21.8373839841283
95343 21.8375397517904
95344 21.8381755231119
95345 21.8381088331138
95346 21.838437013366
95347 21.8386916148892
95348 21.8388969398447
95349 21.8391276653287
95350 21.8393947148515
95351 21.8397732527784
95352 21.8399683358277
95353 21.8400997921037
95354 21.8404801706841
95355 21.8406489376042
95356 21.8411325227513
95357 21.8410853374337
95358 21.8415268990427
95359 21.8416340281304
95360 21.8421118797937
95361 21.842277671268
95362 21.8425332335298
95363 21.8429658401485
95364 21.8430650089798
95365 21.8433301380873
95366 21.8435369698802
95367 21.8438461756914
95368 21.844227636419
95369 21.8443506960112
95370 21.8445781306067
95371 21.8448818749322
95372 21.8449467706836
95373 21.8454291163485
95374 21.8455266647524
95375 21.8458627226032
95376 21.8460419090695
95377 21.8464938987564
95378 21.8466419893683
95379 21.8469430542235
95380 21.847142958672
95381 21.8473883690309
95382 21.8475382267488
95383 21.8480042367726
95384 21.8482098626637
95385 21.8483325493546
95386 21.848725292364
95387 21.8487524993395
95388 21.8492254948162
95389 21.8493124771521
95390 21.8497688469743
95391 21.8500429708887
95392 21.8501130800173
95393 21.8504061516809
95394 21.8507148311491
95395 21.8510037851229
95396 21.851392156413
95397 21.8515418010748
95398 21.8520006606852
95399 21.8520684723623
95400 21.852257467963
95401 21.852619138356
95402 21.8529605257228
95403 21.8530620725778
95404 21.8533468399491
95405 21.8535823618886
95406 21.8539068714447
95407 21.8540180699843
95408 21.8542190131386
95409 21.8546769818405
95410 21.8548915179337
95411 21.8553860038006
95412 21.855364307591
95413 21.8557073233952
95414 21.8560581428932
95415 21.8563864838227
95416 21.8565384863315
95417 21.8568813861631
95418 21.8569455273619
95419 21.8570917641162
95420 21.8573123354676
95421 21.8579255851553
95422 21.8579110730772
95423 21.85837693959
95424 21.8585571854145
95425 21.8589814179743
95426 21.8590546260978
95427 21.8592984765888
95428 21.8594737798862
95429 21.8598796398043
95430 21.8600150648732
95431 21.8604344825196
95432 21.8605308436565
95433 21.8608986134949
95434 21.8611344303103
95435 21.8614395138672
95436 21.8618630319289
95437 21.8617863037649
95438 21.8622180830469
95439 21.8624835141166
95440 21.8627322084308
95441 21.8628163576684
95442 21.8631475668133
95443 21.8634741475523
95444 21.8637594638145
95445 21.8638314516015
95446 21.8643281687555
95447 21.8642993163204
95448 21.8646275562903
95449 21.8649175179728
95450 21.8653413212952
95451 21.86541933822
95452 21.8656998445409
95453 21.8658381650119
95454 21.8662248394418
95455 21.866369014344
95456 21.8666587196816
95457 21.8669382859334
95458 21.8672816997719
95459 21.8675815299518
95460 21.8677726148486
95461 21.8679752923551
95462 21.868238769668
95463 21.8686711313502
95464 21.8688614392319
95465 21.8692510890878
95466 21.8692569026736
95467 21.8697774058342
95468 21.8699742550666
95469 21.8701063189371
95470 21.87031041492
95471 21.8706520744691
95472 21.8709602876041
95473 21.8712503106211
95474 21.8714905851424
95475 21.8716371281286
95476 21.8721161404001
95477 21.8722893508449
95478 21.8723591099426
95479 21.8727596611688
95480 21.8731442243166
95481 21.8733098389295
95482 21.873602286514
95483 21.8739033137061
95484 21.8741484828375
95485 21.8743384643099
95486 21.8745841519275
95487 21.8748407032185
95488 21.8751989811992
95489 21.8753599785998
95490 21.8755328875372
95491 21.8758292625719
95492 21.876112049155
95493 21.8762500182365
95494 21.8766632597895
95495 21.876806097424
95496 21.8771267369861
95497 21.8775007267266
95498 21.8776989052343
95499 21.8781538282215
95500 21.8783967114024
95501 21.8784298141312
95502 21.8785303767658
95503 21.8790744877606
95504 21.8792410503657
95505 21.8795237770443
95506 21.8796439840657
95507 21.8800397354501
95508 21.8803001009343
95509 21.8804741569445
95510 21.8807576198562
95511 21.8810558116588
95512 21.8814118688119
95513 21.881436325743
95514 21.8818743915023
95515 21.8821552425881
95516 21.8821937640651
95517 21.8827294934517
95518 21.8827629108491
95519 21.8831439958614
95520 21.8832851063008
95521 21.8836931547501
95522 21.8838921498324
95523 21.8842721897942
95524 21.8844590076823
95525 21.884578824571
95526 21.8851476448282
95527 21.8853553463264
95528 21.8854540829381
95529 21.8857705682543
95530 21.8860309119764
95531 21.8862808651442
95532 21.8866397893763
95533 21.8867990912948
95534 21.8870974235247
95535 21.8872078744061
95536 21.8875270868184
95537 21.8877721547762
95538 21.8879284390908
95539 21.8882878777381
95540 21.8889926082724
95541 21.8887417446046
95542 21.8892132595187
95543 21.8893978940364
95544 21.8895313699832
95545 21.8901167553884
95546 21.8902212226553
95547 21.8903505572808
95548 21.8907407813472
95549 21.8907545855248
95550 21.8911187965547
95551 21.8914647288412
95552 21.8916316708619
95553 21.891957518792
95554 21.8921531467988
95555 21.8925341105681
95556 21.8928681011335
95557 21.8930069037225
95558 21.8933151563023
95559 21.8936101289882
95560 21.8937953922467
95561 21.8941785993096
95562 21.8943542894113
95563 21.8945537429742
95564 21.8948804570851
95565 21.8950963569959
95566 21.8954292571093
95567 21.8955365519622
95568 21.8958699399465
95569 21.8961990680063
95570 21.8964422997606
95571 21.8966443396726
95572 21.8968552907412
95573 21.8971491222861
95574 21.8974496450239
95575 21.8975879677522
95576 21.8980068657185
95577 21.8981675856357
95578 21.8983779576646
95579 21.8987905311698
95580 21.8990841635836
95581 21.8993078405515
95582 21.8994634268463
95583 21.8996631749347
95584 21.8999748942126
95585 21.9004346717218
95586 21.900329640287
95587 21.9008348310865
95588 21.9009734439122
95589 21.9011734058603
95590 21.9013715625318
95591 21.9017512190527
95592 21.9020697638091
95593 21.9023221036265
95594 21.9025385580656
95595 21.9027724519404
95596 21.9031647413932
95597 21.903182691693
95598 21.9035922398784
95599 21.9038306831891
95600 21.9040495350256
95601 21.9040922690756
95602 21.9046265087759
95603 21.9048752782684
95604 21.9051168715811
95605 21.9053571679839
95606 21.9054345989751
95607 21.9060629968197
95608 21.9062021524351
95609 21.9064912469051
95610 21.9066188707699
95611 21.9069993162518
95612 21.9072533025866
95613 21.907355991545
95614 21.9078852551745
95615 21.9080865382393
95616 21.9083549146942
95617 21.9084276316541
95618 21.9087398756132
95619 21.9090274708671
95620 21.9095225418636
95621 21.9096364616872
95622 21.9098180293899
95623 21.9101073781795
95624 21.9103024252893
95625 21.9105497631076
95626 21.9108418105144
95627 21.9111333635451
95628 21.9113507581358
95629 21.9116427649904
95630 21.9119855277551
95631 21.9120903238109
95632 21.912324754272
95633 21.9126919895833
95634 21.912958171921
95635 21.913096879897
95636 21.9133804905418
95637 21.9137278543958
95638 21.9139220474083
95639 21.9141633634913
95640 21.9144265817579
95641 21.9147286791305
95642 21.91505466269
95643 21.9152537231683
95644 21.9155806944981
95645 21.9157681966177
95646 21.9160129983864
95647 21.9161556997722
95648 21.9164640137569
95649 21.916729932516
95650 21.9171565793553
95651 21.9172200499112
95652 21.9175879365181
95653 21.9178702204518
95654 21.9180180379863
95655 21.918445955277
95656 21.9185166938793
95657 21.9191113879227
95658 21.9191885935134
95659 21.9193962610204
95660 21.9196816388237
95661 21.9198766921366
95662 21.9202051082628
95663 21.9205820677725
95664 21.9205802657993
95665 21.9210086208398
95666 21.9212485096937
95667 21.9213148021876
95668 21.9218107253783
95669 21.9221379640225
95670 21.9223092554134
95671 21.9224533923527
95672 21.9228397722004
95673 21.9230425446859
95674 21.9233843447889
95675 21.9235890258098
95676 21.9238206255386
95677 21.924100902743
95678 21.9243028405683
95679 21.9246752576171
95680 21.9248090721932
95681 21.9251233677143
95682 21.9254304370483
95683 21.9256469466111
95684 21.9258515387558
95685 21.9261751271774
95686 21.926364081225
95687 21.9266780237863
95688 21.9269863768661
95689 21.9272495289368
95690 21.927266000858
95691 21.9276253277468
95692 21.9279882393978
95693 21.9281879338776
95694 21.9284053877595
95695 21.9286742839002
95696 21.9291523236419
95697 21.9291037677808
95698 21.9296294262115
95699 21.9297463648299
95700 21.9300829456309
95701 21.9302679677935
95702 21.9304952968905
95703 21.9308336786568
95704 21.9310480860012
95705 21.9312989711122
95706 21.9315300077809
95707 21.931923725651
95708 21.9320454599395
95709 21.9324134738274
95710 21.9324991139043
95711 21.9328763543278
95712 21.9331200490981
95713 21.9333749878044
95714 21.9335531972973
95715 21.9340765097485
95716 21.9341457463901
95717 21.9344152572824
95718 21.9345668493097
95719 21.9350060652924
95720 21.9351546245095
95721 21.9352742992802
95722 21.9356954333329
95723 21.9360708030092
95724 21.9364904379391
95725 21.9365428743828
95726 21.9369005405232
95727 21.9371454566687
95728 21.9371817956595
95729 21.9374858087874
95730 21.9378359042156
95731 21.9379260304353
95732 21.9383272499272
95733 21.9384901132063
95734 21.9387101260641
95735 21.9389197580415
95736 21.9394663250604
95737 21.9396636467029
95738 21.939811871502
95739 21.940096826015
95740 21.9402303005822
95741 21.9404971623161
95742 21.9407731440653
95743 21.9410683587154
95744 21.9412660553037
95745 21.9415923556447
95746 21.9417902880951
95747 21.9420857998353
95748 21.9423095787116
95749 21.9427772309574
95750 21.9428240126407
95751 21.9432590558781
95752 21.9433624783513
95753 21.9434914620319
95754 21.9440041357538
95755 21.9442905849363
95756 21.9443299134331
95757 21.9445920321716
95758 21.9449372009996
95759 21.9453373215624
95760 21.9455812766684
95761 21.9456461804544
95762 21.9460028415471
95763 21.946310796721
95764 21.9465931920324
95765 21.9467995108752
95766 21.947008332423
95767 21.9473073523736
95768 21.9475809153774
95769 21.9478528589335
95770 21.9481161808219
95771 21.9484409489473
95772 21.9487560922423
95773 21.9488648121744
95774 21.9491032870031
95775 21.9495238008251
95776 21.9497780534159
95777 21.9499129445855
95778 21.9502755161709
95779 21.9504585565682
95780 21.9507561962195
95781 21.9509298634748
95782 21.9510306545866
95783 21.9515119112987
95784 21.9517004830166
95785 21.9519056585579
95786 21.9522620015557
95787 21.9525465827711
95788 21.9527563931595
95789 21.9527671432403
95790 21.9533428048268
95791 21.9534533692478
95792 21.9535474488051
95793 21.9539680802964
95794 21.9541700188205
95795 21.9545204253489
95796 21.9546652610614
95797 21.9548929782174
95798 21.9551526116241
95799 21.9554620329163
95800 21.9557991132322
95801 21.9558609839204
95802 21.9561608240321
95803 21.9565211205625
95804 21.9568360252343
95805 21.9570553475937
95806 21.9573009031364
95807 21.9574917023482
95808 21.9576841695877
95809 21.9580319509609
95810 21.9583871428384
95811 21.9585168684667
95812 21.9588511771337
95813 21.9590102769671
95814 21.9593791630586
95815 21.9595311831508
95816 21.9597763152614
95817 21.9599335710116
95818 21.9602711693501
95819 21.9607583557838
95820 21.9607410094162
95821 21.9613126050591
95822 21.9614542187624
95823 21.9614647900239
95824 21.961851374772
95825 21.9622083678249
95826 21.9623063193497
95827 21.9626193290759
95828 21.9628322584171
95829 21.9631967602178
95830 21.9634847290817
95831 21.9636111947695
95832 21.9639056644437
95833 21.9641215168811
95834 21.9644085301615
95835 21.9646994202371
95836 21.9649570907728
95837 21.9652791209652
95838 21.9655490401567
95839 21.9657503986001
95840 21.9658644984052
95841 21.9662155233266
95842 21.9664545211048
95843 21.9667290492522
95844 21.9669833478502
95845 21.9673916719243
95846 21.9675433581123
95847 21.9678238859932
95848 21.9681206067012
95849 21.9683707084911
95850 21.9687686994728
95851 21.9686088543784
95852 21.9691494571351
95853 21.9694153510239
95854 21.9696754894187
95855 21.969856476523
95856 21.9700254118867
95857 21.9704116714145
95858 21.9705751809666
95859 21.9710119257613
95860 21.9711739094719
95861 21.9712301930808
95862 21.9716899428209
95863 21.9719833698338
95864 21.971955362646
95865 21.9723417260382
95866 21.9726692757104
95867 21.97293345853
95868 21.9731184853984
95869 21.9735825257754
95870 21.97357300096
95871 21.9739355103475
95872 21.9742494077529
95873 21.9743150481534
95874 21.9746667820397
95875 21.9748074390869
95876 21.9751014026584
95877 21.9753850755612
95878 21.9757662677019
95879 21.9760262823499
95880 21.9762355561572
95881 21.97651235295
95882 21.9767094038789
95883 21.9770526544816
95884 21.9771403779593
95885 21.9775369045514
95886 21.9777488867675
95887 21.9781594998971
95888 21.9783206954979
95889 21.9786332134295
95890 21.9788071956018
95891 21.9790048788942
95892 21.979189093086
95893 21.9796257863742
95894 21.9798466539159
95895 21.9800104729774
95896 21.9803283371978
95897 21.9805769969905
95898 21.9807311620821
95899 21.9811348708416
95900 21.9812827551885
95901 21.9816587198744
95902 21.9817205565125
95903 21.9820959970383
95904 21.9824323596214
95905 21.9824390309625
95906 21.9828216186446
95907 21.9829707148127
95908 21.9835446620195
95909 21.9836457006867
95910 21.9837599279586
95911 21.9840475129112
95912 21.9843974899398
95913 21.9847470448981
95914 21.9849140213416
95915 21.9851251816753
95916 21.9855614352921
95917 21.985720378937
95918 21.9857938608221
95919 21.9863208932322
95920 21.9865471972795
95921 21.9868315507253
95922 21.9870100716501
95923 21.9872172371262
95924 21.9876278273133
95925 21.9877712003804
95926 21.9881324135089
95927 21.9882694111054
95928 21.9886366923379
95929 21.9888286417282
95930 21.9889251002534
95931 21.9892957858264
95932 21.9896197098295
95933 21.9898889716542
95934 21.990246934144
95935 21.9903957833808
95936 21.990513225661
95937 21.9909966411035
95938 21.991102859106
95939 21.9913749234684
95940 21.9916312436499
95941 21.9919129444057
95942 21.9921935113226
95943 21.9923990962765
95944 21.9927507102871
95945 21.9930830660461
95946 21.9933499301084
95947 21.9936397228884
95948 21.9938128564645
95949 21.9939235323821
95950 21.994203256029
95951 21.9944675416029
95952 21.9947733190469
95953 21.9950674432445
95954 21.9952988494803
95955 21.9954972895614
95956 21.9958963015168
95957 21.9962311185252
95958 21.9963176529545
95959 21.9966984702238
95960 21.9969076176508
95961 21.9972066096005
95962 21.9971541993554
95963 21.9976456311079
95964 21.9976180604377
95965 21.9981408442822
95966 21.99832548962
95967 21.9985802752243
95968 21.9988177576858
95969 21.9990388401749
95970 21.9994013125229
95971 21.9994742544886
95972 22.0000352676703
95973 22.0001472535729
95974 22.0003851298423
95975 22.0005780415255
95976 22.0009651104537
95977 22.001173036594
95978 22.0013761519879
95979 22.0016020830939
95980 22.0019682898125
95981 22.0022376092524
95982 22.0023970001526
95983 22.002841303088
95984 22.003094935727
95985 22.003201296163
95986 22.0034821857166
95987 22.0038315847229
95988 22.0038046281813
95989 22.0042891274814
95990 22.0046229892986
95991 22.0048742386788
95992 22.0051774447723
95993 22.0055518391596
95994 22.0058008807796
95995 22.0060127473251
95996 22.0063287455254
95997 22.0063866822405
95998 22.0066817867144
95999 22.0069408788464
96000 22.007303254656
96001 22.0074085586396
96002 22.0076058804799
96003 22.0080751857218
96004 22.0083081194883
96005 22.0084924655325
96006 22.0087478892297
96007 22.0090208936393
96008 22.0090758523178
96009 22.0095204500357
96010 22.0098447906968
96011 22.0101219803315
96012 22.0103983377674
96013 22.0106369171587
96014 22.0109672661381
96015 22.0109290191975
96016 22.0114192973334
96017 22.0115031054298
96018 22.0119589394516
96019 22.0120406339695
96020 22.0122352113512
96021 22.0126479964062
96022 22.0127624425205
96023 22.0132029245115
96024 22.0135239777082
96025 22.0136340169631
96026 22.01393314342
96027 22.0142851290978
96028 22.0142846241796
96029 22.0146629792931
96030 22.0149800551061
96031 22.0150013277341
96032 22.0156057752814
96033 22.0156394030621
96034 22.0160727518544
96035 22.0163010397029
96036 22.0165527550528
96037 22.0168935930671
96038 22.0170065504233
96039 22.0174748764054
96040 22.0177219187553
96041 22.0178324367233
96042 22.0181579813577
96043 22.0181836312461
96044 22.0186124848888
96045 22.0188721169151
96046 22.0191634223655
96047 22.0192473402248
96048 22.0196062890939
96049 22.0198689868766
96050 22.0201372682877
96051 22.0203785943927
96052 22.0206240267386
96053 22.020819072897
96054 22.0212030604755
96055 22.0213510211421
96056 22.0216943499649
96057 22.0219499354123
96058 22.0224161923637
96059 22.0225492148135
96060 22.0227788936886
96061 22.0230550784519
96062 22.0234065014159
96063 22.0234550393104
96064 22.0237460140212
96065 22.0240992940913
96066 22.0242309521036
96067 22.0247272418621
96068 22.0247247279287
96069 22.0249818169823
96070 22.0252156698289
96071 22.0255436219573
96072 22.0259360174546
96073 22.0262597437371
96074 22.0263809052426
96075 22.0265745329443
96076 22.0268919409899
96077 22.0270433940091
96078 22.0273207004548
96079 22.02768448842
96080 22.0278056643743
96081 22.0279350175094
96082 22.0283798953323
96083 22.0286147402504
96084 22.0289126040404
96085 22.0290931107602
96086 22.0293439448649
96087 22.0296576804287
96088 22.0298798475723
96089 22.0301061235216
96090 22.0302697848852
96091 22.0305775489577
96092 22.0308598626348
96093 22.0308818044961
96094 22.0312121149247
96095 22.0315922751076
96096 22.0319442282193
96097 22.0320997291571
96098 22.0323656731091
96099 22.0327395020806
96100 22.0331761404864
96101 22.0331718989162
96102 22.0336002913178
96103 22.0337644347393
96104 22.0338082732582
96105 22.0340416008985
96106 22.0345727884437
96107 22.0347087403579
96108 22.0350207668571
96109 22.0352938151493
96110 22.0355373460463
96111 22.0357282018016
96112 22.0359358614204
96113 22.036382831768
96114 22.0365742918517
96115 22.0367554517084
96116 22.0370554181262
96117 22.0371283661876
96118 22.0376439180888
96119 22.0379914137754
96120 22.0380211888353
96121 22.0383582756115
96122 22.0386259482159
96123 22.0390823182652
96124 22.039230098048
96125 22.0393687466289
96126 22.0395158441537
96127 22.0399127478385
96128 22.0402054615985
96129 22.040521252601
96130 22.04072575411
96131 22.0408327819467
96132 22.0410531533988
96133 22.0413386886829
96134 22.0418733124512
96135 22.0419209210546
96136 22.0422325627209
96137 22.042620369229
96138 22.0428617145446
96139 22.0430622266447
96140 22.0430314202346
96141 22.0434274587186
96142 22.0436249527894
96143 22.0441771132081
96144 22.04425304724
96145 22.0445952061977
96146 22.0447801642745
96147 22.0452926829754
96148 22.045306010124
96149 22.0457754177613
96150 22.0460513049382
96151 22.0461690983193
96152 22.0464958035197
96153 22.0466561380983
96154 22.0469594203406
96155 22.0473372299959
96156 22.047455345057
96157 22.0476569703285
96158 22.0478869267216
96159 22.0482900316672
96160 22.0486271767114
96161 22.0487621694359
96162 22.0489368877274
96163 22.0493657341995
96164 22.0493999594009
96165 22.0495173871997
96166 22.0500313988662
96167 22.0501861693347
96168 22.0504411351173
96169 22.0506721415954
96170 22.0511013045565
96171 22.0514292744949
96172 22.0517338281747
96173 22.0518001726744
96174 22.0522359745167
96175 22.0523768922667
96176 22.0526911642487
96177 22.0526437828806
96178 22.0530317849067
96179 22.0532502891107
96180 22.0535138858327
96181 22.0537887192714
96182 22.0539236678383
96183 22.0543285766519
96184 22.054797701746
96185 22.0550145050052
96186 22.0552301125421
96187 22.0554267390983
96188 22.0557457580661
96189 22.0558981905877
96190 22.0561460267243
96191 22.0564058073139
96192 22.0567171559194
96193 22.0569621919531
96194 22.0573138931181
96195 22.0576283257107
96196 22.0576639445684
96197 22.0581414325472
96198 22.0580416854159
96199 22.0585108579467
96200 22.0588340558768
96201 22.0590191769997
96202 22.0595306752887
96203 22.0596625734164
96204 22.0597383529896
96205 22.0601181702846
96206 22.0603546743728
96207 22.0606739075798
96208 22.0608951987349
96209 22.0612210642407
96210 22.0613004192144
96211 22.061753878776
96212 22.0620191024334
96213 22.06224989409
96214 22.0625534114107
96215 22.0625485478244
96216 22.0631145161546
96217 22.0632469481236
96218 22.0635625341409
96219 22.0636984024295
96220 22.0640147290722
96221 22.06434282941
96222 22.0647097476053
96223 22.064728581528
96224 22.0651270764685
96225 22.0651457540767
96226 22.0654733087505
96227 22.0658978333139
96228 22.0659726578133
96229 22.0662766377181
96230 22.0666562104828
96231 22.0667435014332
96232 22.0670421704733
96233 22.0672003070379
96234 22.0675612794819
96235 22.0678578515977
96236 22.0681673640068
96237 22.068352708309
96238 22.0688134426885
96239 22.0689449466022
96240 22.0691371009439
96241 22.0692013060657
96242 22.0697277644291
96243 22.070006440798
96244 22.0701737397612
96245 22.0706056771092
96246 22.0707104718009
96247 22.0708268846979
96248 22.0711166644914
96249 22.0715986581879
96250 22.0717531267231
96251 22.0719266027152
96252 22.072342495495
96253 22.0723699327634
96254 22.0728305738587
96255 22.0729010607098
96256 22.0733760285384
96257 22.0735778301027
96258 22.0738947292516
96259 22.0741370101541
96260 22.074322190035
96261 22.0745486689715
96262 22.0747657410318
96263 22.0751581385392
96264 22.0751778460565
96265 22.0754636683716
96266 22.0759561713182
96267 22.0761898296299
96268 22.0764146963604
96269 22.0767530677131
96270 22.0770533906181
96271 22.0771495007087
96272 22.0773948247204
96273 22.0776345153637
96274 22.0779129023852
96275 22.0783904547202
96276 22.0786075399549
96277 22.0789961811629
96278 22.0790918259807
96279 22.0792876342042
96280 22.0795836521644
96281 22.0797378711143
96282 22.080017962019
96283 22.0802648195501
96284 22.0805624674108
96285 22.0806607728482
96286 22.081080530225
96287 22.081511489297
96288 22.0815755970555
96289 22.0818520049489
96290 22.0821724137208
96291 22.082208733471
96292 22.0827719552858
96293 22.0831734628802
96294 22.0830340310474
96295 22.0834221346582
96296 22.0835502406411
96297 22.08381952439
96298 22.0842664316781
96299 22.0845972133423
96300 22.0847635921952
96301 22.0849837297724
96302 22.085387713771
96303 22.0855173322595
96304 22.0857332440834
96305 22.0858234917493
96306 22.0861612504111
96307 22.0866370541545
96308 22.0867198892117
96309 22.0869617674306
96310 22.087226962359
96311 22.0875608059219
96312 22.0879786226532
96313 22.0881838395887
96314 22.0882800343839
96315 22.0886971288852
96316 22.0888385172246
96317 22.0891005288006
96318 22.0895629358576
96319 22.0897481914258
96320 22.0901302394687
96321 22.0903108115673
96322 22.0904109217787
96323 22.0908047376099
96324 22.0909773075426
96325 22.0910962738325
96326 22.0914138858522
96327 22.0917775935658
96328 22.0921469691631
96329 22.092162751607
96330 22.0925621102583
96331 22.0927770767871
96332 22.0928610029296
96333 22.0932381635168
96334 22.0935875738192
96335 22.0936152488427
96336 22.093968420306
96337 22.0946129220768
96338 22.0944630398018
96339 22.0948657341044
96340 22.0947736623752
96341 22.0952591259581
96342 22.0955312935977
96343 22.0958872597133
96344 22.0960463281216
96345 22.0963348631383
96346 22.0967371280947
96347 22.0970635321408
96348 22.0971726480056
96349 22.0974846418394
96350 22.0977391205364
96351 22.0977842961578
96352 22.0981426610496
96353 22.0984342336075
96354 22.0987700929725
96355 22.0990252103402
96356 22.0992934969457
96357 22.0992867979497
96358 22.0996114403828
96359 22.1000280614173
96360 22.1002256926284
96361 22.1003669022479
96362 22.1005122810484
96363 22.1009672189191
96364 22.1011681280079
96365 22.1014511510932
96366 22.1017530912807
96367 22.1019393378008
96368 22.1021081127571
96369 22.1025037324319
96370 22.1026175639115
96371 22.1029848766571
96372 22.1031972158139
96373 22.1034896342538
96374 22.1038300723197
96375 22.1042068443097
96376 22.1043064350059
96377 22.104567455712
96378 22.1047185319391
96379 22.1051560704086
96380 22.1052272385212
96381 22.1054444810879
96382 22.1057711841541
96383 22.1060735448285
96384 22.1062453475152
96385 22.1064877367755
96386 22.1067291124453
96387 22.1070600399432
96388 22.1073745915237
96389 22.1075427767736
96390 22.1077507725988
96391 22.1081656293527
96392 22.1085668704372
96393 22.1087354167075
96394 22.1089776447679
96395 22.1091738425144
96396 22.1093153681362
96397 22.1096312484003
96398 22.1098903120765
96399 22.1102248992347
96400 22.1104035725056
96401 22.110649370997
96402 22.1110109569558
96403 22.111357841858
96404 22.1114645322442
96405 22.1118097982519
96406 22.1120627041287
96407 22.1123756938272
96408 22.1125270963841
96409 22.1127473707977
96410 22.1129838887103
96411 22.1131981849235
96412 22.1136410751862
96413 22.1138076282709
96414 22.1140891608843
96415 22.1144090569957
96416 22.1146116020697
96417 22.1149063821616
96418 22.1152236745259
96419 22.1153989956686
96420 22.1154496393656
96421 22.1158029658805
96422 22.1160591132129
96423 22.1162451562096
96424 22.1167479855182
96425 22.116890891204
96426 22.117263578369
96427 22.1174449527817
96428 22.1176779545049
96429 22.1179455699941
96430 22.1181901705116
96431 22.1184103693062
96432 22.1187936515009
96433 22.1188813508161
96434 22.1192569052829
96435 22.1193767208611
96436 22.1196730212842
96437 22.1199624322398
96438 22.1201713689699
96439 22.1205782738238
96440 22.1207325965153
96441 22.1210634043268
96442 22.1213772108228
96443 22.1215666234287
96444 22.1218859481171
96445 22.1219079975562
96446 22.1222906095293
96447 22.1225916073827
96448 22.1228611218927
96449 22.1230884276206
96450 22.1234187906145
96451 22.1236248028253
96452 22.1240251889054
96453 22.124364441913
96454 22.1243363476756
96455 22.1248110516039
96456 22.1251110435556
96457 22.1253338391404
96458 22.1255691176029
96459 22.125718044437
96460 22.1261399490297
96461 22.1263302570937
96462 22.1264618673015
96463 22.1267344224408
96464 22.1269994315283
96465 22.1273098147871
96466 22.1276960304301
96467 22.1277322124125
96468 22.1280428621902
96469 22.1283695922826
96470 22.1286991090523
96471 22.1287586896125
96472 22.1291520396818
96473 22.1294549553338
96474 22.1296198146436
96475 22.1300014062206
96476 22.1300162505775
96477 22.1302513676962
96478 22.1307593017769
96479 22.1307975252657
96480 22.1312985267204
96481 22.1313655078037
96482 22.1316887802197
96483 22.1319857149354
96484 22.1320114850445
96485 22.1324695416641
96486 22.1327483033542
96487 22.1330272269663
96488 22.1331881306446
96489 22.1334405493676
96490 22.1336797047536
96491 22.1338970602168
96492 22.1341532082877
96493 22.1346040489682
96494 22.1347606295875
96495 22.1350802680905
96496 22.1353725132067
96497 22.135564909574
96498 22.1358340248876
96499 22.13604918017
96500 22.1364791770823
96501 22.1366500409498
96502 22.1368983076411
96503 22.1373515201467
96504 22.1373982312993
96505 22.1375483204033
96506 22.1379336521298
96507 22.1381210353612
96508 22.1385498852143
96509 22.1387236805333
96510 22.1389078471629
96511 22.1392072359187
96512 22.1395411905476
96513 22.1400436808635
96514 22.1399782394917
96515 22.1402879290203
96516 22.1405292178512
96517 22.1407551534412
96518 22.1409200298436
96519 22.1413192653837
96520 22.1413079569733
96521 22.1420505068325
96522 22.1420575072568
96523 22.1423863302299
96524 22.1426500668443
96525 22.1429058460036
96526 22.1433252497253
96527 22.1434278956949
96528 22.1435744385447
96529 22.1438951342852
96530 22.1441898415205
96531 22.1445024350477
96532 22.1447506769742
96533 22.1449825085697
96534 22.1452634157912
96535 22.1455684571778
96536 22.1456852584077
96537 22.145967176816
96538 22.1461980109936
96539 22.1465150221092
96540 22.1467417240051
96541 22.1469465996304
96542 22.1472669606431
96543 22.1473839343278
96544 22.1477401615404
96545 22.1480109789072
96546 22.1481577848312
96547 22.1485880296779
96548 22.1485425450186
96549 22.1491289310319
96550 22.1492746782851
96551 22.1495436271754
96552 22.1498988440163
96553 22.1499950832779
96554 22.1502008174015
96555 22.1505627994593
96556 22.1506789475845
96557 22.1509574185872
96558 22.1514050832087
96559 22.1515400956221
96560 22.1517754129704
96561 22.1520850549362
96562 22.1522757508754
96563 22.1526822217476
96564 22.1528592702521
96565 22.1529893881228
96566 22.1533346822837
96567 22.153644748819
96568 22.1538705613421
96569 22.153975072129
96570 22.1543718175237
96571 22.154752733246
96572 22.1550876203603
96573 22.1551649893428
96574 22.1554727524396
96575 22.1556734621452
96576 22.1558553415798
96577 22.156228845841
96578 22.1564339352507
96579 22.1568317361254
96580 22.1570460873742
96581 22.1573055631256
96582 22.1577456587088
96583 22.1577219274118
96584 22.1579472965787
96585 22.1583874552873
96586 22.1584028744224
96587 22.1587055223522
96588 22.1589600750714
96589 22.1593480887441
96590 22.1596852888524
96591 22.1598310418871
96592 22.1602228736785
96593 22.1604563201306
96594 22.1606574557253
96595 22.160837303276
96596 22.161107625499
96597 22.1615097848873
96598 22.161635831222
96599 22.1618539030372
96600 22.1622903921866
96601 22.1623146001895
96602 22.1625639642328
96603 22.1628509137327
96604 22.1630832900226
96605 22.1635495684138
96606 22.1638151486573
96607 22.1640204914084
96608 22.1642550838469
96609 22.1644147112858
96610 22.1646771846331
96611 22.1650057652759
96612 22.1651109129469
96613 22.1655578941852
96614 22.1657672964046
96615 22.1659508945623
96616 22.1663281556475
96617 22.1664994769774
96618 22.1668092803472
96619 22.1670173532629
96620 22.1672356060624
96621 22.1676445182104
96622 22.1678062521565
96623 22.1679304492113
96624 22.1685283089578
96625 22.1685295921759
96626 22.1689482694901
96627 22.1691366043824
96628 22.1693195739415
96629 22.1697473296697
96630 22.1701196390324
96631 22.1701481577093
96632 22.1702615289601
96633 22.1705669191343
96634 22.1709635138449
96635 22.1712587722604
96636 22.1715252715885
96637 22.1717642080111
96638 22.1719479840418
96639 22.1724625044563
96640 22.1727210682191
96641 22.1727856017969
96642 22.172933532296
96643 22.1733031089194
96644 22.1734963308478
96645 22.1735856007714
96646 22.1739540308092
96647 22.1743073634902
96648 22.174381211912
96649 22.1748554652292
96650 22.1751325582381
96651 22.1752151444144
96652 22.1754532591827
96653 22.1759059294444
96654 22.176306850472
96655 22.1763895844933
96656 22.1765122655546
96657 22.1769314166703
96658 22.1772482997574
96659 22.1772923410704
96660 22.1777544294877
96661 22.1780847547472
96662 22.1781402791347
96663 22.178288672251
96664 22.178754043334
96665 22.1788900124214
96666 22.1790938095792
96667 22.1794870193158
96668 22.1796203284054
96669 22.1799748437246
96670 22.1801953718108
96671 22.1805360988803
96672 22.1805770578294
96673 22.1809801054291
96674 22.1813343763411
96675 22.1813750983386
96676 22.1818791112336
96677 22.1822523276967
96678 22.1821235072934
96679 22.1825670041511
96680 22.1830296330846
96681 22.183011236762
96682 22.1833784084781
96683 22.1835706466326
96684 22.1838964769935
96685 22.1842247022179
96686 22.1842560728946
96687 22.1845157179533
96688 22.1849484910113
96689 22.185181983031
96690 22.1854453072266
96691 22.1856031957539
96692 22.186031433703
96693 22.1862195817729
96694 22.1864328596036
96695 22.1866967184762
96696 22.1868860334989
96697 22.1873766869371
96698 22.1873186967258
96699 22.1879006635087
96700 22.1879599713139
96701 22.188301812887
96702 22.1885043297285
96703 22.1887737193107
96704 22.1890548527043
96705 22.1892945607445
96706 22.1895622233987
96707 22.1898498169601
96708 22.1902112477221
96709 22.1904424362057
96710 22.1906044232056
96711 22.1909392222054
96712 22.1910518662977
96713 22.1914112520271
96714 22.191736648225
96715 22.1918675210254
96716 22.1920872454358
96717 22.1923143325064
96718 22.1925289503388
96719 22.192914764341
96720 22.1930351792668
96721 22.1931746657706
96722 22.1935374268794
96723 22.1939025462221
96724 22.1943881110255
96725 22.1943663137049
96726 22.1945733665554
96727 22.1948800622203
96728 22.1949594978242
96729 22.1953202702992
96730 22.1958008523118
96731 22.1960028335021
96732 22.1962346254061
96733 22.1965353971929
96734 22.1968651937148
96735 22.1970961597295
96736 22.1973204446092
96737 22.1976682705076
96738 22.1978376340003
96739 22.1981602028713
96740 22.1982672694589
96741 22.1985590909331
96742 22.1989223979736
96743 22.1990573893604
96744 22.1994437908602
96745 22.1995710580104
96746 22.2001224775761
96747 22.200008153103
96748 22.2005463595641
96749 22.200688301483
96750 22.2011633544339
96751 22.2012832236904
96752 22.2015799974443
96753 22.2016069380938
96754 22.201944104229
96755 22.2022430422553
96756 22.2025887938096
96757 22.2027236474934
96758 22.2031279891631
96759 22.2032579994072
96760 22.2035655400877
96761 22.2038232234857
96762 22.203786994431
96763 22.2042373169669
96764 22.2045370910502
96765 22.2048472641501
96766 22.2049828013359
96767 22.2052209577785
96768 22.2055646021989
96769 22.2059072696422
96770 22.2061022528661
96771 22.20632935023
96772 22.2066348976571
96773 22.206900639163
96774 22.2070435505711
96775 22.2074498455624
96776 22.2077235609122
96777 22.2079209928094
96778 22.2081849683086
96779 22.2084284202974
96780 22.2087646561917
96781 22.2089613569111
96782 22.2090722863962
96783 22.2095811710469
96784 22.2097661323509
96785 22.2100336304937
96786 22.2104314460757
96787 22.2106253739982
96788 22.2106103403271
96789 22.211019150642
96790 22.2114493355842
96791 22.2115568441871
96792 22.2119194390127
96793 22.2120826441479
96794 22.2123633460174
96795 22.212582648039
96796 22.2129203826276
96797 22.2130399441949
96798 22.213372585927
96799 22.2138171570015
96800 22.2139849159422
96801 22.2139913706809
96802 22.2144632665476
96803 22.2146455383996
96804 22.2149764622039
96805 22.215219166784
96806 22.2154808610609
96807 22.2157546245792
96808 22.2160187002015
96809 22.2163236018396
96810 22.2166609752824
96811 22.2168443605479
96812 22.2169589221671
96813 22.2171092204167
96814 22.2176952469011
96815 22.2178191763069
96816 22.2181779680283
96817 22.2183296587617
96818 22.2186634104938
96819 22.2188700107534
96820 22.2190872008146
96821 22.2192124422192
96822 22.2194247593691
96823 22.2197692940549
96824 22.2200578794244
96825 22.2203206581628
96826 22.2206361079618
96827 22.2208937051374
96828 22.2211339061168
96829 22.2214351716189
96830 22.22157537271
96831 22.2219517301736
96832 22.2220506559094
96833 22.2225423051186
96834 22.2226759907524
96835 22.2229989127621
96836 22.2232517966656
96837 22.2233315233553
96838 22.2238466294121
96839 22.2240507325647
96840 22.2242403838464
96841 22.2247128106472
96842 22.2248204495645
96843 22.2249676304695
96844 22.2253630685201
96845 22.2255700953374
96846 22.2258212296431
96847 22.2261282080252
96848 22.2260984768046
96849 22.2264914776987
96850 22.2266634582284
96851 22.2272376505185
96852 22.2272281487529
96853 22.227571699455
96854 22.2279437749175
96855 22.2282246270197
96856 22.2286002734849
96857 22.2286459058892
96858 22.2288345310785
96859 22.2292064773742
96860 22.2294242855316
96861 22.2296509761772
96862 22.2299264520909
96863 22.2301600276095
96864 22.2304520569159
96865 22.2305938060413
96866 22.2309212504279
96867 22.2312292994518
96868 22.2313966109121
96869 22.2317137433701
96870 22.2319322161417
96871 22.2322793448538
96872 22.2324121161598
96873 22.2328215298767
96874 22.2330526175548
96875 22.2332511842358
96876 22.2334335558832
96877 22.2337748033943
96878 22.2341489430007
96879 22.2342426298475
96880 22.2346790481231
96881 22.234959537587
96882 22.2350123296948
96883 22.2353562298158
96884 22.2355833321714
96885 22.2360373022665
96886 22.2362781299168
96887 22.2363681716555
96888 22.2365031686303
96889 22.2367709863987
96890 22.2373352637924
96891 22.2371890480213
96892 22.237726397541
96893 22.2377386200792
96894 22.2378853062764
96895 22.2385934246519
96896 22.238721555535
96897 22.2388886090269
96898 22.2391133526062
96899 22.2393907538893
96900 22.2398352107102
96901 22.2399348911212
96902 22.2402227594013
96903 22.2405636922488
96904 22.2406345060714
96905 22.2409210225435
96906 22.241261546799
96907 22.2416522029426
96908 22.2418889056553
96909 22.2421342863058
96910 22.242360432955
96911 22.2426106799942
96912 22.2428701427887
96913 22.2431200357805
96914 22.2433818180147
96915 22.2436705838814
96916 22.244124085288
96917 22.2442571767915
96918 22.2444153010881
96919 22.2446740534341
96920 22.2448896624616
96921 22.2451383838029
96922 22.2454219622955
96923 22.2457759820717
96924 22.2459516994897
96925 22.2463025855707
96926 22.2464867106919
96927 22.2468632250078
96928 22.2468074513267
96929 22.2472231561417
96930 22.2476982280474
96931 22.2477612187238
96932 22.2480701926337
96933 22.2485064266718
96934 22.2485370639446
96935 22.2488127513838
96936 22.249079161344
96937 22.2492479925649
96938 22.2492893315774
96939 22.2497993150811
96940 22.2500643692573
96941 22.2504862590229
96942 22.2504882679623
96943 22.2508871650927
96944 22.2511581445586
96945 22.2514181424514
96946 22.2516038495419
96947 22.251812079034
96948 22.2521325933345
96949 22.2522922945211
96950 22.2526615146081
96951 22.2529513094949
96952 22.2530531518925
96953 22.2535202665319
96954 22.2535395901538
96955 22.2539101451092
96956 22.254027381661
96957 22.2543426950315
96958 22.2546437410368
96959 22.2548081272892
96960 22.2551396838643
96961 22.2556008406508
96962 22.2557360506627
96963 22.2559287480987
96964 22.2562680352159
96965 22.2565530488805
96966 22.2566225015411
96967 22.2569937754047
96968 22.2574294436323
96969 22.2576469447719
96970 22.2578268007803
96971 22.2579743696534
96972 22.2583514109657
96973 22.2584526873933
96974 22.2588171740613
96975 22.259002209999
96976 22.2592570121851
96977 22.2595863034562
96978 22.2598918019687
96979 22.2600468227874
96980 22.2604882839279
96981 22.2605755710213
96982 22.2607811411315
96983 22.261288476507
96984 22.2612881795095
96985 22.2615981540603
96986 22.2618075908825
96987 22.2622326314997
96988 22.2624921037275
96989 22.2627647228183
96990 22.2629301946505
96991 22.2632493096666
96992 22.2635735183646
96993 22.2637289420848
96994 22.2639078338096
96995 22.2643244088183
96996 22.2644029425407
96997 22.2647645026228
96998 22.2648818065145
96999 22.265287925673
97000 22.2653972481332
97001 22.2658529571344
97002 22.2660395758697
97003 22.2662337655745
97004 22.2666510515975
97005 22.2666916443264
97006 22.2670705368147
97007 22.2673758894864
97008 22.2676311106217
97009 22.2678484609641
97010 22.2681130168392
97011 22.268389559028
97012 22.268632523414
97013 22.2689363586491
97014 22.2693571235773
97015 22.2693870659259
97016 22.2696346223922
97017 22.270039308145
97018 22.2703042462211
97019 22.270348486871
97020 22.2706861223745
97021 22.2711070671855
97022 22.271148273634
97023 22.2715828155743
97024 22.2717174024892
97025 22.2722120101446
97026 22.2723349139808
97027 22.2724674086516
97028 22.2728646956409
97029 22.2731403430573
97030 22.2734924741843
97031 22.2737110567061
97032 22.2738689844877
97033 22.2741157735257
97034 22.2744446932689
97035 22.2747590886961
97036 22.274855795081
97037 22.2751142198494
97038 22.2754910829772
97039 22.2756752753414
97040 22.2759042832174
97041 22.2763774999057
97042 22.2764876339957
97043 22.2767234809066
97044 22.2771199142357
97045 22.2772882048654
97046 22.277608159148
97047 22.2778891583784
97048 22.2780365992869
97049 22.2783605831316
97050 22.27846342625
97051 22.278678511483
97052 22.2791913715905
97053 22.2792613263027
97054 22.2795023176819
97055 22.2796285964727
97056 22.2801278008948
97057 22.280400879319
97058 22.2805813208695
97059 22.2808460890472
97060 22.281070755761
97061 22.2815380014897
97062 22.2813697818426
97063 22.2821013945172
97064 22.2821595747964
97065 22.2823417020415
97066 22.2827374005215
97067 22.283046360421
97068 22.2832887133389
97069 22.2833998663882
97070 22.2837076073724
97071 22.283985890096
97072 22.2842192690415
97073 22.2845024490812
97074 22.2846988763102
97075 22.2849237891016
97076 22.2852350348003
97077 22.2856098128437
97078 22.2858291218301
97079 22.2860755470781
97080 22.2862559058959
97081 22.2867041712488
97082 22.2870173040829
97083 22.2871672364446
97084 22.2873441229473
97085 22.287642386741
97086 22.2880553719196
97087 22.2881669847904
97088 22.2884424406161
97089 22.288702358293
97090 22.2888957956796
97091 22.2892327762691
97092 22.2894051743904
97093 22.2896875762624
97094 22.2898788608372
97095 22.2903188051264
97096 22.2903693764924
97097 22.2907471226479
97098 22.2910106957658
97099 22.2912847291866
97100 22.2916370038959
97101 22.291691868864
97102 22.2919945253674
97103 22.2922578357882
97104 22.2924493261453
97105 22.2927108365995
97106 22.2929255370359
97107 22.2932044969709
97108 22.2936574856989
97109 22.2938835997326
97110 22.2941683611402
97111 22.2942823873101
97112 22.2946517364434
97113 22.2946645675245
97114 22.2951264386663
97115 22.2953691512362
97116 22.2957814087921
97117 22.2956376987806
97118 22.2960575165531
97119 22.2964865696859
97120 22.2967243736526
97121 22.2969983841292
97122 22.2971888263356
97123 22.2975784276373
97124 22.2978041766018
97125 22.2979429029809
97126 22.2983159122935
97127 22.2986092805623
97128 22.2987732957205
97129 22.2989815786536
97130 22.2992220717773
97131 22.2994731882923
97132 22.2994796305561
97133 22.3000882943429
97134 22.3003375322853
97135 22.3006135524384
97136 22.3007996321502
97137 22.3011603616036
97138 22.3013346325381
97139 22.3014961625208
97140 22.3017837758253
97141 22.3021908047166
97142 22.3025370812277
97143 22.3024843208489
97144 22.3028478367279
97145 22.3032307121523
97146 22.3034217634741
97147 22.3036308620845
97148 22.3038421273992
97149 22.304137909069
97150 22.3043973223411
97151 22.3045449266853
97152 22.3050329786472
97153 22.3051112104201
97154 22.3055448334994
97155 22.3055991474312
97156 22.3060936454833
97157 22.3062650795649
97158 22.3065345931441
97159 22.306743930982
97160 22.3070667731554
97161 22.3072484131015
97162 22.3074796675687
97163 22.307814537402
97164 22.307955701039
97165 22.3082750257211
97166 22.3086944147347
97167 22.3087530670766
97168 22.3090589407498
97169 22.3092137268264
97170 22.3094528485986
97171 22.3097646339072
97172 22.3100399195798
97173 22.3101807109834
97174 22.3102760640648
97175 22.3107548368508
97176 22.3111079331969
97177 22.3113322796496
97178 22.3115972248445
97179 22.3118629642378
97180 22.3118577601871
97181 22.3121925380183
97182 22.3127169040058
97183 22.3129247890293
97184 22.3130206020327
97185 22.3136184183976
97186 22.3136040430249
97187 22.3138637386335
97188 22.3144064324013
97189 22.3144816303902
97190 22.3146733104105
97191 22.315078751196
97192 22.3152928000136
97193 22.3154922101691
97194 22.315827946957
97195 22.3160274272792
97196 22.3162519416268
97197 22.3164902798637
97198 22.3166553513013
97199 22.3171516731397
97200 22.3174558724706
97201 22.3175430871229
97202 22.3176324479747
97203 22.3178966459763
97204 22.3185320485818
97205 22.318705310665
97206 22.3188306373605
97207 22.3191989936253
97208 22.3194302910189
97209 22.3195924778664
97210 22.3199594175647
97211 22.3202819046292
97212 22.3202801440283
97213 22.3206837071166
97214 22.3209815536524
97215 22.3213810784146
97216 22.3214038893991
97217 22.3218732152255
97218 22.3218016184697
97219 22.3221154116609
97220 22.3224932967778
97221 22.3226637573579
97222 22.3230431610813
97223 22.3231738142797
97224 22.3234481657937
97225 22.3238468290702
97226 22.3240992312149
97227 22.3244263822422
97228 22.3243908196325
97229 22.3248312580094
97230 22.3251324965137
97231 22.3253254132234
97232 22.3256973542987
97233 22.3258947975824
97234 22.3259174285851
97235 22.3262169385974
97236 22.3264547074888
97237 22.3269436564099
97238 22.3271823909389
97239 22.3272767013035
97240 22.3277034127945
97241 22.3277417106226
97242 22.3281900406727
97243 22.328313206976
97244 22.3286223553636
97245 22.3289419800265
97246 22.3291985479574
97247 22.3293823911479
97248 22.3298046556452
97249 22.3298967850836
97250 22.3302173036373
97251 22.3302475207654
97252 22.3306972231446
97253 22.3308622433592
97254 22.3312849489067
97255 22.3314484048302
97256 22.3317591263528
97257 22.3319090286974
97258 22.3321995565848
97259 22.3324300437479
97260 22.3327044436112
97261 22.3330101116762
97262 22.3333004222927
97263 22.3336426816888
97264 22.3337865305863
97265 22.3339898267824
97266 22.3343348284945
97267 22.3345356489453
97268 22.3348462107142
97269 22.3351744031534
97270 22.3352437163232
97271 22.3355507208305
97272 22.3357653022943
97273 22.3360908279543
97274 22.3363449152261
97275 22.3367238450404
97276 22.3369117657708
97277 22.3371093281994
97278 22.337278337517
97279 22.3376207273789
97280 22.3379209905772
97281 22.3379649407732
97282 22.3385065460505
97283 22.3386645719498
97284 22.3389328629041
97285 22.3390681786205
97286 22.3394665886991
97287 22.3397993909608
97288 22.3399366757076
97289 22.3401830947626
97290 22.3405299256811
97291 22.3409191105067
97292 22.3409056834437
97293 22.3411824211991
97294 22.3414527301247
97295 22.3418318515141
97296 22.342031410966
97297 22.3425043433994
97298 22.3426245024089
97299 22.3428782009944
97300 22.3430534256393
97301 22.3432911186669
97302 22.3437280045792
97303 22.343943023309
97304 22.3441479305385
97305 22.3444400225087
97306 22.3447972392835
97307 22.3448137684082
97308 22.3450351008108
97309 22.3454550234565
97310 22.3457646205155
97311 22.3459453088381
97312 22.3461886301361
97313 22.346433274422
97314 22.3466010354566
97315 22.3469392871863
97316 22.3472025572593
97317 22.3474865207912
97318 22.3479158781083
97319 22.3480274629821
97320 22.3484026857478
97321 22.3486310248536
97322 22.3487509446893
97323 22.3491732937449
97324 22.3494298025313
97325 22.3496658627844
97326 22.3499047569363
97327 22.3501714246803
97328 22.3504377785941
97329 22.3506753231126
97330 22.3510029494907
97331 22.3512111504685
97332 22.3513951864258
97333 22.3517850827886
97334 22.351807448914
97335 22.3521798850497
97336 22.3524250146149
97337 22.3525798498498
97338 22.3531074575191
97339 22.3532610377935
97340 22.3534427174924
97341 22.3538034208207
97342 22.3539091557388
97343 22.3543654063598
97344 22.3543610073814
97345 22.3546398663576
97346 22.3550605493016
97347 22.3552424197045
97348 22.3554060032997
97349 22.3557037438353
97350 22.35607568036
97351 22.356314054604
97352 22.3565088061468
97353 22.3568470058448
97354 22.3570260037823
97355 22.3572853260944
97356 22.3577161760086
97357 22.3578152775726
97358 22.3581273097046
97359 22.3583302999092
97360 22.3585755322763
97361 22.3589653715317
97362 22.3590908547874
97363 22.3592778217244
97364 22.3595612031026
97365 22.3598499568108
97366 22.3599599121998
97367 22.3602737538294
97368 22.360599079532
97369 22.3610192482277
97370 22.3610948917151
97371 22.3614527844478
97372 22.3617714698631
97373 22.3618742306683
97374 22.3621285954006
97375 22.3624852571077
97376 22.3627153821799
97377 22.3628957665059
97378 22.3631625424998
97379 22.3634565679587
97380 22.363620663454
97381 22.3639507000929
97382 22.3641026718993
97383 22.3643904493168
97384 22.3647300902524
97385 22.364995302934
97386 22.3652201573895
97387 22.3655683769079
97388 22.3656567660614
97389 22.3660724805833
97390 22.3662741620611
97391 22.3665268370252
97392 22.3667861792532
97393 22.3672844277271
97394 22.3672541922215
97395 22.3676206716481
97396 22.3681043540116
97397 22.3682305172845
97398 22.3683283924869
97399 22.368458607926
97400 22.3687625087742
97401 22.3691723123656
97402 22.3692974654696
97403 22.3695770563599
97404 22.3698488045678
97405 22.37019325516
97406 22.3704500794674
97407 22.370580672397
97408 22.3711058200485
97409 22.3711590772582
97410 22.3715484072371
97411 22.3716381569137
97412 22.3720418407744
97413 22.3723071486912
97414 22.3724906560416
97415 22.3728462547783
97416 22.3731185064267
97417 22.3733444081239
97418 22.3735041060875
97419 22.3737134062659
97420 22.3741189453564
97421 22.3744868641672
97422 22.374703789928
97423 22.3749774377366
97424 22.3751543328349
97425 22.3753547618858
97426 22.375763937827
97427 22.375835371329
97428 22.3763421063623
97429 22.3764269216283
97430 22.3767745909966
97431 22.3768076691643
97432 22.3772169055905
97433 22.3773648127946
97434 22.3776920350241
97435 22.3780711319965
97436 22.3781930845172
97437 22.3784656065563
97438 22.3788056842827
97439 22.3790499236288
97440 22.3791226350036
97441 22.3795564468479
97442 22.3797595082649
97443 22.3799018695584
97444 22.3802716496159
97445 22.3805645019379
97446 22.3807581329834
97447 22.3810659990357
97448 22.3812997062336
97449 22.3816720190426
97450 22.3819865257585
97451 22.3821761269855
97452 22.3823961289336
97453 22.3824675067987
97454 22.3829159639013
97455 22.383088579778
97456 22.3833154486735
97457 22.3834907811004
97458 22.3839535145698
97459 22.3840731346616
97460 22.3844407771519
97461 22.3848190091327
97462 22.3850422081614
97463 22.3852125112977
97464 22.3855513060684
97465 22.3858820269906
97466 22.3859857503906
97467 22.3863489727558
97468 22.3865975713214
97469 22.386584462915
97470 22.3869814030868
97471 22.387366407363
97472 22.3875532040021
97473 22.3876444813096
97474 22.3881165113391
97475 22.3883693080163
97476 22.3884815029191
97477 22.3889466122858
97478 22.3892163889946
97479 22.3894509916598
97480 22.3897351996515
97481 22.390048958685
97482 22.3901148892103
97483 22.3904981746289
97484 22.3907420148546
97485 22.390983442757
97486 22.3913051814929
97487 22.3915461964067
97488 22.3917814828199
97489 22.3920438697671
97490 22.3923101112657
97491 22.3926497129046
97492 22.3927451170674
97493 22.3930231129172
97494 22.3933315413999
97495 22.3934124215872
97496 22.3937547473389
97497 22.3940221637784
97498 22.3943681609215
97499 22.3944326569091
97500 22.3948182408478
97501 22.3951987241091
97502 22.3953327220975
97503 22.3954764945117
97504 22.3960606185249
97505 22.3959070578279
97506 22.396307156643
97507 22.3966292981804
97508 22.3967588052875
97509 22.3971198407211
97510 22.3975394766817
97511 22.3975952998203
97512 22.398082507622
97513 22.39799151312
97514 22.3985507721544
97515 22.3987133484158
97516 22.3990160598278
97517 22.3993720445188
97518 22.3994990804634
97519 22.3997961398268
97520 22.4000598139564
97521 22.4002077490722
97522 22.4006664025375
97523 22.4008400582257
97524 22.4013141513263
97525 22.4013809462382
97526 22.4017784307409
97527 22.4018405451563
97528 22.4019900436055
97529 22.4023706179332
97530 22.4027755004441
97531 22.4027802741531
97532 22.4031611761413
97533 22.4031724134883
97534 22.4035346709896
97535 22.403957611028
97536 22.4042087912422
97537 22.4044278675613
97538 22.40478354439
97539 22.404875904799
97540 22.4051901730756
97541 22.4055968033117
97542 22.4056779877881
97543 22.406077589316
97544 22.4064077046266
97545 22.4065321827409
97546 22.4069581246319
97547 22.4071655573158
97548 22.4073492610769
97549 22.407607897835
97550 22.4080434983683
97551 22.4082495189665
97552 22.4083825597848
97553 22.4085813542453
97554 22.4088537328971
97555 22.409096387049
97556 22.4093067451332
97557 22.4096626798573
97558 22.4097229732362
97559 22.410155449988
97560 22.4105024595749
97561 22.4105937870952
97562 22.4110785680987
97563 22.4112439304555
97564 22.4115134226217
97565 22.4118646908479
97566 22.4119801152821
97567 22.4122732631194
97568 22.4124105340797
97569 22.4127301614224
97570 22.4129333290171
97571 22.4132255544655
97572 22.4136293231004
97573 22.4139781586932
97574 22.4139071650071
97575 22.4144425682428
97576 22.4145350578015
97577 22.414849131473
97578 22.4149441057087
97579 22.4152737213303
97580 22.4155000943178
97581 22.4157286837665
97582 22.416042848574
97583 22.4162516564773
97584 22.4168000218691
97585 22.416857646446
97586 22.4171901075238
97587 22.4173483226098
97588 22.417559141833
97589 22.4177625910339
97590 22.4181442753346
97591 22.4183310484273
97592 22.4185354291933
97593 22.4187718752931
97594 22.4191433872413
97595 22.4194015999327
97596 22.4195782696331
97597 22.4199329101332
97598 22.4203322643353
97599 22.4204338536959
97600 22.420719613608
97601 22.4210448094538
97602 22.4212978326807
97603 22.4214468788354
97604 22.4215663536
97605 22.4220615828829
97606 22.4223578921747
97607 22.4225153002055
97608 22.4229576301007
97609 22.4231703200292
97610 22.4234827548566
97611 22.4236326109184
97612 22.4239546982217
97613 22.4243593586264
97614 22.4242228110784
97615 22.424652323058
97616 22.4248755852281
97617 22.4252411834376
97618 22.4255144317284
97619 22.4256954868192
97620 22.4258512718547
97621 22.4262087820765
97622 22.4264918024675
97623 22.4268456083979
97624 22.4269277363707
97625 22.4272655417053
97626 22.4274662061378
97627 22.4278172549362
97628 22.4281185695205
97629 22.4285368040273
97630 22.4286848706783
97631 22.4286902614739
97632 22.4291595125895
97633 22.4294544926123
97634 22.4296487259532
97635 22.4298104165482
97636 22.4301643350924
97637 22.4303983753915
97638 22.4306442777459
97639 22.4307102518538
97640 22.4312203183207
97641 22.4314850195312
97642 22.4315459064735
97643 22.4319228865105
97644 22.4322523552268
97645 22.4324811254854
97646 22.4327398985391
97647 22.4328659059685
97648 22.4331486508255
97649 22.4333453765853
97650 22.4336696639262
97651 22.4339316655951
97652 22.4343792627738
97653 22.4346088908954
97654 22.4348854001933
97655 22.4350018744088
97656 22.4352323672243
97657 22.4354786837752
97658 22.4359220051934
97659 22.4362627527519
97660 22.4361984462371
97661 22.4365847237187
97662 22.4370235471077
97663 22.4370761919327
97664 22.4374411600867
97665 22.4377323015429
97666 22.4378211339937
97667 22.4380703374052
97668 22.4383821824312
97669 22.4387677747294
97670 22.4387300775585
97671 22.4390357783165
97672 22.4395321061904
97673 22.4397253524328
97674 22.4400518927231
97675 22.440234313373
97676 22.4405330178729
97677 22.4407735036926
97678 22.4411924745272
97679 22.4413088858069
97680 22.4414231104258
97681 22.4416993226214
97682 22.4420702151794
97683 22.4423947270075
97684 22.4424489277223
97685 22.4430996989345
97686 22.4430847291171
97687 22.443361394833
97688 22.4436332584089
97689 22.4437735015807
97690 22.4440507863381
97691 22.4444217946923
97692 22.4447294170685
97693 22.4447404024461
97694 22.4452347901183
97695 22.4455357046983
97696 22.4457831421724
97697 22.4460429126635
97698 22.4460594594763
97699 22.4464013835406
97700 22.4467230194137
97701 22.4469945884556
97702 22.4473833167399
97703 22.4473313243193
97704 22.4477257654163
97705 22.4479276575211
97706 22.4483091365036
97707 22.4485046824292
97708 22.4487564538575
97709 22.4493087508239
97710 22.4494097861724
97711 22.4494096410253
97712 22.4498681603625
97713 22.4500701495988
97714 22.4502877931226
97715 22.4505817195869
97716 22.4508489326488
97717 22.451081076914
97718 22.451325972297
97719 22.451635442309
97720 22.4518075810915
97721 22.4519235242812
97722 22.4525283717726
97723 22.4525876848783
97724 22.4529797600439
97725 22.4530859719265
97726 22.453344310278
97727 22.4537517075324
97728 22.4538709612389
97729 22.4542946423813
97730 22.4545055718881
97731 22.4546260137296
97732 22.4549046404947
97733 22.4550839483094
97734 22.4552610845548
97735 22.4557863350334
97736 22.456092274112
97737 22.4561418618028
97738 22.4564820083629
97739 22.4568446525059
97740 22.4571107007995
97741 22.4575247965584
97742 22.4573512400802
97743 22.4579115336192
97744 22.4581229770624
97745 22.4584277286036
97746 22.4585166892769
97747 22.4587885355759
97748 22.4590825758349
97749 22.4591716049231
97750 22.4595189095403
97751 22.4598149266714
97752 22.46001567702
97753 22.4604890846819
97754 22.4606191411956
97755 22.4607491280728
97756 22.4609695674094
97757 22.4615011791014
97758 22.4617852811862
97759 22.4618280445732
97760 22.461963048453
97761 22.4623537692397
97762 22.4626477292734
97763 22.4627822108485
97764 22.4631202408445
97765 22.4634258075961
97766 22.4637962590595
97767 22.4641020751978
97768 22.4642362214321
97769 22.4645104431808
97770 22.4647911242117
97771 22.4649311017202
97772 22.4652806509168
97773 22.4656303606912
97774 22.4658871031404
97775 22.4659463007933
97776 22.4662483815115
97777 22.4665567124795
97778 22.4667757000374
97779 22.4670376094583
97780 22.4673236460139
97781 22.4674842165991
97782 22.4678952550429
97783 22.4681578879533
97784 22.4684667628187
97785 22.4685179255435
97786 22.46881203652
97787 22.4691332909664
97788 22.4695668574943
97789 22.4696090695488
97790 22.4699287894263
97791 22.4701849199684
97792 22.470580983606
97793 22.4706406403978
97794 22.4710842458509
97795 22.4712500953193
97796 22.4715612246244
97797 22.4715934938294
97798 22.4719137562956
97799 22.4723619368759
97800 22.4724904221793
97801 22.4726735816921
97802 22.4729619590706
97803 22.4734299975339
97804 22.4735869915023
97805 22.4736493234975
97806 22.4741137820927
97807 22.4743938891851
97808 22.4745294421511
97809 22.4749027554996
97810 22.475340443653
97811 22.4753311382194
97812 22.4756894950002
97813 22.4760427606519
97814 22.4759887128764
97815 22.4763353495651
97816 22.4766439103865
97817 22.4770691406963
97818 22.4772762506036
97819 22.477346895246
97820 22.477601793569
97821 22.4780159247706
97822 22.4782991152723
97823 22.4784097295717
97824 22.478572988029
97825 22.4789661248831
97826 22.4791716120367
97827 22.4793921825492
97828 22.4797194363709
97829 22.4800508667312
97830 22.4802718887694
97831 22.4806070036857
97832 22.4808299966242
97833 22.4810431180151
97834 22.4813969183824
97835 22.4814941019325
97836 22.4819504427867
97837 22.4820901935623
97838 22.4823772767655
97839 22.4826396456145
97840 22.4828424623095
97841 22.4830710415544
97842 22.4834438391638
97843 22.4837068173248
97844 22.4839278188837
97845 22.4841710151994
97846 22.4844031749734
97847 22.484616222954
97848 22.4848822213538
97849 22.4851195969384
97850 22.4854609056037
97851 22.4857856444972
97852 22.4858764169146
97853 22.4861405867113
97854 22.4864137801112
97855 22.486661006917
97856 22.4869867288877
97857 22.4873340263816
97858 22.4874244787057
97859 22.4877473333436
97860 22.4880277526539
97861 22.4883462844495
97862 22.4883774288707
97863 22.488839267621
97864 22.489153805725
97865 22.4892973552393
97866 22.4895680321114
97867 22.4896644250527
97868 22.4902245777229
97869 22.4903973036807
97870 22.4906096150974
97871 22.49092207798
97872 22.4909499277649
97873 22.4913152580585
97874 22.4916228668996
97875 22.4917571218311
97876 22.4920396996248
97877 22.4925643383958
97878 22.4927225867892
97879 22.4929258992795
97880 22.4931839330401
97881 22.4932636680017
97882 22.4938009649837
97883 22.4939134407197
97884 22.4940999462417
97885 22.4945452363486
97886 22.4947513810261
97887 22.4950377404354
97888 22.4954037878345
97889 22.4955486651079
97890 22.4957873426078
97891 22.4959836838194
97892 22.4963491676572
97893 22.4964357441541
97894 22.4969210939385
97895 22.4969966256132
97896 22.4973547209991
97897 22.4974068035345
97898 22.4978436987315
97899 22.498022273349
97900 22.498455303123
97901 22.4986355295829
97902 22.4988061828709
97903 22.4991968205844
97904 22.4992462064519
97905 22.4996369154425
97906 22.4998910986259
97907 22.5001665763639
97908 22.5003875804955
97909 22.5005714027042
97910 22.5010678843902
97911 22.5010628147288
97912 22.5012247947771
97913 22.5016753888576
97914 22.5020170229413
97915 22.5021468312471
97916 22.5023146024252
97917 22.5028104479971
97918 22.5029124093187
97919 22.5033142531293
97920 22.5033293196436
97921 22.5037220056209
97922 22.504038854101
97923 22.5042727235218
97924 22.5046646483956
97925 22.5050123027104
97926 22.5050250089238
97927 22.5052417423434
97928 22.5054849561548
97929 22.5058147822433
97930 22.5060857105479
97931 22.5063290301993
97932 22.506570623045
97933 22.5068212391585
97934 22.5070831667095
97935 22.5073835832964
97936 22.5077105583348
97937 22.5079737974799
97938 22.5082223251207
97939 22.5083634129784
97940 22.5086921580438
97941 22.5089181206745
97942 22.5091208896209
97943 22.509434177785
97944 22.5098999516212
97945 22.5100249569856
97946 22.5103496898618
97947 22.5104646092746
97948 22.510579781413
97949 22.5109897558405
97950 22.5110767442871
97951 22.5116422805331
97952 22.5119096182358
97953 22.512249796499
97954 22.5123034251942
97955 22.512492805636
97956 22.5128107020709
97957 22.5131397378889
97958 22.5132579291632
97959 22.5137171912263
97960 22.5138319022025
97961 22.5140666417772
97962 22.5144091076487
97963 22.5145858450265
97964 22.5149186407501
97965 22.5150755155562
97966 22.5154144160984
97967 22.5156852995133
97968 22.515855446241
97969 22.5160261333283
97970 22.5163761630613
97971 22.5167204725611
97972 22.516957262555
97973 22.5172892567668
97974 22.5173394536227
97975 22.5177237631404
97976 22.5179445497118
97977 22.5181901880031
97978 22.5183963810656
97979 22.5187416633083
97980 22.5188478447111
97981 22.5192008250658
97982 22.5193639055495
97983 22.5197144402984
97984 22.519850170741
97985 22.5202351504027
97986 22.5204752959514
97987 22.5208178045952
97988 22.5209509227016
97989 22.5213077704775
97990 22.5216783148601
97991 22.5217672797579
97992 22.5220673058437
97993 22.5224433807188
97994 22.5224746746752
97995 22.5227106977806
97996 22.5230962690831
97997 22.5234614930825
97998 22.5235600572465
97999 22.5237957283877
98000 22.5242597817902
98001 22.5243154830637
98002 22.52465884544
98003 22.5250005199816
98004 22.5249882255098
98005 22.5254661956865
98006 22.5255863695034
98007 22.5257915524197
98008 22.5262512086101
98009 22.5264188027269
98010 22.5265725866135
98011 22.5270288316701
98012 22.5272557638291
98013 22.5275668600477
98014 22.5277045228273
98015 22.5278295545738
98016 22.5281338900099
98017 22.5283982876679
98018 22.5287236217283
98019 22.5289378348862
98020 22.5292536650855
98021 22.5296777392051
98022 22.5297495209491
98023 22.530099354265
98024 22.5302870439128
98025 22.5305803463056
98026 22.5307684877349
98027 22.5310679428134
98028 22.5313731293394
98029 22.5316170054115
98030 22.5319251447342
98031 22.5321177496966
98032 22.532265307776
98033 22.5326480847784
98034 22.5327768800996
98035 22.5333467369193
98036 22.5332780735724
98037 22.5336595126586
98038 22.5340628785462
98039 22.5340718639934
98040 22.5343954838266
98041 22.5346195395552
98042 22.5348424717075
98043 22.5353610538504
98044 22.5354438369806
98045 22.5357820137081
98046 22.5360554229122
98047 22.5363614927751
98048 22.5363961234345
98049 22.5368614167741
98050 22.5371439745539
98051 22.5373240211964
98052 22.5374624089679
98053 22.5378634821824
98054 22.5381234151366
98055 22.5383392739101
98056 22.5388549194102
98057 22.5388575912894
98058 22.5391183056788
98059 22.5394301873772
98060 22.5395915947834
98061 22.5399431664384
98062 22.5400708799816
98063 22.5403919302
98064 22.5407087864859
98065 22.5408563584869
98066 22.5410953555014
98067 22.5414788705617
98068 22.5419366713727
98069 22.5420878736768
98070 22.5423250291343
98071 22.5425019992151
98072 22.5427429786269
98073 22.5430974260988
98074 22.5433145283194
98075 22.5435709004397
98076 22.543848436502
98077 22.5441850426512
98078 22.5443658968874
98079 22.5444095002964
98080 22.5448722648442
98081 22.5450831516479
98082 22.5453802907112
98083 22.5455882883544
98084 22.5458048399469
98085 22.5461301639421
98086 22.5463598826916
98087 22.5465944994755
98088 22.5470468065024
98089 22.5471907259881
98090 22.5474226462549
98091 22.5475639487119
98092 22.5480292175962
98093 22.5479732013395
98094 22.5484888852544
98095 22.5485997205009
98096 22.548732126049
98097 22.5491969542826
98098 22.5493363498437
98099 22.5496177720689
98100 22.5498081716219
98101 22.5500025786399
98102 22.5504658265152
98103 22.5508402899094
98104 22.5509524150575
98105 22.5511073127608
98106 22.5513384302344
98107 22.5517466501572
98108 22.5518754980003
98109 22.5521681684099
98110 22.5526693721776
98111 22.552944400971
98112 22.5531697951673
98113 22.5534240176338
98114 22.5535033565558
98115 22.5538410268685
98116 22.5541184530985
98117 22.5544816909041
98118 22.5546903554271
98119 22.5548560984383
98120 22.5551459943452
98121 22.5554758223004
98122 22.5557035785878
98123 22.5559769599354
98124 22.5562644978643
98125 22.5563876068214
98126 22.5565859459092
98127 22.557125872528
98128 22.5571909299879
98129 22.5574853103454
98130 22.5578932836175
98131 22.5578003250922
98132 22.5583580806739
98133 22.5585771482838
98134 22.558722385724
98135 22.5590559719395
98136 22.5593607811651
98137 22.5595485103084
98138 22.5598417820573
98139 22.5603351855816
98140 22.5604366510836
98141 22.5606581022
98142 22.5609649034577
98143 22.5611598948533
98144 22.5615135096719
98145 22.5617010287202
98146 22.5618374771788
98147 22.5622693627291
98148 22.5624536151466
98149 22.5628809380933
98150 22.5629988373199
98151 22.5632105261759
98152 22.5637006709687
98153 22.5639170127123
98154 22.5642557056307
98155 22.5642954523766
98156 22.5646567031866
98157 22.5646563782613
98158 22.565091333653
98159 22.5653561591139
98160 22.5655183020412
98161 22.5658142163182
98162 22.5660156666397
98163 22.5662983469791
98164 22.5667003946788
98165 22.5667352768028
98166 22.567041991457
98167 22.5674838467008
98168 22.5676478753795
98169 22.5681292141678
98170 22.5682385818641
98171 22.5684102523589
98172 22.5685785861463
98173 22.5690828499499
98174 22.5693113414683
98175 22.5694199997245
98176 22.5698079964255
98177 22.5700011574503
98178 22.5702726536
98179 22.5705455001773
98180 22.5707015737006
98181 22.5711829715474
98182 22.5713398045035
98183 22.5715944287005
98184 22.5718523846634
98185 22.5721036610745
98186 22.5725305632915
98187 22.5726136697648
98188 22.572801644273
98189 22.5731148416132
98190 22.5734231992017
98191 22.5736159563085
98192 22.5739996610649
98193 22.5741419020533
98194 22.5745469419379
98195 22.5747903562224
98196 22.5749985887181
98197 22.5752148913401
98198 22.5753944698137
98199 22.5757032134546
98200 22.5760934293293
98201 22.5763359469221
98202 22.576427649787
98203 22.5766942564362
98204 22.5770875045176
98205 22.5773926672128
98206 22.5774986730792
98207 22.577721577079
98208 22.5779571285511
98209 22.5783353623796
98210 22.578611089232
98211 22.5788343241229
98212 22.5792187222908
98213 22.579376111282
98214 22.579638434867
98215 22.5799588023167
98216 22.5802730120049
98217 22.5804873486969
98218 22.5807224642571
98219 22.5809196459582
98220 22.5812652079392
98221 22.5813210429307
98222 22.5817007259883
98223 22.5818733588424
98224 22.5823073496679
98225 22.5823605343508
98226 22.5826170996688
98227 22.582960516238
98228 22.5831754452216
98229 22.5835824232752
98230 22.5836390808769
98231 22.5839690507541
98232 22.5840776414776
98233 22.584518213436
98234 22.5846048569966
98235 22.5848876702727
98236 22.5852353915004
98237 22.5856629350362
98238 22.5857846424819
98239 22.5861265640981
98240 22.5864804627541
98241 22.5865711942312
98242 22.5867743979649
98243 22.5871360660675
98244 22.5872836295728
98245 22.5876766936174
98246 22.5878571563399
98247 22.5880738514265
98248 22.588411497914
98249 22.5887229425305
98250 22.5887649958187
98251 22.5891754502016
98252 22.5895322648289
98253 22.5895363840469
98254 22.5900202108314
98255 22.5901183271551
98256 22.590468683531
98257 22.5906116642996
98258 22.591046146953
98259 22.5911108750497
98260 22.5914993218696
98261 22.5917549911393
98262 22.5920752653153
98263 22.5922435141178
98264 22.5924123907658
98265 22.5927846348818
98266 22.5930091871192
98267 22.5931742761592
98268 22.5935443013279
98269 22.5938049463854
98270 22.5940575944765
98271 22.5943549459702
98272 22.5943870299069
98273 22.5948230197728
98274 22.5950109897319
98275 22.5953273944478
98276 22.5955280838335
98277 22.5958779454467
98278 22.5961427903933
98279 22.5962685429019
98280 22.5966780992331
98281 22.5966971426457
98282 22.5971217823519
98283 22.5971949124154
98284 22.5975346612029
98285 22.5980310238598
98286 22.5979826298157
98287 22.5983058271525
98288 22.5984647281989
98289 22.5988664023626
98290 22.5993025742936
98291 22.5994403888589
98292 22.5996128638864
98293 22.5999503682175
98294 22.6000764886785
98295 22.6002594248976
98296 22.600668521957
98297 22.6008221497638
98298 22.6012615269499
98299 22.6014720003149
98300 22.601667347544
98301 22.6019561327749
98302 22.6022420924959
98303 22.6025130481341
98304 22.6026276253379
98305 22.6030573638296
98306 22.6033102753981
98307 22.6035425487302
98308 22.6037542056283
98309 22.6041715185173
98310 22.6043778404523
98311 22.6045985873162
98312 22.6048609934045
98313 22.605053466421
98314 22.6055110643875
98315 22.6056321235959
98316 22.6060052719088
98317 22.6060470681859
98318 22.6063220574421
98319 22.6066462370731
98320 22.6068979407718
98321 22.6070776681374
98322 22.6076155351729
98323 22.6079255860497
98324 22.6080086041813
98325 22.6084107635429
98326 22.6087743695947
98327 22.6087967562205
98328 22.608935472659
98329 22.6091031092178
98330 22.6096091461044
98331 22.6098412421829
98332 22.6099494348916
98333 22.6101592091334
98334 22.6106465904146
98335 22.6108420243547
98336 22.6109760625673
98337 22.6113809701584
98338 22.6116526400963
98339 22.6118563284073
98340 22.6120689675072
98341 22.6123434525324
98342 22.61233604581
98343 22.6129495012929
98344 22.6132911533767
98345 22.6134734669858
98346 22.6136359842219
98347 22.6136786076556
98348 22.6141093814151
98349 22.6144853440919
98350 22.6147097008618
98351 22.6149720559862
98352 22.6151408608571
98353 22.6152224581621
98354 22.6156553691528
98355 22.616045658979
98356 22.6161480392638
98357 22.616424119751
98358 22.616743974387
98359 22.6171530632541
98360 22.6172806781749
98361 22.617567669286
98362 22.6177071115612
98363 22.6179828976504
98364 22.6182821251497
98365 22.6185684359584
98366 22.6188136093198
98367 22.6187697478652
98368 22.6191493646099
98369 22.6197206319834
98370 22.6198371863396
98371 22.6200692948034
98372 22.6203071028791
98373 22.6205714825939
98374 22.6209141134856
98375 22.6212868688196
98376 22.621251359312
98377 22.6217520401279
98378 22.6220225277149
98379 22.622071746654
98380 22.6224863165872
98381 22.6226837088346
98382 22.6230605291045
98383 22.6233030498342
98384 22.6235762926792
98385 22.6237657572655
98386 22.6239275150983
98387 22.6242461142972
98388 22.624761681007
98389 22.6246904632894
98390 22.6250070084886
98391 22.6252182798469
98392 22.6256489951794
98393 22.6258030689972
98394 22.6261401352298
98395 22.6263405525926
98396 22.6264714841623
98397 22.6267116113956
98398 22.6271398538945
98399 22.6273873888395
98400 22.6276677665264
98401 22.6280310635166
98402 22.6279800688968
98403 22.6284322698136
98404 22.6287140653673
98405 22.6290229318138
98406 22.6291267361351
98407 22.6293669073467
98408 22.6295149158379
98409 22.6300136012437
98410 22.6302170093548
98411 22.6303545803405
98412 22.630737583285
98413 22.630945283628
98414 22.6311365830747
98415 22.6316424776822
98416 22.6318511455556
98417 22.6320341128776
98418 22.6323761259586
98419 22.6325447206735
98420 22.632905080049
98421 22.6330622651786
98422 22.6334288968496
98423 22.6336848008477
98424 22.6339387620573
98425 22.6339758900819
98426 22.6343886164131
98427 22.6347717817927
98428 22.6349314763331
98429 22.6351111013491
98430 22.6353166234992
98431 22.6357459688222
98432 22.6359327801288
98433 22.6362963839523
98434 22.6365436264803
98435 22.6366687381774
98436 22.636833557283
98437 22.6372875512314
98438 22.6374896599559
98439 22.6379465446902
98440 22.6381098880626
98441 22.6383787117224
98442 22.6388320471505
98443 22.638929620179
98444 22.6390560749146
98445 22.6393496584947
98446 22.6397147326208
98447 22.6399785728358
98448 22.6400444636786
98449 22.6402925183248
98450 22.6405841762903
98451 22.6407351688296
98452 22.6413470732849
98453 22.641449425162
98454 22.6416246130408
98455 22.6419584917044
98456 22.642345778257
98457 22.6424818098981
98458 22.6426650497245
98459 22.6430506709391
98460 22.6432985050855
98461 22.6437098320353
98462 22.6438300258673
98463 22.6441442860734
98464 22.644245515477
98465 22.6445755355467
98466 22.6449448767278
98467 22.6450076753672
98468 22.6452914022794
98469 22.645663015596
98470 22.6459968481119
98471 22.6462084425594
98472 22.6462521214527
98473 22.6467170783854
98474 22.6469187106375
98475 22.647125642924
98476 22.6473527392045
98477 22.6475986970629
98478 22.6478887644791
98479 22.6483081233659
98480 22.6485383194882
98481 22.6487227075653
98482 22.6488258098206
98483 22.6492037884097
98484 22.6494867732636
98485 22.6497377700852
98486 22.649947934542
98487 22.6502890403906
98488 22.6504247073629
98489 22.6507654901569
98490 22.6510168341354
98491 22.6511744170525
98492 22.6513729056174
98493 22.651586375125
98494 22.6520336123988
98495 22.6523257849806
98496 22.6525723917064
98497 22.6528231862591
98498 22.6530133548768
98499 22.6531645712232
98500 22.6534817563526
98501 22.6537351972571
98502 22.654035548084
98503 22.6542616417765
98504 22.6545842066622
98505 22.6547254952886
98506 22.655087918646
98507 22.6554822750045
98508 22.6555168764211
98509 22.6560576171182
98510 22.6562079806092
98511 22.6564570326495
98512 22.6566394932014
98513 22.656766869797
98514 22.6571372095989
98515 22.6575021547993
98516 22.6575462057868
98517 22.6578270166738
98518 22.6581526536398
98519 22.6584983787984
98520 22.6588398526128
98521 22.6590469801133
98522 22.6591018590796
98523 22.6593984273798
98524 22.6597133941604
98525 22.6599577304612
98526 22.6604268401979
98527 22.6604467533845
98528 22.6607056819343
98529 22.6610737661707
98530 22.6613908389308
98531 22.6615413459583
98532 22.6619169882128
98533 22.6621454148486
98534 22.6623755762624
98535 22.6626973523033
98536 22.6628536434863
98537 22.663256312428
98538 22.6634394931305
98539 22.6636702436106
98540 22.6638723455317
98541 22.6640905369112
98542 22.6644572024364
98543 22.664545336468
98544 22.6650674532583
98545 22.6651606402723
98546 22.6653677174005
98547 22.6655861596909
98548 22.6659553056405
98549 22.666213548741
98550 22.6665055838385
98551 22.6667851815331
98552 22.6669553205271
98553 22.6671150925877
98554 22.667317832206
98555 22.6678493204513
98556 22.6681002990415
98557 22.6681210308825
98558 22.6684220283977
98559 22.6687578202913
98560 22.6690711331545
98561 22.6695236239289
98562 22.6697167169095
98563 22.6697037614208
98564 22.6699565089251
98565 22.6704634176052
98566 22.6704087015216
98567 22.6706811525569
98568 22.6710672331261
98569 22.6712791336063
98570 22.6716901341456
98571 22.6720234464805
98572 22.6721195421329
98573 22.6723350301863
98574 22.6725325348135
98575 22.6729215546762
98576 22.6732337721451
98577 22.67348708492
98578 22.6735587354512
98579 22.6739636129579
98580 22.6743901452493
98581 22.6745037625615
98582 22.6747886089372
98583 22.6750041619847
98584 22.6751784210192
98585 22.675693228775
98586 22.6758222676837
98587 22.6760355807144
98588 22.676408100881
98589 22.6765676930776
98590 22.6767606492649
98591 22.6770036134884
98592 22.6771963297723
98593 22.6776499607556
98594 22.6777921416658
98595 22.6781084616623
98596 22.6784573314044
98597 22.6786993491502
98598 22.6788189596421
98599 22.6791469078096
98600 22.6794436468789
98601 22.6798250742079
98602 22.6799182559785
98603 22.6800511444654
98604 22.6803990091451
98605 22.6806596402701
98606 22.6809621168659
98607 22.6812779159937
98608 22.6813168938946
98609 22.6816618722378
98610 22.6818713080964
98611 22.6822125397762
98612 22.682467893482
98613 22.6827522470928
98614 22.6830964364926
98615 22.6832230763521
98616 22.6836043165891
98617 22.6838095840995
98618 22.6839989206971
98619 22.6840972619967
98620 22.6845050133773
98621 22.6849450953114
98622 22.6851886694569
98623 22.6853074677932
98624 22.6855932083059
98625 22.6859343772509
98626 22.6861509637987
98627 22.6863306773991
98628 22.6865871157536
98629 22.6868287007093
98630 22.6870862825012
98631 22.6874338441718
98632 22.6878689526026
98633 22.6878371795015
98634 22.6881072511331
98635 22.688502785245
98636 22.6887439247818
98637 22.6888844386304
98638 22.689292006683
98639 22.6894422276303
98640 22.6897847064236
98641 22.6900062134841
98642 22.6901979208492
98643 22.6907231452871
98644 22.6907385415891
98645 22.691217754809
98646 22.691251071285
98647 22.6914093782267
98648 22.6915379465521
98649 22.6920876553403
98650 22.6921723304094
98651 22.6924693028146
98652 22.692865528812
98653 22.6929901981733
98654 22.6930692842567
98655 22.6936390118927
98656 22.6938869449885
98657 22.694027963488
98658 22.6943608117562
98659 22.6946253672088
98660 22.6947193566603
98661 22.6950278589175
98662 22.6951654135897
98663 22.6955934977122
98664 22.6957153409322
98665 22.6960839395589
98666 22.6963067663511
98667 22.696639139563
98668 22.696817089542
98669 22.6970324487601
98670 22.6975311339527
98671 22.6976256534947
98672 22.6980172608007
98673 22.6980880274426
98674 22.698368786342
98675 22.6988292582706
98676 22.6989978123427
98677 22.699128454281
98678 22.699352379303
98679 22.69969865196
98680 22.6999733448197
98681 22.700038668351
98682 22.7005452492811
98683 22.7007185614815
98684 22.7009478883605
98685 22.7012605480767
98686 22.7016423682075
98687 22.7017145247887
98688 22.7020765548231
98689 22.7022016276975
98690 22.7026364644183
98691 22.7026251437064
98692 22.7030456973865
98693 22.7030889355438
98694 22.703581725287
98695 22.7038105517534
98696 22.7038717970819
98697 22.7042130057641
98698 22.7044783116852
98699 22.7048832979607
98700 22.7051251162651
98701 22.7054186364307
98702 22.7056609541484
98703 22.7059508181944
98704 22.7061444237181
98705 22.706503581111
98706 22.7066809097345
98707 22.7069760059216
98708 22.7071010589953
98709 22.7073641452886
98710 22.7075877231104
98711 22.7080101521615
98712 22.7081740107517
98713 22.7085507557648
98714 22.7086310761038
98715 22.7087506229965
98716 22.7092433728617
98717 22.7095191044664
98718 22.7096951420746
98719 22.7098434111808
98720 22.7102465435433
98721 22.7105551509108
98722 22.7107676172633
98723 22.7111370968922
98724 22.7113093306477
98725 22.7114312718644
98726 22.7118125660342
98727 22.7121444156343
98728 22.712307727911
98729 22.7126409812045
98730 22.7130187528102
98731 22.7130611377869
98732 22.713473878623
98733 22.713648060823
98734 22.7139065966949
98735 22.7140164967326
98736 22.7145381646401
98737 22.7148075564137
98738 22.7147967327728
98739 22.7152425609419
98740 22.7153844875836
98741 22.7157074231449
98742 22.7160021008823
98743 22.7162078692334
98744 22.7164323831383
98745 22.7168711388005
98746 22.7168977792944
98747 22.7171647521204
98748 22.7175610189192
98749 22.7177072531455
98750 22.7180491887668
98751 22.7183432160255
98752 22.7187235032084
98753 22.7188438230844
98754 22.7190806208297
98755 22.7193231344546
98756 22.7196052529499
98757 22.7198320342271
98758 22.7199951394692
98759 22.7203478445281
98760 22.7207330869413
98761 22.720928496193
98762 22.7212469225914
98763 22.7213491112058
98764 22.721760563793
98765 22.7219763179657
98766 22.7221760050864
98767 22.7224049380004
98768 22.7226439095696
98769 22.7229021089231
98770 22.7230934758161
98771 22.7236164712595
98772 22.723649280443
98773 22.7239221251128
98774 22.7241006974265
98775 22.7243192774997
98776 22.7244512820037
98777 22.7249232935169
98778 22.7252766358839
98779 22.7253931785458
98780 22.7256897451737
98781 22.7259164540828
98782 22.7262279737301
98783 22.7266519408001
98784 22.7267000935965
98785 22.7270789371418
98786 22.7271600077945
98787 22.7276252173717
98788 22.7278649895777
98789 22.7281111145825
98790 22.7282974501477
98791 22.7285559356376
98792 22.7288043285568
98793 22.7291997378431
98794 22.7294846682209
98795 22.7297157310789
98796 22.7297863021247
98797 22.7300825122441
98798 22.7304315478572
98799 22.7306840896699
98800 22.7308627455489
98801 22.7309605772214
98802 22.7313002789455
98803 22.7315233213136
98804 22.7321598527675
98805 22.7321697160176
98806 22.7323089949356
98807 22.7325719650693
98808 22.7329985168783
98809 22.7332614843289
98810 22.7334880816299
98811 22.7336525706411
98812 22.7339812820347
98813 22.7343370564971
98814 22.7344436423595
98815 22.7346688960246
98816 22.7350521841798
98817 22.735207865849
98818 22.735341413702
98819 22.7357226913068
98820 22.7359857468016
98821 22.7363996128809
98822 22.7365658654173
98823 22.7367764753251
98824 22.737099331428
98825 22.7373407973374
98826 22.7375228424696
98827 22.7378018733483
98828 22.7380961599187
98829 22.738347839805
98830 22.7383951994002
98831 22.7387666895233
98832 22.7390287770071
98833 22.7393992505935
98834 22.7394914773483
98835 22.739921284021
98836 22.7400638659568
98837 22.7403329552396
98838 22.7407418149718
98839 22.7408194933261
98840 22.7412906660637
98841 22.7413620862761
98842 22.7415983000927
98843 22.7418538949333
98844 22.7421392885815
98845 22.7425583338965
98846 22.7428043806653
98847 22.7430607278078
98848 22.7432167301067
98849 22.7434063960618
98850 22.743922918762
98851 22.7440469064171
98852 22.7443432173906
98853 22.7447048433844
98854 22.7447794833757
98855 22.7450878778918
98856 22.7453111678571
98857 22.7455819666007
98858 22.7458449669563
98859 22.746242812073
98860 22.7463028232654
98861 22.7467317308625
98862 22.7467950619194
98863 22.7470631104474
98864 22.7473942669657
98865 22.7476521864341
98866 22.7479260535753
98867 22.7482491400395
98868 22.7484160400069
98869 22.7486249115932
98870 22.7489169292651
98871 22.7490521755578
98872 22.7495496019542
98873 22.7496687859768
98874 22.7498395930912
98875 22.7500413111848
98876 22.7504536534594
98877 22.7507759556333
98878 22.7509482614872
98879 22.751012580308
98880 22.7514951260156
98881 22.7516488695879
98882 22.7518742569656
98883 22.7521249031056
98884 22.7523829335525
98885 22.7526938026691
98886 22.753047949969
98887 22.7531697058534
98888 22.7533118733722
98889 22.7539209409506
98890 22.7540836494243
98891 22.7543947544298
98892 22.754485667196
98893 22.7546636733017
98894 22.7552128114717
98895 22.7552211822115
98896 22.7555498416163
98897 22.756076704517
98898 22.7561398455072
98899 22.756234712636
98900 22.7564305500287
98901 22.7568733490868
98902 22.7571758952767
98903 22.7574794248264
98904 22.7576395764344
98905 22.7578073608495
98906 22.7580752159004
98907 22.7585373221325
98908 22.7588085866304
98909 22.7588514099743
98910 22.759016732914
98911 22.7594919820247
98912 22.7596968261667
98913 22.7599144868489
98914 22.7599687433574
98915 22.7604765002189
98916 22.7607742595187
98917 22.7609259414368
98918 22.7612428881623
98919 22.7613770505696
98920 22.76153524846
98921 22.7620574887141
98922 22.7623440723322
98923 22.7623759425411
98924 22.7627645310415
98925 22.7629328504718
98926 22.7632046781711
98927 22.7636303257137
98928 22.7638720782256
98929 22.7639546150253
98930 22.7641721232929
98931 22.7644497252291
98932 22.7647223681839
98933 22.765052966452
98934 22.7652924353628
98935 22.765476848112
98936 22.7659615740807
98937 22.7663029053954
98938 22.7663959449785
98939 22.7665853212346
98940 22.7668776194002
98941 22.7671576288278
98942 22.7674784663418
98943 22.7676555830858
98944 22.7680564757729
98945 22.7683318504136
98946 22.7684146386748
98947 22.7686029443662
98948 22.7686568290431
98949 22.7692251248935
98950 22.7695298610024
98951 22.7698218505204
98952 22.7700114597931
98953 22.7703448248427
98954 22.7704623597483
98955 22.7707415556983
98956 22.7710026692882
98957 22.77120352944
98958 22.7715552288488
98959 22.7718331428737
98960 22.7719882262177
98961 22.77219888645
98962 22.7726041454828
98963 22.7726648964374
98964 22.7730024342413
98965 22.7734957499118
98966 22.7734368878937
98967 22.7738488658962
98968 22.7742389459503
98969 22.7744607205317
98970 22.7746150761301
98971 22.7748200178165
98972 22.7751270439778
98973 22.7753752913726
98974 22.7756181978938
98975 22.7756697379151
98976 22.7763396351539
98977 22.7761742822261
98978 22.7767505356904
98979 22.7768753173188
98980 22.7772429220724
98981 22.7775322351389
98982 22.7776882774831
98983 22.777812970545
98984 22.7780653305615
98985 22.7785310194921
98986 22.7785594942258
98987 22.7790424112324
98988 22.7791784313546
98989 22.7794557601033
98990 22.7797596174361
98991 22.7801134568855
98992 22.7801771586271
98993 22.7804699329387
98994 22.7807419011599
98995 22.780955425336
98996 22.7812529919844
98997 22.7814537453396
98998 22.7817663266536
98999 22.7820380932189
99000 22.7823096860853
99001 22.7826339995874
99002 22.7826218386985
99003 22.7829815057512
99004 22.7835214696505
99005 22.7833756980115
99006 22.7836653518801
99007 22.7840391075958
99008 22.7844108425684
99009 22.7844925122546
99010 22.7849006757924
99011 22.7849008903321
99012 22.7851156127438
99013 22.7854682987367
99014 22.7858670689036
99015 22.7860877626453
99016 22.7863216874201
99017 22.7866136549372
99018 22.7867189517087
99019 22.7869734978594
99020 22.7871848532531
99021 22.7875553135106
99022 22.7881298278638
99023 22.7882007812671
99024 22.7887206387076
99025 22.7886067178394
99026 22.788892397384
99027 22.7890200616803
99028 22.7895426083352
99029 22.7897344617012
99030 22.7900060049694
99031 22.7901638615349
99032 22.7903421435084
99033 22.790769840357
99034 22.7909840119113
99035 22.7910618398465
99036 22.7913599391372
99037 22.7918196063837
99038 22.7919301479978
99039 22.7921968771722
99040 22.7925032412906
99041 22.7928129965018
99042 22.7931277248684
99043 22.7932724687716
99044 22.7935714412067
99045 22.793800762876
99046 22.7940870261093
99047 22.7945215605808
99048 22.794567206455
99049 22.7950592875677
99050 22.7950980958863
99051 22.7951507028306
99052 22.7957199385734
99053 22.7958997261991
99054 22.7963857638773
99055 22.7964248852182
99056 22.7966559181069
99057 22.7971175334676
99058 22.797290051989
99059 22.7974175697736
99060 22.7978810479385
99061 22.7980442454408
99062 22.7982929857553
99063 22.7985597951472
99064 22.7987900753487
99065 22.7991310517073
99066 22.7992530760539
99067 22.7995941571355
99068 22.7998434367636
99069 22.7999380641587
99070 22.8002293266135
99071 22.8006221823309
99072 22.8008702240846
99073 22.8011353258342
99074 22.8013656806868
99075 22.8016456198235
99076 22.8017279550519
99077 22.8021081670226
99078 22.8023732033398
99079 22.8026836756696
99080 22.8028598572464
99081 22.803144108453
99082 22.8033997369998
99083 22.8038241457238
99084 22.8038149409444
99085 22.8041931366503
99086 22.8044039376201
99087 22.8046619317901
99088 22.8050430681491
99089 22.8051313852683
99090 22.8053099865653
99091 22.8057047631497
99092 22.8060212612054
99093 22.8063672930143
99094 22.8065046835522
99095 22.8068272796606
99096 22.8069783926486
99097 22.8072033632618
99098 22.8075560698547
99099 22.8078358515706
99100 22.8079702299953
99101 22.8083960131812
99102 22.8086462482632
99103 22.8087838960773
99104 22.809189520741
99105 22.8093471171931
99106 22.8097670066396
99107 22.8099060197635
99108 22.8102224527175
99109 22.8104782387459
99110 22.8105655060053
99111 22.8109388788449
99112 22.8111014118932
99113 22.8114718750592
99114 22.8115490329274
99115 22.8119066399626
99116 22.8122664679192
99117 22.8123829452767
99118 22.8127644750563
99119 22.8128216637017
99120 22.8132023690625
99121 22.8133734146464
99122 22.8137756549217
99123 22.8138408251217
99124 22.8141751659492
99125 22.8141935598232
99126 22.8148090789824
99127 22.8151229444047
99128 22.8152289916656
99129 22.8155821046998
99130 22.8156528293075
99131 22.8159872753568
99132 22.816338919163
99133 22.8166054914432
99134 22.816644551702
99135 22.8171199264146
99136 22.8172511525669
99137 22.8174999969486
99138 22.8178721554159
99139 22.8180966625361
99140 22.8184014550251
99141 22.8187165678802
99142 22.8190303821914
99143 22.8191455104828
99144 22.8193092796808
99145 22.8194466436667
99146 22.8199018262186
99147 22.820191174304
99148 22.8203532903118
99149 22.8207312375449
99150 22.8209011158468
99151 22.8212605022752
99152 22.8215441195235
99153 22.8215523550727
99154 22.8221641942903
99155 22.8223351896654
99156 22.82245082569
99157 22.8226503495461
99158 22.8229478780463
99159 22.8234072331866
99160 22.8236440809999
99161 22.8236740388691
99162 22.8240265650474
99163 22.8244559753343
99164 22.8245295103158
99165 22.8249618073682
99166 22.8250824448113
99167 22.8253557381369
99168 22.8256336597217
99169 22.8258492961642
99170 22.8260051239586
99171 22.8264464348168
99172 22.8267591449058
99173 22.8268651584871
99174 22.8271467326264
99175 22.8274590385272
99176 22.8276255985596
99177 22.8278775745041
99178 22.8281034962966
99179 22.8283407980555
99180 22.8286078941618
99181 22.8288085021165
99182 22.8291899100516
99183 22.8296970731594
99184 22.8296091148359
99185 22.8299762740664
99186 22.8301585670819
99187 22.8303496840809
99188 22.8307298269901
99189 22.8309412018156
99190 22.8311758538839
99191 22.8312997096941
99192 22.8318220677988
99193 22.832068152029
99194 22.8321425140512
99195 22.8326141027532
99196 22.8327631355986
99197 22.8332084558743
99198 22.833281229139
99199 22.8336641398596
99200 22.8339151640203
99201 22.8340204544464
99202 22.8342700620966
99203 22.8346091758054
99204 22.8349291268512
99205 22.8352268829275
99206 22.8355194199549
99207 22.8354503479542
99208 22.8359910638985
99209 22.8361819798891
99210 22.8363982090714
99211 22.8367229619222
99212 22.8368774791382
99213 22.8372321461068
99214 22.8373865653207
99215 22.837564140481
99216 22.8380557690092
99217 22.8383041303687
99218 22.8384997766373
99219 22.8386758445261
99220 22.8389794410566
99221 22.8393066947093
99222 22.8395942365088
99223 22.8398765235597
99224 22.8400762045137
99225 22.8403220172851
99226 22.8407985531784
99227 22.8407327883247
99228 22.8409837433677
99229 22.8414039980097
99230 22.841687678379
99231 22.8418891629863
99232 22.8423058172428
99233 22.8424055692069
99234 22.8425438552753
99235 22.8429604435129
99236 22.8431135231154
99237 22.8435008302997
99238 22.8438110267458
99239 22.8439957714719
99240 22.8442097572532
99241 22.844484026284
99242 22.8447583798756
99243 22.8449274265777
99244 22.8452436400918
99245 22.8455365877141
99246 22.8457658982257
99247 22.8461390004099
99248 22.8463592699573
99249 22.8466563651767
99250 22.8468398319132
99251 22.847003041015
99252 22.8474057962333
99253 22.8477429516827
99254 22.8479028948286
99255 22.8481190403532
99256 22.8484934534109
99257 22.848767740364
99258 22.8489242249035
99259 22.8491076920981
99260 22.8494326262355
99261 22.8496074481889
99262 22.8498999347967
99263 22.8503262200596
99264 22.8503802813466
99265 22.850717585891
99266 22.8508660385166
99267 22.8513191639749
99268 22.8515357718592
99269 22.8515847243482
99270 22.8518483624197
99271 22.8521579417116
99272 22.8525133861737
99273 22.8529543930116
99274 22.8530026601743
99275 22.8534571299151
99276 22.8535212788187
99277 22.8537165851775
99278 22.8540247667099
99279 22.8543585406514
99280 22.8545501132518
99281 22.8548756027666
99282 22.8550641810013
99283 22.8553128065597
99284 22.8555768326268
99285 22.8556795260601
99286 22.8560749529275
99287 22.8563476158387
99288 22.8565637747942
99289 22.8568748547274
99290 22.8571165581255
99291 22.8574367830372
99292 22.8576141930668
99293 22.8580427503111
99294 22.858185693339
99295 22.8584519399594
99296 22.8587385412002
99297 22.8589078218136
99298 22.8589741160436
99299 22.8592102484339
99300 22.8597419484804
99301 22.8597616036373
99302 22.8604056468008
99303 22.8604639546025
99304 22.8608914938882
99305 22.8610890817427
99306 22.8612801283913
99307 22.8614909275178
99308 22.8618529237565
99309 22.8621723623748
99310 22.8623366215999
99311 22.8626018064971
99312 22.8629711231205
99313 22.8630511236524
99314 22.8634967242544
99315 22.8635110294622
99316 22.8639499219131
99317 22.8641038526877
99318 22.8645035616549
99319 22.8646118963431
99320 22.8649954221179
99321 22.8650804719299
99322 22.8655033527919
99323 22.8657001736879
99324 22.8659979926197
99325 22.866282018863
99326 22.8665804265006
99327 22.8666790694533
99328 22.8668553667611
99329 22.867298198768
99330 22.8675020599142
99331 22.8679109010973
99332 22.868104735602
99333 22.8683612167503
99334 22.8683333857752
99335 22.8688221433013
99336 22.8691260953269
99337 22.8693229347073
99338 22.8695816326995
99339 22.8698124868594
99340 22.8701528151797
99341 22.8704064372891
99342 22.8707675228873
99343 22.8709442829126
99344 22.8711144327531
99345 22.8715096422618
99346 22.8715943458394
99347 22.8717961292208
99348 22.8720671959048
99349 22.8724194642114
99350 22.8724358337909
99351 22.8728447031137
99352 22.8733600566853
99353 22.8733488632856
99354 22.8738313730306
99355 22.8739102380048
99356 22.8743447829143
99357 22.8745109066648
99358 22.8747238375027
99359 22.8749751687219
99360 22.8753046532526
99361 22.8753675025922
99362 22.8758132554042
99363 22.8761382133036
99364 22.8763903149658
99365 22.8765974340391
99366 22.8769311536216
99367 22.8772305861944
99368 22.877366063883
99369 22.8775695134087
99370 22.87787056624
99371 22.8780881639148
99372 22.8783703392973
99373 22.8785883854434
99374 22.8789561784424
99375 22.8791630133419
99376 22.8795264348201
99377 22.8799630371482
99378 22.8798763607666
99379 22.8804323937493
99380 22.8804869049492
99381 22.8807064272314
99382 22.8810289468273
99383 22.8812195741429
99384 22.8816681066612
99385 22.8816004098881
99386 22.882200510912
99387 22.8823011908814
99388 22.8826049399672
99389 22.8828828543018
99390 22.8829733860519
99391 22.8833336356355
99392 22.883576133827
99393 22.8837321968322
99394 22.8839573921176
99395 22.8843273796081
99396 22.8847653236287
99397 22.884866755155
99398 22.8852143689903
99399 22.8853957581529
99400 22.8858973873589
99401 22.8859554546759
99402 22.8864085603967
99403 22.8864968058435
99404 22.8866409021166
99405 22.8870369510537
99406 22.8872931217263
99407 22.8875247870628
99408 22.8878416095424
99409 22.8879509865484
99410 22.8882336932379
99411 22.8884867274115
99412 22.8888336527383
99413 22.889102344676
99414 22.8892503235657
99415 22.8894641832893
99416 22.8897076134074
99417 22.8901796719954
99418 22.8902851900549
99419 22.8905770334707
99420 22.89076601479
99421 22.8912240387176
99422 22.8914137378888
99423 22.8916300765694
99424 22.8919090448712
99425 22.8921128560501
99426 22.892503588045
99427 22.8927359623742
99428 22.8927443372272
99429 22.8931111579325
99430 22.8936007715117
99431 22.8937144287318
99432 22.8940280023705
99433 22.894011276408
99434 22.8943610518622
99435 22.8945297970525
99436 22.8950462105079
99437 22.8952510391865
99438 22.8953065966657
99439 22.8956165563154
99440 22.8960616693512
99441 22.8963531543559
99442 22.8965579822677
99443 22.896792475608
99444 22.8971047412806
99445 22.8973043392708
99446 22.8975143200144
99447 22.8977575763509
99448 22.8979577675767
99449 22.8981978458534
99450 22.8987354989512
99451 22.8986897695124
99452 22.8990106628137
99453 22.8993885139534
99454 22.8996878335969
99455 22.8999094969698
99456 22.9002768431179
99457 22.9002742162213
99458 22.9006572352145
99459 22.9008696300114
99460 22.9013668505113
99461 22.9013315082003
99462 22.9016898490947
99463 22.9018973617439
99464 22.9021327560822
99465 22.9024310299828
99466 22.9027094180432
99467 22.9030619686722
99468 22.9031848434372
99469 22.9034184831185
99470 22.9038474781015
99471 22.904079233184
99472 22.9041772444338
99473 22.9046680564199
99474 22.9048385694223
99475 22.9051174092271
99476 22.9053716436571
99477 22.905482208144
99478 22.9057274030362
99479 22.9062736575982
99480 22.9062631603057
99481 22.906502242087
99482 22.9069798507984
99483 22.9072825884529
99484 22.9073040481169
99485 22.907541501084
99486 22.9077747940572
99487 22.9081115053629
99488 22.9083428458834
99489 22.9085836793961
99490 22.9091552908539
99491 22.9092911217875
99492 22.9096156117891
99493 22.9095226917926
99494 22.9099798970835
99495 22.9100601512011
99496 22.9103452395909
99497 22.9107443083102
99498 22.9107542584713
99499 22.9110728727268
99500 22.9114356002292
99501 22.9116285560941
99502 22.911978823185
99503 22.9121047289519
99504 22.9122710865943
99505 22.9128730450854
99506 22.9128545523115
99507 22.9133017424311
99508 22.9133625854415
99509 22.9136266344287
99510 22.9138852279959
99511 22.9141229844762
99512 22.9145370849734
99513 22.914684811451
99514 22.9148988220507
99515 22.9151306295549
99516 22.9154990182723
99517 22.9155718441079
99518 22.9160905579857
99519 22.9163442139859
99520 22.9163855770591
99521 22.9166517982046
99522 22.9169337220462
99523 22.9172179664202
99524 22.9176906970628
99525 22.917899531126
99526 22.9181998488035
99527 22.9183033629458
99528 22.9187027656446
99529 22.9186471540711
99530 22.9192748104649
99531 22.9193421407911
99532 22.9195107247965
99533 22.9198574694492
99534 22.9200483245975
99535 22.9203441414748
99536 22.9208013479847
99537 22.9209361382065
99538 22.9212723749436
99539 22.921320908745
99540 22.9216478295223
99541 22.9219627095021
99542 22.92215753199
99543 22.9224663943654
99544 22.9228563509479
99545 22.9229602680899
99546 22.9232868742093
99547 22.9234778434494
99548 22.9237760456146
99549 22.9239911194945
99550 22.9244341781517
99551 22.9245577176271
99552 22.9249149002903
99553 22.9251754189988
99554 22.9254716101075
99555 22.925553688295
99556 22.9258632651001
99557 22.9263257097861
99558 22.9263757627438
99559 22.9267208328546
99560 22.9270433086919
99561 22.9271576500367
99562 22.9274768269201
99563 22.9276489761338
99564 22.9280997438705
99565 22.9282580643327
99566 22.9284474011938
99567 22.9287435567371
99568 22.9291050486284
99569 22.9290404574727
99570 22.9293876587694
99571 22.9298802767483
99572 22.9300117875041
99573 22.9303679446039
99574 22.9304448983775
99575 22.9308581762923
99576 22.9310980470221
99577 22.931148172148
99578 22.9313909569548
99579 22.9317917861033
99580 22.9320524128721
99581 22.9324324220458
99582 22.9326324378974
99583 22.9327100714491
99584 22.9330677716976
99585 22.9333942524032
99586 22.9335597815066
99587 22.9337137424048
99588 22.9341722718727
99589 22.9343953378735
99590 22.9346395450056
99591 22.9347402279438
99592 22.9351993321078
99593 22.9353483606967
99594 22.9357755072961
99595 22.9359462818069
99596 22.9362020212963
99597 22.9365439291879
99598 22.9368380447818
99599 22.9371518514429
99600 22.9371664135487
99601 22.9376071650258
99602 22.93783392744
99603 22.9378753708924
99604 22.938425150906
99605 22.9386771539373
99606 22.9387821989256
99607 22.9390033550541
99608 22.9392681696159
99609 22.9396629573189
99610 22.9399097816179
99611 22.9400379491764
99612 22.9405199700631
99613 22.940856087537
99614 22.9409616579738
99615 22.9409444248621
99616 22.9414697447393
99617 22.9417323677864
99618 22.9418114836231
99619 22.9421658956775
99620 22.9425648001692
99621 22.9426843217227
99622 22.9430596048884
99623 22.943324044534
99624 22.9436162627764
99625 22.9439826558625
99626 22.9439954852669
99627 22.9442507083347
99628 22.9444549389334
99629 22.9447903490207
99630 22.9449900519617
99631 22.9451620193965
99632 22.9454240135904
99633 22.9458573428214
99634 22.9458985003725
99635 22.9463862951019
99636 22.946671936882
99637 22.9468448502597
99638 22.9470727992598
99639 22.9472825265796
99640 22.9476591148931
99641 22.947936463542
99642 22.9482014989925
99643 22.9484858226874
99644 22.9486617801871
99645 22.9488365628297
99646 22.9491862029432
99647 22.9493958572927
99648 22.9497974153504
99649 22.949928605713
99650 22.9501487588579
99651 22.950601678295
99652 22.9508378306202
99653 22.9509750000875
99654 22.9512568406313
99655 22.9514786810184
99656 22.9518721303368
99657 22.9520602012853
99658 22.9522585706137
99659 22.9524112717243
99660 22.9526485917767
99661 22.9529905824232
99662 22.9532859476948
99663 22.9535220716156
99664 22.953820124031
99665 22.9542544788306
99666 22.9544897544576
99667 22.9545814085237
99668 22.9548171780352
99669 22.9550251258906
99670 22.9551547889353
99671 22.955910093284
99672 22.9559362723871
99673 22.9561202140973
99674 22.9564872069543
99675 22.9566528719362
99676 22.9569326575434
99677 22.9571313464523
99678 22.9574565794816
99679 22.9576287138912
99680 22.9579296336617
99681 22.9582021323062
99682 22.9586351313679
99683 22.9587510520625
99684 22.9589907875606
99685 22.9592587289613
99686 22.959494929278
99687 22.9596093349745
99688 22.9602143638041
99689 22.9601479628643
99690 22.9605925336178
99691 22.9607658074095
99692 22.9610257299961
99693 22.9614537895984
99694 22.961709647598
99695 22.9617996650001
99696 22.9619103061996
99697 22.9623766854291
99698 22.9627656410879
99699 22.9629477764276
99700 22.9631263116596
99701 22.9636279935507
99702 22.9635787442176
99703 22.9637505596098
99704 22.9641947890628
99705 22.9645476729744
99706 22.9647020738729
99707 22.9650174098555
99708 22.9652799080613
99709 22.9655576819724
99710 22.9658262209186
99711 22.966166320199
99712 22.9663493995548
99713 22.9664974987285
99714 22.9667184077319
99715 22.9669137528943
99716 22.9672700193065
99717 22.9675598969477
99718 22.9676289545726
99719 22.9681340731243
99720 22.9681662078247
99721 22.9685705249134
99722 22.9686804494281
99723 22.969131830949
99724 22.9694139705673
99725 22.9696925215562
99726 22.9697793247912
99727 22.9701095693615
99728 22.9706786772066
99729 22.9705414321606
99730 22.9708189609228
99731 22.9712900202299
99732 22.9714065956802
99733 22.9715942978169
99734 22.9718172444465
99735 22.9720148510586
99736 22.9725161354802
99737 22.9727268373527
99738 22.9730701377118
99739 22.9732432242963
99740 22.973634580462
99741 22.9737115782699
99742 22.9740636295981
99743 22.9744139171075
99744 22.9743871561634
99745 22.9747227379667
99746 22.974851568804
99747 22.9753705029336
99748 22.9755222129653
99749 22.9758952049908
99750 22.9761949626544
99751 22.9764481293464
99752 22.9766493278121
99753 22.9769045852652
99754 22.9771927200961
99755 22.977460806764
99756 22.9778585843024
99757 22.9778240071034
99758 22.9781827529859
99759 22.9783792319751
99760 22.9787048741457
99761 22.9790285159549
99762 22.9792934027643
99763 22.9795352494648
99764 22.9797565173497
99765 22.9797932735495
99766 22.9801826510223
99767 22.9805683666536
99768 22.9806975958259
99769 22.9809602821411
99770 22.981361564662
99771 22.9813300879988
99772 22.9818570439354
99773 22.9819775585511
99774 22.9824320666872
99775 22.9825804553542
99776 22.9830686467881
99777 22.9830788288781
99778 22.9833045097374
99779 22.9836883322092
99780 22.9838808756188
99781 22.984049554142
99782 22.9842714727133
99783 22.9847191704052
99784 22.9849592943525
99785 22.9851014836421
99786 22.9854360493361
99787 22.9856804502165
99788 22.9858445076427
99789 22.9863135108546
99790 22.9864038049371
99791 22.9866908543185
99792 22.9869784470039
99793 22.9872327988911
99794 22.987588017509
99795 22.9878307140812
99796 22.9881168514613
99797 22.9882250409412
99798 22.9886040802003
99799 22.9888546757264
99800 22.9888962844483
99801 22.9894170655667
99802 22.989404571336
99803 22.9898257009771
99804 22.9903204975271
99805 22.9905229677275
99806 22.9907026942338
99807 22.9907786931993
99808 22.9910643900145
99809 22.9913780028834
99810 22.9917756038555
99811 22.9921264252077
99812 22.9922045431004
99813 22.992452758998
99814 22.9926214014787
99815 22.9929692145638
99816 22.9932785501385
99817 22.9932791203206
99818 22.9936897836207
99819 22.9939660362866
99820 22.9942477536283
99821 22.9946093078386
99822 22.9948358906001
99823 22.9950115472874
99824 22.9953737979741
99825 22.9954409604417
99826 22.9958346856261
99827 22.9959287198787
99828 22.9961781736144
99829 22.9964898965262
99830 22.9967486137556
99831 22.9969835711867
99832 22.9972701096923
99833 22.9975125558339
99834 22.9978987461228
99835 22.9981990686491
99836 22.9984096000957
99837 22.9987113104667
99838 22.9989723219629
99839 22.9990098944907
99840 22.9994082886887
99841 22.9996138607959
99842 23.000074906135
99843 23.0000446366619
99844 23.0004431322998
99845 23.0007766061476
99846 23.0009741412071
99847 23.0010953456733
99848 23.0014766997018
99849 23.0017705497327
99850 23.0020157309931
99851 23.0022590349789
99852 23.0025568998008
99853 23.0027721669749
99854 23.0031111327412
99855 23.0033332440641
99856 23.0036846763637
99857 23.0037084435947
99858 23.0038557855408
99859 23.004304842047
99860 23.0045882680564
99861 23.0048178200763
99862 23.0050922019393
99863 23.0055033306248
99864 23.0054987457375
99865 23.0059041332478
99866 23.0062194790348
99867 23.0064251122512
99868 23.0066974384679
99869 23.0069693304058
99870 23.0072992578199
99871 23.0073769301125
99872 23.0077984431433
99873 23.0079162842672
99874 23.0081993912893
99875 23.0085455723282
99876 23.0088061917654
99877 23.0088589206552
99878 23.009193172164
99879 23.0095551040515
99880 23.0097519657928
99881 23.0101088834371
99882 23.0102190719605
99883 23.010378376717
99884 23.0106791192905
99885 23.0110140781688
99886 23.0114206538726
99887 23.011677155514
99888 23.011815237358
99889 23.0120543741366
99890 23.0124807732473
99891 23.0125559231885
99892 23.0128230106918
99893 23.013256161574
99894 23.0133839826187
99895 23.0135027113912
99896 23.0140421403756
99897 23.0141187087154
99898 23.0145648110468
99899 23.0147809388597
99900 23.0149340854994
99901 23.0151109925795
99902 23.0155631413902
99903 23.015921973799
99904 23.0161015794642
99905 23.0164173370628
99906 23.0166651172422
99907 23.0167695918341
99908 23.0172076794664
99909 23.0172670713908
99910 23.0173905211297
99911 23.0178020299139
99912 23.0180542877972
99913 23.0183046330758
99914 23.0186285205804
99915 23.0188172626134
99916 23.01913613113
99917 23.0193528362785
99918 23.019748465428
99919 23.0200545254181
99920 23.0202212904616
99921 23.0203411660379
99922 23.0208790559684
99923 23.0210947772737
99924 23.0213049339216
99925 23.0214518419414
99926 23.0217780260512
99927 23.0220425203432
99928 23.0222655498059
99929 23.022579207334
99930 23.022749358969
99931 23.0231695116906
99932 23.0232761753561
99933 23.0234916205118
99934 23.0237114620533
99935 23.0241494379668
99936 23.02432098055
99937 23.0245109327938
99938 23.0247117258266
99939 23.024981610366
99940 23.0252849321503
99941 23.0256260373145
99942 23.0258656977236
99943 23.0261422708099
99944 23.0263492268944
99945 23.026364141394
99946 23.02679129133
99947 23.0269612093497
99948 23.0273621337861
99949 23.0276183017033
99950 23.0279965075643
99951 23.0280930784785
99952 23.0283600876561
99953 23.0286744378442
99954 23.0290002317356
99955 23.0291165413452
99956 23.0293310294007
99957 23.0295449472859
99958 23.0301000023351
99959 23.0303729367571
99960 23.0304290335997
99961 23.0309179667391
99962 23.0309696851773
99963 23.0311799658713
99964 23.0315826080166
99965 23.0317009541784
99966 23.0319854487034
99967 23.0321304027365
99968 23.0326099303832
99969 23.032716965113
99970 23.0328381648882
99971 23.0333245796906
99972 23.0334045215407
99973 23.0337418052449
99974 23.0339631878717
99975 23.0343332899919
99976 23.0344282293476
99977 23.0346959874251
99978 23.035199641927
99979 23.0353072698861
99980 23.0356403998516
99981 23.0357438387834
99982 23.036371927554
99983 23.0362572834572
99984 23.0366021669355
99985 23.0369560631913
99986 23.0371401963982
99987 23.0373844182126
99988 23.0375045964377
99989 23.0377991606509
99990 23.037941232814
99991 23.0383645184814
99992 23.0387814292346
99993 23.0389011347708
99994 23.039270568083
99995 23.0393059671701
99996 23.0396373727881
99997 23.0399349390042
99998 23.0402273614352
99999 23.040479164341
};
\addplot [semithick, green!60!black]
table {%
0 0.005780837763456
1 0.00278217397971982
2 0.00249989906865046
3 0.00288620439509199
4 0.00276252245406302
5 0.00281457912527833
6 0.00266646350241423
7 0.00274459803675567
8 0.00258946128483572
9 0.00277810234220632
10 0.00261170398265091
11 0.00287201563443797
12 0.00262772015122141
13 0.00273139273586016
14 0.00265121141793157
15 0.00290172289305409
16 0.00270948998580905
17 0.0027595590522561
18 0.0025776953068989
19 0.00296058566383961
20 0.00270568525120656
21 0.00282509911255136
22 0.00269114839424114
23 0.00254220795298635
24 0.00272483607318514
25 0.00274085932352516
26 0.00279275337670383
27 0.00279783643377893
28 0.0028595715421205
29 0.00285707576221112
30 0.00267963453490698
31 0.00266889895542052
32 0.00271432243961568
33 0.00285102549139809
34 0.00266498634424991
35 0.00285765048907657
36 0.00276312881183296
37 0.0026106584830755
38 0.0027875832277259
39 0.00271616699199343
40 0.0027094962703454
41 0.00288650629456126
42 0.00276870598236257
43 0.00294983024462262
44 0.00287603748583957
45 0.00268727191838185
46 0.00270310260175607
47 0.00268320400213785
48 0.00268109491731455
49 0.00254904658137675
50 0.00268326752380931
51 0.00276658269430418
52 0.00271473933855838
53 0.00281689992970355
54 0.00275747859772921
55 0.00274629021012075
56 0.00261774994244321
57 0.00261295008830613
58 0.00292830904791938
59 0.00247657788797158
60 0.00269664364148348
61 0.00271717412063761
62 0.00275733011851876
63 0.0025578883198302
64 0.00280968654951137
65 0.00275098073626867
66 0.00276501430598916
67 0.00272229381049813
68 0.00272702301057307
69 0.00268767948738202
70 0.00286569083667399
71 0.00250488549156813
72 0.0028712851318694
73 0.00290443591172515
74 0.00298280886772313
75 0.00260731109252213
76 0.0024434562223557
77 0.00276451589537066
78 0.0026759427304662
79 0.00264440037715977
80 0.00266193916230623
81 0.00283036081611612
82 0.00255353362187903
83 0.00269791410041441
84 0.00279809340993385
85 0.00284735459968814
86 0.00270747938804002
87 0.0027849616772179
88 0.00286683496808328
89 0.00284685389364249
90 0.00265832724156152
91 0.00264349635581656
92 0.00266060887364876
93 0.00267883927070637
94 0.00276298616797728
95 0.00261948083333029
96 0.00282046995849599
97 0.00272435209192929
98 0.00269107085759087
99 0.00278860700743791
100 0.00284656381707889
101 0.00278887607670624
102 0.00266569808817343
103 0.00267740219467416
104 0.00278422747003311
105 0.00278334540837506
106 0.00272696835582263
107 0.0028860868690091
108 0.00260432306319538
109 0.00273975499212858
110 0.00271491346741301
111 0.00283432904820458
112 0.0026945137740497
113 0.00255757886547692
114 0.00289540980283642
115 0.00257776735318624
116 0.00282926323252701
117 0.00271470021210506
118 0.00271604469169153
119 0.00274767126659228
120 0.00283337305296385
121 0.00266718324425649
122 0.00292624344572488
123 0.00272606724103311
124 0.00266239094697505
125 0.00257808678969899
126 0.00267290955012493
127 0.00259845145003405
128 0.00255998999161995
129 0.00270398020388376
130 0.00274060030879602
131 0.00262775531874597
132 0.00287342535026232
133 0.00265288990870938
134 0.00273288748410991
135 0.00268901547650572
136 0.00285414695472863
137 0.00285441808305979
138 0.00280759127649795
139 0.00265597689293619
140 0.00279888338201859
141 0.00276799896402312
142 0.00279808375568135
143 0.00274236667742264
144 0.00269288455003504
145 0.00274731516128745
146 0.00271955618287655
147 0.00299125782304045
148 0.00259069070399035
149 0.00273584215555355
150 0.00288816985182828
151 0.00273938967541945
152 0.00265495533310699
153 0.0027055676827583
154 0.00279584487303751
155 0.00286644961207761
156 0.00270829480831389
157 0.00271453747778219
158 0.00268800069985579
159 0.00281355135984648
160 0.00257375741375836
161 0.00273574546927339
162 0.00287295419051867
163 0.00261022042549434
164 0.00279173403618834
165 0.00260264324556552
166 0.00242943400604513
167 0.00280442968515105
168 0.0026819896005921
169 0.00254484781600524
170 0.00284185797997489
171 0.00277262817707157
172 0.00266367645779371
173 0.00260540568559641
174 0.00273050534122146
175 0.0026121289644891
176 0.00279527385628558
177 0.00256865675595689
178 0.00272554007357554
179 0.00289434649546702
180 0.00268812640773001
181 0.00275806100645575
182 0.00263100070651989
183 0.00279501535921926
184 0.0026479272435225
185 0.00269208811418399
186 0.00252935055401921
187 0.0027796395882337
188 0.00270533504380248
189 0.00279679691036652
190 0.00273695319565251
191 0.00283882670572966
192 0.00269863433316266
193 0.00270579030750256
194 0.00267963669066304
195 0.0026958635487733
196 0.00277629919097834
197 0.00273321971501762
198 0.0027259092502276
199 0.0027043740125339
200 0.00268997998202157
201 0.00259651990177142
202 0.00281649823367435
203 0.00267161982397543
204 0.00270039732872475
205 0.00287014060592037
206 0.00294693807577145
207 0.0027599360965721
208 0.00271549504003306
209 0.00263487183030478
210 0.0028069644281978
211 0.00268744450193585
212 0.00276598233350998
213 0.00271567050178033
214 0.00279459317816568
215 0.0025616594580306
216 0.00265070804869993
217 0.00269273956394476
218 0.00271302672804686
219 0.00277995852437611
220 0.0028197633599595
221 0.00279388581610025
222 0.00277374775068505
223 0.00277074208101576
224 0.00271174974678134
225 0.00249268901891341
226 0.00258918414425222
227 0.00282462344788759
228 0.00263134748909257
229 0.00266621695186778
230 0.00278426193155063
231 0.00282632089802792
232 0.00286397146466351
233 0.00264099498915987
234 0.00273937614322142
235 0.00277952197348122
236 0.00287492649027879
237 0.00268116519932348
238 0.002762468221265
239 0.00280909286489165
240 0.00262836530594465
241 0.00280787965034074
242 0.00255538948452601
243 0.00275058627230789
244 0.00283552930405051
245 0.00284885965136554
246 0.00260465710782635
247 0.00276588988771487
248 0.00261836488604502
249 0.00278890318031323
250 0.00277198780699477
251 0.00250887556624266
252 0.0026552370076951
253 0.0027034428363046
254 0.00299185270216326
255 0.00269140983185698
256 0.00267236625440242
257 0.00260643728401049
258 0.00271747113189392
259 0.00272318527865689
260 0.00278457334218709
261 0.00283541708364229
262 0.00274261818309671
263 0.00261546475682133
264 0.0027030659613564
265 0.00269915099706112
266 0.00260539396514928
267 0.00273507624568844
268 0.00268011861424464
269 0.0026183835164799
270 0.0027556485015687
271 0.00253750546120139
272 0.00282531452806281
273 0.00279110063402541
274 0.00254333190001931
275 0.00255323161255225
276 0.00271863220293477
277 0.00270945879682474
278 0.00258731916185944
279 0.00262613199225773
280 0.00265536516097414
281 0.0028075183298042
282 0.00289782272802917
283 0.00258964029601463
284 0.00243636766042068
285 0.00270224294752958
286 0.00268977957227398
287 0.00270384628270791
288 0.00269495738193019
289 0.00259204432809316
290 0.00258803171550794
291 0.00270662580753912
292 0.00264756240499767
293 0.0027837490726455
294 0.002680473072521
295 0.00259716658765278
296 0.00261456725593905
297 0.00267407068298637
298 0.00270887920494603
299 0.00278857357712679
300 0.00278251611821336
301 0.00279608749409711
302 0.00253742625698525
303 0.00263652312681991
304 0.00257870318718513
305 0.00276746626684979
306 0.0027268271024038
307 0.0027298959575335
308 0.00285485048250568
309 0.00253839838482684
310 0.00261090054273636
311 0.00278486805885114
312 0.00259781371486483
313 0.00278633024011526
314 0.00260641602758946
315 0.00263423814619656
316 0.00273457155129729
317 0.00286842816491261
318 0.00282618941451796
319 0.00256901897956013
320 0.00282713070682217
321 0.00283517536970325
322 0.00282366763945097
323 0.00284424368183947
324 0.00265451300696255
325 0.00282349573801025
326 0.00271703060576729
327 0.00285483873442776
328 0.00263418736448695
329 0.00269726444494371
330 0.00284766459341881
331 0.00277068975100544
332 0.00257464515302729
333 0.00276727188786074
334 0.00291552080526872
335 0.00265367858731895
336 0.0026954384897723
337 0.00268910872297634
338 0.00267812952306027
339 0.00275099739872485
340 0.00269648439406085
341 0.00276199614735199
342 0.00265492821922326
343 0.00289649552906451
344 0.00268856570841279
345 0.00267354997587776
346 0.0025228103924854
347 0.0027529175135051
348 0.00287825680602062
349 0.00267561498269826
350 0.0027554041682182
351 0.0026414789724804
352 0.00271253922457058
353 0.00264406107830688
354 0.00277489747565057
355 0.00286360978542145
356 0.0027233266434917
357 0.00277916449295383
358 0.00264830948257894
359 0.00278343354908607
360 0.00282204891943317
361 0.00279276015398609
362 0.00258290468022027
363 0.00270412568577988
364 0.00274184301415238
365 0.00275612817325937
366 0.00251531772310919
367 0.00286034579739054
368 0.00288160564020569
369 0.00260775264604304
370 0.00283093185556043
371 0.00259798054206875
372 0.00285714521172342
373 0.00272808474426799
374 0.00273617039538332
375 0.00263437660407787
376 0.00271253823146721
377 0.00279456607670745
378 0.00278888154516797
379 0.00272679326744438
380 0.00284627970894967
381 0.00267614756676645
382 0.00293396358460101
383 0.00260788097016119
384 0.00262362879061344
385 0.00261495451493075
386 0.00273111324981617
387 0.00272330067899712
388 0.00274055864248911
389 0.00271882597106461
390 0.00270112248190783
391 0.00268342970611481
392 0.00263980052703009
393 0.00272427673634464
394 0.00268763769888184
395 0.00281989403401375
396 0.0026870270018771
397 0.00267390708965689
398 0.00273132375843389
399 0.00283047973921053
400 0.00274265042524769
401 0.00278140360169032
402 0.00266393423962058
403 0.00242345120185434
404 0.00267716304700279
405 0.00252134967700961
406 0.00264690660094707
407 0.00282041603473297
408 0.00258151788730433
409 0.0027783431816196
410 0.00260284012482018
411 0.00276816190713578
412 0.00267031149662915
413 0.00284530769642538
414 0.00261052876993916
415 0.0028153369355668
416 0.00273920153853052
417 0.00273943310004182
418 0.0028174382761218
419 0.00269597186129435
420 0.00277625392083458
421 0.00276189277856637
422 0.0027906348793847
423 0.00299727751311963
424 0.00284483366225917
425 0.00256366830838786
426 0.00266724204260781
427 0.00270887227185234
428 0.00253086192787259
429 0.00275862679990135
430 0.00275531840945666
431 0.00282499469280341
432 0.0028637930327723
433 0.00269127213436783
434 0.00275746225099554
435 0.00261211293891845
436 0.00265849912447387
437 0.00253786344665707
438 0.00253046755112644
439 0.00281647801290335
440 0.00273936447024758
441 0.00280323327909396
442 0.00267366973270258
443 0.00295007693378193
444 0.00276064881277263
445 0.00259760603564373
446 0.00285565319301729
447 0.00277121583673652
448 0.00259420379866363
449 0.00269815075165484
450 0.00262909870852513
451 0.00283369888688557
452 0.00275025119709082
453 0.00279746047031657
454 0.00280287329755233
455 0.00276942235043299
456 0.0025957369005822
457 0.00279199059428523
458 0.00261146715904963
459 0.00262820317871971
460 0.00271230761730132
461 0.00282864298226961
462 0.00266252870371267
463 0.00270937939420703
464 0.0027251229122151
465 0.00272536700684008
466 0.00271704046378081
467 0.00266837015290512
468 0.00271248332397677
469 0.00268925646993924
470 0.00278586748053137
471 0.00262081309139551
472 0.00268507218963685
473 0.00278038587717112
474 0.00288911779814903
475 0.0027897151675423
476 0.00275745215482679
477 0.00267939276034088
478 0.00272251625485513
479 0.00257223789987203
480 0.00264527435586552
481 0.00270778644859935
482 0.00267636305715734
483 0.00254079508282677
484 0.0027416260892228
485 0.00267885378273991
486 0.00276633957337425
487 0.00276812087596762
488 0.00264950176564099
489 0.00261804810038509
490 0.00260853821462025
491 0.00258582669105394
492 0.00274479593614738
493 0.00281973570145022
494 0.00275482679078307
495 0.00281148472485669
496 0.00269984510486026
497 0.00261898639388924
498 0.00289845475753015
499 0.00272566314127445
500 0.00288183333267341
501 0.00290938089846697
502 0.00266641644687661
503 0.00274611781294997
504 0.00275033390103762
505 0.00266005854822996
506 0.0028168612130673
507 0.00263074253571617
508 0.00276603034842727
509 0.0027614000523477
510 0.00274957819496277
511 0.00257942839896392
512 0.00273026607677276
513 0.00249337158792059
514 0.00260953631501795
515 0.00289897248512129
516 0.00251384054855022
517 0.00277020854883281
518 0.00272976800296299
519 0.00257614578276378
520 0.00277827411352324
521 0.00272550347549897
522 0.00265920327715411
523 0.00267021527709555
524 0.00264338844341742
525 0.00265420948279253
526 0.00270345323924021
527 0.00268929985777319
528 0.00266992488858195
529 0.00275433795927958
530 0.00278558764277288
531 0.00261990285370002
532 0.00286122214246134
533 0.00281271028028234
534 0.00257664080224049
535 0.00275988807915421
536 0.00285539565279405
537 0.0028361303348261
538 0.00281725723227303
539 0.00281404664461644
540 0.00278241956634338
541 0.00277838389673069
542 0.00253544166802968
543 0.00274637418787723
544 0.00278637838849844
545 0.00270745971082953
546 0.00275167661904614
547 0.00260150903788769
548 0.00272524075519265
549 0.00273701042901058
550 0.00277831336830572
551 0.00273771955180425
552 0.00262928928774553
553 0.00265884012046251
554 0.00266442735941813
555 0.0027000669358094
556 0.00273129449034811
557 0.00286504042963252
558 0.00283758391589083
559 0.00281199487120035
560 0.00263264337612889
561 0.00264177102845183
562 0.00268501279912792
563 0.00276725871202747
564 0.00285924267667605
565 0.00273559572856034
566 0.00259172146392495
567 0.00284029193606722
568 0.00262951442910888
569 0.00272811780105093
570 0.00275397278315109
571 0.0025703296329779
572 0.00276545686113269
573 0.00262159897481352
574 0.00269718820215265
575 0.00282546308945668
576 0.0026873861216116
577 0.00276005765521927
578 0.00273553013042348
579 0.0027620657779938
580 0.00274897259580384
581 0.00249001370399955
582 0.00300801384845858
583 0.00250965774173417
584 0.00266122085193946
585 0.00269791296404123
586 0.00297462867188947
587 0.00282739916761019
588 0.00270395938192026
589 0.00274303460683273
590 0.00259354285223996
591 0.00283230122245917
592 0.00268117905351208
593 0.00260743533910809
594 0.0027218445392849
595 0.00271628807874538
596 0.00258867116885728
597 0.00277611334571237
598 0.00277900163190088
599 0.00271405617640023
600 0.00267356663339392
601 0.00287665797468536
602 0.0028250462382661
603 0.00270543246355871
604 0.00259626260783223
605 0.00277202755277625
606 0.00283912768374456
607 0.00257903650609672
608 0.00260717285079314
609 0.00263212129471822
610 0.00272661280204543
611 0.00274052858220144
612 0.00278746222995908
613 0.0026075805959466
614 0.00268410178479581
615 0.00273521179450528
616 0.00280156925499547
617 0.00277036395451313
618 0.00275609159287514
619 0.00267257085987653
620 0.00268874941654082
621 0.00271371763585363
622 0.00278236349436379
623 0.00281253770669405
624 0.00267739871784859
625 0.00273540109621932
626 0.00276613653078809
627 0.00277657965028823
628 0.00272815564920097
629 0.00263381300148606
630 0.00260318786443093
631 0.00274456910870628
632 0.00278872058705377
633 0.00262078436423747
634 0.00280593414481714
635 0.00273181016989543
636 0.00263204406579362
637 0.00257048032729248
638 0.00265530464806542
639 0.00250718735348898
640 0.00285385295272632
641 0.00270488649363161
642 0.00272435813516062
643 0.00253972829196667
644 0.00277375137852228
645 0.00267112321376635
646 0.00265369233074685
647 0.0025946211125894
648 0.00279101277403561
649 0.00277048617995873
650 0.00286633499632426
651 0.00275482679886745
652 0.00257766698394416
653 0.00274226836240127
654 0.0026550683123464
655 0.00268913913802902
656 0.00278044461522218
657 0.00269793975720091
658 0.00261674324041775
659 0.00266866668202459
660 0.00265369543046393
661 0.00277371200012969
662 0.00275805642125611
663 0.0026033264025737
664 0.00266167605364182
665 0.00269542506314398
666 0.00272200505619482
667 0.00283065985384413
668 0.00269039645258346
669 0.00282537960168458
670 0.00279578535284605
671 0.00276511336809038
672 0.00279557295002307
673 0.00283287927475377
674 0.00258070586058767
675 0.00266332011998713
676 0.00267806773525951
677 0.0026707254621769
678 0.00269174346588728
679 0.00260417313713147
680 0.00250185433583589
681 0.00259185661129626
682 0.00263886941688918
683 0.00259929654187244
684 0.00258804533618364
685 0.00276169792755575
686 0.00277396119164635
687 0.00252023032662205
688 0.00242308770078801
689 0.00272244059504998
690 0.00276676548094649
691 0.00268139250621632
692 0.00266498517401294
693 0.00260919557980796
694 0.00275678728418107
695 0.00267368113565735
696 0.00279051934003474
697 0.00276062696836863
698 0.00262409876344254
699 0.00284839022184059
700 0.00277419688935621
701 0.0026435129422955
702 0.00267213217463651
703 0.00273473763319448
704 0.00271685058558318
705 0.0027697090685566
706 0.00262605263576498
707 0.00266342720171229
708 0.00301420678898538
709 0.00271506116230625
710 0.00272856878480051
711 0.00265949610257971
712 0.00271359272427522
713 0.00265589785778367
714 0.00276456371480508
715 0.00266176248977841
716 0.00272767299360237
717 0.00282504927119963
718 0.00249905249226193
719 0.00273207494532801
720 0.00258121311317429
721 0.00268870162408487
722 0.00282602377058833
723 0.00267856352138662
724 0.00257145362643447
725 0.00272566115178497
726 0.00272131179906317
727 0.00278206503041693
728 0.00268061477440714
729 0.00263717835286494
730 0.00278380707788279
731 0.00273041551000829
732 0.00261651795773308
733 0.00274148666110065
734 0.00261960682377061
735 0.00279054801603439
736 0.00276326218622165
737 0.0028203787902629
738 0.00284142888172343
739 0.00269072007826493
740 0.00269891919094198
741 0.00264556368280517
742 0.00272535220794501
743 0.00274204875369871
744 0.0026765932351795
745 0.0025883231741523
746 0.00267728277221569
747 0.00280907393011595
748 0.00272791065650973
749 0.00266820008191393
750 0.00271437807381656
751 0.00265318232391633
752 0.0027019639296628
753 0.00269275370652574
754 0.00281029349219589
755 0.00269445002512629
756 0.0026801877640018
757 0.00259873285654277
758 0.00277968713779326
759 0.00259430664661651
760 0.0027203099194764
761 0.00269189806370026
762 0.00271731005971626
763 0.00268838546815792
764 0.00277014040160503
765 0.00285461138932825
766 0.00260804155111786
767 0.0026471197549269
768 0.00293051341580951
769 0.00259029913597091
770 0.00263525351684288
771 0.00281549925178319
772 0.00268819069537923
773 0.00274412108452747
774 0.00263723716640414
775 0.00280514107548453
776 0.00269587819272179
777 0.00269491337020267
778 0.00276034614266108
779 0.0025886330210948
780 0.0026571310802025
781 0.00279484017006878
782 0.00293908445878846
783 0.00264861262978221
784 0.00277573256892039
785 0.00274665435749183
786 0.00251093036533781
787 0.0025744771370313
788 0.00272617926671181
789 0.00274304233839141
790 0.00266918292606278
791 0.00281287226018815
792 0.00258409096691256
793 0.00272183068228556
794 0.00273819213303544
795 0.00293983407167096
796 0.00273016927684724
797 0.00278852177860187
798 0.00256851251513615
799 0.00280822321383916
800 0.00249438894536486
801 0.0028282572837775
802 0.00265014361947328
803 0.00276770375725493
804 0.00276052856228586
805 0.00291005727468753
806 0.00270223326495019
807 0.00274138349867468
808 0.00271685384865614
809 0.00272308689859184
810 0.00270544973251032
811 0.00288752860398229
812 0.00271560325269253
813 0.00270946182693942
814 0.00285699842522171
815 0.00261549155380214
816 0.00265715077311962
817 0.0026441412103635
818 0.00275003725017606
819 0.00268195454607552
820 0.00250534554951537
821 0.00265720724994951
822 0.00277078301706365
823 0.00268134805264318
824 0.00282483000220675
825 0.0026286545525821
826 0.0027305108752498
827 0.00253890828666324
828 0.0026764594489432
829 0.00268340809857942
830 0.00270437971732248
831 0.00278317743618425
832 0.00268768041509114
833 0.00260259109639627
834 0.00265377248666083
835 0.00256552581580969
836 0.0027207261096587
837 0.00273242483351189
838 0.00268624070722301
839 0.00264916755269797
840 0.00270237571039184
841 0.00265995681635027
842 0.00256929372708891
843 0.00265528333964636
844 0.00276148871435439
845 0.00267849571458724
846 0.0027602585014871
847 0.0026888472871939
848 0.00274781797344394
849 0.00258452205106243
850 0.00270243445049818
851 0.00275858711239548
852 0.00260299898680171
853 0.00275733500980931
854 0.00272523788317045
855 0.00275768051844627
856 0.00273084944148126
857 0.00265000105437168
858 0.00263604965167303
859 0.00281186568865101
860 0.0028863554941753
861 0.00270162606850007
862 0.00258838476712901
863 0.00266507227873347
864 0.00273036547799874
865 0.00274474386015883
866 0.00265482856278019
867 0.0026950433315723
868 0.00264662797543831
869 0.00280366038345829
870 0.00269536481390494
871 0.00274002887520386
872 0.00276244902151693
873 0.00266959106326525
874 0.00255795436040135
875 0.00250369459382845
876 0.00276670494944503
877 0.00258354156465135
878 0.00265878599238189
879 0.00269016221748099
880 0.00261993305457496
881 0.00269803626423012
882 0.00271493825133602
883 0.00265071477079278
884 0.00268561629722391
885 0.00263687401841953
886 0.0027867447160003
887 0.00265822806048718
888 0.00268313672815258
889 0.00277218398035813
890 0.00263067571322189
891 0.00256530531743982
892 0.00270286237474389
893 0.00253894371474664
894 0.00285570918582975
895 0.00272260846793238
896 0.00278382465705601
897 0.00266283778074646
898 0.00288019165274015
899 0.00268556426641464
900 0.00246605519586569
901 0.00275573405848079
902 0.00278988497301288
903 0.00274444320074239
904 0.00278693517458256
905 0.00269182050016051
906 0.0026960567633747
907 0.00269099417277765
908 0.00266987992303777
909 0.00270331717182187
910 0.002527019734805
911 0.00288435843393684
912 0.00272091404187953
913 0.00279663544602415
914 0.00273935123444776
915 0.00258456721744033
916 0.0025094663486057
917 0.00263302387913493
918 0.00283847473572399
919 0.00252505534606188
920 0.00281475822725352
921 0.00274761051986929
922 0.00273970658391368
923 0.00282408308586718
924 0.00269427943803553
925 0.00271073805427987
926 0.00262903338897137
927 0.00263619056697936
928 0.0027921977469701
929 0.00282024967165013
930 0.0026453814996101
931 0.00258759978854438
932 0.00263469301609456
933 0.00263581786244138
934 0.00277972348790155
935 0.00257666729328604
936 0.00258964609448531
937 0.00272587547147702
938 0.00268736857774429
939 0.00276005788993432
940 0.0027665393606129
941 0.00262105210806325
942 0.00277276920472762
943 0.00283911946769913
944 0.00265775372844929
945 0.00255343430144491
946 0.00257509307366957
947 0.00292836955168784
948 0.00263996664540936
949 0.00256760476860121
950 0.00273093352363884
951 0.00272170681198807
952 0.00257755904052765
953 0.00257627211849035
954 0.00280520423601197
955 0.00280052198955381
956 0.00265143328979617
957 0.00267427576206671
958 0.00265713015368757
959 0.00265660060985668
960 0.00275821110280401
961 0.00271320129280477
962 0.00263596996011224
963 0.00271923565926102
964 0.0027414888614519
965 0.00272323916640884
966 0.00260248907660346
967 0.00276493461923998
968 0.00268463807908785
969 0.00281709825822145
970 0.00261440498973823
971 0.0026107910448422
972 0.00253260257497202
973 0.00259963099719063
974 0.00267305348955282
975 0.00259998393441509
976 0.00279505193818668
977 0.00275929788711846
978 0.00275001969848786
979 0.00257393191065364
980 0.00275597308988985
981 0.00264969355546677
982 0.00260013331232409
983 0.00269417807377892
984 0.0027189162993073
985 0.00277737701731752
986 0.00274109307244487
987 0.00266133029697563
988 0.00279881140282507
989 0.0027171649621914
990 0.00263472439807059
991 0.00266929570277398
992 0.00254174436950646
993 0.00264713772885582
994 0.00247592322486197
995 0.00264632670366477
996 0.00276947056051293
997 0.00271422927083183
998 0.00257506284524959
999 0.0028839759050687
1000 0.00268373455573395
1001 0.00250177287942755
1002 0.00276389166152241
1003 0.00257174215994743
1004 0.00254361880521532
1005 0.00260622426598558
1006 0.00260798396625924
1007 0.00283704327401523
1008 0.00262364001256655
1009 0.00275459408296813
1010 0.00274212116115226
1011 0.00267776962306423
1012 0.00278921463797775
1013 0.00271900718471878
1014 0.0025010266754013
1015 0.00265017504497236
1016 0.00262241237295744
1017 0.00279587600274191
1018 0.00285897571369856
1019 0.00259775330071182
1020 0.00278944257648696
1021 0.00283888207833061
1022 0.00276171561591326
1023 0.00273864861824903
1024 0.00278461780165159
1025 0.00269851274204633
1026 0.00262580862449367
1027 0.00249319414254864
1028 0.00267990458808207
1029 0.00270337315850988
1030 0.00266990345777025
1031 0.00277574401565387
1032 0.00273219847660121
1033 0.00285848983348101
1034 0.00274523584308344
1035 0.00263952996651068
1036 0.0027603422059305
1037 0.00268022797179066
1038 0.00260622305294276
1039 0.00266436478603406
1040 0.00274991086012138
1041 0.00258369013988852
1042 0.00245493617390933
1043 0.00264959238368844
1044 0.00260170979471852
1045 0.00264778898312303
1046 0.00272203305895699
1047 0.00263771667618716
1048 0.00251358850242493
1049 0.00262935480603034
1050 0.00260368955892731
1051 0.00271119606938557
1052 0.00271665187218867
1053 0.0027506796327944
1054 0.00275469771411388
1055 0.00273668743918614
1056 0.00268136897620171
1057 0.0027293235189538
1058 0.00272551594579163
1059 0.00280728442655379
1060 0.00259913208147615
1061 0.00277002218124216
1062 0.00265611786457717
1063 0.00255848282158134
1064 0.00257763795329154
1065 0.00268028871804347
1066 0.00251940642730965
1067 0.00273594110782397
1068 0.00251328979027074
1069 0.00257394891143933
1070 0.00264040884033032
1071 0.00266462871809025
1072 0.00254241624374854
1073 0.00260292741936171
1074 0.00275827163998242
1075 0.00255717817637156
1076 0.00254853062236189
1077 0.0026487242823687
1078 0.00264734620735631
1079 0.00282941297799403
1080 0.00275794725875302
1081 0.0025320805339026
1082 0.00273798877624381
1083 0.00270247111429579
1084 0.00275040677214396
1085 0.00261968448197941
1086 0.00256338459805426
1087 0.00281192663797247
1088 0.00272943116736658
1089 0.00268989157269113
1090 0.00263850912898939
1091 0.00270019620309233
1092 0.0024285003562102
1093 0.00276692932413107
1094 0.00250206346310676
1095 0.00275704699423502
1096 0.00254374213990982
1097 0.00252410969705268
1098 0.00276087734411631
1099 0.00271122077226192
1100 0.00258583125665322
1101 0.00275925186638175
1102 0.00263346181391526
1103 0.00277149119037482
1104 0.00272002311937604
1105 0.00255090298672791
1106 0.00248807656168811
1107 0.00280109806198384
1108 0.00273266150203425
1109 0.00256216181642153
1110 0.00280383878207605
1111 0.00261455282829269
1112 0.0025346813372432
1113 0.00269842649065773
1114 0.0029587690878816
1115 0.00262515891297116
1116 0.00268579183476511
1117 0.00274608466329687
1118 0.00243966594998154
1119 0.00259672986082679
1120 0.00260512258305316
1121 0.00270827895780789
1122 0.0027455852927578
1123 0.00266155894459681
1124 0.00261624973739716
1125 0.00268716442125266
1126 0.00265410842716101
1127 0.00269143288859356
1128 0.0028090582599496
1129 0.00256271369752028
1130 0.00301157171585568
1131 0.00259732361661636
1132 0.00278067147281242
1133 0.0024915255500983
1134 0.00266454683922726
1135 0.00271036655281525
1136 0.00275888653244998
1137 0.00264701063586555
1138 0.0026833857609508
1139 0.00280015828754311
1140 0.00273219376228925
1141 0.00274515327166065
1142 0.00266880780004484
1143 0.00252523825499406
1144 0.00259656193148989
1145 0.00259165731114524
1146 0.00261519412530613
1147 0.00257445462277271
1148 0.00259783096549321
1149 0.00263201092033507
1150 0.00254380174761299
1151 0.00268305252059606
1152 0.0027301062401794
1153 0.00255514376526323
1154 0.0028144988147301
1155 0.00238257878647513
1156 0.00248233348934503
1157 0.00265089519432519
1158 0.00278066555214509
1159 0.00262627910439635
1160 0.00278254983221758
1161 0.00283656787734853
1162 0.00265020826478656
1163 0.00271122262343881
1164 0.00256639692176536
1165 0.00266356815044852
1166 0.00262093431706096
1167 0.0024877228571733
1168 0.00275587085435639
1169 0.00257040291601554
1170 0.00262581174234209
1171 0.00247023138324776
1172 0.00255161467269284
1173 0.00272402107629073
1174 0.00267764939755544
1175 0.00266588121426204
1176 0.00261734413258795
1177 0.00257855754748943
1178 0.002599147509461
1179 0.00264724827713608
1180 0.00271412758124222
1181 0.00259532272161124
1182 0.00270575037842751
1183 0.00271027918195674
1184 0.00257025273468899
1185 0.00281330972896965
1186 0.00260895638874819
1187 0.00241723184554057
1188 0.00277742882664616
1189 0.00263691028868614
1190 0.00245416925681213
1191 0.00265858382632769
1192 0.00276253995304207
1193 0.00273287386751844
1194 0.00252705858634093
1195 0.00255927952152998
1196 0.0026028456555842
1197 0.00262057231467341
1198 0.00261356896419977
1199 0.00279510534753414
1200 0.00264487569190673
1201 0.00254600063784595
1202 0.00256515983608948
1203 0.00273961032087052
1204 0.00274624630870495
1205 0.00263930852518648
1206 0.00264744474103805
1207 0.00260625745064716
1208 0.00264418026848877
1209 0.00261169681188241
1210 0.00265611654593249
1211 0.00296116112894983
1212 0.00277489354110577
1213 0.00254714803890628
1214 0.00255451640146987
1215 0.00274643993636829
1216 0.00262604880856157
1217 0.00265228430070241
1218 0.0027238852895474
1219 0.00269403133355727
1220 0.00273934833942024
1221 0.00250021534873204
1222 0.0027021996715454
1223 0.0026889888688043
1224 0.00277879351428891
1225 0.00269313658241221
1226 0.00255481900626176
1227 0.00251332445870493
1228 0.00271889099233081
1229 0.0026560675788897
1230 0.00276802423450834
1231 0.00262311000044146
1232 0.00269704198176358
1233 0.00251262919892557
1234 0.0027770194331101
1235 0.00262455097673363
1236 0.00272763840225112
1237 0.00262140953326415
1238 0.00276143729858764
1239 0.00250137763868503
1240 0.00290803751853775
1241 0.00268294374560023
1242 0.00285811137780192
1243 0.00282324154511837
1244 0.0025160095735624
1245 0.00250338577790294
1246 0.00264832294575692
1247 0.00271838733140371
1248 0.00257342238803872
1249 0.002512227714626
1250 0.00261073472314015
1251 0.00274686099830902
1252 0.00263209904004024
1253 0.00252365575009993
1254 0.002880183366723
1255 0.00275515085018375
1256 0.00252494269184889
1257 0.00275113137792416
1258 0.00263973353894555
1259 0.00274689292426547
1260 0.00267402766076173
1261 0.00255759431820995
1262 0.00273444109838959
1263 0.0026827848722342
1264 0.00260146531991237
1265 0.00275317607508096
1266 0.00265433066308524
1267 0.00275632609988601
1268 0.00269163980965287
1269 0.00264655487527073
1270 0.00262641559318004
1271 0.00281117000346468
1272 0.00274520540801663
1273 0.00263856848239199
1274 0.00267026115564766
1275 0.00267360361421173
1276 0.00266563972342667
1277 0.00264788681338952
1278 0.00248110071101614
1279 0.00261099255556551
1280 0.00267180640645033
1281 0.00246861165940616
1282 0.00268089536015982
1283 0.00293700185131446
1284 0.00259204164869076
1285 0.0026682181364556
1286 0.00264308388123863
1287 0.00268403495009692
1288 0.00266430764768517
1289 0.00265780374862045
1290 0.00275531116262446
1291 0.00268542257931021
1292 0.00257157403151188
1293 0.00255600259649187
1294 0.00265832127302959
1295 0.00283064268671184
1296 0.00257362674086024
1297 0.00265684291779331
1298 0.00244580901391701
1299 0.00257529210477557
1300 0.00267430868101629
1301 0.00261144846575112
1302 0.00264743129768374
1303 0.00248662348331718
1304 0.00274754453211634
1305 0.00261698477200862
1306 0.0025486904476969
1307 0.00273315452325997
1308 0.00285140942852338
1309 0.00253161506327638
1310 0.00270710099720698
1311 0.00271261940311869
1312 0.00273448062585101
1313 0.00272907187324683
1314 0.00267553871166379
1315 0.00264241434462804
1316 0.00264301205963369
1317 0.00265316766896493
1318 0.00268479257880245
1319 0.00257760039034178
1320 0.00271130045500492
1321 0.00282459726447514
1322 0.00263450700067343
1323 0.00267099480562443
1324 0.00251084327694358
1325 0.00266420828274524
1326 0.00269212981043073
1327 0.00261128436499443
1328 0.00257291753071021
1329 0.0026816035912601
1330 0.00267998026715655
1331 0.00256320830258877
1332 0.00251992151362208
1333 0.00277129998284503
1334 0.00288358436748057
1335 0.00253128885408746
1336 0.00283982583558083
1337 0.00267125166805119
1338 0.00257986996815865
1339 0.00267103524810212
1340 0.00258725975740383
1341 0.00274814485708179
1342 0.00276169730112134
1343 0.00264349281800388
1344 0.00265988193329925
1345 0.00260983933945372
1346 0.00257526522342649
1347 0.00291717506119465
1348 0.00267292079618738
1349 0.00291950748932654
1350 0.00249724799672981
1351 0.0026530691330343
1352 0.00254950154640893
1353 0.00269400740069186
1354 0.00268665446089736
1355 0.00289779098290126
1356 0.00274692537341383
1357 0.00267916099917047
1358 0.00266688840987777
1359 0.00259826668181252
1360 0.00276072000873042
1361 0.00274611101763796
1362 0.00254600347447609
1363 0.00285405962963954
1364 0.00260209045824556
1365 0.00255207462520349
1366 0.00247980231987491
1367 0.00255749792620003
1368 0.00258935539139297
1369 0.00265580023397956
1370 0.0026840368603064
1371 0.00268499192815806
1372 0.00261219601809179
1373 0.00263501183145013
1374 0.00270132086440309
1375 0.00256869106020322
1376 0.00260287632054985
1377 0.0026307578997621
1378 0.00247905224223082
1379 0.00264209064965508
1380 0.00279095916402313
1381 0.00254889830278485
1382 0.00245646814686184
1383 0.00242700951747046
1384 0.00276942985643728
1385 0.00276592771241233
1386 0.00251018200917613
1387 0.00241744262966966
1388 0.00257431373298206
1389 0.00255668697372943
1390 0.00273218853612825
1391 0.00283872154369427
1392 0.00260716011226406
1393 0.00263043270027726
1394 0.00260194671377228
1395 0.00288027130941193
1396 0.00258500336305919
1397 0.0026215088599747
1398 0.0026822743365758
1399 0.00260648766179814
1400 0.0028377710161989
1401 0.00251651589646077
1402 0.0025507724414621
1403 0.00282468631160886
1404 0.00274474287792229
1405 0.00263693606599314
1406 0.00263282772460686
1407 0.00269306423223776
1408 0.00250259283502731
1409 0.00268295739308007
1410 0.00278299938466828
1411 0.00276519464026391
1412 0.00264491239810878
1413 0.00268239928012525
1414 0.00248740043569098
1415 0.00273511554404392
1416 0.00247027241260248
1417 0.00268311124627333
1418 0.0026431357431213
1419 0.00266355752436357
1420 0.00262850601855043
1421 0.00247049997887273
1422 0.00278719717895869
1423 0.00274982937892241
1424 0.00254859842866531
1425 0.00259515900227485
1426 0.00252444249805325
1427 0.00258144738024013
1428 0.00253768101267134
1429 0.00264183012169775
1430 0.00256435061121592
1431 0.00270165028769676
1432 0.00255080680650197
1433 0.00259207069991515
1434 0.00247846156769904
1435 0.00262464457822851
1436 0.00271166152122162
1437 0.00261018441948391
1438 0.00264431279150013
1439 0.00260743483480902
1440 0.00261912839739301
1441 0.00258634108010624
1442 0.00251309874817313
1443 0.00277204098572879
1444 0.00245969011994427
1445 0.00291056644670182
1446 0.00247590187556723
1447 0.00265517197679904
1448 0.00260564503677429
1449 0.00261603625328245
1450 0.00261448139438315
1451 0.00257364865905827
1452 0.00274867077886038
1453 0.00259481856163427
1454 0.00265782472120284
1455 0.00265926912971066
1456 0.0026205169058074
1457 0.00259745993355771
1458 0.00282256700929571
1459 0.00288047077710568
1460 0.00267264113160875
1461 0.00261821402828609
1462 0.00268432210180419
1463 0.0027458743507726
1464 0.00258135472739008
1465 0.00276318978295682
1466 0.00261720442083291
1467 0.00266423080362312
1468 0.00273816538802517
1469 0.00263521044256224
1470 0.00264194048024961
1471 0.00259958258559118
1472 0.0026245362891293
1473 0.00257215261488949
1474 0.00266012936494977
1475 0.00263386463871799
1476 0.00268378329005862
1477 0.00264035429057185
1478 0.00264394194594157
1479 0.00264473692971979
1480 0.00253535808555147
1481 0.00280879909119841
1482 0.00252894121418024
1483 0.00273145253761301
1484 0.00262571455767055
1485 0.00238657582005525
1486 0.00270686974736767
1487 0.00262348056210886
1488 0.00256842193240529
1489 0.00250137184510152
1490 0.0025486314912337
1491 0.00277919687054987
1492 0.00260960720717987
1493 0.00268476720434035
1494 0.00255123157298042
1495 0.00262481382659565
1496 0.0024938420430303
1497 0.00256864895024664
1498 0.00276585468951315
1499 0.00252016986366437
1500 0.00257703670594814
1501 0.00270797830628301
1502 0.00275681671064897
1503 0.00242000961751809
1504 0.00254048646588107
1505 0.00264572090785415
1506 0.00269244243297244
1507 0.00254824963002792
1508 0.00272028137612297
1509 0.00259805423625988
1510 0.00259600848058745
1511 0.00267790498381688
1512 0.00262830881357005
1513 0.00264601626805547
1514 0.00264699063131511
1515 0.00276876634766853
1516 0.00277831599120039
1517 0.00279574890996713
1518 0.00263581089463094
1519 0.00282204054219355
1520 0.00259706852061108
1521 0.00260426755879475
1522 0.00248055892956125
1523 0.00266433032029814
1524 0.00253550886470825
1525 0.00266398086031809
1526 0.00251971253553422
1527 0.00269639757494278
1528 0.002456253125166
1529 0.00266798320844551
1530 0.00258589607983111
1531 0.00277242726405592
1532 0.00258936878473062
1533 0.00272307055017338
1534 0.00261673764411194
1535 0.00269405398824695
1536 0.00263762735765279
1537 0.00246787781212068
1538 0.0027180054901974
1539 0.00258555930744973
1540 0.00264837450198628
1541 0.00262156194761332
1542 0.00261919427788408
1543 0.00258036632629575
1544 0.0026183291004969
1545 0.00241273810747574
1546 0.00275113392506579
1547 0.00249526910424905
1548 0.00263801255693814
1549 0.00266369714051214
1550 0.00233314264229902
1551 0.0026958096551753
1552 0.00260861664968143
1553 0.00265801180135274
1554 0.00260456043862631
1555 0.00253512871949544
1556 0.00262804433280514
1557 0.00260245020837039
1558 0.0023639656618685
1559 0.00269391923435282
1560 0.00268988657489275
1561 0.0025995258245286
1562 0.00262975217344147
1563 0.00273814734445983
1564 0.00265733579705892
1565 0.00242391290571315
1566 0.00272836136397526
1567 0.00260734311624269
1568 0.00255666548440041
1569 0.00257134488669767
1570 0.00277180691878634
1571 0.00264434820865676
1572 0.00251063234313331
1573 0.002505908328684
1574 0.00264519492408052
1575 0.00272336335753907
1576 0.0025632597403667
1577 0.00262026989657545
1578 0.00269026734387647
1579 0.00254523291534252
1580 0.0025832195870384
1581 0.00270483237283898
1582 0.00256541203596181
1583 0.00254318795436454
1584 0.00271542546872568
1585 0.00249923642560055
1586 0.00255776363519418
1587 0.00273045137991403
1588 0.00256263842726883
1589 0.00260310588529184
1590 0.0026406215516167
1591 0.00259905443155929
1592 0.00255920185626239
1593 0.00260259119387079
1594 0.00276191211175127
1595 0.00269700103038875
1596 0.00261826822515156
1597 0.00260935837240349
1598 0.00276037274684896
1599 0.00261756083490997
1600 0.00257851408856398
1601 0.00280850233675806
1602 0.00256582018669913
1603 0.00255879879402822
1604 0.00254287064855136
1605 0.0026019654363849
1606 0.0027010328168447
1607 0.00253610786743364
1608 0.00263661170744884
1609 0.00241565076282901
1610 0.00277039819812721
1611 0.00251779735392885
1612 0.00269775390774673
1613 0.00266152415236952
1614 0.00277448002495583
1615 0.00257189351655587
1616 0.00241533417633066
1617 0.00274772966892134
1618 0.00259151384249268
1619 0.00254057592313336
1620 0.00250848861650541
1621 0.00261079550180516
1622 0.0026090479889414
1623 0.00266511151459347
1624 0.00254201917772306
1625 0.0025590274021912
1626 0.00266709353354287
1627 0.00262816462014019
1628 0.00269746613003001
1629 0.00272252216467572
1630 0.0024975533960284
1631 0.00266467760823613
1632 0.00256035808767526
1633 0.00269822118359265
1634 0.00280970363351575
1635 0.00272098982934864
1636 0.00259031600203626
1637 0.00269736197054911
1638 0.00257811210254765
1639 0.00271309014793484
1640 0.00261938886736447
1641 0.00258295085272116
1642 0.00286795389321361
1643 0.00261069662323602
1644 0.00263742042362696
1645 0.00261991219490358
1646 0.00270431671045974
1647 0.00263561491014782
1648 0.00262252819732724
1649 0.00263938590388826
1650 0.00252283839855856
1651 0.00256290762689263
1652 0.00278507437507882
1653 0.00276312195029624
1654 0.00264362114017211
1655 0.00253464220040936
1656 0.00257556406046188
1657 0.00268239223605752
1658 0.00280221287495974
1659 0.00261234425910709
1660 0.00265109804547237
1661 0.00258181019117899
1662 0.00246137445265658
1663 0.00256892096257484
1664 0.00272657194245657
1665 0.00257132766053338
1666 0.00257401575694939
1667 0.00256801546164623
1668 0.00257851325837437
1669 0.00291591399960009
1670 0.00285741109047188
1671 0.00251789150301233
1672 0.00268251219362851
1673 0.00264963131672421
1674 0.00270782777134655
1675 0.00255381421319277
1676 0.00263490244295204
1677 0.00268884998011904
1678 0.0025848627077519
1679 0.00259062286240702
1680 0.00251294944312344
1681 0.00266047553351994
1682 0.00246985980250005
1683 0.00273492931683649
1684 0.00262275064779282
1685 0.00278795336542864
1686 0.00247235159144887
1687 0.00264974679287236
1688 0.0027692212447828
1689 0.00260309961288935
1690 0.00273488855431817
1691 0.00259958135393774
1692 0.00265377515653986
1693 0.00263200935473238
1694 0.00273004849709511
1695 0.002786058742261
1696 0.00250112296477717
1697 0.00246717310757678
1698 0.00235844198898192
1699 0.00264178364139448
1700 0.00269816149883433
1701 0.00261938218335141
1702 0.00262528376872211
1703 0.00258921166786732
1704 0.00265534528068465
1705 0.00262546774032544
1706 0.00257307818021358
1707 0.00250665608113779
1708 0.00264681283947466
1709 0.00257059369082472
1710 0.00257539740648125
1711 0.00259959224019935
1712 0.00253701818041186
1713 0.00269094477217428
1714 0.00248271244702095
1715 0.00267532039363222
1716 0.00268981118963123
1717 0.00265516137628715
1718 0.00280279020992975
1719 0.00262278765219977
1720 0.00267914177888718
1721 0.00250425268816471
1722 0.00264561400285324
1723 0.00270479831622109
1724 0.00265117611477425
1725 0.00260889438371038
1726 0.00256286086332222
1727 0.00248593391722549
1728 0.00265842690306588
1729 0.00253097087457078
1730 0.00259993371242435
1731 0.00262084912546046
1732 0.0026111083725257
1733 0.00264772570868173
1734 0.00260868753136457
1735 0.00239738084077846
1736 0.00283955715745778
1737 0.00250623372657485
1738 0.00254852208753277
1739 0.00265986372991787
1740 0.00285402452810464
1741 0.00264470846385472
1742 0.0026882605379151
1743 0.00261244846235882
1744 0.00270906932918002
1745 0.0023564862516953
1746 0.00251817756538119
1747 0.00270181594501827
1748 0.00256454215519508
1749 0.00259755244108902
1750 0.00257059113084696
1751 0.00256457353619888
1752 0.00242886919737039
1753 0.00256234373109561
1754 0.0025781596812132
1755 0.00256523913951301
1756 0.0025531229843661
1757 0.0025619437622937
1758 0.00249907609756716
1759 0.00267385269666877
1760 0.00247601731766045
1761 0.00257879494562218
1762 0.00272505174273549
1763 0.00273809360907416
1764 0.00281780458392692
1765 0.00260228393761315
1766 0.00274007910433963
1767 0.00266718192464312
1768 0.00252339600077574
1769 0.00257865745839109
1770 0.00251764151607214
1771 0.0027453215056401
1772 0.00258414378284459
1773 0.00262934167410768
1774 0.00242042190358381
1775 0.00254600971615238
1776 0.00271246428743144
1777 0.00268429630247619
1778 0.00257225347926336
1779 0.00263592080566361
1780 0.00262727270649252
1781 0.00262795832967424
1782 0.00246802477046237
1783 0.00264516303595714
1784 0.0025436397278277
1785 0.00280133110136349
1786 0.00236575003953405
1787 0.00255913852676875
1788 0.00233798221583799
1789 0.00261553036826128
1790 0.0028051396363446
1791 0.00269588629041073
1792 0.00252481267242167
1793 0.00259450413371712
1794 0.0024964693421192
1795 0.00260767841809845
1796 0.00270370955413659
1797 0.00261764984429754
1798 0.00271676991434749
1799 0.00262374239409678
1800 0.0025310145375986
1801 0.0026533944536036
1802 0.00249216776338453
1803 0.00254714485188316
1804 0.00269304295092405
1805 0.00254326984677132
1806 0.0027149943139016
1807 0.002478112347666
1808 0.00263359531927523
1809 0.00258362488684752
1810 0.00249037073667421
1811 0.00252644941056445
1812 0.00260698975773714
1813 0.00263857079781524
1814 0.0027723357986484
1815 0.00270064895229588
1816 0.00246825603748158
1817 0.00257142925327197
1818 0.00276625480214498
1819 0.00268547825968158
1820 0.00240912263786524
1821 0.00258906073064932
1822 0.00259435566427358
1823 0.00267334571948046
1824 0.00262797954092086
1825 0.00268586696946045
1826 0.0026207027631073
1827 0.00291928800806483
1828 0.00244277944753115
1829 0.00266486053489324
1830 0.00242272837211899
1831 0.00264659540382474
1832 0.00256645451836192
1833 0.00251728347775583
1834 0.00267381574509968
1835 0.0026767686611452
1836 0.00251017603821631
1837 0.00257653176426559
1838 0.00274951566095135
1839 0.00232386057486646
1840 0.00243900930340152
1841 0.00248882041735608
1842 0.00266215215467183
1843 0.00246976021999939
1844 0.00258539113839246
1845 0.00267397805685514
1846 0.00262418949237967
1847 0.00267704482925077
1848 0.00241990097665738
1849 0.00252299632869805
1850 0.00252713539916297
1851 0.00271259519222626
1852 0.00248255981892615
1853 0.00257857049960034
1854 0.00263840290443673
1855 0.00254332138844239
1856 0.00246493918789016
1857 0.00274889534587766
1858 0.00256293262201375
1859 0.00257212641953327
1860 0.00258538372758807
1861 0.00243942179152458
1862 0.00252252588137281
1863 0.00274994198901061
1864 0.00254454302176002
1865 0.00259729745496837
1866 0.00286030458502011
1867 0.0025250443867818
1868 0.00277489023172406
1869 0.00257801879018003
1870 0.00236728263685064
1871 0.00261123092693136
1872 0.00277712529295179
1873 0.00280339517663832
1874 0.00265383734689512
1875 0.00250594036392182
1876 0.0025291002829001
1877 0.00263294042392997
1878 0.00254214678086461
1879 0.00255792200983429
1880 0.00249773202398685
1881 0.00266498426581011
1882 0.00252428661018721
1883 0.00275033429693372
1884 0.00252400839887339
1885 0.00263458896675417
1886 0.00256969301299353
1887 0.00263767285047143
1888 0.00270000321070855
1889 0.00252717246132087
1890 0.00259034748311532
1891 0.00249652636866338
1892 0.00260445561202128
1893 0.00245332953879954
1894 0.00257003907686801
1895 0.00244806739569462
1896 0.00251312162491736
1897 0.00268523017564662
1898 0.00258403578432604
1899 0.00253863907919046
1900 0.00270405520209308
1901 0.00244661799072415
1902 0.00282564672388784
1903 0.00283708836302525
1904 0.00256312437107989
1905 0.00249718419341713
1906 0.00240175961680628
1907 0.00258734383161766
1908 0.00265742370394935
1909 0.00268054202844805
1910 0.00253142466838913
1911 0.00257505391868144
1912 0.0024434605911472
1913 0.00256345050319802
1914 0.00248546678836373
1915 0.00267595908031616
1916 0.0025789773281864
1917 0.00259067732193413
1918 0.00255052866471138
1919 0.0026722538926254
1920 0.00254685180746426
1921 0.00271172891411611
1922 0.00245962864651512
1923 0.00254764627039575
1924 0.00246522641576659
1925 0.00258777532736689
1926 0.00253920171874709
1927 0.00262326758192269
1928 0.00262053319759921
1929 0.00272987001402164
1930 0.00257688907370415
1931 0.00244735958063816
1932 0.00259788260962223
1933 0.00254531648066867
1934 0.00279101568181001
1935 0.00266147345033828
1936 0.00259621499591864
1937 0.00273290719570446
1938 0.00249520536071151
1939 0.00249704242530135
1940 0.00256904567766613
1941 0.00251660638549744
1942 0.00257968095310451
1943 0.00257312097887088
1944 0.00262739936612945
1945 0.00252807807251174
1946 0.00274994223233379
1947 0.00261353534682116
1948 0.00251136740998813
1949 0.00252103541427762
1950 0.00258761044511002
1951 0.00261622351870531
1952 0.00272944324982214
1953 0.00243985582389611
1954 0.0026018609021653
1955 0.00265374648750387
1956 0.00254167523559491
1957 0.00270357579178414
1958 0.00233012407977096
1959 0.00254027911346672
1960 0.00242310879212436
1961 0.0024243302797696
1962 0.00267198742329002
1963 0.00263849071643275
1964 0.00276934351577616
1965 0.00268497843112495
1966 0.0025466726311265
1967 0.00264018960844115
1968 0.00247263437292363
1969 0.0027260105215545
1970 0.0026365202781221
1971 0.00249412763061963
1972 0.00245583756956855
1973 0.00237809509777404
1974 0.00282314463961655
1975 0.00248304732836589
1976 0.00252897070252838
1977 0.00269153242793957
1978 0.00276459628124886
1979 0.00257628108020547
1980 0.00261168138441093
1981 0.00246807296870835
1982 0.00257827720120655
1983 0.00255011664459898
1984 0.00250451969203619
1985 0.00267311208732963
1986 0.00265016924348394
1987 0.00257016227743823
1988 0.00256054301737978
1989 0.00263809497734638
1990 0.00254842770838778
1991 0.00257893037305931
1992 0.00256587162711249
1993 0.0025523295084026
1994 0.0025605292806736
1995 0.00255922228902934
1996 0.00251149965491315
1997 0.00265582897968755
1998 0.00266094499735229
1999 0.00255968137248002
2000 0.00258560573695649
2001 0.00258640267937301
2002 0.00256555968314726
2003 0.00246621993503384
2004 0.00272542450342442
2005 0.00253766354081181
2006 0.00264476572507334
2007 0.00254953997456332
2008 0.00242901144954777
2009 0.0025619204215602
2010 0.00246026901639289
2011 0.00250665370801726
2012 0.00255145367050503
2013 0.00266678372742881
2014 0.00244277635619938
2015 0.00263850053222322
2016 0.00259122083397101
2017 0.00272698261657527
2018 0.00259683636935781
2019 0.00266068310614729
2020 0.00264349764930753
2021 0.00252215221694486
2022 0.00280948782392301
2023 0.00256805663593069
2024 0.00256664857855071
2025 0.00254789716661198
2026 0.00273651932015778
2027 0.00257707351622124
2028 0.0024657759762945
2029 0.00250686011063955
2030 0.00242861048629391
2031 0.0026742447516548
2032 0.00259333908255993
2033 0.00243824467965312
2034 0.00253438119175755
2035 0.00258532437935012
2036 0.00264141038029759
2037 0.00261514035373483
2038 0.00257727968621819
2039 0.00255040956329348
2040 0.00248903020386736
2041 0.00258612307370086
2042 0.00250489739296169
2043 0.00256441124691183
2044 0.00257074428974037
2045 0.00271194203165236
2046 0.00263372969946084
2047 0.00259277658385586
2048 0.00253469147619724
2049 0.00238631853406296
2050 0.00260299902643551
2051 0.00258725951063983
2052 0.00260632312172359
2053 0.00251952899037958
2054 0.00271417312643888
2055 0.00259878019476387
2056 0.00243374511897812
2057 0.00258496575308404
2058 0.00255157738504329
2059 0.00233921887081811
2060 0.00264652020534263
2061 0.0023465033700927
2062 0.00238055231284928
2063 0.00248957655639162
2064 0.00249611623127854
2065 0.00274838077341481
2066 0.00259309012813032
2067 0.00247477803715433
2068 0.00249175121239502
2069 0.00247456777794832
2070 0.00272126892354559
2071 0.0027074437658816
2072 0.00256660243799111
2073 0.00257508417093162
2074 0.0026845117517817
2075 0.00276743719076163
2076 0.0025694326798194
2077 0.00249016775829501
2078 0.00250355161884461
2079 0.00252913150307916
2080 0.00253302593716776
2081 0.00252680065594294
2082 0.00251922983515083
2083 0.00255675600161183
2084 0.00255169698610135
2085 0.00244742087638305
2086 0.00263627070969833
2087 0.0025873705707354
2088 0.00254963848222783
2089 0.00249458140962692
2090 0.00249876407421476
2091 0.00265363055990222
2092 0.00248272160654563
2093 0.00253513719020868
2094 0.00246571065791977
2095 0.00253058326241788
2096 0.00270342826234382
2097 0.0025634173220102
2098 0.00261698649292407
2099 0.00250002377442386
2100 0.00255634919744129
2101 0.00267313046602608
2102 0.00254217203672183
2103 0.00247387086012714
2104 0.00242251304613163
2105 0.00266054597255301
2106 0.00269152591586897
2107 0.0027048580231206
2108 0.00269098041593758
2109 0.00265380388868118
2110 0.00247498382925695
2111 0.00239947285895028
2112 0.00257680871674774
2113 0.00258365432219823
2114 0.00238274388821261
2115 0.00242618451672193
2116 0.00259061946148133
2117 0.00262372500944534
2118 0.00228816299713711
2119 0.00254839977515134
2120 0.0027684111888317
2121 0.00254220384531341
2122 0.00248050114892642
2123 0.00250170749583138
2124 0.00261219395127357
2125 0.00252548133706848
2126 0.00264781343581174
2127 0.00262792659419954
2128 0.00268406561778546
2129 0.00249982139974086
2130 0.00250144775328949
2131 0.00248998137249577
2132 0.00253467638525507
2133 0.00250890163610027
2134 0.00264087152946234
2135 0.00247525563150406
2136 0.0025670778202428
2137 0.0025704483225628
2138 0.00253136420448382
2139 0.00275270470895512
2140 0.00253034800399882
2141 0.00238107224117398
2142 0.00260556084427952
2143 0.00234020692898714
2144 0.00261796985610256
2145 0.00255939142001874
2146 0.00256029350885177
2147 0.00258823531413233
2148 0.00258066142176345
2149 0.00265807818457096
2150 0.00256000152237939
2151 0.00264849132928582
2152 0.00247091122616226
2153 0.00245770154213252
2154 0.00268944411162317
2155 0.00246076598629224
2156 0.00245046397637166
2157 0.00246756153134504
2158 0.00251903686638619
2159 0.00247575555020886
2160 0.00257610461149484
2161 0.00247679650554915
2162 0.00242919792513653
2163 0.00250589690151708
2164 0.00242385391906411
2165 0.00251111188496887
2166 0.00257351262127167
2167 0.00252349237845026
2168 0.00243937964181683
2169 0.00246809595846644
2170 0.00256647512570221
2171 0.00277225604593995
2172 0.0026387979910014
2173 0.00245278610068446
2174 0.00260166500074265
2175 0.00256722179581465
2176 0.0026519217676931
2177 0.00241427967288935
2178 0.00277308331397994
2179 0.00239951662910123
2180 0.00248425049078074
2181 0.00256987262937931
2182 0.00250852822467948
2183 0.00268914761846165
2184 0.00248236781926888
2185 0.00256862685944373
2186 0.00273501299202712
2187 0.00269822060204718
2188 0.00258301154863304
2189 0.00258182863158416
2190 0.00263887375865429
2191 0.00257306442383832
2192 0.00248706912885552
2193 0.00249433246044191
2194 0.00239125984932634
2195 0.00238447865392701
2196 0.00264303606055841
2197 0.00252490386980841
2198 0.00257562920196976
2199 0.00262749965698877
2200 0.00272031260952676
2201 0.00246393799577915
2202 0.00259076534728842
2203 0.00256949559968167
2204 0.00238344579157139
2205 0.00237618329640967
2206 0.00252536489076583
2207 0.00279302119919025
2208 0.00226745976614242
2209 0.00244813724874748
2210 0.00239866180951867
2211 0.00260472839236765
2212 0.00251739102172771
2213 0.00252950992525083
2214 0.00256181243806923
2215 0.00250700584921255
2216 0.00261883727146871
2217 0.00250305822456343
2218 0.00254640790018408
2219 0.00247682457353835
2220 0.00248940340271081
2221 0.00259199004209572
2222 0.00244216565254475
2223 0.00235855604237507
2224 0.0025543216218328
2225 0.00245841294742008
2226 0.00254011685781164
2227 0.0024064489017227
2228 0.00255726217859134
2229 0.00247164816805187
2230 0.00265847367325018
2231 0.00230923326522724
2232 0.00252335160992516
2233 0.00265256529641398
2234 0.0024944057952588
2235 0.00262087882785619
2236 0.00279561094188675
2237 0.00260302242621539
2238 0.00256544636701435
2239 0.00254002745160787
2240 0.00238755274571842
2241 0.00236306335993963
2242 0.00247188691411071
2243 0.00261947219374144
2244 0.00254466484142373
2245 0.00257873484719799
2246 0.00254490065319775
2247 0.00263178116035029
2248 0.00257229313975834
2249 0.00257997066617275
2250 0.00268798436941664
2251 0.00250054768540517
2252 0.00254542427608933
2253 0.00250565144932308
2254 0.00260285376054008
2255 0.00251200517649376
2256 0.00240364334771106
2257 0.00253539668886433
2258 0.00260384253825682
2259 0.0025495063783843
2260 0.00251100662273527
2261 0.00253680724607527
2262 0.00250319244479692
2263 0.00266788115751247
2264 0.00248444600033101
2265 0.0024011229946199
2266 0.00256488834549941
2267 0.00267614321862521
2268 0.00246720357521286
2269 0.00260960090324238
2270 0.00242932839688863
2271 0.00257239319092457
2272 0.00236660654960557
2273 0.00253777967928437
2274 0.00269433944342816
2275 0.0024672788104302
2276 0.00257136587400256
2277 0.0023886903851635
2278 0.00244466798671322
2279 0.00259730310433497
2280 0.00245762137576599
2281 0.00243073580963349
2282 0.00250241868039246
2283 0.00263409197161061
2284 0.00244785441239133
2285 0.00275770139425121
2286 0.00259557694894196
2287 0.00255785612357118
2288 0.00256716492786618
2289 0.00250817340939461
2290 0.00243289136568423
2291 0.0024846395460288
2292 0.00257087097679759
2293 0.00250048336725661
2294 0.00262444691520497
2295 0.00250910570608203
2296 0.00249890487716274
2297 0.00265200389378281
2298 0.00264347436206677
2299 0.00256723028229027
2300 0.00258192117383221
2301 0.00261508642209476
2302 0.00258136571413353
2303 0.00265373217565469
2304 0.00240635150282097
2305 0.00252355221457993
2306 0.00241719171693935
2307 0.00235895831798399
2308 0.00238378650016611
2309 0.00265147358517941
2310 0.00264633601311726
2311 0.00252941574692771
2312 0.00248110260022491
2313 0.0025021526008429
2314 0.00259251653861569
2315 0.00255837227597602
2316 0.00248780394443008
2317 0.00270071061902882
2318 0.00253421973720195
2319 0.00242938662850379
2320 0.0025074063668939
2321 0.0023615228334276
2322 0.00255581197580864
2323 0.00268681693893019
2324 0.00228035234982229
2325 0.0026557799649408
2326 0.00271446940023748
2327 0.00256322299517724
2328 0.00247986885831739
2329 0.0025013292429076
2330 0.00245064228819974
2331 0.00248832852981024
2332 0.00230054973099983
2333 0.00245512238473109
2334 0.00242495472945258
2335 0.00246148270563988
2336 0.00257843074852672
2337 0.00247368511654
2338 0.00261387666519036
2339 0.00222648866614518
2340 0.00242082749272672
2341 0.00250587063513941
2342 0.00261316620606329
2343 0.00250062668755053
2344 0.00248601061838004
2345 0.00243122176721736
2346 0.00259416649938201
2347 0.0024560257852708
2348 0.00245732240511508
2349 0.00253930663221193
2350 0.00245686446231297
2351 0.00255190014230641
2352 0.00254536127361982
2353 0.00237838626946057
2354 0.00258824329627433
2355 0.00258652048430843
2356 0.00268724006072176
2357 0.00235639575967047
2358 0.00267645804464362
2359 0.0024591502940295
2360 0.00243564459618044
2361 0.00250770962832668
2362 0.0025939211852861
2363 0.00255073368009645
2364 0.00243585598460422
2365 0.00255948045546186
2366 0.00250923308456163
2367 0.00250224670890747
2368 0.00241069496190382
2369 0.00247137421841185
2370 0.0023779618364013
2371 0.00276568031621872
2372 0.00253840587524285
2373 0.00257374593414692
2374 0.00262268242324178
2375 0.00269296674021784
2376 0.00255666935104675
2377 0.00254146201072231
2378 0.00244707211262902
2379 0.00231291754297456
2380 0.00258825954933061
2381 0.0026226121092144
2382 0.00255747919209295
2383 0.00254261289264974
2384 0.00261367798878117
2385 0.00233407125849588
2386 0.00239371562002368
2387 0.00250961689782916
2388 0.00250629974998261
2389 0.00241647504397543
2390 0.00260425853354146
2391 0.00240209788061538
2392 0.00246962855152626
2393 0.00238191944767104
2394 0.0025530079038396
2395 0.00248165239250127
2396 0.00233298633426021
2397 0.00249924640403258
2398 0.00247861199233476
2399 0.0025243005975792
2400 0.00261741036159856
2401 0.00254751962381718
2402 0.00263045297063728
2403 0.00254573276199597
2404 0.00255139748074579
2405 0.00251990314171321
2406 0.00246886226158916
2407 0.00244548388408172
2408 0.00238249610894995
2409 0.00250434152569213
2410 0.00253540385372519
2411 0.00246093640269728
2412 0.00253232843581396
2413 0.00253512825635806
2414 0.0026645059662024
2415 0.00254286720514046
2416 0.00258772527358777
2417 0.00260971912442336
2418 0.00239692149214679
2419 0.00253409796026399
2420 0.00240202886141736
2421 0.00246020656228828
2422 0.00234465273573971
2423 0.00259340537556767
2424 0.00252803980680092
2425 0.00264848468763543
2426 0.00246212424133398
2427 0.00251786785480866
2428 0.00256453899741916
2429 0.00256154330406492
2430 0.00255498395511898
2431 0.00243510090448002
2432 0.00232859396679355
2433 0.0024206410568368
2434 0.00262179912983829
2435 0.00251552647040871
2436 0.00246399421728668
2437 0.00260907088354206
2438 0.00254318544204762
2439 0.00266416191944338
2440 0.002600456275276
2441 0.00258324510297044
2442 0.00261571370087754
2443 0.00227818580651989
2444 0.00248839784598392
2445 0.00236189812331006
2446 0.00238724646134053
2447 0.00261998187900036
2448 0.00241781712193369
2449 0.00259517275532758
2450 0.00257611919718582
2451 0.0026188799081324
2452 0.00255092255973668
2453 0.00260371757726975
2454 0.00254150056631555
2455 0.00261065732645982
2456 0.00248807766626952
2457 0.00245036791007458
2458 0.00259886037195529
2459 0.00244944137367073
2460 0.00258994730623791
2461 0.00247255707272097
2462 0.00270241397337672
2463 0.00265072636178901
2464 0.0025153182074607
2465 0.00257934971511764
2466 0.00259497911496534
2467 0.00255005402397881
2468 0.00252654861497697
2469 0.0025599691425889
2470 0.00251804632906506
2471 0.00234981623567826
2472 0.00260532239746985
2473 0.00240987577098593
2474 0.00250941294076078
2475 0.00236266688541798
2476 0.00242874896703194
2477 0.00254235126420607
2478 0.00251582441874214
2479 0.0022740535909121
2480 0.00254987050537592
2481 0.00232905381103374
2482 0.00242677703651541
2483 0.00242863729101893
2484 0.00256444554704314
2485 0.00256183979740701
2486 0.00250721145262774
2487 0.00244671706134922
2488 0.00229992058717111
2489 0.00239244776317099
2490 0.00260448695988652
2491 0.002518028776211
2492 0.00225097485842754
2493 0.00258830190055285
2494 0.00254914496507958
2495 0.00248210258650133
2496 0.00242061713118597
2497 0.0026199647618256
2498 0.00236106393832292
2499 0.00253678610079894
2500 0.00239379936582937
2501 0.00246368091076627
2502 0.00270710138468464
2503 0.00254415409817055
2504 0.00241309327243855
2505 0.00268718048674164
2506 0.00252968245708792
2507 0.00263977236552311
2508 0.00269066998582442
2509 0.00260874864969141
2510 0.00260676783627873
2511 0.00253053998720408
2512 0.00248423899272582
2513 0.00242770289465664
2514 0.00249194711176307
2515 0.00234432103616954
2516 0.0023574261071594
2517 0.00246775443737694
2518 0.00248862660749335
2519 0.00243229243960825
2520 0.00257445594152999
2521 0.00239601525107349
2522 0.00225494778854709
2523 0.00234406629784524
2524 0.00256154490855825
2525 0.00246283081975813
2526 0.00250268078420833
2527 0.00251238441670466
2528 0.00249533527613274
2529 0.00237039691818768
2530 0.00251133529972374
2531 0.00259326565168111
2532 0.00261359852580618
2533 0.00250361281167753
2534 0.00241903754507956
2535 0.00253494160798834
2536 0.00251971448521645
2537 0.00250013948846783
2538 0.00256049834139749
2539 0.00236467848373088
2540 0.00253268610371382
2541 0.00256357829773268
2542 0.00247615338032698
2543 0.00237555754030077
2544 0.00246072970920249
2545 0.0023234181687939
2546 0.00252098267237468
2547 0.00277650265299631
2548 0.00233873955289867
2549 0.00260546756293592
2550 0.00243313930653195
2551 0.00245410695499528
2552 0.00249392320050746
2553 0.00227085864111376
2554 0.00230648547756769
2555 0.00248311595758463
2556 0.0025319978737058
2557 0.00253964498773665
2558 0.00246985352585261
2559 0.00259408241482421
2560 0.00246803922318515
2561 0.00241494099102018
2562 0.0025338111690529
2563 0.00232860132200181
2564 0.00257387255359973
2565 0.00251853466721072
2566 0.00267488027816133
2567 0.00255673039963628
2568 0.00238770354160892
2569 0.00260374186144445
2570 0.00258782418438377
2571 0.00258838244349568
2572 0.00263150447862287
2573 0.00242344521367799
2574 0.00238898043056109
2575 0.00246801668217323
2576 0.00254363518844714
2577 0.00245481295240174
2578 0.00252714367804514
2579 0.00236714873375942
2580 0.00266060222675118
2581 0.00250044548866349
2582 0.00246758216098879
2583 0.00246892070395953
2584 0.00261624074588682
2585 0.00243059928175667
2586 0.00249947252547517
2587 0.00233565295106152
2588 0.00238285463962843
2589 0.00249884939239577
2590 0.00239863423270182
2591 0.0025379688577653
2592 0.00246998168197476
2593 0.00242266189197017
2594 0.0024499890579959
2595 0.00239908579797824
2596 0.0023846681046182
2597 0.0024690948159754
2598 0.00241847019232083
2599 0.00244293213616869
2600 0.00239956344420919
2601 0.00245563690242964
2602 0.00248523319648803
2603 0.00249730317613952
2604 0.00247030125604616
2605 0.00257038275012785
2606 0.00233275789849893
2607 0.0023996364893059
2608 0.00257148669919241
2609 0.00229928318795563
2610 0.00243136901977098
2611 0.00253054935289085
2612 0.0024690610350556
2613 0.00234536472049226
2614 0.00237806917417897
2615 0.00249796416025173
2616 0.00254912499743309
2617 0.0024496346879528
2618 0.00254374606037695
2619 0.00255150492378973
2620 0.00244402649711759
2621 0.00249659180641047
2622 0.0024943211384047
2623 0.00237234405627319
2624 0.002466004510193
2625 0.00245037963480856
2626 0.0026769545821961
2627 0.00245938106213788
2628 0.00244377709336586
2629 0.00231804698752004
2630 0.00233455325466025
2631 0.00247133524961825
2632 0.00239765544821123
2633 0.00242234999672906
2634 0.00240916361116432
2635 0.00248194991369524
2636 0.00245950279202004
2637 0.00261969386397423
2638 0.00252414634020676
2639 0.00240234252136879
2640 0.00239484387579168
2641 0.00249079785899779
2642 0.0025418408129789
2643 0.00239740845275625
2644 0.00240899209476829
2645 0.00261634907074054
2646 0.00253204983052144
2647 0.00263943063980531
2648 0.00249173438787921
2649 0.00247393406948676
2650 0.00235280736595518
2651 0.00243871291384182
2652 0.00231279998208689
2653 0.00233881314375834
2654 0.00259117632961757
2655 0.00258133709693846
2656 0.00238462733301869
2657 0.0026087524620876
2658 0.00252714279836239
2659 0.00244682613482154
2660 0.00248870198180989
2661 0.00242503563431584
2662 0.00248429508250837
2663 0.00256726029022924
2664 0.00242419768573374
2665 0.00258800421709058
2666 0.00253248594295152
2667 0.00240150082861006
2668 0.00254933714902265
2669 0.00252940257409938
2670 0.00248976179656063
2671 0.00247738891132065
2672 0.00249706165428883
2673 0.00238236341113028
2674 0.00238250665748937
2675 0.00257873856751099
2676 0.00265388837060277
2677 0.00251504426995167
2678 0.00252923997030589
2679 0.0025912192475503
2680 0.00237262439757952
2681 0.00272136404821403
2682 0.00249249646382002
2683 0.002644075944258
2684 0.00258315577651608
2685 0.00225393925728967
2686 0.0024744004644756
2687 0.00238671570099205
2688 0.00233706629310808
2689 0.00225866494067284
2690 0.00228065141634447
2691 0.00235484559770961
2692 0.00246876091242821
2693 0.0024997801442878
2694 0.00258207841719199
2695 0.00247117651816348
2696 0.00232272609700903
2697 0.00240697316990329
2698 0.00249285414455608
2699 0.00233269678814724
2700 0.00250400099258377
2701 0.00253347949701843
2702 0.00238532649129871
2703 0.00244637999010162
2704 0.00259296755890147
2705 0.00238890923206419
2706 0.00254348098928221
2707 0.00244862834743021
2708 0.00247503442030839
2709 0.00235564639507707
2710 0.00238088657789704
2711 0.00255232392941464
2712 0.00240418364425572
2713 0.00240393828192728
2714 0.00269726217302617
2715 0.00241436387850275
2716 0.00249079558962971
2717 0.00261369742666215
2718 0.00242994325859513
2719 0.00217883912902283
2720 0.00251776620865667
2721 0.00258117733956546
2722 0.00238000884948373
2723 0.00224782267811473
2724 0.00256548279390371
2725 0.00238059841958893
2726 0.00248234040386133
2727 0.00246476662166131
2728 0.00249845461097227
2729 0.00244558121250136
2730 0.00236667210350557
2731 0.00252740902291662
2732 0.00237005791009775
2733 0.00251627003206197
2734 0.00220602598101176
2735 0.00234695062431681
2736 0.00243648072041987
2737 0.0025854339315674
2738 0.00252919076364053
2739 0.00241623896889393
2740 0.00230078918640068
2741 0.00251285747010689
2742 0.0022237266482037
2743 0.00238603578122991
2744 0.00236109504954798
2745 0.00252315108858352
2746 0.0025676947471469
2747 0.0024775208856468
2748 0.0023983491279167
2749 0.0024030218463573
2750 0.00243280845345155
2751 0.00250073190850352
2752 0.00261405248239162
2753 0.00244739127501123
2754 0.00235521382353542
2755 0.0024714318549369
2756 0.00247430774872145
2757 0.00234036735865204
2758 0.0023984311167257
2759 0.00248580208944035
2760 0.00229954842678621
2761 0.00250096867633691
2762 0.00243254814731104
2763 0.00242866540961744
2764 0.0026860596282784
2765 0.00250566760628709
2766 0.00245186344016545
2767 0.00234864995507578
2768 0.00235891316735399
2769 0.00247101590462032
2770 0.00233491839125076
2771 0.00258016830206796
2772 0.00247484574002685
2773 0.00239041922386696
2774 0.0023988067649578
2775 0.00234307666606158
2776 0.00230465023329576
2777 0.00234526187572024
2778 0.00233895552595827
2779 0.00271712906088998
2780 0.00246643427581576
2781 0.00252771838288279
2782 0.00236130007228385
2783 0.00243787620835661
2784 0.00222703561066392
2785 0.00228644902121813
2786 0.00232174763317581
2787 0.00244407743512296
2788 0.00243735439542608
2789 0.00249585326397837
2790 0.00224550162007295
2791 0.00236385644151268
2792 0.0024141686980877
2793 0.00250946943537866
2794 0.00231590003427686
2795 0.0024153918594574
2796 0.00240465724732912
2797 0.00236851208013601
2798 0.00246226537746638
2799 0.00256748014817017
2800 0.00241332874162082
2801 0.00250503310574137
2802 0.00236778073016951
2803 0.00243455602478416
2804 0.00250747506701783
2805 0.00230819155491055
2806 0.00243829669756502
2807 0.00249309784082359
2808 0.00241727872336081
2809 0.00245071958137303
2810 0.00237766070685818
2811 0.00243634148339011
2812 0.00257087408623502
2813 0.00259656840252693
2814 0.0024493849675698
2815 0.00230039275915153
2816 0.00242071509004444
2817 0.00255077002230434
2818 0.00260530730923036
2819 0.00255527903957938
2820 0.00258593816802559
2821 0.00232080225594266
2822 0.00239861236013665
2823 0.0025908812718839
2824 0.00233251763501654
2825 0.0024687973104696
2826 0.00251321023585907
2827 0.00235633965019188
2828 0.00241406470033482
2829 0.00244680532107492
2830 0.00245629559891282
2831 0.00249151526853517
2832 0.00226218731188178
2833 0.00263078602023599
2834 0.00250720181189397
2835 0.00248308489121577
2836 0.00246589378556946
2837 0.00247801231797298
2838 0.00233275383516229
2839 0.00259898186581873
2840 0.00229435527408848
2841 0.0024171715750885
2842 0.00249516442514448
2843 0.00254046696826044
2844 0.00252121425178508
2845 0.00246279395380275
2846 0.002403303298875
2847 0.0025779470220864
2848 0.0024493377359381
2849 0.00227458871160805
2850 0.00258184514783879
2851 0.00238701571321048
2852 0.00239123369356078
2853 0.00242625135225137
2854 0.0023545070123149
2855 0.0026723941893591
2856 0.00244204833943869
2857 0.00243450898485474
2858 0.00236499104444199
2859 0.00243747287405945
2860 0.00229957945639742
2861 0.0023615953660499
2862 0.00251579645776594
2863 0.00249113841058649
2864 0.00254943979858756
2865 0.00248630096149907
2866 0.00261060939195182
2867 0.00222974150109756
2868 0.00244842551746301
2869 0.00255958632193841
2870 0.00251109701803985
2871 0.00221378341754985
2872 0.00249152248079503
2873 0.00249810809831404
2874 0.00254243147339213
2875 0.00248725581345253
2876 0.00236462922806102
2877 0.00254475665328434
2878 0.00236450808546983
2879 0.0024565458278381
2880 0.00245890645048091
2881 0.00222465331480693
2882 0.002387946424173
2883 0.00247819295832964
2884 0.00232131235872426
2885 0.00254878870482315
2886 0.00240620930242159
2887 0.00240905524556853
2888 0.00245021937134965
2889 0.00241698752118031
2890 0.00243268305803071
2891 0.0024649594940021
2892 0.00261053022381692
2893 0.00257753473810294
2894 0.00250459106473235
2895 0.00246322381808402
2896 0.00260982608282451
2897 0.00248568294095363
2898 0.00248970481321863
2899 0.00254676027383225
2900 0.00239982410147339
2901 0.00230959680384644
2902 0.00223900823082856
2903 0.00246291175292746
2904 0.0024879191514485
2905 0.00248425633566425
2906 0.00231296910100177
2907 0.00244310985834217
2908 0.00250973002682933
2909 0.00250319791753828
2910 0.00222528029981064
2911 0.00237899265980457
2912 0.00242475044391816
2913 0.00242389394548391
2914 0.00244578904185196
2915 0.00250988196461637
2916 0.002616043577016
2917 0.00240811275949194
2918 0.00234312311503234
2919 0.00230909340616455
2920 0.00251741814980693
2921 0.00236058530743469
2922 0.00233892752483966
2923 0.0022661170995312
2924 0.00241421190802346
2925 0.00226986254663219
2926 0.00241488682222311
2927 0.00233529967338253
2928 0.00251391803572608
2929 0.00245242499516985
2930 0.00243630342915069
2931 0.00246672236819652
2932 0.00252184265524944
2933 0.00239540655574834
2934 0.0024404067453675
2935 0.00244947685815295
2936 0.00234386574918223
2937 0.00231107175945065
2938 0.00228215732153325
2939 0.00240845799871847
2940 0.00239841785439578
2941 0.00234542655644414
2942 0.00227780916159746
2943 0.00243704678489852
2944 0.00233166219865297
2945 0.00242667107006356
2946 0.00230627756407929
2947 0.00226683505022865
2948 0.00246692322423614
2949 0.00242466679030559
2950 0.00236515967767232
2951 0.00242627312918805
2952 0.00228981347991539
2953 0.00248487507577111
2954 0.00243293339995121
2955 0.00246602154930066
2956 0.00237678759773338
2957 0.00242850150629729
2958 0.002492472797892
2959 0.00260146784972121
2960 0.00248221860599557
2961 0.00246285865050399
2962 0.00270184844487545
2963 0.00242222343809188
2964 0.00254651127221084
2965 0.00250498503122041
2966 0.00230972361657647
2967 0.00227038306297073
2968 0.00240050450648349
2969 0.00248589240070429
2970 0.00238278694556923
2971 0.00233211861303098
2972 0.00247377864192195
2973 0.00234135228430939
2974 0.00249662927803769
2975 0.00243111637199152
2976 0.00249918457128946
2977 0.00245900603349026
2978 0.00241431417394143
2979 0.00256754062731755
2980 0.00235498729035618
2981 0.00233606008974459
2982 0.00264250192914408
2983 0.00244000470327188
2984 0.00247479387360286
2985 0.00238196849019889
2986 0.00250230570931494
2987 0.00227129073403505
2988 0.00236007730886007
2989 0.00229714878956651
2990 0.00246563016875435
2991 0.00259564206688439
2992 0.00255261839698996
2993 0.00249557175600466
2994 0.00232494744471094
2995 0.00234667632917471
2996 0.00245254478153596
2997 0.00229775693162999
2998 0.00236195312487071
2999 0.00238525132895623
3000 0.00261941392560694
3001 0.00257067391923979
3002 0.00232223589534811
3003 0.00253665353278309
3004 0.00225352659273158
3005 0.00249123307780848
3006 0.0025374956833888
3007 0.00249248358817208
3008 0.00248622638743703
3009 0.00240561868215528
3010 0.00240147964893044
3011 0.00238514397624499
3012 0.00239529326212995
3013 0.00235286389194665
3014 0.00246001686460366
3015 0.0024254687990649
3016 0.00262038476492829
3017 0.00242823090009153
3018 0.00238567598067847
3019 0.00238022394871355
3020 0.00259926736903288
3021 0.00249235369205152
3022 0.00243214754270928
3023 0.00242630581849095
3024 0.00243121784843012
3025 0.00230964380375054
3026 0.00218349732183537
3027 0.00238504611256483
3028 0.00226380757765858
3029 0.00229347832697448
3030 0.00237534837686247
3031 0.00224178950760091
3032 0.00233879713709516
3033 0.00236586986998033
3034 0.00239419496326714
3035 0.00235351389885882
3036 0.00258063052883476
3037 0.00236175569642705
3038 0.0024821752610274
3039 0.0024020323101317
3040 0.00227863124866836
3041 0.00256839290667606
3042 0.0022772690897423
3043 0.00240007426165467
3044 0.00240499219434116
3045 0.00242614108162298
3046 0.00233710178627242
3047 0.00230467196663726
3048 0.0023633055178683
3049 0.0023812086938138
3050 0.00234250055886567
3051 0.0024716309809355
3052 0.002427927133484
3053 0.00241413886160826
3054 0.00241546551200362
3055 0.00226150418408514
3056 0.00248019613325932
3057 0.00251885996677903
3058 0.00236996445196932
3059 0.00221040616625916
3060 0.00246966400123054
3061 0.00249409910536641
3062 0.00253693830082876
3063 0.00234244096597473
3064 0.00231584866147575
3065 0.00244927474086241
3066 0.00239294030235287
3067 0.0022650480855405
3068 0.00248541317600572
3069 0.00234292966313146
3070 0.00214877384343999
3071 0.00230952885583128
3072 0.00241413032831614
3073 0.00230786116237487
3074 0.00250145671162838
3075 0.00235340198430957
3076 0.00245379931961007
3077 0.00238919956296119
3078 0.00243023082703516
3079 0.00241869197985397
3080 0.00224692350630693
3081 0.00230839640525039
3082 0.00217892508860326
3083 0.00236509175279932
3084 0.00236961881631467
3085 0.00243141130920013
3086 0.00227171922682443
3087 0.00235166802997804
3088 0.00229718706952864
3089 0.00245893030063136
3090 0.00233488464579101
3091 0.00231918460378193
3092 0.00247270500128875
3093 0.00244235599404704
3094 0.00255885328853058
3095 0.00235512289893574
3096 0.00236467665720568
3097 0.00248965242747793
3098 0.00253203822682784
3099 0.00252821834286151
3100 0.00245187691030481
3101 0.00242088101263487
3102 0.00234831694031349
3103 0.00248201041738927
3104 0.00235142425062474
3105 0.00239432060773318
3106 0.00231130696302007
3107 0.0022403098618575
3108 0.00233265474056062
3109 0.00243400874668439
3110 0.00232306849715017
3111 0.00240464136733298
3112 0.00234594736838709
3113 0.00218424112557183
3114 0.00213576299341865
3115 0.00263049845157528
3116 0.0023347786922547
3117 0.00229693012149013
3118 0.0024274681382286
3119 0.00244158122231764
3120 0.0024736778567068
3121 0.0021699331542135
3122 0.00230699829865141
3123 0.00237864567036988
3124 0.0023035141675872
3125 0.00232804486318578
3126 0.00231462079161119
3127 0.00260098534502599
3128 0.00244151023204165
3129 0.00244244373140482
3130 0.00240034543765107
3131 0.00248258674249692
3132 0.0024277137842578
3133 0.00228777234280951
3134 0.00232229496717115
3135 0.00249244121322508
3136 0.00231647283377949
3137 0.00248131443596492
3138 0.00231054354775403
3139 0.00244432693000731
3140 0.00248031452629516
3141 0.00234317450361566
3142 0.00229281726562085
3143 0.00223470966715621
3144 0.00228124972730454
3145 0.002135627889876
3146 0.00230306064727124
3147 0.00230524251390911
3148 0.00226798032302048
3149 0.00244793048495909
3150 0.0023443010217681
3151 0.00214578645608639
3152 0.00248550795399727
3153 0.00232419112177838
3154 0.00231696125824033
3155 0.00239028299506603
3156 0.0023690097380367
3157 0.00228024733812527
3158 0.00241434183853419
3159 0.00268422337863833
3160 0.00231855689889683
3161 0.00230442567458523
3162 0.00222393333784625
3163 0.00225502087260725
3164 0.00238724401356243
3165 0.00239433155928597
3166 0.0023187483458906
3167 0.00209207218326291
3168 0.00232407834073315
3169 0.00266554560326158
3170 0.00228375570037692
3171 0.00247138844044798
3172 0.00253737275150117
3173 0.00231851603925687
3174 0.00236225617717195
3175 0.00237773670384041
3176 0.00222142008694962
3177 0.00235890558200942
3178 0.00226587848458229
3179 0.00248568602253658
3180 0.00227684631012464
3181 0.00228479094512279
3182 0.00224105640110145
3183 0.00240275721503779
3184 0.00243267179777279
3185 0.00233448022423043
3186 0.00234710189513554
3187 0.00236915195073275
3188 0.00257820832245361
3189 0.00252144929767741
3190 0.00247688327725873
3191 0.00229399137530379
3192 0.00250344366186124
3193 0.00245384299272092
3194 0.00226957307311706
3195 0.00251870819905428
3196 0.00245999928751894
3197 0.00252133096639041
3198 0.00254514331377433
3199 0.0022549162860704
3200 0.00250369138743708
3201 0.00242030456700003
3202 0.00234191455592668
3203 0.00245292283173503
3204 0.00252954628182995
3205 0.00249267017291483
3206 0.00244215775947548
3207 0.00240588922504755
3208 0.00247767688474621
3209 0.00239359130217538
3210 0.00249341068889755
3211 0.00237431374341125
3212 0.00244714284465813
3213 0.0024444803987961
3214 0.00229038590617268
3215 0.00231129380886222
3216 0.00232394886754428
3217 0.00241918029535867
3218 0.00250506294835041
3219 0.0023603164825136
3220 0.00221204369704297
3221 0.00259088426823169
3222 0.00235212991727848
3223 0.00248033020363441
3224 0.00232605989847707
3225 0.00223918265257032
3226 0.00240864762644362
3227 0.00228708784894088
3228 0.00229274404137333
3229 0.00245442839671009
3230 0.00241381408530404
3231 0.00244505391550616
3232 0.00242118462172533
3233 0.00214207882292384
3234 0.0023122260846711
3235 0.00239223882761541
3236 0.00235598429912706
3237 0.00252571366868131
3238 0.00219433134078603
3239 0.00244613619630189
3240 0.0022365843241306
3241 0.00230581682690501
3242 0.00230961872664983
3243 0.00244434258475714
3244 0.00222128377400192
3245 0.00246841622121954
3246 0.00235690313969404
3247 0.00229497046574639
3248 0.00226582102230788
3249 0.00238615577474438
3250 0.00239473096150873
3251 0.00240076575779806
3252 0.00236670164777386
3253 0.00238743539838093
3254 0.00213421061835779
3255 0.0025076995479907
3256 0.00243186940746067
3257 0.00235782064254663
3258 0.00246924046188256
3259 0.0024490778329174
3260 0.00244270911268748
3261 0.00206297095711689
3262 0.00235789590876769
3263 0.00233691747017692
3264 0.00240425577475446
3265 0.00240618200462729
3266 0.00229272627201164
3267 0.00251544221179756
3268 0.00240972437077097
3269 0.00231219609244606
3270 0.00235354617082476
3271 0.00239710678842595
3272 0.0023259142857137
3273 0.00243050919932625
3274 0.00231579541255355
3275 0.00249870236170221
3276 0.00231473734995662
3277 0.00238949762257597
3278 0.00250338793007842
3279 0.0025291117386895
3280 0.00234498096635608
3281 0.00248432762556416
3282 0.00237655221110416
3283 0.00233340990327486
3284 0.0023604788180928
3285 0.00229361043653376
3286 0.00251858690080555
3287 0.00247764728308494
3288 0.00238028216370011
3289 0.00235871775589209
3290 0.00237516102034561
3291 0.00238644926988486
3292 0.00223544462176555
3293 0.00254673410566552
3294 0.00232110492419261
3295 0.00240438565829687
3296 0.00244943272628103
3297 0.00209338362596271
3298 0.00230218095199818
3299 0.00225627420844819
3300 0.00240137352618461
3301 0.00222733330639465
3302 0.00247086076351539
3303 0.00216075154594341
3304 0.00242378996485417
3305 0.00235274657829195
3306 0.00247190278790581
3307 0.00219347059108699
3308 0.00243247498316775
3309 0.00257794945296454
3310 0.0023373664998666
3311 0.0022768026925348
3312 0.00233275883035494
3313 0.00229325403522036
3314 0.00237836856079182
3315 0.00231937110394023
3316 0.00234888946441123
3317 0.00234197294056098
3318 0.00233630550198524
3319 0.00256699051229535
3320 0.00227855262756283
3321 0.00220064816065763
3322 0.00235959686288384
3323 0.00233186337527415
3324 0.00233244685885041
3325 0.00239642054525687
3326 0.00233333042328897
3327 0.00232086931247282
3328 0.00236576449354181
3329 0.00240051646941616
3330 0.0023357146362646
3331 0.00241064493968643
3332 0.00240161703610821
3333 0.00217940472356977
3334 0.00246408069061839
3335 0.00225756181008916
3336 0.00221925217985409
3337 0.00253748453985428
3338 0.00237330522328611
3339 0.00244944753124492
3340 0.00224055322071093
3341 0.00246782967395866
3342 0.00224069699632308
3343 0.00235726627480001
3344 0.00262515671511346
3345 0.00231022995672899
3346 0.00249132940052089
3347 0.00231300656025539
3348 0.00240562388608496
3349 0.00227648157214597
3350 0.00238568940844929
3351 0.00239579655168879
3352 0.00237434539945392
3353 0.00224317049769705
3354 0.00231222549445452
3355 0.00231570922216402
3356 0.00222081841817875
3357 0.00240101445960828
3358 0.00251327802030806
3359 0.0024158249317743
3360 0.00239331009526767
3361 0.00259890054883707
3362 0.00235607219194238
3363 0.00227484149151942
3364 0.00231883768903013
3365 0.00240711656870914
3366 0.00238383447683758
3367 0.00241749536174231
3368 0.00227549576564791
3369 0.00228680678395717
3370 0.0022326431238811
3371 0.00230101448436413
3372 0.00219424015523629
3373 0.00222429616189138
3374 0.00250458259749509
3375 0.00223576892735562
3376 0.00226098270241001
3377 0.00252211698956153
3378 0.00239298097500113
3379 0.00232663141929851
3380 0.00238324096240957
3381 0.00225800802462426
3382 0.00240581545528267
3383 0.00252536985852811
3384 0.00233914848996985
3385 0.00216836410623227
3386 0.00243781880974604
3387 0.00229010167268836
3388 0.00225366629683819
3389 0.00221582537534949
3390 0.00245587747587999
3391 0.00223310024624309
3392 0.00247594097514133
3393 0.00235908716066763
3394 0.00229406325584766
3395 0.0023798569577395
3396 0.00239309178825508
3397 0.00224127676291119
3398 0.00231046792837302
3399 0.00223596144271323
3400 0.00252088078565678
3401 0.00232005456358995
3402 0.00218595367209257
3403 0.00245076749379749
3404 0.00251089997191858
3405 0.0022890626528355
3406 0.00238399040908905
3407 0.00232189884400409
3408 0.00226571551666834
3409 0.00236973914332266
3410 0.00248148009099117
3411 0.00236061807809595
3412 0.00222069501680331
3413 0.00226985425016052
3414 0.00229690614044018
3415 0.00229164637667049
3416 0.00235923003528459
3417 0.00235498408999025
3418 0.00225327611519933
3419 0.00232999038467741
3420 0.00234025747310355
3421 0.0022214440718468
3422 0.00222411504353125
3423 0.00226574900648442
3424 0.00228096072143256
3425 0.00231296414829174
3426 0.00240955156718477
3427 0.00234175715192241
3428 0.00237768090732184
3429 0.00236474900614117
3430 0.00233412316600734
3431 0.00234304915859871
3432 0.00225772391768726
3433 0.00219097027666619
3434 0.00225114287959895
3435 0.00234482287469724
3436 0.00224459949713108
3437 0.00240553434501447
3438 0.0021833445962062
3439 0.002410299465531
3440 0.00230364119382831
3441 0.00233299694219146
3442 0.00218870771832588
3443 0.00245930781914924
3444 0.0023829156928672
3445 0.00241509488586317
3446 0.00239688036696927
3447 0.0024566460643242
3448 0.00232847767859549
3449 0.00234207155212133
3450 0.00234401977270726
3451 0.00243178626342478
3452 0.0023407234607939
3453 0.00230148855858201
3454 0.00232613213250195
3455 0.00233203739768633
3456 0.00224905264191076
3457 0.00247163022663355
3458 0.00258969088791738
3459 0.00244771791988736
3460 0.00232763317490528
3461 0.00222289658769826
3462 0.00216834877744616
3463 0.00221582938079524
3464 0.00214436735060514
3465 0.00217349700312609
3466 0.00237368049611243
3467 0.00233936878689637
3468 0.0022842852875448
3469 0.00242597788139783
3470 0.00244897038204629
3471 0.00241906017470736
3472 0.0024176996508136
3473 0.00212147706348676
3474 0.00238475203131201
3475 0.00244356780540769
3476 0.00225579127367267
3477 0.00233994617043612
3478 0.00227052054024642
3479 0.00234188226478592
3480 0.00241329863005366
3481 0.00216428542612902
3482 0.00233843061097686
3483 0.00230948020476648
3484 0.00226370075726484
3485 0.00210261967017538
3486 0.00244427918347612
3487 0.00238466292365318
3488 0.00220451823687415
3489 0.00208976882631851
3490 0.00240144064356448
3491 0.00252757023190849
3492 0.00227270488414274
3493 0.00249714502308113
3494 0.00231655722486211
3495 0.00224409700968343
3496 0.00232931732461364
3497 0.00246610890694674
3498 0.00225431222057998
3499 0.00237352422419096
3500 0.00240793904613945
3501 0.00240300570825249
3502 0.00216779261694159
3503 0.00232504919531668
3504 0.00235266894304621
3505 0.00214760614447639
3506 0.00220828348708231
3507 0.00235298592943382
3508 0.00226431338184744
3509 0.00219858901118114
3510 0.00221143981728845
3511 0.00236541014037989
3512 0.00241055106543414
3513 0.00210641860594916
3514 0.00228937307513567
3515 0.00232960736523923
3516 0.00216737688571986
3517 0.00237318163250847
3518 0.0022100224562236
3519 0.00224842276639125
3520 0.0023673527740098
3521 0.00217312126583432
3522 0.00234445090473235
3523 0.00223143644711782
3524 0.00213503781502404
3525 0.0022908211565966
3526 0.00253429548105922
3527 0.0022269976989468
3528 0.00226629356232342
3529 0.00226290803801265
3530 0.00236364376024175
3531 0.00230918390119013
3532 0.00240763952707053
3533 0.00210854796313558
3534 0.002265758927882
3535 0.00227008451992863
3536 0.0023908400879542
3537 0.00233614434848625
3538 0.00238072444720531
3539 0.0021226533633775
3540 0.00223563437668244
3541 0.00244793278661717
3542 0.0022122940666295
3543 0.00227850294446647
3544 0.00224560083899463
3545 0.00236047792474029
3546 0.00237190198428798
3547 0.00222946353903923
3548 0.00220293761849382
3549 0.00215882106472205
3550 0.002240335448907
3551 0.00214165094682315
3552 0.00234896684276044
3553 0.00227344962002175
3554 0.00235913983118909
3555 0.00222054430880453
3556 0.00239234683960578
3557 0.00215524862802352
3558 0.0023216569149542
3559 0.00226762285720741
3560 0.00227595796894398
3561 0.00251898436935104
3562 0.00228047704454337
3563 0.00233681660238949
3564 0.00239190045075027
3565 0.00238576376101984
3566 0.00222476282248046
3567 0.00229385027562443
3568 0.00247554679598931
3569 0.0024617930928908
3570 0.00234394886233957
3571 0.00230564399179427
3572 0.00231864521606505
3573 0.00237672844035598
3574 0.0024728445712504
3575 0.00215980572258594
3576 0.00227875733044605
3577 0.00226686121452491
3578 0.00239484089845082
3579 0.00251135372563534
3580 0.00231410603887971
3581 0.00216644442998837
3582 0.002152751015246
3583 0.0023163131741353
3584 0.00234507455224354
3585 0.00233694699694231
3586 0.00230893058542764
3587 0.00220132116009631
3588 0.00232069489030244
3589 0.00242109565390513
3590 0.00235343331033168
3591 0.0021934679586247
3592 0.00228185766928204
3593 0.00228689159284665
3594 0.00201274209176035
3595 0.00230416467576758
3596 0.0021725031953819
3597 0.00230223189322198
3598 0.00221793678114351
3599 0.00235579628810914
3600 0.00234701990482686
3601 0.00216158420610399
3602 0.00223437342783527
3603 0.00227956504866488
3604 0.00218500708896493
3605 0.00238564245003429
3606 0.00222938902337673
3607 0.00233115613475298
3608 0.00245730306323825
3609 0.00206871110359999
3610 0.00224583578357183
3611 0.00236220019530585
3612 0.00219043596015883
3613 0.00242385965861496
3614 0.00239483699458753
3615 0.00262114239102971
3616 0.00233319833769202
3617 0.00229072916558055
3618 0.00227974497208113
3619 0.00215856811809071
3620 0.00229465251323114
3621 0.0022150164491141
3622 0.00219145033383496
3623 0.00229826796356898
3624 0.00224706440909813
3625 0.00228741648089097
3626 0.00222659839712701
3627 0.00224743668508593
3628 0.002350900912487
3629 0.00238183603585016
3630 0.00225899195967304
3631 0.00225816299644882
3632 0.00247393395206792
3633 0.00247116913957095
3634 0.00226233874203473
3635 0.00232780715047341
3636 0.00211730990626936
3637 0.00221298609649596
3638 0.00224957149469534
3639 0.00233003916712299
3640 0.00220012246881126
3641 0.00246411295061935
3642 0.00210655745953022
3643 0.0023041961928025
3644 0.00228710930007535
3645 0.00221996773751464
3646 0.00234773177003152
3647 0.00229588022707653
3648 0.00258929945330473
3649 0.00235726470019659
3650 0.00241616330968392
3651 0.00225101259325564
3652 0.00210376635902693
3653 0.00226492202177296
3654 0.00235966356097429
3655 0.00225300970426607
3656 0.00231873073527876
3657 0.00235759555107577
3658 0.00223800420878268
3659 0.00221364599050739
3660 0.00214170042099564
3661 0.00234169114659308
3662 0.0022611154087483
3663 0.00236033265309413
3664 0.00230319917764433
3665 0.00235137191385556
3666 0.00226758852853162
3667 0.00234296346134936
3668 0.00214023914926249
3669 0.00229593611522024
3670 0.00244768924834358
3671 0.00228236387860228
3672 0.00237811804554132
3673 0.00220493442179667
3674 0.00227526726313027
3675 0.00223338820905585
3676 0.00237023045387661
3677 0.00225611711853663
3678 0.00224792799359899
3679 0.00248352143656135
3680 0.00230946445702357
3681 0.00220684433671922
3682 0.0022575952156542
3683 0.00217769205044451
3684 0.00231296767482431
3685 0.00241998951512173
3686 0.00241809870962717
3687 0.0022478409476183
3688 0.0022581991776002
3689 0.0022126994694228
3690 0.00234239804738282
3691 0.00241593968020721
3692 0.00232999675684014
3693 0.00238251654755154
3694 0.00233663740825885
3695 0.00234419552435496
3696 0.00215109237802364
3697 0.00223854697538698
3698 0.00207434147030328
3699 0.00223202419796419
3700 0.00230005666812347
3701 0.00229439569071642
3702 0.00241753711481337
3703 0.00218593812102889
3704 0.00223339549475908
3705 0.00230542518985793
3706 0.00222399349549759
3707 0.00245642030392805
3708 0.00223234642982633
3709 0.00239937959298631
3710 0.00223921621184069
3711 0.00223238090013409
3712 0.00223326192392919
3713 0.00206884794650445
3714 0.00223871069924751
3715 0.00224435284835193
3716 0.00234635252261853
3717 0.0021383518567259
3718 0.00212073338732676
3719 0.00223415938686274
3720 0.00237062996795982
3721 0.00219852814995142
3722 0.00215810186531621
3723 0.00210414485340194
3724 0.00232734181642957
3725 0.00204331111446937
3726 0.00222535433235617
3727 0.00230287156264513
3728 0.00235524588110161
3729 0.00243764971131918
3730 0.00213125345598979
3731 0.00239493057633347
3732 0.00226696130067677
3733 0.0020298520085777
3734 0.00229251061084512
3735 0.00215926061460118
3736 0.00219202128273255
3737 0.00226448759609212
3738 0.00230978427764712
3739 0.00228854884155503
3740 0.00224164220836933
3741 0.00219103458427185
3742 0.00232686421817525
3743 0.0022600497170249
3744 0.00223357149990274
3745 0.0023369038165195
3746 0.00226094864708532
3747 0.00227463518931381
3748 0.00214961908989536
3749 0.00218757046610702
3750 0.00214057402681395
3751 0.00211581105404042
3752 0.00230937683756329
3753 0.00220940567072215
3754 0.00225494576827467
3755 0.00227467982541823
3756 0.00234430235298348
3757 0.00236472422005699
3758 0.00227860478811477
3759 0.00226800587951704
3760 0.00214923972746456
3761 0.00234051029646493
3762 0.00231579362354899
3763 0.00226715306524423
3764 0.00224831379026692
3765 0.00221878062109333
3766 0.00234669017707121
3767 0.00229049582289664
3768 0.00219742517935776
3769 0.00215317655738713
3770 0.00234843757723431
3771 0.00228179060369499
3772 0.00227614556343572
3773 0.00230986551157493
3774 0.00222542469146523
3775 0.00231860407726571
3776 0.00238050033422271
3777 0.00229154066693818
3778 0.002326380580356
3779 0.00231592685387623
3780 0.00217893177691126
3781 0.00208849379201269
3782 0.002045131368523
3783 0.00245215061587746
3784 0.00225118576964879
3785 0.00230506392449656
3786 0.00218559277326847
3787 0.00222817176862027
3788 0.00237235146955157
3789 0.00219876731947754
3790 0.0022796971629872
3791 0.00214767140951121
3792 0.00194844426136291
3793 0.00233914512272973
3794 0.00237657286434545
3795 0.00202949138493194
3796 0.00227849558728952
3797 0.00233978319790303
3798 0.00218440140348931
3799 0.00240085506221861
3800 0.0023646668497288
3801 0.00235478868568428
3802 0.00244203441444499
3803 0.00214047963306499
3804 0.00241200547702518
3805 0.00228717182202889
3806 0.00237743343456486
3807 0.0023994666142602
3808 0.00218424781119446
3809 0.00226361952730676
3810 0.00225186674777629
3811 0.00222357140108363
3812 0.00209562913798055
3813 0.00221903481614338
3814 0.00222221209341983
3815 0.00228050475087316
3816 0.00223547061885404
3817 0.0021962433826711
3818 0.00201154782429974
3819 0.00212546306460264
3820 0.00207449039315443
3821 0.00203949637150767
3822 0.00227113022782537
3823 0.0022065428736621
3824 0.00214008114458109
3825 0.00222483405621411
3826 0.00201186840893734
3827 0.00239124122728593
3828 0.0021950410347358
3829 0.002121481837466
3830 0.00214206927885612
3831 0.00231631446376001
3832 0.00226061815722271
3833 0.00223644758536397
3834 0.00216719006943606
3835 0.00217667992315894
3836 0.00220155391315483
3837 0.00235916575775502
3838 0.00207009533068181
3839 0.00243230922506113
3840 0.00219149786022073
3841 0.00226561707257364
3842 0.00229832328852265
3843 0.00211199564731103
3844 0.00236222329606939
3845 0.0022212630379953
3846 0.0022219269717502
3847 0.00211799228019945
3848 0.00214024489851606
3849 0.00239239548144439
3850 0.00202567224540001
3851 0.00232095733385058
3852 0.00218229691333543
3853 0.00222355898007541
3854 0.00224896294748067
3855 0.0022375736959168
3856 0.00240717973689742
3857 0.00232680128291108
3858 0.00221064666163058
3859 0.00230621828821333
3860 0.00201467486453737
3861 0.00230008018627875
3862 0.00235305840249719
3863 0.00222369483393042
3864 0.00217365817353875
3865 0.00234025910259386
3866 0.00226193964964483
3867 0.00225510996896234
3868 0.00225016808121931
3869 0.00221423023661377
3870 0.00225743272173775
3871 0.00222527190573731
3872 0.00227816298338747
3873 0.00225919593118573
3874 0.00240423858082052
3875 0.00225586067605307
3876 0.00221131040884564
3877 0.00237710435502145
3878 0.00216554161776701
3879 0.00238191364999271
3880 0.00213449028982474
3881 0.00211463975169526
3882 0.00220255692409422
3883 0.00228515422609624
3884 0.00219410588206969
3885 0.00217107724743155
3886 0.00229759061392371
3887 0.00226533192851193
3888 0.00220775801376351
3889 0.0023083508305592
3890 0.00236732999132257
3891 0.0021014331926989
3892 0.00208169133169346
3893 0.00235500639614998
3894 0.00214938359076103
3895 0.00231903251263708
3896 0.00217639486289195
3897 0.00229895061912665
3898 0.00234489969479851
3899 0.00234525243067686
3900 0.00213056173086576
3901 0.00232403092439111
3902 0.00200532533046276
3903 0.00223288568070672
3904 0.00198834596652715
3905 0.00223479781563866
3906 0.00227475216436812
3907 0.00220697385724867
3908 0.00218843305772687
3909 0.00214485008582924
3910 0.00223379781264388
3911 0.00222438917965541
3912 0.00223569514098827
3913 0.00220284232131486
3914 0.00231742020550277
3915 0.00213929806887992
3916 0.00218010109739196
3917 0.00218531952926359
3918 0.00215969970647418
3919 0.00231610887243286
3920 0.00215539883369195
3921 0.00198193756780717
3922 0.00208479311282846
3923 0.00218776440135363
3924 0.00222691479280361
3925 0.00205445356145777
3926 0.0022584644465913
3927 0.00213221089804717
3928 0.00203590311260833
3929 0.00217302007560159
3930 0.00235763955865393
3931 0.00219741992927906
3932 0.00210034038736864
3933 0.00204831437830904
3934 0.00214716544369271
3935 0.0023385762046907
3936 0.00223214761893262
3937 0.0020603044998452
3938 0.00238892973911763
3939 0.00224141127395485
3940 0.00219257773782555
3941 0.00229820912003844
3942 0.00215859905747711
3943 0.00237731383995983
3944 0.00211169776336381
3945 0.00217175306644571
3946 0.00217354450025582
3947 0.0023930889452667
3948 0.00219995678946688
3949 0.00220548557938141
3950 0.00228141710784133
3951 0.00218087770548612
3952 0.00221960201300341
3953 0.00210687180242134
3954 0.00226944818359554
3955 0.0022514266001
3956 0.00236687313885144
3957 0.00214583881082389
3958 0.00210615080515197
3959 0.00230882549302818
3960 0.00221689065703109
3961 0.00206071017491183
3962 0.0022177857163843
3963 0.00217223121612362
3964 0.00226190246445029
3965 0.00229638604322381
3966 0.00231339100710309
3967 0.00226463415291877
3968 0.00227277475659029
3969 0.00246485020391393
3970 0.00220247655451713
3971 0.0021994172260023
3972 0.00212191167928777
3973 0.00214382486180754
3974 0.00194353610669214
3975 0.00224480076590442
3976 0.0022168466124139
3977 0.00220466081787465
3978 0.00230287473508731
3979 0.00207478584107624
3980 0.00241173735580004
3981 0.00220988438265402
3982 0.00219871306175164
3983 0.0021566004329223
3984 0.00229617398958952
3985 0.00212274261063523
3986 0.00224975765823026
3987 0.00210051353342265
3988 0.00205547784723143
3989 0.00225273675154182
3990 0.00216453502007777
3991 0.00224013065964898
3992 0.00229494901103357
3993 0.00219688033297697
3994 0.00229339129508658
3995 0.00223318647383062
3996 0.00218560309218173
3997 0.00206671346318728
3998 0.00218204611024382
3999 0.00223329960683276
4000 0.00225911337288052
4001 0.00225304990949881
4002 0.00227385329395316
4003 0.00221420208020663
4004 0.0023473147641069
4005 0.0023332966460752
4006 0.00207446402146659
4007 0.00213659980448576
4008 0.00231473441063171
4009 0.00232101419494455
4010 0.00220579666999126
4011 0.00200583638154996
4012 0.00198236903268994
4013 0.00217822294229813
4014 0.00224063149124326
4015 0.00219147730627802
4016 0.00222208361028721
4017 0.00192483101693185
4018 0.00218213670506064
4019 0.00226179549391938
4020 0.00213930370355458
4021 0.00227231555145512
4022 0.00223824221502488
4023 0.00215225204947464
4024 0.00223917083983935
4025 0.00205401683879957
4026 0.00220072408919446
4027 0.00221165738516496
4028 0.00209909251620887
4029 0.00216714667344353
4030 0.0024636771274031
4031 0.00230853343451403
4032 0.00207292365875286
4033 0.00213253074433078
4034 0.00220244685130205
4035 0.00223925264363695
4036 0.00228877531958081
4037 0.00218799869814453
4038 0.00204833823473855
4039 0.0025088409568085
4040 0.00213581859550312
4041 0.00219557889826852
4042 0.00237239820776889
4043 0.00213381181627226
4044 0.00227791154117358
4045 0.0022496283671546
4046 0.00207765550837927
4047 0.0020805425553867
4048 0.00225465279654483
4049 0.00218554692209553
4050 0.0021416527599046
4051 0.00218696551806702
4052 0.00232311170415114
4053 0.00223270620115867
4054 0.0022117797207857
4055 0.00227665367630478
4056 0.00186213400919558
4057 0.00224793156264393
4058 0.00211742933595538
4059 0.00232058241267455
4060 0.00225168399906568
4061 0.00216466205811305
4062 0.00215313004355084
4063 0.00223548644667317
4064 0.00225231887924565
4065 0.00217334626970939
4066 0.00229001935736991
4067 0.00232683711067051
4068 0.00225175916052643
4069 0.00218292788282338
4070 0.00217963126002035
4071 0.00195009789146147
4072 0.00235642214941864
4073 0.00209693558576003
4074 0.00217602018774587
4075 0.0019717315961094
4076 0.00202421599294042
4077 0.0020592342656297
4078 0.00233532781821742
4079 0.00208428963084016
4080 0.0021277084722142
4081 0.00226380545829916
4082 0.00226093010247483
4083 0.00225055059900067
4084 0.00203998465148927
4085 0.00232149168472932
4086 0.00214671683509993
4087 0.00217642316632581
4088 0.00231971632403418
4089 0.00230471321614542
4090 0.00225538407557545
4091 0.00211137626980951
4092 0.00218387373294926
4093 0.00217355037640996
4094 0.00225014986438745
4095 0.0021941039976876
4096 0.00204816353024936
4097 0.00206426026747685
4098 0.00205496538192935
4099 0.00226858463328239
4100 0.0021529523893082
4101 0.00215370904442703
4102 0.00210236280447489
4103 0.00240916577247752
4104 0.00223903995342071
4105 0.00212549396078371
4106 0.00213214382989387
4107 0.00223478256096969
4108 0.0023711330542818
4109 0.00219871722244752
4110 0.00217703389123823
4111 0.00222850801120334
4112 0.00217100916641455
4113 0.00226481139853755
4114 0.00216371840752418
4115 0.00205884666136759
4116 0.00210731814632548
4117 0.00204797622807407
4118 0.00217271308098475
4119 0.00205922945752279
4120 0.00229766864603385
4121 0.00230093817662084
4122 0.00214171503648001
4123 0.00224832876602856
4124 0.0019682604706095
4125 0.00233460181587746
4126 0.00219548913770703
4127 0.00221691754583545
4128 0.0023023144595063
4129 0.00198761812758033
4130 0.00223728714545163
4131 0.00191115964714222
4132 0.00215895650160828
4133 0.00238575406032828
4134 0.00218134610073933
4135 0.00214972847895413
4136 0.00224535789845602
4137 0.0021493271849069
4138 0.00204050521208735
4139 0.00206989385019329
4140 0.00228278754699652
4141 0.00206723053271923
4142 0.00220385013933909
4143 0.00208631218499675
4144 0.0022322957888171
4145 0.00207908184084142
4146 0.00230121071112458
4147 0.00213073463078084
4148 0.00214136794739625
4149 0.00229498133358908
4150 0.00225904230820174
4151 0.00225691620670981
4152 0.00206615402760857
4153 0.00219691163989573
4154 0.00211202675411799
4155 0.00234828108580606
4156 0.00213664510712828
4157 0.00219170361609461
4158 0.00226271397054415
4159 0.00220838258194074
4160 0.00213381320091178
4161 0.00231758909968573
4162 0.00212253847228845
4163 0.0020338492143062
4164 0.00209909829866426
4165 0.00234847699150219
4166 0.00224299332929455
4167 0.00209676419936551
4168 0.00231336681490265
4169 0.00228107069487033
4170 0.00208528123890283
4171 0.00215412740740291
4172 0.00198850078287569
4173 0.00219805501140608
4174 0.00194335556291389
4175 0.00222636171344311
4176 0.00209524059850615
4177 0.00234904130071965
4178 0.00213004463309267
4179 0.0020315975813578
4180 0.00216608342744479
4181 0.00216384498228337
4182 0.00215630085361316
4183 0.00201463091033705
4184 0.00236278632957866
4185 0.0019779869229134
4186 0.0021663905615805
4187 0.00216853728484262
4188 0.00210145470316451
4189 0.00208982556187478
4190 0.00204991653707524
4191 0.00206487648545647
4192 0.00224831120760288
4193 0.00213023070389419
4194 0.00201254665657618
4195 0.00218127978608331
4196 0.00211507921204814
4197 0.00225042024823389
4198 0.00204187756173513
4199 0.00181991898312495
4200 0.00221720545709734
4201 0.00213108441872586
4202 0.00213776441957426
4203 0.00215298193812752
4204 0.00204527565399907
4205 0.00217990535918357
4206 0.002030212987226
4207 0.00214756960369723
4208 0.00218333092336495
4209 0.00221356987513836
4210 0.00223161952715295
4211 0.00215892540934089
4212 0.00208185015859562
4213 0.00213403409368409
4214 0.00237255904088019
4215 0.00218854773594595
4216 0.00211830968149045
4217 0.00217852175300071
4218 0.00228711599617945
4219 0.00221422321289577
4220 0.00204422327477447
4221 0.00207588781818709
4222 0.00212553145845267
4223 0.002219880822766
4224 0.00211089810565365
4225 0.00230935890751798
4226 0.00202997251905252
4227 0.00225307800496885
4228 0.00237503528971578
4229 0.00213517676018988
4230 0.00212900571119667
4231 0.00236857782055645
4232 0.00213673295349107
4233 0.00208828152651766
4234 0.00213391378475642
4235 0.00219411462058975
4236 0.00201511373632655
4237 0.00219928022624269
4238 0.00228618047348007
4239 0.0020370989916423
4240 0.00222220475616552
4241 0.00210965595502064
4242 0.0020851688778075
4243 0.00212513720095243
4244 0.00194509715487846
4245 0.00214068683000452
4246 0.00211895791391372
4247 0.00218107993246203
4248 0.00205055804668033
4249 0.00225755570862999
4250 0.00224366365026253
4251 0.00221933155741185
4252 0.00213369584108029
4253 0.0021414528047241
4254 0.00222944422947722
4255 0.00228378289073295
4256 0.00207876742900784
4257 0.00217840194047299
4258 0.00220283570921559
4259 0.00192364805924862
4260 0.00207835531695015
4261 0.00194036514394928
4262 0.00225721437380312
4263 0.00217200833231981
4264 0.00223406744621307
4265 0.002330186016198
4266 0.00205250289940671
4267 0.00200149771704293
4268 0.00207445045868237
4269 0.00223239042232453
4270 0.00224135328616369
4271 0.00233658281251238
4272 0.00208568981507472
4273 0.00227231585346046
4274 0.00213475108008253
4275 0.00215861364307485
4276 0.00237037229059774
4277 0.00213723540758695
4278 0.00222564975549866
4279 0.00206088219842487
4280 0.0021030098128938
4281 0.00218509973115694
4282 0.00216787774354006
4283 0.00217990495439517
4284 0.00216800831876759
4285 0.00203747689550577
4286 0.0020658102272638
4287 0.00210065857680704
4288 0.00204487995539599
4289 0.00211030730686787
4290 0.00212978186952784
4291 0.00213720273994066
4292 0.00211667320186675
4293 0.00209734942405174
4294 0.00218812667606367
4295 0.0021375711388448
4296 0.00208046410817178
4297 0.00203628223135456
4298 0.00219088819943415
4299 0.00206147391910791
4300 0.00197433217470414
4301 0.00208255345542839
4302 0.00230802979142773
4303 0.00203800943003356
4304 0.00211679563515375
4305 0.00200724274632305
4306 0.00214119045553769
4307 0.00225548914125785
4308 0.00224573062549695
4309 0.00231489434089142
4310 0.00204264478883789
4311 0.00210975139913594
4312 0.00205575319110003
4313 0.00204565538778633
4314 0.00201069245187234
4315 0.00216329709004518
4316 0.00213450587211929
4317 0.00198009319089202
4318 0.00200819166005795
4319 0.00202771831079531
4320 0.00226624379437433
4321 0.00244796281294248
4322 0.00216044590276802
4323 0.00216848014149721
4324 0.00205535502855481
4325 0.00230735825033225
4326 0.00205392140537776
4327 0.00199021268161572
4328 0.00211316656680384
4329 0.002215124010451
4330 0.00224860918248138
4331 0.00217188959111248
4332 0.00218791257594697
4333 0.00203995014129611
4334 0.00220694723576089
4335 0.00198624425245755
4336 0.00217190615446533
4337 0.00214956563151225
4338 0.00208484098544131
4339 0.00216330474632291
4340 0.00217810053036758
4341 0.00234687948811145
4342 0.00214143020868795
4343 0.00224017516410788
4344 0.00205583153851657
4345 0.00186595359406707
4346 0.00221103821184836
4347 0.00205637726740278
4348 0.0020698204077739
4349 0.00218970081954704
4350 0.00215347885919125
4351 0.00210004705658967
4352 0.00213813390616095
4353 0.0023445844870548
4354 0.00218832340246916
4355 0.00208967785350164
4356 0.00207249446148677
4357 0.00228022644567653
4358 0.00198140965597482
4359 0.00210679674126447
4360 0.00205715606541656
4361 0.0021327691410846
4362 0.00208687642273344
4363 0.0021813290641109
4364 0.00211936578587513
4365 0.00209717927483502
4366 0.00202603766682808
4367 0.00211906339203376
4368 0.00217357900377915
4369 0.00206749818490186
4370 0.00203811266148868
4371 0.00218758384648928
4372 0.00211423631709314
4373 0.00226507857586416
4374 0.00215178179207659
4375 0.00219541092534548
4376 0.00212817155739671
4377 0.00211905967200164
4378 0.00213977648973783
4379 0.00228087129022847
4380 0.00201435022595095
4381 0.00202284522249588
4382 0.00217614644479258
4383 0.00222044462141734
4384 0.002304083272538
4385 0.00217122769741297
4386 0.00211824645458817
4387 0.00204737593114323
4388 0.00208778852878041
4389 0.00225550067966937
4390 0.00206338896211339
4391 0.00204106795230833
4392 0.00207057107504632
4393 0.00221708366024309
4394 0.00218612752037925
4395 0.00219963471859343
4396 0.00209846184018707
4397 0.00195316811661285
4398 0.00207938149134707
4399 0.0021963644388451
4400 0.0021190793329245
4401 0.00223670751985988
4402 0.0021510471041275
4403 0.0020437110874373
4404 0.00193270721559937
4405 0.00216767070675765
4406 0.00214170671969092
4407 0.0023290704120221
4408 0.00213641258749147
4409 0.00192869040798087
4410 0.00213642280778008
4411 0.00230718201738645
4412 0.00193568308043626
4413 0.00208936935169288
4414 0.00207794110504998
4415 0.00228342482996029
4416 0.00206466067978158
4417 0.00211227678226354
4418 0.00214792849866638
4419 0.00212207719806427
4420 0.00211503702880454
4421 0.00211297949801725
4422 0.00205001385133123
4423 0.00216445470168892
4424 0.00232781656067214
4425 0.00205964307054666
4426 0.00210897562179737
4427 0.0022099175241647
4428 0.00219226932662393
4429 0.00215938341672404
4430 0.00225468531503734
4431 0.00197358661013562
4432 0.00204281322380805
4433 0.00218435193635338
4434 0.00215930934479035
4435 0.00237644993671204
4436 0.00217553075623239
4437 0.00217870033361063
4438 0.00215004776571529
4439 0.00210794762580711
4440 0.00210176591462427
4441 0.00207576676994358
4442 0.00216415395644567
4443 0.00210754514890042
4444 0.00200234811178952
4445 0.00208451722060243
4446 0.00198391116075862
4447 0.00201398808100408
4448 0.00212301304065127
4449 0.00205318148331157
4450 0.0022083241005625
4451 0.00216025765882463
4452 0.00211788815870944
4453 0.00210161385716643
4454 0.00202193706408901
4455 0.00214577820431648
4456 0.00219101324663288
4457 0.00212583532406776
4458 0.00192151212144216
4459 0.00217436220527708
4460 0.00209378243613245
4461 0.00206349591881951
4462 0.00220935592717371
4463 0.00225275679499734
4464 0.00194418152362023
4465 0.00202164188749876
4466 0.002169642265353
4467 0.00207404613971169
4468 0.00223352287464743
4469 0.00215563679737125
4470 0.00205839029926178
4471 0.00198068475165355
4472 0.00192591577605856
4473 0.00220218007566862
4474 0.00206403218259019
4475 0.00207312473643569
4476 0.00207144011938545
4477 0.00227949443060734
4478 0.00211089851948384
4479 0.00191775247021025
4480 0.00218556819351212
4481 0.00190010958761636
4482 0.00222512689035634
4483 0.00192481355019097
4484 0.00210362021982454
4485 0.00201467346888705
4486 0.00222785863651521
4487 0.00207861585511982
4488 0.00200819171840001
4489 0.00227031485691396
4490 0.00213979776506145
4491 0.00215582438652405
4492 0.0023261785108958
4493 0.00201907137160856
4494 0.00218511599383775
4495 0.0020969501304046
4496 0.00210422776140949
4497 0.00228996902183448
4498 0.00227250144829301
4499 0.00218226335572283
4500 0.00203676361270444
4501 0.00210207325203236
4502 0.00213085558703562
4503 0.00223260617945891
4504 0.00207454848270669
4505 0.00209657468305769
4506 0.00200357461282752
4507 0.00202943539555022
4508 0.00225284380830846
4509 0.00208916501745075
4510 0.0021415371144499
4511 0.00213694367843553
4512 0.00200341193257429
4513 0.00226406468384471
4514 0.00204493854388465
4515 0.00219210642911815
4516 0.00209569809277751
4517 0.00202941059512029
4518 0.00216444910340663
4519 0.00210924624113351
4520 0.00195618386384741
4521 0.00214822953482331
4522 0.0021222303645276
4523 0.00207462335361851
4524 0.00208815536650067
4525 0.00222111298663496
4526 0.00211980315527921
4527 0.00200620835902276
4528 0.00204810001773927
4529 0.00209919656819743
4530 0.00226342625939221
4531 0.00203906122530619
4532 0.00207284836894876
4533 0.00210600531411029
4534 0.00209014687178609
4535 0.0021021697578005
4536 0.00224801674592141
4537 0.0022079006637427
4538 0.0020222934745068
4539 0.0021157254058364
4540 0.00220897291061301
4541 0.0019593714853612
4542 0.0019967038260367
4543 0.0021630214105643
4544 0.00207233930750785
4545 0.0022113897269982
4546 0.00214668149917421
4547 0.00190228759285589
4548 0.0021060458147898
4549 0.00201678579549793
4550 0.00220943420808545
4551 0.00232200500787722
4552 0.00194390758979312
4553 0.00194884599137616
4554 0.00210771619562448
4555 0.00212762834890231
4556 0.00207555303264699
4557 0.00220910967594501
4558 0.00216354315367928
4559 0.00219948198127491
4560 0.00211795348106969
4561 0.00205934142125995
4562 0.00200871509039167
4563 0.00212707716867611
4564 0.00198919126527215
4565 0.00200030393884226
4566 0.00205951141877782
4567 0.00209070882081896
4568 0.00204384634611039
4569 0.00207778989520941
4570 0.00203841875838536
4571 0.00215038558933646
4572 0.00189655015237828
4573 0.00206384110222697
4574 0.00221137816742202
4575 0.00215091582689622
4576 0.0021419056030692
4577 0.00230767382031199
4578 0.00215892346721047
4579 0.00223752646836351
4580 0.00214818041861102
4581 0.00200302327839246
4582 0.00204649707065696
4583 0.00220312527821695
4584 0.00217225508662071
4585 0.00208758028413286
4586 0.00201910464449235
4587 0.00201530218441942
4588 0.00223571109988021
4589 0.00213334572541849
4590 0.00209249291470197
4591 0.00207664921070108
4592 0.00221632568633457
4593 0.00206144153417483
4594 0.0021388642412558
4595 0.00216838761509796
4596 0.00223912940683651
4597 0.0021421380237507
4598 0.00190237163587474
4599 0.00216049344291161
4600 0.00199344420262661
4601 0.0021520246653539
4602 0.00214007896414791
4603 0.00227070745978621
4604 0.00217832285824813
4605 0.00194989576425648
4606 0.00215385533585084
4607 0.00237613112817438
4608 0.00214830938780485
4609 0.00214575344230987
4610 0.00219264651290669
4611 0.00204387213116717
4612 0.002067909720716
4613 0.00218082303803921
4614 0.00208305021573475
4615 0.00230122432579759
4616 0.00206431008531907
4617 0.00210703137263515
4618 0.00205618690401644
4619 0.00208421957167819
4620 0.00200750517656552
4621 0.00220774211832266
4622 0.00207818910647588
4623 0.00202312752741026
4624 0.00216798694043636
4625 0.00218532580141598
4626 0.00204999841263999
4627 0.00183966123107865
4628 0.00205304325106018
4629 0.0022148509345544
4630 0.00217012478975697
4631 0.0022151668694113
4632 0.00210526705072534
4633 0.00203579543884995
4634 0.00227691670586418
4635 0.00216755987545465
4636 0.00208261839308135
4637 0.00209292366215684
4638 0.002132866499905
4639 0.00210149171995056
4640 0.00197875983539186
4641 0.00203232596653237
4642 0.00209724250607895
4643 0.00213581504849005
4644 0.00197314295500206
4645 0.002015744508773
4646 0.00213389986704584
4647 0.00216570281864892
4648 0.00209256970979827
4649 0.00201433364144821
4650 0.00212212305688596
4651 0.00216802768277457
4652 0.00204047033443414
4653 0.00206319469845844
4654 0.00192756783759172
4655 0.00210112910855426
4656 0.00196741599809115
4657 0.00219534282795019
4658 0.00201762374092169
4659 0.00202153092047198
4660 0.00214441441082432
4661 0.0019375901084041
4662 0.00214776189967634
4663 0.00214808984375685
4664 0.00220051367679971
4665 0.00219990186234764
4666 0.00197246224233205
4667 0.00208561249020432
4668 0.00207232640933959
4669 0.00217205256775983
4670 0.0020586471755969
4671 0.0022058109592416
4672 0.00204812736425676
4673 0.00219460584797761
4674 0.00217741812403582
4675 0.00192104342255572
4676 0.00209296799629996
4677 0.00199378364756008
4678 0.00202040110981034
4679 0.00199219510154393
4680 0.00209919438320113
4681 0.00185700828848999
4682 0.00197562561198192
4683 0.00204800515160509
4684 0.00210026746142086
4685 0.00203712101735385
4686 0.0021394477324383
4687 0.00234454509114084
4688 0.00195097560009411
4689 0.001937380528823
4690 0.00214117395358828
4691 0.00195784555981991
4692 0.0019449312916467
4693 0.00203898273391293
4694 0.00212696257825155
4695 0.00217164658125981
4696 0.00194714345707688
4697 0.00209208689465541
4698 0.00194547396431421
4699 0.00190724783128801
4700 0.00207863160459589
4701 0.00217383469930771
4702 0.00215852357141718
4703 0.00201561188145058
4704 0.00206109650558534
4705 0.00205048269076352
4706 0.0021157162732197
4707 0.00184080755933814
4708 0.00193268315210741
4709 0.00201944480548911
4710 0.00196371157051496
4711 0.00212302144566972
4712 0.00213054523644707
4713 0.00201219860557889
4714 0.0020499562102481
4715 0.00188747920667913
4716 0.00206539146445247
4717 0.00189496924079951
4718 0.00194644133410629
4719 0.00196173453399617
4720 0.00213271881781697
4721 0.0020342371656084
4722 0.00195103151387229
4723 0.0020495219990012
4724 0.00188026823963584
4725 0.00208039553351454
4726 0.00199050152826174
4727 0.00210242919122998
4728 0.0022452897992254
4729 0.00217438962195781
4730 0.00213712676137549
4731 0.00184055666294154
4732 0.00198633949358591
4733 0.0020563342450587
4734 0.00199894423037812
4735 0.00217562653512685
4736 0.00197956207814576
4737 0.00212003414426177
4738 0.00222742384359778
4739 0.00198887120976973
4740 0.00217607540009561
4741 0.00207658604723318
4742 0.00215673469549954
4743 0.00198921842180306
4744 0.00203080017335704
4745 0.00202435329880178
4746 0.00200289263774204
4747 0.00195377722880028
4748 0.00193486651025725
4749 0.00219342594123124
4750 0.00207866353362714
4751 0.00201544695588248
4752 0.00196480194997337
4753 0.00203140957791223
4754 0.00235974783811855
4755 0.00200510171998187
4756 0.00197961980608898
4757 0.00225570139049826
4758 0.00217533345587997
4759 0.0020810469596002
4760 0.0019994445296072
4761 0.00211472450657486
4762 0.00198994694425355
4763 0.00213883249245744
4764 0.00202264122570023
4765 0.00193007849919474
4766 0.00211672818906041
4767 0.0020254293241944
4768 0.0020636894825564
4769 0.00186362021346434
4770 0.00204925266483137
4771 0.00183737941191089
4772 0.00194834205236144
4773 0.00219055831475223
4774 0.00215398664419972
4775 0.00208534084425185
4776 0.00212460975799105
4777 0.00212291347207517
4778 0.00200584029284577
4779 0.00213200461489468
4780 0.00206008291054043
4781 0.00200849456393877
4782 0.00202183919450261
4783 0.00194483067132679
4784 0.00223280668494366
4785 0.00210107159425762
4786 0.00201711409779058
4787 0.00188765511304566
4788 0.00189966258049791
4789 0.00198251595126541
4790 0.00199576537666899
4791 0.00206059119145981
4792 0.00211950417375769
4793 0.00196657431809193
4794 0.00196976708669047
4795 0.0020410606216105
4796 0.00206544114428159
4797 0.00195343934643094
4798 0.0022296447140585
4799 0.00199353972117092
4800 0.00191350700956355
4801 0.00221296947529398
4802 0.00202701337761341
4803 0.00214402276186581
4804 0.00204973781905776
4805 0.00206035783767725
4806 0.00191158122928286
4807 0.002178114523943
4808 0.00187339452292833
4809 0.00194815075128656
4810 0.00203673292883719
4811 0.00193521472597261
4812 0.00206968658311834
4813 0.00220176980965869
4814 0.00191928895893716
4815 0.00199684874374318
4816 0.00194929094174673
4817 0.00211941846951676
4818 0.00208000951965064
4819 0.00202256705530393
4820 0.00185192727696072
4821 0.00200761527939954
4822 0.00207523170539688
4823 0.00211979142703797
4824 0.00214070553859369
4825 0.00212111291357359
4826 0.00217868734024179
4827 0.00213436426565849
4828 0.00204834426437709
4829 0.00209729986200618
4830 0.00179623848385808
4831 0.00193018476042554
4832 0.00208916493014687
4833 0.00186081118891605
4834 0.00201125892865959
4835 0.0022216251127679
4836 0.00203353758335034
4837 0.00208461051660487
4838 0.0018412377680587
4839 0.0020735621404308
4840 0.00210198360269961
4841 0.00199659459198402
4842 0.00210115529329838
4843 0.00202391999528604
4844 0.00193171120535745
4845 0.00206838027514309
4846 0.0021113628145892
4847 0.00196085124047212
4848 0.00210390711566066
4849 0.00216945555712887
4850 0.00197673166454945
4851 0.00211448467664434
4852 0.00211947348850098
4853 0.00201249337315717
4854 0.00196785873791088
4855 0.00197935563621642
4856 0.00208570383626239
4857 0.00187408728519516
4858 0.00179509708272761
4859 0.00183121217455227
4860 0.00193587678960098
4861 0.0020914382383164
4862 0.00194514481594398
4863 0.00203415589233486
4864 0.00212923278507225
4865 0.00193855142186808
4866 0.00204827295771537
4867 0.00199390599418384
4868 0.00202309944656576
4869 0.00207423029462053
4870 0.0021094741950775
4871 0.00200679124132966
4872 0.00216023304167043
4873 0.00211116543482982
4874 0.00196072507987734
4875 0.00210058288565378
4876 0.00200671833363927
4877 0.00180123971708365
4878 0.00218953947793386
4879 0.00202096840725889
4880 0.002110513544195
4881 0.00190964755853126
4882 0.00218845014604824
4883 0.00200747826720256
4884 0.00223452360685975
4885 0.00189970512549661
4886 0.00212689189135929
4887 0.00207821836930285
4888 0.00210010034429119
4889 0.00192917906012994
4890 0.00208097107256212
4891 0.00217441916898749
4892 0.0022013674768575
4893 0.00204615582166441
4894 0.00194953944896344
4895 0.00193508415391608
4896 0.00194244816595036
4897 0.0020185632737969
4898 0.00194417536905203
4899 0.00203890510841417
4900 0.00196635255713661
4901 0.00214368201113068
4902 0.0020708727446489
4903 0.00203581201334615
4904 0.00185392023083729
4905 0.00195246953398029
4906 0.00189968040912395
4907 0.00200144641028927
4908 0.00190514545220881
4909 0.00201834320696776
4910 0.00206029071785259
4911 0.00206007870916242
4912 0.00200825701406789
4913 0.00196325382478334
4914 0.00188873883225553
4915 0.00205188736850399
4916 0.00212322074240899
4917 0.00192722792893524
4918 0.00194019015205515
4919 0.00191712699407198
4920 0.0019235022357779
4921 0.00198052836385155
4922 0.00200883528530185
4923 0.0018645313519237
4924 0.00203897704181251
4925 0.00192242597147474
4926 0.00190490238201968
4927 0.00203489510858834
4928 0.0018293104704645
4929 0.00212437482335713
4930 0.0021611802895019
4931 0.0020510464067041
4932 0.00187621630747571
4933 0.00203871022637443
4934 0.00193007708564687
4935 0.002055994498136
4936 0.0019112097238315
4937 0.00194247663149884
4938 0.0020468217803429
4939 0.00196173576169091
4940 0.00195344768049166
4941 0.00200133480481914
4942 0.00213259076584471
4943 0.00199620747829364
4944 0.0019466652891171
4945 0.00199427995467353
4946 0.00188377415661696
4947 0.0020077032498525
4948 0.002051421414351
4949 0.00207130547818621
4950 0.00212864309725839
4951 0.00231775022372383
4952 0.00199509088108211
4953 0.00214022825873939
4954 0.00212604830230088
4955 0.00216551245500569
4956 0.00207004645908395
4957 0.00191425082976219
4958 0.00200996697548473
4959 0.00196267746185354
4960 0.0019278075368816
4961 0.00202179757798386
4962 0.00207963282374643
4963 0.00203330347356537
4964 0.00204382648751803
4965 0.00205972051423243
4966 0.00201358878799396
4967 0.00191413953918135
4968 0.00218036840169807
4969 0.00185895061636991
4970 0.002067712136106
4971 0.0020180379359463
4972 0.00186385503335653
4973 0.00209168825554597
4974 0.00209730064349132
4975 0.00203898567996134
4976 0.0018766164814969
4977 0.0019421606780822
4978 0.00223590455953368
4979 0.00200242490755585
4980 0.00198956871795459
4981 0.00217448297760416
4982 0.0020945469430933
4983 0.00184787542384959
4984 0.00199040177703325
4985 0.00209567688059718
4986 0.0018978124411414
4987 0.0019095442172529
4988 0.00218293737619797
4989 0.00212049150815082
4990 0.00190280345022945
4991 0.00205928577343605
4992 0.00198565689803732
4993 0.00206180957588184
4994 0.0020507560383298
4995 0.00194799319719539
4996 0.002060430531746
4997 0.00200329513749066
4998 0.00213167465240208
4999 0.00198448005971916
5000 0.00203742775891663
5001 0.00180891934764928
5002 0.00190462222047379
5003 0.00192899348752111
5004 0.00214018126188692
5005 0.00204521351245148
5006 0.00188482929615873
5007 0.00192516596745174
5008 0.00194035881372933
5009 0.00185286474926288
5010 0.00222858945739296
5011 0.00208533054752643
5012 0.00201453873741365
5013 0.001988384574461
5014 0.00189850968368396
5015 0.00205722826914788
5016 0.00196023103003403
5017 0.00202105820016373
5018 0.0020730212192249
5019 0.00209333261234863
5020 0.00196407015370195
5021 0.00204907087238463
5022 0.00192912951197376
5023 0.00203546100347204
5024 0.0021351809808529
5025 0.00193453194851456
5026 0.00195432517786798
5027 0.00205928261960887
5028 0.00191335947753511
5029 0.00196699853578254
5030 0.00217372132449818
5031 0.00202049285730396
5032 0.00208540608620679
5033 0.00202401201287698
5034 0.00203117361192774
5035 0.0020725977125517
5036 0.00210751492525583
5037 0.0020408531425862
5038 0.00196007558563823
5039 0.00220494367611838
5040 0.00204055158229296
5041 0.00192612545885005
5042 0.00197165602312867
5043 0.00201772747674725
5044 0.00204357721376925
5045 0.00193106592086421
5046 0.00201597318561546
5047 0.00182235448364861
5048 0.00206869861465255
5049 0.00204268130036894
5050 0.00205807026358707
5051 0.00206431589651862
5052 0.00193480228401875
5053 0.0019359835033968
5054 0.00202744906272464
5055 0.00202740187291265
5056 0.00188021466399551
5057 0.0021125963613945
5058 0.00186147639506216
5059 0.00193543354624863
5060 0.00192499768830382
5061 0.00196098057405748
5062 0.00190371942125703
5063 0.00195196060902113
5064 0.00199312218136178
5065 0.00218124974795007
5066 0.0019620898940679
5067 0.00193896138243237
5068 0.00196690047336501
5069 0.00202365294064735
5070 0.00208394602118999
5071 0.00208646758321935
5072 0.00210889396159079
5073 0.00201585647222891
5074 0.00196990186684521
5075 0.00209266170596355
5076 0.00208550729068665
5077 0.00190555845526535
5078 0.00174776333608997
5079 0.00180944132935024
5080 0.00190051258916607
5081 0.00211474579513134
5082 0.00195812298745627
5083 0.00212795143092989
5084 0.00197289103353235
5085 0.00191285370239324
5086 0.00202726203147977
5087 0.00189354516070039
5088 0.00199328003879774
5089 0.00210766069989457
5090 0.00214620710044604
5091 0.00206420933013464
5092 0.00183526781109335
5093 0.00191721986571531
5094 0.0020555379501863
5095 0.00204960871272266
5096 0.00185989928109984
5097 0.00184541610207645
5098 0.00189859690067799
5099 0.00187956164419918
5100 0.00190427054428783
5101 0.00186468509182368
5102 0.00190158257805276
5103 0.00195096551674201
5104 0.00200974739967597
5105 0.00200422515007625
5106 0.00199350149945619
5107 0.00184163995200212
5108 0.00193467266873159
5109 0.00196093265577065
5110 0.00203859697832676
5111 0.00187498902938152
5112 0.00186718751757235
5113 0.00192410572549022
5114 0.0020730195157323
5115 0.00208542909176144
5116 0.00205868107107339
5117 0.00207316929868706
5118 0.00192084180643409
5119 0.00202378284646877
5120 0.00197989707783013
5121 0.00185979946635764
5122 0.00190337068352484
5123 0.00172610172218495
5124 0.00183273065503095
5125 0.00196189115814254
5126 0.00198026168489925
5127 0.00185085289375709
5128 0.00185415809841883
5129 0.00199079841041253
5130 0.00201489561078468
5131 0.00219303905882418
5132 0.00203120425999667
5133 0.00193416803211018
5134 0.0018955749830579
5135 0.0019856891187759
5136 0.00202604310195382
5137 0.0019772864439849
5138 0.00203096049245544
5139 0.00216073163499123
5140 0.0020198156690543
5141 0.00197330480588698
5142 0.00192534450898581
5143 0.00200268284065194
5144 0.0020890321227159
5145 0.00211497896736382
5146 0.00195207970486846
5147 0.00207652797914158
5148 0.00195809594406996
5149 0.00188933260271967
5150 0.00182199483221608
5151 0.00200085095692095
5152 0.00196589969611231
5153 0.00198764235161909
5154 0.002070659180054
5155 0.0021105614378125
5156 0.00195615060181551
5157 0.00189970334659907
5158 0.00205964437437651
5159 0.00199235345187426
5160 0.0018722287136126
5161 0.00212233537421184
5162 0.00211602721102793
5163 0.00178717901852943
5164 0.00213091757107878
5165 0.00197927732200899
5166 0.00198069669522103
5167 0.001885536872564
5168 0.00213672178143303
5169 0.00201497246349609
5170 0.00200965913376078
5171 0.00197626209580792
5172 0.00197534740137848
5173 0.00175036293237672
5174 0.00186554392207657
5175 0.00186512610865002
5176 0.0019875758625309
5177 0.00218262987662769
5178 0.00193768116854664
5179 0.00200443283740547
5180 0.00197411194326989
5181 0.00192000310068038
5182 0.001911969835553
5183 0.00208448638113661
5184 0.00183867010672924
5185 0.0019829791936924
5186 0.0018809660541435
5187 0.00205038771786603
5188 0.00186533570243299
5189 0.0020131362049499
5190 0.00194811324537912
5191 0.00191215096353197
5192 0.00185517684736185
5193 0.00208142199382759
5194 0.00193229300991331
5195 0.00200552385252794
5196 0.00193506708931614
5197 0.00203459976509812
5198 0.00195048541922034
5199 0.00171758153480652
5200 0.00195696848690888
5201 0.00210907946537044
5202 0.00203262356248055
5203 0.00191145969603498
5204 0.0018673406081643
5205 0.00195518650912825
5206 0.00208495415046866
5207 0.00184261765996685
5208 0.00187566833206728
5209 0.00185602411823731
5210 0.00195074365632767
5211 0.00191330204921993
5212 0.00211318763092038
5213 0.00202585618491862
5214 0.00192883197085257
5215 0.00203468985374305
5216 0.00185573852505319
5217 0.00198941262007508
5218 0.00188311802142081
5219 0.00197359204209133
5220 0.00192582794201089
5221 0.00188279544773924
5222 0.00184123365759363
5223 0.0020500492804847
5224 0.00202419538061716
5225 0.00187035959878433
5226 0.00194498989016336
5227 0.00197430928756329
5228 0.00188214353288008
5229 0.00224545108372865
5230 0.0019600299765775
5231 0.00191467257036626
5232 0.00182962405113861
5233 0.00202352110540116
5234 0.00177516642930193
5235 0.00202144743279357
5236 0.00187636980411881
5237 0.00180165643679785
5238 0.00174610397724612
5239 0.00186612090924585
5240 0.00184060696740264
5241 0.00199547500113735
5242 0.00205646662504414
5243 0.00195099588513044
5244 0.00209870676569313
5245 0.00205870448119448
5246 0.00190523690401037
5247 0.00186972162056835
5248 0.00198878719489146
5249 0.00196482744396513
5250 0.00198177647898379
5251 0.00192261931731753
5252 0.00193781217608702
5253 0.0019342367991889
5254 0.00199144638011716
5255 0.00189033466104477
5256 0.00193258544345501
5257 0.00176723480086393
5258 0.00192622777784698
5259 0.00197429933953211
5260 0.00198197336035961
5261 0.00204778507144537
5262 0.00193486397629129
5263 0.00187669994560697
5264 0.00183701930902841
5265 0.00205779705214213
5266 0.00187032315818852
5267 0.00197746504890782
5268 0.00185609089404819
5269 0.00198676986784366
5270 0.00204618174335932
5271 0.00198023005628314
5272 0.00184928967204953
5273 0.00169894067098279
5274 0.00180465272250667
5275 0.0019419374232248
5276 0.00191353333407535
5277 0.0020517161369264
5278 0.00199052687619203
5279 0.00181449753276071
5280 0.00196872616914898
5281 0.00209389518906042
5282 0.00177240286910464
5283 0.00193460306787037
5284 0.00194605578355161
5285 0.00194707124938792
5286 0.0020244432233683
5287 0.00177193100418451
5288 0.00190783136206199
5289 0.00205823992077959
5290 0.00190827139122263
5291 0.00179655321646142
5292 0.00188983867379794
5293 0.00177481809513821
5294 0.00206174645967093
5295 0.00190123693091065
5296 0.00218768892144088
5297 0.00196414809458092
5298 0.0019455316517542
5299 0.00185808697372554
5300 0.00193294946591758
5301 0.00173421387118917
5302 0.00196673383389964
5303 0.00207772920049915
5304 0.00204759906932595
5305 0.00184912278701741
5306 0.00202426071551024
5307 0.00192462607809954
5308 0.00199487160036265
5309 0.00197094665848468
5310 0.00205904757634977
5311 0.00179027610192852
5312 0.00181548070436553
5313 0.00216579179558322
5314 0.00196901957019352
5315 0.00177755664602685
5316 0.00183465563267996
5317 0.00185156606669311
5318 0.00196345511846987
5319 0.00188364014264279
5320 0.00193477915806341
5321 0.00181725829621796
5322 0.00220709942798394
5323 0.00207135169367736
5324 0.00204677942796441
5325 0.00183827474383186
5326 0.0019655782678155
5327 0.00179260986179675
5328 0.00191351161383803
5329 0.00209728759090815
5330 0.00194407776625433
5331 0.00205189731932875
5332 0.00200747884459905
5333 0.00194000441246515
5334 0.00171721500192408
5335 0.0018610869072398
5336 0.00195380856143963
5337 0.00189488908331116
5338 0.00198696719910375
5339 0.00198212301943318
5340 0.00203331315785025
5341 0.00200182054618059
5342 0.00192109879960314
5343 0.00194719913528251
5344 0.00186896951285606
5345 0.001932192603083
5346 0.00183153236019695
5347 0.00188982229103254
5348 0.00195828730200373
5349 0.00205388213361726
5350 0.00191710076196726
5351 0.00193725345616674
5352 0.0018438456815694
5353 0.00179583964287573
5354 0.00203822584927322
5355 0.00187905823664653
5356 0.00196991812837221
5357 0.00183400070474626
5358 0.00193558706593086
5359 0.00172945855862615
5360 0.0018763755283569
5361 0.00173559618756977
5362 0.00176742756117137
5363 0.00193292994934854
5364 0.00200128919822038
5365 0.00190923259785024
5366 0.00189765606567635
5367 0.00194198872277977
5368 0.00177053435098597
5369 0.00193118909490673
5370 0.00207679030603415
5371 0.00181189345240302
5372 0.00186122710652099
5373 0.00194841223700225
5374 0.00195885719935227
5375 0.00189499827796417
5376 0.00203087177495003
5377 0.00175242199463781
5378 0.00207594621527984
5379 0.00189445913717497
5380 0.00199617613692812
5381 0.00200672224210863
5382 0.0021319137652713
5383 0.00198751745692718
5384 0.00181834492452065
5385 0.00193175128217655
5386 0.00188237775497236
5387 0.00210055799423226
5388 0.0019285151282001
5389 0.0019105264187733
5390 0.00182811709243902
5391 0.00191366339099629
5392 0.00187359866221865
5393 0.00210418976571305
5394 0.00189385800794279
5395 0.00175374818171294
5396 0.00180397619549947
5397 0.00193627141752355
5398 0.00178005401579142
5399 0.00194469927877228
5400 0.00199081423642005
5401 0.00194521207708156
5402 0.00182848605398133
5403 0.00206841694738685
5404 0.00190766883081105
5405 0.00211574307730445
5406 0.0020689133236743
5407 0.00197285394131033
5408 0.00199159357837745
5409 0.00180205851041925
5410 0.00192329677073625
5411 0.00194038387284383
5412 0.00190566679163865
5413 0.00188244557484533
5414 0.00190498995097957
5415 0.00184874357142051
5416 0.00171503793126969
5417 0.001852893535217
5418 0.001879735343401
5419 0.00192261010768545
5420 0.00188675494688214
5421 0.00179259270012358
5422 0.00198098470960873
5423 0.00197395210031919
5424 0.00198099998265209
5425 0.00195269931609407
5426 0.00196257273191677
5427 0.00191453920956494
5428 0.00192917978330961
5429 0.00187007280273899
5430 0.00189342143338428
5431 0.00177055131803594
5432 0.00207905740802705
5433 0.00183808412885892
5434 0.00190401580395754
5435 0.00206206969150839
5436 0.00187400018742271
5437 0.00192100576120703
5438 0.00190967973992433
5439 0.00195024565337293
5440 0.00196996044118401
5441 0.0019496874390265
5442 0.00201610846634322
5443 0.00196479478287397
5444 0.00179753088639337
5445 0.0020618448087727
5446 0.00195287841999477
5447 0.00174698602581217
5448 0.00181182214542078
5449 0.0019760287255762
5450 0.00209979324714957
5451 0.00190935714044173
5452 0.00184809714351751
5453 0.00203779978762579
5454 0.00189085580118483
5455 0.00202346621295427
5456 0.00185043431808266
5457 0.00202188727567403
5458 0.00195979061054872
5459 0.00171768643615537
5460 0.00189254099829885
5461 0.00198215354253793
5462 0.00193836858663444
5463 0.00187844530629397
5464 0.00185823343162239
5465 0.00190685690542494
5466 0.00187252854455954
5467 0.00198530330566141
5468 0.00197821896647609
5469 0.00191330064255042
5470 0.00187253596342475
5471 0.00188637165402416
5472 0.00188714466034328
5473 0.00196682441853686
5474 0.00201637319181294
5475 0.00184762399711164
5476 0.00201777775377127
5477 0.00194678340425632
5478 0.0018761828107594
5479 0.00182852469457014
5480 0.00205834479178703
5481 0.00181657653842191
5482 0.0020109717834406
5483 0.00192067639547839
5484 0.0017242707885233
5485 0.00190034118489549
5486 0.00190278790337517
5487 0.00200994495286001
5488 0.00200398692698651
5489 0.00187957438800177
5490 0.0018328051765703
5491 0.00208727469987442
5492 0.00186670919980908
5493 0.00191162319856934
5494 0.00203940415371189
5495 0.00168666443021776
5496 0.00177205484722586
5497 0.00180577608352953
5498 0.00198411531111216
5499 0.0019522108904184
5500 0.00177693961342755
5501 0.00198871494696128
5502 0.00172714132791626
5503 0.00172356175672977
5504 0.00188190658802923
5505 0.0018493208510959
5506 0.00185861259896373
5507 0.00182869659819076
5508 0.00194071049916889
5509 0.002016100709859
5510 0.00182899534830182
5511 0.00184292100336286
5512 0.00187249498871275
5513 0.00201298267483565
5514 0.00178090702062201
5515 0.00185044352869684
5516 0.00189077785791428
5517 0.0018644356129988
5518 0.00183106694998359
5519 0.00182726902856861
5520 0.00198508279103385
5521 0.00198273710920679
5522 0.00166070785795614
5523 0.00184821982619159
5524 0.00195125694305485
5525 0.00192218362202788
5526 0.00176666763517978
5527 0.00173993958690119
5528 0.00182566163479234
5529 0.00197056223114498
5530 0.00205471960996071
5531 0.00195106270175414
5532 0.00187465976977816
5533 0.00174037141146061
5534 0.00199046949327059
5535 0.00162446961134282
5536 0.00192573519874384
5537 0.00194418917249503
5538 0.00177982676975369
5539 0.00201721040608222
5540 0.00196607928477786
5541 0.00192271795715308
5542 0.00207070904919212
5543 0.00175689551400622
5544 0.00201811209600575
5545 0.00183716570163167
5546 0.0019010895524001
5547 0.00172959458444039
5548 0.00206288356564564
5549 0.00187356837005115
5550 0.00200017785088022
5551 0.0018213308037646
5552 0.00177713534104547
5553 0.00177549686865217
5554 0.00177232008029151
5555 0.00184952581694479
5556 0.00187527884965534
5557 0.00203375279056575
5558 0.00199708090820456
5559 0.0018151622206677
5560 0.00194285490659447
5561 0.00179775033144386
5562 0.00181514302630021
5563 0.00192379717240563
5564 0.00180698611995052
5565 0.0020255917818457
5566 0.0018251428376108
5567 0.00204856713646815
5568 0.00176625879823746
5569 0.00196229554530672
5570 0.00203922311729861
5571 0.00188786058031917
5572 0.00186513227379569
5573 0.00190097932010465
5574 0.00196530296880824
5575 0.00194018452833537
5576 0.00189275073167044
5577 0.0018596065825639
5578 0.00187450752498255
5579 0.00193023654973024
5580 0.00183429740795024
5581 0.00181429831783281
5582 0.00190060289947388
5583 0.00183180766870143
5584 0.00185300846355256
5585 0.00205800961501725
5586 0.0019946323461076
5587 0.00176105072298989
5588 0.00187003667754918
5589 0.0019585786721612
5590 0.00185836875061833
5591 0.00198758059677868
5592 0.00173801951738319
5593 0.00200417491137022
5594 0.00218487064672685
5595 0.00193868573215161
5596 0.0020998696707184
5597 0.00186345503246272
5598 0.00185234180499479
5599 0.00194870868311575
5600 0.00176003758554462
5601 0.00192087702633996
5602 0.001689595147875
5603 0.00180904848660589
5604 0.00186171404897882
5605 0.00176153064926275
5606 0.0018100067437076
5607 0.00189520869712266
5608 0.00171817702337335
5609 0.00206714612025265
5610 0.0018014720645729
5611 0.00198512620791287
5612 0.00201904727153252
5613 0.00203080555325908
5614 0.00186789631201341
5615 0.00191503729269368
5616 0.00189738398321494
5617 0.00185562532779442
5618 0.00189765491717215
5619 0.00201429200988056
5620 0.00171151349166801
5621 0.00185391329306959
5622 0.00198667875115647
5623 0.00180552235820968
5624 0.00185746261483839
5625 0.00197303065665235
5626 0.00209798037621771
5627 0.00202972428819227
5628 0.00176435438946489
5629 0.00192825518143148
5630 0.00184462992004302
5631 0.00177380046015766
5632 0.00173519930834298
5633 0.00192604983643311
5634 0.00179561741679849
5635 0.0015516850206009
5636 0.00204876231439249
5637 0.00203304783026569
5638 0.001676554939594
5639 0.00176766293199257
5640 0.00182134742381356
5641 0.00183462453760607
5642 0.00187298065364141
5643 0.00174703034952307
5644 0.00196141488532021
5645 0.00180398106019757
5646 0.00204019961478256
5647 0.0018055660349666
5648 0.0017676083194147
5649 0.00181852340144344
5650 0.00180210701510155
5651 0.00199226303311919
5652 0.00185416974196332
5653 0.0018189638975113
5654 0.00184579667233839
5655 0.0019507851094641
5656 0.0018868429194838
5657 0.0017079205244905
5658 0.00182606980785583
5659 0.00184898161726336
5660 0.001838900559805
5661 0.00177165615801598
5662 0.00195534288990656
5663 0.00179715303440332
5664 0.00184785655120351
5665 0.00172565809347829
5666 0.00201263352515128
5667 0.00192588799736221
5668 0.00196598558814917
5669 0.0018592354585546
5670 0.00178618460491145
5671 0.00185391371050864
5672 0.00198417682775496
5673 0.00177805650589543
5674 0.00158866350902226
5675 0.00189126989902411
5676 0.00190322563423154
5677 0.00179427522118579
5678 0.0019830694442913
5679 0.00178389702123358
5680 0.00184422182149418
5681 0.00192545701068282
5682 0.00178947654741524
5683 0.00192296322326933
5684 0.00192733753549016
5685 0.00196958592148348
5686 0.00184671984810589
5687 0.00187243894233503
5688 0.001862685633635
5689 0.0018995619829242
5690 0.00185533715536215
5691 0.00181768466269537
5692 0.00176701709695393
5693 0.00192945375044888
5694 0.00189110690005069
5695 0.00186909530490073
5696 0.00182466164737031
5697 0.00174822940569495
5698 0.0016472366662683
5699 0.00170936423770294
5700 0.00196556346517307
5701 0.00172116457950643
5702 0.00188061043108456
5703 0.00190576343214115
5704 0.00182644226224666
5705 0.00172543429907093
5706 0.00182207936746525
5707 0.00197700169908356
5708 0.00181818948209113
5709 0.00174702953530284
5710 0.00182073082758668
5711 0.00168509037603823
5712 0.00196709040840189
5713 0.0018888619628373
5714 0.00173446958138003
5715 0.00169368954154448
5716 0.00204446900775118
5717 0.00182013923293577
5718 0.00181691455494921
5719 0.00186329387141233
5720 0.00193478668063509
5721 0.00200170303774628
5722 0.00200153825954952
5723 0.00187327489724154
5724 0.0019175894798162
5725 0.00193962122590551
5726 0.00183362437070039
5727 0.00205297181021962
5728 0.00188701825536998
5729 0.0019445027649179
5730 0.00185510067094873
5731 0.00197230018835193
5732 0.0018069956100857
5733 0.00198293581422829
5734 0.00178455024426401
5735 0.00164581265813889
5736 0.00205918803530557
5737 0.00209556615704224
5738 0.00167537691976835
5739 0.00198053004110778
5740 0.00176047129794837
5741 0.00195428001232253
5742 0.00183908759287251
5743 0.00169814968043216
5744 0.00169238887832468
5745 0.00184532831015185
5746 0.00172241372014797
5747 0.0018661699348603
5748 0.00201313740546141
5749 0.00188295634311194
5750 0.00185685634800108
5751 0.00184509948401952
5752 0.00179280529289113
5753 0.00168866182947345
5754 0.00186275838916121
5755 0.00174491521338175
5756 0.00186309366362093
5757 0.00194952093203589
5758 0.00183304294790251
5759 0.00162685380787633
5760 0.00192608818915503
5761 0.00184509998290882
5762 0.001929885803111
5763 0.00175953066974913
5764 0.00181423901166608
5765 0.00183159230071253
5766 0.00191294379207796
5767 0.00181763377597272
5768 0.00184667702438361
5769 0.00180644902152369
5770 0.00179628411322559
5771 0.00181485158521823
5772 0.00193727915274582
5773 0.0019169237290362
5774 0.0018827329412853
5775 0.00175843296242823
5776 0.00160697151859672
5777 0.00195271417312615
5778 0.00192562430670642
5779 0.00196966308045642
5780 0.00180376472026727
5781 0.00186160842387895
5782 0.00179830086454001
5783 0.0019374432895902
5784 0.00207053952063399
5785 0.00181235152053068
5786 0.00190336798840992
5787 0.0017887835234384
5788 0.00176803377433815
5789 0.0017355680409534
5790 0.00188157436691987
5791 0.00178863606723008
5792 0.00187532704674191
5793 0.00202426889732019
5794 0.00168171178739013
5795 0.00159152935127639
5796 0.00182537814334488
5797 0.00168504728914637
5798 0.00176565994742398
5799 0.00178560737975752
5800 0.00191691689435091
5801 0.00198631984113868
5802 0.00189102538128408
5803 0.00172070343268992
5804 0.00186503386540441
5805 0.00191496098616362
5806 0.00189866191298813
5807 0.00200458375495706
5808 0.00177508986177079
5809 0.00181921201120734
5810 0.00190293703844572
5811 0.00183765432000625
5812 0.00185250545064292
5813 0.00193496828350855
5814 0.00164489293340568
5815 0.00182793359791084
5816 0.00171147187711587
5817 0.00181463293333934
5818 0.00177869784997834
5819 0.00177850090694749
5820 0.00190576204073159
5821 0.00168201820061342
5822 0.0019554945752298
5823 0.00183551552632966
5824 0.00180230338340834
5825 0.00168793307678074
5826 0.00189966881519707
5827 0.00205388994260879
5828 0.00194424107010525
5829 0.00175828164402113
5830 0.00176188430858815
5831 0.00176852434536452
5832 0.00175131327826491
5833 0.00184405731793837
5834 0.00173469544063326
5835 0.00156238972901327
5836 0.00195753464116932
5837 0.00180541750117675
5838 0.00183449441706366
5839 0.00188686604132972
5840 0.00175850583601609
5841 0.00186604932564095
5842 0.00176992384722841
5843 0.00188866194301279
5844 0.00178436726440472
5845 0.00172093059097867
5846 0.00191428649166468
5847 0.00192978449769969
5848 0.00185704910863239
5849 0.00191567648139658
5850 0.0019099568900398
5851 0.00181691074297321
5852 0.00180013101085899
5853 0.0018400840338295
5854 0.0019764751129454
5855 0.00180565553130913
5856 0.00183139241270595
5857 0.00176180751207409
5858 0.00188233493032256
5859 0.00194084068653564
5860 0.00195326277825759
5861 0.00188478351796288
5862 0.00178776496396015
5863 0.00191143080613162
5864 0.00174694623511653
5865 0.00187500944753641
5866 0.00176736723761738
5867 0.00195494742804514
5868 0.00182070668247983
5869 0.00177451195333025
5870 0.00193011742478457
5871 0.0017706110716983
5872 0.00178641381713285
5873 0.00191722055358024
5874 0.00168562649237431
5875 0.00194453455997051
5876 0.00182782086627395
5877 0.00173362673313419
5878 0.0017722307730021
5879 0.00163779713331596
5880 0.00176120838858824
5881 0.00166242119518411
5882 0.00175907547525509
5883 0.00178301134766805
5884 0.00188843516277106
5885 0.00175092550269421
5886 0.0017406586125252
5887 0.00192759698063129
5888 0.00183951636275116
5889 0.00183712746507497
5890 0.00184933481374101
5891 0.00186858306578941
5892 0.00176329760218201
5893 0.00180241269605424
5894 0.00176394674564167
5895 0.00170088098667909
5896 0.00186636579914012
5897 0.00197182215606467
5898 0.00178697460396598
5899 0.00180844734693541
5900 0.0018226436526577
5901 0.00176080340234778
5902 0.00195932771521754
5903 0.00176235956044792
5904 0.00195428751063911
5905 0.00185408644206774
5906 0.00184283760536117
5907 0.00188593885307159
5908 0.00188297129183581
5909 0.00165153138281555
5910 0.00185337317271627
5911 0.00174447249377924
5912 0.00196643471371983
5913 0.00163315492004571
5914 0.00190063968824243
5915 0.00168456301809771
5916 0.00178268438579166
5917 0.00168898453221266
5918 0.00190462471809959
5919 0.00177166340616809
5920 0.00197469865834032
5921 0.00187032237006632
5922 0.00192746680287508
5923 0.00178380637534176
5924 0.00180554590869769
5925 0.00178220895306766
5926 0.0017928646165731
5927 0.00165293531930409
5928 0.00187469190860969
5929 0.00180880371580223
5930 0.00184017418176637
5931 0.00168019007319172
5932 0.00183144669320158
5933 0.00189453735479499
5934 0.00171878165384932
5935 0.00168681338149988
5936 0.00174505905612283
5937 0.00178810252532818
5938 0.00187628241869062
5939 0.00182733501184583
5940 0.00190894855091935
5941 0.00158346350470487
5942 0.0019174450189884
5943 0.0017567451182429
5944 0.00184470905580806
5945 0.00173643729583766
5946 0.00193956726790102
5947 0.00177695045299636
5948 0.00208668114156743
5949 0.00181541670849117
5950 0.0018247732901632
5951 0.00181829820508059
5952 0.00193422231905756
5953 0.00171829690171686
5954 0.00174974675093656
5955 0.001718921314371
5956 0.00152744177622163
5957 0.00187147262428115
5958 0.00192102425614722
5959 0.00180147696882924
5960 0.00187352279689154
5961 0.00168719177381014
5962 0.00179887326132027
5963 0.00181159922480867
5964 0.00198434844317214
5965 0.00180325033836226
5966 0.00181689906691905
5967 0.00169512503906968
5968 0.00183014942902959
5969 0.00174172230359365
5970 0.00167349528985498
5971 0.00191001350561456
5972 0.00176896066276567
5973 0.00166696636501615
5974 0.0018843933295362
5975 0.00187817632091722
5976 0.00179527121573292
5977 0.00172799039518985
5978 0.00181903248199952
5979 0.00199331982095687
5980 0.00182791311726503
5981 0.00189400682108338
5982 0.0017809168070423
5983 0.00177489638419818
5984 0.00197308767051585
5985 0.00180564570449588
5986 0.00190165965858032
5987 0.00185394759712882
5988 0.00178917828524499
5989 0.00189966862978131
5990 0.00190417551696285
5991 0.00157905688448419
5992 0.00184099914810955
5993 0.00187520941468695
5994 0.00182697073175415
5995 0.00189541519645998
5996 0.00177116044883815
5997 0.00183860095930216
5998 0.00177766440966968
5999 0.001822777446972
6000 0.0017143970269743
6001 0.00176452023648941
6002 0.00179651411233293
6003 0.00175877231623669
6004 0.00182431768949441
6005 0.00184649416711595
6006 0.00185951561822743
6007 0.00173399947673888
6008 0.00183007298149939
6009 0.00174104550108581
6010 0.00181180400631712
6011 0.00178827483811118
6012 0.00184498400105369
6013 0.00176936295740224
6014 0.0019086583406206
6015 0.00163833660070602
6016 0.00183239130235971
6017 0.00174731896692947
6018 0.00180813285683624
6019 0.00180936096729337
6020 0.00192407364547085
6021 0.00172416808362302
6022 0.00171378198406136
6023 0.00187232893225382
6024 0.00168805225990495
6025 0.00180920018986537
6026 0.0018317936251837
6027 0.00173311453499323
6028 0.00178024252388117
6029 0.00179322385694738
6030 0.00179158118440041
6031 0.00177498449958871
6032 0.00174492553015084
6033 0.00183191643806854
6034 0.00173162104235671
6035 0.00153194317657788
6036 0.00169462889142434
6037 0.00169121079694866
6038 0.00179485044490308
6039 0.00148766478406522
6040 0.00164863147182342
6041 0.00180705849488028
6042 0.00191752755525325
6043 0.00191020885847505
6044 0.00162169184867153
6045 0.00188248551113956
6046 0.00172610162971313
6047 0.00171853475160284
6048 0.00187564537128992
6049 0.00170605342521397
6050 0.00180823897751044
6051 0.00176870735473366
6052 0.00178832772840818
6053 0.0017733512914684
6054 0.00177742596472441
6055 0.00171118539739111
6056 0.00193551578670348
6057 0.00183414179154482
6058 0.0017747242179312
6059 0.0018660263648851
6060 0.00187130038644388
6061 0.00183852786624737
6062 0.0018489174561739
6063 0.00188013892816122
6064 0.00187548470942765
6065 0.00180653528148959
6066 0.0017456082308396
6067 0.00173433332399138
6068 0.00197748498329475
6069 0.00182640571820164
6070 0.00176165571938279
6071 0.00181515146503179
6072 0.00177973743593401
6073 0.0019564585533394
6074 0.00168254702164692
6075 0.00189315987125342
6076 0.00176875232117047
6077 0.00167418214309527
6078 0.00179443431935519
6079 0.00167683410932715
6080 0.00164283650411289
6081 0.00196491133723615
6082 0.00182689276045374
6083 0.00182571716356971
6084 0.00180184069920306
6085 0.00190765394467578
6086 0.00166671148252599
6087 0.00170964385418621
6088 0.00185261057438355
6089 0.00178248832861614
6090 0.0018439368093204
6091 0.00180084347787992
6092 0.0018536467424014
6093 0.00165239055772387
6094 0.00180617244470875
6095 0.00166228146110021
6096 0.00187959569018428
6097 0.00171373308513753
6098 0.00151876025735793
6099 0.00161625470969597
6100 0.00173153227487544
6101 0.00190213852081201
6102 0.00178211781015739
6103 0.00186366577001327
6104 0.0018192500957453
6105 0.00178913852040247
6106 0.00167384633563187
6107 0.0018807106175186
6108 0.00173960864886675
6109 0.00174841134413472
6110 0.00196626905509931
6111 0.00178065844736382
6112 0.00176224055897145
6113 0.00168849016034202
6114 0.00178870946149226
6115 0.00175779442644764
6116 0.00180700420149264
6117 0.00165923932695785
6118 0.00174221121481586
6119 0.00171375755449961
6120 0.0017432609923385
6121 0.00180591160293453
6122 0.00183819354836641
6123 0.00179908973011877
6124 0.00196369847897197
6125 0.0017829185070872
6126 0.00192171470146685
6127 0.00156563225562971
6128 0.00170815799127044
6129 0.0016047527540703
6130 0.00194593767564301
6131 0.00201376251542077
6132 0.00174366391671206
6133 0.00192632971032865
6134 0.00177403250014398
6135 0.00182071074617436
6136 0.00173103261267967
6137 0.00169236096379266
6138 0.00178032690848604
6139 0.00171469684740891
6140 0.00188956542105493
6141 0.00176359548338466
6142 0.00175727039598471
6143 0.00157159299478322
6144 0.00168887213677423
6145 0.00191736939634871
6146 0.0017888660371178
6147 0.00180872502267706
6148 0.00175066368215781
6149 0.00179745120820649
6150 0.0018418895213096
6151 0.00175753607093282
6152 0.0017424655761299
6153 0.00184608836998968
6154 0.00180165905376484
6155 0.00192204006832828
6156 0.00172513539456181
6157 0.00165274920898103
6158 0.00161204783346513
6159 0.00184099703046809
6160 0.00157343053000718
6161 0.00190109632083114
6162 0.00175869094474258
6163 0.00172458689844982
6164 0.00176065670528414
6165 0.00174317269248655
6166 0.00177010726467571
6167 0.00179615530620072
6168 0.00165295551607381
6169 0.00181643435021526
6170 0.00171411858839086
6171 0.00175342329393144
6172 0.00182199655495246
6173 0.00185063089725779
6174 0.00194673135573727
6175 0.00170947752595896
6176 0.00167809081453733
6177 0.00176559462157221
6178 0.00174929766953919
6179 0.0016920547108558
6180 0.00183734389901908
6181 0.00156691048916851
6182 0.00164207345976288
6183 0.00172549768340785
6184 0.00194202520462089
6185 0.00167709868348176
6186 0.00187470310314728
6187 0.00172143812593829
6188 0.00179257908606777
6189 0.00180386618557797
6190 0.00197189527222371
6191 0.00175824022709282
6192 0.00182354503136415
6193 0.00184356310006719
6194 0.00160069714899532
6195 0.00173299967089782
6196 0.00179814620228681
6197 0.00187302859175634
6198 0.00179275476698521
6199 0.00159945204937623
6200 0.00190153785186517
6201 0.00180941691365325
6202 0.00167825038954314
6203 0.00163026619351385
6204 0.00183802792338275
6205 0.00189163497462983
6206 0.00164369242955692
6207 0.00163111425934834
6208 0.00174568258998842
6209 0.00182550006474781
6210 0.00176663027247208
6211 0.00161755720287918
6212 0.00196263309237744
6213 0.00171796583478705
6214 0.00161194804430361
6215 0.0018733740461714
6216 0.00162371827157141
6217 0.00167722185471934
6218 0.00172846662340365
6219 0.001688797470271
6220 0.00173474938862018
6221 0.00181627805528131
6222 0.00167052216159398
6223 0.00180474134659228
6224 0.0016249880198083
6225 0.00170630758380452
6226 0.00167906715073586
6227 0.00174641243219195
6228 0.00147061490687257
6229 0.00170861443904646
6230 0.00197080458059065
6231 0.00172924607456295
6232 0.00158972948008143
6233 0.00185115930541211
6234 0.00187575446041296
6235 0.00184988843344358
6236 0.00171466114028025
6237 0.00180907441266013
6238 0.00188608879852001
6239 0.00181966512768266
6240 0.00169907924996785
6241 0.00188273313570165
6242 0.00192795062340814
6243 0.00186070835962811
6244 0.00166316517285097
6245 0.00180566303524931
6246 0.00161308554595682
6247 0.00166729478110108
6248 0.00179609545819388
6249 0.0016956036628326
6250 0.00170775586284116
6251 0.00179972434001044
6252 0.00174297968293924
6253 0.00170125831178014
6254 0.00175322522662581
6255 0.00163768787461711
6256 0.00165104317626513
6257 0.00175421158712836
6258 0.0017093185174684
6259 0.00167952271144676
6260 0.00173916818635888
6261 0.00174547552529155
6262 0.00159266945588351
6263 0.0016593482643989
6264 0.00186858968520569
6265 0.00172714058148496
6266 0.00187401301979894
6267 0.00180700754832794
6268 0.00168398738491069
6269 0.00168843408478435
6270 0.00179780196021905
6271 0.00176134058865186
6272 0.00184521063861041
6273 0.0017794299365872
6274 0.001839251375399
6275 0.00177700620162424
6276 0.00168793315309725
6277 0.00172607972313762
6278 0.00154916819876916
6279 0.00188168784069082
6280 0.0016564707575972
6281 0.00174009903737705
6282 0.00187600577241935
6283 0.00182544912751683
6284 0.00178182560048738
6285 0.00153548981376051
6286 0.0017096943770999
6287 0.00161756055667203
6288 0.00158394659923038
6289 0.00160728823170723
6290 0.00161759312361071
6291 0.00165549109563657
6292 0.00161130834710558
6293 0.00179683273977539
6294 0.00171953953857662
6295 0.00175296510449257
6296 0.00166155432031766
6297 0.00204430621869447
6298 0.00155693705240373
6299 0.00178940898715931
6300 0.00180210777350775
6301 0.00177743206947891
6302 0.00162788422464527
6303 0.00188099210252996
6304 0.00169433089144796
6305 0.00169344854414838
6306 0.00174637207434036
6307 0.00184223281793196
6308 0.00192583491813426
6309 0.00191586044558157
6310 0.00162372743633738
6311 0.00162706344152478
6312 0.00186336428469239
6313 0.00170456715032272
6314 0.00158363848590632
6315 0.001723526162929
6316 0.00166303263868878
6317 0.00174069005381431
6318 0.00162129960553866
6319 0.00170898587284418
6320 0.00193108176783123
6321 0.00159510077303606
6322 0.0016379459931168
6323 0.00183155779937986
6324 0.00175476642544171
6325 0.00183606816941503
6326 0.00164840721511803
6327 0.00187991814662877
6328 0.00155457565625299
6329 0.00183323534144349
6330 0.00157645497768447
6331 0.00177479562452608
6332 0.00161742181086667
6333 0.00176724519390226
6334 0.00166713761422432
6335 0.00166748879534497
6336 0.00185708864913214
6337 0.00179649448901174
6338 0.00179756719113562
6339 0.00175065771269175
6340 0.00167193319629215
6341 0.0016763565240968
6342 0.00181793917370359
6343 0.00182301482153776
6344 0.00176636252742069
6345 0.00172666853931307
6346 0.001674504441248
6347 0.00174582609627544
6348 0.00185987673904192
6349 0.00181505916162485
6350 0.00179701737897867
6351 0.00168508950585974
6352 0.00195138155225017
6353 0.00186244559787377
6354 0.00180131349015871
6355 0.00170896208626707
6356 0.00176407453666797
6357 0.00175648456831014
6358 0.00157656640009361
6359 0.00173237403326953
6360 0.00160611716069843
6361 0.00181081515437939
6362 0.00170238814895058
6363 0.00169762329251937
6364 0.00163336401229714
6365 0.00179119380724884
6366 0.00168010791997341
6367 0.00180568652455315
6368 0.00192398403073324
6369 0.00175393286467613
6370 0.00165740083186243
6371 0.00165087174460725
6372 0.00172791792939679
6373 0.00168146440397006
6374 0.0018522227309582
6375 0.0016870125178907
6376 0.00174437905321973
6377 0.00165612020880105
6378 0.00166097062684114
6379 0.00171967635402217
6380 0.00156173914228251
6381 0.00165708665775185
6382 0.00173085402217688
6383 0.00176547363103581
6384 0.00179963024876243
6385 0.00166387706847319
6386 0.00165004838013081
6387 0.00177093843125397
6388 0.00183868806945077
6389 0.00182087085036172
6390 0.00140825827417578
6391 0.00180668383110355
6392 0.00170824977803897
6393 0.0017750070200148
6394 0.00169339885553088
6395 0.00180338043858814
6396 0.00169489274660389
6397 0.00191491572223496
6398 0.0017521885769682
6399 0.00172913047493896
6400 0.0015618065707974
6401 0.0017378739787516
6402 0.00179167906040155
6403 0.00167073834838498
6404 0.0016865091838388
6405 0.00184635591583246
6406 0.00181898789963337
6407 0.00175989197635329
6408 0.00171492208559299
6409 0.00188127542609246
6410 0.00167613040248914
6411 0.00168444738131114
6412 0.00166888675685938
6413 0.00164309321744176
6414 0.00175312789160932
6415 0.00169094297911269
6416 0.00161777665895095
6417 0.00170499618796522
6418 0.00182231672533592
6419 0.00180593370191318
6420 0.00164496483909576
6421 0.00181674963177207
6422 0.00155051985229169
6423 0.00160063344927004
6424 0.00171878668879218
6425 0.00161106970257308
6426 0.00176949632045017
6427 0.00168389079046552
6428 0.00179971120829064
6429 0.00149595419052463
6430 0.00152128465985344
6431 0.00180492507694796
6432 0.00161116170661366
6433 0.00168586207291847
6434 0.00162056120820775
6435 0.00176862904098091
6436 0.00186713015970844
6437 0.00162023716014109
6438 0.00169247879979552
6439 0.00175398241950991
6440 0.00156843891667717
6441 0.00163980527481311
6442 0.00160931572213773
6443 0.00158902224900203
6444 0.00179182214294097
6445 0.00166854722711777
6446 0.00174741619303378
6447 0.00168841968198956
6448 0.00154258998895033
6449 0.0019749878162747
6450 0.00183456440885372
6451 0.00162034782693881
6452 0.00186085336323028
6453 0.00164806454234827
6454 0.00154035131522787
6455 0.00160060679068678
6456 0.00155911151428511
6457 0.0017694284732343
6458 0.00166578516136011
6459 0.00164408238993954
6460 0.00168355293860053
6461 0.00177810771230391
6462 0.00176710411606816
6463 0.0017987632990234
6464 0.00169564929527279
6465 0.00164390052817392
6466 0.00156426676610983
6467 0.00200840469797828
6468 0.00175344667061343
6469 0.0018451018893855
6470 0.00181269786122148
6471 0.00164246616477425
6472 0.00167659957065348
6473 0.00155407627372577
6474 0.00169781435954564
6475 0.001789077410725
6476 0.00172508118826305
6477 0.00176116245516096
6478 0.00166415718657594
6479 0.0016418007041417
6480 0.00186393990536844
6481 0.00158752065013107
6482 0.00165048716247391
6483 0.00171543953668371
6484 0.00167285991993929
6485 0.00176750305940326
6486 0.00166209192400179
6487 0.00159139654275068
6488 0.00166168203376649
6489 0.00168018550623196
6490 0.00173016298767892
6491 0.00180959080765539
6492 0.00167935167366981
6493 0.00164078890801563
6494 0.00182672604349646
6495 0.00161216717675512
6496 0.00167896428077219
6497 0.00172427670755307
6498 0.00167165916652172
6499 0.00173692139586661
6500 0.00180666517574291
6501 0.00160397260182813
6502 0.00164341665353943
6503 0.00175735721490656
6504 0.0017488891718471
6505 0.00172166669308793
6506 0.00168882491304096
6507 0.00172015579064662
6508 0.00164586865785956
6509 0.00172235084462622
6510 0.00161479457468642
6511 0.00164467337326448
6512 0.00166149515950832
6513 0.00156444579194087
6514 0.00158037111443587
6515 0.00159869357407646
6516 0.001786275664594
6517 0.00169428481191127
6518 0.00153883708671234
6519 0.00153334240497147
6520 0.00155916108715582
6521 0.00175395178034745
6522 0.00166971896552004
6523 0.001531590091834
6524 0.00186473264924219
6525 0.00171583726894143
6526 0.001542926349392
6527 0.00159555104241569
6528 0.00171322648659721
6529 0.00170691625907038
6530 0.0016955800002923
6531 0.00166386564518759
6532 0.00162319768056734
6533 0.00165993991321995
6534 0.00187826697198901
6535 0.00160901843333378
6536 0.00174652205612192
6537 0.0017683735138265
6538 0.0018230973059041
6539 0.00170050047379194
6540 0.00165048648218383
6541 0.00166844530015878
6542 0.0015217904363004
6543 0.00172063042839303
6544 0.0015670691138542
6545 0.00179630499268739
6546 0.0017351990669896
6547 0.00177259565474414
6548 0.00171396399087054
6549 0.00165656438785402
6550 0.00163626767364823
6551 0.00176774811984916
6552 0.00172891119175395
6553 0.00172152245501714
6554 0.00168631919112694
6555 0.00166697459875413
6556 0.00177908606863539
6557 0.0017257296336955
6558 0.00178492437308028
6559 0.00155050764121276
6560 0.00150885295356042
6561 0.00168079217698312
6562 0.00177336626618006
6563 0.00184178532598281
6564 0.00166532509805414
6565 0.00176415414046982
6566 0.00157680564088179
6567 0.00176264967568722
6568 0.00175400388548789
6569 0.00169065635898153
6570 0.00175897965333166
6571 0.00168234684469384
6572 0.00159363707587344
6573 0.00172750945865478
6574 0.0015994792098286
6575 0.00159236112271044
6576 0.00179106950505185
6577 0.00180419209224483
6578 0.00151101547091917
6579 0.00168947115372636
6580 0.00159861726030555
6581 0.00171479614267938
6582 0.00162051156996531
6583 0.00154545461733537
6584 0.00169603405518139
6585 0.00171532341620858
6586 0.00166555586534459
6587 0.00170628339222252
6588 0.00164522986829052
6589 0.00164756769037725
6590 0.00180812899639546
6591 0.0016810966422346
6592 0.00174228718076806
6593 0.00163247438228308
6594 0.00168488007766939
6595 0.00166483252944856
6596 0.00151651239445874
6597 0.00177956297106378
6598 0.00170502118772136
6599 0.00159616455562068
6600 0.00169281623519815
6601 0.00177476578123132
6602 0.00182557594394516
6603 0.00166444377517886
6604 0.00171605516941416
6605 0.00167242846716161
6606 0.00178427790587454
6607 0.00160476248640324
6608 0.00171858224422957
6609 0.00182942005298211
6610 0.00163793520291355
6611 0.0016212634191411
6612 0.00163017604523102
6613 0.00160289382443133
6614 0.0018340602455043
6615 0.00156791809673876
6616 0.00171651692649176
6617 0.0016400301051138
6618 0.00162817622508238
6619 0.00167864272951686
6620 0.00169898642591736
6621 0.0016672904836138
6622 0.00165142947822116
6623 0.0015689307026211
6624 0.00168721076244581
6625 0.00164243358083986
6626 0.00156211605207333
6627 0.00185861935136446
6628 0.0016622686844671
6629 0.00160451708634844
6630 0.00175107523935817
6631 0.00167131789161178
6632 0.00178486647453953
6633 0.00171810497006743
6634 0.00150301280038125
6635 0.00169138220099095
6636 0.00174376571980503
6637 0.00160599789148855
6638 0.00160105268007615
6639 0.00176463300680331
6640 0.00173864764425142
6641 0.00173901789054462
6642 0.00172466231785301
6643 0.00167559977225163
6644 0.00168022341534343
6645 0.00154933137128831
6646 0.00152944590452275
6647 0.00166597932439163
6648 0.00165721414276938
6649 0.00164228117031939
6650 0.00169922475934373
6651 0.00169070696745664
6652 0.0016849003936822
6653 0.00190865682328953
6654 0.00139216949407983
6655 0.00162140974183438
6656 0.00167298970236955
6657 0.00155338380679912
6658 0.00159914459657604
6659 0.00159647161482328
6660 0.00172496386877161
6661 0.00173675228321499
6662 0.0015356013305041
6663 0.00169906050794182
6664 0.00174984561283951
6665 0.0016388023060696
6666 0.00160802566908715
6667 0.00175023308819635
6668 0.00170942539045822
6669 0.00163589348482146
6670 0.00148816331143108
6671 0.00163751440992377
6672 0.00164340703564957
6673 0.00170001574073931
6674 0.00173380973680983
6675 0.00173154061174421
6676 0.00178358337677073
6677 0.00187267662644588
6678 0.00172898432329254
6679 0.00162764686962214
6680 0.00183626641918689
6681 0.00171299019978257
6682 0.00173972974363137
6683 0.00165826845317866
6684 0.00162997546833657
6685 0.00161822401684849
6686 0.00176366746423765
6687 0.0016963209448428
6688 0.00164877442232448
6689 0.00184290922253307
6690 0.00159687721981229
6691 0.00151150685080053
6692 0.00166068586643828
6693 0.00161197223685565
6694 0.00171423614861673
6695 0.00155063366622933
6696 0.00164585793981102
6697 0.00152656190542545
6698 0.00153333608518588
6699 0.0016360389989695
6700 0.00172403972427257
6701 0.00158615585935334
6702 0.0015412020880995
6703 0.00169924295103717
6704 0.00160753847202548
6705 0.00152494530182865
6706 0.00178618557954067
6707 0.00168118245849777
6708 0.0016115376185511
6709 0.00155679724241321
6710 0.00194825263652759
6711 0.00167207101640204
6712 0.00163170309711763
6713 0.0016812408436609
6714 0.00157312830353732
6715 0.00167147485036881
6716 0.00152566306690084
6717 0.00159822777646309
6718 0.00172368578867915
6719 0.00154325266694033
6720 0.00150950520290903
6721 0.00170729728753832
6722 0.00171399045724753
6723 0.00145239620358657
6724 0.0016670543135484
6725 0.00181987035956509
6726 0.00163288717646817
6727 0.00162991177643832
6728 0.00154265458128917
6729 0.00162336807488109
6730 0.00155623876922378
6731 0.00175514116185911
6732 0.00169319946970115
6733 0.00163649907521502
6734 0.00168349361778876
6735 0.00168579072323946
6736 0.00160441964202996
6737 0.00170942143502376
6738 0.00141426397389031
6739 0.00154670258419779
6740 0.00157607498953439
6741 0.00154015596842868
6742 0.00168474719844338
6743 0.0016446225937388
6744 0.0017132894288764
6745 0.00184118097569564
6746 0.00165080594598038
6747 0.00180183821280471
6748 0.00190026572803802
6749 0.00170206703730151
6750 0.00147637915765786
6751 0.0015033001498575
6752 0.00169370362251124
6753 0.00147193452565677
6754 0.00141313437195348
6755 0.00157914823820996
6756 0.00167327347392636
6757 0.00183555103852895
6758 0.00168421263838307
6759 0.00158494414821466
6760 0.00148522377979095
6761 0.00156118846125888
6762 0.0014999019659932
6763 0.00151576349527811
6764 0.00148950399016278
6765 0.00170277983630888
6766 0.00164781599215625
6767 0.00161441871994887
6768 0.00158135511710819
6769 0.00165624843144057
6770 0.00161796330550643
6771 0.00160489408676945
6772 0.00172990113905231
6773 0.00171439739479756
6774 0.00176386970092728
6775 0.00160275042130138
6776 0.00160102920239655
6777 0.00167263661556021
6778 0.00152943044295899
6779 0.00156243054563187
6780 0.00149172403449125
6781 0.00154125961158724
6782 0.00174085042734845
6783 0.00166454380468654
6784 0.00151483146743264
6785 0.00176139551046495
6786 0.00154666545055723
6787 0.00160512894068024
6788 0.00159334080732154
6789 0.00162900335115879
6790 0.00167221873039791
6791 0.00170445057548671
6792 0.00179434252008115
6793 0.00162216251127598
6794 0.00189046088215271
6795 0.00159445550509958
6796 0.00155030943622191
6797 0.00165772997709858
6798 0.00153923701612123
6799 0.0014431076286332
6800 0.00166781962146422
6801 0.0016330341930287
6802 0.00156057799148256
6803 0.00165556646996431
6804 0.00179134939909825
6805 0.00155767130280316
6806 0.00161469681071668
6807 0.00165954777514873
6808 0.00175250585421628
6809 0.00130215526628605
6810 0.00155085545423031
6811 0.0017328869606597
6812 0.00155245937786858
6813 0.00167876386963884
6814 0.00157223770819088
6815 0.00144450133370707
6816 0.00166826808583708
6817 0.00158487507210414
6818 0.00156210851681336
6819 0.00166212078381427
6820 0.00171950754533927
6821 0.00161494115086331
6822 0.00154733608829388
6823 0.00158047137593634
6824 0.00145108670717189
6825 0.00162062968507474
6826 0.00176222304567342
6827 0.00176428405177742
6828 0.00162852305461982
6829 0.00161743721345102
6830 0.00161268324643876
6831 0.00160985891319809
6832 0.00182530331136766
6833 0.00155645109501641
6834 0.00152300292317728
6835 0.00162774522890036
6836 0.00168650424945656
6837 0.00164213252561534
6838 0.00170349413941551
6839 0.00163756958396588
6840 0.00162181137270209
6841 0.00158418490131654
6842 0.00156769150054911
6843 0.00172053902780638
6844 0.00155312355293563
6845 0.00177876462518338
6846 0.00152890368892754
6847 0.00181933433001813
6848 0.00163148869824574
6849 0.00168683794818238
6850 0.0016075871231364
6851 0.00134935503529242
6852 0.00155289378862644
6853 0.00159848459875373
6854 0.00174477792525866
6855 0.00166046178079655
6856 0.00180385059670556
6857 0.00172304809451233
6858 0.00159979080651836
6859 0.00160552296446577
6860 0.00160537301685545
6861 0.00161238072606375
6862 0.00160648411173831
6863 0.00163160126340004
6864 0.00170472872266037
6865 0.00154951444799193
6866 0.00146668776354892
6867 0.00149239206237059
6868 0.00149901002150383
6869 0.00157521517892929
6870 0.00165325450706621
6871 0.001539043068342
6872 0.00171113844766115
6873 0.00162441353820638
6874 0.00146134807011041
6875 0.00160687707463597
6876 0.00167834546671953
6877 0.00172043767006322
6878 0.00154674110997971
6879 0.00165149147871913
6880 0.0015826565524711
6881 0.00170705417589476
6882 0.00165729957060957
6883 0.00156780582627085
6884 0.00182683953198355
6885 0.00164295493945216
6886 0.00160784081637388
6887 0.00169264169508254
6888 0.0016534325046239
6889 0.00169198248410913
6890 0.0016165744715696
6891 0.00166924023768439
6892 0.00172053714251273
6893 0.00160991019093425
6894 0.00147869316211238
6895 0.00150348846217593
6896 0.00156936702825858
6897 0.00156703930482828
6898 0.00157097953730807
6899 0.00183143310964993
6900 0.00154338630244806
6901 0.00178404742389948
6902 0.00159732127059276
6903 0.00157082684654535
6904 0.00163328450150511
6905 0.00171555787628635
6906 0.00157823492956481
6907 0.00192107908114403
6908 0.00170986795907717
6909 0.00169727441652617
6910 0.00165609606585441
6911 0.00153509693880764
6912 0.00162253047412095
6913 0.00175259418695151
6914 0.00170144285814869
6915 0.00164016484235932
6916 0.00151876152097839
6917 0.0017419216544008
6918 0.00162026090041319
6919 0.0016110350417638
6920 0.00161220608268663
6921 0.00170512688386923
6922 0.00169371857636676
6923 0.00154831979299557
6924 0.00170328206796578
6925 0.00169925644672982
6926 0.00175965160977872
6927 0.00148970871455533
6928 0.00157474777722922
6929 0.00161444298878012
6930 0.00160023712913036
6931 0.00167565732358275
6932 0.00160994845483161
6933 0.00168020710626272
6934 0.00164515667912184
6935 0.00153222882816466
6936 0.0016417322636502
6937 0.00166438811995094
6938 0.00175682594385609
6939 0.00157306163979531
6940 0.00172725590257521
6941 0.00171244727789879
6942 0.00175441012117378
6943 0.0015233866013906
6944 0.0015713597883771
6945 0.00178364666115019
6946 0.00156015313776718
6947 0.00160601053791012
6948 0.00158435368332144
6949 0.00175055479411951
6950 0.001643808308703
6951 0.00166841146969149
6952 0.00163537874714556
6953 0.00154549024335355
6954 0.00156683334478006
6955 0.00149728415797277
6956 0.00178480185907257
6957 0.00166734352967562
6958 0.00159366269939896
6959 0.00157017707961805
6960 0.00170394278957032
6961 0.00152708482589636
6962 0.00147029429633923
6963 0.0016513653951829
6964 0.00171832078673146
6965 0.00164498555030654
6966 0.00152906967711019
6967 0.00171938619848971
6968 0.00149117198561582
6969 0.00163916436649275
6970 0.00162797200891378
6971 0.00152143454578862
6972 0.00143911007873314
6973 0.00156839039410502
6974 0.0015044459696332
6975 0.00171453132706141
6976 0.00165474946404791
6977 0.00162387540981666
6978 0.00167975770945359
6979 0.0015431345755612
6980 0.00166688692701163
6981 0.00152795585574068
6982 0.00155824643957932
6983 0.00160906761298964
6984 0.00176609670432903
6985 0.00154770639923825
6986 0.00158359930237639
6987 0.001589654124254
6988 0.00154033692358451
6989 0.0016371896198673
6990 0.00163615913033415
6991 0.00169708886000485
6992 0.00176356995109674
6993 0.00167505908333468
6994 0.00164832325176011
6995 0.00160561917541446
6996 0.00163393111261997
6997 0.00138288922185094
6998 0.0014571452652153
6999 0.00169342524783692
7000 0.00153593818670598
7001 0.00167269637590866
7002 0.00151945987821775
7003 0.00144887840215503
7004 0.0016024381054907
7005 0.00146263786444443
7006 0.00148410101481244
7007 0.00179338957081894
7008 0.00152306505476473
7009 0.00154641583619144
7010 0.00162104689245426
7011 0.00149896348999965
7012 0.00157000196782199
7013 0.00157441913073959
7014 0.00165687379110012
7015 0.00138185891190349
7016 0.00153589178886531
7017 0.00148140705162437
7018 0.00156250764530394
7019 0.00170607567135213
7020 0.00145409546582256
7021 0.00159537545121729
7022 0.00143301941114545
7023 0.00161036359061237
7024 0.001593312498072
7025 0.00152876443231171
7026 0.00147259789450298
7027 0.00167225154867752
7028 0.00133780366611928
7029 0.0015577246368715
7030 0.00152583681618554
7031 0.00146515943602068
7032 0.00139616059648421
7033 0.00141687053257701
7034 0.00149509174390303
7035 0.00166781147510906
7036 0.00174067287881715
7037 0.00152441436844865
7038 0.00152954523790687
7039 0.00150487194353126
7040 0.00146156522417342
7041 0.00157803966994459
7042 0.00164906771736327
7043 0.00169502684381555
7044 0.0015600706035461
7045 0.00156767347500419
7046 0.00150929671451897
7047 0.00166517910676416
7048 0.00164151283514747
7049 0.00154048164681495
7050 0.00148131213953134
7051 0.00141347856803008
7052 0.0015987088337588
7053 0.00161468792584973
7054 0.00153456225777686
7055 0.00143394667049566
7056 0.00157722157702052
7057 0.00160634486598001
7058 0.00144000305200011
7059 0.00158421981458169
7060 0.00153922202327194
7061 0.00151387413393847
7062 0.00152936765836872
7063 0.00162996217282861
7064 0.0016266741721854
7065 0.00166031279532329
7066 0.00163228454666948
7067 0.00146303846344361
7068 0.00150810829466389
7069 0.00146875573352295
7070 0.0017516637104453
7071 0.00169903137180612
7072 0.00173295486306031
7073 0.00172624518642556
7074 0.00162245330961744
7075 0.00165050407975627
7076 0.00151815749927125
7077 0.00152797032382214
7078 0.00151436453086854
7079 0.00157755527843083
7080 0.00166459106145636
7081 0.00150263549972511
7082 0.0014851062434246
7083 0.0017619891752199
7084 0.00149053779370078
7085 0.00154992679648988
7086 0.00147334629580428
7087 0.00159769821073078
7088 0.00156751247668454
7089 0.00167107140313218
7090 0.00180092040357219
7091 0.00159313399092002
7092 0.00143644301028025
7093 0.00152632215731522
7094 0.00157847166041487
7095 0.00170035222514111
7096 0.00143127643491631
7097 0.00163264281435346
7098 0.00159283463766679
7099 0.00165130736467691
7100 0.00158252003026703
7101 0.00151886602558974
7102 0.00165705938098066
7103 0.00171354278151864
7104 0.00164168106112786
7105 0.00153662551543927
7106 0.00153610274405354
7107 0.0017374557190454
7108 0.00166268119840841
7109 0.00163263926423586
7110 0.00145753708420246
7111 0.00138136704477098
7112 0.00158251294885208
7113 0.00159078165194407
7114 0.00152449146882999
7115 0.0015278418925074
7116 0.00152873112826046
7117 0.00145434790978138
7118 0.00153745195613013
7119 0.0014672670928965
7120 0.00150991805756713
7121 0.00180637197825021
7122 0.00150273528957547
7123 0.00167017733587242
7124 0.00159066164878725
7125 0.0016738047708097
7126 0.00140425415852291
7127 0.00149927500100664
7128 0.00151248896199841
7129 0.0016824886256803
7130 0.00151169988015398
7131 0.00153832505352823
7132 0.0014780498539691
7133 0.00145574797085836
7134 0.00152356551282162
7135 0.00153528322020788
7136 0.0014949914454399
7137 0.00148276690209308
7138 0.00153504474479259
7139 0.00163181054890296
7140 0.00166407750039819
7141 0.00164194479797213
7142 0.00165275527174096
7143 0.00160067810186235
7144 0.0014151351568221
7145 0.00168747427035443
7146 0.00178034573548201
7147 0.00160583193532674
7148 0.00155129365001513
7149 0.00167859048752795
7150 0.00161653367281134
7151 0.00149464586556261
7152 0.00160539960689843
7153 0.00143015707223674
7154 0.00153153182323814
7155 0.00158782687646381
7156 0.00135970585376529
7157 0.0015863334096146
7158 0.00157426262044259
7159 0.00159358853800412
7160 0.00134645713482066
7161 0.00160287090467911
7162 0.00165939417362263
7163 0.00164899410858388
7164 0.00142429499067481
7165 0.00166294024911937
7166 0.00159238141125187
7167 0.00153833736314083
7168 0.00153013545672882
7169 0.00144024016653773
7170 0.00149643718138402
7171 0.00147157511743935
7172 0.00140909138806292
7173 0.00155961814630003
7174 0.00137396825682145
7175 0.00149640938388362
7176 0.00162236474261865
7177 0.00168060028091694
7178 0.00145634576182391
7179 0.00132096801556632
7180 0.00165540408896049
7181 0.00157500083133756
7182 0.00159566189027907
7183 0.00167408640793699
7184 0.00158728258309072
7185 0.00157447330911209
7186 0.00154290310678716
7187 0.00148721217502344
7188 0.00163431465882099
7189 0.00168470132939024
7190 0.00145985936414226
7191 0.00160641783247105
7192 0.00163453821003648
7193 0.00171614958871652
7194 0.00169797425556957
7195 0.00166818206388486
7196 0.00143850782707102
7197 0.00151740546971729
7198 0.00160069395093487
7199 0.00157402075635791
7200 0.00157412765757274
7201 0.00162728392752399
7202 0.0016341141806124
7203 0.00163934500200373
7204 0.0016456519720816
7205 0.00159422395544076
7206 0.0016221512638578
7207 0.00139633609733742
7208 0.00145915162778936
7209 0.00159461349476826
7210 0.00167000479605614
7211 0.00160387589675446
7212 0.00164343621257949
7213 0.00144410183176332
7214 0.00152248686114028
7215 0.00151760059372034
7216 0.00165286696335259
7217 0.0015697541280103
7218 0.00162810009026828
7219 0.00153280892735641
7220 0.00146107785792093
7221 0.00163958047649302
7222 0.00161751225261893
7223 0.00169144238815504
7224 0.0015950611994882
7225 0.00156436150569274
7226 0.00152867668679131
7227 0.00144161402169633
7228 0.00155528476217857
7229 0.00130579554007239
7230 0.0015793948115189
7231 0.00141168796576694
7232 0.00163346933282114
7233 0.00170139152145002
7234 0.00155896284382884
7235 0.00146001260592877
7236 0.001497278142354
7237 0.00163516608976995
7238 0.00159965578915103
7239 0.00148219326236778
7240 0.00155057796018373
7241 0.00137780751201829
7242 0.0016225922781905
7243 0.00158217927774468
7244 0.00154385037617091
7245 0.00162195685873642
7246 0.00170215755452331
7247 0.00138147058387911
7248 0.00150655346464946
7249 0.00163601397424519
7250 0.00159265932976794
7251 0.00156623362607286
7252 0.00173680766301375
7253 0.00158792029794084
7254 0.00149347667855248
7255 0.00155081463561953
7256 0.00161999593490101
7257 0.00145970695303083
7258 0.00175803964556754
7259 0.00152353206169217
7260 0.00135710411479074
7261 0.00146246682919804
7262 0.0015484906959043
7263 0.00168186703975101
7264 0.00184855857699362
7265 0.00148929950510002
7266 0.00139603388477068
7267 0.00154591935392834
7268 0.00143595781918251
7269 0.00151509895871319
7270 0.00161767587747245
7271 0.00144395796274115
7272 0.00141307184330318
7273 0.00152811694701571
7274 0.001459354546006
7275 0.00147319805407071
7276 0.00156157646697341
7277 0.00150395963054388
7278 0.0016962284561212
7279 0.00155118667784006
7280 0.00155771210127586
7281 0.00149647993064124
7282 0.00167736936510679
7283 0.00157170966063551
7284 0.00154345519748192
7285 0.00149595140816997
7286 0.00144302098370936
7287 0.00155610419842485
7288 0.00159761845204102
7289 0.00143957809282603
7290 0.00165344200044542
7291 0.00147063331741621
7292 0.00146926733970372
7293 0.0015091998206606
7294 0.00166284317995193
7295 0.00150753269157127
7296 0.00138957085803721
7297 0.00131076977595087
7298 0.00169306986987567
7299 0.00148331621665815
7300 0.00152164335820253
7301 0.00141955689808788
7302 0.00159384339924282
7303 0.00167388242204045
7304 0.00139774701573055
7305 0.00145704905261114
7306 0.00152312121366616
7307 0.00156248369754895
7308 0.00142360583437879
7309 0.00140801706828423
7310 0.001474320187351
7311 0.00138457579787247
7312 0.00147980510310773
7313 0.00155449442539231
7314 0.00156345102137838
7315 0.00153917830631574
7316 0.00145391564533509
7317 0.00159792177612619
7318 0.00163697337451735
7319 0.00153752398563515
7320 0.0013994686452271
7321 0.00150756623513017
7322 0.0015742633019202
7323 0.00170660974583394
7324 0.00162145757561416
7325 0.00160393051316594
7326 0.00149041428240709
7327 0.00159609312580544
7328 0.0015685777726377
7329 0.00148154692234467
7330 0.00133503337318443
7331 0.00172841069698808
7332 0.00163399667768657
7333 0.00151064308894755
7334 0.00155788182987327
7335 0.00133722174280111
7336 0.00152545700764245
7337 0.00156398440603607
7338 0.00131234776182426
7339 0.00147773969475527
7340 0.00155618882218884
7341 0.00159252393189726
7342 0.00149849829136826
7343 0.00144584028155484
7344 0.00164852808100961
7345 0.00145117124387789
7346 0.00159021434499628
7347 0.00140181088849202
7348 0.00147216838238381
7349 0.00156087556920166
7350 0.00159286023864323
7351 0.00149511295089716
7352 0.0014189511897393
7353 0.00156112962007534
7354 0.00131671875996891
7355 0.00162200707039764
7356 0.0015251591877232
7357 0.00135188266122499
7358 0.0013090648207246
7359 0.00141070802508518
7360 0.00156952187364551
7361 0.00157008401701396
7362 0.00155913900908425
7363 0.00158507548889314
7364 0.00146222499053235
7365 0.00157738952178882
7366 0.00147823794492261
7367 0.00164597853619743
7368 0.00176533533175622
7369 0.00151809213119841
7370 0.00147741451546439
7371 0.00155261488188162
7372 0.0016493088515406
7373 0.00131436318992463
7374 0.00143429041438762
7375 0.00171690114575727
7376 0.00160270722909687
7377 0.0012686482542309
7378 0.00144266397592824
7379 0.00170691771224865
7380 0.00158180851987379
7381 0.00145802492138218
7382 0.00156749515276955
7383 0.00162046359571219
7384 0.00148893269931986
7385 0.00141026182425644
7386 0.00152997603815896
7387 0.00160804084464088
7388 0.001475389075404
7389 0.00145548103505
7390 0.00149908353911586
7391 0.00155117822560121
7392 0.00147421607637024
7393 0.00169302763659668
7394 0.00164396661345064
7395 0.00155022940183325
7396 0.00153447173260908
7397 0.00166849457469267
7398 0.0015225735092875
7399 0.00159504476942092
7400 0.00157911757723736
7401 0.00150677126483332
7402 0.00149065642332453
7403 0.00158175814363264
7404 0.00143554623228976
7405 0.00145734917640936
7406 0.00151320075137206
7407 0.00159568098905951
7408 0.00135928268426249
7409 0.00163839252901856
7410 0.00157373899023441
7411 0.00155909987083557
7412 0.00150508644673457
7413 0.00150470091350283
7414 0.00161146185828644
7415 0.00148884971078299
7416 0.00158376347405451
7417 0.00149097827979458
7418 0.00147172591879143
7419 0.00136789790871001
7420 0.00153635426958742
7421 0.00147617721413505
7422 0.00147417105036901
7423 0.00146574542491081
7424 0.00154678687165462
7425 0.00160972353743463
7426 0.00156049631558978
7427 0.00141101329033305
7428 0.00134397168484893
7429 0.00162775820006127
7430 0.0014756530812047
7431 0.00134068643452393
7432 0.00155913424749478
7433 0.00158025661546131
7434 0.00133185230329578
7435 0.00138496539181782
7436 0.00154620427134277
7437 0.00148210962862235
7438 0.00149502274328205
7439 0.00146281703388791
7440 0.00154261410277225
7441 0.00159740628175778
7442 0.00135611473506346
7443 0.00159656240659441
7444 0.00157358109719635
7445 0.00144208498014627
7446 0.0014193138411933
7447 0.00148839207917645
7448 0.00137926025535967
7449 0.00148110151623412
7450 0.00158283838654603
7451 0.00156517853042841
7452 0.00167542627925743
7453 0.00147640619143612
7454 0.0016874404556659
7455 0.00150822993648583
7456 0.00147491500226309
7457 0.00139919129019944
7458 0.00163940740817198
7459 0.00155075445812049
7460 0.00147069829841971
7461 0.00133997827675779
7462 0.00154684697439091
7463 0.00166499826946681
7464 0.00156122332099334
7465 0.00145732767650067
7466 0.00159256495708211
7467 0.00151019155336523
7468 0.00156270003591608
7469 0.00148644696026368
7470 0.00155116130657798
7471 0.00142553096382957
7472 0.00151894311627701
7473 0.00145892077320115
7474 0.00154534593008244
7475 0.00155629154848916
7476 0.00152601713501068
7477 0.00164635637431361
7478 0.0015457498666574
7479 0.00162946301066483
7480 0.00159902136768374
7481 0.00144995511182168
7482 0.00143625942754812
7483 0.00143188947216988
7484 0.00160407413254742
7485 0.00144002879862852
7486 0.00150096885394147
7487 0.00139244679533603
7488 0.00160867988602925
7489 0.00145185696066041
7490 0.00168609671930785
7491 0.00147323810581744
7492 0.00131326670537388
7493 0.00129797506591376
7494 0.00136874193266911
7495 0.00162220916161615
7496 0.00150233626345149
7497 0.00141212416060329
7498 0.00156976636312256
7499 0.00144997872643301
7500 0.00150116322713145
7501 0.00171529636430833
7502 0.00139256130592383
7503 0.00135714895933563
7504 0.00134729493593513
7505 0.001658934266575
7506 0.00161383179805457
7507 0.00143352844713765
7508 0.00144635320723542
7509 0.00149299844861024
7510 0.0015283095606595
7511 0.00148898079431114
7512 0.00151364452761731
7513 0.00151168440535237
7514 0.00159934196993248
7515 0.00148363714221213
7516 0.00156396123336561
7517 0.00148795265398488
7518 0.00139850053180503
7519 0.00163962868347026
7520 0.00145509287806282
7521 0.0016192281749213
7522 0.00151967107360274
7523 0.00155999892102963
7524 0.00147343786232306
7525 0.00149350262490603
7526 0.00135780806695237
7527 0.00166479589768286
7528 0.00131074657963997
7529 0.00168235174221774
7530 0.00151897090350739
7531 0.00138722785373591
7532 0.00144216738048548
7533 0.00153120333540449
7534 0.00159295954843372
7535 0.00155054365354743
7536 0.00151713867769475
7537 0.00129536151242561
7538 0.0014406436914803
7539 0.00135472081911769
7540 0.00143199663210995
7541 0.00152166613096612
7542 0.00141354289835349
7543 0.00150853789528838
7544 0.00158958321944931
7545 0.00141913120832997
7546 0.00152349558086853
7547 0.00148493773954529
7548 0.00158232374447336
7549 0.00151830836542658
7550 0.00139595740892855
7551 0.00134372326995896
7552 0.00159989876394178
7553 0.0012783135455257
7554 0.00141781769931329
7555 0.00151531132361002
7556 0.00149708974743732
7557 0.00153602948494198
7558 0.00156714565937414
7559 0.00152969111835043
7560 0.00150373884446613
7561 0.00154180962993873
7562 0.00154322182181151
7563 0.00144580617737716
7564 0.0014331613978911
7565 0.00156291001499429
7566 0.00145752349152775
7567 0.00151520109429044
7568 0.00162669288130516
7569 0.0015216988753391
7570 0.00138319783012306
7571 0.00134945957727639
7572 0.00144026706794053
7573 0.00164397803611888
7574 0.00136673194106362
7575 0.00131955181299714
7576 0.00152730287744523
7577 0.00135965186111372
7578 0.0015378398709749
7579 0.0014282308854846
7580 0.00142350309347532
7581 0.00144343598106592
7582 0.00147566975651281
7583 0.00148595370673021
7584 0.00147839335937009
7585 0.00150078439959679
7586 0.00147206057269709
7587 0.00140425743355761
7588 0.00167123323285979
7589 0.00132914606509018
7590 0.00165210651047055
7591 0.00143911448898889
7592 0.00130512539005368
7593 0.00162157315724205
7594 0.00144318105983062
7595 0.0014343018165452
7596 0.00172702034254584
7597 0.00167777012466139
7598 0.00161484358825676
7599 0.0014564040339877
7600 0.00162252178484113
7601 0.00132675518658231
7602 0.00149411450788052
7603 0.00145431988929085
7604 0.00139900800832011
7605 0.00138328142455264
7606 0.0016272161686293
7607 0.00147860271081892
7608 0.00154993389064887
7609 0.00139720879129557
7610 0.00148029560867962
7611 0.00149878752597834
7612 0.00166170394926075
7613 0.00159764103210008
7614 0.00135363858780471
7615 0.00163104883320407
7616 0.00145372544952654
7617 0.0014575186857192
7618 0.00161555495850312
7619 0.00129649590702975
7620 0.00149903663885021
7621 0.00168962891358568
7622 0.00146842362415295
7623 0.00142543370550602
7624 0.00153858502179952
7625 0.00147209299527872
7626 0.00142867537553326
7627 0.00140725798350502
7628 0.00139355743611993
7629 0.00159070315407057
7630 0.00152000866290281
7631 0.00148340455413486
7632 0.00140242327430756
7633 0.00163814825752238
7634 0.00154968113208034
7635 0.0013532712397657
7636 0.00141591368140819
7637 0.00151216935057422
7638 0.00162175720062285
7639 0.00149843073651547
7640 0.00139519895390874
7641 0.00161316779384092
7642 0.00134418925612644
7643 0.00133294969442056
7644 0.00147423522769726
7645 0.00152227341593686
7646 0.00167061766854185
7647 0.00142227825022811
7648 0.00151456833193087
7649 0.0016015451077957
7650 0.00164515680247734
7651 0.00140065777912387
7652 0.0012410669828137
7653 0.00163517592803256
7654 0.00152186865813388
7655 0.00132459971547009
7656 0.00141168617339324
7657 0.0014824929416403
7658 0.00154748362661393
7659 0.00156011255608185
7660 0.00145145885290668
7661 0.00153052215492214
7662 0.00167100068435344
7663 0.00152012932854544
7664 0.00155360234726399
7665 0.00142907784006656
7666 0.00156028058332566
7667 0.00157742372967254
7668 0.0015509631981931
7669 0.00145452817156094
7670 0.00159936830123919
7671 0.00152668098540405
7672 0.00149614543945146
7673 0.00152396928811373
7674 0.0013552292715675
7675 0.0013700257438403
7676 0.00158660645106838
7677 0.00142245441045338
7678 0.0013560870099828
7679 0.00148440260993914
7680 0.00146902470691625
7681 0.00150639858814577
7682 0.00162304253180611
7683 0.00126787971424054
7684 0.00163992353202919
7685 0.0015197255679319
7686 0.0013952667764242
7687 0.00149308514061055
7688 0.00161743351160669
7689 0.00146468013690894
7690 0.00137360169263104
7691 0.00154783521589448
7692 0.00148207755496648
7693 0.00146834840774508
7694 0.00132873712805004
7695 0.00146517323760956
7696 0.0015924097385291
7697 0.00167802587261627
7698 0.00142561513333084
7699 0.00156082558851697
7700 0.00161258376289678
7701 0.0014243296249658
7702 0.00149714428300538
7703 0.00136424191409862
7704 0.00154295068884538
7705 0.00144431149870652
7706 0.00145613173343021
7707 0.00163001032023253
7708 0.0013871406429991
7709 0.00167419450702521
7710 0.00134533787252795
7711 0.00157359731699986
7712 0.00143015724917814
7713 0.00141374438067825
7714 0.00162961691087335
7715 0.0015059043001307
7716 0.00135239514990929
7717 0.00144791346475647
7718 0.00144317717268046
7719 0.00147685794206285
7720 0.00135201110495237
7721 0.00149192855531075
7722 0.00146358097358345
7723 0.00158531682739765
7724 0.00152120321149426
7725 0.00148584620535877
7726 0.00148413156085111
7727 0.00135175506326135
7728 0.00144047266453617
7729 0.0015710002388862
7730 0.00149686703735342
7731 0.00145501199452369
7732 0.00157765901137055
7733 0.00154139101370424
7734 0.00130078790490698
7735 0.00144547025862809
7736 0.00144518039240836
7737 0.0013381197376922
7738 0.00146896424199749
7739 0.00164488283188985
7740 0.0012079496076305
7741 0.00138557911320796
7742 0.00136081491006079
7743 0.00145073050479666
7744 0.00123209097899069
7745 0.00134278893839333
7746 0.00146962134037881
7747 0.00158895991217887
7748 0.00146079700489496
7749 0.00148230553813709
7750 0.00142102354940321
7751 0.00156271154616513
7752 0.00157160916729603
7753 0.0014040315989905
7754 0.00145782889826543
7755 0.00134032334598535
7756 0.00153426795889126
7757 0.0015071514513029
7758 0.00152000028797762
7759 0.00148574542922223
7760 0.00143943542435131
7761 0.00146515049841488
7762 0.00141283070150459
7763 0.00161472546221921
7764 0.00110348104860331
7765 0.00147951038307738
7766 0.00144588177608616
7767 0.00138285460666709
7768 0.00143108446578713
7769 0.00170761576783202
7770 0.00156285426165111
7771 0.00128155397145054
7772 0.0015481267842654
7773 0.00157256705100648
7774 0.00156087007417403
7775 0.0015819341543496
7776 0.00139208637855608
7777 0.00138182125159082
7778 0.00145472770097381
7779 0.00138589027900803
7780 0.00144435297752498
7781 0.00138350635597655
7782 0.00150584634955458
7783 0.00148559385226104
7784 0.00145643275532382
7785 0.00133097565708281
7786 0.00136256704121508
7787 0.00147433631437645
7788 0.00128521351667503
7789 0.00137710684016112
7790 0.00157012157322193
7791 0.00149101081313058
7792 0.00161157099753
7793 0.00148220179283529
7794 0.00147338804486372
7795 0.00137480605725273
7796 0.00166820250243533
7797 0.00144773877166459
7798 0.00152372605009547
7799 0.00164952800245061
7800 0.0014956381632129
7801 0.00153404479867679
7802 0.00158563217343995
7803 0.00149047196730453
7804 0.00128433279019202
7805 0.00146460128714432
7806 0.00153799527297397
7807 0.00155741380535001
7808 0.0014263377118218
7809 0.00133561878166575
7810 0.00144397262549753
7811 0.00135833757903994
7812 0.00147965714404175
7813 0.00136159755324339
7814 0.00140812028048314
7815 0.00148486622227339
7816 0.0012506447809191
7817 0.00160464800719303
7818 0.00155966390079324
7819 0.00134580916103196
7820 0.00146763838920015
7821 0.00134857563196181
7822 0.00137680928741288
7823 0.00157945039000128
7824 0.00145671857218456
7825 0.00156116175811327
7826 0.00137429962417259
7827 0.00127724721167858
7828 0.00157295952622726
7829 0.00162813732458287
7830 0.00159857262278146
7831 0.00137716671526983
7832 0.00137009919601336
7833 0.00138955951324184
7834 0.00155922972680589
7835 0.00153178986715166
7836 0.00139239419650651
7837 0.00131326174327858
7838 0.00140764490708772
7839 0.00156421998796845
7840 0.00142980137623392
7841 0.00146247172486171
7842 0.0013325047202634
7843 0.00137345938088815
7844 0.00137753713033019
7845 0.00136204911425133
7846 0.00121185337341809
7847 0.00146877685191049
7848 0.00167036938812329
7849 0.00145136008272973
7850 0.00146885970639451
7851 0.00142621503922843
7852 0.0014396034729574
7853 0.00161352836636556
7854 0.00147520503589366
7855 0.00147426263197597
7856 0.00136297129161818
7857 0.00149257916145554
7858 0.00150161464226998
7859 0.00141517708317372
7860 0.00127643367691155
7861 0.00130672456114298
7862 0.0014622391328061
7863 0.00127514722616959
7864 0.0013123904660711
7865 0.00147846411501061
7866 0.0013542672780091
7867 0.00166096517476171
7868 0.00170173529492602
7869 0.0015497400703339
7870 0.00121838637592183
7871 0.00136263274407152
7872 0.00140331441374827
7873 0.00133805440931053
7874 0.00150738708950373
7875 0.00172127869635377
7876 0.0014523864755508
7877 0.0013213316979389
7878 0.00143682412237414
7879 0.00143150871099273
7880 0.001517659117487
7881 0.00137082418565924
7882 0.00144410486874836
7883 0.00148378194443325
7884 0.00147851388927055
7885 0.00130590331822024
7886 0.00137763456237475
7887 0.0013415828992465
7888 0.00144221354034124
7889 0.0015367479879756
7890 0.00141938688838003
7891 0.00148870134412271
7892 0.00141730693458574
7893 0.00126291937423596
7894 0.00143320961672485
7895 0.00157477263320656
7896 0.00147346149520382
7897 0.00137349978345055
7898 0.00149707323169597
7899 0.00150262281214546
7900 0.00143053159960286
7901 0.00142763612086126
7902 0.00154392654191905
7903 0.00141723993696118
7904 0.00158901332534523
7905 0.00138277949000316
7906 0.00144683149021886
7907 0.00132136902947766
7908 0.00134900745729119
7909 0.00152108073740234
7910 0.0012081933063445
7911 0.0013994665316846
7912 0.00154734837254992
7913 0.00137688194177111
7914 0.00145819935081014
7915 0.00145196384337422
7916 0.0015417656642008
7917 0.00156269359781989
7918 0.00130139852546252
7919 0.00143328385950859
7920 0.00132204590857748
7921 0.00133629329435215
7922 0.00141312138658476
7923 0.00140403851201672
7924 0.00140662194932575
7925 0.00143316823664156
7926 0.0012737250455422
7927 0.00134504890306878
7928 0.00154575406137123
7929 0.00152930010461988
7930 0.00145174882168443
7931 0.00160851303489393
7932 0.00134371660305159
7933 0.00156984149927051
7934 0.00135430304833033
7935 0.00150224524727788
7936 0.00156321346856163
7937 0.00135662624412072
7938 0.00143912644829527
7939 0.00144254299341443
7940 0.00154464636416531
7941 0.00145768977761916
7942 0.00141936968936282
7943 0.00126865945492511
7944 0.00138117519085974
7945 0.00135903574964328
7946 0.00131256460519739
7947 0.00133029490973536
7948 0.001516879369981
7949 0.00148850025085239
7950 0.00130721174993031
7951 0.0012028162450755
7952 0.00141936685845261
7953 0.00140653970968246
7954 0.00125739934926559
7955 0.00163422270951406
7956 0.0014785827293172
7957 0.00154273702394339
7958 0.0016470072111126
7959 0.00156589343372128
7960 0.00133809702335056
7961 0.00152993542048652
7962 0.00172309258853651
7963 0.00147971424566173
7964 0.00149254403185307
7965 0.00140451027750043
7966 0.00150311713002056
7967 0.00158371375589257
7968 0.00148472290943801
7969 0.00133204018765233
7970 0.00140491175453037
7971 0.00149308862657844
7972 0.00139938332001084
7973 0.0013544446145923
7974 0.00143471971677956
7975 0.0012873684653123
7976 0.0015363699433078
7977 0.0013739642487597
7978 0.00144408486059202
7979 0.00146240985080496
7980 0.0014106827903115
7981 0.00135024814624871
7982 0.00171417334399652
7983 0.00136385089012905
7984 0.0016400214769423
7985 0.00136115164052004
7986 0.00137534327908119
7987 0.00155920266010153
7988 0.00129833098713111
7989 0.00151446308267903
7990 0.00139457974467289
7991 0.00142404577646102
7992 0.00147041191661338
7993 0.00160163153284974
7994 0.00154103779656801
7995 0.00145573102317126
7996 0.00140629719386525
7997 0.00141929787625952
7998 0.00136129799176395
7999 0.00134520313232723
8000 0.00129929987299515
8001 0.00146294705568861
8002 0.0013253960917625
8003 0.00137018532476937
8004 0.00136098007133692
8005 0.00150755391661953
8006 0.00145665322037164
8007 0.00136661137272096
8008 0.00147170767463062
8009 0.00152426834658207
8010 0.00140309071717132
8011 0.00137820664514544
8012 0.0013480204589734
8013 0.00136555757421594
8014 0.00136684301880505
8015 0.00137566698950345
8016 0.0015130859076119
8017 0.00135449246708624
8018 0.0016324415009271
8019 0.00145930286147864
8020 0.00122217852312296
8021 0.00137433596656522
8022 0.00154180960201591
8023 0.0014550859705056
8024 0.00158041183087576
8025 0.00140168343094828
8026 0.00151907578553482
8027 0.00134030783037243
8028 0.00149506540715211
8029 0.00152504251939338
8030 0.00147301588582181
8031 0.00152117540757404
8032 0.00142389759618663
8033 0.00144389411236017
8034 0.00138941362156361
8035 0.00139406103912973
8036 0.0014260023976754
8037 0.00150738267332462
8038 0.00141698638979884
8039 0.00143152900049791
8040 0.00146898297736132
8041 0.00142240548077978
8042 0.00139821454413487
8043 0.00144002114774871
8044 0.00149713815574649
8045 0.00146328821652263
8046 0.00131924903771664
8047 0.00138704260263844
8048 0.00121568071197991
8049 0.00129183180069206
8050 0.00137016697749199
8051 0.00147201181734392
8052 0.0014993712710373
8053 0.001347440461174
8054 0.00135739824226732
8055 0.00135473350229722
8056 0.00136358904283122
8057 0.00128555907534107
8058 0.00129272235313184
8059 0.00141376675439986
8060 0.00123065924476308
8061 0.00151095720944116
8062 0.00126737039528864
8063 0.00123782005775073
8064 0.00134393972497008
8065 0.0013632476069916
8066 0.00142230731897843
8067 0.00151324935404926
8068 0.00142864591590598
8069 0.00133332513806453
8070 0.0014376616658523
8071 0.00139084418013651
8072 0.00145518922667488
8073 0.0013211435023137
8074 0.0013910613126621
8075 0.00153677844729394
8076 0.0014318992460773
8077 0.00132308540206445
8078 0.00122209964462876
8079 0.00150089072607739
8080 0.00144473243963109
8081 0.0014981841395435
8082 0.00127630084190517
8083 0.00126868598030556
8084 0.00166287448502014
8085 0.00157985767914876
8086 0.00147350807270507
8087 0.00138118727297441
8088 0.00145779406295718
8089 0.00150377575978841
8090 0.0013760727813411
8091 0.0015626537824419
8092 0.00156409766264205
8093 0.00147830249602515
8094 0.00145448176704723
8095 0.00139350557349001
8096 0.00127997755147841
8097 0.00154014246065179
8098 0.00151435892551798
8099 0.00142315101785251
8100 0.0014375901141101
8101 0.00149473019015597
8102 0.00144603271721758
8103 0.0015368036742008
8104 0.00141591169434226
8105 0.0013283839792986
8106 0.00148911146686442
8107 0.00143203972998642
8108 0.00124470762222739
8109 0.00129843603908603
8110 0.00152340824662125
8111 0.00144987953472447
8112 0.00151036303386587
8113 0.00121694175665414
8114 0.00150683033683016
8115 0.00142740993059885
8116 0.001489448001595
8117 0.00156841135743227
8118 0.00145328424934709
8119 0.00124142415125001
8120 0.0013651743739054
8121 0.00145948794396682
8122 0.0013969739209524
8123 0.00157670285532175
8124 0.00147994605681286
8125 0.00143608733876361
8126 0.0013534798644842
8127 0.00135023761467628
8128 0.00127848783369056
8129 0.00148813606862261
8130 0.00138415261761807
8131 0.00123559918295032
8132 0.00152860309888372
8133 0.00135941279606021
8134 0.00141302853277919
8135 0.00150279496514049
8136 0.00145693347793431
8137 0.00144469819818298
8138 0.00136704974354548
8139 0.00133067502904407
8140 0.00144769256461724
8141 0.00146697401410857
8142 0.00132330036398682
8143 0.00127377816443632
8144 0.00137849413793346
8145 0.001475598355863
8146 0.00140079571939231
8147 0.00137627744393836
8148 0.00143702743087315
8149 0.00130563968565033
8150 0.00139027922969648
8151 0.00150778150195473
8152 0.00139222831954107
8153 0.0014730339532843
8154 0.00129341910723563
8155 0.00153936572420053
8156 0.00136438638896856
8157 0.00151497571183699
8158 0.00118478794658312
8159 0.00146614407083131
8160 0.00125749493467419
8161 0.00145295471184105
8162 0.00135905981338078
8163 0.00149989231850975
8164 0.00126407897594375
8165 0.00142983195211746
8166 0.00164137009638429
8167 0.00150734278627905
8168 0.00146694240136867
8169 0.00143765307039499
8170 0.0013824786616112
8171 0.00142211920623981
8172 0.00137609841997253
8173 0.00145714360520073
8174 0.00140300034210477
8175 0.00131700020121691
8176 0.00145698057387569
8177 0.00147568449251196
8178 0.00151962446399643
8179 0.00136242503849883
8180 0.0013171684130389
8181 0.00153306025716864
8182 0.00148761150304393
8183 0.00130509251504484
8184 0.00149876164766115
8185 0.00117736434259437
8186 0.00136378711038487
8187 0.0014765902389825
8188 0.00151666183837304
8189 0.00135085104547966
8190 0.00130682487218165
8191 0.00138647823952672
8192 0.00131430071985818
8193 0.00136075288651966
8194 0.0015032929900472
8195 0.00141262807033731
8196 0.0014716625310449
8197 0.00144899389214638
8198 0.00139713822580634
8199 0.00135420780907815
8200 0.0014047260891129
8201 0.00121284817611067
8202 0.00131896469667905
8203 0.00139257146322731
8204 0.00145006262028769
8205 0.00138886648634648
8206 0.00160470131908451
8207 0.0013401987616455
8208 0.00142529062560001
8209 0.00131120027442504
8210 0.00129208363635073
8211 0.00146397776618745
8212 0.00122438290567957
8213 0.00126738052902017
8214 0.00135994203452198
8215 0.00150358866807816
8216 0.00136051165172669
8217 0.00145545328938583
8218 0.00121106969134241
8219 0.00140490374083311
8220 0.00143637826789028
8221 0.00144999498805059
8222 0.00142523914395982
8223 0.00153240412268555
8224 0.00132574500927827
8225 0.00133017200837866
8226 0.00141879070220163
8227 0.00138570884407547
8228 0.00150115118150343
8229 0.00138008822256586
8230 0.00152619638003672
8231 0.00143837847223446
8232 0.00152527362173126
8233 0.00123268807469827
8234 0.00130652466768848
8235 0.00136260592524708
8236 0.00131336526443972
8237 0.00148522223844093
8238 0.00130771345121892
8239 0.0015454106435519
8240 0.00114723759836769
8241 0.00132047559766269
8242 0.00122129346088345
8243 0.00131983750120778
8244 0.00130306794071501
8245 0.00136065298883703
8246 0.00146417099597482
8247 0.00139477439426503
8248 0.00122861943388426
8249 0.0013863298971203
8250 0.0014814668588895
8251 0.00132471364451688
8252 0.00150154800958381
8253 0.00148349940611169
8254 0.00132271399752941
8255 0.00139598667647633
8256 0.00147680423553488
8257 0.00122382196275101
8258 0.00154516755193042
8259 0.00143553614971666
8260 0.00127812304969411
8261 0.00147184702340882
8262 0.0013712969488285
8263 0.00129193460613104
8264 0.00140811417684895
8265 0.00143463928330775
8266 0.00156094128873762
8267 0.00144070894198202
8268 0.00144081592840794
8269 0.0012856321088829
8270 0.00143233199317753
8271 0.00157663839406248
8272 0.0013528209015057
8273 0.00120721698125874
8274 0.00143387328569987
8275 0.00136878273208636
8276 0.00129713325055821
8277 0.00145942833254757
8278 0.00141383903374998
8279 0.00141736392104559
8280 0.00151687552775588
8281 0.0012708346750173
8282 0.0014530552167782
8283 0.00151135458343802
8284 0.00135466720554234
8285 0.00147014859281783
8286 0.00142292976379471
8287 0.00121224084934529
8288 0.00141457094420836
8289 0.00146941291164764
8290 0.00145920386427768
8291 0.00144070413135769
8292 0.00153612579069359
8293 0.00147492802785932
8294 0.00118838666789565
8295 0.0014102275491583
8296 0.00160988179387476
8297 0.00156851704261464
8298 0.0013788190333854
8299 0.00144973520877974
8300 0.00148481851341352
8301 0.00128561147778269
8302 0.00132802567574371
8303 0.00147806689088465
8304 0.00138979015987028
8305 0.00129484165490162
8306 0.00142760934691619
8307 0.00131072742397888
8308 0.00162493036268876
8309 0.00149755059558814
8310 0.00139327864496656
8311 0.00131502939445563
8312 0.00143116356936523
8313 0.00137959247457971
8314 0.00139119419929477
8315 0.00144739610167777
8316 0.00140574753769467
8317 0.00134211103017432
8318 0.001437182168633
8319 0.00144567307318741
8320 0.00144262522417653
8321 0.00139775703984567
8322 0.00136501528092587
8323 0.001264725076603
8324 0.00133856227415589
8325 0.00148948052909589
8326 0.00139110597510409
8327 0.00142443603656191
8328 0.00145011664586953
8329 0.00154179475704248
8330 0.00143641558837257
8331 0.00125375767878012
8332 0.00122984784730903
8333 0.00124348509905095
8334 0.00146549950682491
8335 0.00128351844701103
8336 0.00157749099760675
8337 0.00133031907017876
8338 0.00130876384182691
8339 0.00142662571271132
8340 0.00139771678814983
8341 0.00132785862234944
8342 0.0011982847270688
8343 0.00129441414693034
8344 0.0014558459656845
8345 0.0013768481624436
8346 0.00122822030874497
8347 0.00141019063618831
8348 0.00115888045308349
8349 0.00149255597296316
8350 0.00127792631158922
8351 0.00139674129924397
8352 0.00125763739309476
8353 0.0012791649776221
8354 0.00123912665787011
8355 0.00139681066275895
8356 0.00151965996771833
8357 0.00148245277167054
8358 0.00145299747428772
8359 0.00133422886067062
8360 0.00131079796346374
8361 0.00136028756700684
8362 0.00134488961963225
8363 0.0014496701089739
8364 0.00137873041678618
8365 0.00135489105541906
8366 0.00127095532885652
8367 0.00123932924546739
8368 0.00116998685326676
8369 0.00140275532315789
8370 0.00126935056558461
8371 0.00139597540067729
8372 0.00120274400593294
8373 0.00144778442176691
8374 0.00156096010965519
8375 0.00133383087530557
8376 0.00134533433002601
8377 0.00148789258125374
8378 0.00152720193430227
8379 0.00125071580596933
8380 0.00135214604780642
8381 0.00147050161326186
8382 0.00145085951026182
8383 0.00147903673121146
8384 0.00140865049833192
8385 0.00135852927978149
8386 0.00131486234370466
8387 0.0013232824928249
8388 0.00157274333350077
8389 0.00139266264639757
8390 0.00124753514756579
8391 0.00139849934900903
8392 0.00147363745442656
8393 0.00136764972667292
8394 0.0012795123828159
8395 0.00148217404126334
8396 0.00143475837990611
8397 0.00121579338018341
8398 0.00145527904637578
8399 0.00158154544656034
8400 0.00139827315258081
8401 0.00131248748894244
8402 0.00123105656926797
8403 0.00125882190353216
8404 0.00133560978385096
8405 0.00124558247250573
8406 0.00136978141898572
8407 0.00145357734542963
8408 0.00126651952417523
8409 0.00146043629977944
8410 0.00140100678340432
8411 0.00114726768817151
8412 0.00137888333069371
8413 0.00140802306738719
8414 0.00149243366300004
8415 0.00143059803962688
8416 0.00130633784243764
8417 0.00133189027758483
8418 0.00123777860204228
8419 0.00137591787639912
8420 0.00135901938571298
8421 0.00131500923252174
8422 0.00141152058866525
8423 0.00127331309888393
8424 0.001463171966564
8425 0.00129904400659194
8426 0.00144960949661326
8427 0.00135138279110494
8428 0.0012653307169297
8429 0.00156534370237334
8430 0.00141809026346742
8431 0.00142003975102376
8432 0.00150086092080904
8433 0.00125022630697683
8434 0.00138050971990524
8435 0.00140152303094767
8436 0.00143163942198962
8437 0.00148174872061723
8438 0.00139377571477969
8439 0.00135500429491838
8440 0.00125009952947786
8441 0.0014486855568032
8442 0.00134722883636259
8443 0.0013057769987964
8444 0.00139031095554189
8445 0.00128742537213333
8446 0.00131743431913552
8447 0.00124222516345546
8448 0.00126392233274017
8449 0.00136449543601919
8450 0.00160639407683606
8451 0.00137447008425111
8452 0.00123891188951815
8453 0.00126408797065723
8454 0.00138964085682408
8455 0.00139756022487214
8456 0.00142726066198677
8457 0.00135190983545121
8458 0.00131970996696749
8459 0.00128174032038261
8460 0.00146296359768067
8461 0.00142151082227834
8462 0.00133955993122831
8463 0.00143123335009839
8464 0.00148212920771954
8465 0.00131252354783575
8466 0.00123798663399378
8467 0.00152907496257712
8468 0.00132929783437489
8469 0.00145396916804908
8470 0.00118197527406124
8471 0.00128442298216606
8472 0.0014268042894703
8473 0.00126338604034019
8474 0.00129331010431602
8475 0.00131878084240415
8476 0.00139790208212798
8477 0.0013124069315431
8478 0.00145214305139189
8479 0.00118814068137071
8480 0.00139907127360537
8481 0.00122753639006045
8482 0.00156602155791185
8483 0.0015266160939174
8484 0.0012677109386711
8485 0.00113306291917078
8486 0.0013989449759188
8487 0.00122951113590649
8488 0.00140544571930042
8489 0.00131278711811877
8490 0.00122339349602192
8491 0.00130608548374422
8492 0.00124791433940717
8493 0.00151064301518519
8494 0.00138366258364081
8495 0.00139088577993775
8496 0.00139227768438233
8497 0.00119168024599405
8498 0.00115797063201581
8499 0.0012442153782938
8500 0.00143088935782208
8501 0.00139345178804008
8502 0.00120268469032671
8503 0.00113970250011464
8504 0.00131476150014091
8505 0.0014298946075805
8506 0.00133668524659383
8507 0.00132813444388984
8508 0.00160423912671519
8509 0.00127095912226173
8510 0.00128607289976805
8511 0.00140447559985068
8512 0.00137886727835555
8513 0.00144574456094533
8514 0.00120282765425478
8515 0.00142603547196473
8516 0.00120760888345765
8517 0.00156713460243984
8518 0.00118804887755725
8519 0.0013412241244948
8520 0.00135064281571049
8521 0.00130504441132491
8522 0.00124119337903844
8523 0.00135595678982685
8524 0.00130149155247544
8525 0.00140699812651381
8526 0.00132699464095413
8527 0.00128475570997933
8528 0.00145265175368456
8529 0.00152783822749717
8530 0.00132915653098779
8531 0.00120043702382075
8532 0.00133070465699758
8533 0.00137012039802904
8534 0.00126691462441245
8535 0.00140560272032755
8536 0.0014812674954786
8537 0.00125130912561567
8538 0.00142758562406583
8539 0.00131769346099664
8540 0.00142766399397526
8541 0.00157255022317836
8542 0.00137726291162734
8543 0.00152014534081513
8544 0.00137678785598179
8545 0.0013236327401658
8546 0.00119554820772117
8547 0.00131732612404893
8548 0.00142077736362119
8549 0.00149888768565276
8550 0.0012415022107429
8551 0.00138824223374036
8552 0.00143362874807684
8553 0.00138440497416992
8554 0.00136893954989681
8555 0.0013101185652073
8556 0.00146984665534155
8557 0.00133852874075797
8558 0.00144719977927613
8559 0.00147525472608468
8560 0.00130687204272243
8561 0.00149595450369063
8562 0.00133565804003239
8563 0.00139556409166965
8564 0.00135356439368945
8565 0.00134599534625369
8566 0.00141417169406868
8567 0.00126083588524281
8568 0.00139756636302771
8569 0.00134972799714172
8570 0.00130346316677841
8571 0.00125261441554476
8572 0.0013833112587855
8573 0.00135330540852302
8574 0.0013699076541981
8575 0.00133005120050362
8576 0.00134511100675768
8577 0.00140752800171207
8578 0.00150013383526649
8579 0.00141829863119197
8580 0.00143566515228772
8581 0.00141647437236045
8582 0.00135721665536604
8583 0.00144619020732559
8584 0.00149734845672451
8585 0.00128359117167551
8586 0.00136583439755757
8587 0.00137257986599268
8588 0.00145439738826715
8589 0.00137976293336506
8590 0.00129684597028711
8591 0.00132123179038216
8592 0.00142580236713162
8593 0.00144227204469868
8594 0.00138722811714289
8595 0.00135496641752741
8596 0.00139370051348448
8597 0.00133953061918271
8598 0.00115935286549473
8599 0.00118584514562025
8600 0.0012855745169625
8601 0.00138301341605939
8602 0.00131598092686987
8603 0.00162165254775876
8604 0.0014156369717583
8605 0.00124316197979139
8606 0.00121890403686082
8607 0.00134987047686291
8608 0.0014299571735923
8609 0.00133819413765748
8610 0.00125703198797132
8611 0.00135570659150968
8612 0.00128463567469853
8613 0.00140784284214654
8614 0.00137969676807325
8615 0.00152893651558843
8616 0.00139727585831839
8617 0.00149194992135354
8618 0.00154724225163673
8619 0.0013019847299026
8620 0.00138241757215871
8621 0.0013705555182848
8622 0.00142031837666891
8623 0.00131333593278301
8624 0.00145291708034658
8625 0.00133728991802535
8626 0.00128195179679637
8627 0.00147825075204785
8628 0.00120752608171038
8629 0.00134699110769043
8630 0.00137413626704363
8631 0.0013672896069853
8632 0.00129027712177164
8633 0.00139728768542848
8634 0.00132329480031371
8635 0.00131799990468068
8636 0.00136052320722255
8637 0.00147665423171046
8638 0.00114533111695281
8639 0.0012392934978094
8640 0.00126823600263685
8641 0.00120739650428422
8642 0.00116718682655072
8643 0.00117371172827389
8644 0.00121186656822741
8645 0.00132859248070544
8646 0.00122880154777528
8647 0.00137076631882298
8648 0.00140728410137075
8649 0.00141613078826193
8650 0.00137114251563426
8651 0.00146041716447939
8652 0.00140287449042584
8653 0.00129181246511671
8654 0.00131060665229603
8655 0.00138887249921022
8656 0.00135698097445238
8657 0.00125565019137262
8658 0.00140658304753722
8659 0.00132849532086672
8660 0.00146336668230321
8661 0.00142792556917138
8662 0.00128389887664116
8663 0.00145113471968157
8664 0.00136940321502535
8665 0.00143035348905816
8666 0.00123546378905679
8667 0.0013521181346903
8668 0.00113498123473491
8669 0.00117770945793316
8670 0.00149829829803734
8671 0.00141369122109384
8672 0.0013396047746944
8673 0.0013531830767472
8674 0.00123728723190894
8675 0.00115899943280519
8676 0.00131074312638882
8677 0.00126342604874607
8678 0.00134091277134699
8679 0.0012165505606415
8680 0.00133870304312169
8681 0.00128391939454634
8682 0.0014981246209485
8683 0.00137376692362017
8684 0.00143968481330966
8685 0.00146998826352142
8686 0.00136409384621643
8687 0.00145531878575919
8688 0.00116055272975786
8689 0.00129324386225081
8690 0.00128170627005339
8691 0.00133225858943337
8692 0.00146915981136966
8693 0.0013109802874082
8694 0.00143775431144541
8695 0.00122451594870778
8696 0.00121978903109896
8697 0.00138476991133117
8698 0.00137869346432899
8699 0.00135258836771611
8700 0.00140394904273594
8701 0.00136444052661214
8702 0.00133495787409004
8703 0.00112780257430944
8704 0.00122560560490532
8705 0.00131436186749847
8706 0.00135892502067809
8707 0.00139076830224421
8708 0.00125799926633819
8709 0.00129453914638681
8710 0.00128039711049178
8711 0.00133827236033595
8712 0.00132197180791067
8713 0.00137732166358177
8714 0.00125657694199302
8715 0.00133727525382804
8716 0.0013861848144207
8717 0.00134336225063884
8718 0.00133697554224475
8719 0.0012708638911248
8720 0.00145108653099343
8721 0.00126366598809055
8722 0.0013832168261673
8723 0.00134742928251144
8724 0.00126792422491243
8725 0.00133083572665423
8726 0.0014362699551848
8727 0.00127464400801703
8728 0.00140316537784803
8729 0.00146188813978101
8730 0.00138210612706392
8731 0.00142618173786088
8732 0.00144498341742352
8733 0.00138107055429309
8734 0.00137492904459521
8735 0.00143163387714488
8736 0.00143650674969931
8737 0.00122013103558752
8738 0.00134716247652295
8739 0.00126480100265605
8740 0.00123354454912211
8741 0.00138929821247191
8742 0.00120355779762592
8743 0.00135940363719331
8744 0.00138294337005378
8745 0.00132090102017946
8746 0.00133260115867894
8747 0.00145915710908067
8748 0.00109863995907424
8749 0.00143679971908105
8750 0.00125770345302979
8751 0.00127229521341446
8752 0.00115560589900422
8753 0.00140780178291683
8754 0.00126893826157236
8755 0.00124892753984576
8756 0.00130690891042081
8757 0.00139129988113908
8758 0.00124635638030309
8759 0.00130756555379253
8760 0.00124629866275933
8761 0.00111186057254386
8762 0.00126245099317587
8763 0.00128923808405383
8764 0.0013131074854959
8765 0.00128026918169557
8766 0.00144699633529297
8767 0.00132745622549707
8768 0.00126687326915766
8769 0.00126507841072521
8770 0.00137784750131651
8771 0.00134610032968108
8772 0.00122122265985024
8773 0.00131859561721016
8774 0.00122006107693663
8775 0.00132909417512083
8776 0.00133085617174724
8777 0.00136768505830554
8778 0.00131408127895329
8779 0.00103017481108435
8780 0.00125590116454705
8781 0.00113549185885451
8782 0.00131565710647621
8783 0.00131634196526823
8784 0.00145845381346337
8785 0.00131295917986032
8786 0.00134277515686149
8787 0.00129105008964541
8788 0.00140127962707122
8789 0.00131619952195818
8790 0.00138729992842339
8791 0.00146194900225835
8792 0.00148348401390973
8793 0.00144640856260213
8794 0.00140188727013819
8795 0.00132604831591775
8796 0.00147226076660588
8797 0.00133886202930107
8798 0.00127399814951976
8799 0.00131484318329709
8800 0.00127911006793254
8801 0.00134087778504544
8802 0.00113915237213797
8803 0.00130344771116298
8804 0.0013198045540585
8805 0.00132222593313457
8806 0.00121788017385454
8807 0.0013500853648453
8808 0.00123433182954356
8809 0.00126537631296324
8810 0.00141678593831429
8811 0.00111621551768298
8812 0.00116424213002382
8813 0.00127227928793412
8814 0.00145426550153866
8815 0.00137915138440106
8816 0.00142421416696298
8817 0.00131191649813133
8818 0.00148517766012805
8819 0.00124806519237303
8820 0.00136454751169541
8821 0.00124164816470661
8822 0.00126089595000635
8823 0.00128955282814341
8824 0.00129797028968836
8825 0.00138876362950197
8826 0.00132037219641203
8827 0.00117632914726576
8828 0.00147521116264098
8829 0.00125236575631874
8830 0.00145947346721711
8831 0.00125677302084296
8832 0.00118785613029433
8833 0.00134950655522852
8834 0.00144599590390131
8835 0.00111202823607278
8836 0.00111260645528739
8837 0.00140346912133976
8838 0.00122519371918411
8839 0.00131255716573636
8840 0.00130214460427331
8841 0.00131902322890158
8842 0.00121520343427495
8843 0.00131395279814311
8844 0.00117894162105699
8845 0.00141133479749534
8846 0.00122249737725739
8847 0.00137317501760687
8848 0.00129674340681958
8849 0.00126598549740713
8850 0.00163496168475601
8851 0.00133603729559722
8852 0.00103726398505821
8853 0.00126313220766427
8854 0.00125411018919778
8855 0.00137943932153808
8856 0.00132157369293548
8857 0.00150165832545607
8858 0.00124262886067091
8859 0.00127696919423216
8860 0.0012555828219277
8861 0.00141429161781525
8862 0.00137079932230132
8863 0.00144299683755175
8864 0.00127980312878256
8865 0.00119088789078794
8866 0.00131366142637913
8867 0.00121006593365683
8868 0.00139432250496081
8869 0.00142852068152508
8870 0.00134465840288401
8871 0.00121967915728485
8872 0.00148438292087641
8873 0.001239373883677
8874 0.0014510650461543
8875 0.00144624691866718
8876 0.00101673633141613
8877 0.00126536497350348
8878 0.00110942623682298
8879 0.00131089364145676
8880 0.00144426810824231
8881 0.00118645004925461
8882 0.00148561623029997
8883 0.00133056722271711
8884 0.00136830354518453
8885 0.00133614621539714
8886 0.00128197433861841
8887 0.00137386166815929
8888 0.00118413050827962
8889 0.00133217401001992
8890 0.00122111474770861
8891 0.00140468586265209
8892 0.0012378321696031
8893 0.00130393434020061
8894 0.00131451746746313
8895 0.0012353891568936
8896 0.00110531866948921
8897 0.00146019439726144
8898 0.00139435319665525
8899 0.00109988601599381
8900 0.00134657132319452
8901 0.00130744275490422
8902 0.00133329951518489
8903 0.00133969820570434
8904 0.00130861862451354
8905 0.00112252116768741
8906 0.00124988343010128
8907 0.00131861940000838
8908 0.00120937840379669
8909 0.00146870413181404
8910 0.00138334762106782
8911 0.00122731278884039
8912 0.0013377483844832
8913 0.00155334058883643
8914 0.00114072503842938
8915 0.00128898668286118
8916 0.00121180078800935
8917 0.00137080075122779
8918 0.00115113010733466
8919 0.00120234137236731
8920 0.00144041887773474
8921 0.00134295821418219
8922 0.00121262668022768
8923 0.00118794721502421
8924 0.00115818117162336
8925 0.0014030323853087
8926 0.00113012657576789
8927 0.0012204687445462
8928 0.00130404582509129
8929 0.00139177005274011
8930 0.00128837942746999
8931 0.00147515443263244
8932 0.00124842616133159
8933 0.0012295954944486
8934 0.00148996940443734
8935 0.00114740415971968
8936 0.00134638868702985
8937 0.00140629345259659
8938 0.001231990349814
8939 0.00137336222598725
8940 0.00133278152380871
8941 0.00132188357947494
8942 0.00129048728624858
8943 0.00124620432710052
8944 0.00120675096555901
8945 0.00142627610713724
8946 0.00140650170545218
8947 0.00107873698039416
8948 0.00124910062747706
8949 0.00131422620968587
8950 0.00138471411763765
8951 0.00130264148566306
8952 0.00134223314083339
8953 0.00139862385578655
8954 0.00137373007730353
8955 0.00137274494454419
8956 0.00127541977189755
8957 0.00131695395160116
8958 0.00125082428137946
8959 0.0011673680660164
8960 0.00133734088490851
8961 0.00131519908791968
8962 0.00129942778443281
8963 0.00124935575477131
8964 0.00141112756093819
8965 0.0012076775508252
8966 0.00137257358066199
8967 0.00133229821431539
8968 0.00131858775773554
8969 0.00124959159663727
8970 0.00132032996936632
8971 0.00144907339283907
8972 0.00117444112598891
8973 0.0013630986086885
8974 0.0014531033731557
8975 0.0012860811272356
8976 0.00140354459030986
8977 0.00126570390769095
8978 0.00126151283588993
8979 0.00130004247720661
8980 0.00127137220869542
8981 0.00110963010563907
8982 0.00116969284004579
8983 0.00135410496961752
8984 0.00127433014295319
8985 0.00134573357682662
8986 0.00134239374656797
8987 0.00113600956364215
8988 0.00146080055606372
8989 0.00122718216637452
8990 0.00123885777053911
8991 0.00132406346569464
8992 0.00138786620580595
8993 0.00142481949992049
8994 0.00131860080409715
8995 0.0013709089393526
8996 0.00112382383111289
8997 0.00122265716579558
8998 0.00126157427485919
8999 0.00151317252003524
9000 0.00101803696519812
9001 0.00129176248201999
9002 0.00135255322254583
9003 0.0013337416246394
9004 0.00136274450180191
9005 0.00123883543108742
9006 0.00116349116753581
9007 0.00115378749769406
9008 0.00122773772163518
9009 0.00143942577953453
9010 0.00127506690538267
9011 0.00120366709364167
9012 0.00133083512080493
9013 0.00127493155914811
9014 0.00125419758422821
9015 0.00122150065662654
9016 0.00127182331636927
9017 0.00125951888322327
9018 0.00116302812804633
9019 0.00138444620001058
9020 0.00121474670839475
9021 0.00130532167034425
9022 0.00117671657487714
9023 0.00123038206075841
9024 0.00132594263424687
9025 0.00131984270829653
9026 0.00132260746607988
9027 0.00131790745427242
9028 0.00136422112141441
9029 0.00112817650805361
9030 0.00126763378848589
9031 0.00125982535353933
9032 0.00125436657246114
9033 0.00131707493287286
9034 0.00122316276793593
9035 0.00142041775017136
9036 0.0013972753763006
9037 0.00127305555633051
9038 0.00116702225633134
9039 0.00133978905952354
9040 0.00127984276726696
9041 0.00128344696564687
9042 0.00126398377145544
9043 0.00125505604254779
9044 0.0014291759188094
9045 0.00129454079097976
9046 0.00110659745696217
9047 0.00118427329738434
9048 0.00135400750342314
9049 0.00149742067154645
9050 0.00134674229069282
9051 0.0012943312112182
9052 0.00129883260698649
9053 0.0012421511194251
9054 0.00142513560646864
9055 0.00135987978052873
9056 0.00121023912419092
9057 0.00130481832714771
9058 0.00140784098940856
9059 0.00114338950640166
9060 0.00142547614602073
9061 0.00130876893047862
9062 0.00106681315382092
9063 0.00120633894322935
9064 0.00133457484524063
9065 0.00122552300215946
9066 0.00134586099065413
9067 0.00120073003380571
9068 0.00111280098566792
9069 0.00118117541992429
9070 0.00138410262328252
9071 0.00124393441872556
9072 0.00122237689190772
9073 0.00126740317235125
9074 0.00118684077393813
9075 0.0012045595898894
9076 0.0012412462928496
9077 0.00117455905967742
9078 0.00114449230987549
9079 0.00107743139622962
9080 0.00126238459897231
9081 0.00128761336635742
9082 0.00108291772100087
9083 0.00140616924152161
9084 0.00133534587634088
9085 0.00116944840791022
9086 0.00116252117958515
9087 0.0012341339743363
9088 0.00124862260509635
9089 0.00138545650182181
9090 0.00139773104792731
9091 0.00138595543883945
9092 0.00132468318198782
9093 0.00123795020166693
9094 0.00124126978844229
9095 0.00142251604892468
9096 0.00104824196518909
9097 0.00127251702444658
9098 0.0012304060496083
9099 0.00113273138766732
9100 0.00120680554297738
9101 0.0012586403821558
9102 0.00136287901202303
9103 0.00109538980391242
9104 0.00133506404680184
9105 0.00122269918687305
9106 0.00117233119562686
9107 0.00128447553719886
9108 0.00137639362233362
9109 0.00131722898437001
9110 0.00116240334592576
9111 0.00130850533086094
9112 0.00122710366050344
9113 0.00149314288337795
9114 0.00137670580432186
9115 0.00124759007461627
9116 0.00136182465053761
9117 0.00140103700787543
9118 0.00137937854924019
9119 0.00127819874597621
9120 0.00142161346946639
9121 0.00109433072453768
9122 0.00145458967398956
9123 0.00131538736530372
9124 0.00122502302157235
9125 0.00124625583676963
9126 0.00128251969029173
9127 0.00108336128062758
9128 0.00137634520815508
9129 0.00110871956614019
9130 0.00127762220672198
9131 0.00133179075080052
9132 0.00134721912530405
9133 0.00126764002657742
9134 0.00128279692029084
9135 0.00119893269026234
9136 0.00127583204875747
9137 0.00127960424194732
9138 0.00121705435987171
9139 0.00113482513678865
9140 0.00137053246344053
9141 0.0012603585357576
9142 0.00133777267665765
9143 0.00123178131242897
9144 0.0013384019698501
9145 0.00127743438127114
9146 0.0013055335202095
9147 0.001251087662687
9148 0.00129153292715749
9149 0.00116063645551389
9150 0.00115202977271698
9151 0.00134012982273579
9152 0.00142593610168508
9153 0.00126642144062716
9154 0.00140826341458513
9155 0.00123856367347802
9156 0.00131232007992459
9157 0.00114500003898537
9158 0.00119749868721267
9159 0.00128375806400677
9160 0.00122266614925181
9161 0.00118448730451848
9162 0.00145029624981548
9163 0.00103483784261776
9164 0.00125037317473974
9165 0.00138527251695758
9166 0.0012717610787124
9167 0.00116243818189138
9168 0.00120514124939981
9169 0.00118652538492961
9170 0.00118604611268415
9171 0.00134545328219206
9172 0.00122462674398691
9173 0.00123925220328372
9174 0.00131856114013745
9175 0.00114622658023266
9176 0.00136945649515838
9177 0.00122597294286991
9178 0.00126160229055004
9179 0.0011555748050679
9180 0.00134361049420963
9181 0.00116178667128048
9182 0.00138998579271806
9183 0.0012182898776002
9184 0.0011781953951517
9185 0.00130406045569428
9186 0.00129844506761031
9187 0.0012412194025698
9188 0.00135700963379072
9189 0.00139156483983539
9190 0.00128845367377248
9191 0.00141266534740817
9192 0.0011986832332365
9193 0.00132611259112289
9194 0.00135778695666715
9195 0.00129286834664869
9196 0.00121062871577388
9197 0.00107793858636522
9198 0.00125318804921706
9199 0.00116935818099162
9200 0.00124526436355619
9201 0.00125923393108659
9202 0.00126834252041183
9203 0.001237357627541
9204 0.00116408403531385
9205 0.00124247222111913
9206 0.00108891442683156
9207 0.00131163370020235
9208 0.0013691836553958
9209 0.00140511551056169
9210 0.001317410226515
9211 0.0011562159257483
9212 0.00139918422255337
9213 0.00132834302934121
9214 0.00127483857255797
9215 0.00142329237669257
9216 0.00121981866492536
9217 0.00115858634562918
9218 0.00124995727545151
9219 0.00117273433372333
9220 0.00139437559142894
9221 0.00129432207621672
9222 0.00122711556393073
9223 0.00125118201848313
9224 0.00134962355646504
9225 0.00140174358060585
9226 0.00116078709589227
9227 0.00118327813635774
9228 0.00132747688577685
9229 0.00146265596249362
9230 0.00144221020405793
9231 0.00116300457196343
9232 0.00105339341238455
9233 0.00126629988560271
9234 0.00133821776090311
9235 0.00137303863910274
9236 0.00118033788270216
9237 0.0013720273436768
9238 0.00136134673986508
9239 0.00135547820463297
9240 0.00123200471368887
9241 0.00129918292852156
9242 0.00123725719167822
9243 0.00130069717602817
9244 0.00125221531794015
9245 0.0013418482926126
9246 0.0013056622573278
9247 0.00128705180982819
9248 0.00123185426645189
9249 0.0011385771553864
9250 0.00133362587746063
9251 0.00121913394208093
9252 0.00124597513234306
9253 0.00112398928907865
9254 0.00114568437589092
9255 0.00139664359810328
9256 0.00124505259534117
9257 0.00126222502271235
9258 0.00121916276756544
9259 0.00135811430147
9260 0.00120119817760299
9261 0.00115526834569331
9262 0.00114976211942996
9263 0.00119878036594396
9264 0.0010791428119587
9265 0.00105035542322807
9266 0.00138001430177465
9267 0.00131576255717589
9268 0.00111259328459201
9269 0.00122487904402256
9270 0.00123093591099244
9271 0.00148375716817061
9272 0.00114489328139066
9273 0.00123078877394613
9274 0.00128611381235535
9275 0.00134156987324152
9276 0.00135643205059221
9277 0.0013045606080816
9278 0.00121845617847791
9279 0.00132114491507426
9280 0.00142756393332293
9281 0.00126294205965667
9282 0.00123158031724515
9283 0.00120209090339309
9284 0.00120425334797364
9285 0.00137339353945585
9286 0.00127988654974058
9287 0.00123286641851024
9288 0.00118373023516026
9289 0.00111366612005312
9290 0.0012973182531164
9291 0.00132683631247476
9292 0.00117783694062245
9293 0.00126442240409469
9294 0.00117878812913625
9295 0.00122620681349286
9296 0.00114595773539833
9297 0.00131850349978729
9298 0.00135401222553996
9299 0.00137868435838014
9300 0.00106590006283172
9301 0.00123853421573347
9302 0.0012257728770579
9303 0.00111069083017032
9304 0.00117675011076489
9305 0.0011958983974185
9306 0.00138776029698762
9307 0.00122770987435544
9308 0.00119222602999727
9309 0.00126637590661216
9310 0.00135632066394499
9311 0.00118543835757963
9312 0.0012915812802903
9313 0.0012831626788358
9314 0.00121900775196999
9315 0.00120013258185085
9316 0.00125065065216516
9317 0.00119795913361441
9318 0.00118109666773913
9319 0.00132622149881151
9320 0.00122112211222276
9321 0.00122261065188892
9322 0.00112368416884369
9323 0.00110422105783886
9324 0.00124953518465188
9325 0.00114215290111175
9326 0.00120705460973785
9327 0.00126943083236311
9328 0.00133994791735344
9329 0.000944079695718635
9330 0.00113682638843893
9331 0.0013379718682881
9332 0.0012579921648483
9333 0.00119036867680265
9334 0.00132749475610028
9335 0.00108631761063244
9336 0.00133727612520603
9337 0.00119667268731919
9338 0.00144941086607629
9339 0.00128769815510004
9340 0.00138805129318921
9341 0.0013953603717528
9342 0.00127280550212783
9343 0.00130890507986845
9344 0.00131675115644302
9345 0.00113042377165758
9346 0.00119051667136395
9347 0.00127170819895063
9348 0.0012966090721479
9349 0.00108670976449201
9350 0.00116511919564342
9351 0.0014869065360466
9352 0.00113843222710751
9353 0.00121479353877474
9354 0.001150412462168
9355 0.00139689320854847
9356 0.00128732855450501
9357 0.00101543067730004
9358 0.00125033386769512
9359 0.00127685223204674
9360 0.00106909158926877
9361 0.00132646719252578
9362 0.00111960242239092
9363 0.00125516224618133
9364 0.0014534019302488
9365 0.00122283578717409
9366 0.00116547628721097
9367 0.00113495295388692
9368 0.00134982274054478
9369 0.00130047562466281
9370 0.00118046155938521
9371 0.00117292864550293
9372 0.0011236037268382
9373 0.00119080678456302
9374 0.00126674845604129
9375 0.00128847147694844
9376 0.00120961073307289
9377 0.00113813115063101
9378 0.00127876274085478
9379 0.00105795800690963
9380 0.00126634454263409
9381 0.00129422211437864
9382 0.00114490905879456
9383 0.00131279895316367
9384 0.00108747029772648
9385 0.00114458651722778
9386 0.00142937297749643
9387 0.00101038261194704
9388 0.0013179018629846
9389 0.00124896292835541
9390 0.00114233578201182
9391 0.0013658783642255
9392 0.00127093149696485
9393 0.00134434356635586
9394 0.00112376088089666
9395 0.00123334401217005
9396 0.0012900142164266
9397 0.00128038930569774
9398 0.00119548730654565
9399 0.00138804146553181
9400 0.00153259349395093
9401 0.00114788404625478
9402 0.00125090395714592
9403 0.00118137726549365
9404 0.00129544764548941
9405 0.00135903373854845
9406 0.00134382001764387
9407 0.00110465051078134
9408 0.00108156403272608
9409 0.0013704274348887
9410 0.00117422421903569
9411 0.00111298398146955
9412 0.00129680246273508
9413 0.00121447324234483
9414 0.00115617889062576
9415 0.00112940051377769
9416 0.0012317690571354
9417 0.00134161986185171
9418 0.00103207519405673
9419 0.00117340840521484
9420 0.00138677012521788
9421 0.00135863065794094
9422 0.00114849045333593
9423 0.00112325014925741
9424 0.00118733851017644
9425 0.00122258249715645
9426 0.00107296183864298
9427 0.00125355779863027
9428 0.00132480474224929
9429 0.00117857567697644
9430 0.00139430202886712
9431 0.00131327252961091
9432 0.00136477689586105
9433 0.00120797752178216
9434 0.00104032790408673
9435 0.00116462789545777
9436 0.0010326698650057
9437 0.00116602795647516
9438 0.00121342316486522
9439 0.00117833928510169
9440 0.00111967821966237
9441 0.00143756219702359
9442 0.00128626217745446
9443 0.00130265572199014
9444 0.00116276778440986
9445 0.00146425902941088
9446 0.00114781734588785
9447 0.0012442789872158
9448 0.00128804928989037
9449 0.0012492321047294
9450 0.00118166820679731
9451 0.00125792902115689
9452 0.0011486387206563
9453 0.00135366620187513
9454 0.00114188389070718
9455 0.00127691745946536
9456 0.00126030590944967
9457 0.00120308361037338
9458 0.00123485001616721
9459 0.00132815505488683
9460 0.00142011310624577
9461 0.00130213821424502
9462 0.00106057309911485
9463 0.00115117480888227
9464 0.00113236300639552
9465 0.00129182718728161
9466 0.00113219494403251
9467 0.0011604609715975
9468 0.00124513904468515
9469 0.00123137354496108
9470 0.00128910677539191
9471 0.00119257924614291
9472 0.00129738874205931
9473 0.0011486959043926
9474 0.0012033645937025
9475 0.00133216152592546
9476 0.00128652005847117
9477 0.00145297035775496
9478 0.00118175796114388
9479 0.00128274963396813
9480 0.00148082136393531
9481 0.00123333426291207
9482 0.0013376578550788
9483 0.00120769917904778
9484 0.00115543711524696
9485 0.00130196879082392
9486 0.00113820514567796
9487 0.00150254792316599
9488 0.00128822101575572
9489 0.00116418405192675
9490 0.00141108188997362
9491 0.00121869333709546
9492 0.00119613423183273
9493 0.00124886805980487
9494 0.00134567256487069
9495 0.00139386253550754
9496 0.00115078764799335
9497 0.00110087370812155
9498 0.00116884820956759
9499 0.00131341149663455
9500 0.00121517054743707
9501 0.00112496600873981
9502 0.00133149435220588
9503 0.00121862899319824
9504 0.00131042972897806
9505 0.00121100509852799
9506 0.00120604655542854
9507 0.00111476764883561
9508 0.00126578053445032
9509 0.00130062252342809
9510 0.00119637488863472
9511 0.00142253875326198
9512 0.00114223715381309
9513 0.00122298764122044
9514 0.00122784642084348
9515 0.00132049848361818
9516 0.00129529783923846
9517 0.00116817324479201
9518 0.00114954181646378
9519 0.00123897734648617
9520 0.00122158930561396
9521 0.00133511572126788
9522 0.00113833286832265
9523 0.00123968331095075
9524 0.00126004005441323
9525 0.00124999026905547
9526 0.00125000293321792
9527 0.00124010544987114
9528 0.00111070394056727
9529 0.00126301633034086
9530 0.00125533219262231
9531 0.00126299898553532
9532 0.00128864468758676
9533 0.0013316895674865
9534 0.00127876757507851
9535 0.00126534079491245
9536 0.00123072787327064
9537 0.00113233993244676
9538 0.00115834798312077
9539 0.00135865310597499
9540 0.00127636873209094
9541 0.00121393946983705
9542 0.00120816358294597
9543 0.00117257682297819
9544 0.00146700865802827
9545 0.00109703734406509
9546 0.00101205767021611
9547 0.00128790504996691
9548 0.00101345621344442
9549 0.00114614318888227
9550 0.00111278423754621
9551 0.00100673452156875
9552 0.00123001274723447
9553 0.00108684763723808
9554 0.00131798148257813
9555 0.00123837831653896
9556 0.00135783621757459
9557 0.00134652542304228
9558 0.00124732708805724
9559 0.00132508983545692
9560 0.00120314504888055
9561 0.00120711614760808
9562 0.00139118361428382
9563 0.00118871927201078
9564 0.00129374780682467
9565 0.00116582334394287
9566 0.00130248853714199
9567 0.00120055131498112
9568 0.00121827297871515
9569 0.00119710768862604
9570 0.00119285427924517
9571 0.00131450260177891
9572 0.00119843913628147
9573 0.00124138265000724
9574 0.00120329775198822
9575 0.00114624983958428
9576 0.00140564652471708
9577 0.00118780605999863
9578 0.00130799966470629
9579 0.00123253318968619
9580 0.00137530045553427
9581 0.0011409898345572
9582 0.00132257964340775
9583 0.0012578463178231
9584 0.00122763126269913
9585 0.00118441422961585
9586 0.00116762643843465
9587 0.0013052849265924
9588 0.00114269598652656
9589 0.00128918401473498
9590 0.00121118114598148
9591 0.00115528607031989
9592 0.00119614264607558
9593 0.00120083289738831
9594 0.00112742763272864
9595 0.00119806154663689
9596 0.0014013350307595
9597 0.00129168952720375
9598 0.00138567929642332
9599 0.00127299307877569
9600 0.00127432681324716
9601 0.0010919010772765
9602 0.00129392634974671
9603 0.00121582875221819
9604 0.00104702591244686
9605 0.00120228419951944
9606 0.00124361775054576
9607 0.00108309303437902
9608 0.00120006963396503
9609 0.00119832288822497
9610 0.00137102046840648
9611 0.00104506307342855
9612 0.0010733038564666
9613 0.00114534065027254
9614 0.00113740080450269
9615 0.00129349074944509
9616 0.0012666983353386
9617 0.0013897699069666
9618 0.00135471570134272
9619 0.00139087326933254
9620 0.00113576906066001
9621 0.00113809166536563
9622 0.00126016836872665
9623 0.00106142935172285
9624 0.00116687199340966
9625 0.00124086547916071
9626 0.00105640501554039
9627 0.0010319241569955
9628 0.00122144270256043
9629 0.00120982529063641
9630 0.00131862773685378
9631 0.00119391143625767
9632 0.00122444268528344
9633 0.00130655745862959
9634 0.00127542940777905
9635 0.00120468489814144
9636 0.00139623299653349
9637 0.00126752576840301
9638 0.00140979629804821
9639 0.00118965951525722
9640 0.00116481952286551
9641 0.00103627380548538
9642 0.0012528687282313
9643 0.00122972722627127
9644 0.00119210604642518
9645 0.00118607855236257
9646 0.00116556655646524
9647 0.00128825322137892
9648 0.00117409377826611
9649 0.00123677753208715
9650 0.00111812915746217
9651 0.00132449432714124
9652 0.00106293862968344
9653 0.00124832675938892
9654 0.00121846575616518
9655 0.00132146190892439
9656 0.00107558572186674
9657 0.00104767823833429
9658 0.00118418302861636
9659 0.00115980327227556
9660 0.00113142520109843
9661 0.00129625973428838
9662 0.00126047654286059
9663 0.0011588660926217
9664 0.00127828242627391
9665 0.00115096064814998
9666 0.00122253970003755
9667 0.00130259363705023
9668 0.00107607238835664
9669 0.00121397641473929
9670 0.00135810371742113
9671 0.00115530016543107
9672 0.0012662828678722
9673 0.00132056307271213
9674 0.00124195683798035
9675 0.00104649481367555
9676 0.00124449206108822
9677 0.00116901587500321
9678 0.00122557723111662
9679 0.00131516548204053
9680 0.00130835516754633
9681 0.00126157997524003
9682 0.00112819102706594
9683 0.00129437271799616
9684 0.00115571741652691
9685 0.00120463245699903
9686 0.00131308893709328
9687 0.00115466974072479
9688 0.00122609916641948
9689 0.00121930864569767
9690 0.00125293080526447
9691 0.00128510460684703
9692 0.00130832102944439
9693 0.00110718575286556
9694 0.00122182255226121
9695 0.00102696352688941
9696 0.0010380410574138
9697 0.00120933025069606
9698 0.0012904250823992
9699 0.00113058843759695
9700 0.00113439941424603
9701 0.00109337578225616
9702 0.00146100562500344
9703 0.00109680833792601
9704 0.00124289137420373
9705 0.00104504459170905
9706 0.00106791497731432
9707 0.0012291596419653
9708 0.0011990304307595
9709 0.00123781932721107
9710 0.00127543511191582
9711 0.00129952990498066
9712 0.00131325762786696
9713 0.00129624627920626
9714 0.00124283978017725
9715 0.00110606068784792
9716 0.0012147017797207
9717 0.0011277329834215
9718 0.00134291709357237
9719 0.00115545274844935
9720 0.00135423817524867
9721 0.00115804134609464
9722 0.00117271043304434
9723 0.00135445810826048
9724 0.00126273569063185
9725 0.00129249129144154
9726 0.00120372381365851
9727 0.00112438402014702
9728 0.00129391166935237
9729 0.00119163790637997
9730 0.00114278513221763
9731 0.00119019546624855
9732 0.00102011770604769
9733 0.00123522098455678
9734 0.0014053023542242
9735 0.00123428252989644
9736 0.00123591986893086
9737 0.00125836417173331
9738 0.00114604618858687
9739 0.00128406833648404
9740 0.00104921131143655
9741 0.00126018851602988
9742 0.00108893692431514
9743 0.00110382131692641
9744 0.00118140971917005
9745 0.00117696895061429
9746 0.00108799166750021
9747 0.00129366912466442
9748 0.00122607812417524
9749 0.00113467475851912
9750 0.00110478735685086
9751 0.00102947804072765
9752 0.00112289761901105
9753 0.00127213878916017
9754 0.00129198437764554
9755 0.00113337360578267
9756 0.00122006212566472
9757 0.00106200177484721
9758 0.00124814311499393
9759 0.00123635473626577
9760 0.00113378669564045
9761 0.00119196405805591
9762 0.00127385229196702
9763 0.00115371231986064
9764 0.00123617129458521
9765 0.00105455083204815
9766 0.00118666377950706
9767 0.0011115239685392
9768 0.00123250906344161
9769 0.00141960753544397
9770 0.00113882860178213
9771 0.00114107335776786
9772 0.00106898476880247
9773 0.00129390984522681
9774 0.00114707897705299
9775 0.00128043208759606
9776 0.0013030228341275
9777 0.00128793963388108
9778 0.00117368995659565
9779 0.00109777945993917
9780 0.00128319879889849
9781 0.00127024088455301
9782 0.00122931797149546
9783 0.00104627476768468
9784 0.00113444697618668
9785 0.00127467362418912
9786 0.00112781817156773
9787 0.0011659122552854
9788 0.00120927031347376
9789 0.00122085216188189
9790 0.00129045293682663
9791 0.00116716467847812
9792 0.00125883187174617
9793 0.00136537907206963
9794 0.00114455884552252
9795 0.00111602372893074
9796 0.00127579913728922
9797 0.00116538071408954
9798 0.00106003745996353
9799 0.00127635601114238
9800 0.00127443061240079
9801 0.00108050994425871
9802 0.00117860208523643
9803 0.00128778185505295
9804 0.00134323805402365
9805 0.00129740739473117
9806 0.00128612497847163
9807 0.00119440282253508
9808 0.00113123667150803
9809 0.00115335401076813
9810 0.00123323307132759
9811 0.00122908798303891
9812 0.00108203959143156
9813 0.00114948146550049
9814 0.00110296878526273
9815 0.00109660262493802
9816 0.00119293973454459
9817 0.00121936817261535
9818 0.00132106453907404
9819 0.00117302861650066
9820 0.00127310224633403
9821 0.00134532931932841
9822 0.00132092403601236
9823 0.00117323105972581
9824 0.00135347509410234
9825 0.000938363381295195
9826 0.00124750607951935
9827 0.00123262718136662
9828 0.00116522905778543
9829 0.00123712336069648
9830 0.00107884157134643
9831 0.00135534325707584
9832 0.00121038360972782
9833 0.00141884568534396
9834 0.00109129209074503
9835 0.00120329689043799
9836 0.00133713302819975
9837 0.00130885730230872
9838 0.00129052486607024
9839 0.00138150264912302
9840 0.00125580264486926
9841 0.0012039124638285
9842 0.00129138582642307
9843 0.00133548260900782
9844 0.00120528027256124
9845 0.00118142438946791
9846 0.00100479896663235
9847 0.000996956880326558
9848 0.00125246747327644
9849 0.00111224313462638
9850 0.00102351624221968
9851 0.00109707745743224
9852 0.00106580059402353
9853 0.00108794770996517
9854 0.00101451957080495
9855 0.00104999387279105
9856 0.00118119618987607
9857 0.00101287670662162
9858 0.00099983577503803
9859 0.00112626745344469
9860 0.00120815904339693
9861 0.00118103107689359
9862 0.00123198793168896
9863 0.00125142289778109
9864 0.00124679472603932
9865 0.00127355945354118
9866 0.00124955330221887
9867 0.00114486875590462
9868 0.00136674622463978
9869 0.00114971604410576
9870 0.00100109019544153
9871 0.0013398738341088
9872 0.00109590148294913
9873 0.0011955941558973
9874 0.00122137565925766
9875 0.00116657931319712
9876 0.00115626595389762
9877 0.00118035402162343
9878 0.00119538016715634
9879 0.00111788548174447
9880 0.00106134271994117
9881 0.00114200333323021
9882 0.00125273090149273
9883 0.00116440741172587
9884 0.0011669902835948
9885 0.00136993132697164
9886 0.00127928038667168
9887 0.00112519279768227
9888 0.00109207825802987
9889 0.00121869399708326
9890 0.00139031606286683
9891 0.00111238146348801
9892 0.00125522555140016
9893 0.0011560962199818
9894 0.00117858238516388
9895 0.00122654049454991
9896 0.00119575624778308
9897 0.00107110987333484
9898 0.00130708040006151
9899 0.00108347900577683
9900 0.00139008276034484
9901 0.00123743895696333
9902 0.00122936404614987
9903 0.0011753119590791
9904 0.000998630432469344
9905 0.00114945340760244
9906 0.00108384780586708
9907 0.00123773106884198
9908 0.0012926206377059
9909 0.00121057177891637
9910 0.0011530841808675
9911 0.00137892035671544
9912 0.0010768082653436
9913 0.00106191717733736
9914 0.00117151431446151
9915 0.00122069544940941
9916 0.00118751244309179
9917 0.00129999787918987
9918 0.00119660161354997
9919 0.0012340969674008
9920 0.00120543018847513
9921 0.00125226938001155
9922 0.00108181633707548
9923 0.00104327283937189
9924 0.00121001844907208
9925 0.00104213056209376
9926 0.00109962309057121
9927 0.0012408380020767
9928 0.00122948726410689
9929 0.0011029164761559
9930 0.00112984103877641
9931 0.00126005571414385
9932 0.00104514867063031
9933 0.00134150277947206
9934 0.0011168456281164
9935 0.00117881311008333
9936 0.00135931549106506
9937 0.00110405867690025
9938 0.00125649610652968
9939 0.0010768841872074
9940 0.00105498087357449
9941 0.00136923760134713
9942 0.00112561816378036
9943 0.00105956324186045
9944 0.00130216973874765
9945 0.001110064882699
9946 0.00119792336006978
9947 0.00124165438451539
9948 0.00121298766813795
9949 0.00124377330401902
9950 0.00104007221791271
9951 0.00116779228417384
9952 0.00113544702903488
9953 0.00121885140135926
9954 0.00115116148384851
9955 0.00128843748424655
9956 0.00137013484440413
9957 0.00114918618689637
9958 0.00118384673576117
9959 0.00127437064395076
9960 0.00117152180550393
9961 0.0013721626191978
9962 0.00114080609789939
9963 0.00115972059612522
9964 0.00123680353166906
9965 0.00117915837944516
9966 0.0010142414849852
9967 0.00125662588183522
9968 0.00131145008967943
9969 0.00127319175756172
9970 0.00120868390905519
9971 0.001098821784648
9972 0.00123570427674466
9973 0.0011782759342815
9974 0.00112563967776078
9975 0.00127930708273721
9976 0.00125121727188917
9977 0.00112000329408069
9978 0.00119737145003336
9979 0.00117081513674917
9980 0.00107978270213821
9981 0.00114863049021899
9982 0.00112634329055046
9983 0.00118938637407365
9984 0.00126576043058426
9985 0.00120099604747538
9986 0.0010676161998835
9987 0.00120479647540512
9988 0.00136483674796387
9989 0.00135998664216237
9990 0.001087172766511
9991 0.00126680190487498
9992 0.0011693867789552
9993 0.00111159108575397
9994 0.0012691210656538
9995 0.00124550169456972
9996 0.00123731572562437
9997 0.00134055984758393
9998 0.00124105562246942
9999 0.00119549107873973
10000 0.00113677268297996
10001 0.00119847574848364
10002 0.00111937361003115
10003 0.00100264030115887
10004 0.00121826811347453
10005 0.0011252392260527
10006 0.00126804246315957
10007 0.00113902626597877
10008 0.00118544360830952
10009 0.00113725072044466
10010 0.00118751527858503
10011 0.00106451427040434
10012 0.00117103910540913
10013 0.0011708584410442
10014 0.000976322159434854
10015 0.00124919427624132
10016 0.000990515623103379
10017 0.00130268116562773
10018 0.00119516024203664
10019 0.00110132987626865
10020 0.00116140757996764
10021 0.00115754219214293
10022 0.00131560573878233
10023 0.00114718954192593
10024 0.00108782131364859
10025 0.00101670476030968
10026 0.00113433580184278
10027 0.00114294666577386
10028 0.00112169920109662
10029 0.00118903825998645
10030 0.00107345216604561
10031 0.00110554151517791
10032 0.00118414928313241
10033 0.00108595464123135
10034 0.00128171557741625
10035 0.000966986628668866
10036 0.00115572596487676
10037 0.00113637231645291
10038 0.00142249850180268
10039 0.00106759562114082
10040 0.00122906755973032
10041 0.00107653543812358
10042 0.00113245767589565
10043 0.0011978888016841
10044 0.00111475310841485
10045 0.00107506349839856
10046 0.00113676649228356
10047 0.00113037088866508
10048 0.00109975253479936
10049 0.0012371961705841
10050 0.00116829386411765
10051 0.000984164818440156
10052 0.00128569876470203
10053 0.00124080345599916
10054 0.00121542943470847
10055 0.00114452080536281
10056 0.00116018298476429
10057 0.00107960725353741
10058 0.00131817550103044
10059 0.00123858099725339
10060 0.0013134909550758
10061 0.00121495770793651
10062 0.00108639989584414
10063 0.00121268213300748
10064 0.00111249478252112
10065 0.00121855762529382
10066 0.00129820251668668
10067 0.00113404427988912
10068 0.00123322532419617
10069 0.00114632973145474
10070 0.00113598552436496
10071 0.00114740761692477
10072 0.00126989111004755
10073 0.00100340536202336
10074 0.00105338645623438
10075 0.00115044741993611
10076 0.00103730734027343
10077 0.00098232271384522
10078 0.00129867126735438
10079 0.00133221754766452
10080 0.00113367278973673
10081 0.00115181883437446
10082 0.00120830965036596
10083 0.0011761192031653
10084 0.00117591640203969
10085 0.00127235671444409
10086 0.00103800690980057
10087 0.00111190128393844
10088 0.00103432398935089
10089 0.00119360343466712
10090 0.00133565216708622
10091 0.0010566126033884
10092 0.00124049007952155
10093 0.00114055718674153
10094 0.00103171020736785
10095 0.00105625216481708
10096 0.00129608058929106
10097 0.00124910893242963
10098 0.00117484836594767
10099 0.00126300012461274
10100 0.0010424809657472
10101 0.00121092096172985
10102 0.00121850504746719
10103 0.00125791073963257
10104 0.00103058018643874
10105 0.00116225694862425
10106 0.00131019298636682
10107 0.00133611133319
10108 0.00108628012163294
10109 0.0011471023484336
10110 0.00122982486091249
10111 0.00105126662769841
10112 0.00113786052944419
10113 0.00117825739393193
10114 0.00120119775524839
10115 0.0010430315393861
10116 0.00110356615705616
10117 0.00126971528683445
10118 0.00110429399654936
10119 0.0010887370004795
10120 0.00118251834358999
10121 0.0012474925788719
10122 0.00131101912244969
10123 0.00117015617443148
10124 0.00118781961679101
10125 0.00110947475556364
10126 0.00130578484735541
10127 0.00114834771319016
10128 0.00127126448423713
10129 0.00110027984441394
10130 0.00124908224909948
10131 0.00103444131750216
10132 0.00123433645539415
10133 0.00109636486569994
10134 0.0011533991781746
10135 0.00115513988095599
10136 0.00103019127228108
10137 0.00129778605472187
10138 0.00115085156747513
10139 0.00123444364257884
10140 0.00109492345187909
10141 0.00133048684564293
10142 0.00113706153593762
10143 0.00100543764707776
10144 0.00119287504578313
10145 0.00117418389616756
10146 0.00100501453231426
10147 0.00102898952780768
10148 0.00104041625125131
10149 0.00134518165504193
10150 0.00113166843047946
10151 0.00130161834918229
10152 0.00120052163945686
10153 0.00119059144439581
10154 0.00103319008494207
10155 0.00104290610017876
10156 0.00115379176510153
10157 0.00133554623292298
10158 0.00122218434551391
10159 0.00112503731954118
10160 0.00131936428499331
10161 0.00124744368129449
10162 0.0012277029170822
10163 0.00109089265847097
10164 0.00107480968066641
10165 0.00106917773132512
10166 0.00111422735760444
10167 0.00106324439226464
10168 0.00134114483713898
10169 0.00123488057263837
10170 0.00129996467233622
10171 0.00115278406346711
10172 0.00108847666537017
10173 0.000940540863042883
10174 0.00122056642574963
10175 0.00112981313673623
10176 0.000995119496664836
10177 0.00113599043515728
10178 0.001090999408813
10179 0.00119066307601918
10180 0.00133895429559784
10181 0.00131211510814584
10182 0.00117257987801962
10183 0.00119528653855479
10184 0.00102770946147761
10185 0.00111174832900001
10186 0.00122471114721201
10187 0.00120412557012836
10188 0.00123811112560059
10189 0.00108989769941406
10190 0.00139318464968309
10191 0.00118850638559099
10192 0.00109239057951421
10193 0.00131628636406649
10194 0.00109025952415111
10195 0.00114712114014134
10196 0.00105693355628832
10197 0.00106234857653722
10198 0.0011077936858637
10199 0.00129458755135184
10200 0.0014467698468487
10201 0.00110188578323885
10202 0.00118434906350515
10203 0.00107052351972796
10204 0.0011779782186034
10205 0.00127022349635418
10206 0.00111473519722771
10207 0.0011314576468624
10208 0.00124558064351491
10209 0.00123220869646024
10210 0.00114484849921962
10211 0.00109639786365285
10212 0.00116614793513163
10213 0.00125390023166814
10214 0.00106793115872816
10215 0.00106152444631369
10216 0.00110035199748931
10217 0.00114078690291107
10218 0.00109268329119113
10219 0.00118385608161969
10220 0.001224798751809
10221 0.0012426316598398
10222 0.0012908057156909
10223 0.00130115391004356
10224 0.0010818423311538
10225 0.00113619862744816
10226 0.000946523522867325
10227 0.00118918499239562
10228 0.00113583212049468
10229 0.00107624538128268
10230 0.0013783494900838
10231 0.00101765785588487
10232 0.0010363193878828
10233 0.00113952564893567
10234 0.00115920007406346
10235 0.000968850120821959
10236 0.00131535254268855
10237 0.00111846354054277
10238 0.00115281028121376
10239 0.00126912529632234
10240 0.00126179719099591
10241 0.00115485251852337
10242 0.00114739154228717
10243 0.00107908899948798
10244 0.00130973485732234
10245 0.00105983413340714
10246 0.00122260787420541
10247 0.00133526160210742
10248 0.00123720350091727
10249 0.00118312841482179
10250 0.00118022524870369
10251 0.00108017852352232
10252 0.00131901953723414
10253 0.00113042007598931
10254 0.00102538385846739
10255 0.00137572602641953
10256 0.00112673137411097
10257 0.00126090797509156
10258 0.00109062611638235
10259 0.00100154644659303
10260 0.0011504925134174
10261 0.00116986872296946
10262 0.00109906697853631
10263 0.00108120182618038
10264 0.00102903211765164
10265 0.00137607658112574
10266 0.00116149934698373
10267 0.00105581556148696
10268 0.00125718144778485
10269 0.00127649658150113
10270 0.0011256006608667
10271 0.000951126866237615
10272 0.00106384060000918
10273 0.00120610710568542
10274 0.00122742919683613
10275 0.00130598406418352
10276 0.00112368542970703
10277 0.00119404819230034
10278 0.00102891507672063
10279 0.00121880957195557
10280 0.00118995912713474
10281 0.00134235668805169
10282 0.0012755694295394
10283 0.0011960940396246
10284 0.00116255713945211
10285 0.00118803979552597
10286 0.000979171565324555
10287 0.00120367794312673
10288 0.000953171304097832
10289 0.00113117786432238
10290 0.000988578531953065
10291 0.00113732764244881
10292 0.0011729578333261
10293 0.00114241286208069
10294 0.00117423766026748
10295 0.00127699139324192
10296 0.00104302759355671
10297 0.00109872206634273
10298 0.00112873924131823
10299 0.00127971131176243
10300 0.00105589486346203
10301 0.0010625089596437
10302 0.00122650788320008
10303 0.000997323969077867
10304 0.00119910725082857
10305 0.00112843475501833
10306 0.00116797160268349
10307 0.0010964551622694
10308 0.00121711996910437
10309 0.00115870911899167
10310 0.00108395123789172
10311 0.001085262999609
10312 0.00113505975519243
10313 0.00124309713511972
10314 0.00110582053040057
10315 0.00124167939355257
10316 0.00108168950318014
10317 0.00103833318292627
10318 0.00116675398941413
10319 0.00109817101721717
10320 0.00125103849705135
10321 0.0011221202544662
10322 0.00112453419413589
10323 0.00109352074366435
10324 0.00115193127890863
10325 0.00117468719294236
10326 0.00105831487564815
10327 0.00118290954954343
10328 0.00102996651935688
10329 0.00115637633129379
10330 0.00111827940797675
10331 0.001070327240802
10332 0.00116049401889032
10333 0.00133614737086025
10334 0.00105367099209814
10335 0.00111002037312994
10336 0.00112905606914782
10337 0.00109830339734031
10338 0.00123825415942105
10339 0.000980994649658105
10340 0.00106749698626509
10341 0.00118426099109403
10342 0.00113590351029018
10343 0.00105266767881855
10344 0.00102585354248759
10345 0.00103851664667878
10346 0.00125872862669577
10347 0.00122935482365453
10348 0.000966902238581851
10349 0.00110437743179765
10350 0.00123684689475118
10351 0.00107485650343255
10352 0.00113937832667185
10353 0.0011049795417187
10354 0.00094147384240471
10355 0.00104458036987232
10356 0.00108318539540497
10357 0.00125168361862422
10358 0.00101765468716811
10359 0.00121916861870237
10360 0.000934607495360962
10361 0.000977245847269136
10362 0.00108564196496197
10363 0.00137865412517245
10364 0.00112191697266321
10365 0.00113856898157476
10366 0.0012334214857623
10367 0.00108259622906054
10368 0.00101362601492297
10369 0.00109213092510154
10370 0.00104200787284878
10371 0.00126861183984297
10372 0.00110541525552437
10373 0.0011541208338804
10374 0.00119320869083395
10375 0.00103370094150391
10376 0.00120966884430905
10377 0.00115077397646539
10378 0.00105179945685941
10379 0.000952047202238681
10380 0.001299500478331
10381 0.00110676244718086
10382 0.00112157893051191
10383 0.00104406097971371
10384 0.00117771662955368
10385 0.00108084127733967
10386 0.00114486232710134
10387 0.00108820627661327
10388 0.000961095495749365
10389 0.00131038011768216
10390 0.000973160210686666
10391 0.000979928722158575
10392 0.00116231862622252
10393 0.00107719642288048
10394 0.00101659008300493
10395 0.00111748002278372
10396 0.00108321002522547
10397 0.00120499754854519
10398 0.0012040983341005
10399 0.00124141914854336
10400 0.0011299413261336
10401 0.00108266673302157
10402 0.00104557419856722
10403 0.00106947241404501
10404 0.00114103206167885
10405 0.00105330803973064
10406 0.00110860743818803
10407 0.00118839313980234
10408 0.00112913977548601
10409 0.000986091978159344
10410 0.00106698891561886
10411 0.00104329327568317
10412 0.000931266909596302
10413 0.00121688589092115
10414 0.00112190348429344
10415 0.00116472122954175
10416 0.0011371445743189
10417 0.00117719073799037
10418 0.00106661940547602
10419 0.00136593784713741
10420 0.00106458160206473
10421 0.00127098219014228
10422 0.00119122793688809
10423 0.00134406441104626
10424 0.000980196751442921
10425 0.00111993924622088
10426 0.00118061080418445
10427 0.00128068385318299
10428 0.00103968675137258
10429 0.00104392866606952
10430 0.00123060423901673
10431 0.000972914820889282
10432 0.0011803202713144
10433 0.00114190699967611
10434 0.00133034248342551
10435 0.00109825850522122
10436 0.00120505782042331
10437 0.00106894380879888
10438 0.00113240969519144
10439 0.00107970605427896
10440 0.00121801599006875
10441 0.00116929688444805
10442 0.000967197864388583
10443 0.00127900045521347
10444 0.00109031353075187
10445 0.00105098223646187
10446 0.00111898513871164
10447 0.00131198753516974
10448 0.00121829700076958
10449 0.00112672543176596
10450 0.00124229130210444
10451 0.00123889896471398
10452 0.00106284671018885
10453 0.0011031612950359
10454 0.0011454939273998
10455 0.00131593016763591
10456 0.00117819340556396
10457 0.00105851905032116
10458 0.00104113136485151
10459 0.00105808137598456
10460 0.00125392437329728
10461 0.00100668495360786
10462 0.00116997261323528
10463 0.00113411036830338
10464 0.00098320937676607
10465 0.000939564833290069
10466 0.00108437483919257
10467 0.00110240252871637
10468 0.00117611863423545
10469 0.00107774926963296
10470 0.00121751541179867
10471 0.00125746711798989
10472 0.00128602469990333
10473 0.000992297646372668
10474 0.00108066541929979
10475 0.00120284338747887
10476 0.000967264981846252
10477 0.00104670231461846
10478 0.000980877376095102
10479 0.00131848932306197
10480 0.00109008280939275
10481 0.00120747894825161
10482 0.00114614715258846
10483 0.00113593113340617
10484 0.00120404153412144
10485 0.00115371579490777
10486 0.00103794825148555
10487 0.0011384599342447
10488 0.000976888212899071
10489 0.00112014747441034
10490 0.00108658044913847
10491 0.00128983705288423
10492 0.00112612747481353
10493 0.00132288431316776
10494 0.00109817637329698
10495 0.00121620195191762
10496 0.00112797422708395
10497 0.00137680586085184
10498 0.00112055568324937
10499 0.00107050506887226
10500 0.00105259759620087
10501 0.000960679213718024
10502 0.00101028334917563
10503 0.00111612085670197
10504 0.00112715206238229
10505 0.00111150621724897
10506 0.00126831594943015
10507 0.00103872783931809
10508 0.00103479016995886
10509 0.00108714857491479
10510 0.000984793152729491
10511 0.00112189678916035
10512 0.00111143333757639
10513 0.00106784189737959
10514 0.00104129751199119
10515 0.00101543726304118
10516 0.00112250657694421
10517 0.00123085127912519
10518 0.00118621288707884
10519 0.00121387415450201
10520 0.00111287542108295
10521 0.00109296979368908
10522 0.00103874279271798
10523 0.00102890591686732
10524 0.00106049269349993
10525 0.00117396992575598
10526 0.000948157057725034
10527 0.00118794367147222
10528 0.00121470819030659
10529 0.00111799643237072
10530 0.00101493226959349
10531 0.00105828268063675
10532 0.00111705128731236
10533 0.00104857257705088
10534 0.00112862189254277
10535 0.00113679217896385
10536 0.00112957409446527
10537 0.00129495104280349
10538 0.00111348292199517
10539 0.00101269391242284
10540 0.00123704273909022
10541 0.00114269138790637
10542 0.00110931478935551
10543 0.00122102278094806
10544 0.00116396671296747
10545 0.00112205706882723
10546 0.00108094158385782
10547 0.000938938397391642
10548 0.00122248307201925
10549 0.00107352064677554
10550 0.0010605313720919
10551 0.00107490895374583
10552 0.00128809119768122
10553 0.00117346553156988
10554 0.00123165019098843
10555 0.00113828731697668
10556 0.000960872251592286
10557 0.0010604729432085
10558 0.00105366721137951
10559 0.000993581545216133
10560 0.00128237069573455
10561 0.00109210705438693
10562 0.00111252042694405
10563 0.00100773615689545
10564 0.00137128226423871
10565 0.000926060013514199
10566 0.00111828208468708
10567 0.00110584942146453
10568 0.000909949906728955
10569 0.00121478231127504
10570 0.00103803757634434
10571 0.00112245969607143
10572 0.0011508536216449
10573 0.00109642430142016
10574 0.00127486540589502
10575 0.0012235679023635
10576 0.00122239227081288
10577 0.00116056966742918
10578 0.00113583378325349
10579 0.00108504887531797
10580 0.000992716672623047
10581 0.00108012574072174
10582 0.00105096588439922
10583 0.00126899905083819
10584 0.0011572254785511
10585 0.00119990282759248
10586 0.00113324379992748
10587 0.000961747593526417
10588 0.000980470215352054
10589 0.00112763314694333
10590 0.00114906007808638
10591 0.00127604835439825
10592 0.00100415662233834
10593 0.00119392702316618
10594 0.000975059466485309
10595 0.000985246677340247
10596 0.00119970088531789
10597 0.0010865596260366
10598 0.00113891107948534
10599 0.00138715453685166
10600 0.00118668750037565
10601 0.00111412747446804
10602 0.00126885450619755
10603 0.00119656884347201
10604 0.00125179857212512
10605 0.00129043418796607
10606 0.00122664769927141
10607 0.00118399822171503
10608 0.00114138093453019
10609 0.00114302168781092
10610 0.00107624521698667
10611 0.00103518740739057
10612 0.00112625833137693
10613 0.00099696863115644
10614 0.00120782781859011
10615 0.000988822090693432
10616 0.00113096755040497
10617 0.0010354312016984
10618 0.000983786030897016
10619 0.000983151157389313
10620 0.00110856168962682
10621 0.00116045922440617
10622 0.00108813242851509
10623 0.0011463319203823
10624 0.00120779830583078
10625 0.00111001434873603
10626 0.00108699723032181
10627 0.00115923019579215
10628 0.00118749490165682
10629 0.00109942096101603
10630 0.00113325030469363
10631 0.00122938416152815
10632 0.00125022011698499
10633 0.000956579626755787
10634 0.0011655967615656
10635 0.00105059238361453
10636 0.00131230209398596
10637 0.00112419097449138
10638 0.000978917063057587
10639 0.00120049276587705
10640 0.000896293103683831
10641 0.00115058744479772
10642 0.00112522480984301
10643 0.00112517899953443
10644 0.00117499274046965
10645 0.00111294930111875
10646 0.00107670987363771
10647 0.00130996219964813
10648 0.000986984762111645
10649 0.00112709173216864
10650 0.00113226442789314
10651 0.00105141509094692
10652 0.00101113720661881
10653 0.00100401800505936
10654 0.00105108745360429
10655 0.000970878928007786
10656 0.001138284746957
10657 0.00111019871596973
10658 0.00110268052039379
10659 0.00119848141729619
10660 0.00108294973416701
10661 0.00110204710077405
10662 0.000974059557878894
10663 0.00110655014006698
10664 0.00112450198214453
10665 0.00119388245801454
10666 0.00121938178717894
10667 0.00121380705549956
10668 0.00093242046303776
10669 0.00112761539885329
10670 0.00109097007438361
10671 0.000893563093811087
10672 0.00114356882521806
10673 0.00128041765130508
10674 0.00108469595878397
10675 0.00104565578782925
10676 0.00129813031547095
10677 0.00100393115062337
10678 0.00117100524050054
10679 0.00128684483859033
10680 0.000948782666824147
10681 0.0012155424651699
10682 0.00114092756612509
10683 0.00108954131867489
10684 0.00107424967962939
10685 0.00103833786105525
10686 0.00113539977681431
10687 0.000963077454136758
10688 0.00126501232497283
10689 0.000965962190377103
10690 0.00109026219797025
10691 0.00103273882810989
10692 0.00111860271688522
10693 0.0012754710687189
10694 0.001137809600064
10695 0.0010850905452377
10696 0.00138256443168137
10697 0.00117803847254172
10698 0.00116048721554911
10699 0.00102103121862078
10700 0.00103775898031972
10701 0.00117611832040918
10702 0.00106542703862363
10703 0.00116890837329357
10704 0.00109800005059011
10705 0.00110131040655393
10706 0.00110862207278872
10707 0.00124915237161068
10708 0.00106221324603102
10709 0.00115803329784165
10710 0.0012105245374534
10711 0.000982389583018585
10712 0.00129586656435198
10713 0.00109886356580397
10714 0.00128955395590433
10715 0.00123766371159883
10716 0.00107761082853226
10717 0.00115979014178436
10718 0.000883825671560387
10719 0.00113061521085124
10720 0.00114663223875179
10721 0.00113880931353445
10722 0.00117083780713725
10723 0.00119261667478155
10724 0.000995448093872138
10725 0.00109663457174762
10726 0.00106332231553139
10727 0.0012033645146171
10728 0.00114306743148524
10729 0.00124745721895001
10730 0.0010873242353813
10731 0.000886135412278215
10732 0.00104853585986361
10733 0.0010832332983186
10734 0.00122922035930997
10735 0.00102599768186675
10736 0.00116873634495994
10737 0.000841567399096009
10738 0.00095898119930337
10739 0.00117667785777336
10740 0.00126060340462043
10741 0.00122007092222956
10742 0.00114738514440802
10743 0.00101559875166972
10744 0.00113374189261118
10745 0.00112633701704835
10746 0.000978865692392251
10747 0.00112685453896217
10748 0.00123702597351451
10749 0.00119086355550462
10750 0.00118691616043121
10751 0.00106696722314296
10752 0.00121932721395757
10753 0.00128254593393183
10754 0.000925662922977915
10755 0.00101910526411299
10756 0.00118291290617342
10757 0.00123073662195872
10758 0.00120680965663147
10759 0.001170356846467
10760 0.00100425034886479
10761 0.00113567593701121
10762 0.00122731005666141
10763 0.00119812702432972
10764 0.00105602162630507
10765 0.0012977059304449
10766 0.000988359153596421
10767 0.00113189735367003
10768 0.00109690598141958
10769 0.00124249345648912
10770 0.00111782819044152
10771 0.0011021216443108
10772 0.00123066779485597
10773 0.0011380993674784
10774 0.000970787155904609
10775 0.00114444586585555
10776 0.00108776559783646
10777 0.000915615859443322
10778 0.00119092742142424
10779 0.000976278319075546
10780 0.00102272251234871
10781 0.00119893558994204
10782 0.00110814150292451
10783 0.00111618974641331
10784 0.000980937065915483
10785 0.00120344780541735
10786 0.00110006096105178
10787 0.00123100848676195
10788 0.00121279509327777
10789 0.00106376294574764
10790 0.0010831205783315
10791 0.00113601843257349
10792 0.00114715971584818
10793 0.00107940882230929
10794 0.00109695796660809
10795 0.0010625060813478
10796 0.00104823222958508
10797 0.00108365235861117
10798 0.000986878942749426
10799 0.00114480366303896
10800 0.00109121671393389
10801 0.00117221238493408
10802 0.00119291474443363
10803 0.00116822181594548
10804 0.00110111828636256
10805 0.00101986045327568
10806 0.00110188703088516
10807 0.00113120177549908
10808 0.00124335108525694
10809 0.000934246364424931
10810 0.0012611259817206
10811 0.00112960475290104
10812 0.00115404760313916
10813 0.00110108295679255
10814 0.00116044106470445
10815 0.00109257817993128
10816 0.00126984505967906
10817 0.00114233665380961
10818 0.00112954827581989
10819 0.00111322860616058
10820 0.00111075127986092
10821 0.00120072145389078
10822 0.000944092897618736
10823 0.00104317085522964
10824 0.00111806980277059
10825 0.00116583011965145
10826 0.00112863716218784
10827 0.00107979094259017
10828 0.00108746674710304
10829 0.00105821214698264
10830 0.00103608826300448
10831 0.0011014941995598
10832 0.00109432868420251
10833 0.00103810170374022
10834 0.00108665848656719
10835 0.00113629651813329
10836 0.00107409431572395
10837 0.000987867358608835
10838 0.00105688903507915
10839 0.00122091007065413
10840 0.00119904732615969
10841 0.00114748963140983
10842 0.00126445480053076
10843 0.00101381573336584
10844 0.00111947389795025
10845 0.00128441976774495
10846 0.00111195635856474
10847 0.00087093218419983
10848 0.00126353032283157
10849 0.00115460611330127
10850 0.00116511215905958
10851 0.000982879235324092
10852 0.000974438117509844
10853 0.00116328897368673
10854 0.0010743365953486
10855 0.00112218185130521
10856 0.000954132112999773
10857 0.00105272281182572
10858 0.000953664766951465
10859 0.00101871007968483
10860 0.00109018898681643
10861 0.000960648333806519
10862 0.000935302051369526
10863 0.000933229571003179
10864 0.00112868440759777
10865 0.00109101561826144
10866 0.00113030442394202
10867 0.00112912657085138
10868 0.00105465007331351
10869 0.00104798649475249
10870 0.00111544880333201
10871 0.00113981804897504
10872 0.00118065232801148
10873 0.00108573443401719
10874 0.00116725577908314
10875 0.0011205661985464
10876 0.0010085983827887
10877 0.00129517885207757
10878 0.00107570472799458
10879 0.00105282596760225
10880 0.0011515317899899
10881 0.00124148742045731
10882 0.00104583997761704
10883 0.000970153713073969
10884 0.00100346182827953
10885 0.00111532151337535
10886 0.00108250019903615
10887 0.00103812008629221
10888 0.00099428265091778
10889 0.00122045071129644
10890 0.00123333725438122
10891 0.00117690623644122
10892 0.00101662927152382
10893 0.00115922461993487
10894 0.00106243413065103
10895 0.00110132498935539
10896 0.00110766815604206
10897 0.00126817171985419
10898 0.0010771893324018
10899 0.00126710048209559
10900 0.000931174905320789
10901 0.00104056713159834
10902 0.00108903628503464
10903 0.00107941249674981
10904 0.00106941026949584
10905 0.00106074933215942
10906 0.00117755840352242
10907 0.00112361417789618
10908 0.00110096637609548
10909 0.000938547544943806
10910 0.00110116564887226
10911 0.00125003678741778
10912 0.00120002038570393
10913 0.00113102119170567
10914 0.00107135885617096
10915 0.00110721101146381
10916 0.00115616985055973
10917 0.000967530281207721
10918 0.00127885812470626
10919 0.00109296093285955
10920 0.00100223229421068
10921 0.00120102382834764
10922 0.0011521796514355
10923 0.00107515130865345
10924 0.00120254399203305
10925 0.0010370018000406
10926 0.00106207921644667
10927 0.00116505601589106
10928 0.000931606950331095
10929 0.00110946568671801
10930 0.00123753261559263
10931 0.00130200171381794
10932 0.000831292479412157
10933 0.00101703901528881
10934 0.0009345391464859
10935 0.00123184393457831
10936 0.00117406269300988
10937 0.00106499603647788
10938 0.00117842358862517
10939 0.00117483621909746
10940 0.00118258286383349
10941 0.00111539803297935
10942 0.00120602612905535
10943 0.00107306459024573
10944 0.00115892501167967
10945 0.00107166716779897
10946 0.00111085049679003
10947 0.00114474131428837
10948 0.00110658449733849
10949 0.00101792938388056
10950 0.00103585529501518
10951 0.00112634499138409
10952 0.00109692800818921
10953 0.00108056524770935
10954 0.00100166254592442
10955 0.0010946134470245
10956 0.00107049949561887
10957 0.00111521271369345
10958 0.00116197969638905
10959 0.00112442860097957
10960 0.000992126520745341
10961 0.00108258603671545
10962 0.00111392260010693
10963 0.00103425310888003
10964 0.00119153038659086
10965 0.000991237134884526
10966 0.000960053605430119
10967 0.000893838525602053
10968 0.00102322658162005
10969 0.00110361850224761
10970 0.00109405839025851
10971 0.00102548086814857
10972 0.00114711247311738
10973 0.00107034490874336
10974 0.00101096750158905
10975 0.00103447154591066
10976 0.00100717702153692
10977 0.00120879127398091
10978 0.00109457205600423
10979 0.00127458931979728
10980 0.000956021516544483
10981 0.00106439321882879
10982 0.00107514139744065
10983 0.00110910614816321
10984 0.00113074074089663
10985 0.000925131176181748
10986 0.00105023941102277
10987 0.00115918188664115
10988 0.001113519986168
10989 0.00116619161752912
10990 0.000976772053600873
10991 0.000856925777702677
10992 0.00118996968499379
10993 0.00109726394115885
10994 0.00125143514579372
10995 0.00115812070517696
10996 0.00101529029886493
10997 0.00110259080732907
10998 0.00106177402499227
10999 0.001051671764622
11000 0.00111965199451061
11001 0.00108869916838549
11002 0.00113970832447704
11003 0.00107310472521257
11004 0.00118211359924326
11005 0.0010271074307842
11006 0.000902334110456797
11007 0.00099970604118828
11008 0.000850330382582466
11009 0.00110887977421958
11010 0.00088428051973957
11011 0.00106445422401268
11012 0.000990929965701242
11013 0.00114731651794635
11014 0.00107748792804255
11015 0.000935352125632528
11016 0.00110800422093903
11017 0.0010650133397042
11018 0.00117411066892866
11019 0.00120002656189027
11020 0.000926571564386996
11021 0.00119221374480614
11022 0.000994114892910981
11023 0.00099541911347073
11024 0.00117145213495954
11025 0.00104002179036311
11026 0.00111178747385904
11027 0.000900995672858251
11028 0.000982545930302794
11029 0.00108277329151708
11030 0.00117705994694394
11031 0.00121064472439926
11032 0.00122622453273019
11033 0.00100681463537209
11034 0.000962728239070238
11035 0.00117984527806074
11036 0.00103561462567206
11037 0.00108811332819871
11038 0.0010071681887986
11039 0.00121368062859344
11040 0.00101193171203151
11041 0.000992283841652094
11042 0.00113917979675997
11043 0.0010463486423724
11044 0.00111113277772293
11045 0.0010327270085813
11046 0.0010841631253448
11047 0.00091054383600344
11048 0.000918203949877182
11049 0.0011751277310815
11050 0.00112293720766108
11051 0.00110910243362628
11052 0.000867538745661851
11053 0.00102089449608662
11054 0.00115916759659769
11055 0.00103531195536369
11056 0.00085593276513617
11057 0.00116145373816151
11058 0.00085853465323845
11059 0.00121043169788121
11060 0.0010954011759713
11061 0.00102693340984247
11062 0.000987696957448776
11063 0.00100068720566124
11064 0.00103520851038824
11065 0.000982461499507698
11066 0.00105191152515504
11067 0.00102780373827408
11068 0.000974173276200509
11069 0.00112574887537598
11070 0.00106632700540051
11071 0.00118209207582361
11072 0.00119203167144092
11073 0.00100809997074048
11074 0.00115390103059491
11075 0.00099415065166108
11076 0.00103765374551789
11077 0.00109044319897243
11078 0.0011572629755209
11079 0.000995689828564974
11080 0.000779281909694974
11081 0.00124542856234472
11082 0.000947291744310049
11083 0.00108019838482192
11084 0.00117716386865959
11085 0.00108525417726938
11086 0.000994480004947045
11087 0.00106422274659619
11088 0.00115760553685317
11089 0.00110073093043584
11090 0.0010990066287106
11091 0.0012449429441111
11092 0.00096481498043533
11093 0.00101481645094885
11094 0.000888928936230077
11095 0.00102397501251202
11096 0.00121430738473583
11097 0.00107726941611147
11098 0.0010057063102616
11099 0.00109971845199771
11100 0.00126652968081568
11101 0.00101071609946057
11102 0.00114220641523225
11103 0.00109933107848865
11104 0.000882278939382905
11105 0.00108517367277459
11106 0.00121693705857887
11107 0.000989886492252973
11108 0.00112733514014728
11109 0.000833242971775452
11110 0.000971311869025086
11111 0.00117718136308325
11112 0.00093064388472424
11113 0.00120688636562727
11114 0.00103244332290311
11115 0.00104803466808043
11116 0.0011330298889885
11117 0.000967501202933665
11118 0.00107144673556961
11119 0.001103075625513
11120 0.000992452343035065
11121 0.00105903430924934
11122 0.00107210048165268
11123 0.000969991635167907
11124 0.00122833070940956
11125 0.00106727742240567
11126 0.000908475344826007
11127 0.0010838107741617
11128 0.00100123613495382
11129 0.00104854751629474
11130 0.00109609794897577
11131 0.0012112586236232
11132 0.000943029384414805
11133 0.00109193106414163
11134 0.000999935265565859
11135 0.00119679012430707
11136 0.00112029373603067
11137 0.000939564719882285
11138 0.00119969893600198
11139 0.0010912768565696
11140 0.00109415663744344
11141 0.00110755551464399
11142 0.00116886629038081
11143 0.00106301569247102
11144 0.0010906107018476
11145 0.00114332512268477
11146 0.000966351714111628
11147 0.00109337691483221
11148 0.0010100036333383
11149 0.00105938340979632
11150 0.00114581884533522
11151 0.0011163278152857
11152 0.000963333241932707
11153 0.00108591400602789
11154 0.00116451662669947
11155 0.000972395293552737
11156 0.00104739590545154
11157 0.0012769726007175
11158 0.000950649140442281
11159 0.000916637310953194
11160 0.000970800556674088
11161 0.000991398283929186
11162 0.000999088701640292
11163 0.000928140778149845
11164 0.00113102311204052
11165 0.00100368226976064
11166 0.00124435895874215
11167 0.00102652088313252
11168 0.00109526203561557
11169 0.000971304834355522
11170 0.0012751495480908
11171 0.00098325236627383
11172 0.000927942278128251
11173 0.00109946258512477
11174 0.00103681321874596
11175 0.000925299373460654
11176 0.0012323248399091
11177 0.00102255108409346
11178 0.00118077350584696
11179 0.00128510097330128
11180 0.000950649349896053
11181 0.00112464086190861
11182 0.00106137697227225
11183 0.00094203771575937
11184 0.0010828882580157
11185 0.00102765156264751
11186 0.00107471632786229
11187 0.00105309857312768
11188 0.0013254866101586
11189 0.00105601217327318
11190 0.000834928460402236
11191 0.00115118081845203
11192 0.00109591551110907
11193 0.0010018764052489
11194 0.00129086869445016
11195 0.00108948196771659
11196 0.001170973709236
11197 0.00103606800784384
11198 0.000933744600202051
11199 0.00106255949888983
11200 0.00131314003968634
11201 0.00109212226980081
11202 0.000935229638969516
11203 0.00095072466559519
11204 0.00103365870361886
11205 0.000951897326361157
11206 0.00100582680580756
11207 0.000992431611379784
11208 0.00093562753000521
11209 0.00116344633004251
11210 0.00106529732658435
11211 0.00117860390733287
11212 0.00101027162655753
11213 0.00109192523077945
11214 0.00105438032602647
11215 0.00101990094223312
11216 0.00107379878262007
11217 0.0011070584725018
11218 0.00105538800738544
11219 0.00104262856342211
11220 0.00110544984739797
11221 0.000963558909771082
11222 0.0011511849904898
11223 0.00101159544693271
11224 0.00114279829149836
11225 0.000996433498819702
11226 0.0010118915133141
11227 0.00104109079478802
11228 0.00114789862635572
11229 0.00110182637314943
11230 0.000881384279556817
11231 0.00110258509101004
11232 0.00121657398247556
11233 0.00115021169679233
11234 0.00125349784791225
11235 0.000955629429333388
11236 0.000995273483165184
11237 0.00102117966863501
11238 0.000967595967641528
11239 0.000899405954226746
11240 0.00102395038077988
11241 0.00099304482275951
11242 0.00101183508513422
11243 0.000947990679607347
11244 0.000973621892660302
11245 0.00100131055668379
11246 0.000989375677367039
11247 0.00100850711479947
11248 0.000952282277968482
11249 0.0011887268159877
11250 0.00103479947318081
11251 0.0010076412436442
11252 0.00109995568265797
11253 0.00103233298474644
11254 0.00102652511195914
11255 0.00111535144179371
11256 0.000983025327959398
11257 0.000991405355498383
11258 0.00111412501819008
11259 0.00120108630423498
11260 0.000996847438854074
11261 0.00104452089519662
11262 0.00120305842455729
11263 0.000981765811588473
11264 0.00101888250485828
11265 0.00105776180545008
11266 0.000994274599254673
11267 0.00102188472278564
11268 0.000947445558717461
11269 0.000997546633476331
11270 0.00105547430928116
11271 0.000993750399470965
11272 0.00106097645616195
11273 0.00102506319947517
11274 0.000997496760578189
11275 0.00108256820952982
11276 0.00100474188217296
11277 0.00102898466626661
11278 0.0010206590002831
11279 0.00101654801889507
11280 0.00120610478527412
11281 0.00109012020803989
11282 0.00102188261063112
11283 0.00109931056397242
11284 0.000872451396050812
11285 0.00110379691845744
11286 0.00117303381563331
11287 0.00121642849612668
11288 0.00118274034893179
11289 0.0011457447017084
11290 0.00105819568664987
11291 0.00107296141509444
11292 0.00104086529241626
11293 0.00106628166578569
11294 0.00132540189133949
11295 0.000903388303530683
11296 0.00123052641810518
11297 0.00119057983841399
11298 0.00097189608922705
11299 0.00120862526855878
11300 0.00102281705281552
11301 0.00106128279556179
11302 0.00126484118640514
11303 0.000961957550941153
11304 0.000962383807941517
11305 0.000972240542485413
11306 0.00101885369951351
11307 0.00102739623974924
11308 0.00107225523716052
11309 0.000820531738265805
11310 0.00109555074075651
11311 0.00101158599061449
11312 0.000930666747438301
11313 0.00117596277003832
11314 0.00103795444650673
11315 0.000920889404776543
11316 0.00110876674313453
11317 0.00100533755660805
11318 0.0011270199641521
11319 0.000977610969582559
11320 0.00104246902233011
11321 0.00082652275913753
11322 0.000916033349751162
11323 0.001239214907543
11324 0.000953425314508005
11325 0.00097733059535144
11326 0.00105590253223422
11327 0.000992843743819485
11328 0.00116569857887517
11329 0.000977879817477825
11330 0.00118579758561795
11331 0.00104426297795736
11332 0.00115202671871033
11333 0.00105756911508191
11334 0.00100923176665612
11335 0.00105290797383795
11336 0.00103339849959108
11337 0.00110898288419212
11338 0.00108426944665114
11339 0.00115980567838837
11340 0.00107880544215863
11341 0.00101657100817722
11342 0.00107520980774527
11343 0.00127602650693189
11344 0.00115581587291549
11345 0.000930100048271016
11346 0.00103866555432407
11347 0.00108192651181897
11348 0.000855474504161002
11349 0.00121151743581423
11350 0.00112455953927238
11351 0.00110945297464751
11352 0.00100609451827412
11353 0.00102796979460264
11354 0.000979167822335064
11355 0.00108785064669281
11356 0.00120566722641741
11357 0.00117309710379609
11358 0.000875183533313133
11359 0.00112762800249043
11360 0.000995506822705512
11361 0.00103933447534481
11362 0.00111291609057802
11363 0.00106228983194091
11364 0.00104093146685762
11365 0.00108032188840757
11366 0.000924449133425063
11367 0.0012105903349902
11368 0.0010270865457638
11369 0.00104435541795712
11370 0.00104106456234339
11371 0.00091634788060559
11372 0.00104567704113602
11373 0.00104338581784529
11374 0.000943172419042987
11375 0.00117341643191517
11376 0.00103522897057955
11377 0.00103992041293881
11378 0.00104298637028613
11379 0.00102069925875572
11380 0.00119816442010639
11381 0.0010540936775944
11382 0.00107870358762265
11383 0.00110892297030825
11384 0.00103414545283146
11385 0.000905723294933123
11386 0.0010895550973228
11387 0.00113722013274203
11388 0.00116587340157588
11389 0.00105222013936648
11390 0.00102356676728241
11391 0.000971127205917069
11392 0.00101900868405716
11393 0.000936165253695129
11394 0.000936581050890194
11395 0.0010101643592397
11396 0.000954092992905405
11397 0.00127503934428857
11398 0.00109391787306072
11399 0.00098752564132929
11400 0.00101478806157279
11401 0.00112532638307807
11402 0.00117705209380539
11403 0.0011208540395307
11404 0.00107981971622116
11405 0.0010519536179718
11406 0.000972264151475816
11407 0.00112735124447856
11408 0.00109806681095456
11409 0.00106354707469806
11410 0.00134167676094494
11411 0.00118895729026787
11412 0.00103598472389375
11413 0.00100420380569792
11414 0.0010708282008863
11415 0.000947722567878466
11416 0.00115239837036877
11417 0.00106909984258572
11418 0.00103377604522203
11419 0.000895401706728656
11420 0.00102691542512555
11421 0.000969873521395309
11422 0.00104612251579912
11423 0.000954573628929774
11424 0.00102867986683095
11425 0.001127324466523
11426 0.00105796451703461
11427 0.00105783170104855
11428 0.00108200453719284
11429 0.00104660447930297
11430 0.00118334604770816
11431 0.00118705957297572
11432 0.00102926469693137
11433 0.00101549468879613
11434 0.00103412677322535
11435 0.000955739838929867
11436 0.000997019078319849
11437 0.00114919820662503
11438 0.00089623118527812
11439 0.000939604714379029
11440 0.00101091465301926
11441 0.00105227438990173
11442 0.000764218540271013
11443 0.000997209580343799
11444 0.000936438558324575
11445 0.00118881933782784
11446 0.00101702937862279
11447 0.00120308113304146
11448 0.00102155091450148
11449 0.000975773738475664
11450 0.00103452341374119
11451 0.00103807997619839
11452 0.00120897647250914
11453 0.00107114666930835
11454 0.00102182352002029
11455 0.000949554732098621
11456 0.000931842799053291
11457 0.00105204846152837
11458 0.00100718180731551
11459 0.000999369731720604
11460 0.000980501338240269
11461 0.00111834326299238
11462 0.00104702456444988
11463 0.000894036860665717
11464 0.00106271818354118
11465 0.000934116367086728
11466 0.00113814600196532
11467 0.00104883737506612
11468 0.000988470300820912
11469 0.00117902334286136
11470 0.0010816671461104
11471 0.00118682542689795
11472 0.00105994986052167
11473 0.00112997727849501
11474 0.00107174379465164
11475 0.00100030575367237
11476 0.00104122432587078
11477 0.00109832327316065
11478 0.00111993012242556
11479 0.000932245833862067
11480 0.00100146248630907
11481 0.000955033660298329
11482 0.00102905906764399
11483 0.000977816524565989
11484 0.00109678726256889
11485 0.00121082723539044
11486 0.00103182214525459
11487 0.000984880283661483
11488 0.000891030973099411
11489 0.00112723074762563
11490 0.000962186763142886
11491 0.00109138109051827
11492 0.00110924358535631
11493 0.000916789235906817
11494 0.00104297679687099
11495 0.00114789188078753
11496 0.00111068684960404
11497 0.000884786663727673
11498 0.000990163082652669
11499 0.00110575128331547
11500 0.00135854913081531
11501 0.00105892297938093
11502 0.000975600176139334
11503 0.00103453648241273
11504 0.00106829496713821
11505 0.00115510286644577
11506 0.000790262922296553
11507 0.00100169764599262
11508 0.000910702341851667
11509 0.000933215204798271
11510 0.000977146984355917
11511 0.000897828133090643
11512 0.000988360624965821
11513 0.00103149635224108
11514 0.00111791274307111
11515 0.000994048361242571
11516 0.000870774180234635
11517 0.00110579434093506
11518 0.000897073088575261
11519 0.00122202408323685
11520 0.00111154336640332
11521 0.00105757544690413
11522 0.00102549712023609
11523 0.00101621518385856
11524 0.000976976221643861
11525 0.00102900463970441
11526 0.00102552874444927
11527 0.00104652986193032
11528 0.00111703711839737
11529 0.00118991507279837
11530 0.00103561974608576
11531 0.000821016901929653
11532 0.00116091741999212
11533 0.00110714926145511
11534 0.000928474641580193
11535 0.001142567812667
11536 0.00112953931204137
11537 0.00105949394852857
11538 0.00108735236665381
11539 0.00106695299327202
11540 0.000982347196866659
11541 0.00111574955169041
11542 0.000906836829052589
11543 0.0010812394459549
11544 0.00103838664103959
11545 0.00108587686781782
11546 0.00103671817224683
11547 0.00105305098917507
11548 0.00115622929803762
11549 0.00107819025971902
11550 0.000977646688245659
11551 0.00104345500138672
11552 0.00114110536358649
11553 0.000964975168142411
11554 0.00109466383124506
11555 0.00110814615994618
11556 0.00107006750836051
11557 0.000930943035562029
11558 0.000893361054805876
11559 0.00105599878799921
11560 0.000966634833227319
11561 0.000937111517056387
11562 0.001017254909523
11563 0.000974556792258689
11564 0.00110821362030632
11565 0.000959751663880252
11566 0.00105978282219735
11567 0.00106288594545093
11568 0.00117034887165962
11569 0.000912319108194892
11570 0.00107801768419968
11571 0.000950678054675289
11572 0.000986553482769506
11573 0.000911736469104043
11574 0.000951973167586833
11575 0.00105684195336289
11576 0.00108487272944853
11577 0.00100352108142475
11578 0.00100745910659607
11579 0.00117171970632898
11580 0.000963120650874978
11581 0.00105027553981817
11582 0.00105090618590561
11583 0.00115988216138563
11584 0.00118650047321618
11585 0.00112401120561408
11586 0.00118446656390666
11587 0.00099844049497191
11588 0.000996683179226407
11589 0.00102698704394755
11590 0.000904858099314343
11591 0.00103035349216876
11592 0.00095590808447792
11593 0.00107962833557041
11594 0.00101225709187507
11595 0.00108231080156954
11596 0.000930798446049442
11597 0.000880799701081273
11598 0.0013313919467634
11599 0.000938385451123602
11600 0.00105270479302249
11601 0.000999379690239063
11602 0.00110460717973599
11603 0.00100183588026072
11604 0.000956193269745429
11605 0.00101069541338744
11606 0.00108373192944888
11607 0.00111493585413737
11608 0.00113828440894246
11609 0.000838882385391069
11610 0.000941445195855905
11611 0.000999208414900979
11612 0.00102314553891714
11613 0.000985421022946712
11614 0.00100178890259759
11615 0.00109809235122814
11616 0.00102739671355798
11617 0.000957153579289585
11618 0.00105230814452271
11619 0.000941445614608977
11620 0.00105944049323965
11621 0.00107628929941651
11622 0.00113684821563435
11623 0.000996570162690255
11624 0.00110687011695382
11625 0.000943305892013874
11626 0.00109788053960942
11627 0.00105552148173121
11628 0.000981765593140955
11629 0.00120322314002854
11630 0.0011287013698934
11631 0.00107972831844585
11632 0.000966452992082256
11633 0.000940624479692784
11634 0.000833518323478621
11635 0.00115482332941257
11636 0.000986204701810171
11637 0.00114033980161069
11638 0.000942453389367806
11639 0.00115356843209804
11640 0.00112802949735876
11641 0.000910746957527347
11642 0.00108122305339784
11643 0.000949665981179875
11644 0.00123379275844158
11645 0.00099828109666024
11646 0.00111131033092788
11647 0.00104569013335565
11648 0.00102579610066873
11649 0.00108492905937568
11650 0.00122819702790721
11651 0.00092529616775497
11652 0.00107115284638779
11653 0.000915142826428091
11654 0.000995819564255723
11655 0.000981489162949295
11656 0.00089265221835989
11657 0.00108541159463887
11658 0.0010617413242638
11659 0.000849101012745518
11660 0.00102751767642274
11661 0.000830230097510058
11662 0.00102662016890162
11663 0.000961330271388844
11664 0.00115757272672805
11665 0.00108402193476218
11666 0.000947517364102148
11667 0.00106723381010046
11668 0.00094235641362214
11669 0.000888447064842646
11670 0.000831729997112175
11671 0.00107489106862109
11672 0.00111855952325267
11673 0.00109010076304508
11674 0.00108154452375911
11675 0.00103160223751118
11676 0.00117976330087522
11677 0.00114994596766953
11678 0.000950120314313817
11679 0.0010555147509726
11680 0.00116661238674742
11681 0.0011075732783077
11682 0.000888993138051717
11683 0.00104690348853947
11684 0.00103022988224744
11685 0.00103937494968082
11686 0.000998254610321591
11687 0.000946293059414431
11688 0.000989374121767173
11689 0.00112001132759239
11690 0.00101308169215876
11691 0.00102358176742564
11692 0.00109012821512551
11693 0.00105614219927041
11694 0.00106925586160523
11695 0.000942812970764561
11696 0.00102511844219157
11697 0.00120215160067324
11698 0.00107010078626205
11699 0.000903371187611968
11700 0.000796389000590382
11701 0.00109388539691461
11702 0.00103851298192912
11703 0.000906728852232815
11704 0.000952542630542609
11705 0.00106279271487227
11706 0.000973936657501288
11707 0.00102301393744934
11708 0.000928322088130714
11709 0.00120883764135378
11710 0.00119376211037752
11711 0.00102266181714803
11712 0.00100445900429838
11713 0.00101664992470664
11714 0.000933676373797347
11715 0.000991455350710886
11716 0.00100801609610587
11717 0.00120114365640394
11718 0.00107680031852523
11719 0.000912783168967461
11720 0.000880050405837747
11721 0.0010450157065804
11722 0.00117254793337999
11723 0.000931067969598575
11724 0.000986065681829897
11725 0.000927298943579711
11726 0.000999056382338149
11727 0.0010593333767593
11728 0.000832994777614261
11729 0.00106603805086147
11730 0.000991387827066965
11731 0.000888520163655032
11732 0.000850938411874307
11733 0.00103267995888005
11734 0.000929782941159591
11735 0.0010802638790003
11736 0.00114490376620578
11737 0.000966964147092076
11738 0.000880962749795493
11739 0.00102636898533869
11740 0.00104750100342369
11741 0.00102507079484368
11742 0.00108703602366884
11743 0.000914453435131667
11744 0.00110730873549706
11745 0.000941769547088486
11746 0.00114590579473529
11747 0.00103636875436131
11748 0.000971875428142762
11749 0.00120414125570868
11750 0.0010177216248901
11751 0.00102972763429894
11752 0.00102168409270976
11753 0.00102129648233646
11754 0.00109244734659645
11755 0.00101827779256162
11756 0.000941018904431629
11757 0.00109192197405512
11758 0.00104612914287553
11759 0.0011003271711302
11760 0.00102795019539491
11761 0.00102559635813407
11762 0.00107638375246501
11763 0.00101130826345111
11764 0.00104613902309742
11765 0.00090057615060883
11766 0.000899770967918316
11767 0.000891408246777115
11768 0.00103578215057709
11769 0.000903189379853581
11770 0.00106007772743044
11771 0.00109359925562476
11772 0.00105239781084803
11773 0.00103977280252677
11774 0.000956708435828451
11775 0.00110184909653766
11776 0.00113967882786085
11777 0.00104145962381408
11778 0.000877452313169043
11779 0.0010242984632709
11780 0.000894259547867723
11781 0.00121285881579281
11782 0.0010358831452905
11783 0.000903573490988023
11784 0.00103166882699791
11785 0.00113734565740452
11786 0.000914019444805408
11787 0.00106359003317521
11788 0.00115023000041111
11789 0.0010372311319338
11790 0.00101385972671423
11791 0.00109360728006849
11792 0.000941243915238279
11793 0.00101345459194838
11794 0.000899506236411568
11795 0.000811921794833941
11796 0.000938212362384727
11797 0.001050708348794
11798 0.000901353647764845
11799 0.00114671902359296
11800 0.00118774895572505
11801 0.00126281878968946
11802 0.00105269864841367
11803 0.000765421117777883
11804 0.00101384603049383
11805 0.000868365567413471
11806 0.00093442704055722
11807 0.00108183852612379
11808 0.000824687191444148
11809 0.0010970242085642
11810 0.000973349959294224
11811 0.00114529014473216
11812 0.000910239822975214
11813 0.00110353840538686
11814 0.00109168247805524
11815 0.000935062342903129
11816 0.000994136771380923
11817 0.00107411543782015
11818 0.00103166117378498
11819 0.000935911289245125
11820 0.000964683845455377
11821 0.00103599914796619
11822 0.000940982383946367
11823 0.00106597578512885
11824 0.000903495944894575
11825 0.00103238087119722
11826 0.00105986542121892
11827 0.00108929219123939
11828 0.00110566627852183
11829 0.00107214642810517
11830 0.00112678178344297
11831 0.00101296880354757
11832 0.00104708054218968
11833 0.00107897722321778
11834 0.00091737229410247
11835 0.00105545746922994
11836 0.0010786759813841
11837 0.0010242034413037
11838 0.000979004571376815
11839 0.000973716751781585
11840 0.000968525176459513
11841 0.00105449811757999
11842 0.00101995124568925
11843 0.000953122651305232
11844 0.000947330631919249
11845 0.0010275840432405
11846 0.00119133754271731
11847 0.000928138945304319
11848 0.00102499084661649
11849 0.000868125973638642
11850 0.00115419442493463
11851 0.00107628479016052
11852 0.00116586618607324
11853 0.00108889158677334
11854 0.00103546842586523
11855 0.000894979631602932
11856 0.000952637204303042
11857 0.000937789802552138
11858 0.00103132466012164
11859 0.00113509484876455
11860 0.00113254422393698
11861 0.00094611282145568
11862 0.00102977782524018
11863 0.00106450495278703
11864 0.000941614962885441
11865 0.00094570333189074
11866 0.000916908095450141
11867 0.000992668541055336
11868 0.000939828181602307
11869 0.000920398789852745
11870 0.0010464961381959
11871 0.00116635187556776
11872 0.00111511698924539
11873 0.00103855947198115
11874 0.000881392940680425
11875 0.00108860466595365
11876 0.00102343305418088
11877 0.00100185053936252
11878 0.0011155468062483
11879 0.000955925317268131
11880 0.00108648740811567
11881 0.00106371500972512
11882 0.00105135384723531
11883 0.000935210183099111
11884 0.00101600265038605
11885 0.000899140077184719
11886 0.00093507642144411
11887 0.00105615555256159
11888 0.00107908733765068
11889 0.000914238504158014
11890 0.00121128524526177
11891 0.000960954405279002
11892 0.00102076425824516
11893 0.00105059551032751
11894 0.00101803970001864
11895 0.000934717903451104
11896 0.00108598654672873
11897 0.000995382697778887
11898 0.0010067353530774
11899 0.00100005377530086
11900 0.00105914997201679
11901 0.00110386284737134
11902 0.000978460829374496
11903 0.00114500848215906
11904 0.000954450847852376
11905 0.000884306065911642
11906 0.00110531218241159
11907 0.000997467019180045
11908 0.00120609887037906
11909 0.00100980325747247
11910 0.000977190837743633
11911 0.00101100339752421
11912 0.00096049595714425
11913 0.000810514093029011
11914 0.00110217757381688
11915 0.000954543715991484
11916 0.00096952657472764
11917 0.00103583506215442
11918 0.00104370081367426
11919 0.000969583270845402
11920 0.00109924420661209
11921 0.000989192484137468
11922 0.000839514076451078
11923 0.00109542046978445
11924 0.000835200423421069
11925 0.000932187679650161
11926 0.00109966905823822
11927 0.00100089770528664
11928 0.000941616863139626
11929 0.000852517828477851
11930 0.00100737573567461
11931 0.00101223024965247
11932 0.000998025553052515
11933 0.0010481892455681
11934 0.000904666066108418
11935 0.0010191918178227
11936 0.00105597637413519
11937 0.00118905955079405
11938 0.00108536961705885
11939 0.00101229487287567
11940 0.000989917754236999
11941 0.00118111137328791
11942 0.00107250690635586
11943 0.00107133589927973
11944 0.000957189633886416
11945 0.000967385865868696
11946 0.0010051608300547
11947 0.000942683812772016
11948 0.000848494542061423
11949 0.000738607818257265
11950 0.00106545671607476
11951 0.00104828314286398
11952 0.000964171480231626
11953 0.00098003742135508
11954 0.000980117122968799
11955 0.00108931656453779
11956 0.000906027252370178
11957 0.00117433203300557
11958 0.00100418374072563
11959 0.00116514730308252
11960 0.000913726093001364
11961 0.00088642231055358
11962 0.00103970344317752
11963 0.00104168090808097
11964 0.000949120430838216
11965 0.000985106420868469
11966 0.000920560922542926
11967 0.00106287955822877
11968 0.00108414952342153
11969 0.000873591230506207
11970 0.000969996537959358
11971 0.00103788724026638
11972 0.00096261043263508
11973 0.00106107763138259
11974 0.000913924006568016
11975 0.000956244417716347
11976 0.00104112069723655
11977 0.00107066499079927
11978 0.000909056770763318
11979 0.00112185994037405
11980 0.00102240415861453
11981 0.000975156183257827
11982 0.000833227606196647
11983 0.00104768279857592
11984 0.000971825719344731
11985 0.000886447399437373
11986 0.000963963431313579
11987 0.00109296961309753
11988 0.000962919896427734
11989 0.00099388424131331
11990 0.000960346328876771
11991 0.000872429855788238
11992 0.000896652676987607
11993 0.000996471577699884
11994 0.0010642067378099
11995 0.00107068550464247
11996 0.000939692554234244
11997 0.00105254674268253
11998 0.0010301916370109
11999 0.000980914352506442
12000 0.00110161017235614
12001 0.000872512854858547
12002 0.00109084260228284
12003 0.00108469456442348
12004 0.000845968332632658
12005 0.000962916993099379
12006 0.00102978449158539
12007 0.000991151982338451
12008 0.000982766901522128
12009 0.00108364986875418
12010 0.000959724760298382
12011 0.00108400453190932
12012 0.000995009251254628
12013 0.000941418813431604
12014 0.000951748466384888
12015 0.00110413047758153
12016 0.00102685322881492
12017 0.000958572934447347
12018 0.000997063973466227
12019 0.000976786217216612
12020 0.0010447332118044
12021 0.00104371836775935
12022 0.000985405621783634
12023 0.00108682209819674
12024 0.001018275593898
12025 0.00102016284949652
12026 0.000915378583820633
12027 0.00120921275481324
12028 0.000923138033402327
12029 0.000975958234119521
12030 0.00102919640627413
12031 0.000862817149503696
12032 0.00104917306806894
12033 0.000895163652579692
12034 0.00109290295714856
12035 0.00110489449434056
12036 0.000912939736686121
12037 0.00115163298603824
12038 0.00111269267183402
12039 0.00100428224503301
12040 0.000868142947793334
12041 0.000967816059244206
12042 0.00102736006687281
12043 0.00101235434159641
12044 0.000900356472967271
12045 0.0009075901238139
12046 0.000979035126887795
12047 0.000960997919010348
12048 0.0011253850603589
12049 0.0010278247212924
12050 0.000786239417838624
12051 0.00115528763638253
12052 0.00124699080666958
12053 0.0011527165378791
12054 0.000981653009577108
12055 0.000994697438658065
12056 0.000957405596631155
12057 0.001067790426547
12058 0.000989422039461891
12059 0.000955036819544576
12060 0.000917439733067178
12061 0.000992905912911404
12062 0.000978861324671657
12063 0.00107890863603798
12064 0.000830743525188472
12065 0.00105042344193877
12066 0.000925287974828676
12067 0.00087910408638929
12068 0.00118895362273714
12069 0.000894060179202089
12070 0.000885797602692174
12071 0.000862944429347953
12072 0.0011024355360442
12073 0.000954348746780742
12074 0.000808059410865159
12075 0.00101338367620822
12076 0.000918123404737608
12077 0.00100360665731443
12078 0.000937762370650574
12079 0.00100991440474102
12080 0.000983410753485957
12081 0.000944815640305573
12082 0.00115870114750455
12083 0.001079797493456
12084 0.000938037254558273
12085 0.000989153002475064
12086 0.00101663406525671
12087 0.00106746191565985
12088 0.0010252848767064
12089 0.00117222523568946
12090 0.00109235731734347
12091 0.000963420541023486
12092 0.000993839207039455
12093 0.00113409536515174
12094 0.00100689281508287
12095 0.00102968300626528
12096 0.000942825914773975
12097 0.000993901793631692
12098 0.000908826524474048
12099 0.00100475168992361
12100 0.000899518829104818
12101 0.000979208346341711
12102 0.000962032272803784
12103 0.000959321442416688
12104 0.000956993563934108
12105 0.00101600598613697
12106 0.00101592377398577
12107 0.000897872452734687
12108 0.00110484351829345
12109 0.00110311316528583
12110 0.000850194776400905
12111 0.00120930547145671
12112 0.000828486634474544
12113 0.00103182937104788
12114 0.000909707399423039
12115 0.00097546169539482
12116 0.00113756778063347
12117 0.00102795491711744
12118 0.0010103645797831
12119 0.000986353695847486
12120 0.00102196735865157
12121 0.000943281121088362
12122 0.000902311697139419
12123 0.00129456377719643
12124 0.000975352857006307
12125 0.000798120000153722
12126 0.00113593248918629
12127 0.00100900906085892
12128 0.00109832595602354
12129 0.00095454328571028
12130 0.0011096098154931
12131 0.000833809406854228
12132 0.000875827613407434
12133 0.00100044240581638
12134 0.000856583523732092
12135 0.00089560700762799
12136 0.000995926903053586
12137 0.000836353840448906
12138 0.000866914151397608
12139 0.00102509327580416
12140 0.000964102870089239
12141 0.000926893104640246
12142 0.000936402007869746
12143 0.00107443268790326
12144 0.00094487705469758
12145 0.00110395565144158
12146 0.00109266885492466
12147 0.000884099974431268
12148 0.000960039238376123
12149 0.00100559407387374
12150 0.000953054133816163
12151 0.00106454391709202
12152 0.00100024534503209
12153 0.00100592353453235
12154 0.000964217326444812
12155 0.00100456269642762
12156 0.00101400446877361
12157 0.000960435473630158
12158 0.000973281438283828
12159 0.000847875453329238
12160 0.000996563552362488
12161 0.00116477235312373
12162 0.00104723696287218
12163 0.00104772159445675
12164 0.00107520517484922
12165 0.000995556463544664
12166 0.00094199739899531
12167 0.00102469519272279
12168 0.00101474394989888
12169 0.00087737134596933
12170 0.00101466742240532
12171 0.0010404029293674
12172 0.00107226112216999
12173 0.00091576177658607
12174 0.0010000846263009
12175 0.00105977192967629
12176 0.00100854403313278
12177 0.00100481894590528
12178 0.000925707997378322
12179 0.000956485587104635
12180 0.0011638473644639
12181 0.000795871006451123
12182 0.00091707184148898
12183 0.000956086380373904
12184 0.00104551606572591
12185 0.000979770507773116
12186 0.00099687471463117
12187 0.000876470992521918
12188 0.000976058347308639
12189 0.000963582565238828
12190 0.00112740614848097
12191 0.000992487367751396
12192 0.00109377755699656
12193 0.00116541076705574
12194 0.000970553272587579
12195 0.000962082783890781
12196 0.00100080443248169
12197 0.000893253104169083
12198 0.000979583786794389
12199 0.000996113483921589
12200 0.00101462636869778
12201 0.00102327313546748
12202 0.000845683487730348
12203 0.00094756072688863
12204 0.00106305681697538
12205 0.000994600546101126
12206 0.000946747980969186
12207 0.000878957134948926
12208 0.00101762881438023
12209 0.000965652801838292
12210 0.00109020383934565
12211 0.000896802330142223
12212 0.00097004090096033
12213 0.000932097474517062
12214 0.000976932928156974
12215 0.000992119102379992
12216 0.000946309603554935
12217 0.000940464038893237
12218 0.000966694809362094
12219 0.000779223676553596
12220 0.00108748449583046
12221 0.000983562436692736
12222 0.000854634434786774
12223 0.000789689411534278
12224 0.000873408019217894
12225 0.00086291612341935
12226 0.00103871673180815
12227 0.000773060010423548
12228 0.000957363993832376
12229 0.00108122603290568
12230 0.00104999084333934
12231 0.00116188840030037
12232 0.00102884776251635
12233 0.00109599023145978
12234 0.00101087880935599
12235 0.00104781123150104
12236 0.000989877664771244
12237 0.00098030752162261
12238 0.000984989015278276
12239 0.00102700921754623
12240 0.000989583829949497
12241 0.000934021486129285
12242 0.00106098127418828
12243 0.00105706152122408
12244 0.000872680954679321
12245 0.000872631299162984
12246 0.000934916347483642
12247 0.00100103246117674
12248 0.000813831825497032
12249 0.000967821312254992
12250 0.00116202351970912
12251 0.0010398977428289
12252 0.00101378588562222
12253 0.00101359302486083
12254 0.00102429492975555
12255 0.000957178949978854
12256 0.00101612921134865
12257 0.00110819624929322
12258 0.00100364015855821
12259 0.00115798724686454
12260 0.00105195858902322
12261 0.000983160129395987
12262 0.000936186425671712
12263 0.00100914261991554
12264 0.000974197705062281
12265 0.00105857392948692
12266 0.00105489105942514
12267 0.000997638215141187
12268 0.000986533205600776
12269 0.00113279732250268
12270 0.000893183905401484
12271 0.00103309243816533
12272 0.000979566329369968
12273 0.000867649563410978
12274 0.00093807236786013
12275 0.00104283215913916
12276 0.00104133485076219
12277 0.00113278523675495
12278 0.000926144808473783
12279 0.00110768147981201
12280 0.000967650137032131
12281 0.00103077517825689
12282 0.000892810000807331
12283 0.00100118201295825
12284 0.000985418501720412
12285 0.00107719368673909
12286 0.000953867030963411
12287 0.000956921338449867
12288 0.00083930150594651
12289 0.000929813520163005
12290 0.00111460712941383
12291 0.000970887580498071
12292 0.000994564503691976
12293 0.000918525136285586
12294 0.000995439964231223
12295 0.00104137061879992
12296 0.000826855960833988
12297 0.000906805962313958
12298 0.000988027860759446
12299 0.000941990090578423
12300 0.000913869235082128
12301 0.00102277444659216
12302 0.00111309816584052
12303 0.00111368834614362
12304 0.00100292043152474
12305 0.0009235688391753
12306 0.00103735918450547
12307 0.000868209568040125
12308 0.001023648340797
12309 0.000940614601482618
12310 0.00089135854173521
12311 0.000907391953871994
12312 0.00110921166760875
12313 0.000917241804314295
12314 0.001048368749501
12315 0.00106040315738363
12316 0.000791474577577805
12317 0.000812052592298811
12318 0.000899387003660346
12319 0.000879496764396805
12320 0.0010137746261794
12321 0.000913762977735058
12322 0.0010676146216041
12323 0.000948668266383926
12324 0.00111688674127628
12325 0.00110247878348283
12326 0.00108483739521953
12327 0.000844988312522711
12328 0.000885499679176043
12329 0.000956839587545275
12330 0.000886277512725583
12331 0.00115707764855867
12332 0.00109647578619069
12333 0.000962424487018005
12334 0.000973193300714446
12335 0.00110615645788658
12336 0.00079906891971438
12337 0.00115263382128708
12338 0.000933982536389249
12339 0.00099813129691849
12340 0.00105140734717438
12341 0.000976845887485442
12342 0.000852440001209066
12343 0.0010212553199541
12344 0.00102380314534206
12345 0.00113669363031948
12346 0.000751943267461699
12347 0.000835502606091402
12348 0.00119018542867128
12349 0.000954952882995922
12350 0.000933946968407604
12351 0.00106012394384992
12352 0.00101300211590635
12353 0.000942728442950058
12354 0.000979017964824201
12355 0.00109949899786304
12356 0.000893111498360857
12357 0.000999046020956093
12358 0.000975048461549563
12359 0.00114605692991211
12360 0.000824565882887691
12361 0.00109173678273861
12362 0.000877184620461046
12363 0.000985658868877844
12364 0.00113643666886592
12365 0.000828661291381037
12366 0.00113322642629475
12367 0.000988207285652128
12368 0.000988286667732491
12369 0.000934590990573237
12370 0.000839141421302869
12371 0.000785744210235805
12372 0.000827462092038088
12373 0.000998856838636674
12374 0.000987433405986438
12375 0.00087224755142984
12376 0.00105709200814762
12377 0.0010645481067629
12378 0.000778731140384435
12379 0.00090975175372649
12380 0.000899086026913434
12381 0.00105726214504171
12382 0.000959737161431647
12383 0.000895169832000268
12384 0.000921096181795584
12385 0.000880369466200413
12386 0.000940574228195881
12387 0.00106111242608349
12388 0.000842970014333632
12389 0.000948612119424439
12390 0.00102248851719872
12391 0.00098345275720699
12392 0.00107730425875089
12393 0.00110749695895931
12394 0.000839182500763525
12395 0.00100479633848029
12396 0.000747392437271343
12397 0.000995764434586496
12398 0.00104668525684629
12399 0.00102396505426365
12400 0.00106487502504414
12401 0.000958300672295649
12402 0.000968882763574018
12403 0.000940156950315521
12404 0.00107752050107374
12405 0.00103465834700186
12406 0.00104119698604079
12407 0.000974940381123534
12408 0.000861134035806214
12409 0.000958295373556799
12410 0.00104105637540796
12411 0.000867574444913131
12412 0.00104853578021597
12413 0.000842434143221948
12414 0.00111387075687148
12415 0.000945470390517923
12416 0.00093167635229399
12417 0.00119053395244746
12418 0.000927257389675393
12419 0.00092036996299524
12420 0.00100558833699189
12421 0.0011598309696244
12422 0.00106177990184957
12423 0.000985455080594289
12424 0.000922009100419017
12425 0.000902405557331922
12426 0.00106677448628676
12427 0.00113183818819503
12428 0.000974015334494049
12429 0.000952928531077374
12430 0.00112663336469988
12431 0.000933238833020113
12432 0.000995330638404352
12433 0.0010503989406165
12434 0.000967446787106762
12435 0.00112908497688148
12436 0.000974082171924395
12437 0.00102233509507537
12438 0.000875616895180963
12439 0.00109085478241017
12440 0.000961532775965848
12441 0.000879657563679245
12442 0.000997696430576541
12443 0.00116155718225755
12444 0.000909119707689299
12445 0.000903592473993233
12446 0.00092258864216955
12447 0.000955408384724798
12448 0.00104560250968747
12449 0.000924212193971896
12450 0.00109006652388792
12451 0.00112800410973333
12452 0.00100273411163081
12453 0.00105284540178894
12454 0.00107725751862449
12455 0.001016274133495
12456 0.000963742562561941
12457 0.000904802143458027
12458 0.000935173245561852
12459 0.000997030673599694
12460 0.000989871157474916
12461 0.00107265251961857
12462 0.000963325420471427
12463 0.000982496422604347
12464 0.000743325788477953
12465 0.00109595261655301
12466 0.00115001989959623
12467 0.000739615860604914
12468 0.000936288649052966
12469 0.000958583836423857
12470 0.00092401525059269
12471 0.00101080533434555
12472 0.000967707789369152
12473 0.00107709986425206
12474 0.000983073280990472
12475 0.00107567890822053
12476 0.000925609250203793
12477 0.00101346238534551
12478 0.00101462570746407
12479 0.00100144619152109
12480 0.00106683303091253
12481 0.00106811764593503
12482 0.00108991686226029
12483 0.00114524668062769
12484 0.00100486525577483
12485 0.00105391800433438
12486 0.00095425510771311
12487 0.001117713724224
12488 0.000887691308048235
12489 0.00089688388833026
12490 0.00106293521479587
12491 0.000935653047076112
12492 0.000981911456848561
12493 0.00103135272357028
12494 0.000998980164467454
12495 0.0010599209994922
12496 0.000999532060589684
12497 0.000998493048113959
12498 0.000984158402357226
12499 0.000903620407930302
12500 0.00111876615105345
12501 0.00100300645411619
12502 0.00101024695500738
12503 0.000954703364311387
12504 0.00100521028121461
12505 0.000842403145054035
12506 0.00109666852577664
12507 0.000894942812855077
12508 0.00104017320329689
12509 0.00110260035716458
12510 0.000913308546010733
12511 0.00100938732004264
12512 0.00108160600599281
12513 0.000936907104104316
12514 0.00107445767616479
12515 0.00112750372960842
12516 0.000904434951388265
12517 0.00102184990512709
12518 0.00104796619343809
12519 0.000931165045706294
12520 0.000864797833220223
12521 0.00122451270327739
12522 0.000966843987523183
12523 0.00109693151912287
12524 0.000834562812727421
12525 0.000721771615009856
12526 0.00102218434081253
12527 0.000930573720447319
12528 0.000943489028933915
12529 0.00100624253821648
12530 0.000873578520716066
12531 0.00101991939051254
12532 0.00090532152260573
12533 0.000908646713280954
12534 0.000963890760317054
12535 0.000992440937418489
12536 0.00117048279722055
12537 0.00089217815280717
12538 0.000933787468704472
12539 0.000968502578614768
12540 0.00111349410219073
12541 0.000854763696320199
12542 0.000845765283517053
12543 0.000972999423929519
12544 0.000800645392921858
12545 0.00107775275031314
12546 0.0012014567336182
12547 0.00100120171299504
12548 0.00101584390012576
12549 0.00103184687411849
12550 0.00107364325363647
12551 0.00099310278481595
12552 0.000854780815543326
12553 0.000938285659154396
12554 0.00100383045149364
12555 0.00078894837157223
12556 0.00114448537468789
12557 0.00106572229631023
12558 0.000779592352135082
12559 0.0010397773079848
12560 0.000908589016954766
12561 0.00101547522541241
12562 0.00103947398158128
12563 0.00102446782893944
12564 0.000968126333054233
12565 0.000931107291376195
12566 0.000878443655521867
12567 0.00106061498593773
12568 0.00098151017756815
12569 0.000994015256462465
12570 0.00106213657818986
12571 0.00107286581347159
12572 0.00109663271021928
12573 0.000898014559248135
12574 0.00111244666578976
12575 0.0009337226497591
12576 0.00117475663313762
12577 0.000926976945620245
12578 0.000907620689041777
12579 0.000823742656907059
12580 0.000842080888232845
12581 0.00101645707773092
12582 0.000991887747114073
12583 0.0010768807745299
12584 0.00105681417512004
12585 0.000956265628775208
12586 0.0010712003084926
12587 0.0010085037099905
12588 0.00100845736187246
12589 0.00111532391402393
12590 0.000974432829908282
12591 0.00110920993652349
12592 0.00099019669263584
12593 0.000936082413524383
12594 0.000740743598357757
12595 0.00104285859316528
12596 0.000951567977018879
12597 0.000940484249320643
12598 0.001048928300909
12599 0.000882075088316181
12600 0.000881814300275135
12601 0.00118588660233961
12602 0.00102507054897665
12603 0.000941080556887291
12604 0.000940572749953114
12605 0.000998219500281344
12606 0.00107291548918765
12607 0.00101899598234838
12608 0.00107070110670919
12609 0.000832459693440793
12610 0.00108923775577764
12611 0.00115048862740444
12612 0.000998379139607989
12613 0.000969769048793238
12614 0.000992524356442593
12615 0.000967225031984976
12616 0.00108794457629944
12617 0.00102996117607127
12618 0.00100868111098873
12619 0.000921563135451644
12620 0.000895715211990891
12621 0.00108086221237575
12622 0.000857903745212427
12623 0.000958195343256266
12624 0.000876948355299617
12625 0.000842026917709033
12626 0.00112661504113851
12627 0.00103377194773808
12628 0.000845293637904223
12629 0.00103209473014722
12630 0.00098414509430794
12631 0.00105359090953002
12632 0.000915004877850256
12633 0.000871485557712036
12634 0.0010639435067689
12635 0.000997023467183046
12636 0.000944453580262414
12637 0.000878557937189656
12638 0.000958075507285681
12639 0.000922553888423582
12640 0.000975357287829724
12641 0.000832328399015862
12642 0.000890614036186537
12643 0.000966020997082577
12644 0.000807409059219147
12645 0.000887727245380382
12646 0.000962759002084651
12647 0.000896987290608809
12648 0.000911824740018233
12649 0.00102417519585438
12650 0.000970801251419072
12651 0.000850907053324993
12652 0.000945199183685753
12653 0.00119003573565883
12654 0.000925295904915438
12655 0.000924322686589219
12656 0.00107984044948127
12657 0.00086367211218843
12658 0.000873908668131461
12659 0.00086376562575035
12660 0.000933395946765039
12661 0.00081586251863619
12662 0.000958383540921562
12663 0.000950822782254522
12664 0.000925274078278144
12665 0.000942647176742071
12666 0.000907356284469166
12667 0.000972827663761393
12668 0.00101724608350797
12669 0.000901303009815162
12670 0.000906104357141164
12671 0.000968523300680147
12672 0.000951392259489297
12673 0.000939423476923205
12674 0.000813352323359012
12675 0.000910812492620551
12676 0.00107851246556893
12677 0.00116058449412974
12678 0.000931690555984414
12679 0.00085868521977727
12680 0.000947756735685805
12681 0.000862792720910633
12682 0.000854962640035473
12683 0.00101246677393181
12684 0.000936240620437541
12685 0.00110469421497446
12686 0.000958489338472982
12687 0.000911699610020254
12688 0.00103406189835687
12689 0.00100213172584138
12690 0.00102781895105978
12691 0.000848508430549989
12692 0.000954209910779192
12693 0.000958456294476464
12694 0.000931660765775053
12695 0.000961728233296207
12696 0.00100659471502502
12697 0.000953740023067613
12698 0.000936291041252087
12699 0.00107284808447181
12700 0.000944714371583268
12701 0.000850662318065568
12702 0.00103809213453587
12703 0.000745251783862319
12704 0.000843327727533159
12705 0.000927035217456396
12706 0.000960640040031387
12707 0.000980654665973482
12708 0.00106234770821574
12709 0.000945802733006296
12710 0.000965716192045214
12711 0.000911629814998293
12712 0.000936129367181718
12713 0.00108176089937457
12714 0.000919743654507801
12715 0.000831765735467883
12716 0.000941686963374808
12717 0.000813791375820229
12718 0.00090797502050936
12719 0.00087109977262356
12720 0.00107803974565534
12721 0.000872086643531537
12722 0.000911372116323585
12723 0.000925198482209986
12724 0.000976254569314961
12725 0.000755465048331984
12726 0.00105742602635703
12727 0.00100426852884836
12728 0.000868447144214106
12729 0.00101520483090186
12730 0.00109675469529187
12731 0.000952468286764186
12732 0.00110265687759341
12733 0.000834998111595001
12734 0.000965690283570491
12735 0.000907081428254949
12736 0.000831126541001981
12737 0.000842879728416103
12738 0.000866855492973254
12739 0.000940787827585921
12740 0.000779328300253948
12741 0.000890703601349933
12742 0.000875450272462415
12743 0.000916529717096541
12744 0.000802130813569383
12745 0.00107486177618287
12746 0.000954365127764687
12747 0.000825470883163306
12748 0.000978497971871939
12749 0.000962534756246425
12750 0.00114303557802041
12751 0.00110043725152651
12752 0.00103696385972453
12753 0.000985025286111305
12754 0.000823465318194996
12755 0.00111730316020325
12756 0.000833967686959741
12757 0.000987081459315171
12758 0.00103196315957369
12759 0.000991036995904543
12760 0.00103500152815056
12761 0.000936430835195283
12762 0.000996725123881462
12763 0.00114099572109843
12764 0.000974177017883966
12765 0.000996623282480232
12766 0.000970633261039108
12767 0.000942567979399724
12768 0.000827188114446394
12769 0.000960748598221785
12770 0.000948866636136153
12771 0.00116467214377971
12772 0.000832255945654053
12773 0.00110135111082833
12774 0.00103395972982803
12775 0.00104712312334829
12776 0.000964951239172167
12777 0.000834861507018767
12778 0.00100307360303218
12779 0.000991100271280937
12780 0.000952462280646045
12781 0.000900717269864207
12782 0.00111639898638751
12783 0.000960566700370783
12784 0.0010528517416469
12785 0.000906093574490546
12786 0.000718468990969644
12787 0.000963442305527163
12788 0.000978330074206013
12789 0.00119342103528726
12790 0.00102676639615383
12791 0.000809184036193825
12792 0.0008926676969662
12793 0.000935979804474828
12794 0.00101916339119287
12795 0.000973161530148052
12796 0.00096006292883922
12797 0.00100109282301587
12798 0.000857195995706003
12799 0.000888399451746998
12800 0.00104369421441337
12801 0.000962604334885834
12802 0.00116524218182087
12803 0.000882426178731603
12804 0.000994847853924396
12805 0.000962348917861267
12806 0.000987443738130543
12807 0.000766834462749222
12808 0.000913153037094823
12809 0.000934464801194061
12810 0.00107190713441828
12811 0.000973150340399419
12812 0.000994090234028609
12813 0.000984312415712629
12814 0.00105742366044869
12815 0.00100206360895601
12816 0.000997668548081258
12817 0.000702812637061645
12818 0.00103585093406105
12819 0.000957968284874196
12820 0.000863078241250056
12821 0.000956354450115824
12822 0.000888245973953113
12823 0.00096334602778829
12824 0.00100295151319927
12825 0.000920554058926932
12826 0.000870510310184123
12827 0.00102001241438234
12828 0.000958235390583542
12829 0.00100595300465744
12830 0.000734195783953217
12831 0.00101701063558458
12832 0.000880172477068594
12833 0.00101790825976875
12834 0.00103538170719719
12835 0.00095594087060055
12836 0.00106065865178358
12837 0.000938383963575161
12838 0.000975291045122566
12839 0.000871448370616219
12840 0.0011074385045662
12841 0.00105850126389291
12842 0.00117286251786921
12843 0.0008318858510897
12844 0.00101889048112915
12845 0.000964310093026102
12846 0.000895628922787341
12847 0.000808577698718685
12848 0.000888076389223324
12849 0.000978356004640642
12850 0.000785423448035022
12851 0.000891562909782553
12852 0.00114942735137457
12853 0.000900468838785873
12854 0.00103572313117255
12855 0.000882579241399316
12856 0.000785122230866487
12857 0.000956510357384931
12858 0.000923860661788203
12859 0.000936284347035998
12860 0.000925534473989841
12861 0.000834957744881572
12862 0.0009064929162304
12863 0.000906850510280154
12864 0.000902832270250808
12865 0.000939820513908745
12866 0.00100584861488631
12867 0.00104316512211397
12868 0.00102476051774991
12869 0.000889675552837565
12870 0.000790902853987304
12871 0.00103634454137057
12872 0.00113206706020053
12873 0.000968933281715901
12874 0.000947113305682288
12875 0.00106452003392502
12876 0.00095469380539917
12877 0.00102923466522077
12878 0.000857949468591601
12879 0.000902525309307011
12880 0.000851914902585901
12881 0.00102275848280038
12882 0.00103151722009631
12883 0.000993295302573745
12884 0.00104704385860888
12885 0.000866787783115024
12886 0.000922354251803159
12887 0.000863629675508754
12888 0.000995077587628742
12889 0.00112294223692708
12890 0.000872688327892987
12891 0.000885838598478585
12892 0.000920254439209974
12893 0.000820565420409345
12894 0.000969421461020696
12895 0.00105479838153999
12896 0.000946181214303335
12897 0.00101283715271717
12898 0.00101292274484044
12899 0.00108390359663414
12900 0.000916520247814073
12901 0.000956260532494602
12902 0.00092185612407629
12903 0.000722078026685199
12904 0.00095291353191361
12905 0.000950084804033047
12906 0.00092656112010904
12907 0.00110600971741114
12908 0.00087888874662854
12909 0.000828134812759063
12910 0.000847401258642671
12911 0.000980914418819219
12912 0.000722604528866588
12913 0.00100273996188782
12914 0.000947088228451936
12915 0.00104312133185309
12916 0.000976562138799853
12917 0.00100309117005078
12918 0.00080394128639372
12919 0.00100551211712759
12920 0.00103159159485703
12921 0.000972108016019585
12922 0.000984559738188828
12923 0.000917725217863846
12924 0.00101700614506047
12925 0.00105726492351588
12926 0.000916017601591115
12927 0.0009001140187007
12928 0.000978140620509292
12929 0.000933733760591072
12930 0.000865670895841202
12931 0.000892074893621887
12932 0.00104763531113173
12933 0.000898046959173296
12934 0.000817769286930658
12935 0.000965843236300841
12936 0.00087926751775148
12937 0.000946643091772549
12938 0.000987428826934396
12939 0.000752877045712075
12940 0.000863899252648598
12941 0.000920485456854808
12942 0.000935201490643384
12943 0.000912675608546258
12944 0.000862063508147434
12945 0.000884054701309696
12946 0.000864352166978029
12947 0.000884273020842455
12948 0.000935537798688526
12949 0.000800619926656787
12950 0.000924947634907722
12951 0.000891974458474536
12952 0.000895424568232817
12953 0.000889057739575167
12954 0.00111104538097369
12955 0.000967666024576962
12956 0.00103545376364143
12957 0.000871078359635783
12958 0.00100940915121713
12959 0.000798064005972189
12960 0.00106029273337202
12961 0.000950267991839639
12962 0.000984800997383044
12963 0.00101837907428115
12964 0.00103030457011402
12965 0.000986295919129858
12966 0.000859109325805651
12967 0.00100359667671308
12968 0.000983787651955086
12969 0.00082125959427453
12970 0.000836849096237971
12971 0.000976815859293912
12972 0.000885083837416891
12973 0.000918987807189634
12974 0.00089144985047602
12975 0.000936560891866644
12976 0.000918842371507658
12977 0.000992009074560863
12978 0.00109416592977558
12979 0.00101023867601116
12980 0.00100746262270164
12981 0.00101024148427858
12982 0.000934824815133458
12983 0.000950401310929758
12984 0.00098635025582814
12985 0.000966071758361112
12986 0.000949634122459771
12987 0.000963823787782499
12988 0.00100163845454165
12989 0.000957412952728843
12990 0.00112941039366326
12991 0.000956221195778613
12992 0.000931156935428386
12993 0.000743143947714841
12994 0.000773489122165145
12995 0.00102754045887166
12996 0.00094306328262609
12997 0.000908198934230619
12998 0.000832010825714967
12999 0.000957181706317516
13000 0.000888938617559336
13001 0.000904694637599664
13002 0.00087810726737536
13003 0.000986114444731751
13004 0.000918929134347501
13005 0.000932501920337628
13006 0.000980408195194099
13007 0.00102168824060893
13008 0.000911679437119738
13009 0.000977399270072203
13010 0.000997753104465414
13011 0.00113618676596492
13012 0.00096741748094463
13013 0.000940070728945553
13014 0.000692217482298483
13015 0.000974904426236192
13016 0.00091413156357446
13017 0.00110822373668747
13018 0.00101416409176196
13019 0.000917098757691146
13020 0.000893957188803936
13021 0.000951625330569585
13022 0.000919526175329813
13023 0.00096793145220028
13024 0.000935767363989502
13025 0.00107039172501722
13026 0.00114505736935748
13027 0.000767656112097818
13028 0.00102776623491907
13029 0.000936189349988553
13030 0.000742234318061574
13031 0.000883523354097251
13032 0.000816510007768061
13033 0.000800665349941916
13034 0.000731948476912403
13035 0.000892208382402883
13036 0.00104776573071667
13037 0.000994341494386505
13038 0.000966119584993255
13039 0.00104674800286309
13040 0.000850478519093335
13041 0.00100821582292016
13042 0.000896416724071344
13043 0.00100374013663788
13044 0.000764201326685317
13045 0.000926375219631199
13046 0.000936340774274788
13047 0.000817583435740594
13048 0.000859854301702769
13049 0.000980140613604509
13050 0.000987358351830265
13051 0.00108498780915347
13052 0.00107439882867935
13053 0.000940987514214336
13054 0.000953332515549083
13055 0.00104397209864529
13056 0.000929565987469977
13057 0.00095249520350138
13058 0.000816183418115365
13059 0.00102066524507763
13060 0.00089234705842883
13061 0.000897927058152798
13062 0.000912036975458915
13063 0.000932450442462789
13064 0.000871627733486031
13065 0.000966096793658648
13066 0.000871402190490476
13067 0.000966916838042288
13068 0.000887032531417029
13069 0.000894203335308806
13070 0.000951981266913227
13071 0.000937051861943467
13072 0.00107718966955179
13073 0.000873254818735756
13074 0.000891084083498473
13075 0.000959677942211146
13076 0.000880749926606682
13077 0.00097481771587853
13078 0.00083140972359903
13079 0.00108289762186274
13080 0.00087712720228131
13081 0.000855458677225287
13082 0.0008986132794744
13083 0.000913198828738094
13084 0.00101656512591557
13085 0.00100450382870107
13086 0.000922615547275279
13087 0.00102601639824665
13088 0.000866832476199717
13089 0.000860147760738882
13090 0.000993273046238088
13091 0.00113973396044152
13092 0.00121779472456917
13093 0.00101802721850994
13094 0.000910823307218839
13095 0.00099460387316112
13096 0.000960928539635474
13097 0.00099832264592634
13098 0.000981290923081072
13099 0.000730331234993611
13100 0.00098645492801947
13101 0.00106879509746269
13102 0.00113439895843329
13103 0.000837784989118182
13104 0.00103849503749593
13105 0.000945504869085937
13106 0.00111217914671132
13107 0.000988614573374702
13108 0.0012057200794955
13109 0.000899608595993459
13110 0.000988345156541125
13111 0.000938290606173775
13112 0.000826622367700656
13113 0.000965460303647304
13114 0.00097501452448112
13115 0.00100049635177814
13116 0.000838860603312033
13117 0.00084591535799936
13118 0.000847649472330104
13119 0.000914248237208745
13120 0.00083178049204398
13121 0.000738476378134996
13122 0.000914370781474495
13123 0.000925137806498073
13124 0.000741576035478393
13125 0.00114810293832199
13126 0.000800210226200405
13127 0.000972164446232773
13128 0.00102218060182707
13129 0.000740354191214827
13130 0.000999404123676819
13131 0.000988300969595368
13132 0.000911371315152647
13133 0.00086174648217337
13134 0.000867912914319197
13135 0.00114319292132464
13136 0.000754432653193581
13137 0.00083395408330056
13138 0.00081499108842818
13139 0.00106568338407578
13140 0.00086089947853953
13141 0.00103634826515371
13142 0.000999700426034908
13143 0.000864282679640255
13144 0.00106352990228532
13145 0.000905355494344069
13146 0.00103394410436157
13147 0.0010660398785149
13148 0.000974304315608334
13149 0.00104611243155099
13150 0.000933094997070602
13151 0.00101613723227625
13152 0.000916130987702826
13153 0.000776870884582555
13154 0.00106418637859516
13155 0.000886055978390679
13156 0.00104221914530942
13157 0.000866246586895844
13158 0.00102349413700302
13159 0.000966914278845637
13160 0.00101394517806347
13161 0.000890429927873972
13162 0.00105502369815114
13163 0.000949495663370157
13164 0.000883556490509901
13165 0.000974628841013949
13166 0.000982511166115513
13167 0.00100453949722842
13168 0.000945076774194286
13169 0.000971299589664198
13170 0.000857861419694219
13171 0.0010292601811229
13172 0.000929563788810857
13173 0.000929835889194312
13174 0.000876964714641713
13175 0.000974888599245629
13176 0.000789872466075288
13177 0.000842260946582581
13178 0.00108197532940519
13179 0.00100226248910406
13180 0.000802729131216036
13181 0.000891807275459984
13182 0.00103618245789483
13183 0.00102231427359145
13184 0.000941674197428605
13185 0.000947116167223091
13186 0.000971960694854232
13187 0.000975682564173908
13188 0.000926601200540446
13189 0.0010098736983849
13190 0.00121119917379019
13191 0.00110724685830854
13192 0.00100562102813665
13193 0.000989812963598226
13194 0.000968282731917091
13195 0.000957373097460903
13196 0.000852494673875825
13197 0.00110496100732562
13198 0.000966970999545431
13199 0.000818353708803655
13200 0.000890395119000214
13201 0.000889201245112208
13202 0.000989806709455443
13203 0.000824105430896333
13204 0.000958756020912223
13205 0.000983978876588545
13206 0.00108101744315123
13207 0.00104663373234861
13208 0.000811287627274459
13209 0.00114823420093196
13210 0.000938615324784683
13211 0.00100325621258116
13212 0.000991737253740613
13213 0.00108718988990609
13214 0.00088638534733592
13215 0.000851255322278638
13216 0.000943640503635335
13217 0.000873762429352074
13218 0.000991246058090034
13219 0.00110642670695755
13220 0.000863890299103355
13221 0.000865025466547591
13222 0.00104812463561292
13223 0.000950614168066854
13224 0.000940875240358811
13225 0.000988750530326649
13226 0.00085994445280464
13227 0.000983225051848967
13228 0.000867529972067091
13229 0.00093865907482319
13230 0.000920530131193184
13231 0.000912677782523332
13232 0.00105147993434157
13233 0.00108896172706277
13234 0.000983349111199346
13235 0.00110244069324967
13236 0.000932719131641058
13237 0.00102023557635706
13238 0.00105166948434793
13239 0.00102622378208577
13240 0.00102964955326656
13241 0.00110340914073186
13242 0.000859780300457968
13243 0.00100031873389344
13244 0.000975611596570157
13245 0.00082104727592543
13246 0.000995646368309364
13247 0.000916146155804869
13248 0.00101151266055069
13249 0.000766795787736564
13250 0.00108182620414636
13251 0.000770726275054101
13252 0.000774803839559913
13253 0.00106390670017683
13254 0.00104562348465243
13255 0.000982676070198361
13256 0.000893616711322533
13257 0.000868652781649635
13258 0.000984524362607797
13259 0.000947696626752855
13260 0.0010097599557394
13261 0.00103684102191096
13262 0.000768509770767576
13263 0.000983599341483112
13264 0.00101871161567716
13265 0.000849722441701316
13266 0.000954769758656853
13267 0.000823110550265254
13268 0.00105159392141151
13269 0.000969455452581818
13270 0.000936718142411271
13271 0.00100139164006174
13272 0.000913769781209326
13273 0.000758343752436526
13274 0.00113007650178195
13275 0.00100619765456214
13276 0.000850992118509693
13277 0.00078860034061135
13278 0.000868075760842995
13279 0.000875997548060788
13280 0.000991063437937233
13281 0.000997776953228386
13282 0.000828054838438623
13283 0.000921648279336766
13284 0.000986697979979247
13285 0.000961446204567702
13286 0.00105491780658456
13287 0.00105589411078001
13288 0.000814542289308601
13289 0.000790994007193385
13290 0.00105681493330421
13291 0.000896612371197489
13292 0.000923863299571084
13293 0.000719799465202846
13294 0.0010991122577212
13295 0.000995263333674216
13296 0.000961857325006485
13297 0.00100400071381433
13298 0.00099219935897239
13299 0.00101100315926288
13300 0.000986940008609817
13301 0.0010561413463885
13302 0.00100184945963446
13303 0.00103024563755862
13304 0.000867871870739598
13305 0.000880652173809871
13306 0.000954240186643299
13307 0.00103248974032533
13308 0.000982292454753436
13309 0.000942471808333084
13310 0.000828250930066415
13311 0.00104638263286549
13312 0.000913960721187636
13313 0.000756080235269056
13314 0.000954097310886943
13315 0.000793356918817413
13316 0.000891355377407315
13317 0.000843764697594058
13318 0.000714224535644296
13319 0.00104280729097222
13320 0.00104401483559206
13321 0.000861991506225576
13322 0.000991480488666938
13323 0.000914678412485638
13324 0.00102773783380352
13325 0.000934215960906134
13326 0.00118135639815739
13327 0.000910785719983158
13328 0.000894746655409706
13329 0.000957620444598309
13330 0.000763029492761523
13331 0.000912592005138613
13332 0.000882416667128796
13333 0.000792847159427297
13334 0.000831324825056862
13335 0.000929758148515745
13336 0.000913389854742052
13337 0.0008525592959274
13338 0.000885270749446851
13339 0.000914470525700952
13340 0.000991556051335781
13341 0.000823017810295447
13342 0.000929453125340661
13343 0.000923567006754716
13344 0.00111061235136957
13345 0.00074577390391319
13346 0.00100889544619895
13347 0.000876048222321097
13348 0.000809885420690562
13349 0.000762145072605263
13350 0.000970803769818195
13351 0.00080081360561315
13352 0.000950766898185769
13353 0.000926626928375166
13354 0.000874679543931782
13355 0.00106222359426098
13356 0.000949061140928175
13357 0.00088723418641978
13358 0.000896069338475608
13359 0.000950656030326411
13360 0.000867390907251429
13361 0.00089267720418014
13362 0.00076061813107338
13363 0.00110512781407583
13364 0.00102618784243245
13365 0.000978479070495927
13366 0.000902131159709151
13367 0.000868995051243918
13368 0.000844221972891387
13369 0.000867893244695538
13370 0.000964282371369946
13371 0.000846502493338781
13372 0.00108924632953019
13373 0.000899179895731085
13374 0.000865750451972059
13375 0.00111244026535348
13376 0.00069172978688098
13377 0.00103784084233486
13378 0.000946533358454132
13379 0.00105429496695568
13380 0.000962098325459208
13381 0.000992769660608655
13382 0.000845333202766755
13383 0.000898182865060451
13384 0.00107033730240169
13385 0.000948331200197525
13386 0.000946543427872147
13387 0.000902795952043926
13388 0.000896980672248772
13389 0.00095887917742189
13390 0.000951016924158102
13391 0.000909733146664594
13392 0.00108904261320199
13393 0.000928199894889025
13394 0.000909598107823858
13395 0.000887752741602682
13396 0.000868280210970359
13397 0.000846326682035196
13398 0.00107173676304711
13399 0.00101434840891579
13400 0.00093629571190871
13401 0.000968267028589798
13402 0.000987121453387953
13403 0.00102567335292191
13404 0.000984633151950709
13405 0.000917713574985011
13406 0.000969850727224716
13407 0.000966990671181932
13408 0.00104012672100697
13409 0.00100798864077659
13410 0.000794573706608451
13411 0.000931741074423823
13412 0.000956091251546298
13413 0.000838304202349292
13414 0.000976427675359156
13415 0.000954958577498816
13416 0.000858163853437827
13417 0.000788713600862475
13418 0.00109237194285489
13419 0.000885572713162231
13420 0.000906193721414507
13421 0.000759458009560934
13422 0.000919688491105277
13423 0.000857283228207255
13424 0.000815240126816431
13425 0.000841474095089752
13426 0.000965768036362266
13427 0.000676424510505211
13428 0.000762621708796627
13429 0.000949898205927982
13430 0.00103833954221458
13431 0.000880180746579662
13432 0.000867474568446349
13433 0.00103564472845465
13434 0.000811572247866957
13435 0.000941427613734551
13436 0.000989253368967389
13437 0.000880896140529545
13438 0.000767624558604766
13439 0.000975635303787049
13440 0.000767479604533253
13441 0.000811462214304764
13442 0.000834470855437144
13443 0.00105969864399176
13444 0.000879301519428023
13445 0.00100832143609569
13446 0.000819483206664473
13447 0.000968949022917873
13448 0.000845226366196527
13449 0.00096688445276738
13450 0.000940738020069684
13451 0.000872921994683868
13452 0.00092618908061877
13453 0.00100793657561768
13454 0.000960626622368648
13455 0.000919394680517068
13456 0.00087713842791626
13457 0.000910314767874863
13458 0.000970651510597276
13459 0.00109074343303589
13460 0.000990111643978153
13461 0.000672286606881258
13462 0.00103559896733017
13463 0.00100819188464868
13464 0.000844949135712671
13465 0.000993595528156068
13466 0.000842376844403119
13467 0.00105166269020305
13468 0.0009807599648506
13469 0.000965441358635259
13470 0.00100387228519829
13471 0.00079126234604936
13472 0.000810749712504077
13473 0.000898224442828348
13474 0.000969651452684892
13475 0.000858846335121192
13476 0.000919563483561714
13477 0.000917286709075687
13478 0.000824713661573035
13479 0.000907616114162372
13480 0.00102550271263283
13481 0.000835323109235741
13482 0.000803886939748863
13483 0.000926702032422481
13484 0.000924732699517189
13485 0.000966632982323052
13486 0.00084762428215972
13487 0.000957180076243047
13488 0.0010081306649379
13489 0.00102103170193551
13490 0.000892507914002837
13491 0.000771422258551037
13492 0.000818010772528703
13493 0.000944084635732509
13494 0.000758126085106719
13495 0.00094224694667979
13496 0.00086353208327796
13497 0.00104288574916349
13498 0.000989480231910022
13499 0.000833936677486883
13500 0.00107584321924267
13501 0.000933872715770595
13502 0.00113115579468992
13503 0.000938441685364049
13504 0.000917716619210112
13505 0.000983310869597433
13506 0.00100669833352417
13507 0.000908569610092271
13508 0.00106285755262665
13509 0.000894552724339165
13510 0.000878519204429067
13511 0.0007917900157016
13512 0.00103117569802156
13513 0.00111238534714274
13514 0.000889740588197801
13515 0.00108125020195901
13516 0.00101678982450325
13517 0.00101601470965968
13518 0.000849292152771434
13519 0.000801069978928366
13520 0.000952084969739272
13521 0.00111648745879572
13522 0.00084398077621602
13523 0.00104107467904982
13524 0.000760093550817144
13525 0.000992369099266325
13526 0.00117346624035624
13527 0.00101872530006936
13528 0.00117029671916651
13529 0.000948393758080282
13530 0.00106100736015679
13531 0.000918033842496646
13532 0.000936087969987664
13533 0.000989181301535555
13534 0.00103027489336148
13535 0.00085832962261756
13536 0.000804769426968193
13537 0.000985139881432137
13538 0.000985109541197899
13539 0.00109355095866823
13540 0.000867604859069994
13541 0.000899037087582561
13542 0.00079068560192072
13543 0.000803858293292353
13544 0.00086522429904781
13545 0.000858325681008419
13546 0.00079035636174133
13547 0.000903807829543143
13548 0.000932820594693994
13549 0.000949869481879819
13550 0.000980034301292732
13551 0.000860717666153348
13552 0.000905712446954106
13553 0.000915960495405421
13554 0.000853918623485699
13555 0.000807160900721484
13556 0.000811657228980768
13557 0.000995124065709683
13558 0.0008164623903905
13559 0.000915778668206546
13560 0.000925039018702514
13561 0.00069417000696182
13562 0.000969492127577709
13563 0.000749547289806249
13564 0.000946899923535733
13565 0.00100936119434997
13566 0.000937495159740758
13567 0.000864670865775395
13568 0.000855295196197144
13569 0.000883527813085637
13570 0.000875899157052188
13571 0.000996735592874306
13572 0.00093191483350593
13573 0.000948734127133161
13574 0.00109671792431308
13575 0.000972436837285582
13576 0.000748489347075176
13577 0.000999156110535974
13578 0.000831529502648281
13579 0.000999925543360847
13580 0.000894945981182091
13581 0.000929778076650855
13582 0.00101094215885331
13583 0.000967174329102316
13584 0.00100548056027736
13585 0.000855671335766746
13586 0.000767876378495877
13587 0.000775007744953409
13588 0.000825254331914641
13589 0.000868107661034704
13590 0.000848337893008179
13591 0.000998951057270025
13592 0.000966645566830708
13593 0.000756621285813725
13594 0.000944374358913582
13595 0.000969105512564801
13596 0.00101909525569722
13597 0.000906336323936206
13598 0.000895499803074964
13599 0.000882205235774448
13600 0.000833808894085161
13601 0.000935416253014578
13602 0.00099407313315365
13603 0.000900333422847664
13604 0.000837531462792879
13605 0.000851312387058728
13606 0.00100988122173158
13607 0.000866936978082106
13608 0.000943675080165049
13609 0.000827180537929599
13610 0.000831190938548367
13611 0.00099746648745322
13612 0.000823168328685205
13613 0.00105289144702203
13614 0.000936406806270445
13615 0.000727341363349676
13616 0.000925466262114797
13617 0.000970635906789409
13618 0.000798909960920303
13619 0.000797991580660584
13620 0.000705491439966794
13621 0.000957935518070829
13622 0.000722225933900798
13623 0.000785215740767234
13624 0.000929746551500654
13625 0.00104048846046424
13626 0.000898326005708206
13627 0.000716940718698138
13628 0.000943328107749866
13629 0.000880108865571906
13630 0.000938112342129166
13631 0.00073457613081193
13632 0.000927473181208107
13633 0.000932251264154899
13634 0.000910187205031576
13635 0.000840416951613568
13636 0.000784196188541651
13637 0.000865779662721131
13638 0.000903548937874497
13639 0.00101857190206513
13640 0.00094678319747162
13641 0.000979773375592418
13642 0.000829357985031443
13643 0.00109510070028389
13644 0.00087132856756617
13645 0.000884000982110731
13646 0.000977208792411161
13647 0.000859596050297803
13648 0.000875534964181317
13649 0.000900800530847403
13650 0.00101065635538005
13651 0.000926728819478502
13652 0.00087081190255199
13653 0.000703046948006472
13654 0.00104049308745548
13655 0.000967557191288887
13656 0.00104016960800956
13657 0.000825426481998983
13658 0.00086078353487698
13659 0.000840831719283456
13660 0.000863118546965538
13661 0.00102809888919234
13662 0.00104305317449086
13663 0.000936466194852611
13664 0.000723264485986897
13665 0.00107700444220913
13666 0.00099722019825785
13667 0.000873802138427245
13668 0.000879690046722428
13669 0.00101084811534964
13670 0.000898840267444377
13671 0.000881234202435593
13672 0.000880487008145466
13673 0.00102685689607024
13674 0.000876551883546669
13675 0.00078901993386544
13676 0.00109948426317447
13677 0.000822109699492762
13678 0.000885166665020005
13679 0.000728041907707942
13680 0.00103726798052476
13681 0.000988536986847329
13682 0.000832707715622235
13683 0.00102023330288523
13684 0.00100567959078422
13685 0.00100707558222308
13686 0.000884360732963184
13687 0.000960672150090799
13688 0.000902102016067725
13689 0.00094520990397312
13690 0.00108396439145536
13691 0.000889675170290009
13692 0.000845338093168702
13693 0.000998713897687849
13694 0.000866491833484678
13695 0.00107860482312814
13696 0.00091311290549593
13697 0.00084351757692899
13698 0.000942807130378667
13699 0.000986843643610057
13700 0.000865742935312344
13701 0.000826928373487566
13702 0.000863284261633568
13703 0.000730085948952379
13704 0.00076848276336217
13705 0.000744211915760101
13706 0.00102170662094564
13707 0.000870034457043677
13708 0.000907620834729859
13709 0.0010953678148077
13710 0.000899585251983039
13711 0.000990654800648297
13712 0.00077906120599244
13713 0.000839175185169573
13714 0.000861669629326664
13715 0.000903965781888979
13716 0.000839029681047822
13717 0.000993465136716678
13718 0.000903459695788234
13719 0.000879555169738279
13720 0.000921663409985815
13721 0.000927089269506042
13722 0.000815684523783512
13723 0.000907464725959812
13724 0.000988726640627642
13725 0.000839566780617029
13726 0.00102641761592361
13727 0.000941103096620737
13728 0.000772207212852045
13729 0.000879623388118998
13730 0.00101572076031648
13731 0.000869244847436828
13732 0.00084411847377767
13733 0.000969206585919688
13734 0.000880154369981379
13735 0.000837249469121282
13736 0.000990375301767198
13737 0.00091436784681569
13738 0.00085303059006334
13739 0.00092244132442878
13740 0.000954214416755608
13741 0.000950415245579563
13742 0.000798835950787438
13743 0.000869606687827637
13744 0.000803156221643437
13745 0.000698218270899522
13746 0.000698213373098534
13747 0.000965193311436156
13748 0.000933454531315862
13749 0.000819301848952755
13750 0.000909106893825985
13751 0.000934999312484539
13752 0.000911102327740769
13753 0.000939055723023322
13754 0.00091534685361452
13755 0.000966107023420398
13756 0.000940841791481386
13757 0.00118403806255095
13758 0.000799990319235707
13759 0.000869129138207709
13760 0.000924219156969785
13761 0.000963988590004923
13762 0.000980868634554565
13763 0.00101019870241858
13764 0.000739948266225402
13765 0.000824807485965442
13766 0.000855004445454135
13767 0.000999747950597625
13768 0.0010755433691744
13769 0.00090734261897243
13770 0.000994970981169605
13771 0.00103237440037498
13772 0.000832569200256122
13773 0.000887682762105759
13774 0.000959206672944852
13775 0.000855132231230832
13776 0.000726307470934445
13777 0.000936715548324007
13778 0.00098769876150141
13779 0.000962318340304436
13780 0.00102262359288649
13781 0.000951410567995422
13782 0.000779740017066111
13783 0.000853518757615038
13784 0.000842269785601671
13785 0.000872334576455467
13786 0.000977840807982176
13787 0.000961340425935024
13788 0.000956705812079023
13789 0.000897690587997556
13790 0.000985873101172689
13791 0.000944014773651568
13792 0.000817567035872438
13793 0.000896863957628294
13794 0.00100862982263738
13795 0.000906704921010535
13796 0.00104111038576551
13797 0.000796727302490166
13798 0.000852571859045194
13799 0.000749496723478846
13800 0.000875766540827105
13801 0.000976901289624007
13802 0.000863069934584979
13803 0.000916267122825209
13804 0.000936171823713016
13805 0.00107212993815224
13806 0.00081718221308927
13807 0.00105282618214853
13808 0.000858275006504983
13809 0.000941248410508431
13810 0.00095819630879145
13811 0.000889909638389147
13812 0.000848863751075862
13813 0.00101820767962664
13814 0.000960488369832805
13815 0.000792989887192574
13816 0.000961515043267988
13817 0.00070652695761127
13818 0.000886252381317469
13819 0.000846004383292372
13820 0.000957341123492918
13821 0.000837938499017031
13822 0.000932966911146631
13823 0.000890420903628738
13824 0.000965434911104577
13825 0.000902566802929551
13826 0.000840497552238314
13827 0.000947381337491145
13828 0.000762064992351912
13829 0.00100452155923272
13830 0.000897415941835728
13831 0.00081324504034997
13832 0.00104635264542892
13833 0.000906999201502789
13834 0.00100133199328866
13835 0.000758444900131516
13836 0.00086508292184551
13837 0.000793681354965128
13838 0.000901363553186661
13839 0.0010181487246146
13840 0.000966921383445677
13841 0.00101021115711296
13842 0.000739855830321317
13843 0.000862654155670079
13844 0.000914194130410546
13845 0.000892050820681172
13846 0.00098952683350445
13847 0.000959967409823215
13848 0.000901292916190679
13849 0.000890602445654584
13850 0.000841360377833002
13851 0.000899143941477925
13852 0.00108958931456244
13853 0.000900872041507002
13854 0.000888489790082516
13855 0.000984571990752339
13856 0.00100972471618586
13857 0.000803955613825018
13858 0.000977615656243761
13859 0.00100316320751951
13860 0.000920648373799471
13861 0.000879187971790462
13862 0.000944476682758169
13863 0.000744962433558699
13864 0.00077259296818771
13865 0.000794480997245589
13866 0.00095962430453021
13867 0.000922102420869729
13868 0.000829606664187929
13869 0.000818947679639842
13870 0.00094111952617825
13871 0.000930858580969411
13872 0.000895074033707575
13873 0.000938982437148704
13874 0.000892189676305105
13875 0.000873543820905992
13876 0.00103249411181769
13877 0.000862636449898168
13878 0.000901948307666662
13879 0.000879164095847548
13880 0.00100009524996706
13881 0.000948890741639454
13882 0.000881048162457192
13883 0.00091831000086283
13884 0.000837754748781515
13885 0.000810861232107951
13886 0.000853797714725594
13887 0.000871087389859328
13888 0.000911363856523687
13889 0.000823326977573104
13890 0.0010703130343837
13891 0.000955492343617355
13892 0.000869471668436267
13893 0.000942862799681487
13894 0.000788573318851615
13895 0.00103381648126324
13896 0.000949167230727618
13897 0.000833398962146824
13898 0.000838741305293957
13899 0.000952470512337752
13900 0.000903103738514649
13901 0.000900851878629344
13902 0.000843802919891306
13903 0.00100216734671148
13904 0.000966094038520704
13905 0.000996486466048743
13906 0.000949944153596024
13907 0.000976676307864858
13908 0.00082321348386428
13909 0.000909736116351409
13910 0.00104293195907906
13911 0.000842416180927772
13912 0.000843499247442128
13913 0.000971269676784216
13914 0.0009700560822096
13915 0.00105350169692146
13916 0.000774005927729473
13917 0.000835349077275406
13918 0.000728287458628019
13919 0.000924434194270394
13920 0.00096958436193996
13921 0.000929732691652967
13922 0.000770778860227242
13923 0.000854401053988678
13924 0.00086669981129487
13925 0.000946445820727677
13926 0.000920809913491995
13927 0.00102276457551555
13928 0.0010685902937177
13929 0.000874795400789008
13930 0.00113306693260933
13931 0.00089527841772634
13932 0.000869395749935777
13933 0.000808081978518737
13934 0.000888628567971986
13935 0.000884852169448667
13936 0.000793243210873121
13937 0.000910229710285155
13938 0.000886093753311564
13939 0.000971050770659949
13940 0.000933555458750158
13941 0.0008514890712081
13942 0.000947128281874479
13943 0.000974067217018881
13944 0.000994098298803481
13945 0.000979294831522263
13946 0.000863564967927886
13947 0.00102062389754618
13948 0.000889616549344129
13949 0.00107691255808779
13950 0.000911866073671173
13951 0.00113595177592505
13952 0.000960492327683001
13953 0.000932162450342923
13954 0.00098602318404657
13955 0.000919107893392885
13956 0.000818287140881516
13957 0.00102162331701713
13958 0.000777897466419263
13959 0.000939928592640953
13960 0.000849979345458706
13961 0.000956557436455627
13962 0.00105720250982279
13963 0.000820854051453156
13964 0.000905492051203245
13965 0.000762375716906632
13966 0.000944977317508928
13967 0.000860087389335269
13968 0.000963909825997834
13969 0.00083168407997256
13970 0.00100874176918864
13971 0.00104336693234026
13972 0.000884335951712451
13973 0.000832288092490222
13974 0.000797683130296886
13975 0.000840829694577867
13976 0.00108961229423257
13977 0.000765770797753538
13978 0.000875739913243134
13979 0.0007985298185829
13980 0.000818063244504239
13981 0.000831425585836574
13982 0.000907792641312539
13983 0.000905215055546243
13984 0.000911882338380045
13985 0.000922232500213918
13986 0.000898577772086267
13987 0.000915796091840014
13988 0.000954824562407165
13989 0.000876407227745569
13990 0.000950429258133981
13991 0.000879594064108099
13992 0.000810245093471349
13993 0.000862358519659251
13994 0.00102382788046733
13995 0.000915218414027367
13996 0.000866730480431464
13997 0.000966068667100475
13998 0.000864258721113642
13999 0.000984620254677602
14000 0.000839899390742641
14001 0.000727796266565088
14002 0.000846003999656057
14003 0.000920730723336094
14004 0.000960744228473804
14005 0.00085582815683363
14006 0.000983608878214961
14007 0.000882887155100504
14008 0.000976804061076335
14009 0.00102004392786522
14010 0.000905940437834567
14011 0.000888111269883841
14012 0.000901651346688149
14013 0.000870798956454409
14014 0.000853073627289111
14015 0.000834945642197238
14016 0.000763550399050573
14017 0.000925425330074891
14018 0.000939923295263832
14019 0.000900430900832601
14020 0.000898276301937301
14021 0.000903834896154648
14022 0.000926195300072649
14023 0.00105098701881937
14024 0.00100953577572783
14025 0.000953720101193254
14026 0.00089242701782153
14027 0.00093573105682688
14028 0.00113559600549308
14029 0.000862303224412776
14030 0.00101065271000284
14031 0.000966367064484788
14032 0.000668661856994788
14033 0.000858630120115332
14034 0.000959740106515629
14035 0.00097559437202066
14036 0.000756829032088131
14037 0.000946463766030735
14038 0.00102961413079311
14039 0.000814276763801175
14040 0.00100534917044794
14041 0.000849543675024569
14042 0.00100450384467052
14043 0.00100547375185222
14044 0.000930560053632101
14045 0.000776131194962342
14046 0.0010554338502899
14047 0.00098028913855339
14048 0.000834631867847549
14049 0.000798283088809346
14050 0.000874357330244374
14051 0.000885677552641228
14052 0.00101497235503038
14053 0.00083167017036827
14054 0.000861239981471596
14055 0.00095821239359239
14056 0.000690212119083932
14057 0.00088373938607806
14058 0.000859523416973298
14059 0.000785701304307513
14060 0.000870305482945413
14061 0.00083244547705406
14062 0.000887002696222776
14063 0.000917094596503095
14064 0.00105702699329483
14065 0.000767434261125921
14066 0.000876243652234643
14067 0.000735629772239681
14068 0.00081945349639546
14069 0.000777953786228058
14070 0.000898683240951376
14071 0.000816765206353572
14072 0.00104862450535895
14073 0.000907706083517854
14074 0.000946083250465091
14075 0.000962573528422239
14076 0.000903475265999838
14077 0.000873051619146811
14078 0.000899660065815441
14079 0.000803856991048474
14080 0.000923752379041599
14081 0.00084013287823236
14082 0.000890893474672617
14083 0.000971826021430578
14084 0.000848280558084258
14085 0.000989200556098669
14086 0.000686000633642509
14087 0.00091991251404044
14088 0.000805281092187385
14089 0.000855980215735239
14090 0.000962309271383174
14091 0.00102801827658872
14092 0.000954154542964937
14093 0.000781264244831904
14094 0.000893591341540313
14095 0.000788930600775078
14096 0.000889810815125911
14097 0.000932628199519847
14098 0.000770582710913044
14099 0.000769821554223383
14100 0.00097190026603784
14101 0.000802908439295229
14102 0.00101631453473392
14103 0.000878760380795676
14104 0.00101382815081182
14105 0.000735591939947626
14106 0.000791696095087664
14107 0.000973064432888811
14108 0.000786958614360734
14109 0.000901098477521076
14110 0.000895337063154944
14111 0.00085123332899529
14112 0.000983785974553444
14113 0.00101548542324248
14114 0.000884953289340265
14115 0.000871708807369596
14116 0.000945928452033845
14117 0.000869991706600318
14118 0.000983883872367732
14119 0.000924348583870413
14120 0.000894288785689361
14121 0.00095426222813358
14122 0.000752453294820712
14123 0.000960087105472206
14124 0.000789741103162537
14125 0.000867206693962878
14126 0.000857417993806175
14127 0.000931585544645951
14128 0.00079931418674919
14129 0.000874441000269837
14130 0.000956189908708635
14131 0.000780757951937633
14132 0.000786679368287897
14133 0.000787617302697354
14134 0.000921912055788127
14135 0.000967301439899631
14136 0.00109681579811875
14137 0.000880958827445457
14138 0.000659945359260547
14139 0.000852843657924623
14140 0.000839927517872924
14141 0.000863832349522786
14142 0.000809517570943587
14143 0.00096614501708481
14144 0.000940017615211673
14145 0.000674533954228672
14146 0.000995534800924686
14147 0.00090614019413473
14148 0.000746643794978186
14149 0.000865433206705149
14150 0.0010149415818832
14151 0.000853994272686827
14152 0.00107643708162615
14153 0.000964149052808934
14154 0.000890686168452015
14155 0.000992403773082752
14156 0.000901380348026592
14157 0.000806868142240271
14158 0.000899232650001866
14159 0.000897764088046783
14160 0.000832538576705083
14161 0.00105891562750531
14162 0.000903554353489035
14163 0.000931980435407821
14164 0.000899181270262374
14165 0.000873987835331185
14166 0.000998097375782488
14167 0.000900038306410924
14168 0.000961578565749326
14169 0.000906203935471062
14170 0.000994608378808106
14171 0.000841764898467906
14172 0.000873661714869355
14173 0.000952133908983929
14174 0.000875367612513722
14175 0.00104466777346448
14176 0.000970895053755537
14177 0.000886807388100335
14178 0.000813739069057727
14179 0.000731400304478114
14180 0.00100899695062068
14181 0.000975471036010998
14182 0.00109954831016314
14183 0.000995861509792812
14184 0.000901998026299975
14185 0.000924823832533914
14186 0.000978172756051588
14187 0.000946935225080313
14188 0.0008805774468625
14189 0.000772981284692525
14190 0.00103576181837824
14191 0.000832191148445199
14192 0.000843564239682307
14193 0.000824102229792142
14194 0.000946305236677285
14195 0.000853919746893047
14196 0.000898618361829945
14197 0.000949979385519685
14198 0.000876992911665891
14199 0.000982894331698381
14200 0.000833656520290113
14201 0.000894808165212811
14202 0.000984455089154967
14203 0.000995452182653368
14204 0.000827503185489125
14205 0.00067312074882208
14206 0.000905338379222191
14207 0.000850575608497474
14208 0.00109499164566456
14209 0.000865076099962826
14210 0.000785856902704951
14211 0.000774538595167282
14212 0.000714918513296383
14213 0.000959529454265836
14214 0.00103075354840568
14215 0.000756026910481794
14216 0.00094505253040237
14217 0.000967157699954953
14218 0.000902681333505048
14219 0.00085831827518543
14220 0.00102446913336374
14221 0.000818893699847548
14222 0.000887942663000518
14223 0.000926768593874203
14224 0.000886309305712126
14225 0.000831441036646808
14226 0.000951030328922167
14227 0.00087379490800562
14228 0.000885447181267028
14229 0.000896914193072582
14230 0.000784807817393951
14231 0.000865234880983945
14232 0.000865927168054708
14233 0.000758534786770604
14234 0.000697360792094271
14235 0.000805175784424001
14236 0.000842269546556497
14237 0.000950577981837369
14238 0.000923062753585239
14239 0.00108446847690985
14240 0.000926877491328835
14241 0.000856992284951157
14242 0.000947538085900679
14243 0.00112720221887671
14244 0.0010644556762107
14245 0.000879209536172337
14246 0.000975988389281479
14247 0.0009962910764155
14248 0.00087843988044923
14249 0.000912550809434656
14250 0.000926144500253515
14251 0.000971245271935071
14252 0.000932134024153314
14253 0.000922495422815243
14254 0.00088832463782601
14255 0.000926581089092789
14256 0.00100188424871992
14257 0.000985353827733567
14258 0.00098438193225882
14259 0.00111053863733734
14260 0.000741028925081813
14261 0.000704516449184682
14262 0.000978582006959753
14263 0.000990990813031889
14264 0.000927575279398934
14265 0.000965374491588214
14266 0.000880657773654866
14267 0.000753781783769986
14268 0.000770176836646782
14269 0.000829602155545476
14270 0.000742653099582972
14271 0.000842125890990886
14272 0.000843072790071177
14273 0.000651748155092324
14274 0.000901410029328327
14275 0.000867725714241901
14276 0.000820847592815171
14277 0.000834492108809241
14278 0.000835913318722339
14279 0.000813820999395495
14280 0.000860499089700616
14281 0.00101563259106366
14282 0.000965996580301227
14283 0.000900228509364308
14284 0.000932443324007962
14285 0.000887713661977895
14286 0.000895933381787291
14287 0.000790554848715409
14288 0.000872259702954504
14289 0.000739514864302061
14290 0.000892859108138118
14291 0.000761623484749709
14292 0.000996853856026862
14293 0.000746015868851028
14294 0.00107065564674235
14295 0.000849125781372258
14296 0.00096077893013185
14297 0.000889538248074324
14298 0.000927176889831972
14299 0.000789737544473243
14300 0.00078078369425751
14301 0.000983602640553946
14302 0.000760578459324124
14303 0.000863005484549474
14304 0.000972704718875849
14305 0.000892550508732342
14306 0.000861013741836282
14307 0.000832377176893638
14308 0.000795471489895685
14309 0.000916357097647914
14310 0.00084833382620322
14311 0.000821254057826586
14312 0.00110106226250707
14313 0.000920933697287323
14314 0.000945588558037943
14315 0.000883784273787872
14316 0.000982622794346331
14317 0.00078177431453858
14318 0.000913132627059861
14319 0.00103159650390225
14320 0.000809470143992678
14321 0.000892799649457059
14322 0.000920399948937961
14323 0.000813689260373655
14324 0.000960546938146717
14325 0.000970081682027756
14326 0.00106634636537154
14327 0.000782445745274263
14328 0.000832170293206467
14329 0.000896969963876874
14330 0.000926713186192461
14331 0.000769539317773778
14332 0.000828925296061932
14333 0.00101303031770017
14334 0.000906113856931227
14335 0.000920267473116647
14336 0.000793996368663305
14337 0.000859013221063438
14338 0.00096567404405811
14339 0.000902077685371524
14340 0.000955518818890783
14341 0.000966033983751669
14342 0.000857379193316192
14343 0.000922293335761563
14344 0.000916672557525441
14345 0.000991666660652942
14346 0.000907271165578042
14347 0.000845197692306673
14348 0.000859225255406255
14349 0.000878728757812243
14350 0.000660018948017584
14351 0.000837428558594031
14352 0.000894173713097838
14353 0.000926122520425297
14354 0.000831190950046249
14355 0.000894318547524941
14356 0.000933812008174326
14357 0.000753966838087647
14358 0.000911279332284676
14359 0.000707527000551421
14360 0.000912516752552895
14361 0.000803627808156683
14362 0.00101224459644068
14363 0.000973921017442345
14364 0.000911360616292035
14365 0.000831817481858482
14366 0.00100507315448518
14367 0.000639824626792891
14368 0.000823535630371542
14369 0.000938902524095486
14370 0.00084892555036396
14371 0.000973582579493867
14372 0.000821463104029787
14373 0.000888741289125014
14374 0.00076662117677895
14375 0.000999673772061989
14376 0.000842930806890243
14377 0.000992144427101662
14378 0.000934092751630583
14379 0.000731346466805009
14380 0.000919986839883234
14381 0.00100556583871134
14382 0.00095352273576796
14383 0.000847229186637082
14384 0.000902172781154834
14385 0.000860225768763754
14386 0.000818739785080436
14387 0.000891637897264674
14388 0.000898136327126471
14389 0.000875647440952042
14390 0.000844186575263212
14391 0.000832679410973369
14392 0.000820808748301631
14393 0.000780713533604045
14394 0.000944602904697469
14395 0.000770019836132509
14396 0.000944864659915726
14397 0.000823896060652042
14398 0.00088342196875949
14399 0.000832910501572445
14400 0.000806913726972067
14401 0.000905499168513119
14402 0.000839285056909934
14403 0.000815603256664881
14404 0.000985889157218271
14405 0.00094235899252536
14406 0.00084708287230745
14407 0.00103556687263129
14408 0.000869882407566064
14409 0.00082401805106835
14410 0.000764932696841849
14411 0.000723571350688952
14412 0.000961699864576759
14413 0.0010586736131943
14414 0.000853484783543775
14415 0.000814968051026646
14416 0.000941098703465834
14417 0.00079703155465533
14418 0.00078322389754408
14419 0.000989644350120934
14420 0.000896695768112232
14421 0.000887142459051613
14422 0.00082657977220825
14423 0.000906807077679909
14424 0.000866967777513331
14425 0.000773348703276475
14426 0.00103678690318386
14427 0.000826251629170646
14428 0.000731180236700298
14429 0.000911953237314323
14430 0.000868543063965618
14431 0.000805886914895603
14432 0.000851449922821067
14433 0.000867410169153731
14434 0.000752031985978076
14435 0.00100501097541497
14436 0.000821764625631564
14437 0.00090146121367812
14438 0.000931381552235089
14439 0.000946744464404224
14440 0.00097442631430641
14441 0.000813526770385678
14442 0.00104506781990795
14443 0.000917774200126205
14444 0.000822147294745996
14445 0.00093485070023393
14446 0.000832341466404965
14447 0.000970128681841039
14448 0.000823023970067206
14449 0.00111963962578766
14450 0.000898003473156633
14451 0.000901692999868691
14452 0.000913594784852361
14453 0.000870495813179855
14454 0.000918471507715466
14455 0.000747981036543709
14456 0.00094237265095184
14457 0.000748821270745399
14458 0.000825125944218794
14459 0.000883591889419706
14460 0.000914722145174179
14461 0.000777081587701057
14462 0.00106460275678171
14463 0.000863664765127807
14464 0.000917866521961411
14465 0.000830614939150458
14466 0.000855260807250047
14467 0.000980537883313896
14468 0.00100653537080821
14469 0.000953000875415177
14470 0.000920266440997284
14471 0.000926861716881713
14472 0.000971206858878639
14473 0.00101909022953278
14474 0.000898480175928158
14475 0.000878001866683489
14476 0.000880187792146431
14477 0.000847249929277421
14478 0.000804958750853938
14479 0.000773471905247933
14480 0.000806812974329859
14481 0.000950223995386117
14482 0.000772106606245799
14483 0.000968813680866996
14484 0.000806916840857802
14485 0.000864285418232547
14486 0.00098970107750962
14487 0.000883665604052199
14488 0.000817403073459834
14489 0.00102738198776034
14490 0.00103618973808201
14491 0.000814357068380469
14492 0.000951711344814275
14493 0.0010166860766173
14494 0.000976435644428232
14495 0.000959563829317447
14496 0.00110188894220835
14497 0.000875704697747833
14498 0.00082120121620671
14499 0.000845717877603873
14500 0.00060768862694686
14501 0.000800833669173121
14502 0.0009850273823537
14503 0.000978025194358527
14504 0.000846784951671359
14505 0.0010095762771309
14506 0.000895921664442714
14507 0.000868911839886763
14508 0.000913831334647001
14509 0.000889913309446738
14510 0.000951952743494022
14511 0.000769853061226267
14512 0.000988882544450394
14513 0.00111919824351223
14514 0.000727283952234929
14515 0.000843917758503724
14516 0.000880260676685691
14517 0.00093781634112669
14518 0.000755677371608535
14519 0.000837812942136833
14520 0.000963779770851014
14521 0.000855126397605267
14522 0.000908017123234453
14523 0.000947917383855935
14524 0.000907737754242165
14525 0.00106164991249269
14526 0.00101558006941667
14527 0.000837527717743339
14528 0.000884945721649937
14529 0.00090165424182257
14530 0.000823319936646495
14531 0.000810951895551066
14532 0.000849288002293249
14533 0.000933988778797056
14534 0.000792901472041003
14535 0.000969447912641975
14536 0.000959636491542559
14537 0.00102464044546873
14538 0.000779454145114177
14539 0.000890797288093067
14540 0.000890976821094197
14541 0.000991193112784708
14542 0.000901639392317042
14543 0.000698004457682275
14544 0.000721698053078543
14545 0.000916600384308614
14546 0.000826069372538938
14547 0.00074144883545439
14548 0.000830129474011924
14549 0.000932720238802445
14550 0.000798447541120014
14551 0.000899734904625223
14552 0.000902349633066028
14553 0.000950009035006086
14554 0.000878385262312519
14555 0.000917977210173475
14556 0.000826945183441764
14557 0.00080706806762183
14558 0.000921077542234885
14559 0.000997017831720261
14560 0.00100342664738896
14561 0.000697490024065914
14562 0.00081880477228946
14563 0.000811947144159933
14564 0.00114985085306073
14565 0.000892942377019111
14566 0.000794851213950673
14567 0.000837425875238732
14568 0.000987787260038845
14569 0.000869831973311167
14570 0.000778475190010451
14571 0.00082152626815387
14572 0.000931554736383416
14573 0.000707762425229819
14574 0.000787624493207396
14575 0.000820158931647834
14576 0.0010820460008963
14577 0.000805661489987235
14578 0.000966335705883291
14579 0.000957285037083652
14580 0.000838970617770024
14581 0.000958070145182454
14582 0.000811090923993812
14583 0.000858523132230215
14584 0.000911001359771435
14585 0.000921723462960195
14586 0.000777941078404599
14587 0.000881233463156335
14588 0.000953596543810556
14589 0.000886647907774255
14590 0.000850564717653915
14591 0.00106893625161933
14592 0.00101897451259518
14593 0.000975244726492188
14594 0.00094926166223559
14595 0.00104450647442081
14596 0.00094935449759308
14597 0.000824108687387643
14598 0.00100557230160523
14599 0.000982012104373586
14600 0.000866324359279257
14601 0.000893318178467456
14602 0.000882053124329413
14603 0.000857908273629003
14604 0.000972181154231616
14605 0.000887113263690807
14606 0.000859927041507262
14607 0.000753544329090318
14608 0.000802884099714717
14609 0.000845259193107143
14610 0.000889785745477152
14611 0.000736406448016518
14612 0.000862649895389428
14613 0.00071724496479928
14614 0.00108698922287136
14615 0.000764185626364611
14616 0.000878581971462066
14617 0.00097537695122
14618 0.00100572239608328
14619 0.00102450161943592
14620 0.000940273655452347
14621 0.000856161512921826
14622 0.000915234379399231
14623 0.000826116420151044
14624 0.000937115842864343
14625 0.000942555101356838
14626 0.000620999628267859
14627 0.000979220327042671
14628 0.000770248888171919
14629 0.00084851873295046
14630 0.000843348152958307
14631 0.000845629364102131
14632 0.000953895887249044
14633 0.00101872079141345
14634 0.000723097774354076
14635 0.0008043649999419
14636 0.000846217268587054
14637 0.00075817582537168
14638 0.00101750182995483
14639 0.000931732020570719
14640 0.00092091720989885
14641 0.00104347822071387
14642 0.000917959136435607
14643 0.000975209633658058
14644 0.000965933834683381
14645 0.000910488556054549
14646 0.000861114885740357
14647 0.000915042650035449
14648 0.000795503225711604
14649 0.000776107518986058
14650 0.000959031610636768
14651 0.000824859816023294
14652 0.000926069157247008
14653 0.000782051154860515
14654 0.00105412398780104
14655 0.000833464631957498
14656 0.000868388385742267
14657 0.000876797969994008
14658 0.000726559634897175
14659 0.000820397494005366
14660 0.000984497605380056
14661 0.00090971540545208
14662 0.000839989900684943
14663 0.000802153850907763
14664 0.000838469689737908
14665 0.000857613557076452
14666 0.000900000164898814
14667 0.00116327328752356
14668 0.000880992015362488
14669 0.000763963190091505
14670 0.000966915839052423
14671 0.000991789786601698
14672 0.00097312539321622
14673 0.000828121799106515
14674 0.000760371206614075
14675 0.000855458694968069
14676 0.000842612051102818
14677 0.000870078237825892
14678 0.00105864545555409
14679 0.00105154593887081
14680 0.000873692064492648
14681 0.000867812388489796
14682 0.00092505821585758
14683 0.000775502394820977
14684 0.000976270753849327
14685 0.00100006959737533
14686 0.000804094240898249
14687 0.000781700388809706
14688 0.000836540809064121
14689 0.000703762873450784
14690 0.000711455344326572
14691 0.000834458565184591
14692 0.000898608259949923
14693 0.000789925612081632
14694 0.000812690440560533
14695 0.00103402215266158
14696 0.000958557497205147
14697 0.00108050210609178
14698 0.0010990631331098
14699 0.000874548951183638
14700 0.000790953561471343
14701 0.000800636552678773
14702 0.0010343897206469
14703 0.000868219671877758
14704 0.00107631075058759
14705 0.000907417074906145
14706 0.000764196747485568
14707 0.000891287683417182
14708 0.000769594379625649
14709 0.000937756298449177
14710 0.000882987047082683
14711 0.000849306890075927
14712 0.000878711819073946
14713 0.000990477575311337
14714 0.000797285394130047
14715 0.000852038030739353
14716 0.000797794530737706
14717 0.000712355738652841
14718 0.000931188862061456
14719 0.000833398713440204
14720 0.000912177770086735
14721 0.00080327406854162
14722 0.00100417593037129
14723 0.000903329133961976
14724 0.000849557183571127
14725 0.000968643046472348
14726 0.000905519567477633
14727 0.00106297723781238
14728 0.000739316802872593
14729 0.00085091899975016
14730 0.000793745087942775
14731 0.000635123134185854
14732 0.000849850411597225
14733 0.000877112190287348
14734 0.000836743480349066
14735 0.000817359318378439
14736 0.000783851934338497
14737 0.000898500533045341
14738 0.000910650357418392
14739 0.000946603131061529
14740 0.000801680989263331
14741 0.000869682755924822
14742 0.000941693103369552
14743 0.000905318924029507
14744 0.000773656706608861
14745 0.000852830408720504
14746 0.00084317567741115
14747 0.000798159524563007
14748 0.000957005184504207
14749 0.000777369345445552
14750 0.000994747220723518
14751 0.000974036343262694
14752 0.000848257179596194
14753 0.00075004426155979
14754 0.00104553187436386
14755 0.000804926577685108
14756 0.000764828949193547
14757 0.00085141148204164
14758 0.000924819792041417
14759 0.000919285114425048
14760 0.00120125922509684
14761 0.000960909070703298
14762 0.00097860668666966
14763 0.000880696433583982
14764 0.000947517957969915
14765 0.00085991446670291
14766 0.00116577091278904
14767 0.000981875314870139
14768 0.000848900254424547
14769 0.000778621857945805
14770 0.000945667427074253
14771 0.000890661124060472
14772 0.000812235025600598
14773 0.000746993298928202
14774 0.000957188073966647
14775 0.000675488206225579
14776 0.000921058979805787
14777 0.000797138284390613
14778 0.000760583772981093
14779 0.00111188527929773
14780 0.000851596532835086
14781 0.000878180833262469
14782 0.000909763780537513
14783 0.000729484754308271
14784 0.00100772740007612
14785 0.000763985301792055
14786 0.000921918743560799
14787 0.000873425000403078
14788 0.000886231167936237
14789 0.000726472737112884
14790 0.000967478584292195
14791 0.000937351894431148
14792 0.00111180575955298
14793 0.00086047758607742
14794 0.000876301842987577
14795 0.00103730169929779
14796 0.000909979438626166
14797 0.00094830341579639
14798 0.000858698602659688
14799 0.000784367828524461
14800 0.000899772274873623
14801 0.000904441698970313
14802 0.0010604190664073
14803 0.000938820792171254
14804 0.000949523741917884
14805 0.000808079343097514
14806 0.000974537437603594
14807 0.000924668282683006
14808 0.000913462916649509
14809 0.00100097013025444
14810 0.000779165629691985
14811 0.000995347121651782
14812 0.000842816972730367
14813 0.000884777789690352
14814 0.00101443085248629
14815 0.000946735774011056
14816 0.000968923708309564
14817 0.000798353288524608
14818 0.000897737259949806
14819 0.00107643264426884
14820 0.000853472794782927
14821 0.000742078718483863
14822 0.00104964902572159
14823 0.000804444847891491
14824 0.000821829802263331
14825 0.000847040555072226
14826 0.000804451626958363
14827 0.000753556175447554
14828 0.000677568375113493
14829 0.000759559852109115
14830 0.000850961579665327
14831 0.000766032059291642
14832 0.000724021649538961
14833 0.000853878879605697
14834 0.000807997578913279
14835 0.00101488172923492
14836 0.0008831079022456
14837 0.000989243303108492
14838 0.000814497228753961
14839 0.000873153840508274
14840 0.000991194761246897
14841 0.00096285781422795
14842 0.000958162373866491
14843 0.000982932012151309
14844 0.000993191144461978
14845 0.00105472870352166
14846 0.000758314192879904
14847 0.000999342949765279
14848 0.000935244159739147
14849 0.000824178490656999
14850 0.000932953191024363
14851 0.000869043556757781
14852 0.000996228127192083
14853 0.000780403616606541
14854 0.000992049103965474
14855 0.000800553590969262
14856 0.00082416821303536
14857 0.000713293054569956
14858 0.00100123246836355
14859 0.000950161135152078
14860 0.000782285520002722
14861 0.000920050652202007
14862 0.00079835513231836
14863 0.000947655423295563
14864 0.000868574418240213
14865 0.00085980804462152
14866 0.000907827306674505
14867 0.000738991706193675
14868 0.000981815522328374
14869 0.000783253159476015
14870 0.000871556846919483
14871 0.0009695517532182
14872 0.000851547124282483
14873 0.000967796340776781
14874 0.000814810132672967
14875 0.000938172251524909
14876 0.000873236715499486
14877 0.000788187946306126
14878 0.000824770111296906
14879 0.000839344464506624
14880 0.000790546178939001
14881 0.000837990260398604
14882 0.000849720368348094
14883 0.000785094433237352
14884 0.000820146654329356
14885 0.000741564031427188
14886 0.000745277711118739
14887 0.000905955037982926
14888 0.000932332389583018
14889 0.000843330375858476
14890 0.000762757711980582
14891 0.000786201356599209
14892 0.000880265736068784
14893 0.00105302758756577
14894 0.000841371532359161
14895 0.000989621696677503
14896 0.000812827979906209
14897 0.000633817780289552
14898 0.000951848967986454
14899 0.000798330090922871
14900 0.000847313831188569
14901 0.000940100071227896
14902 0.000940977893792007
14903 0.000812262968366875
14904 0.00100130937796252
14905 0.000895223771598079
14906 0.000882839036925735
14907 0.000763190590271517
14908 0.00102674808582386
14909 0.000820965741517769
14910 0.00100759740235943
14911 0.000803839209840037
14912 0.000896274192663718
14913 0.000900915077680172
14914 0.00102167127057188
14915 0.000864165510996195
14916 0.000782354651156776
14917 0.000888342210901877
14918 0.000855622558625071
14919 0.000968393081350645
14920 0.000879505466490859
14921 0.000665502590091371
14922 0.000844316081309937
14923 0.000749497412888514
14924 0.000917843459218366
14925 0.000779407543338653
14926 0.000865008030783006
14927 0.000879740681238569
14928 0.00066840965202044
14929 0.00082591713708455
14930 0.000845991994870979
14931 0.000894714103942255
14932 0.000875950151697193
14933 0.000877232859091799
14934 0.000727412123833752
14935 0.000761751094285925
14936 0.000700484391725599
14937 0.000840244220229632
14938 0.000989513019524158
14939 0.000878200606030526
14940 0.000864113139733411
14941 0.000766360765637817
14942 0.00101904681480408
14943 0.000996558999347212
14944 0.000964100597581114
14945 0.000666489062524371
14946 0.000788787614267741
14947 0.000837046951193148
14948 0.000831535179909781
14949 0.000967996036505143
14950 0.000828329835993311
14951 0.000897476476402385
14952 0.000944335699451752
14953 0.00068653794175959
14954 0.000704259080484075
14955 0.000899973552943396
14956 0.000893294001812657
14957 0.000835199233541616
14958 0.000937696206980329
14959 0.000876354631945959
14960 0.000893793114930234
14961 0.000969646111290067
14962 0.000852682913232333
14963 0.000923054818097007
14964 0.000927857467452139
14965 0.000888011198989641
14966 0.000877781679705504
14967 0.000859396464743268
14968 0.000972987728770654
14969 0.00100701322539484
14970 0.000889449485885317
14971 0.000841151395877338
14972 0.000708427213621541
14973 0.000944048870306676
14974 0.000928354892274886
14975 0.000845359348460455
14976 0.000952447066242259
14977 0.000907028104622237
14978 0.000808524965472141
14979 0.000893245058724098
14980 0.000954711465499823
14981 0.000813608141845053
14982 0.000906406634111432
14983 0.000734299300320585
14984 0.000805460277428984
14985 0.000876982105632807
14986 0.000928007658014582
14987 0.000920055625741455
14988 0.000752307551649691
14989 0.000927226051743957
14990 0.000877742205949933
14991 0.000905779081685389
14992 0.000844630852792439
14993 0.0008127563955983
14994 0.000806547757744177
14995 0.000784670590334309
14996 0.000857393073688697
14997 0.000747307851383699
14998 0.000939790812826545
14999 0.000772060490216855
15000 0.000800283861850604
15001 0.000810218545753105
15002 0.000867712630387247
15003 0.000815881420383693
15004 0.000973793891910012
15005 0.000945464636517301
15006 0.000863235375186531
15007 0.000905620844271475
15008 0.000877684994471968
15009 0.000869964476609489
15010 0.000994305832330031
15011 0.000840798658907363
15012 0.000877003113974029
15013 0.000951431887050868
15014 0.000909012368741779
15015 0.000817371506357998
15016 0.000720660077092316
15017 0.000874074056269748
15018 0.000805998979707139
15019 0.000791932027034995
15020 0.000797128413908301
15021 0.000918155968175901
15022 0.000926345076223432
15023 0.000805466314817595
15024 0.000888536312509627
15025 0.000842444559526041
15026 0.000828537806137564
15027 0.000982055703949408
15028 0.000804473931227872
15029 0.00095415215032367
15030 0.000780242358587293
15031 0.000770530040813365
15032 0.000935662840896729
15033 0.000828488805344739
15034 0.00102026922184334
15035 0.00077488313123045
15036 0.00079641743121772
15037 0.000863094906820653
15038 0.00086096861777187
15039 0.00102600073055119
15040 0.000987580953756235
15041 0.000851864295131487
15042 0.000879612583364457
15043 0.000878080106666292
15044 0.000730147120623587
15045 0.000795332658688395
15046 0.000809403244099453
15047 0.000971036119084628
15048 0.00103778389631567
15049 0.000888520155907294
15050 0.000793365432503124
15051 0.000903196817966365
15052 0.00094160240007222
15053 0.00109001555837926
15054 0.00077626015447055
15055 0.000822482549173677
15056 0.000863373273556825
15057 0.000695908903947288
15058 0.00102346969984642
15059 0.000883075647983589
15060 0.00076508423429463
15061 0.000917565107975504
15062 0.000748300954192969
15063 0.000831033430854966
15064 0.000757785741369365
15065 0.000908398991112813
15066 0.000758450329259836
15067 0.000841406509064132
15068 0.00104417059865349
15069 0.000840634238011429
15070 0.000895826845036189
15071 0.000879727702097911
15072 0.000849037987090411
15073 0.000877784566893673
15074 0.000794951131938775
15075 0.00101881133791476
15076 0.000820979874256546
15077 0.000890677390537209
15078 0.000960576838010751
15079 0.000909806912643417
15080 0.000927176724585211
15081 0.000924460056684052
15082 0.000767956593309704
15083 0.000911111408009827
15084 0.000780578601892198
15085 0.000787565566999264
15086 0.000828518507202899
15087 0.000785863947351995
15088 0.00104737927444847
15089 0.000792530281760461
15090 0.000997350525905165
15091 0.00103509223072822
15092 0.000959987603765038
15093 0.000904381238438575
15094 0.00101475592515294
15095 0.000955673372890182
15096 0.000932519625871791
15097 0.000785330157441801
15098 0.000706399079462813
15099 0.000837890377206872
15100 0.000851025658663612
15101 0.00109053058037211
15102 0.000975844896359878
15103 0.000780238636381296
15104 0.000875340234956519
15105 0.000896385846773118
15106 0.000952505833386401
15107 0.00100693664878044
15108 0.000841680565019599
15109 0.000844790611620564
15110 0.000907450644329397
15111 0.00065866620136294
15112 0.000932627918257181
15113 0.000792767732146787
15114 0.000937863753417094
15115 0.000824519351407042
15116 0.00076067212635134
15117 0.000870898161936612
15118 0.00079518401826535
15119 0.00100712361700836
15120 0.000762865738487625
15121 0.000734572566636044
15122 0.000867365649683686
15123 0.000930180402069388
15124 0.000844727249335706
15125 0.00078056795877823
15126 0.000868186373331265
15127 0.000959985148043398
15128 0.000746108272148575
15129 0.000884801696889283
15130 0.000859131984437215
15131 0.00104875663386277
15132 0.000835351904927361
15133 0.0009796172789709
15134 0.000744473805981528
15135 0.00090021461121022
15136 0.000813381277565589
15137 0.000905548105906159
15138 0.000858711593879677
15139 0.000722751958751527
15140 0.00103946438241513
15141 0.000804745753954065
15142 0.000866804483302675
15143 0.000895761124162337
15144 0.000874727966877698
15145 0.000856774916789213
15146 0.00102583450008462
15147 0.000919370472734869
15148 0.0011405140031222
15149 0.000605443681257975
15150 0.0010885034377611
15151 0.000946876436831265
15152 0.000949291313967019
15153 0.000782763067805742
15154 0.0007741520270038
15155 0.000743711620722365
15156 0.000881598736107348
15157 0.000716914099325953
15158 0.00079066703308273
15159 0.000801334544223126
15160 0.000776575273534955
15161 0.00075950042896457
15162 0.000951069043124296
15163 0.000837397773504493
15164 0.000840461428563123
15165 0.00101430147752204
15166 0.000761388332592435
15167 0.000952930818468725
15168 0.000849722628513485
15169 0.000823311139075678
15170 0.00098895942377292
15171 0.00106046341099137
15172 0.000766275712571219
15173 0.000890181922693259
15174 0.000996018716541675
15175 0.000845419791623116
15176 0.000889094235465124
15177 0.000768963859668521
15178 0.000862163762647131
15179 0.000939260872569191
15180 0.000831282422116358
15181 0.000868165732955515
15182 0.000775005383662237
15183 0.000887795985608764
15184 0.000934670092683902
15185 0.000947225514429464
15186 0.000801452911139527
15187 0.000740277343070859
15188 0.00100792216239784
15189 0.000741569774427269
15190 0.000803910606882267
15191 0.000985890733424784
15192 0.000817787229867052
15193 0.000821072280802938
15194 0.000855040952917648
15195 0.000928601574613996
15196 0.000856805757907072
15197 0.000889614399973672
15198 0.000867398486593089
15199 0.00101214443164853
15200 0.000899593450359205
15201 0.000821573319723242
15202 0.000928085104086001
15203 0.000779910991483614
15204 0.000976552837237964
15205 0.000708196213191255
15206 0.000869590822505268
15207 0.000901916090339391
15208 0.000948231128025108
15209 0.000836652644484794
15210 0.000587601193979293
15211 0.000923599663795926
15212 0.000831758874087789
15213 0.00100690492454303
15214 0.0008302642286115
15215 0.0007574082724599
15216 0.000918018758309773
15217 0.00079217654902748
15218 0.000817634094201825
15219 0.000931317177502293
15220 0.000901438371517295
15221 0.00098340271409174
15222 0.000991584596053595
15223 0.000792343463251477
15224 0.000761439823359155
15225 0.000833861797822028
15226 0.000680404409484684
15227 0.000880848271774852
15228 0.000944970775319552
15229 0.000960571577093911
15230 0.000909155808362545
15231 0.000844200053160326
15232 0.00083259882769871
15233 0.000824805532330589
15234 0.000899821114483428
15235 0.000897705938504369
15236 0.000942003555992924
15237 0.000843534339677544
15238 0.00087784256960992
15239 0.000834018649597014
15240 0.00101502293328211
15241 0.000855839704329697
15242 0.000886546572557722
15243 0.000862302911593988
15244 0.000930664074555158
15245 0.000726378833680412
15246 0.00106285672098717
15247 0.000981911535522529
15248 0.000994350423807211
15249 0.000883894121868171
15250 0.000880133626835865
15251 0.000875693627364269
15252 0.000918090438881588
15253 0.00087100554688869
15254 0.000843648209416788
15255 0.000830388511211744
15256 0.000862967365847778
15257 0.000821670500825073
15258 0.000790961448051581
15259 0.000932818898982072
15260 0.000910499905528039
15261 0.000722354055771368
15262 0.000947973436013251
15263 0.000741889039064293
15264 0.000773408490541803
15265 0.00105710091297934
15266 0.000861049330449085
15267 0.000790738926971397
15268 0.000806357102679315
15269 0.000757112680598553
15270 0.00091990376814555
15271 0.000879143237347123
15272 0.000859835407368764
15273 0.00073397995089996
15274 0.00101289955466825
15275 0.000866182937435163
15276 0.000940330986751769
15277 0.00080802497519895
15278 0.000738984792708908
15279 0.000925128600093894
15280 0.000847733522082911
15281 0.000929843490911587
15282 0.000751857078475153
15283 0.000840650952582091
15284 0.000865501754523424
15285 0.000807374967174789
15286 0.000831382896113779
15287 0.000777675506785512
15288 0.000742458536185699
15289 0.000765521610239009
15290 0.000903644325748418
15291 0.000921465473567107
15292 0.000861143937609689
15293 0.00103111148191844
15294 0.000877991381748561
15295 0.000946243027147418
15296 0.000757386362574529
15297 0.000829829847332106
15298 0.000888768633783016
15299 0.00104364421761693
15300 0.000994167261981118
15301 0.000967713047974286
15302 0.000705185580368519
15303 0.000868242832272871
15304 0.000807740512812476
15305 0.000817401304062985
15306 0.00071237013925496
15307 0.000913683302560854
15308 0.000885082847819502
15309 0.000925449396234238
15310 0.000775358768959009
15311 0.00102554218028646
15312 0.000823630252432694
15313 0.000706527232071464
15314 0.000957117593761083
15315 0.000786256877986851
15316 0.0010160163111766
15317 0.000985292939367972
15318 0.000897583445742993
15319 0.000842048533844036
15320 0.000951402805678384
15321 0.000846424098183983
15322 0.000945992391744653
15323 0.000791659176624851
15324 0.000811317945994768
15325 0.000777766455172182
15326 0.000929088058093908
15327 0.000748102141238484
15328 0.000728907407860569
15329 0.000748503265694885
15330 0.000808522484135975
15331 0.00087474940353091
15332 0.000822339732312822
15333 0.000687863710316339
15334 0.000747415718086729
15335 0.000769803757632144
15336 0.000850401471959851
15337 0.000896988081573129
15338 0.000734016948122908
15339 0.000741098675829323
15340 0.000811263301914979
15341 0.000870357942333045
15342 0.000799950240648555
15343 0.000914378613866017
15344 0.00102324216191082
15345 0.000818255641101439
15346 0.00076917654273923
15347 0.000956223948581354
15348 0.000925099813881391
15349 0.000886261771247179
15350 0.000875230268556115
15351 0.000884996878380625
15352 0.000904310144807621
15353 0.000855286445968386
15354 0.000994458106217497
15355 0.000799187015895548
15356 0.000767932385979869
15357 0.000893620316872291
15358 0.000789401978564066
15359 0.000735556326096779
15360 0.000992337757213672
15361 0.000848784373201724
15362 0.000951779270343481
15363 0.000916966130340156
15364 0.000921300186412466
15365 0.000727853357488913
15366 0.000944651203343678
15367 0.000930428643145438
15368 0.00070744762463777
15369 0.000816987863777179
15370 0.000842640303156207
15371 0.000827706347953723
15372 0.00091838565557879
15373 0.00102093013744913
15374 0.000810864686119704
15375 0.00102985297907995
15376 0.000733088788875803
15377 0.000757129309399712
15378 0.000792777367264277
15379 0.000794808310764842
15380 0.000844381171332472
15381 0.000919231727420009
15382 0.000951267729612125
15383 0.000949899170169914
15384 0.0009469323188876
15385 0.000817064668365009
15386 0.00081026958840201
15387 0.000839909485047022
15388 0.000892511950696955
15389 0.000777577520613699
15390 0.000888861944536749
15391 0.000815076809010882
15392 0.000996905569549963
15393 0.000793298816752439
15394 0.00109065938815712
15395 0.000702184668893546
15396 0.000892492832756099
15397 0.000826822041305006
15398 0.000854182046668321
15399 0.000805315586376179
15400 0.000815675112498379
15401 0.000799885149590095
15402 0.000801667216880451
15403 0.0008282278274173
15404 0.000748975310412146
15405 0.000918883696804617
15406 0.000822421978086723
15407 0.00100638608419997
15408 0.00103825015256611
15409 0.000810358790671081
15410 0.000881882682647596
15411 0.000841995470091083
15412 0.000820883352410416
15413 0.000882673155164988
15414 0.000746787200551366
15415 0.0010908445219736
15416 0.000999592744778328
15417 0.000885075352436476
15418 0.000983183662089123
15419 0.000865052563647966
15420 0.000771980747120942
15421 0.000755954752075881
15422 0.000890744699755511
15423 0.000904187969004778
15424 0.000789084384835449
15425 0.00102357926504821
15426 0.000916711235908349
15427 0.000747300963413364
15428 0.000905406195245626
15429 0.000657568519150983
15430 0.000785314604541134
15431 0.000846890773503208
15432 0.00086378789109087
15433 0.000922332675945512
15434 0.000793600011797882
15435 0.000675535715133189
15436 0.000706884686616276
15437 0.000677612965806735
15438 0.000843005588637782
15439 0.000740081556795481
15440 0.000841620465883149
15441 0.000913323373996708
15442 0.000928921221170428
15443 0.000948565989271393
15444 0.000902047647359117
15445 0.000912040219602049
15446 0.00101934651381545
15447 0.000704847169693632
15448 0.000837241908306883
15449 0.00084644526480065
15450 0.000982196780897162
15451 0.000869405906275739
15452 0.000871426507300021
15453 0.000810400182177715
15454 0.000806864424601002
15455 0.000769963310686879
15456 0.000879702320354406
15457 0.00101090758061971
15458 0.000835615529528969
15459 0.000783755732774635
15460 0.0010021486692727
15461 0.000874696774731685
15462 0.000723365620973921
15463 0.000763158771141615
15464 0.000938821513357134
15465 0.000822345956959517
15466 0.000835357651785362
15467 0.000844100327534978
15468 0.000713939965720378
15469 0.000807491912374954
15470 0.000809920385244795
15471 0.000844214193112796
15472 0.000842202876472899
15473 0.000778941854944097
15474 0.000835884364618022
15475 0.000875037723229088
15476 0.000772397406969489
15477 0.000858110455183121
15478 0.000748840658134758
15479 0.000838425045846989
15480 0.000701442471755656
15481 0.000826900930373048
15482 0.00094662271062198
15483 0.000884177287806203
15484 0.000768328391719069
15485 0.000855701661484537
15486 0.000987124848027793
15487 0.000958527741041992
15488 0.000856754233410299
15489 0.00074322485511203
15490 0.00100310613173744
15491 0.000788429053732993
15492 0.000768989849391175
15493 0.00100586686815196
15494 0.000802636496594286
15495 0.000782197314324806
15496 0.00105260236339335
15497 0.000821775872459279
15498 0.00083370954212059
15499 0.000852194836772305
15500 0.000836051254273231
15501 0.000760704287092137
15502 0.00095644717652761
15503 0.000740094466828639
15504 0.000755251995872797
15505 0.000906822638214817
15506 0.000857060799101934
15507 0.000898466910727753
15508 0.000859512357828082
15509 0.000722536807978329
15510 0.000887045864359914
15511 0.000859987115120905
15512 0.000957533154567724
15513 0.000864014417668227
15514 0.000900467445648594
15515 0.000758175877453498
15516 0.000769229710983653
15517 0.000734363669568861
15518 0.000822872417155483
15519 0.000836024215742551
15520 0.000952867875500343
15521 0.000778850131738437
15522 0.000917199366467381
15523 0.000987214447024773
15524 0.000911449571238767
15525 0.000942930749881954
15526 0.000762522088945282
15527 0.000787911849107379
15528 0.000881464334327809
15529 0.00119471625764539
15530 0.000933218395183691
15531 0.000874557224022896
15532 0.000783555600506913
15533 0.00103394874438931
15534 0.000905347877696504
15535 0.000902148026610868
15536 0.000667120147745464
15537 0.000863986363100874
15538 0.0008900442142454
15539 0.000768994006693461
15540 0.000806811465385262
15541 0.000907345550536934
15542 0.000889513011703437
15543 0.000758395892601608
15544 0.000737830258587669
15545 0.000813850147748589
15546 0.000795014685643017
15547 0.000840585626547093
15548 0.000719875782697872
15549 0.000876879813407004
15550 0.000772849899939071
15551 0.000843315554739919
15552 0.000896256341554314
15553 0.000871073513766384
15554 0.000917640339933075
15555 0.000743997800919973
15556 0.000941979112964545
15557 0.000876198692785893
15558 0.000791678910827037
15559 0.000947138842011426
15560 0.000839851282398708
15561 0.000958423161517329
15562 0.000875512567626581
15563 0.000752115497083642
15564 0.000840169763012589
15565 0.000776536818912819
15566 0.000792727134255699
15567 0.000856894946833578
15568 0.000858909737896946
15569 0.000850985137923015
15570 0.000799088276916856
15571 0.000836514842776555
15572 0.000862470802452999
15573 0.000892275349029029
15574 0.000765584603137129
15575 0.000818270044829978
15576 0.000761838635985271
15577 0.000893220693704394
15578 0.00093073493603425
15579 0.000765278119409325
15580 0.000935484141360674
15581 0.000766776867275919
15582 0.000927643351133338
15583 0.000978522579227946
15584 0.000708986114709953
15585 0.000833326656056026
15586 0.000859886315904879
15587 0.000704114633042753
15588 0.000732672002703468
15589 0.00085281792595388
15590 0.000814442601582262
15591 0.000930200399929284
15592 0.000830110873352507
15593 0.000834869129438398
15594 0.000935545589777171
15595 0.000937117324898068
15596 0.000885725979420066
15597 0.00080509105279796
15598 0.000796075028553317
15599 0.000716490655350629
15600 0.000937383527230541
15601 0.000853479343571246
15602 0.000816615338400018
15603 0.00079435198576402
15604 0.000791877006850059
15605 0.000839283088182701
15606 0.000829686962161219
15607 0.000930372249220645
15608 0.00073563929496217
15609 0.000716354689890473
15610 0.00086639088362848
15611 0.001092635408043
15612 0.000772647832994339
15613 0.000943001899476596
15614 0.000911553918242799
15615 0.00088633059385781
15616 0.000885694830255783
15617 0.00093330368728947
15618 0.000760565524960732
15619 0.000891260451973711
15620 0.000932594578800534
15621 0.000693691332806794
15622 0.000850710067219962
15623 0.00078036313059649
15624 0.000867106906555092
15625 0.00080202457936215
15626 0.000739155370513916
15627 0.000877071626974883
15628 0.000903296420678003
15629 0.000882988477337403
15630 0.000897344708852789
15631 0.000833351033487035
15632 0.000808435805346249
15633 0.00100636399465277
15634 0.0010143525547339
15635 0.000866908300018695
15636 0.000860477715278957
15637 0.000735170358287953
15638 0.000774660693987023
15639 0.000854316432847718
15640 0.000799741249361601
15641 0.000960881094203464
15642 0.00100830856751451
15643 0.000828367882145274
15644 0.000765477750393066
15645 0.000885203548207968
15646 0.000817372956905377
15647 0.000813670630068756
15648 0.000808863157028614
15649 0.00085995638393015
15650 0.000872679064588712
15651 0.000792893002535976
15652 0.000958172740581566
15653 0.000918159406215968
15654 0.000782127019450725
15655 0.000836091085742652
15656 0.000756103233937314
15657 0.000861228160007092
15658 0.000911445829663502
15659 0.000866893445954132
15660 0.000915267346485766
15661 0.000982275773042989
15662 0.000872378762185115
15663 0.000860790085183619
15664 0.000846034339790017
15665 0.000736634458669088
15666 0.000937311602116505
15667 0.000892021282497501
15668 0.00089907568835949
15669 0.000686389893171333
15670 0.000869620612555269
15671 0.00080186987853587
15672 0.000957831780773852
15673 0.000914731380026219
15674 0.000857844336784498
15675 0.000932103969133029
15676 0.000918034167683695
15677 0.000940608030023018
15678 0.000793950871197881
15679 0.000827403560140018
15680 0.000723789589906628
15681 0.000868230338193471
15682 0.000801086352002111
15683 0.000890520967131055
15684 0.000778920754581687
15685 0.000853528479365185
15686 0.000956558811510587
15687 0.00103314940119868
15688 0.00104715857390453
15689 0.000913326583526378
15690 0.000773911260584094
15691 0.000873177725769079
15692 0.00086022691723755
15693 0.00111841564531181
15694 0.000789918486335946
15695 0.000871065085851115
15696 0.000961452029082197
15697 0.000820732001203344
15698 0.000751782740479534
15699 0.000753934610084656
15700 0.000993913725860263
15701 0.000847887417516351
15702 0.000817955572411859
15703 0.000851047193592455
15704 0.000786861545170128
15705 0.000821949584717973
15706 0.00103663240496164
15707 0.000900154814728721
15708 0.000852897412789326
15709 0.000889450365681217
15710 0.00086595591471804
15711 0.000680061689805353
15712 0.000873613894924218
15713 0.00115152861640839
15714 0.0009993674156379
15715 0.00085463063396963
15716 0.000850655700224614
15717 0.000930527222681397
15718 0.000842689628964578
15719 0.000947092947656627
15720 0.000767069892656756
15721 0.000936682754507133
15722 0.000951374416106348
15723 0.000889183708228399
15724 0.000974653197147443
15725 0.000863017308440455
15726 0.00107833152207547
15727 0.000853578987679529
15728 0.000880975320342821
15729 0.000802269865299838
15730 0.000857840593944851
15731 0.000518623205754461
15732 0.000780360568404671
15733 0.000817571984829975
15734 0.000893109042712618
15735 0.000674985980087242
15736 0.000939450186576112
15737 0.000878639319570698
15738 0.000856690292360704
15739 0.000893967283349666
15740 0.000817392776552941
15741 0.000873910017684657
15742 0.000830987233960187
15743 0.000733765478348787
15744 0.000756613394994309
15745 0.000972530962487983
15746 0.00073618529216242
15747 0.000920115368438777
15748 0.000719134593501376
15749 0.000911037626098057
15750 0.000847159647223525
15751 0.00106022122071993
15752 0.000845757103603227
15753 0.000585905332040571
15754 0.0010073538417136
15755 0.000867241752148774
15756 0.00101767408885402
15757 0.00103355936657156
15758 0.000861965332828355
15759 0.00100438652601481
15760 0.000815023863235908
15761 0.00083753250987953
15762 0.000958457656133879
15763 0.000946436868536098
15764 0.00084966257147232
15765 0.000815076521579273
15766 0.000809779067663685
15767 0.000838028252976033
15768 0.000834657031629205
15769 0.000921761480003827
15770 0.00103027664051364
15771 0.000811753336389793
15772 0.000805981221137916
15773 0.000716828256707574
15774 0.000815251356320481
15775 0.000749078108972984
15776 0.000748298553809579
15777 0.000945265386145007
15778 0.000725516214654816
15779 0.000760543961444144
15780 0.00100922433897673
15781 0.000694119680119517
15782 0.000991047631220959
15783 0.000866491482089611
15784 0.000896672163134912
15785 0.000889722829411798
15786 0.000782263505842192
15787 0.00103192974033211
15788 0.000881222891928327
15789 0.000670237401416547
15790 0.00101776230859074
15791 0.000839228986943304
15792 0.00086409552630469
15793 0.000918265654151988
15794 0.000910296094093385
15795 0.000930684793238104
15796 0.000829102095834863
15797 0.00080021936200762
15798 0.000854719716849795
15799 0.00095194698250877
15800 0.000819513741523635
15801 0.000937015372563348
15802 0.000853715212961638
15803 0.000923024065001551
15804 0.000870721725615244
15805 0.000912064756126668
15806 0.000923193269874832
15807 0.000817580514177312
15808 0.00084073592015818
15809 0.000821426500234249
15810 0.000795523368908444
15811 0.000900705363171396
15812 0.00083035827927277
15813 0.000877006340449274
15814 0.000854050898507853
15815 0.000973495785613137
15816 0.000863242923862497
15817 0.000866377194202932
15818 0.000944565242461476
15819 0.000867692092567851
15820 0.000884631189748748
15821 0.0010084995272672
15822 0.000902665155810121
15823 0.000724253273435662
15824 0.000753400998405514
15825 0.000850894043308586
15826 0.0010265664255735
15827 0.000895761494106681
15828 0.000808407058664396
15829 0.000908841126221699
15830 0.000792123226906248
15831 0.000937036742281253
15832 0.000711122367210296
15833 0.000839851659517529
15834 0.00093950546970994
15835 0.000914056382105432
15836 0.000837585217809049
15837 0.000872661128278994
15838 0.000860546513004534
15839 0.000985303303532142
15840 0.000920172089728439
15841 0.000823055676062361
15842 0.000755081424383704
15843 0.000897121403992741
15844 0.000800594218815131
15845 0.000916129159669194
15846 0.000821509395853529
15847 0.00075263888576969
15848 0.000790035056714546
15849 0.000791889157926183
15850 0.000833799652190122
15851 0.000676686621338074
15852 0.000642432053691006
15853 0.000627453193704174
15854 0.00103942800377816
15855 0.000820317859102879
15856 0.000855992523721698
15857 0.000864672670340795
15858 0.000705736813141438
15859 0.000792690326181186
15860 0.000738894776501264
15861 0.000828925437304936
15862 0.000776568834629441
15863 0.000947561279407685
15864 0.000930268951920795
15865 0.000892901469884526
15866 0.00085237032792538
15867 0.000677145833406643
15868 0.000774419673149046
15869 0.000889181951965629
15870 0.000915935540875213
15871 0.000760552662528045
15872 0.000852672019763055
15873 0.000817398057382712
15874 0.00105300541083907
15875 0.000851224096568188
15876 0.00101324879037097
15877 0.000944130023883088
15878 0.000890856958864333
15879 0.000680586793756287
15880 0.000726374330332234
15881 0.000883532143551477
15882 0.000874435611857624
15883 0.000975565681228166
15884 0.00084785864698704
15885 0.000817577203527443
15886 0.000914226382561087
15887 0.000857420914776464
15888 0.000672624723788848
15889 0.000723899314935524
15890 0.000836844163175427
15891 0.000883746460251634
15892 0.000744982798872853
15893 0.000817868752085844
15894 0.000904439292000996
15895 0.000950411690132003
15896 0.000757677856256875
15897 0.000832858041221728
15898 0.000932205802726074
15899 0.000794078422298619
15900 0.000753326676795652
15901 0.000802596122124086
15902 0.000946858681083016
15903 0.000892040241485294
15904 0.000672731425396009
15905 0.000859819792675346
15906 0.000710251942506193
15907 0.000777296996120537
15908 0.000902322016525255
15909 0.000766378705201104
15910 0.000802798370880971
15911 0.000854939997668961
15912 0.000784549978386473
15913 0.000912634042199353
15914 0.00112063816079436
15915 0.000789625883140852
15916 0.000933705998978298
15917 0.000749571761625897
15918 0.000812091210314832
15919 0.000890562720993815
15920 0.000797539014219077
15921 0.000746322174715613
15922 0.000729045158526715
15923 0.000777104299217242
15924 0.000666350045843475
15925 0.000820411252868557
15926 0.000819124466580697
15927 0.000870941880243485
15928 0.000788936564150716
15929 0.000938999619998483
15930 0.000769910689056767
15931 0.000921248283690657
15932 0.000829519791690015
15933 0.000786401876110063
15934 0.000725863068342761
15935 0.000878162247895483
15936 0.000766605944047373
15937 0.000895345545722259
15938 0.000745706626416948
15939 0.000737201967633118
15940 0.000970606217371184
15941 0.000929448109718781
15942 0.000833036407448208
15943 0.000995425335563818
15944 0.000810356403277164
15945 0.00073491848185492
15946 0.000994716103866457
15947 0.000788933285670392
15948 0.000739917333726626
15949 0.000913083173666743
15950 0.000814595399984274
15951 0.000735392171831048
15952 0.000675407109067397
15953 0.000795765773757788
15954 0.000760095617307028
15955 0.000653553579091649
15956 0.000895999571110752
15957 0.000848776409343088
15958 0.000842464499519265
15959 0.000860093286117705
15960 0.00082573924519877
15961 0.000742906496785914
15962 0.000798795174392343
15963 0.00094226059445938
15964 0.000945700534805206
15965 0.000831690610418871
15966 0.000942699953381025
15967 0.000787612715970307
15968 0.000843559940919066
15969 0.000905812929808044
15970 0.000822221307189389
15971 0.000876790097440024
15972 0.000900394583352676
15973 0.000852958830024088
15974 0.000627735831551644
15975 0.000887000290434874
15976 0.000932226794960223
15977 0.000683782798929765
15978 0.000836529527843997
15979 0.000859187033027643
15980 0.000870123236133994
15981 0.000888908447716391
15982 0.00075401370047959
15983 0.000891076216454829
15984 0.000895428226703513
15985 0.000669582367718495
15986 0.000964583367191535
15987 0.000771352387216614
15988 0.000814655737828649
15989 0.000925831905287358
15990 0.000992433597014854
15991 0.000793294946101905
15992 0.000873176960621118
15993 0.000729676551599336
15994 0.000747445264200719
15995 0.000914550210152512
15996 0.000830105564924835
15997 0.000832361347849355
15998 0.000759974612527696
15999 0.000812903265800342
16000 0.000927735018012247
16001 0.000722240288638494
16002 0.000885682271627198
16003 0.000799105774812834
16004 0.000843260223056804
16005 0.000951460575722711
16006 0.000772249397858683
16007 0.000771945169492608
16008 0.00074966339681577
16009 0.00107044801368091
16010 0.000759298257700504
16011 0.000969095565541613
16012 0.000699164094590799
16013 0.00082501689116977
16014 0.000898960788484922
16015 0.000978730452834484
16016 0.000695477571964357
16017 0.000802203594730183
16018 0.000960884578610435
16019 0.000844833788895908
16020 0.000888031324718429
16021 0.000934947892993798
16022 0.000894358317941271
16023 0.000824619795636189
16024 0.0010022339028131
16025 0.00085648721251157
16026 0.000892687181920376
16027 0.000888574293856478
16028 0.000911611025941339
16029 0.000564155473910418
16030 0.000774726970775418
16031 0.000883123134271387
16032 0.00086197590858354
16033 0.000783416124316103
16034 0.000770865418093836
16035 0.000902305841209772
16036 0.000753671544285172
16037 0.000877453403792008
16038 0.000851916889147089
16039 0.000823350062690902
16040 0.000959605848783286
16041 0.000791809009627473
16042 0.000895100626963963
16043 0.000865767510885807
16044 0.000897952816995552
16045 0.000763729599685285
16046 0.000945067118128481
16047 0.000791153597093335
16048 0.000820142623418209
16049 0.000843888269090749
16050 0.000831620072249661
16051 0.000787627431599119
16052 0.00101564301458517
16053 0.000943485753171141
16054 0.000865900121991886
16055 0.000834274155337925
16056 0.000740316301937293
16057 0.000845051427332283
16058 0.000814063586564037
16059 0.000998897981573069
16060 0.000737591211918648
16061 0.000913944798719923
16062 0.000898694231276565
16063 0.000870739576344144
16064 0.000876621407927294
16065 0.00106343359364535
16066 0.000888805570389262
16067 0.000783368591410815
16068 0.000768620430011585
16069 0.000858435854141195
16070 0.000828985446982488
16071 0.000670457862443905
16072 0.000910627798206854
16073 0.000870320717519341
16074 0.000716389878843942
16075 0.000872197723115487
16076 0.000792857819447731
16077 0.000804758049284855
16078 0.000855134690799554
16079 0.000833770243506934
16080 0.000864867160730141
16081 0.00073467941580467
16082 0.000937929129515242
16083 0.000946613784205655
16084 0.000814984397810635
16085 0.000935045762003453
16086 0.000733940304756736
16087 0.000926683411580714
16088 0.000889241845648552
16089 0.000775392957726597
16090 0.00094265052655672
16091 0.000800320637123076
16092 0.000879780451991565
16093 0.000788019349525317
16094 0.000827687803110883
16095 0.000715405408465233
16096 0.000809478638105826
16097 0.000868590638396263
16098 0.000890553901459682
16099 0.000829723966219999
16100 0.00068896483052679
16101 0.000875390775105212
16102 0.000954136987414462
16103 0.000849506261636515
16104 0.000756591678797872
16105 0.000818469056692602
16106 0.000914265772147504
16107 0.000867948685623901
16108 0.000711299476995394
16109 0.000854375822657183
16110 0.000826954072132823
16111 0.000767230226463724
16112 0.00086153339320254
16113 0.000750515197500576
16114 0.000963151996307463
16115 0.000695601632938724
16116 0.000969439879337163
16117 0.000848171587897604
16118 0.000824047096239057
16119 0.000893529705404811
16120 0.00070423916873025
16121 0.000798839186247223
16122 0.000860140862624601
16123 0.000739575765419225
16124 0.00089596733812215
16125 0.000806984951687595
16126 0.000851173304634577
16127 0.000819715852082178
16128 0.000908607965719557
16129 0.000969678141114428
16130 0.000833622376366584
16131 0.000898740725417778
16132 0.00101379770073403
16133 0.00071735223478455
16134 0.000883266082951525
16135 0.000979462291096144
16136 0.000895858875411254
16137 0.000666542907738712
16138 0.000936665969525908
16139 0.000890974919578374
16140 0.00079052322938848
16141 0.000943095004913817
16142 0.000782493019179018
16143 0.000888043274228877
16144 0.000877977690191636
16145 0.000935746457006624
16146 0.000736308869655841
16147 0.000554074919520473
16148 0.000792574245010021
16149 0.000980698346072589
16150 0.000855131323564636
16151 0.000712885486632593
16152 0.000786602998578103
16153 0.000829671551432016
16154 0.000896802943809594
16155 0.00103800507265395
16156 0.00071401423521385
16157 0.000806877808141201
16158 0.000924697630094662
16159 0.000930789423366655
16160 0.000863417167326518
16161 0.000726365670677107
16162 0.000910162870969884
16163 0.000785502705631059
16164 0.000782666523732459
16165 0.000638384454126369
16166 0.000858566267542293
16167 0.000974447361799299
16168 0.000878389435393095
16169 0.000919971389232595
16170 0.000952643811328813
16171 0.000737189169434755
16172 0.000848478604352125
16173 0.000969310916745433
16174 0.000562302659907885
16175 0.000912275522828014
16176 0.000731103985925713
16177 0.00113088785058293
16178 0.000734128937240902
16179 0.000991228485937783
16180 0.000829308334547295
16181 0.000935936587888915
16182 0.000921327991071771
16183 0.000866969554540852
16184 0.000859489699833592
16185 0.00083054529923766
16186 0.000863154290867179
16187 0.000762522380624073
16188 0.000787953437157604
16189 0.000839637286341622
16190 0.00074873789176818
16191 0.000731261689391329
16192 0.000790250013657861
16193 0.000870159006692189
16194 0.000745406449063632
16195 0.000967438236252548
16196 0.000785462991043693
16197 0.000707304539944305
16198 0.000860564198501483
16199 0.000803282003458085
16200 0.00103072955422455
16201 0.000899077729270203
16202 0.00084332394219772
16203 0.000775943861327778
16204 0.000750436912489132
16205 0.000838113658872497
16206 0.000689962333863573
16207 0.000823488046963428
16208 0.000855954099639636
16209 0.000875269176584907
16210 0.000926619850738092
16211 0.000764507743079614
16212 0.00101168826083123
16213 0.000900736688620391
16214 0.000947583327056507
16215 0.000850407731203251
16216 0.000875753091868506
16217 0.00101184367370279
16218 0.000953155714267448
16219 0.000835479597118919
16220 0.000794995685232306
16221 0.000655012320701338
16222 0.000882871138561381
16223 0.00077667873259819
16224 0.000796838083415403
16225 0.00107354666488005
16226 0.000962282882118064
16227 0.000959037809906896
16228 0.000882614558716315
16229 0.00100866226884829
16230 0.000844544100257489
16231 0.000792915351163593
16232 0.000686334967783827
16233 0.00084028067350614
16234 0.000877724931633686
16235 0.000710325016986976
16236 0.000967092541268975
16237 0.000964122833897826
16238 0.00103621537172371
16239 0.000972915040750017
16240 0.000753115396105976
16241 0.00101453085811803
16242 0.000859797986314804
16243 0.000900388104877723
16244 0.000802902922290662
16245 0.000805421947454541
16246 0.000814241266985886
16247 0.00065097424953278
16248 0.00086042148362197
16249 0.000741803954444294
16250 0.000923891141956711
16251 0.000796696347422752
16252 0.000818422266140796
16253 0.000774849489719008
16254 0.000934530495194904
16255 0.00081651155640947
16256 0.000882152618271287
16257 0.000888590403663369
16258 0.000886424460225
16259 0.000870507843597442
16260 0.00102634106731851
16261 0.000916765797532249
16262 0.000731740694947699
16263 0.000772411422601345
16264 0.000815945145110448
16265 0.000774817686055516
16266 0.000901255145088496
16267 0.000925237945846371
16268 0.000851789927697756
16269 0.000942962987387593
16270 0.000874454724435533
16271 0.000870239884934952
16272 0.000948672120415705
16273 0.00076813592608885
16274 0.000945162009778021
16275 0.000753992242300566
16276 0.000834343684291854
16277 0.000734155678073664
16278 0.00087388080299287
16279 0.000852991029405363
16280 0.000798590182168308
16281 0.000850538344119572
16282 0.000838790432023775
16283 0.000742545305974527
16284 0.000892040630693677
16285 0.000869671460417384
16286 0.00090014944682637
16287 0.000710029292898897
16288 0.000721718791482995
16289 0.000876090949413792
16290 0.000782678165635521
16291 0.00113643549000211
16292 0.000869542876250385
16293 0.000983037654873694
16294 0.000921871281556376
16295 0.00102811483471552
16296 0.00101911339235143
16297 0.000808493634183622
16298 0.000864281887032309
16299 0.000822016473181577
16300 0.000755722798294614
16301 0.00090961805343054
16302 0.000831466427214839
16303 0.000824330112901126
16304 0.000847017523807082
16305 0.000758066124331916
16306 0.000935290435762116
16307 0.000840823619037276
16308 0.000971490828803341
16309 0.000893984351721512
16310 0.000744174240601052
16311 0.00084246614784568
16312 0.000799210482440517
16313 0.000847066335046752
16314 0.00079123824835506
16315 0.00093789052488303
16316 0.000792902206878069
16317 0.000699773496528188
16318 0.000780588430062496
16319 0.00091785992993495
16320 0.000813097379706398
16321 0.000861253953356785
16322 0.000739547430828201
16323 0.00090977007444721
16324 0.000818499727052745
16325 0.000873275186303164
16326 0.000822357647841181
16327 0.000857711906819517
16328 0.00102204184026414
16329 0.000859880493772931
16330 0.000729996191123047
16331 0.000925026011781272
16332 0.0007073798347515
16333 0.000847527634447866
16334 0.00103568647968252
16335 0.0008621172081324
16336 0.000819827953420666
16337 0.000787893559910134
16338 0.000938357148675791
16339 0.000902702016511369
16340 0.00090949263408736
16341 0.000853987895042451
16342 0.000822289549465211
16343 0.000785525991716875
16344 0.000798163411446445
16345 0.000847569637352039
16346 0.000854988908128418
16347 0.000829137475233296
16348 0.000796596570805726
16349 0.000969135316218113
16350 0.000794433413309054
16351 0.000759926311874148
16352 0.00096338855831974
16353 0.000779775440061791
16354 0.000875614878576646
16355 0.000870313019287709
16356 0.00077980878701611
16357 0.000929752551214502
16358 0.000732945923965541
16359 0.000815138904494421
16360 0.000829611877013986
16361 0.000764244891547171
16362 0.000753259327676414
16363 0.000894377547935826
16364 0.000861133474864529
16365 0.000781825600919843
16366 0.000933734689610727
16367 0.00086023397879081
16368 0.000743039438307553
16369 0.000899002000377798
16370 0.000921203047460003
16371 0.000923322840923456
16372 0.000779646647845531
16373 0.0008306859406072
16374 0.000879672178866071
16375 0.000877140293901345
16376 0.000810333240038458
16377 0.000809551228581998
16378 0.000930926269879266
16379 0.000949986090396963
16380 0.000716790343776283
16381 0.000842988925597639
16382 0.000962108675014562
16383 0.00088953243319838
16384 0.000805195209761132
16385 0.000770114434224266
16386 0.000799631321194943
16387 0.000931721633777889
16388 0.000861401214315378
16389 0.000893825964240934
16390 0.000897450550579802
16391 0.0008529787531627
16392 0.000808418793045298
16393 0.000867551824105142
16394 0.000698688021965421
16395 0.000958051574656903
16396 0.000813563796467232
16397 0.000777618580797348
16398 0.000948053695140622
16399 0.000898587357647349
16400 0.000710008560681495
16401 0.000890759700016249
16402 0.000673873285602764
16403 0.000711269882521227
16404 0.000703317230938088
16405 0.000743700033614239
16406 0.000742735538322416
16407 0.000979415508677044
16408 0.000936832380849756
16409 0.000882558031357061
16410 0.000895051405229088
16411 0.00074963299316725
16412 0.000831728616221399
16413 0.000819300975793167
16414 0.000750429899556789
16415 0.000740543247022304
16416 0.000769786376684472
16417 0.000693427276578159
16418 0.000807251762965584
16419 0.000913336058198269
16420 0.000807746508172704
16421 0.000923620173291342
16422 0.000599223714267514
16423 0.000955008012757137
16424 0.000722112386709474
16425 0.000867604586840775
16426 0.000795894290847912
16427 0.000838629338940017
16428 0.000884661202503281
16429 0.000812975125922602
16430 0.000907339475820741
16431 0.000830764089627851
16432 0.000879735395601516
16433 0.000885277602271027
16434 0.000927881299205358
16435 0.000734843867564043
16436 0.000880176353477252
16437 0.00102811650439987
16438 0.000896665665171446
16439 0.000955959719656248
16440 0.000906237532855859
16441 0.000819841780826852
16442 0.000836706228097739
16443 0.000821695443744409
16444 0.000764585826749007
16445 0.000924977224223159
16446 0.000843565092258296
16447 0.000958510665408345
16448 0.000922124165764235
16449 0.000855900988691388
16450 0.000941470160685414
16451 0.000741987224968082
16452 0.000705467539254212
16453 0.000709529050563896
16454 0.00102164430925046
16455 0.000800531717233703
16456 0.000811667215642663
16457 0.000837041170301861
16458 0.000883541806790137
16459 0.0009431787808421
16460 0.000794066154814991
16461 0.000952914772353029
16462 0.000950609764292755
16463 0.000727406149325619
16464 0.000940481610463437
16465 0.000977929610773493
16466 0.000757489629885608
16467 0.000721977956125931
16468 0.000919438206027131
16469 0.000819494054990965
16470 0.000863625359346646
16471 0.000770307562567528
16472 0.000876943151875791
16473 0.000746647883907098
16474 0.000778592604253294
16475 0.000755926819655786
16476 0.000793310946818464
16477 0.000858430671618729
16478 0.000849547230967009
16479 0.000810539551204109
16480 0.000822205973483698
16481 0.000987358769399788
16482 0.000731467551151019
16483 0.000834472759592922
16484 0.000785844620000783
16485 0.000788750474150404
16486 0.00085341811424477
16487 0.000703525577140296
16488 0.000902932543650122
16489 0.00081795708787006
16490 0.000730101533262608
16491 0.000950416581208545
16492 0.000931420758653528
16493 0.000973151329024655
16494 0.000711752786714414
16495 0.000985747585850471
16496 0.00083245570625429
16497 0.000847123353214632
16498 0.000735993118388111
16499 0.000895194607827688
16500 0.000890759532318814
16501 0.000804013334009703
16502 0.000684234472525356
16503 0.000782867556679918
16504 0.000641696529289596
16505 0.000844427293196039
16506 0.000792210270617053
16507 0.000859870873598889
16508 0.00086243928698457
16509 0.000864877025439263
16510 0.000757323160841762
16511 0.00101085774252296
16512 0.000857506212485276
16513 0.000777679630717145
16514 0.000867808793060521
16515 0.000924451313610876
16516 0.000948006281047027
16517 0.00099590405983193
16518 0.000816317908529631
16519 0.000860042411564735
16520 0.00101593807615576
16521 0.000710341065611051
16522 0.000788945819744062
16523 0.00100729715210432
16524 0.000894130997345939
16525 0.00106576284349146
16526 0.00079839093305793
16527 0.000970254905883262
16528 0.000914796171218764
16529 0.000686987594498188
16530 0.000809942645775525
16531 0.000854758206413572
16532 0.000863048234960403
16533 0.000938643923965329
16534 0.000772103487062006
16535 0.000771334437065285
16536 0.000680651482839449
16537 0.000777344658339023
16538 0.000748400632880087
16539 0.000887457671985911
16540 0.000826966997529741
16541 0.000918527647011046
16542 0.000872073122034427
16543 0.000858141671830807
16544 0.000998703664638918
16545 0.000908672128555032
16546 0.000924735726106296
16547 0.000941997698802212
16548 0.000972357243754469
16549 0.000859403604650088
16550 0.000942037876042233
16551 0.000771892139768855
16552 0.000904463743277321
16553 0.000840990340016456
16554 0.000749432244847626
16555 0.000848294189434172
16556 0.000900019084843672
16557 0.000760037469233577
16558 0.000894635773203535
16559 0.000737141002502373
16560 0.000869426270942397
16561 0.000785125248280639
16562 0.000936488006765402
16563 0.000870228335612029
16564 0.000821404574211022
16565 0.000870706984661988
16566 0.000729587548634944
16567 0.00072717420200352
16568 0.000768792347927105
16569 0.000716841039729845
16570 0.000886784051810238
16571 0.000760324114100112
16572 0.000810067809725415
16573 0.000643168062873169
16574 0.00104734032916227
16575 0.000812800116224974
16576 0.000755047862201207
16577 0.000732602958621724
16578 0.000911214950554677
16579 0.000831472834537791
16580 0.000793463233411249
16581 0.000838051218684689
16582 0.000782502671997831
16583 0.000873059928299394
16584 0.000758196619403483
16585 0.000845143446283062
16586 0.000819388324223821
16587 0.00087026029356874
16588 0.000830449906647994
16589 0.000742267975569023
16590 0.000920368727314217
16591 0.000814649678851989
16592 0.000751070809366988
16593 0.000843672180085069
16594 0.000888270531623642
16595 0.000902583231947754
16596 0.000869081268835778
16597 0.000769655692384831
16598 0.000805409089622171
16599 0.000812161502646417
16600 0.000829524542587628
16601 0.000877596658854089
16602 0.000788643517466161
16603 0.000923755170683945
16604 0.00076367913479488
16605 0.000920522807866561
16606 0.000755891468509867
16607 0.000969154934919955
16608 0.000932126296778168
16609 0.000796763162329568
16610 0.000910732467734064
16611 0.00100746694428529
16612 0.000901556881981687
16613 0.000777146862937547
16614 0.000859852119672185
16615 0.000827336564101464
16616 0.000950565815998477
16617 0.000809037806793851
16618 0.000758546437310039
16619 0.00073280242112667
16620 0.000641486363780434
16621 0.000963893141001167
16622 0.000772876146536891
16623 0.000693121991686817
16624 0.000853015687129567
16625 0.000707365445164621
16626 0.000818836096980334
16627 0.000839300103587603
16628 0.000833538402106668
16629 0.000921977622035616
16630 0.000840089173860443
16631 0.000906186656113114
16632 0.000815410134670962
16633 0.000788893010177765
16634 0.000710524969266673
16635 0.000798336469144133
16636 0.000936718060117693
16637 0.000704639079136656
16638 0.000767708054550783
16639 0.000899517544372774
16640 0.00069972600487193
16641 0.000800605634334976
16642 0.000874955308412602
16643 0.00098693839869599
16644 0.000780587573751774
16645 0.000739875332237749
16646 0.000780513396861631
16647 0.000701638946710928
16648 0.000702776202866201
16649 0.000667042609237101
16650 0.000894941235180724
16651 0.000713465520920444
16652 0.000823021900731144
16653 0.000799223177398714
16654 0.000765078701412691
16655 0.000875132971676682
16656 0.000792339910077178
16657 0.000752064739575892
16658 0.000852424961327585
16659 0.00064309079548942
16660 0.000893013603271746
16661 0.000846368911928761
16662 0.000763464767533502
16663 0.000718328695280905
16664 0.000745839510875583
16665 0.000679631942756307
16666 0.000786294457559859
16667 0.000772543880079618
16668 0.000832486404031612
16669 0.000924207933069534
16670 0.000957052817335211
16671 0.000986904460076378
16672 0.000752228480367276
16673 0.000862176543743315
16674 0.00100304400274678
16675 0.000803834755456435
16676 0.000845712177754507
16677 0.000836577017288313
16678 0.000795660988782322
16679 0.000975493763213907
16680 0.00090670276770469
16681 0.000857473172641108
16682 0.000842706200758015
16683 0.000826902494264747
16684 0.000925078621067886
16685 0.000818875207559139
16686 0.000902383752123236
16687 0.00079806658157219
16688 0.000945591778782998
16689 0.000728469093672806
16690 0.000738341956956289
16691 0.000766399578483604
16692 0.000756143361614293
16693 0.000596958182564615
16694 0.000758087715131105
16695 0.000634899544749159
16696 0.000692075818367488
16697 0.000911015383836003
16698 0.000753001712739113
16699 0.000902842323892651
16700 0.000894437251966719
16701 0.00077558511299198
16702 0.000713256030793433
16703 0.000797957101385574
16704 0.000934579845231565
16705 0.000767380377805918
16706 0.000788430220909411
16707 0.000819968977202353
16708 0.000757627545156318
16709 0.000647406179523463
16710 0.000834626651568497
16711 0.000781092022614198
16712 0.000780075967679101
16713 0.000865235161800053
16714 0.000905533291515265
16715 0.000815625044676367
16716 0.000806016061094407
16717 0.000964461137860939
16718 0.00103332473412051
16719 0.000723639458712331
16720 0.000854075796296422
16721 0.000751087955615354
16722 0.00089413794608327
16723 0.000816872515060014
16724 0.000800844859929133
16725 0.00085339793892482
16726 0.000839191447796211
16727 0.000775249590109516
16728 0.000799426406451913
16729 0.000852112940293467
16730 0.000868789764536803
16731 0.000896552658843719
16732 0.000775603771602224
16733 0.000813499345659502
16734 0.00113481098630576
16735 0.000818817676380982
16736 0.000756168933880653
16737 0.000722840380341332
16738 0.000800475451565448
16739 0.000788429499376334
16740 0.000856982152212775
16741 0.000693506246602809
16742 0.000879519286835538
16743 0.000752776338036221
16744 0.000812027209782779
16745 0.000800111302472068
16746 0.000870235661775115
16747 0.000850426617203319
16748 0.000807419374155609
16749 0.000699025492175889
16750 0.000874290299786538
16751 0.000808748169209525
16752 0.000981676737556241
16753 0.000750844763896043
16754 0.000719405500885651
16755 0.000891687603593058
16756 0.000827021092634648
16757 0.000814922806805497
16758 0.000945554912183923
16759 0.00082795963892256
16760 0.000692530889851077
16761 0.000738662850052662
16762 0.000955863247595713
16763 0.000935741969494944
16764 0.0009179543856952
16765 0.000694471652352144
16766 0.00107929371273977
16767 0.000833616361928496
16768 0.000861660087415568
16769 0.000798059477310247
16770 0.000836330920975545
16771 0.000727168447832928
16772 0.00099233552908652
16773 0.000696027336371569
16774 0.000801866196318999
16775 0.000819211065832963
16776 0.000930073007108793
16777 0.000875409176165924
16778 0.000747601691575425
16779 0.000863367067987111
16780 0.00103747363680382
16781 0.000724631899791961
16782 0.000882866596131233
16783 0.00102841138951825
16784 0.000874812911856025
16785 0.000875001210436443
16786 0.00085237883161672
16787 0.000897215882937909
16788 0.000917551387806366
16789 0.00076221502001659
16790 0.000844077617431416
16791 0.00105622127883407
16792 0.000778798562010017
16793 0.000845637082052877
16794 0.000657381523379487
16795 0.000883959721029422
16796 0.000710414784884384
16797 0.000872206823043383
16798 0.000684256997654542
16799 0.00100432343478409
16800 0.000878734185660858
16801 0.000869191552706427
16802 0.00064559526832013
16803 0.000673716316377747
16804 0.000733210575849253
16805 0.000824320979595401
16806 0.00087668909883036
16807 0.00107351565804197
16808 0.000943408214225335
16809 0.000825245481996501
16810 0.000814643875397348
16811 0.000813761030230195
16812 0.000755159139075569
16813 0.000744856941451095
16814 0.00087141885033502
16815 0.000867427196868992
16816 0.000776282363112934
16817 0.000754059595327489
16818 0.000900308273137012
16819 0.000716847794023784
16820 0.000846841981858248
16821 0.000819087504735808
16822 0.000711110375272432
16823 0.00077280135829974
16824 0.000781632098359247
16825 0.000951004600824858
16826 0.000822684371389586
16827 0.00102918929335221
16828 0.000757646335739353
16829 0.000996628671378887
16830 0.000817488595393655
16831 0.000738927994504762
16832 0.000903221476753213
16833 0.000878632709157014
16834 0.000892313300553893
16835 0.000893732909197989
16836 0.000937544507732847
16837 0.00102049171241932
16838 0.000785938311729228
16839 0.000790401169951766
16840 0.000840718098603386
16841 0.000732798125251236
16842 0.000829217321521163
16843 0.000801367845398378
16844 0.000872685772586336
16845 0.00092585611061442
16846 0.000664507884771874
16847 0.000817359709930444
16848 0.000862894493023257
16849 0.000898264593084942
16850 0.000908439593819588
16851 0.000691847521904105
16852 0.00079203212945715
16853 0.000728329566151204
16854 0.000807587125108958
16855 0.000897211041676469
16856 0.00077363352990919
16857 0.000867766412916819
16858 0.000911855798451119
16859 0.000880856551092684
16860 0.000808124316832009
16861 0.000939153698915655
16862 0.000859872593582081
16863 0.000776599275214525
16864 0.000616669863334066
16865 0.000779637933524456
16866 0.000841060824271488
16867 0.000748970925232972
16868 0.000949972311026746
16869 0.000867568325433555
16870 0.000963063264366448
16871 0.00090356062745347
16872 0.00075277185822153
16873 0.000675631338486848
16874 0.000888904013069517
16875 0.000841895182964662
16876 0.000710638523560824
16877 0.000874063559378224
16878 0.000770044453586696
16879 0.000695331616529866
16880 0.000712620852475441
16881 0.00067510531027435
16882 0.00112837578712887
16883 0.000907872774618306
16884 0.000760397984827009
16885 0.000878209384759894
16886 0.000820397160219828
16887 0.000627782204260727
16888 0.000890754899552737
16889 0.000701684700424984
16890 0.000856622896872192
16891 0.000855697253460557
16892 0.00095889750099808
16893 0.000876963076005876
16894 0.000955482426554312
16895 0.000875072326844913
16896 0.000855724734429313
16897 0.000796140994539367
16898 0.000832752313945415
16899 0.000825966367991926
16900 0.000789485513031246
16901 0.000917879385627433
16902 0.000759046260673574
16903 0.000799170124618183
16904 0.000927379401304682
16905 0.000863472525381054
16906 0.000887541611319854
16907 0.000812313347412997
16908 0.000883431497513736
16909 0.000721557156357488
16910 0.000839029655916534
16911 0.00102805209067429
16912 0.000861181636035902
16913 0.00086691009286903
16914 0.000807903636662975
16915 0.000830992037276767
16916 0.000765231368498902
16917 0.000797118724438299
16918 0.000885896968887174
16919 0.000778148643721154
16920 0.000825367663619622
16921 0.000843278166598103
16922 0.000759180810494941
16923 0.000916484272934775
16924 0.00072559159064369
16925 0.00079256658727455
16926 0.000742529224668579
16927 0.000796251400548091
16928 0.000784932460796651
16929 0.000803463303250784
16930 0.000837175628012671
16931 0.000869738097746334
16932 0.000662320474136463
16933 0.000822558213608278
16934 0.000846249571609054
16935 0.000640044169847678
16936 0.000709465285719195
16937 0.000777440489605861
16938 0.000926691032990133
16939 0.000968827733299699
16940 0.000825355297932225
16941 0.000871185283325433
16942 0.000686653255396015
16943 0.000777437983306802
16944 0.000848968629488388
16945 0.00068738371836564
16946 0.000889980460513242
16947 0.000763764583035763
16948 0.000881781232588516
16949 0.000788892237065842
16950 0.000964119906331313
16951 0.000876135513851885
16952 0.000902310941159273
16953 0.000670436377023093
16954 0.000862229625927704
16955 0.000946168143325533
16956 0.000760585918995046
16957 0.000757627274155075
16958 0.000776783868258516
16959 0.000688678837268302
16960 0.00087017470374727
16961 0.000757749242103668
16962 0.000936041528554111
16963 0.000855525613205342
16964 0.000896039767480601
16965 0.00092431469502121
16966 0.000925947560307933
16967 0.000827666346718422
16968 0.000800346965262019
16969 0.000947080200567957
16970 0.000910333562612007
16971 0.000707544776245991
16972 0.000847917440073169
16973 0.000733332958517384
16974 0.000743875325668658
16975 0.000815126290029459
16976 0.0008027999878678
16977 0.000855739430401839
16978 0.000861673333009412
16979 0.000857049621477356
16980 0.000819582168020165
16981 0.000667783361899265
16982 0.000762789614564726
16983 0.000821648612905668
16984 0.000885465811479105
16985 0.000776128415731144
16986 0.000838702482213724
16987 0.000821214384375956
16988 0.000826389907945778
16989 0.000816272613327066
16990 0.000824299266152886
16991 0.000915920023488705
16992 0.000958388106461392
16993 0.000775206706396112
16994 0.000882174034634132
16995 0.000732036771855374
16996 0.000908911148836743
16997 0.000780469635677623
16998 0.000872587418803869
16999 0.000658416988483727
17000 0.000890155611681421
17001 0.000796778558284072
17002 0.000902469113300097
17003 0.000714685662727878
17004 0.000878511844632976
17005 0.000785593630856965
17006 0.000797421840825363
17007 0.00087702249400984
17008 0.000771717560662357
17009 0.000653333447511276
17010 0.000777969739775382
17011 0.000779052384498283
17012 0.000867176696196631
17013 0.00077552945175913
17014 0.000717216154769942
17015 0.000741311310944944
17016 0.000913111269589475
17017 0.00101743307082666
17018 0.000747333710933264
17019 0.000713357884226901
17020 0.000827172441524079
17021 0.000897123301716425
17022 0.00100185307823469
17023 0.000981500299472143
17024 0.000951027858185547
17025 0.000763040399648658
17026 0.000823938340093769
17027 0.000982878320918115
17028 0.00075268133333825
17029 0.000662904732987705
17030 0.000892433254668208
17031 0.000707832840183193
17032 0.000823302157612985
17033 0.00087004776522499
17034 0.000906997098723592
17035 0.000897284785823512
17036 0.000762539765211062
17037 0.000928135102807468
17038 0.00086703197327409
17039 0.00074309962004442
17040 0.000767609177751755
17041 0.000734315656267339
17042 0.000836946475927139
17043 0.000866244265634249
17044 0.00088829154932233
17045 0.000822331962880021
17046 0.000663734006807829
17047 0.000981360654088653
17048 0.000837971130162601
17049 0.000684291511952252
17050 0.000893273581228748
17051 0.000765971869467076
17052 0.000750287426071633
17053 0.000816215801495654
17054 0.000851592410858337
17055 0.000931434136664589
17056 0.000719240096370107
17057 0.000834066055283104
17058 0.000910660531219463
17059 0.000770986648871698
17060 0.000753751853182009
17061 0.000822232170539866
17062 0.000852567872122996
17063 0.000810201480573288
17064 0.000876823050843579
17065 0.000895868773474794
17066 0.000764841992164559
17067 0.000847028648938416
17068 0.000732678790086554
17069 0.000862762134714976
17070 0.000800914560862934
17071 0.00085567053717599
17072 0.000683229351714406
17073 0.000806673679436591
17074 0.000747658651302054
17075 0.00080791216479165
17076 0.000834668896750077
17077 0.000796155822822564
17078 0.000747452766955757
17079 0.0009984290835525
17080 0.000919035658032366
17081 0.000779080857214809
17082 0.000672140488259933
17083 0.000858019612359759
17084 0.000755043709405973
17085 0.000852446531153933
17086 0.000807523730361196
17087 0.000890012472470035
17088 0.000800828344803215
17089 0.000880282424572855
17090 0.000759911004132742
17091 0.000735790741752369
17092 0.000675639600086454
17093 0.000799888150238108
17094 0.000931380401232913
17095 0.000677469746192941
17096 0.000906562765308445
17097 0.000884298682913306
17098 0.000722356592949872
17099 0.000811507615713896
17100 0.000715535618642558
17101 0.00083894838355173
17102 0.000876132298273604
17103 0.000839929176308319
17104 0.000833591685202148
17105 0.000787608478855497
17106 0.00081316076050473
17107 0.000880135957340895
17108 0.000837954680625562
17109 0.00078207177398439
17110 0.000862209606530859
17111 0.000827987792153465
17112 0.000863024960014958
17113 0.00067487536825787
17114 0.00066383595341917
17115 0.00084655029509537
17116 0.000815450968040156
17117 0.000892961665731368
17118 0.000824525474113278
17119 0.000812582347659385
17120 0.000898552204816386
17121 0.000655739320372506
17122 0.000846615656228362
17123 0.000979489189260942
17124 0.000982178624482245
17125 0.000939153180073555
17126 0.000909416615985493
17127 0.000726894957389945
17128 0.000739674311884081
17129 0.000947183849780514
17130 0.000678704545104336
17131 0.00078513782497108
17132 0.000848775087073283
17133 0.000781347519410075
17134 0.000752051440405464
17135 0.000885052461121843
17136 0.000914383721586923
17137 0.000761440220898454
17138 0.000647827268960072
17139 0.000823635017757382
17140 0.000736114688658239
17141 0.000867288086596699
17142 0.000702705852675199
17143 0.000736817834505443
17144 0.000707028732457502
17145 0.00097797069421003
17146 0.000884559161361276
17147 0.000850727183807771
17148 0.00107266026165964
17149 0.000942041694656179
17150 0.000759463580133886
17151 0.000845635774850913
17152 0.000899968856648622
17153 0.000840513116541772
17154 0.000856132079876986
17155 0.000816877960922723
17156 0.000780833428047866
17157 0.000865567701707561
17158 0.000944696076244498
17159 0.00102749494842329
17160 0.000731062299364284
17161 0.000711725608260802
17162 0.000894133682998226
17163 0.00076033899827578
17164 0.000774979228593537
17165 0.000837801105588025
17166 0.000783076902037398
17167 0.00101816226808582
17168 0.000826457248739232
17169 0.000810098084966153
17170 0.000886353682967943
17171 0.000803147396900473
17172 0.000972263887407059
17173 0.00092500326384443
17174 0.00073411634519682
17175 0.000656289698283304
17176 0.000765511314093468
17177 0.000837557553245574
17178 0.000774412591340535
17179 0.000806116012052754
17180 0.000863164245160738
17181 0.000843263495484329
17182 0.000792844915908258
17183 0.000958511589225903
17184 0.000772304088437562
17185 0.000770987597898832
17186 0.000881157881551192
17187 0.00078299918337013
17188 0.000966889136596099
17189 0.000775887060066596
17190 0.000940879931652597
17191 0.000787807288501453
17192 0.000932503699944381
17193 0.000869734739846954
17194 0.000700827322179352
17195 0.000654459871285543
17196 0.000823269401040189
17197 0.00080971182787673
17198 0.000900207433431923
17199 0.000937608329032436
17200 0.000819858760559904
17201 0.000905687490304889
17202 0.000699551786162338
17203 0.000751436450292692
17204 0.000824762727011523
17205 0.000840724273622263
17206 0.000692080303946397
17207 0.000788351922105274
17208 0.000705760420431651
17209 0.000801261906509993
17210 0.000845209787431981
17211 0.000778304223735055
17212 0.000942229852285545
17213 0.000847604597421561
17214 0.000802662846226064
17215 0.000746028518930945
17216 0.000797861903387152
17217 0.000785862471671916
17218 0.000686131944450124
17219 0.000856220535120016
17220 0.000876265751175193
17221 0.000790969233727409
17222 0.000712636374716296
17223 0.00100437485485002
17224 0.00083957843351582
17225 0.000815656204415564
17226 0.000816368596785201
17227 0.000657943014026244
17228 0.00107174428508106
17229 0.000970730555497643
17230 0.000791562957554487
17231 0.0007667522759243
17232 0.000814598837238225
17233 0.0010543755659736
17234 0.000834962130002903
17235 0.000880800527892128
17236 0.000644444867540327
17237 0.000938548213089738
17238 0.000715008633356118
17239 0.000771306012897901
17240 0.000682431333587384
17241 0.000571512094555003
17242 0.00080637450620023
17243 0.000638016888116018
17244 0.000914124350881403
17245 0.000664569231251644
17246 0.00100310053387853
17247 0.00095535334120945
17248 0.000692310968380357
17249 0.000787002548176824
17250 0.000888171243493886
17251 0.000830198536400352
17252 0.000881869851610214
17253 0.000921330808658799
17254 0.000748212701282452
17255 0.000719507048919118
17256 0.0010058500994941
17257 0.000826118100855688
17258 0.00101068655586125
17259 0.000903276125001678
17260 0.000881386268113624
17261 0.000751610100897774
17262 0.000980218321393957
17263 0.000704360579403305
17264 0.000937856184813654
17265 0.000777903779249254
17266 0.0007717394947642
17267 0.000818162071204051
17268 0.000822531718786497
17269 0.000699263604704469
17270 0.000862583001414901
17271 0.000836418123041674
17272 0.00081622454247951
17273 0.000851502633170867
17274 0.000762065137268991
17275 0.000733118170793313
17276 0.000888293131901046
17277 0.000933223460865439
17278 0.000696150247669107
17279 0.000729131583556843
17280 0.000807561555166883
17281 0.000719824929028391
17282 0.000822653066085603
17283 0.000888907131687365
17284 0.000855276631991487
17285 0.000557611998744901
17286 0.000924888525358777
17287 0.000832412298987514
17288 0.000754423138908134
17289 0.00078409316478178
17290 0.000770775519376037
17291 0.000715055624338559
17292 0.000727539788497342
17293 0.000854838125814417
17294 0.000738993154581306
17295 0.000894125908534245
17296 0.00074103950282258
17297 0.000839837595676732
17298 0.000923295367022387
17299 0.000808777515910073
17300 0.000707792915800629
17301 0.000909719363497009
17302 0.000712545143383046
17303 0.000916224924952577
17304 0.000918821550735858
17305 0.000827597625795613
17306 0.000735538171361475
17307 0.000727466975356711
17308 0.000806701382659426
17309 0.000823752657726379
17310 0.00086493511792726
17311 0.00080253019024791
17312 0.000775317164206462
17313 0.000848443202452594
17314 0.000777374970054978
17315 0.000902132687652527
17316 0.000929498977227029
17317 0.000857919012343618
17318 0.000881628497725956
17319 0.000792918324056647
17320 0.000735010622928627
17321 0.000805651393468738
17322 0.00086009842548204
17323 0.00075039259492583
17324 0.000910297966855746
17325 0.000890250921871253
17326 0.000711290184014295
17327 0.000735872119971502
17328 0.000836715386429892
17329 0.000836065867615773
17330 0.00083227255800523
17331 0.000724581235016851
17332 0.000921999368577725
17333 0.00077635480195721
17334 0.000893048832404558
17335 0.000815780280465121
17336 0.000778797171780175
17337 0.000787125705246105
17338 0.000850219633541185
17339 0.000831898842177416
17340 0.000755186110350911
17341 0.000784851621630103
17342 0.000686021056539753
17343 0.000804793916569507
17344 0.000777629364982205
17345 0.000772714453653802
17346 0.000783913120484451
17347 0.000745536307180421
17348 0.000788184970851686
17349 0.000767739449258601
17350 0.000885133075937089
17351 0.000790286481555198
17352 0.000927958072685492
17353 0.000945705175862921
17354 0.000789796362872133
17355 0.000783845875994625
17356 0.000746385401727572
17357 0.000850935953713302
17358 0.000890984381094939
17359 0.000797039658819425
17360 0.000714711254679244
17361 0.000948673108095997
17362 0.000720161851891458
17363 0.000783676344908858
17364 0.000770464035574602
17365 0.000844443064252384
17366 0.000882296451710236
17367 0.000732024220652645
17368 0.000778182903266565
17369 0.000763560966531985
17370 0.000717319450269302
17371 0.000846266513110425
17372 0.000724098635209081
17373 0.000802726746173949
17374 0.0008196178194915
17375 0.000935802464756698
17376 0.000778794224220534
17377 0.000833708247736631
17378 0.000765054865477517
17379 0.000804223608242962
17380 0.000795151464774896
17381 0.000804664970733177
17382 0.000904718442374132
17383 0.000933344241932371
17384 0.000757801101530748
17385 0.000692037882683501
17386 0.000690759471334381
17387 0.000726602015978738
17388 0.000779531078568655
17389 0.000861105071706968
17390 0.000894839280488331
17391 0.000704181951257669
17392 0.000698102648017726
17393 0.000850416157453287
17394 0.000633717814437733
17395 0.000715316275658469
17396 0.000690951028104031
17397 0.000831486757116177
17398 0.000784561525217527
17399 0.000700541343449876
17400 0.000893164829270507
17401 0.000859182062544704
17402 0.000919956604533348
17403 0.000907365050425011
17404 0.000837541970127674
17405 0.000708251701835731
17406 0.000769739430515954
17407 0.000703266066448338
17408 0.000799370557300953
17409 0.000950638786791115
17410 0.000742141602006966
17411 0.000867408134032738
17412 0.000837317324412246
17413 0.00077535169760482
17414 0.000828121466425103
17415 0.000881731143124183
17416 0.000704424923156955
17417 0.000941786312088318
17418 0.000771774398437229
17419 0.00101169941592465
17420 0.000862986996816262
17421 0.000823460525805208
17422 0.000658405243461498
17423 0.000762189557788663
17424 0.000742203388484915
17425 0.000837787587642323
17426 0.000876165360473219
17427 0.000723532875821377
17428 0.000774078794323049
17429 0.000798227745992886
17430 0.000890791603818043
17431 0.000714339708058796
17432 0.000741586232647
17433 0.000968972409597576
17434 0.00077898818976417
17435 0.000765739136975423
17436 0.000774114566352046
17437 0.00097942395154432
17438 0.000800608424765928
17439 0.000786081538955117
17440 0.000841641630039914
17441 0.000948862089293059
17442 0.000916572967713199
17443 0.000788288085601385
17444 0.000950576210035292
17445 0.000817004355828742
17446 0.000885508249168268
17447 0.000813063234944958
17448 0.000804897421427801
17449 0.00107115751301683
17450 0.000855665645307632
17451 0.000839655123563313
17452 0.000685212500616447
17453 0.000778247181680011
17454 0.000786454740483832
17455 0.000735670200433375
17456 0.000863656274574996
17457 0.000732955025933915
17458 0.000798726503742562
17459 0.000913376234062345
17460 0.000883832989663228
17461 0.000654493089458265
17462 0.000870296202995927
17463 0.000896351945288786
17464 0.000914863629008224
17465 0.000741886130376687
17466 0.000780361176211078
17467 0.000818409871492566
17468 0.000934364968675209
17469 0.000881286038737305
17470 0.000822853814023884
17471 0.000755582773569156
17472 0.000866850162310815
17473 0.000739129941439928
17474 0.000762423682919836
17475 0.000807211438462663
17476 0.00074589591365252
17477 0.000746450245391872
17478 0.000766391207856535
17479 0.000724021543931076
17480 0.000960277147541095
17481 0.000627536646298883
17482 0.000845784133719495
17483 0.00102193862123676
17484 0.000852483424395309
17485 0.000678900537358478
17486 0.00078057286480448
17487 0.00076206578558586
17488 0.000840053306313071
17489 0.000880411295675453
17490 0.000698767630935703
17491 0.000700134628862713
17492 0.000905833875730463
17493 0.000841688673754412
17494 0.00089468989729946
17495 0.00063036912015182
17496 0.000751057350300673
17497 0.000759590347910501
17498 0.000867460238397962
17499 0.000851769480150114
17500 0.000893907756358194
17501 0.000866032050962316
17502 0.00102076162289882
17503 0.000826084776653626
17504 0.000785660633128053
17505 0.000889263515618428
17506 0.000701644876013171
17507 0.000792480834121853
17508 0.000822394073570112
17509 0.000702141550470072
17510 0.000889404262828106
17511 0.000871759715226199
17512 0.000792649265033657
17513 0.000826140882935793
17514 0.000841697633286042
17515 0.000617821292283523
17516 0.000994663980622022
17517 0.000944571969920419
17518 0.00077943648295048
17519 0.00086696251684733
17520 0.000643833152675934
17521 0.000832393852237067
17522 0.000746775843079482
17523 0.00065898770838441
17524 0.000854324016867026
17525 0.000760477196521385
17526 0.000887190470260573
17527 0.000715907803096452
17528 0.000813485948628195
17529 0.00093485696777428
17530 0.000850591933214391
17531 0.000711828223987163
17532 0.000747412369942803
17533 0.000869933103658496
17534 0.000756970929643106
17535 0.000830164790073705
17536 0.000747938357631568
17537 0.000900596847321803
17538 0.000812222066784391
17539 0.000767850660706155
17540 0.000768754359971657
17541 0.000910638538437734
17542 0.000858127322305857
17543 0.000802486044012611
17544 0.000647490009499713
17545 0.000752615079618967
17546 0.00066630079650021
17547 0.000845523868746433
17548 0.000659158508112169
17549 0.000780958985538608
17550 0.000928540550389486
17551 0.000927630205215174
17552 0.000898680463697441
17553 0.000755450519390492
17554 0.00085690287772962
17555 0.000857685288760357
17556 0.000674570396510736
17557 0.000747141256800406
17558 0.000733653137749021
17559 0.000898624248791862
17560 0.000878492867614093
17561 0.000743731173749279
17562 0.000735722940768647
17563 0.000618257137415127
17564 0.000986217185014649
17565 0.000768126805844835
17566 0.000699137612093263
17567 0.00082798515382289
17568 0.000828258719769851
17569 0.000836230680867008
17570 0.000868261375619493
17571 0.000689814971669645
17572 0.000877807361315055
17573 0.000742579591087783
17574 0.00092657117509783
17575 0.000784108578186003
17576 0.000986446294760322
17577 0.00076365404254885
17578 0.000856633849094287
17579 0.000815651990612342
17580 0.00074782364739845
17581 0.00095771252444749
17582 0.00101098162409484
17583 0.000822175674080058
17584 0.000781588211946033
17585 0.000732798754028008
17586 0.000959971523696246
17587 0.000744267286761609
17588 0.00088824092830677
17589 0.000811323888200844
17590 0.000820394924660258
17591 0.0007731491245609
17592 0.000860032719271202
17593 0.000750756941999064
17594 0.000728685166577017
17595 0.000847344901735197
17596 0.000923987540715613
17597 0.000809799763800008
17598 0.000809476693208969
17599 0.00102380955404481
17600 0.00084422328663306
17601 0.000905267526921344
17602 0.000788689452903014
17603 0.000802595627133142
17604 0.000842869925672699
17605 0.000703621751907735
17606 0.000911424954260908
17607 0.000912995224204601
17608 0.000848365159218193
17609 0.000871612673816046
17610 0.000719354414867982
17611 0.000625593461948532
17612 0.00092235831852612
17613 0.000796968995950382
17614 0.000870100400588182
17615 0.000720938059789956
17616 0.000740236883128672
17617 0.000602232984890667
17618 0.000904557663649024
17619 0.000825629041904044
17620 0.000719121392811305
17621 0.000755486443201233
17622 0.000724380212751192
17623 0.000874939794315425
17624 0.000994270709224367
17625 0.000777543576567493
17626 0.000809281618331736
17627 0.000873837697035937
17628 0.000764034045282017
17629 0.00075374426639516
17630 0.000854192277739973
17631 0.000740262421356685
17632 0.000824737541743371
17633 0.000728133893026069
17634 0.000803699338537532
17635 0.000751938995574435
17636 0.0008732453368814
17637 0.000933076622838172
17638 0.000800423775441554
17639 0.000859094998636282
17640 0.000824188737423241
17641 0.000845315714243009
17642 0.000714914545989088
17643 0.000992317507930163
17644 0.000665322170181631
17645 0.000847664081124879
17646 0.000842852645412179
17647 0.000779059011216816
17648 0.000654238311535603
17649 0.000836308638862865
17650 0.000691112305434801
17651 0.000905924491956031
17652 0.00081185804180088
17653 0.000842375879612759
17654 0.000748095058101638
17655 0.00102268520127147
17656 0.000778491494574497
17657 0.000775597146653451
17658 0.000844303129238408
17659 0.000574573197238535
17660 0.000818564481362643
17661 0.000877815978254705
17662 0.000806527862001183
17663 0.000824020125506744
17664 0.000843064938759126
17665 0.000861490511621697
17666 0.000775028100823499
17667 0.000797197904786162
17668 0.000907949633354492
17669 0.000937092017284219
17670 0.000886907454656771
17671 0.000780624274536543
17672 0.000898616367629334
17673 0.000719364760488818
17674 0.000797005866494473
17675 0.000834618994451081
17676 0.00064488051442055
17677 0.000863651861943298
17678 0.000847480572740251
17679 0.000775826067493635
17680 0.000827730639240126
17681 0.000984212063936912
17682 0.000744362537851441
17683 0.00089214884050635
17684 0.000744467923506718
17685 0.000756008441584784
17686 0.000714140673858113
17687 0.000794516303408366
17688 0.00077849904271302
17689 0.000881855452926405
17690 0.000719528850146973
17691 0.000805444811492006
17692 0.000843897760449312
17693 0.000870789978274493
17694 0.00083516292265792
17695 0.000777390169569742
17696 0.000891413165387753
17697 0.000874282808770548
17698 0.000582163063639901
17699 0.00100204474179201
17700 0.0010375851386884
17701 0.000737662910189717
17702 0.00083098877920314
17703 0.000917936682181019
17704 0.000777889047146819
17705 0.000763407699802706
17706 0.000687638903943574
17707 0.000925866380603194
17708 0.000772880978104117
17709 0.000778007349274391
17710 0.000962868526411254
17711 0.000726047085546002
17712 0.000899673964863188
17713 0.000901419038705508
17714 0.000965932680956335
17715 0.000826825013783012
17716 0.000810176756967967
17717 0.000752894968731333
17718 0.000778607931882592
17719 0.000785980311566406
17720 0.000762583575430721
17721 0.000728537505101914
17722 0.00080970687127675
17723 0.000642270522311223
17724 0.000705299994088917
17725 0.000989450285135122
17726 0.000869117203137974
17727 0.000697113261931077
17728 0.000962769369556815
17729 0.000773951784397141
17730 0.000846474762686697
17731 0.000920013183454312
17732 0.000745603283083198
17733 0.000791437891951405
17734 0.00089117574089452
17735 0.000855347745876375
17736 0.00073202369107649
17737 0.000857146865344604
17738 0.000783833251540947
17739 0.000721684388533958
17740 0.000813719558139725
17741 0.000921552086311515
17742 0.000740037596508703
17743 0.000872228400473863
17744 0.000868801244055731
17745 0.000855322002444877
17746 0.000747372256549819
17747 0.000758955186557114
17748 0.000766264272109956
17749 0.000869679090992859
17750 0.000728753534549364
17751 0.000636151887376929
17752 0.000773224869984884
17753 0.000895502657038194
17754 0.000686905012402983
17755 0.000794722779038845
17756 0.000886598979497363
17757 0.00086697568739236
17758 0.000678387281550285
17759 0.00069741205342641
17760 0.000744507521918165
17761 0.00079706364434202
17762 0.000641737766381697
17763 0.000806611776749569
17764 0.000678317849950533
17765 0.000793354134984515
17766 0.00087984344473412
17767 0.000715860599333431
17768 0.00104674224892895
17769 0.000770348029391404
17770 0.000784078667000879
17771 0.000879725585746613
17772 0.000692482542051833
17773 0.000789806737102447
17774 0.000710865604234167
17775 0.000839312602336947
17776 0.000932803334544639
17777 0.000899049387047014
17778 0.000877632362892072
17779 0.000827260359013256
17780 0.000917662678734052
17781 0.00074386203300478
17782 0.00066666985725633
17783 0.000700097491420016
17784 0.000849361561636944
17785 0.000650611217240223
17786 0.000895111663157889
17787 0.000803110349951558
17788 0.000812421774772483
17789 0.000766649337003953
17790 0.000781576573986949
17791 0.000699813815400688
17792 0.000878875631504986
17793 0.000962689534265464
17794 0.000667713550927063
17795 0.000936727850898712
17796 0.000907747231738165
17797 0.000841216099333324
17798 0.000800905405412295
17799 0.000831320657287039
17800 0.000885570804705488
17801 0.000913136582226567
17802 0.000855129310299484
17803 0.000618612983068259
17804 0.000838918800532294
17805 0.000822107922782022
17806 0.000973192749266568
17807 0.000754417686399157
17808 0.000846308490827702
17809 0.00091202739975079
17810 0.000723731812564523
17811 0.0008733149011761
17812 0.000819316169165986
17813 0.000929455917190275
17814 0.000739156577003651
17815 0.000743277433645168
17816 0.000825000408748401
17817 0.000749763223443856
17818 0.000703983784513099
17819 0.000993753505207878
17820 0.000919908031687455
17821 0.000785690030108096
17822 0.000713030337198991
17823 0.000797007191330469
17824 0.000841579865480109
17825 0.000752123422210519
17826 0.000790810367660833
17827 0.000726759084562686
17828 0.000779608696422753
17829 0.000808220329771167
17830 0.000901673338765316
17831 0.000967029032844042
17832 0.000722587855515374
17833 0.000638244615117617
17834 0.000781436532452805
17835 0.000819634983001551
17836 0.000795219230595308
17837 0.000829208641201829
17838 0.000923184778336106
17839 0.000849911661580515
17840 0.000745172014210834
17841 0.000741382892318372
17842 0.000799539118511857
17843 0.00072188551983744
17844 0.000844028448907266
17845 0.000848669516486994
17846 0.000757858494571869
17847 0.000750228925578399
17848 0.000661051850009906
17849 0.000912297212690956
17850 0.000885029426738252
17851 0.000776844836164271
17852 0.000853818193239562
17853 0.000766126641961249
17854 0.000733530781520407
17855 0.00109220592253869
17856 0.000891456146576622
17857 0.000826868034274827
17858 0.000693671651721451
17859 0.000841461910261138
17860 0.000787499469856473
17861 0.000751341306530874
17862 0.000861282491308811
17863 0.000906420870497961
17864 0.000899298009855167
17865 0.000705828832297146
17866 0.000751442991063406
17867 0.000931658467023877
17868 0.000850205005771142
17869 0.000777746338366381
17870 0.000994934775376513
17871 0.000731899933015419
17872 0.000775089740545839
17873 0.000761804835196268
17874 0.000894897785163773
17875 0.000748034903845413
17876 0.000952307042605897
17877 0.000798233814235756
17878 0.000757187418784303
17879 0.000793539274126245
17880 0.000873703638975863
17881 0.00078113425033958
17882 0.000956404224554479
17883 0.000867733531937918
17884 0.000848564546815843
17885 0.000944015375710651
17886 0.000793918221758881
17887 0.00083154984453975
17888 0.000889900895070978
17889 0.000707876030894124
17890 0.000948381613688017
17891 0.000903093214030505
17892 0.00100279323737633
17893 0.000888126088327789
17894 0.000823591399466437
17895 0.000856336551950173
17896 0.00066916594085202
17897 0.000664595186176618
17898 0.000760336600379363
17899 0.00109329391171064
17900 0.000790152886690374
17901 0.000895486678996561
17902 0.00076296549284649
17903 0.000736183575070871
17904 0.000838254784329055
17905 0.000898735875967783
17906 0.000879871315497403
17907 0.000861329378881
17908 0.000714373363876893
17909 0.000728146690221334
17910 0.000786385343680666
17911 0.000881437523557649
17912 0.000850659624986946
17913 0.000918531568300476
17914 0.000941592709070237
17915 0.000807745399598128
17916 0.000802987358841813
17917 0.000861034177031109
17918 0.000700543865879835
17919 0.000836749079172769
17920 0.000916079358241101
17921 0.00074974744711436
17922 0.000919937698922087
17923 0.000762966517260785
17924 0.000691447662227381
17925 0.000661733000077347
17926 0.000779949893039453
17927 0.000661073142384701
17928 0.00085000581469649
17929 0.000858986866907015
17930 0.000847162515010962
17931 0.000755578818560284
17932 0.000782079186673562
17933 0.000781905417792327
17934 0.000871526540773192
17935 0.000955083848620516
17936 0.000737130423547464
17937 0.000745095775430278
17938 0.000860752243933036
17939 0.000734949954443854
17940 0.000863038728502593
17941 0.000861043265300351
17942 0.000840165593298374
17943 0.000926613830077219
17944 0.000772144426225838
17945 0.000896150169368207
17946 0.000811501096781584
17947 0.000807138372943257
17948 0.000652717120325903
17949 0.000746904819525863
17950 0.000812522444954721
17951 0.000815902333169155
17952 0.000659045376942919
17953 0.000736675542194038
17954 0.00083533760514088
17955 0.000813913519053553
17956 0.000897046582735573
17957 0.000801194074876438
17958 0.000938654990092468
17959 0.000902685217940085
17960 0.000623442923880123
17961 0.000805102301754874
17962 0.000783744158094795
17963 0.000823767215060889
17964 0.000770377032858921
17965 0.000832380487885437
17966 0.000755024861642138
17967 0.000845894613157866
17968 0.000713018396581964
17969 0.000842392405277967
17970 0.000902059368810603
17971 0.000810542911582336
17972 0.000745751508960594
17973 0.000638055006466142
17974 0.000991518989701846
17975 0.000812389404025087
17976 0.000939188294235
17977 0.000892605306791549
17978 0.000608299338059872
17979 0.000646744284740526
17980 0.000904327389768849
17981 0.000914339577392627
17982 0.000863004293840311
17983 0.000658588226455687
17984 0.000945885481161965
17985 0.000944255400377108
17986 0.000851204618920471
17987 0.000767556526257819
17988 0.00091078766519382
17989 0.000972846695196144
17990 0.000862652801266633
17991 0.000968548618160247
17992 0.000963113497089973
17993 0.0008522406337099
17994 0.000877020752986618
17995 0.000786349335151482
17996 0.000755415577107937
17997 0.000852200656123764
17998 0.000698556544822374
17999 0.000864470263226986
18000 0.000663549362319134
18001 0.000835215409878236
18002 0.000848934581790009
18003 0.000668497178271695
18004 0.00100402626987611
18005 0.000696990692419833
18006 0.000799228523167198
18007 0.00083686729487463
18008 0.000863740809665033
18009 0.000830116502873514
18010 0.000786859991881774
18011 0.00076678037206439
18012 0.000754332584638472
18013 0.000840711903925962
18014 0.000826695181353322
18015 0.000791319845950441
18016 0.000910021138514654
18017 0.000756859237257208
18018 0.0007069126158853
18019 0.000749935286067306
18020 0.000855434747049252
18021 0.000888224784898697
18022 0.000796666140117367
18023 0.00084931173551765
18024 0.000790193591314701
18025 0.000767605840561185
18026 0.000736778800578144
18027 0.000899528823230756
18028 0.000683927902086869
18029 0.000812887247624496
18030 0.000741102196894597
18031 0.000808888645482415
18032 0.000963665505721432
18033 0.0008844082534379
18034 0.000770515626957924
18035 0.000779163488153484
18036 0.000695625507759677
18037 0.000811185109025436
18038 0.000834379651927361
18039 0.000594341212997343
18040 0.00088777680478196
18041 0.000916869281684443
18042 0.000769222066182589
18043 0.000764513717185344
18044 0.000723116350696028
18045 0.000838209728508188
18046 0.000841077257441362
18047 0.000850804746634793
18048 0.000800223058234871
18049 0.0010293405508043
18050 0.000741337999323154
18051 0.000749365561206508
18052 0.000749388078708693
18053 0.000847896386044946
18054 0.000884280412599769
18055 0.000938455990550906
18056 0.000911258849378053
18057 0.00089289092966106
18058 0.000830616590249835
18059 0.000842833175159927
18060 0.000732022425647939
18061 0.000800548930087693
18062 0.000820094886166792
18063 0.000801898500682791
18064 0.000776197180861549
18065 0.000803758308788451
18066 0.000817775374448
18067 0.000832255918177569
18068 0.000758947363403503
18069 0.000975397159460392
18070 0.00093252523781957
18071 0.000844001542131773
18072 0.00078510246791503
18073 0.000862740733256817
18074 0.000724754978679204
18075 0.000851866130076908
18076 0.000817412208576535
18077 0.000858237616938649
18078 0.000767576211745954
18079 0.000818165549018247
18080 0.00064992468232596
18081 0.000810228826671494
18082 0.000929125855242505
18083 0.000874324831820181
18084 0.000885410809381194
18085 0.000843997345736204
18086 0.000804722234283493
18087 0.000842693527343333
18088 0.000825055707164583
18089 0.000868147569138121
18090 0.000859702697830481
18091 0.000805157198612418
18092 0.000848978897348658
18093 0.000964242031100818
18094 0.000823468766613048
18095 0.000856984094027463
18096 0.000893816473967574
18097 0.000750893103642109
18098 0.000741717624052869
18099 0.000820153834838137
18100 0.000805508540032534
18101 0.00083163146513404
18102 0.000791859851055119
18103 0.000812581085913369
18104 0.000758487775680241
18105 0.000764414733634244
18106 0.00081689850962109
18107 0.000926244195692145
18108 0.000770373182135102
18109 0.000913691485736492
18110 0.000910255207087121
18111 0.000732020209543823
18112 0.000904230123627934
18113 0.000752641117616019
18114 0.000799482155202175
18115 0.0007247086896424
18116 0.000928184509765537
18117 0.000717504967811049
18118 0.000677630758353411
18119 0.000774046649557171
18120 0.000901010096275871
18121 0.000874349506906487
18122 0.000776014394702338
18123 0.000941060389383189
18124 0.000783397575628736
18125 0.000878069551770592
18126 0.000682610008585843
18127 0.000808253757650307
18128 0.00065734631930491
18129 0.000735960841521721
18130 0.000889106791449479
18131 0.000787782416379798
18132 0.000905406796075793
18133 0.0010133395919982
18134 0.000878712461182989
18135 0.000730149760088009
18136 0.000873651085360847
18137 0.000771527854915732
18138 0.000769068874827128
18139 0.000942845541765529
18140 0.000846553922674705
18141 0.000845588057785804
18142 0.000780193549317704
18143 0.00081292365174002
18144 0.000862630186189389
18145 0.00061868924256167
18146 0.000858795354816075
18147 0.000801416905747674
18148 0.000668203004782504
18149 0.000730410006882613
18150 0.000758935561223103
18151 0.000854280513671892
18152 0.000716290830024183
18153 0.000791949370726277
18154 0.000626304738548568
18155 0.000786714763799844
18156 0.000859981099752617
18157 0.000904450252870973
18158 0.000777257330773541
18159 0.000791266769532051
18160 0.000653702663386329
18161 0.000846918644463947
18162 0.000890401868658484
18163 0.000978234807711404
18164 0.00070218487249024
18165 0.000758191091609452
18166 0.000833201572453077
18167 0.00072588859367536
18168 0.000925734287061305
18169 0.000879959700394705
18170 0.000825185008934804
18171 0.000787167040524654
18172 0.000664941014803597
18173 0.000789911272668467
18174 0.00087523291100799
18175 0.000886497561133249
18176 0.000692541613791781
18177 0.000861019746425769
18178 0.000846012629403165
18179 0.000866370042283248
18180 0.000858114651133765
18181 0.00079913711613562
18182 0.000758373176036901
18183 0.000857797273628719
18184 0.000772653423297801
18185 0.000827285070698026
18186 0.000784182469970938
18187 0.000770263604481388
18188 0.000827539954628709
18189 0.000826281808754574
18190 0.000874630233914246
18191 0.00078457007712458
18192 0.000840966920895019
18193 0.000865543369609337
18194 0.000921500816511939
18195 0.000859013380352848
18196 0.000829611043991416
18197 0.000764327163916482
18198 0.000834031325157171
18199 0.000795653089423084
18200 0.0006925358539408
18201 0.000790174707424285
18202 0.000803197053254819
18203 0.000791318182223561
18204 0.000851797619231348
18205 0.000893133860299475
18206 0.000893006321732186
18207 0.000937338054715075
18208 0.00069616858452963
18209 0.000940647560915844
18210 0.000876123115774303
18211 0.000716180327397488
18212 0.000807913595616479
18213 0.000797782853092217
18214 0.000746589122255732
18215 0.000900581917327134
18216 0.000916052956294103
18217 0.000799399388393911
18218 0.000768061645817771
18219 0.000823015735583624
18220 0.000869386362453456
18221 0.000814543011858631
18222 0.00100273780411906
18223 0.000755522564812964
18224 0.000673830722824992
18225 0.000930212227510933
18226 0.000834861772570644
18227 0.000704204644118651
18228 0.000906188432113652
18229 0.000813210541086777
18230 0.000711891501725653
18231 0.000781059262207488
18232 0.00089105656858796
18233 0.00083838944046043
18234 0.000964541288076608
18235 0.000832335982371938
18236 0.000704397339458799
18237 0.000891890961196797
18238 0.000753023359681464
18239 0.000966894397911039
18240 0.000829398360709288
18241 0.000888592039517445
18242 0.000793559590901864
18243 0.000738598806519664
18244 0.00079826479622541
18245 0.000758890939976237
18246 0.000928687564975365
18247 0.000765312656844678
18248 0.000831383262472859
18249 0.000913175492184236
18250 0.000712616565314487
18251 0.000929297290262908
18252 0.000799941705462402
18253 0.000860197933231796
18254 0.000719190330820136
18255 0.00078572123343434
18256 0.00081240168945945
18257 0.000817690552731996
18258 0.00114657490828639
18259 0.000743623515326271
18260 0.000840894782361795
18261 0.000659387030758335
18262 0.0010000960457334
18263 0.000778300704259017
18264 0.000623963753218236
18265 0.000766041440622483
18266 0.000941915704290587
18267 0.000939399197459878
18268 0.000766747694273086
18269 0.000730544231314808
18270 0.000829911766550032
18271 0.000860979399522544
18272 0.000743434163023562
18273 0.000905928863180947
18274 0.000801566083875211
18275 0.000846678402162948
18276 0.000688073451385496
18277 0.000869627132476665
18278 0.00078574230126401
18279 0.00084150421077668
18280 0.000739609263382856
18281 0.000810298155488867
18282 0.000788453645522804
18283 0.000878950722214446
18284 0.00101594384377039
18285 0.000648477187752535
18286 0.000784927492108266
18287 0.000790475892235208
18288 0.000738178026641785
18289 0.000826091622245906
18290 0.000734414275208225
18291 0.000888423539769962
18292 0.000697926092137658
18293 0.000941855935297365
18294 0.000856561651745349
18295 0.000762625040125517
18296 0.000789547374047196
18297 0.000703458453469582
18298 0.000876939679379304
18299 0.000749074523433788
18300 0.000702433311907935
18301 0.000846049973693053
18302 0.000794228578808752
18303 0.000906333217339507
18304 0.000742172541280945
18305 0.000951613243777944
18306 0.000809925556595866
18307 0.000854210006949279
18308 0.000903702006114243
18309 0.000728145022271397
18310 0.000628151584489863
18311 0.000893373708538087
18312 0.000928815540585032
18313 0.000755370713738202
18314 0.000724511377318668
18315 0.000868954509769876
18316 0.000800815498919819
18317 0.000773651610781197
18318 0.000985726790338525
18319 0.000701052578205912
18320 0.000739900098636458
18321 0.000721714241922202
18322 0.000754610912764588
18323 0.000571204664861955
18324 0.000824872657136289
18325 0.00078868685730873
18326 0.000886560917005663
18327 0.000883032873539853
18328 0.000762000200357817
18329 0.000781761632258592
18330 0.000870384982906948
18331 0.000735015319183742
18332 0.000826493318987211
18333 0.000786518771913013
18334 0.000856395888916401
18335 0.000704298396611461
18336 0.000863691155550313
18337 0.000836010766590982
18338 0.000902867827681882
18339 0.000740006572858982
18340 0.000691937213885044
18341 0.000662573190394018
18342 0.000748521033356511
18343 0.000809720330164086
18344 0.000783554842888875
18345 0.000859791972374757
18346 0.000830042700237597
18347 0.000790469956207425
18348 0.000692262058452295
18349 0.000868953795246293
18350 0.000751889841596817
18351 0.000923789369039511
18352 0.000789805903515542
18353 0.000770806256456458
18354 0.000720068448840699
18355 0.000800063328015049
18356 0.000812036765614108
18357 0.000800596453724755
18358 0.000826396122204267
18359 0.000941824937319778
18360 0.000890782295210734
18361 0.000827167256746807
18362 0.000826870673531964
18363 0.000942195132049258
18364 0.00073891936697588
18365 0.000818274345475356
18366 0.00070036109952614
18367 0.000853980862169945
18368 0.000834549633823603
18369 0.00084585868244158
18370 0.000936983237255008
18371 0.000824959344789007
18372 0.000837229269790262
18373 0.000879555387539608
18374 0.000848439493275161
18375 0.000769559554255815
18376 0.000772553757445615
18377 0.000821878027159602
18378 0.000842626073176045
18379 0.000778139193452552
18380 0.000654142822238101
18381 0.00075004244608256
18382 0.000871508397849485
18383 0.000883958842019716
18384 0.00077695009318093
18385 0.000835586437949861
18386 0.000879333351681534
18387 0.000851837933575172
18388 0.000803158272416102
18389 0.000916854446972037
18390 0.000999174836609781
18391 0.000841801280638851
18392 0.000755322510975093
18393 0.000627215752415369
18394 0.000756396811919946
18395 0.000876123877171553
18396 0.000747243236755025
18397 0.00068003683229685
18398 0.000742431496347522
18399 0.00108004044573382
18400 0.000749298108039397
18401 0.000869112594625202
18402 0.000828598341728504
18403 0.000741376370366667
18404 0.000894551824421492
18405 0.000800150755792717
18406 0.00076648797587424
18407 0.000717296235751964
18408 0.000704256573864459
18409 0.000887682428141894
18410 0.000719997782584464
18411 0.00091117981583736
18412 0.000785951046296811
18413 0.000722253387894798
18414 0.000760904479914679
18415 0.00073031574052389
18416 0.000872816947012402
18417 0.000842132624247496
18418 0.000792143168131428
18419 0.00075589369734128
18420 0.000827756231658163
18421 0.000725835935807197
18422 0.000914578158912458
18423 0.000791021275450211
18424 0.000806437863735958
18425 0.000864422944276748
18426 0.00069675632208539
18427 0.000907890702333531
18428 0.000723557772921522
18429 0.00086911894861055
18430 0.00086315342609793
18431 0.000842027764618831
18432 0.000942882070192825
18433 0.000586621673517399
18434 0.000775796340279028
18435 0.000732074818904567
18436 0.000692848630466059
18437 0.000821740524772389
18438 0.000973484438804238
18439 0.000732493179211471
18440 0.000766918188041663
18441 0.000911102892130783
18442 0.000848766331058552
18443 0.000763089710531665
18444 0.000909042624074278
18445 0.000767580589417032
18446 0.000708180510441353
18447 0.000648865055397544
18448 0.00087480457265392
18449 0.000686728529185404
18450 0.000765773821079124
18451 0.000970364040663635
18452 0.00068773996508979
18453 0.000786010541640041
18454 0.000836163558091365
18455 0.00084238091557002
18456 0.000750636259983005
18457 0.000850119619728859
18458 0.00085277534942301
18459 0.000770974774423079
18460 0.000774652403994804
18461 0.000618603668140582
18462 0.000860202901291271
18463 0.000749522769005479
18464 0.000891507177147316
18465 0.000823158520997099
18466 0.000761879154132422
18467 0.000818247856722846
18468 0.000871879606469592
18469 0.00100444367852965
18470 0.000959639832283534
18471 0.00057973767306082
18472 0.000806568245601455
18473 0.000756266457511623
18474 0.000800969301083044
18475 0.000961886286059564
18476 0.000875875512267237
18477 0.00085028026681001
18478 0.000726419418350761
18479 0.000936458939541307
18480 0.00075500680402963
18481 0.000908954813517353
18482 0.000849123379575991
18483 0.000902907637800751
18484 0.000800717770778248
18485 0.000610994718880391
18486 0.000971139900352331
18487 0.000952886716624697
18488 0.000930378691610745
18489 0.000736641191706543
18490 0.000751902058695602
18491 0.000880416804862415
18492 0.000717281785740986
18493 0.000815108481490796
18494 0.000839421425841024
18495 0.000758834785525278
18496 0.000634947549762927
18497 0.000836216315648913
18498 0.00069728420074728
18499 0.000768896553194311
18500 0.000774282871153171
18501 0.000738442754772189
18502 0.000890886452216865
18503 0.000711131274870682
18504 0.000813480432737095
18505 0.00087432618043454
18506 0.000920806230714039
18507 0.000760761942639228
18508 0.000626759060469481
18509 0.000647758304838465
18510 0.000910280206543728
18511 0.000746701556420913
18512 0.00077891442860112
18513 0.000833555816133449
18514 0.00106647952240301
18515 0.000652833619591229
18516 0.000805673439434601
18517 0.000704827157644759
18518 0.000681598267749769
18519 0.000737955693125963
18520 0.000825722592933568
18521 0.00071379668202601
18522 0.000727397509425365
18523 0.000786692252166179
18524 0.000722894974651091
18525 0.000974775503893847
18526 0.000680716085956841
18527 0.000794015981988676
18528 0.000799062944459876
18529 0.000734733846167202
18530 0.000786159918740103
18531 0.000904662523473034
18532 0.000781414360321224
18533 0.000743001398001255
18534 0.000728541021211222
18535 0.000664555762937976
18536 0.000698681267720123
18537 0.000684733951660721
18538 0.000616863079841543
18539 0.000856381887282951
18540 0.000812321027446695
18541 0.000823135167078183
18542 0.00103883194620467
18543 0.00088633022452554
18544 0.000615683621675504
18545 0.000666675407290556
18546 0.000729561073762725
18547 0.000757975762368531
18548 0.000854258495227418
18549 0.000760420066158008
18550 0.000815123851121062
18551 0.000796979115251791
18552 0.000776145441305638
18553 0.000814853532143637
18554 0.000827115055675128
18555 0.0007400734872884
18556 0.000819246340422669
18557 0.000747012932998952
18558 0.000932935488606074
18559 0.000845809742187985
18560 0.00069259105604157
18561 0.000785042606025173
18562 0.000661979150956118
18563 0.000882663184735166
18564 0.00094299281517471
18565 0.000812171275759402
18566 0.000835626004059698
18567 0.000921206003352367
18568 0.00078819673961716
18569 0.000993310971023327
18570 0.000676819021685085
18571 0.000782994927085669
18572 0.000988210458756701
18573 0.000887449832336627
18574 0.000830567349683798
18575 0.000881918351275278
18576 0.000753548939302806
18577 0.000750102108789209
18578 0.000802253134946632
18579 0.000688223541316884
18580 0.000646941885443987
18581 0.000974908061824372
18582 0.00098153591226592
18583 0.000752598457318437
18584 0.000815134480116623
18585 0.000907727350258937
18586 0.000769220036914522
18587 0.00084786200588076
18588 0.000902526644653307
18589 0.000840820822252145
18590 0.000781264649864088
18591 0.000852625341602316
18592 0.000727455099032552
18593 0.000633772496558047
18594 0.000636750105621595
18595 0.000588705630608008
18596 0.000800204308196612
18597 0.000848811795213942
18598 0.000770406402397363
18599 0.00079809622963542
18600 0.000809847786413273
18601 0.000764849743831437
18602 0.000807324905324591
18603 0.00071582592637068
18604 0.000921170888959359
18605 0.000933979593474907
18606 0.000812643974261019
18607 0.000961535580639683
18608 0.00079963139902
18609 0.00062326747111711
18610 0.000784407748804405
18611 0.000897069641854618
18612 0.000796151680637959
18613 0.000798572800319629
18614 0.000775816514150843
18615 0.000882772507332081
18616 0.000742824777308258
18617 0.000895976681239044
18618 0.000911641545254176
18619 0.000648514185834695
18620 0.000639954410437252
18621 0.000982701788549758
18622 0.00078172435171672
18623 0.000834319381583825
18624 0.000781453676454029
18625 0.000737996876457855
18626 0.000639179044127264
18627 0.000722683811795455
18628 0.000900657023744792
18629 0.000767540474679841
18630 0.000664570414919865
18631 0.000789718203173025
18632 0.000775841385291715
18633 0.000744150342484889
18634 0.000618639950055966
18635 0.000607060331706227
18636 0.000947734974073101
18637 0.00091799255147519
18638 0.000812840890656971
18639 0.000784654296461159
18640 0.000715100863779878
18641 0.000653965898022551
18642 0.000766498110792652
18643 0.000821092328952323
18644 0.00076975456776178
18645 0.000816076703319217
18646 0.000865321437950444
18647 0.000811084319632456
18648 0.000688343498199993
18649 0.00087431797535101
18650 0.000745685460936061
18651 0.000778752531842194
18652 0.000836540211439053
18653 0.000829406368091675
18654 0.000712127669982155
18655 0.000694645554613528
18656 0.00091978877272803
18657 0.000781671022368964
18658 0.000778947082507021
18659 0.00080528603011666
18660 0.000840693675082267
18661 0.000927075848864877
18662 0.000559045473524915
18663 0.000712044937760877
18664 0.000825661933083558
18665 0.00081878659208304
18666 0.000721970799844384
18667 0.000724108271584348
18668 0.000693564236649733
18669 0.000783195397661445
18670 0.000807609736554921
18671 0.000815098545214561
18672 0.000915272928310696
18673 0.000673589917128879
18674 0.000697848403069467
18675 0.000732074292808376
18676 0.000803795293785696
18677 0.000879260921085281
18678 0.000797223825980386
18679 0.000890045902804108
18680 0.000787007302355121
18681 0.000769144057014331
18682 0.00085931276875699
18683 0.000789291364950896
18684 0.000761509655470035
18685 0.000741838204106992
18686 0.000756222912636944
18687 0.00085371233597666
18688 0.000810485588796886
18689 0.000832528197083831
18690 0.00083373441283529
18691 0.000838392054406495
18692 0.000793439640491699
18693 0.000790259602216239
18694 0.00092579860598959
18695 0.000879089921929536
18696 0.000788619632109797
18697 0.000799368191069221
18698 0.000683537450752542
18699 0.000810061026453746
18700 0.000688664892335848
18701 0.000742345127427814
18702 0.000756456825911407
18703 0.000799032412853327
18704 0.000722558570915797
18705 0.00084088787254172
18706 0.000691500366247478
18707 0.000841081152952805
18708 0.000675299505076032
18709 0.000833504557651918
18710 0.000834996706560358
18711 0.000811118858624019
18712 0.000806027827122711
18713 0.000709802880819783
18714 0.000877711248341208
18715 0.000837592078613488
18716 0.000861730172925394
18717 0.000837291499385274
18718 0.000888238651941903
18719 0.000769932693970498
18720 0.0009249471469655
18721 0.000775146930096867
18722 0.000978332745928542
18723 0.000811569551370416
18724 0.000699267933867345
18725 0.00080583743547662
18726 0.000798307462493182
18727 0.000929079863146596
18728 0.000850813375309563
18729 0.000847056145287451
18730 0.000728504141036807
18731 0.000749498217188687
18732 0.000794577591799221
18733 0.000769999117125017
18734 0.000830226473722113
18735 0.000814401658057273
18736 0.000690252632138946
18737 0.000838192309501815
18738 0.000901969574681307
18739 0.000680219420303233
18740 0.000791248418036871
18741 0.000868908588334706
18742 0.000858959436928998
18743 0.000760092472478448
18744 0.000875204488835078
18745 0.000865311847389386
18746 0.000767791120864447
18747 0.00075600237087873
18748 0.000684175550274731
18749 0.000842370948050019
18750 0.000848374748966157
18751 0.000778515811254608
18752 0.000708240335442597
18753 0.000740250237059977
18754 0.000723349193068216
18755 0.000729206786577125
18756 0.000787467895898489
18757 0.000865694902251086
18758 0.000931424094272234
18759 0.000559240738411106
18760 0.000682209961117587
18761 0.000762625401332064
18762 0.000869653282005614
18763 0.000688624602357062
18764 0.000836504024346039
18765 0.000777507208223707
18766 0.000776811671840133
18767 0.000992875653265054
18768 0.000581891923998586
18769 0.000819691333869799
18770 0.000717889680925084
18771 0.000918100285720227
18772 0.00067584244941506
18773 0.000771431590298553
18774 0.000790770454216879
18775 0.000767758349254202
18776 0.000671724632935838
18777 0.000919976198108802
18778 0.000801735157674442
18779 0.000885764834652116
18780 0.00103702545392092
18781 0.000718312767505223
18782 0.000645244824414826
18783 0.0007274136401594
18784 0.000806809177224147
18785 0.000781689540738458
18786 0.0008553584737887
18787 0.000799023488032196
18788 0.000839110636311585
18789 0.000944705207691293
18790 0.000841139764298459
18791 0.000719065522140226
18792 0.000612622762012257
18793 0.000792335205328461
18794 0.000764562321728912
18795 0.000688961271775716
18796 0.000730375667457224
18797 0.000846747843996944
18798 0.00065774911618872
18799 0.000948089315746258
18800 0.000692257588028807
18801 0.00077047749804912
18802 0.000794555991765939
18803 0.00078942011303815
18804 0.000815587941011386
18805 0.000896360992990161
18806 0.000955076289725973
18807 0.000843287224942243
18808 0.000754527561906164
18809 0.00103983620484848
18810 0.000813678994622281
18811 0.000753229619777635
18812 0.000710779286844868
18813 0.000757329083178044
18814 0.000712371291115307
18815 0.000692511776731151
18816 0.000799001861715921
18817 0.000660670126878461
18818 0.00069206882913573
18819 0.000806367899856454
18820 0.000696516164665224
18821 0.000743512409346322
18822 0.00072739332508335
18823 0.000773528233518922
18824 0.00080936667511912
18825 0.000707384503705013
18826 0.000765705222237817
18827 0.000968088079620534
18828 0.000758889359531476
18829 0.000858700741824275
18830 0.000791135331927276
18831 0.000643635613108406
18832 0.000673086578699487
18833 0.00066369478156904
18834 0.000754508258101463
18835 0.000776928601304443
18836 0.000864568418637694
18837 0.000868068316170345
18838 0.000729079850790415
18839 0.000811541263777909
18840 0.000808284029952301
18841 0.000711210754095632
18842 0.00083768592227953
18843 0.000791220170452918
18844 0.000751222592685222
18845 0.000819202206445857
18846 0.000908956889094905
18847 0.000778777011368005
18848 0.000889229636043653
18849 0.000842640822801756
18850 0.000902604917604708
18851 0.00077413989145334
18852 0.000740520361852518
18853 0.000894044591210615
18854 0.000709787879773575
18855 0.000841021834512293
18856 0.000837167553980465
18857 0.000827551532415816
18858 0.00073590596798899
18859 0.00075646046882598
18860 0.00101694610305998
18861 0.000771787322443049
18862 0.000794912073896507
18863 0.000814056909922209
18864 0.000717221042909636
18865 0.00086539981508259
18866 0.000757088596159355
18867 0.000632291428142242
18868 0.000830460911314371
18869 0.000933607811291374
18870 0.000795289200668487
18871 0.000792156459363188
18872 0.00073303008900142
18873 0.000825359958177152
18874 0.000913542265855211
18875 0.000873554160127233
18876 0.000595096095589226
18877 0.000712709556537294
18878 0.000660032118729143
18879 0.000680876981634896
18880 0.000666824459040265
18881 0.000680179208657698
18882 0.000963540133100876
18883 0.000724145484650014
18884 0.000797123644194364
18885 0.000846054534752702
18886 0.000945427377624571
18887 0.000703304781427368
18888 0.000857556987893638
18889 0.000790270033147561
18890 0.000722556662997216
18891 0.000759573294970567
18892 0.000809848052571154
18893 0.000678501743064127
18894 0.000744408501341924
18895 0.000804624793648985
18896 0.000701625027282692
18897 0.000897036139911294
18898 0.000889918120670384
18899 0.000815674767575162
18900 0.000755168240168873
18901 0.000805877243095414
18902 0.00083006801551652
18903 0.000718930073304975
18904 0.000808294431698867
18905 0.000952611343843811
18906 0.000802337013097157
18907 0.000674605676767368
18908 0.000905885139807483
18909 0.000803280383609317
18910 0.000766468762364289
18911 0.000710216273516713
18912 0.000910864612990968
18913 0.000638429613957897
18914 0.000832736735665221
18915 0.000875984066717782
18916 0.000685008275532232
18917 0.000948225972187539
18918 0.000721128336510278
18919 0.000599988989556602
18920 0.000791643015106241
18921 0.000746470099064542
18922 0.000737850218904867
18923 0.000895686637251039
18924 0.000965994486421174
18925 0.00074128845500062
18926 0.000707739232856647
18927 0.000751135466270929
18928 0.000720288156821285
18929 0.000848374591732138
18930 0.00074989324413811
18931 0.000931921673611276
18932 0.000880442747367874
18933 0.000721642059576635
18934 0.00078304403663051
18935 0.000775471514646196
18936 0.000649974865749611
18937 0.00068223325383182
18938 0.000862931037488356
18939 0.00064842374410896
18940 0.000846914900571112
18941 0.000656965808177762
18942 0.000830802709331839
18943 0.000802792561145317
18944 0.000780387912698966
18945 0.000917228719668771
18946 0.000777196548003475
18947 0.000869246813750492
18948 0.000859381076531912
18949 0.000848971751326574
18950 0.000822993573857632
18951 0.000759373808270984
18952 0.000882665086402384
18953 0.000769105302820008
18954 0.000830301320310505
18955 0.000922214134910599
18956 0.000788836122533968
18957 0.000874159420638009
18958 0.000971031306726272
18959 0.000725541557386881
18960 0.000803871859158369
18961 0.000724686900112271
18962 0.000927915238396029
18963 0.000944938690975185
18964 0.00070603854861525
18965 0.000798024765176123
18966 0.000847453137369729
18967 0.000760989723889063
18968 0.000779269581247667
18969 0.000717871950623979
18970 0.000714054547944496
18971 0.000729872088171093
18972 0.000790930904892513
18973 0.000733666134000521
18974 0.000782236350595236
18975 0.000791214667205036
18976 0.000820607876657248
18977 0.000674836045427601
18978 0.000747262469861396
18979 0.000816633368816533
18980 0.000787620836252244
18981 0.000779439318918111
18982 0.000801386495695489
18983 0.000872719689347611
18984 0.00086007538044371
18985 0.000867354072528196
18986 0.000859559285767172
18987 0.000756289702960007
18988 0.000764584255896839
18989 0.000766701248413495
18990 0.00069370575140904
18991 0.000760650066641062
18992 0.000744980007285273
18993 0.00082401240183776
18994 0.000680304014933911
18995 0.000877949350224337
18996 0.000830777497104526
18997 0.000900613286056394
18998 0.000742638434842466
18999 0.000778758125103689
19000 0.00075358888673021
19001 0.000956808558459952
19002 0.000765887218525498
19003 0.000615310887432062
19004 0.000940211224827919
19005 0.000727082723364096
19006 0.000941291341181706
19007 0.00091462098576569
19008 0.000644224423839743
19009 0.000704109270116015
19010 0.00100767559010645
19011 0.000870588643840622
19012 0.00089166245242891
19013 0.000780461799872878
19014 0.000704867932574262
19015 0.000801624750060884
19016 0.000747473264877555
19017 0.000866791755411994
19018 0.00079459610080349
19019 0.000729050259484343
19020 0.000619331983398475
19021 0.000885672253371372
19022 0.000693611352391275
19023 0.000803974895289684
19024 0.000698193970236605
19025 0.000886779112284948
19026 0.000775150551473897
19027 0.000735534275034017
19028 0.000683894589402759
19029 0.000770437313509869
19030 0.000630047196855106
19031 0.000620480234965635
19032 0.000691402933448547
19033 0.000899306289439201
19034 0.000821534228559417
19035 0.000931160264513434
19036 0.000666967775979015
19037 0.000635357255253002
19038 0.000876074108299985
19039 0.000753771024528425
19040 0.000660085256472067
19041 0.000792592383552127
19042 0.000833897807913978
19043 0.000844660408857348
19044 0.000795892987944721
19045 0.000798531888054998
19046 0.00071440089096251
19047 0.00071658575315401
19048 0.000781424365593249
19049 0.00079095262797051
19050 0.000891353705670386
19051 0.000840341563909652
19052 0.00093362392011639
19053 0.000887090163191479
19054 0.000935907817967234
19055 0.000909258891075812
19056 0.000754495320571278
19057 0.000866502920356545
19058 0.000667792580942979
19059 0.000836186417540713
19060 0.000944156954735164
19061 0.000742348003864168
19062 0.000656539157814342
19063 0.00112698859269924
19064 0.000809541910213581
19065 0.000950654160632833
19066 0.000858556255426003
19067 0.000928099963890924
19068 0.000848615354187286
19069 0.00082911994961487
19070 0.000724203695640129
19071 0.000919596526914909
19072 0.0007077482949109
19073 0.000723153374095325
19074 0.000796598424651092
19075 0.000806310887819008
19076 0.000830120013901771
19077 0.000850286054002577
19078 0.000828729943038344
19079 0.00083464460491413
19080 0.000709025917818841
19081 0.000928057327905462
19082 0.000725850320758807
19083 0.00091618273662278
19084 0.000839678189373244
19085 0.000934197903259391
19086 0.000857581457682743
19087 0.000760205912885852
19088 0.000829399171248226
19089 0.00076111041823749
19090 0.00068955016371097
19091 0.00081443211355885
19092 0.000730486622027693
19093 0.000776692594367167
19094 0.000730727676065517
19095 0.000807390599216043
19096 0.000789685635033391
19097 0.000798828851933372
19098 0.000749446405279025
19099 0.000817247823955385
19100 0.000860929177879272
19101 0.000756482738974414
19102 0.000859675607245945
19103 0.000839734624854049
19104 0.000621525233295578
19105 0.000781160496089697
19106 0.000933831700611933
19107 0.000755483749764578
19108 0.000898457119504587
19109 0.00068928415521087
19110 0.000845140925683734
19111 0.000830662395373891
19112 0.000615386502814941
19113 0.000878619112591379
19114 0.000720780091892765
19115 0.000767327134711149
19116 0.000856846225047214
19117 0.000808207558037985
19118 0.000826840640617677
19119 0.000706906098352959
19120 0.000789727668127395
19121 0.000807736243903536
19122 0.00077504958054328
19123 0.000784150080770187
19124 0.000752147282788691
19125 0.00074271699399056
19126 0.000721909109681614
19127 0.00074244593399389
19128 0.000853720448257148
19129 0.000738443138420154
19130 0.000812083219171951
19131 0.000957863300896664
19132 0.000862415294020613
19133 0.00103594008064081
19134 0.000716172651590298
19135 0.000925695976261581
19136 0.000843944528389972
19137 0.000794768542252898
19138 0.000687776967587503
19139 0.000620303064187568
19140 0.000649981329292911
19141 0.00108255461973273
19142 0.000789286966602699
19143 0.000765487946224696
19144 0.000792793557767218
19145 0.000762150305417023
19146 0.000905024314811706
19147 0.000673450804677946
19148 0.00092530143108241
19149 0.000832998838079456
19150 0.000892489546151614
19151 0.000918564433040262
19152 0.00077163264854576
19153 0.000603216172341145
19154 0.000834110067585065
19155 0.00077874578116159
19156 0.000764127108621169
19157 0.000842725050114932
19158 0.000833683407419687
19159 0.00101202445016974
19160 0.000744404449111071
19161 0.000827616692063049
19162 0.000951130094183939
19163 0.000841490184644047
19164 0.000925946636119629
19165 0.000869296600844147
19166 0.000734152746450045
19167 0.000858167442357857
19168 0.000716240671859123
19169 0.000753998608866311
19170 0.000856927255579045
19171 0.000634915969223201
19172 0.000889507646556426
19173 0.000884809766600237
19174 0.000818825278070132
19175 0.000721882146263834
19176 0.000818028555908626
19177 0.000621530536358283
19178 0.000842324270982978
19179 0.000825009744321567
19180 0.000830795123100527
19181 0.00084703563234419
19182 0.000878189402248132
19183 0.000780756442709334
19184 0.00076721517644247
19185 0.000710707407147981
19186 0.000890208449350822
19187 0.000696884565489187
19188 0.000856009096712929
19189 0.000806405876803517
19190 0.00082307130912077
19191 0.000919945304889745
19192 0.000939172386843624
19193 0.000665963446727728
19194 0.00088571183300709
19195 0.000894713949199332
19196 0.000712901102936351
19197 0.00081690598863801
19198 0.000844230721797742
19199 0.000731014104925417
19200 0.000784615145318064
19201 0.000992003095816544
19202 0.000897009630963816
19203 0.000799810503362037
19204 0.000789738793264726
19205 0.000830831612253816
19206 0.00077307747835326
19207 0.000706452068673011
19208 0.000924206325973483
19209 0.000906707952762619
19210 0.000929329683748789
19211 0.000740721296233071
19212 0.000807122441552801
19213 0.000671593209896997
19214 0.000750251891803046
19215 0.000672938154321634
19216 0.000766679312312071
19217 0.000759994958120951
19218 0.000879174067945084
19219 0.000754357490722013
19220 0.000835543164645279
19221 0.000727722209758108
19222 0.000874896062638554
19223 0.000827728698222798
19224 0.000760008770095432
19225 0.000856890055341718
19226 0.000775483341924247
19227 0.000824905194370608
19228 0.000663416831833522
19229 0.000898800224678576
19230 0.000804535164664583
19231 0.000901697518010706
19232 0.000864946653154834
19233 0.000794819166375908
19234 0.000807518939934314
19235 0.000699012408699226
19236 0.00084690964113572
19237 0.000738919820641215
19238 0.000825558876198872
19239 0.000775781666086075
19240 0.000745272287522535
19241 0.00084107365527631
19242 0.000769984509455943
19243 0.000923040833769694
19244 0.000834342484248523
19245 0.000963953629998897
19246 0.000749849813106885
19247 0.000703408850490776
19248 0.000853482138266628
19249 0.000858677817525849
19250 0.000845813912227839
19251 0.000642730102472217
19252 0.000830277395221163
19253 0.000839644815999012
19254 0.000781298080922808
19255 0.000883351372207055
19256 0.000874845363610819
19257 0.000837593761063496
19258 0.000810260260167548
19259 0.000628280887934011
19260 0.000756327839071349
19261 0.000686754152899814
19262 0.000817288297688906
19263 0.000766527926899017
19264 0.000909874552111478
19265 0.000825407438131403
19266 0.000769498493830168
19267 0.000923395105780819
19268 0.000702327827147934
19269 0.000838975787712123
19270 0.000661492913053364
19271 0.000817581564750366
19272 0.000778999402670554
19273 0.000756032514376714
19274 0.000710557938628128
19275 0.000852687281616206
19276 0.000878386820058647
19277 0.000754127464600254
19278 0.000760095829436704
19279 0.000684453156369237
19280 0.000790275648760934
19281 0.000750611170631439
19282 0.00061262881154233
19283 0.000800227642910329
19284 0.000824112540659035
19285 0.000857777082367837
19286 0.000677563501740386
19287 0.000832885311667771
19288 0.000594048455178405
19289 0.000816355463544432
19290 0.000765272060724006
19291 0.000909157736804536
19292 0.000850047036417252
19293 0.000793455595131515
19294 0.000770267948777538
19295 0.00073873885051075
19296 0.000820133594277648
19297 0.000836281413359013
19298 0.000693105609251747
19299 0.000698105200339955
19300 0.000817838985683787
19301 0.000868947142569934
19302 0.000787119076730885
19303 0.000823458625139708
19304 0.000764340515847161
19305 0.000813659879690013
19306 0.000853080521632392
19307 0.000749239852092451
19308 0.000626145959245404
19309 0.000799663895853608
19310 0.000597267115886691
19311 0.000739425787224491
19312 0.000878830057484928
19313 0.000909034149735428
19314 0.000706517105608537
19315 0.0007569933566322
19316 0.000824319487802094
19317 0.000788068513516145
19318 0.000751814219830235
19319 0.000810556537150735
19320 0.0008353319878223
19321 0.000795663105999893
19322 0.000894018339777555
19323 0.000737907983914968
19324 0.000782431247772329
19325 0.000736230925670323
19326 0.000761468961780163
19327 0.000680208751215187
19328 0.000836283800751573
19329 0.000734870096908301
19330 0.000789771662835544
19331 0.000728514911245411
19332 0.00058504996323649
19333 0.000730959255483198
19334 0.000777437941734409
19335 0.000711315323063224
19336 0.000866657462006148
19337 0.000981517484794691
19338 0.000747139150003032
19339 0.000801855884532742
19340 0.000755183791652074
19341 0.000869634472083884
19342 0.00068487503477236
19343 0.000865122655871555
19344 0.000719319716425139
19345 0.000798309827732985
19346 0.00078878810454244
19347 0.000896511352627629
19348 0.00081013217315037
19349 0.000853097747436694
19350 0.00102845536559431
19351 0.000699566250998142
19352 0.000755634974380363
19353 0.000784646780392361
19354 0.000856391315138604
19355 0.00076793021388493
19356 0.000834949104538673
19357 0.000799249821537971
19358 0.000799373651221295
19359 0.000815691018465696
19360 0.00082026333083267
19361 0.000713769237471412
19362 0.000803222696874089
19363 0.000860652666968953
19364 0.000880502243556954
19365 0.000605409024767547
19366 0.000850967114716829
19367 0.000797217630772881
19368 0.000675667812841045
19369 0.000823904118699127
19370 0.000729780178256502
19371 0.000827413468161366
19372 0.000830833163081398
19373 0.000919261928573921
19374 0.00072824791533881
19375 0.000910401166381477
19376 0.000855190990296161
19377 0.000870502468847285
19378 0.000794067519654214
19379 0.000884271712599537
19380 0.000859309693294559
19381 0.000603912318026108
19382 0.00068231388715606
19383 0.0011780835375105
19384 0.000598389795092088
19385 0.000793343715214049
19386 0.000945355919540647
19387 0.000910136837563676
19388 0.000783347851702318
19389 0.000851917431421985
19390 0.000878020686488122
19391 0.00085859767277902
19392 0.000929455992993391
19393 0.000703394540311772
19394 0.000643673652264322
19395 0.000816708815530586
19396 0.000702284529742484
19397 0.000932250617764821
19398 0.00083963711827645
19399 0.00070545486131716
19400 0.000840405092886125
19401 0.000913306016731238
19402 0.000693072795684273
19403 0.000678066793392603
19404 0.000807522950629994
19405 0.000898576065818921
19406 0.000807924968153168
19407 0.000769353922021433
19408 0.000923602777362463
19409 0.000773588010345903
19410 0.000952421229930366
19411 0.000616295545368118
19412 0.000854365433849934
19413 0.000669425744915125
19414 0.000665148567665314
19415 0.000947470001660286
19416 0.000939445616990957
19417 0.000732285084226823
19418 0.00091222670654226
19419 0.000790745475036065
19420 0.000779038105572727
19421 0.000745294684324997
19422 0.000890565708256702
19423 0.000634916559817799
19424 0.000929979466297655
19425 0.000718993173382005
19426 0.000670746073833971
19427 0.000899159199539513
19428 0.000791099158691655
19429 0.00079813711548612
19430 0.000699588676348667
19431 0.000630050151387104
19432 0.000748038915810963
19433 0.00059267891433582
19434 0.000735533412690667
19435 0.000664692739185113
19436 0.000700874815129224
19437 0.000575973077099103
19438 0.000825849427391998
19439 0.000658532712466182
19440 0.000720162332585841
19441 0.000925852548458081
19442 0.000775581137934458
19443 0.000768938625573353
19444 0.00092433105661182
19445 0.000813993246321483
19446 0.000723033088032403
19447 0.000738449542110436
19448 0.00086524056984004
19449 0.000816420942862741
19450 0.000878540559175166
19451 0.000879235337782412
19452 0.000877436381644973
19453 0.000824305016922416
19454 0.000804541743709966
19455 0.00076419075714723
19456 0.000749852135853947
19457 0.000761758831474842
19458 0.000777043614561846
19459 0.00101462395047905
19460 0.00093853595452608
19461 0.000771659613452458
19462 0.000666479491346795
19463 0.000743067991902123
19464 0.000649548077031984
19465 0.00084416890200629
19466 0.000750459594860062
19467 0.000904633892896083
19468 0.000903809202385791
19469 0.000996527798814087
19470 0.000701320428001293
19471 0.000858223339398816
19472 0.000762351904178237
19473 0.00100818355610686
19474 0.000795523414604893
19475 0.000833109603970925
19476 0.000840807413335457
19477 0.000876529416932998
19478 0.00076701379722897
19479 0.000755145805330107
19480 0.000705254529305543
19481 0.000928375689876902
19482 0.000760517937168173
19483 0.000782852719157901
19484 0.000895009996499636
19485 0.000728919835646069
19486 0.000779055223905608
19487 0.000778058993512383
19488 0.000794265949317616
19489 0.000860287285479241
19490 0.000823399855269798
19491 0.000732877826474898
19492 0.00070065780275599
19493 0.000747633057181361
19494 0.000751767126329672
19495 0.000651172817499007
19496 0.000782738254064234
19497 0.000806973171583325
19498 0.000728805016231548
19499 0.000739010969268519
19500 0.000916494433044532
19501 0.000723270493457111
19502 0.000667546717644817
19503 0.000782460906544215
19504 0.000755440456081488
19505 0.000741051036558397
19506 0.000663838776530396
19507 0.000773211576581543
19508 0.000882927034822833
19509 0.000836119416490786
19510 0.00080557496366439
19511 0.000780561844068956
19512 0.000742172460648317
19513 0.000738623366446994
19514 0.000705238521954029
19515 0.000737298539022511
19516 0.000817205249731314
19517 0.000866478631893017
19518 0.00091590526098677
19519 0.000711474468264925
19520 0.000935383514988645
19521 0.000788912536893866
19522 0.000749201076215868
19523 0.000657807847852496
19524 0.000784514874098649
19525 0.000890283449040582
19526 0.000854005963080291
19527 0.000651269613968069
19528 0.000891434020939209
19529 0.000861749945928886
19530 0.000852921893515008
19531 0.000828906279807729
19532 0.000788608338977685
19533 0.000941890232640742
19534 0.000697639051771081
19535 0.00103415328073788
19536 0.000629517523837437
19537 0.000912593630587348
19538 0.000894202821320917
19539 0.00100482014383018
19540 0.000801988582059938
19541 0.00102938931314025
19542 0.000641278415661294
19543 0.000935736698195577
19544 0.000789505725893001
19545 0.000804654209056384
19546 0.00071498571330243
19547 0.000718735679016822
19548 0.000907595015300103
19549 0.000855023564179932
19550 0.000813690220244942
19551 0.000759488174356706
19552 0.000747608309184795
19553 0.000713083563271884
19554 0.000810387776361213
19555 0.000886830205726478
19556 0.000939318678057595
19557 0.00091005828853907
19558 0.000726053564240451
19559 0.000879318903519196
19560 0.000796157837604366
19561 0.00085395585877005
19562 0.000739968709514866
19563 0.000883751833431996
19564 0.000760941970116633
19565 0.000746010679125554
19566 0.00087570036027535
19567 0.000762817077741527
19568 0.000828342249586335
19569 0.000765822651290265
19570 0.000873312206159713
19571 0.0007183256243567
19572 0.000571609597833648
19573 0.000792574332401877
19574 0.000857043440539409
19575 0.0010148178360656
19576 0.000982081703800841
19577 0.00071138406483812
19578 0.000708488390206376
19579 0.000818244057894356
19580 0.000829253843974416
19581 0.000730574401670996
19582 0.000762832488861913
19583 0.000715339258300027
19584 0.000854422467270355
19585 0.00074935024056879
19586 0.000777766876456435
19587 0.000788969321547366
19588 0.00083672694196958
19589 0.000824357228416229
19590 0.000756032671103196
19591 0.00077391518870011
19592 0.000665875137144558
19593 0.000729723219156751
19594 0.000864282235970605
19595 0.000793403562330229
19596 0.000876378410103134
19597 0.000912073938857438
19598 0.000891462169765065
19599 0.000860583511729285
19600 0.000812492175415491
19601 0.000940323785877922
19602 0.000825886290247923
19603 0.000748431089275949
19604 0.000698581384538696
19605 0.000988474807094281
19606 0.000576590176898001
19607 0.000726015745376448
19608 0.000917273157135886
19609 0.000767407699832614
19610 0.000803186467688397
19611 0.000840452210679093
19612 0.000742044844669293
19613 0.0006800950817578
19614 0.000747187208598323
19615 0.000783336477263928
19616 0.000865178388684347
19617 0.000681364675505741
19618 0.000740810700246717
19619 0.000724534465703357
19620 0.000870903176895224
19621 0.00070020775161982
19622 0.000824514516147969
19623 0.000755513797216775
19624 0.000751432555939402
19625 0.000641424699852485
19626 0.000836673692647979
19627 0.000801257366307394
19628 0.00077861781067999
19629 0.000826510553790199
19630 0.00110110245137286
19631 0.000767844766853623
19632 0.00076711997472298
19633 0.000642314004626936
19634 0.000825883110668292
19635 0.000708117213974327
19636 0.000978468390354607
19637 0.000661189227799025
19638 0.000813202243092041
19639 0.000750532414363964
19640 0.000666865478955768
19641 0.000843021654290701
19642 0.00092159194469796
19643 0.00081933827928026
19644 0.000804814832838986
19645 0.0008325368637025
19646 0.000789496111615381
19647 0.000868475561761866
19648 0.000896622728788481
19649 0.000786843390778789
19650 0.00074822430386618
19651 0.000662580556019292
19652 0.000703563959141073
19653 0.000812407622458482
19654 0.000696106461109733
19655 0.000778772476016679
19656 0.000804715333446716
19657 0.000825559846663386
19658 0.000756841919245557
19659 0.000770250978069062
19660 0.000782425420990529
19661 0.000799122960583589
19662 0.000816659557123013
19663 0.000745155956769013
19664 0.000827881398991622
19665 0.000829483303181531
19666 0.000782383122054922
19667 0.000808891042244142
19668 0.000811597957573689
19669 0.000934840395282925
19670 0.000866096582125184
19671 0.000634652067001072
19672 0.000870704581287579
19673 0.000943917957029159
19674 0.000890276611245066
19675 0.00062356648931313
19676 0.000848473477787403
19677 0.000647704817966241
19678 0.000844684637320414
19679 0.000638114806064567
19680 0.000715871691521526
19681 0.000818826259593237
19682 0.000874335348676826
19683 0.000804813457198307
19684 0.000862993230529097
19685 0.000834481526581175
19686 0.000715985234300205
19687 0.000852588046550456
19688 0.000752260421470318
19689 0.000871241988217158
19690 0.000559289481806719
19691 0.000808649947105402
19692 0.000819853583843513
19693 0.000789945035007571
19694 0.000698969412657264
19695 0.000863994486501139
19696 0.000698930620360023
19697 0.000761426799799624
19698 0.000744658152802964
19699 0.000737837969331238
19700 0.000660189500670977
19701 0.000716385506742995
19702 0.000888039765109991
19703 0.00090467793707245
19704 0.000738333444914147
19705 0.000852198053582483
19706 0.000889441817813809
19707 0.000803291987286146
19708 0.000850994218794862
19709 0.000894422409403919
19710 0.000810914408722103
19711 0.000772810914048357
19712 0.000741820867945699
19713 0.000672471475593298
19714 0.000780732275469069
19715 0.000670739727482096
19716 0.000779508825288969
19717 0.000716748517712834
19718 0.000847067560362547
19719 0.000849739522112711
19720 0.000622218565182007
19721 0.000710463196746271
19722 0.0007629107563657
19723 0.000841861045878695
19724 0.000728544355377736
19725 0.00063356747151348
19726 0.000832144144470883
19727 0.000747406113046435
19728 0.000706801224099637
19729 0.000813320044680138
19730 0.000776559081595527
19731 0.000808552733402766
19732 0.000764490792891442
19733 0.000646729161290843
19734 0.000650532659269677
19735 0.000694073201581457
19736 0.000655731481836744
19737 0.000733820163129226
19738 0.000866850323556411
19739 0.000737471768881746
19740 0.00074921122969354
19741 0.000648769380973742
19742 0.000830062041641974
19743 0.000806415678618537
19744 0.0008208513045915
19745 0.000623616041586483
19746 0.000727666163853308
19747 0.00068737276854319
19748 0.000880194987805448
19749 0.000866150182092947
19750 0.000796816805551982
19751 0.000834316547568096
19752 0.000833925737749814
19753 0.000765470573004884
19754 0.00069369768213427
19755 0.000821408837909201
19756 0.000852145169504407
19757 0.000775464728602989
19758 0.000796305848012357
19759 0.000826776273594231
19760 0.000885321078979129
19761 0.00083261846717389
19762 0.000758994610569512
19763 0.000804714453930237
19764 0.000771600507597711
19765 0.00070769977743957
19766 0.000834964279823582
19767 0.000660092569757376
19768 0.000926370604933348
19769 0.000982980832726088
19770 0.000660689575230276
19771 0.000936653608349176
19772 0.000757185458997745
19773 0.000734997922920088
19774 0.000869112085276946
19775 0.000672851593389235
19776 0.000785590401977044
19777 0.000784354109271167
19778 0.000711893056171067
19779 0.000816605101441948
19780 0.000745038919201551
19781 0.000743098939875647
19782 0.000936985836887571
19783 0.000747835859797056
19784 0.000793792367829739
19785 0.000725012010126072
19786 0.000649005349030623
19787 0.000834489133031852
19788 0.000896705960258712
19789 0.000720239021276473
19790 0.00099004229542448
19791 0.000769144225021172
19792 0.000817436466926985
19793 0.000976901428951747
19794 0.000730193653872904
19795 0.00089035092556883
19796 0.000900303114132902
19797 0.000687954204385397
19798 0.000721659190172759
19799 0.000701559732959433
19800 0.00076839519365764
19801 0.000991611294047731
19802 0.000818545356608152
19803 0.000790719363621244
19804 0.000827301781262354
19805 0.000758442311141851
19806 0.000754458662048799
19807 0.00091356142996232
19808 0.000799880861484075
19809 0.00082162889638645
19810 0.00065411264935947
19811 0.000914577673796494
19812 0.000810608063140104
19813 0.000711911791259617
19814 0.000738216103658091
19815 0.000885302794282894
19816 0.000784247991712229
19817 0.000750324983715129
19818 0.000890289200410137
19819 0.000741903357259126
19820 0.000812038010516847
19821 0.000639979994521964
19822 0.000777305320403955
19823 0.000750842370866381
19824 0.000845396644948078
19825 0.000679734034578127
19826 0.000674181129032062
19827 0.000694462883421136
19828 0.000535022835262323
19829 0.000744248653151069
19830 0.0006400874332722
19831 0.000867476900398717
19832 0.000734747153968211
19833 0.000676452345896135
19834 0.000616311689337945
19835 0.000884073329006052
19836 0.000765507886845059
19837 0.000738258462741144
19838 0.000729565362230108
19839 0.000711056420062727
19840 0.000951294278742828
19841 0.000971914714667624
19842 0.000783088465416341
19843 0.000764485100614906
19844 0.00085721816016455
19845 0.00076502666013693
19846 0.000826443703360683
19847 0.000745615129403774
19848 0.00072476350973961
19849 0.000781985007566597
19850 0.000826441711459829
19851 0.000731225543956368
19852 0.000845037757611034
19853 0.0009028182255681
19854 0.000638896356390384
19855 0.000744090651301327
19856 0.00077934722811979
19857 0.000803074812448636
19858 0.000707097595308022
19859 0.000795942320073136
19860 0.000702910362081925
19861 0.000619075056246115
19862 0.000645009615997505
19863 0.000794963728874844
19864 0.000821340376274939
19865 0.00083163788875695
19866 0.00079373907513088
19867 0.000890042153034755
19868 0.000781533698432964
19869 0.000655977227922696
19870 0.00095780627329145
19871 0.000864421701820575
19872 0.000774540329499344
19873 0.000671294647233473
19874 0.000733696968976257
19875 0.000760931871077774
19876 0.00067209691291654
19877 0.000881353603678214
19878 0.000825984328220401
19879 0.000668075297753875
19880 0.000777269289628019
19881 0.000612044690325858
19882 0.000849193148880552
19883 0.00100201973670563
19884 0.00081836785815246
19885 0.000700384853529737
19886 0.000663151955617069
19887 0.000770813984520592
19888 0.000696980068261649
19889 0.000818433841358395
19890 0.000815147408535246
19891 0.000684502715389848
19892 0.000725005365971526
19893 0.000897383885231898
19894 0.000875293587910397
19895 0.000623253315181758
19896 0.000803041441276559
19897 0.000938063153297651
19898 0.000766631063312536
19899 0.000795214000309014
19900 0.00088916040242741
19901 0.00085358218571443
19902 0.000867174850128252
19903 0.000687273916280976
19904 0.000727901467828043
19905 0.00101887343899195
19906 0.000990055805750883
19907 0.000688678676506208
19908 0.00067515330252075
19909 0.00070252114444338
19910 0.00086250590283003
19911 0.000722832025458936
19912 0.000762080258505515
19913 0.000761001234812931
19914 0.000882484783825408
19915 0.000721185077637164
19916 0.000796035252609817
19917 0.000741431119000272
19918 0.000751625332076797
19919 0.000797084670119192
19920 0.000788099928334317
19921 0.000755879478086497
19922 0.000758422672099354
19923 0.000767722719538487
19924 0.000785126477860732
19925 0.000678157082636046
19926 0.000696483256773424
19927 0.000677646726167873
19928 0.00100958482764131
19929 0.000772356185202343
19930 0.000763992753665758
19931 0.000779202763721092
19932 0.000707163014661497
19933 0.000945677838364319
19934 0.00072062914358023
19935 0.000854811675766878
19936 0.000730670825323198
19937 0.000794907548292641
19938 0.000799912390693046
19939 0.000862261937311016
19940 0.000925168081053151
19941 0.000729177562739027
19942 0.000808260600240039
19943 0.000838365029602136
19944 0.000824934270229468
19945 0.000806309369416678
19946 0.00075326600166078
19947 0.00074818363223119
19948 0.000775131407423743
19949 0.000712055993722863
19950 0.000766364650423065
19951 0.000866011118107313
19952 0.000801021403030252
19953 0.000624583947001575
19954 0.000880271385050961
19955 0.000861045903678791
19956 0.000789545473886336
19957 0.000652296217710207
19958 0.000847423189896992
19959 0.000761552744674992
19960 0.000725785842740108
19961 0.000822548310366091
19962 0.000772718040174023
19963 0.000567568338482334
19964 0.000995120354579957
19965 0.000753766962337202
19966 0.000842363962102324
19967 0.000664282039089111
19968 0.000768630884868935
19969 0.000781087959913405
19970 0.000744368989870077
19971 0.000791153854306201
19972 0.000798637259562507
19973 0.00089987788321576
19974 0.000959876366707963
19975 0.000708381813838077
19976 0.000818863267482364
19977 0.00073487096090825
19978 0.000807154287775827
19979 0.000827610417966836
19980 0.000631338236497323
19981 0.00076993533443916
19982 0.000824655999699327
19983 0.000702996771534833
19984 0.000945908407056482
19985 0.000797281806495733
19986 0.0007929387462207
19987 0.000660991429922168
19988 0.00077498236153338
19989 0.000697692394185307
19990 0.000800477435273539
19991 0.000813352973891529
19992 0.000757682369466171
19993 0.000714227661216371
19994 0.000654252164973451
19995 0.000792160838970895
19996 0.00086711500826636
19997 0.000860136220896067
19998 0.000764879067344031
19999 0.000796627107646384
20000 0.000861178228337596
20001 0.000801436659252622
20002 0.000723440894093784
20003 0.000808713033001732
20004 0.00086866438094928
20005 0.000744843418170059
20006 0.00072611335783338
20007 0.000801186801255276
20008 0.00072887315357012
20009 0.000807881919554499
20010 0.000846839063463851
20011 0.000782161433160319
20012 0.000897405589944052
20013 0.000835795583182515
20014 0.00079271878324064
20015 0.000678989248339912
20016 0.000875413507477432
20017 0.000807003881228254
20018 0.000714075932484363
20019 0.000835521536841916
20020 0.000699824708067907
20021 0.000871948508446456
20022 0.00078148059614993
20023 0.000826411677348977
20024 0.00081308770904226
20025 0.000931822329208714
20026 0.000876460570406277
20027 0.000678966492556106
20028 0.000617113306350644
20029 0.000853749186579128
20030 0.000847745600515081
20031 0.000835647390616587
20032 0.000721801740192291
20033 0.000787693802365164
20034 0.000693210711453118
20035 0.000693259671636626
20036 0.000795450861516031
20037 0.000739313746590755
20038 0.000694967834121003
20039 0.000849620325023129
20040 0.000807822138391941
20041 0.00071236043373709
20042 0.000973418791355212
20043 0.000732677430424028
20044 0.000750580973917776
20045 0.000665043418669921
20046 0.00084237079435733
20047 0.000690569085406474
20048 0.00082984585436299
20049 0.000734623093780569
20050 0.000885339507613166
20051 0.000847158995023239
20052 0.000810820746154384
20053 0.000769424986866215
20054 0.000898100403603572
20055 0.000727202396225288
20056 0.000741798356136214
20057 0.000869322489360597
20058 0.000885770874688074
20059 0.00078555459176101
20060 0.000801522089619287
20061 0.000760302054817937
20062 0.000800954504468861
20063 0.000810274791091982
20064 0.000711809506314944
20065 0.000691501009609069
20066 0.000704632253446619
20067 0.00089672502204067
20068 0.000856040885546133
20069 0.0007140185001097
20070 0.00088666638034555
20071 0.000717354326744403
20072 0.000803970777434521
20073 0.000828234816248473
20074 0.000718291051289442
20075 0.00103831356953662
20076 0.000844816681021698
20077 0.000900412912488177
20078 0.000815590102559799
20079 0.000938120418358478
20080 0.000875381801633081
20081 0.000882111139030403
20082 0.0007949850278551
20083 0.000619089710855531
20084 0.000713580235584
20085 0.000750819247985364
20086 0.000894117505884806
20087 0.000739748000325686
20088 0.000795729190481691
20089 0.000821294577187241
20090 0.0008551067735339
20091 0.000850532083463505
20092 0.000824985035032311
20093 0.000819087306561751
20094 0.00079199482886829
20095 0.000873623584349114
20096 0.000659770749386864
20097 0.000784829824551381
20098 0.00082153763081302
20099 0.00065114786171192
20100 0.00092004114643071
20101 0.000782956089256571
20102 0.00083104051800663
20103 0.000758836499236634
20104 0.00081062052824563
20105 0.000812489188221278
20106 0.000933199924407373
20107 0.000770268662125557
20108 0.00069267168726001
20109 0.000626585758208841
20110 0.000685300015345985
20111 0.000837457017657788
20112 0.0007593091796157
20113 0.00080889030742509
20114 0.000679316195083386
20115 0.00090885810386109
20116 0.000871702514636679
20117 0.000715602329023665
20118 0.00080323963690586
20119 0.000858867405751531
20120 0.000754012315220329
20121 0.000751590024119182
20122 0.000875642363983567
20123 0.000826402878257247
20124 0.000824046416354181
20125 0.000920382970308501
20126 0.000825958600543945
20127 0.000919648055732257
20128 0.000657996542726549
20129 0.000752180776084599
20130 0.00072762936848421
20131 0.000831663672120045
20132 0.000758606294485352
20133 0.000841538662970986
20134 0.000818171012517089
20135 0.000683943412439783
20136 0.000813790703442943
20137 0.000647360645102175
20138 0.000845574630949354
20139 0.000722680503191063
20140 0.000800610941964573
20141 0.000826779160142559
20142 0.000815106902693069
20143 0.000895099483166263
20144 0.000727439347977812
20145 0.000743042010961475
20146 0.000749510232180735
20147 0.000618628004343401
20148 0.000878290506439023
20149 0.00073099415265338
20150 0.000745973089373515
20151 0.00104337376390382
20152 0.000822207037745817
20153 0.000842024003629392
20154 0.000727899650544848
20155 0.000879565960462275
20156 0.00085688583172006
20157 0.000834046312234545
20158 0.000868218739533183
20159 0.000752834384914835
20160 0.000792287337918378
20161 0.000703263772384365
20162 0.000810042093079179
20163 0.000983332243301506
20164 0.00091185569807296
20165 0.000773068382737571
20166 0.000718032436518824
20167 0.000727626263559686
20168 0.00077372285405688
20169 0.00078616818485326
20170 0.000766426414745809
20171 0.000826728537761323
20172 0.000754111165206829
20173 0.000681244701336435
20174 0.000717781793827248
20175 0.000743808327681654
20176 0.000713801348600918
20177 0.000806593025283937
20178 0.000758736598938566
20179 0.000802443538083597
20180 0.000894211819684077
20181 0.000824808412884961
20182 0.000882974256275229
20183 0.000697470102286272
20184 0.000762073841313025
20185 0.00080730574797548
20186 0.000676818690525325
20187 0.000686679021359002
20188 0.000863865831182881
20189 0.000835078600887092
20190 0.000672742190853778
20191 0.000829639463145771
20192 0.000902529629682109
20193 0.000767684487359276
20194 0.000866115844211119
20195 0.000656971636765162
20196 0.000853573576629448
20197 0.000863576058998261
20198 0.000832164110221405
20199 0.000893989099800715
20200 0.000846959169502382
20201 0.000605552488275646
20202 0.00077210920011877
20203 0.000713799603106267
20204 0.000870572055629211
20205 0.000692445548844976
20206 0.000648287880339747
20207 0.000664870885850508
20208 0.000743684214962481
20209 0.000842340428068839
20210 0.000728500371946368
20211 0.000628663162621348
20212 0.000737977331147003
20213 0.000805281563445924
20214 0.00086068087603713
20215 0.000823327398616537
20216 0.000795850243839026
20217 0.000951408995567475
20218 0.00090755754764948
20219 0.000723519812242355
20220 0.000604019772067445
20221 0.000679915859450653
20222 0.000826136164889986
20223 0.000839060448417985
20224 0.00075459360388576
20225 0.000738406526298277
20226 0.000877241500301182
20227 0.000756842709510149
20228 0.000879404695961809
20229 0.000915692725119712
20230 0.000658909160304115
20231 0.000829464652439087
20232 0.000639603664587938
20233 0.00069075232200775
20234 0.000750972928809101
20235 0.000827374673525117
20236 0.000794074243556087
20237 0.000629533791085936
20238 0.000791512060593471
20239 0.000783156010969679
20240 0.000956034064576122
20241 0.000766310650075515
20242 0.000726502690952285
20243 0.000766609771317164
20244 0.000843369379550706
20245 0.000661660460619549
20246 0.00057750636008299
20247 0.000732824109718982
20248 0.000883614178120095
20249 0.000879251939509611
20250 0.000911198209642777
20251 0.00087032026501087
20252 0.000823726955914968
20253 0.000695028725721186
20254 0.000752735188751642
20255 0.000778964089706126
20256 0.00072491450563118
20257 0.000913301262018528
20258 0.000811807082165781
20259 0.000731989768359296
20260 0.000806434577881168
20261 0.000851977343048792
20262 0.00078784741990912
20263 0.000712814143529928
20264 0.000716771184162742
20265 0.000830005457723242
20266 0.00073553175890225
20267 0.000792155608473541
20268 0.000925923389759067
20269 0.000695599275567
20270 0.000753732921770625
20271 0.000758688289140181
20272 0.000735737084708954
20273 0.000844135591681754
20274 0.000830685426799367
20275 0.000729645044140709
20276 0.000617142333969418
20277 0.000846656371340604
20278 0.000752405473741487
20279 0.000856692229406617
20280 0.000737066388719889
20281 0.000838704803501975
20282 0.000726240649705965
20283 0.000772076976346491
20284 0.000958991520825594
20285 0.000808489532634603
20286 0.000797755045373229
20287 0.000756147750144722
20288 0.000730717785259201
20289 0.000733828490806603
20290 0.000887875966400972
20291 0.00066887380824879
20292 0.000763948410549897
20293 0.000857352216379485
20294 0.000735055646114828
20295 0.00078499794708774
20296 0.000621548126878018
20297 0.000800082411968897
20298 0.000731954004147356
20299 0.000748991690473136
20300 0.000890748157842748
20301 0.000825107816464145
20302 0.000800177718207804
20303 0.000779112214434976
20304 0.00066195332096969
20305 0.000797182368457656
20306 0.000735851754874204
20307 0.000719583691230819
20308 0.000787362726934636
20309 0.000757131992854943
20310 0.00085239060786122
20311 0.000933806993606156
20312 0.000961627171585719
20313 0.000880100949776162
20314 0.000691595679244616
20315 0.000750451255225609
20316 0.000750422536126566
20317 0.000821182134381647
20318 0.00094876897438068
20319 0.00079096293428176
20320 0.000803129516247647
20321 0.000828542454538474
20322 0.00073532427079336
20323 0.000885286021255652
20324 0.000790546333770696
20325 0.000803971877690516
20326 0.000836147204392137
20327 0.000703885752147749
20328 0.000605809412333141
20329 0.000744472470705508
20330 0.000959260100745458
20331 0.000669109357701464
20332 0.000905061860400713
20333 0.000708922768812527
20334 0.000641981439726771
20335 0.000668809541227892
20336 0.000877804460936522
20337 0.000763613349068786
20338 0.000745124045800683
20339 0.000894888458912756
20340 0.000840451621145808
20341 0.000800815244271616
20342 0.000585036147883945
20343 0.000711728364696485
20344 0.000857625658050485
20345 0.000714657109528564
20346 0.000760547124016506
20347 0.000852662375607306
20348 0.000759401054231504
20349 0.000699333330310112
20350 0.000806204683381058
20351 0.000727610270099932
20352 0.000854792310940615
20353 0.000682646461576356
20354 0.000870692842976722
20355 0.000946607926821855
20356 0.000826077945206735
20357 0.000725484936217624
20358 0.000870566481387766
20359 0.000639437001165428
20360 0.000784311643973381
20361 0.000844749434099211
20362 0.00082209669831424
20363 0.000898401401155299
20364 0.000719001388375569
20365 0.00079493173379097
20366 0.000838258968949312
20367 0.000855555981460039
20368 0.000723092225886826
20369 0.000744143539875625
20370 0.000869385440805325
20371 0.000756106972707484
20372 0.000595283064587932
20373 0.000876067708343928
20374 0.000729732500956159
20375 0.000825790279453378
20376 0.000798663118856406
20377 0.00089673633455003
20378 0.000917499980811406
20379 0.000799737330559816
20380 0.000800992941126576
20381 0.000825484221219863
20382 0.000849489131906854
20383 0.000746543572099974
20384 0.00061678253530758
20385 0.000946393143648404
20386 0.000987300388107766
20387 0.000770944066207324
20388 0.000862427935015956
20389 0.000960974038786965
20390 0.00099440086290488
20391 0.000715779818820392
20392 0.000715195269599479
20393 0.000931717765664128
20394 0.000788621474337887
20395 0.000758951199536017
20396 0.000740428152258048
20397 0.00079269550076737
20398 0.000816835001234519
20399 0.000739361697467932
20400 0.000882336466899405
20401 0.000835003036954211
20402 0.000743405346043696
20403 0.000715073098126193
20404 0.00067384675636283
20405 0.000732622730232381
20406 0.000666273759052274
20407 0.000803189743719922
20408 0.000673162564613607
20409 0.000860634012612358
20410 0.000673499559465745
20411 0.000706983225576901
20412 0.000744136017174942
20413 0.000700161536122063
20414 0.000708464401610801
20415 0.000841952536795038
20416 0.000717853633793775
20417 0.000899766672809897
20418 0.00080084394805916
20419 0.000818614849446962
20420 0.000699781863094493
20421 0.000753467263451788
20422 0.00080855404673257
20423 0.000725519779542693
20424 0.000989278787055613
20425 0.000679252574711222
20426 0.000820978698690667
20427 0.00071743350187096
20428 0.000798947180847177
20429 0.000821084699423001
20430 0.000792983435381315
20431 0.000886471723974905
20432 0.00077748111234619
20433 0.000749492276483401
20434 0.000711891690648288
20435 0.000734696018463549
20436 0.000697801589623237
20437 0.000691811312061721
20438 0.000757036906068493
20439 0.000736945644700909
20440 0.000820740299600896
20441 0.000673643166523373
20442 0.000553180210363445
20443 0.000580078636387111
20444 0.000849432506144146
20445 0.000912716419070669
20446 0.000958900584616769
20447 0.000777878390392779
20448 0.000825003228506705
20449 0.000819128351266568
20450 0.00076892508085288
20451 0.000866906959937538
20452 0.000789010436408592
20453 0.000793549923638096
20454 0.000841906144287975
20455 0.000737806101170501
20456 0.000811021857546418
20457 0.00081858073251057
20458 0.00074447050959605
20459 0.000759107749029478
20460 0.000943253786181847
20461 0.000762673648708689
20462 0.000822365460218415
20463 0.000882660319562196
20464 0.00073426259464382
20465 0.000682247513107163
20466 0.000728824378930195
20467 0.000861103634412728
20468 0.000771090380989319
20469 0.00100392401238273
20470 0.000800718419315882
20471 0.000653185806774624
20472 0.000807583934021478
20473 0.000718200913344413
20474 0.000914190979946275
20475 0.000913042768362158
20476 0.000800895198528416
20477 0.00085198829662956
20478 0.000820276152020858
20479 0.000808075976352588
20480 0.000776638998497742
20481 0.000798373014522423
20482 0.000823844487752376
20483 0.0008874626044742
20484 0.000852819298503404
20485 0.000685325645929376
20486 0.000884761824179256
20487 0.000746540497125242
20488 0.000969743001008283
20489 0.000828572881369792
20490 0.000659408696917405
20491 0.000651963765163452
20492 0.000742807503277643
20493 0.000810111446406226
20494 0.000718237077961643
20495 0.00080413054114814
20496 0.000771425013102416
20497 0.000841675371961743
20498 0.000850005897085933
20499 0.000668270393517466
20500 0.000882269200203905
20501 0.000676041186326063
20502 0.000744807292176072
20503 0.00085020763350158
20504 0.000771837223577745
20505 0.000807186242996128
20506 0.000810094645480141
20507 0.000753803121724527
20508 0.000887109363211348
20509 0.000896019486971957
20510 0.000710825552950813
20511 0.000610387945504951
20512 0.000764608930528315
20513 0.000908036600484875
20514 0.000749758996454651
20515 0.000732118081638413
20516 0.000763757133617244
20517 0.000891568210466474
20518 0.000610048282597081
20519 0.00070575214225988
20520 0.000768634745044168
20521 0.000949578229042376
20522 0.000745242902753026
20523 0.000681540706066165
20524 0.000595015327581185
20525 0.000929604177663472
20526 0.000768878910044691
20527 0.000837557796619785
20528 0.000677825776334739
20529 0.000862100526144553
20530 0.000729840295528293
20531 0.000699588258386203
20532 0.000896803671523833
20533 0.000564090838976497
20534 0.000810072538568142
20535 0.000895944144227148
20536 0.00100006056434518
20537 0.000948746601466877
20538 0.000847580132049764
20539 0.000925085154583922
20540 0.000805799319551246
20541 0.000722336719425213
20542 0.000825420941259377
20543 0.00101081918038887
20544 0.000895489181826308
20545 0.000795657148721754
20546 0.000848496436022171
20547 0.000777026704830599
20548 0.000818321053124594
20549 0.000665801745999807
20550 0.000642676878480751
20551 0.000753551734045042
20552 0.000976290385674164
20553 0.000693668033604576
20554 0.000943240391007469
20555 0.000758072365032778
20556 0.000745257119206913
20557 0.000803435442314608
20558 0.000587771566731987
20559 0.000775320996558474
20560 0.000682531756542676
20561 0.000739039224374236
20562 0.000742718748841712
20563 0.000643818126639091
20564 0.000724143090813684
20565 0.000746061077715382
20566 0.000740654903208731
20567 0.000838127093622954
20568 0.000822607076567927
20569 0.000861896856812745
20570 0.000800840518405303
20571 0.00096113043901347
20572 0.000701528592551489
20573 0.000771867610838492
20574 0.000751697828144811
20575 0.000840291651793849
20576 0.000782889600460236
20577 0.000804343920973515
20578 0.000622700495530301
20579 0.000750787401563652
20580 0.000799890625004279
20581 0.000653506565485847
20582 0.000790412137760985
20583 0.000847780118250961
20584 0.00079745361361599
20585 0.000774537004460246
20586 0.000719464665444621
20587 0.000833009777595523
20588 0.000972219782497657
20589 0.000730414816304282
20590 0.000848062984920401
20591 0.000893410657771329
20592 0.00090356567132772
20593 0.000774173003790603
20594 0.000899816893752498
20595 0.000806985293128961
20596 0.000793471944543863
20597 0.000724266539668951
20598 0.000634458820507283
20599 0.000652064602393985
20600 0.000811870588407137
20601 0.000781319222512264
20602 0.000767489719274569
20603 0.000772088929084731
20604 0.00087255294635982
20605 0.000604111293913061
20606 0.00076816991171114
20607 0.000657491239063208
20608 0.000803675395550307
20609 0.000817764273575907
20610 0.000745390690470136
20611 0.000897231894866688
20612 0.000812925018168136
20613 0.000884651145381909
20614 0.000721383587996042
20615 0.000811018698388226
20616 0.000804667940925037
20617 0.000756946411830708
20618 0.000827150448066376
20619 0.000839099606387377
20620 0.000818117395736057
20621 0.000767606661401793
20622 0.000900260862571293
20623 0.000778014965073319
20624 0.000823940618610048
20625 0.000845370057971614
20626 0.000695009465282469
20627 0.000698624243844171
20628 0.000712077681734295
20629 0.000647172534770843
20630 0.000804302291382181
20631 0.000656176793282402
20632 0.000772996159991695
20633 0.000767475224533255
20634 0.000722911173396219
20635 0.000790843660510568
20636 0.000856893174238867
20637 0.000947141650037611
20638 0.000830163933948752
20639 0.000730879107623166
20640 0.000669622801445696
20641 0.000737505089355703
20642 0.000745589728988513
20643 0.000870546898679034
20644 0.000766370883433529
20645 0.000801185903499865
20646 0.000879614328231233
20647 0.000639454901580786
20648 0.000687586849295021
20649 0.00073494437663326
20650 0.000822737533843621
20651 0.00086034462588217
20652 0.000703696576983941
20653 0.000857085269337005
20654 0.000768777222365338
20655 0.000975569453931161
20656 0.00060468773494228
20657 0.00080850082667692
20658 0.000743277222038174
20659 0.000865236263899915
20660 0.00083270418126742
20661 0.000834444211893955
20662 0.000642725033255901
20663 0.000892797636563078
20664 0.000762396367804056
20665 0.000790820846068238
20666 0.00086240222425723
20667 0.00080001185059062
20668 0.000551503109498789
20669 0.000717694759009986
20670 0.000624716318849243
20671 0.000638082016513215
20672 0.0007807406806269
20673 0.000706552620508488
20674 0.000901501290630043
20675 0.00082175925781803
20676 0.00084655367188425
20677 0.000869678639322146
20678 0.000799056491198475
20679 0.00075913706992543
20680 0.000801921203513731
20681 0.000751398359416365
20682 0.000822126863107104
20683 0.000854134088833379
20684 0.000644595674069044
20685 0.000821329501888013
20686 0.000843348651354161
20687 0.000984731736340574
20688 0.000748358692944975
20689 0.000887195491126527
20690 0.000727492559444772
20691 0.000709854760815919
20692 0.000774549429718263
20693 0.000888669326509936
20694 0.000884900724113307
20695 0.00075711110051974
20696 0.000710475454181631
20697 0.000665025392075709
20698 0.000726618813467716
20699 0.000705657707881559
20700 0.000826207102364362
20701 0.000767110560715565
20702 0.000801538266273708
20703 0.000909548880940957
20704 0.000872151515805989
20705 0.000867042253870576
20706 0.000707158782531328
20707 0.000815722241916345
20708 0.000887878285060516
20709 0.000883078317990155
20710 0.000702285964019309
20711 0.000854306515499509
20712 0.000780061717342568
20713 0.00092747615456897
20714 0.000805396089973423
20715 0.000830290746859879
20716 0.000828273331294111
20717 0.000718493620373371
20718 0.000862403441737144
20719 0.000855318853726915
20720 0.000783832619265299
20721 0.000912704639404393
20722 0.000908594240539209
20723 0.000855271767396472
20724 0.000839885530863315
20725 0.000660830276342297
20726 0.000741102447943448
20727 0.000870341598961819
20728 0.00079348410063674
20729 0.000760421194024355
20730 0.000689799909545488
20731 0.000804691674431753
20732 0.000936599261563705
20733 0.000888911426077463
20734 0.000814888264279294
20735 0.000909307620190038
20736 0.000803543551098736
20737 0.000756975970167549
20738 0.000827590377199149
20739 0.000754699207179051
20740 0.000718735895807991
20741 0.00100752337885912
20742 0.00082506041042937
20743 0.000688098236601762
20744 0.000712821629440521
20745 0.000803225256424267
20746 0.000946338177652224
20747 0.000893636077050393
20748 0.000777104965783718
20749 0.000733982558148599
20750 0.000855903502896462
20751 0.000709642008433072
20752 0.000805994923138961
20753 0.000740487405365532
20754 0.000700426652215066
20755 0.000774080257480911
20756 0.000737368211821253
20757 0.000838513158579863
20758 0.000817026047001951
20759 0.0007536983765205
20760 0.000772795562969257
20761 0.000733922128667305
20762 0.000739121191192701
20763 0.000918705305564825
20764 0.000793455362612071
20765 0.000772617841167017
20766 0.000711088339770204
20767 0.000780596815671683
20768 0.000732004873578116
20769 0.000781673516554876
20770 0.000783523259904886
20771 0.000701515184923827
20772 0.000610961827296753
20773 0.00068144873420826
20774 0.000746895991080312
20775 0.000799753344086022
20776 0.000727840380047477
20777 0.000915658118046496
20778 0.000796324319162389
20779 0.000749795569341803
20780 0.000864102234886671
20781 0.000708366300282426
20782 0.00069765553692189
20783 0.000721913024259005
20784 0.000705579586885367
20785 0.000675717974375302
20786 0.000619476933624498
20787 0.000651358264617631
20788 0.000620985345226253
20789 0.000871291293744445
20790 0.000677821691776349
20791 0.000793105431859662
20792 0.000871988397301028
20793 0.000697300719230332
20794 0.000785613001936516
20795 0.000861109109334745
20796 0.000792913449435502
20797 0.0007042268687098
20798 0.00088948440615718
20799 0.000677181564458792
20800 0.000696628120154418
20801 0.000716077201866487
20802 0.000952675767134432
20803 0.000663884225703063
20804 0.000743494519215005
20805 0.000533696277425625
20806 0.000674804725990721
20807 0.00074748994733022
20808 0.000671922041012674
20809 0.000727030837007607
20810 0.000735089589356683
20811 0.000593175290646331
20812 0.000781158672047855
20813 0.00071167613711813
20814 0.000708866803520407
20815 0.000764047034592583
20816 0.000654673393909579
20817 0.000726016403495288
20818 0.000691296786065264
20819 0.00074606853205763
20820 0.000805760018954082
20821 0.000747518064570268
20822 0.000734383646605228
20823 0.00066012299002798
20824 0.000866158827965402
20825 0.000768569931216254
20826 0.000878011086964488
20827 0.000858278406999174
20828 0.000839882576292664
20829 0.000756186399485475
20830 0.000794986496084954
20831 0.000876566111042057
20832 0.000794206621105881
20833 0.000594385876612195
20834 0.000674773789272468
20835 0.000760429367469606
20836 0.000908891153125909
20837 0.000808859166974064
20838 0.000777571103291912
20839 0.000809046240491575
20840 0.00074254561946257
20841 0.000719881611711921
20842 0.000761823667851464
20843 0.000848229091868652
20844 0.000691711376933893
20845 0.000791502148520665
20846 0.000871616119074761
20847 0.00071609522542877
20848 0.000856945931836718
20849 0.000772484654149184
20850 0.000810614133893456
20851 0.000735842216664752
20852 0.000768589706076716
20853 0.000736679823042512
20854 0.000786304105224826
20855 0.000934481800397822
20856 0.000873807352776272
20857 0.000707992912667079
20858 0.000754508889698127
20859 0.000655483990725471
20860 0.000806680421358406
20861 0.000853113689621539
20862 0.000719244573351645
20863 0.000766446620192281
20864 0.000812130263838401
20865 0.00075446812631073
20866 0.000730879387819185
20867 0.000926431279092952
20868 0.000929573941512731
20869 0.000873871707888669
20870 0.000919664021491524
20871 0.000562815119861466
20872 0.000716717877853665
20873 0.00063468248382972
20874 0.000700007663525437
20875 0.000726838607740918
20876 0.000855590752274902
20877 0.000785393827041183
20878 0.00097265905194731
20879 0.000882988631118034
20880 0.000838034456735272
20881 0.000674881611778881
20882 0.000787894963285926
20883 0.000766155606818014
20884 0.000600274354268304
20885 0.000839766704434126
20886 0.000734162774342903
20887 0.000788863791771294
20888 0.000783044591193447
20889 0.000796975652180543
20890 0.000806331072031807
20891 0.000754281011684721
20892 0.000932672496357394
20893 0.000625339206406017
20894 0.000708071545948421
20895 0.000790752232826482
20896 0.000707973904219448
20897 0.000813502040963005
20898 0.000722097541524782
20899 0.000753419472169195
20900 0.000729276829184153
20901 0.000854447847242587
20902 0.000920479950059652
20903 0.000789133444927934
20904 0.000832516358945993
20905 0.000786115411565243
20906 0.000652701946994277
20907 0.000738538119492447
20908 0.000858041072876657
20909 0.000744513167837796
20910 0.000753911804432159
20911 0.000850277428862818
20912 0.00072959559019308
20913 0.000757823621296108
20914 0.000718889058072173
20915 0.000961473550838516
20916 0.000852265177171084
20917 0.000802053737465841
20918 0.000739923794790814
20919 0.000775376555701262
20920 0.000721931549706407
20921 0.000884647934781116
20922 0.000724177699640792
20923 0.000653765345977793
20924 0.000839370753571346
20925 0.000797238879681861
20926 0.000675358293304833
20927 0.00069378220368394
20928 0.000678874979097109
20929 0.000844514507015203
20930 0.000532997841356549
20931 0.000861128226332638
20932 0.000902566542979634
20933 0.000732976735437209
20934 0.000721244402484221
20935 0.000773701439098924
20936 0.000751289523235685
20937 0.000841170559857372
20938 0.000805400545350996
20939 0.000856000453113869
20940 0.000823488192393675
20941 0.000841882587582002
20942 0.000939110413884837
20943 0.000909265298075848
20944 0.000940857815669135
20945 0.0008768312518901
20946 0.000675028575625082
20947 0.000805934662362144
20948 0.000679911982946694
20949 0.000760345239684043
20950 0.000855415312836041
20951 0.000928354067911977
20952 0.00069894955228288
20953 0.000572585744559383
20954 0.000802425902921009
20955 0.000880297460910744
20956 0.000666077872760863
20957 0.000794039561146639
20958 0.000802366638912024
20959 0.00073799871415198
20960 0.000863549707739063
20961 0.000748836298200224
20962 0.000781695903287891
20963 0.000749008629572223
20964 0.000727668291499067
20965 0.000752289157239107
20966 0.000706510630192023
20967 0.000921990461481713
20968 0.00079083353393474
20969 0.000742443923868147
20970 0.00073268683822749
20971 0.000690564328408028
20972 0.000894239108187478
20973 0.000727596982861781
20974 0.000781952244612764
20975 0.000878900701514402
20976 0.00093553708604171
20977 0.000832806738606486
20978 0.000683556029942239
20979 0.000886102093549717
20980 0.000695076124244114
20981 0.000759290040303454
20982 0.000827973130010608
20983 0.000825802549343021
20984 0.000656747658044577
20985 0.000649875146961768
20986 0.000684433483022397
20987 0.000543385214043664
20988 0.000734860584197061
20989 0.00087020256861867
20990 0.00100570873990928
20991 0.000807499761288722
20992 0.000824764413876815
20993 0.000752950419466313
20994 0.000783883527126338
20995 0.000907982222117236
20996 0.000837754843541217
20997 0.000770749520941923
20998 0.000769749153134838
20999 0.000805360710188714
21000 0.000765258662643945
21001 0.000641544164768048
21002 0.000672304046646709
21003 0.000747870324263645
21004 0.00076592373026429
21005 0.00089769969098864
21006 0.000763294689908377
21007 0.000623429347359096
21008 0.00094807512982444
21009 0.000916150743455247
21010 0.000787643325453906
21011 0.000700780145208054
21012 0.000859835483283065
21013 0.000785342896662795
21014 0.000981842938449556
21015 0.000665539660958137
21016 0.00092389577106928
21017 0.00087894929723376
21018 0.000671452975004443
21019 0.000877076064125697
21020 0.000700471709975514
21021 0.000721666380466731
21022 0.000796584129749564
21023 0.000818190875268031
21024 0.000944439714488498
21025 0.000770054526524143
21026 0.000724338280716495
21027 0.000657062275998554
21028 0.000739731080110265
21029 0.000689248755200822
21030 0.000651441250111469
21031 0.00076592227698558
21032 0.00075571770248612
21033 0.000824057841993278
21034 0.000636071402561271
21035 0.000801493804046478
21036 0.000799191427075096
21037 0.000822489488139993
21038 0.000896638139270073
21039 0.000770333337980707
21040 0.000962217532249379
21041 0.00066268159454288
21042 0.000720612741795272
21043 0.000811409462446676
21044 0.000908626996632265
21045 0.000805367884739552
21046 0.000996397463135372
21047 0.000794369484114411
21048 0.000814311148965045
21049 0.000840381154288524
21050 0.000765974535958147
21051 0.000696378141053244
21052 0.000757493273188703
21053 0.000847730830613629
21054 0.000716351727719755
21055 0.000697530077361478
21056 0.00086614684922325
21057 0.00083186710123858
21058 0.000795116868790945
21059 0.000758416094918573
21060 0.000895540161071856
21061 0.000739717902718149
21062 0.000967991925684277
21063 0.000741338235254186
21064 0.000711628435723034
21065 0.000671200306631376
21066 0.000847445008560346
21067 0.000799783286854819
21068 0.00087432827343659
21069 0.000856774719278194
21070 0.000877740261605948
21071 0.000767898701324105
21072 0.000794274603273171
21073 0.000822154246633811
21074 0.000790804404871637
21075 0.000709103265843853
21076 0.000736326556763087
21077 0.000791189117774232
21078 0.000806463811920872
21079 0.000894503530011845
21080 0.000794866225522264
21081 0.000931064588293568
21082 0.000715680189730793
21083 0.000713735641283184
21084 0.000800123475071935
21085 0.000799865959693438
21086 0.000669327076874403
21087 0.000775354431396928
21088 0.000759706268696909
21089 0.000855495705964732
21090 0.00065763998370435
21091 0.000731722309560116
21092 0.000847176943196848
21093 0.000848659610740145
21094 0.00095046977876644
21095 0.000702276794492421
21096 0.000799829199122449
21097 0.000767662964252558
21098 0.000753380489420767
21099 0.000747791993501984
21100 0.000724096870014259
21101 0.000825276588797381
21102 0.000738020294889641
21103 0.000700634317081626
21104 0.000750308848826981
21105 0.00101430350780524
21106 0.000719536464983071
21107 0.000799936717064402
21108 0.000705560868377766
21109 0.000726935696087556
21110 0.000645091347893855
21111 0.00089403611107047
21112 0.000712626114887929
21113 0.000881656662304295
21114 0.000796960902953698
21115 0.000697749959891596
21116 0.000788192039687837
21117 0.000713988866454351
21118 0.000744484491289328
21119 0.000734092837974421
21120 0.000821385052528059
21121 0.000773942486428297
21122 0.00068648859352182
21123 0.000764706121454189
21124 0.000742295488780864
21125 0.000708751118750343
21126 0.000792683262850808
21127 0.000780663502669945
21128 0.000819249176475356
21129 0.000900638178927687
21130 0.000842448515992828
21131 0.000751897207448465
21132 0.000639013234682126
21133 0.000853877163332272
21134 0.000556732375584802
21135 0.00082288546794354
21136 0.000804875700075679
21137 0.000794986202943022
21138 0.000935764996716757
21139 0.000801506684058943
21140 0.000635375008292721
21141 0.000842771395835962
21142 0.000838973666864087
21143 0.000929316156910518
21144 0.000639792836366827
21145 0.000754840322116671
21146 0.000738934225651635
21147 0.000807402520113563
21148 0.000836951328751622
21149 0.000717727059395237
21150 0.000694170594545917
21151 0.000826075080545095
21152 0.000668270537928448
21153 0.000722709355921697
21154 0.000800248161647557
21155 0.000833585254448022
21156 0.000899656618265118
21157 0.000828515072724855
21158 0.000813986040990347
21159 0.000688733934937121
21160 0.000664885695333833
21161 0.000722429411612883
21162 0.000727255870140764
21163 0.000827133041752226
21164 0.000833637943820857
21165 0.000864399682386402
21166 0.000737163402082871
21167 0.00096665273552944
21168 0.00060162672610221
21169 0.000676218487771186
21170 0.00086667610980869
21171 0.000824312328272509
21172 0.000747461907851598
21173 0.000651500623627163
21174 0.000909458248336613
21175 0.000896374779130555
21176 0.000756737585002202
21177 0.00079327410789546
21178 0.000685759085392567
21179 0.000751241096907706
21180 0.000682704771427535
21181 0.000607601490115489
21182 0.000683509743995893
21183 0.000815608701677822
21184 0.000780509497363751
21185 0.00079532447916971
21186 0.000639366080021588
21187 0.000964749542655711
21188 0.000743258313728442
21189 0.000589556680114986
21190 0.000795042544814846
21191 0.000959903067140897
21192 0.00100561085863921
21193 0.000770160718493989
21194 0.000772766525529867
21195 0.000832924911511241
21196 0.00069342428001956
21197 0.000860976194406684
21198 0.000823061019042663
21199 0.000612060752985459
21200 0.00070059378642582
21201 0.000740773710739575
21202 0.000782337669627781
21203 0.000792169429564264
21204 0.000720030998199103
21205 0.000880643024181744
21206 0.000861961105180919
21207 0.000776663540377212
21208 0.000937406074189521
21209 0.00069755790703227
21210 0.000882704114776828
21211 0.000687722443470941
21212 0.000786719678830981
21213 0.000943826809917829
21214 0.000750914622122237
21215 0.000662680122540677
21216 0.000653562465484729
21217 0.000779125761849539
21218 0.000808286743712151
21219 0.000723965918685444
21220 0.000697338296632411
21221 0.000765876237937422
21222 0.000684847812180285
21223 0.000861231084020398
21224 0.000715748784627301
21225 0.000928603333802236
21226 0.000800764816380347
21227 0.000806788952325672
21228 0.000611736832580502
21229 0.00077694201828703
21230 0.000960897213860729
21231 0.0006751557641512
21232 0.000533633888468137
21233 0.000729451994417705
21234 0.000641250671151522
21235 0.000690106886209026
21236 0.000753303201009024
21237 0.000712483233803329
21238 0.00077220293583767
21239 0.000753733439254807
21240 0.000842597468190593
21241 0.000749996609526392
21242 0.000795854754372773
21243 0.000946949158665263
21244 0.000854067493488135
21245 0.00074119485460937
21246 0.000814962005930341
21247 0.000722818723027998
21248 0.000674222677768796
21249 0.000860501513239958
21250 0.000812674419837961
21251 0.000733548450824217
21252 0.000856359206757739
21253 0.000680698219485623
21254 0.000851351334775229
21255 0.000762728879867357
21256 0.000872723648875234
21257 0.000794388554736842
21258 0.000851778457352172
21259 0.000752707454111608
21260 0.000747154054894354
21261 0.000655169149651481
21262 0.000837996683565804
21263 0.000921350442477895
21264 0.000855892816547723
21265 0.000753306376857995
21266 0.000725740414656101
21267 0.000739826820073912
21268 0.000799089835123072
21269 0.000785539662048096
21270 0.000726606548226417
21271 0.000681642806139716
21272 0.000741651242080831
21273 0.000795146895857804
21274 0.000922440057920843
21275 0.000784294466815799
21276 0.00060982589191783
21277 0.000788489920149686
21278 0.000745508901886848
21279 0.000814496285278023
21280 0.000784394589005637
21281 0.000778853783504104
21282 0.000830250386460718
21283 0.000813684651962946
21284 0.000873083281188223
21285 0.000680156530788097
21286 0.000828428548412752
21287 0.00064796916719273
21288 0.000995221249721293
21289 0.000886995738905191
21290 0.000784020933844823
21291 0.000791436521554892
21292 0.000859632016611087
21293 0.000838344934946232
21294 0.000747488298954184
21295 0.000858323925417682
21296 0.000869402695478816
21297 0.000734947539965005
21298 0.000854957087776332
21299 0.000783125918965694
21300 0.000731473180997606
21301 0.000923309492535665
21302 0.000773088903291054
21303 0.000976205411131216
21304 0.000715340670632323
21305 0.00078123453799227
21306 0.000835888314621275
21307 0.000733869453307701
21308 0.00063070867065248
21309 0.00091577699104854
21310 0.000750651929696638
21311 0.000825726510273352
21312 0.000979208709963192
21313 0.000812772857431071
21314 0.000842508628702902
21315 0.00071023684166609
21316 0.00100037919196103
21317 0.000707217979204092
21318 0.000788371710397727
21319 0.000819814847888237
21320 0.000898829352469946
21321 0.000925763357360049
21322 0.000867526940524171
21323 0.000732091546318175
21324 0.000659785830035102
21325 0.000996182429908922
21326 0.000766846154762507
21327 0.000766216877418754
21328 0.000879083760701196
21329 0.000795980269338333
21330 0.000825760596946276
21331 0.000915398011412027
21332 0.000639652017201847
21333 0.000826100929645924
21334 0.000725969925181695
21335 0.000848843587805312
21336 0.000727206275676628
21337 0.000762225569870692
21338 0.000782440102667257
21339 0.00111366321369819
21340 0.000698710120741277
21341 0.000759744903276772
21342 0.00085098552444136
21343 0.000859164169212272
21344 0.000809213731182713
21345 0.000761880287179735
21346 0.000883229189330347
21347 0.000911365856466729
21348 0.000674464913980194
21349 0.000640970026923286
21350 0.000906798631816748
21351 0.000795278723739174
21352 0.000902655363351966
21353 0.000902478598327029
21354 0.000855617867212781
21355 0.000637868116481849
21356 0.000834770747138941
21357 0.000822352232097367
21358 0.000896665471769934
21359 0.000965356498320743
21360 0.00086399192003805
21361 0.000682570914046304
21362 0.000754396549532922
21363 0.000688106094419731
21364 0.000782947102711921
21365 0.000762454887317992
21366 0.000813050075310182
21367 0.000810561448605661
21368 0.000622202703958947
21369 0.000637174768045911
21370 0.000817715630470629
21371 0.000715482327046929
21372 0.000850914735730392
21373 0.000869997326659477
21374 0.00065120094588587
21375 0.000837936860458629
21376 0.000765153740170716
21377 0.000726255528925771
21378 0.000775991525947321
21379 0.000848738465235763
21380 0.000827897478835108
21381 0.000696747623510272
21382 0.000661014330852701
21383 0.000826163089116859
21384 0.000969445030292171
21385 0.000833729251632133
21386 0.000726938103016205
21387 0.000857914306913934
21388 0.000932485444384204
21389 0.00070871730542444
21390 0.000816864823921039
21391 0.000843080981331517
21392 0.000761865552758449
21393 0.000814940172686368
21394 0.000608287264608069
21395 0.000789491563359464
21396 0.000746250722625524
21397 0.000677390568571094
21398 0.000815494997548788
21399 0.000843682112963655
21400 0.00069068346102201
21401 0.000712473576404549
21402 0.000765478045027036
21403 0.000745717998310044
21404 0.000761658255713462
21405 0.000824402958263008
21406 0.000828965462407428
21407 0.000764635621659168
21408 0.000661356561364766
21409 0.000733540528017173
21410 0.000779795011742897
21411 0.000711091081261233
21412 0.000688136767765126
21413 0.000763624725782929
21414 0.00087785975582198
21415 0.000918225667803638
21416 0.000775017225280956
21417 0.000675499038719125
21418 0.000836637089057877
21419 0.000839305007027404
21420 0.000814605002485903
21421 0.000783005767996905
21422 0.000982619789651906
21423 0.00064127401275679
21424 0.00072023922716561
21425 0.000760281982190994
21426 0.000785675445034498
21427 0.000827901555216268
21428 0.000867502500895571
21429 0.000772108445513855
21430 0.000840455555579401
21431 0.000853281713564885
21432 0.000696298885283852
21433 0.00070663746692757
21434 0.000764800136393461
21435 0.000885431214040882
21436 0.000827381197210931
21437 0.000565805334085944
21438 0.00079482835320134
21439 0.000670236426658677
21440 0.00078770596031108
21441 0.000687359259674554
21442 0.000798161496245681
21443 0.00075729364544544
21444 0.000717687930249314
21445 0.000726891363517414
21446 0.000821451911931363
21447 0.000771208910105359
21448 0.000770785839998721
21449 0.000691386380106337
21450 0.000828570077674455
21451 0.000785514983565849
21452 0.000847950710103434
21453 0.000672609380401935
21454 0.000759840171964522
21455 0.000615177503430503
21456 0.000758522778509843
21457 0.000696033746844146
21458 0.000684632778281898
21459 0.000756451041486119
21460 0.000711518234702036
21461 0.000718229087575499
21462 0.000750549514665077
21463 0.000912881953560295
21464 0.00085639146165563
21465 0.000849286309846672
21466 0.000643311823209728
21467 0.000774134345056395
21468 0.000948587086208004
21469 0.000860361415701743
21470 0.000722758424656173
21471 0.000947716200414111
21472 0.000668241417147385
21473 0.000747587915846393
21474 0.000732882354115498
21475 0.00053730584733386
21476 0.00085304236101943
21477 0.000774826954879865
21478 0.000824119779041133
21479 0.000794125652810434
21480 0.000774475784132972
21481 0.000938028352010659
21482 0.000775308431254464
21483 0.000759711727315125
21484 0.000674306363536657
21485 0.000711018560026336
21486 0.000703896118403437
21487 0.000983110829942315
21488 0.000780072762134033
21489 0.00083273660312255
21490 0.000752104293906038
21491 0.000827136817636029
21492 0.000858377305606663
21493 0.000778965177868913
21494 0.000894254187555148
21495 0.00090395708823579
21496 0.000777575448198129
21497 0.00076084342923478
21498 0.00067621443340252
21499 0.000726723197301102
21500 0.000582859330287955
21501 0.000713651093058121
21502 0.000718528623481893
21503 0.000701371975372683
21504 0.00085352472898884
21505 0.000893026532467448
21506 0.000742180250474976
21507 0.000856708820283643
21508 0.000731104586868295
21509 0.000902901926445774
21510 0.000926569016383121
21511 0.000758353316314667
21512 0.000880494955105269
21513 0.00092251536434285
21514 0.000799544484135277
21515 0.000814479780539832
21516 0.000769868818987202
21517 0.000784821144071767
21518 0.000869581484219482
21519 0.000729282995602727
21520 0.000970074155765078
21521 0.000839291874882077
21522 0.000810223947626861
21523 0.000686419351321737
21524 0.000698544837546435
21525 0.000867444136782031
21526 0.00071921268615744
21527 0.000805853440384625
21528 0.000734322214319294
21529 0.000852107126225059
21530 0.000719369222390066
21531 0.000832439147524774
21532 0.000988793547419607
21533 0.000775258515529357
21534 0.000847399504068076
21535 0.000783141055688945
21536 0.000843920565563286
21537 0.000860224065909264
21538 0.000857186429621656
21539 0.000804891610281828
21540 0.000801040176044034
21541 0.000826338902635103
21542 0.000632257565952611
21543 0.000721129157157271
21544 0.000781943968304738
21545 0.000884845871227878
21546 0.000900822057378532
21547 0.000854652547506509
21548 0.000853440250593526
21549 0.00100800299187678
21550 0.000869064301375869
21551 0.000768957628772288
21552 0.000747806969594417
21553 0.000825396241564504
21554 0.00072315182622553
21555 0.000775101474785771
21556 0.000735710733473535
21557 0.000668019973910788
21558 0.000891705373331183
21559 0.000796474066962853
21560 0.000779156745168757
21561 0.000727404161196313
21562 0.000865697855985964
21563 0.000788190836525142
21564 0.000826723974976901
21565 0.00062522004327961
21566 0.000733950465526903
21567 0.000614040791073797
21568 0.000762940713680897
21569 0.000840094631223053
21570 0.000710999541133482
21571 0.00079583072091668
21572 0.000763470494922062
21573 0.000893531129479601
21574 0.000786451868648989
21575 0.000823345307420791
21576 0.000897736100549895
21577 0.00090800045490013
21578 0.000609212795896885
21579 0.000809289829811721
21580 0.000626950316069164
21581 0.000769211816779296
21582 0.000681193096207804
21583 0.000781057861101872
21584 0.000832078741638292
21585 0.000731356157028377
21586 0.000865174078427418
21587 0.000671133891681659
21588 0.000839433303141014
21589 0.000967588420023088
21590 0.000881397363167006
21591 0.000891409704402901
21592 0.000794084047086376
21593 0.000708214766290893
21594 0.000780292620288347
21595 0.000926241346114477
21596 0.000893523700642061
21597 0.000555675485752865
21598 0.000658672449893058
21599 0.000837818734949304
21600 0.000825120530821278
21601 0.000589869271435199
21602 0.000707929167356135
21603 0.000826099536381599
21604 0.000917172695602664
21605 0.000874836137423366
21606 0.000802170887462652
21607 0.000626783393788866
21608 0.000704616699692047
21609 0.000777887629450282
21610 0.000701492388509182
21611 0.000991770783972686
21612 0.000809355147101581
21613 0.00070583042547266
21614 0.000835120911404398
21615 0.00084620062664852
21616 0.000642174187187572
21617 0.000758335424923675
21618 0.000720508200230663
21619 0.000849360957754731
21620 0.000811119519658554
21621 0.000732344885248708
21622 0.000850229315324321
21623 0.000841361779139809
21624 0.000763716610387591
21625 0.000818243199715523
21626 0.00103595777438751
21627 0.000789027703594474
21628 0.000656202711124552
21629 0.000862260167411996
21630 0.00072300005292869
21631 0.000732656001198157
21632 0.000842676461581775
21633 0.000755068465195437
21634 0.000850557327126937
21635 0.000776834852627133
21636 0.000689243017728563
21637 0.000962331063585429
21638 0.000857913919529839
21639 0.000768136266372708
21640 0.000725745955295222
21641 0.000766674704973642
21642 0.000750428033526801
21643 0.000892096338209977
21644 0.000648831463660256
21645 0.000657530029116046
21646 0.000773620650027954
21647 0.000734728445668756
21648 0.000735039649195753
21649 0.000807320957413707
21650 0.00070454987433889
21651 0.000962107277449492
21652 0.000842282134783391
21653 0.000919065240445902
21654 0.000965504552870701
21655 0.000872704175134642
21656 0.000743672655064849
21657 0.000853527841334678
21658 0.000761724912390189
21659 0.000658129685777021
21660 0.000734470220038754
21661 0.000702236087396199
21662 0.000890003172525184
21663 0.000665205792324406
21664 0.000832091295846746
21665 0.000937414985428678
21666 0.000776373286960821
21667 0.00084045909202025
21668 0.000787159479725878
21669 0.000597849908427961
21670 0.000639040589364081
21671 0.000782507233722529
21672 0.000973104735144633
21673 0.000645305371170808
21674 0.000743352081580936
21675 0.000832708813629284
21676 0.000640095696170298
21677 0.000773704707484053
21678 0.000561020234425855
21679 0.000835220737905323
21680 0.000797325831072466
21681 0.000809384314662477
21682 0.000856757475686531
21683 0.00075729699311383
21684 0.000717143890957433
21685 0.000768298769627912
21686 0.000767674783576798
21687 0.000660983016295819
21688 0.000764955556483014
21689 0.000824954643192741
21690 0.000644584010720478
21691 0.000753109472459305
21692 0.000669944638427449
21693 0.000653219560869454
21694 0.000912976178652729
21695 0.000825539259376439
21696 0.000781237379223871
21697 0.000876867310316785
21698 0.000803322327169255
21699 0.000810041911207728
21700 0.000896739521226535
21701 0.000774462546745611
21702 0.000776549800445333
21703 0.000701810638745078
21704 0.000793699331759268
21705 0.000729810777386144
21706 0.000741448238074554
21707 0.000786315116139889
21708 0.000741331823608565
21709 0.000865908106482076
21710 0.000730320864090925
21711 0.000666628227154819
21712 0.000844795487409585
21713 0.000718109526456619
21714 0.000747025238954935
21715 0.000850077236509529
21716 0.000894008632932323
21717 0.00085404075850423
21718 0.000768839875221888
21719 0.000675667383095014
21720 0.000716782734904222
21721 0.000681263631417055
21722 0.000840714022862134
21723 0.000739392640588795
21724 0.000716073508305112
21725 0.000882448377688528
21726 0.000963831010316672
21727 0.000637704669850616
21728 0.000626621354796134
21729 0.000834054154056497
21730 0.000802271273996476
21731 0.000981987689569658
21732 0.000871507140104449
21733 0.000755175752860685
21734 0.000781399955459281
21735 0.000874419867202609
21736 0.000783864835873663
21737 0.000753881877743896
21738 0.000819369944346978
21739 0.000748582750728581
21740 0.000786127682483357
21741 0.00074079767508208
21742 0.000780610143001114
21743 0.000709243081048331
21744 0.00089414911214627
21745 0.000861391060088007
21746 0.000762190491093408
21747 0.000810336286322236
21748 0.000651994956492331
21749 0.000792739111866944
21750 0.000755412347602982
21751 0.000657655649233331
21752 0.000872864056914138
21753 0.000735626192684462
21754 0.000766784748826709
21755 0.000871491775735841
21756 0.000798633816602103
21757 0.000755987421246993
21758 0.000871144523327988
21759 0.000875811129856037
21760 0.000798848954273836
21761 0.000794015673291425
21762 0.000771317573145781
21763 0.000816846068333616
21764 0.000871424101260919
21765 0.000686848319701121
21766 0.000916233953184159
21767 0.000828868411382142
21768 0.00077435966847766
21769 0.000798157905768775
21770 0.000720533560708574
21771 0.000751289031000443
21772 0.000843933996994119
21773 0.000800837051452135
21774 0.000732594581255002
21775 0.000699259089378948
21776 0.000835122795323167
21777 0.000824018104712136
21778 0.000776205256516065
21779 0.000527933750132613
21780 0.000903691802945421
21781 0.000664277512602023
21782 0.00084905353637669
21783 0.000658930130189434
21784 0.000597031525058067
21785 0.000898382307969021
21786 0.000781028916751401
21787 0.000881032812913959
21788 0.000928195038263027
21789 0.000771590099370178
21790 0.000695558121313383
21791 0.000813648944076378
21792 0.000744491071538589
21793 0.000654298422804422
21794 0.000838849604822659
21795 0.000693447822403423
21796 0.000879336331762101
21797 0.000713187049480318
21798 0.000848626740830613
21799 0.000755249510538358
21800 0.000708600848507677
21801 0.000649192233729001
21802 0.000655847001101854
21803 0.000676732962429171
21804 0.000780276471869357
21805 0.000857385563336844
21806 0.000774087185896032
21807 0.000881601338291991
21808 0.000907815440912107
21809 0.000754342216650098
21810 0.00077292663079589
21811 0.000987138895715869
21812 0.000784255149026509
21813 0.000905614814076963
21814 0.000778948276674049
21815 0.000743173392633139
21816 0.000809510110387646
21817 0.000769264988719037
21818 0.000562945139064568
21819 0.000895359066255086
21820 0.000626139890514943
21821 0.000833854287686837
21822 0.000727344950248833
21823 0.00109412096804844
21824 0.000710159484499777
21825 0.000897061194776385
21826 0.000616644979730767
21827 0.000681403784090191
21828 0.000789137669233228
21829 0.000971818241891689
21830 0.000818684096712508
21831 0.00104128444154607
21832 0.000731674311663784
21833 0.00061441209690598
21834 0.000800248501499406
21835 0.000647713470518667
21836 0.000804114193711327
21837 0.000835663549971312
21838 0.00090100600344817
21839 0.00078809038877029
21840 0.00070808436964413
21841 0.000858163517098289
21842 0.000796693278725805
21843 0.000693367716237893
21844 0.000641001101320664
21845 0.000783915475287525
21846 0.000745711567874973
21847 0.000785141130785384
21848 0.000766178342337049
21849 0.000860161231055902
21850 0.000812495839062161
21851 0.000882469331530808
21852 0.000768410157065241
21853 0.00072053513881427
21854 0.000802683450282012
21855 0.000722798608368271
21856 0.000662685508715771
21857 0.000704318066977241
21858 0.000865795978105232
21859 0.000550419642660962
21860 0.000841126706325928
21861 0.000647394227946106
21862 0.000636985419597173
21863 0.000821821081983372
21864 0.000721460758071626
21865 0.000673492468390168
21866 0.000684623231604308
21867 0.000873380884316511
21868 0.000869954527903102
21869 0.000826014617469639
21870 0.000738240294477683
21871 0.000829851059398286
21872 0.000869978420948619
21873 0.000819672702728191
21874 0.000804346467284251
21875 0.000876118308822228
21876 0.000757145781084695
21877 0.000739903740645019
21878 0.000875687648040137
21879 0.000868549485125671
21880 0.000674036345794335
21881 0.000754670299792412
21882 0.000687166706903669
21883 0.000668210254750092
21884 0.000902012807196173
21885 0.000647054245401917
21886 0.00083978296479132
21887 0.000624453896477741
21888 0.000813882577160351
21889 0.000750911038154269
21890 0.000788534705496078
21891 0.000769313623368603
21892 0.000729539388743362
21893 0.0009212177983895
21894 0.000785304130597388
21895 0.000742740597044768
21896 0.000789418275322114
21897 0.000882308261132128
21898 0.000616668458613849
21899 0.000878050849879439
21900 0.000786482686875082
21901 0.000811347099940459
21902 0.000679613224934984
21903 0.000808127184212921
21904 0.000931206911236701
21905 0.000778166934039648
21906 0.000798101274199837
21907 0.000728687614357393
21908 0.000757846109649124
21909 0.000842829157794119
21910 0.000609354213000044
21911 0.000962386852776314
21912 0.000760196711891233
21913 0.000898373502939464
21914 0.000734385498327578
21915 0.000835836162119618
21916 0.000894418903870717
21917 0.0007443065645673
21918 0.000709442555448839
21919 0.000685331061765744
21920 0.000804618717392055
21921 0.000789223276217688
21922 0.000794259690787381
21923 0.000734373374165406
21924 0.000834350959343942
21925 0.00069606924101554
21926 0.000785986140057525
21927 0.000728808681422581
21928 0.000692964103995588
21929 0.000779540838492635
21930 0.000893698309202937
21931 0.000782102064180534
21932 0.000693677788123924
21933 0.00082854746000455
21934 0.000795551843900536
21935 0.000816595978376003
21936 0.000859587140745811
21937 0.000778009357142727
21938 0.000702910115051928
21939 0.00083376498320487
21940 0.000952990347510686
21941 0.000868488145677501
21942 0.000733084831924961
21943 0.000691130241293197
21944 0.000723677467540091
21945 0.000716746742812524
21946 0.000798303731001289
21947 0.000737243761832127
21948 0.000781269841378478
21949 0.000556642382427455
21950 0.000772780071643748
21951 0.000785253958324104
21952 0.000869137938764858
21953 0.000763107215057117
21954 0.000748369166764542
21955 0.000853992974081064
21956 0.00096590117405983
21957 0.000696960598921581
21958 0.000826114053810932
21959 0.000936765996796591
21960 0.000853501769276669
21961 0.000702766617034131
21962 0.000795400448132381
21963 0.000856733964771947
21964 0.000667139471710426
21965 0.000785472933412443
21966 0.00061587358365551
21967 0.000790318566973057
21968 0.000723489830562406
21969 0.00075281158838851
21970 0.000741576363688743
21971 0.00073834755636971
21972 0.000642294997485378
21973 0.000800825649684132
21974 0.000962963718105615
21975 0.000824965261740818
21976 0.000646699779498117
21977 0.000896992219985273
21978 0.000678449637008325
21979 0.000823785006590244
21980 0.000850537509485176
21981 0.000769776585366458
21982 0.000878215001297833
21983 0.000556461696409194
21984 0.000730342259356733
21985 0.000787233730268993
21986 0.000773004334166568
21987 0.000762179590567453
21988 0.000748975392205932
21989 0.000936799104892166
21990 0.00064610824728065
21991 0.000874457223781682
21992 0.000841647332320879
21993 0.000878359738768082
21994 0.000948424462921115
21995 0.000817836951359759
21996 0.00084101925345036
21997 0.000876536056223793
21998 0.000768988292925874
21999 0.000663295041347684
22000 0.00076927462505617
22001 0.000757121316731153
22002 0.000718823973512155
22003 0.000708014405302741
22004 0.000842045230218671
22005 0.000648779903658467
22006 0.00100684073967246
22007 0.000751693386895089
22008 0.000805312923629108
22009 0.000735421206243667
22010 0.000898272920236159
22011 0.000862871808239492
22012 0.000800315323629018
22013 0.000686853000474146
22014 0.000611847041540523
22015 0.000872682651743437
22016 0.000750034620389594
22017 0.000735462300819605
22018 0.000875481992227787
22019 0.000690639856923913
22020 0.000638973953548617
22021 0.000694678416609831
22022 0.000799897073317194
22023 0.000847987697268194
22024 0.000820491907032449
22025 0.000734349982407602
22026 0.000719855956898682
22027 0.000779932575181272
22028 0.000672222102483064
22029 0.000908904306483455
22030 0.000688611367889626
22031 0.000804246210667947
22032 0.000894056592115654
22033 0.000710731723660487
22034 0.000792310532609465
22035 0.000806835820280699
22036 0.000781775422845625
22037 0.000870973536371101
22038 0.000760719061663275
22039 0.00070460500130056
22040 0.000767897306133949
22041 0.000701706934392207
22042 0.000744622546194293
22043 0.000814627918641597
22044 0.000697052562126223
22045 0.000771827772703208
22046 0.000727494742380932
22047 0.000827796426747014
22048 0.000723225555250927
22049 0.00082901352619993
22050 0.000748570870173841
22051 0.000636033031889116
22052 0.000731985173848044
22053 0.000900037421079173
22054 0.000662663483442277
22055 0.000775223160245057
22056 0.000807808798391178
22057 0.000635325590598416
22058 0.000795674218377566
22059 0.00094291927307598
22060 0.000586366095147189
22061 0.000642512840910705
22062 0.000797312902949848
22063 0.000943093830698771
22064 0.000762207927633402
22065 0.000757866239900381
22066 0.00079392611552183
22067 0.000715700975476344
22068 0.000831847183767478
22069 0.000817274792953078
22070 0.000668158922482311
22071 0.000668160027466389
22072 0.000696058714818141
22073 0.000708284829120294
22074 0.00081721254068142
22075 0.000806362318187268
22076 0.00071879838949158
22077 0.000863372891205546
22078 0.000781447233960037
22079 0.000659881003070032
22080 0.000783761952370591
22081 0.000800415342153997
22082 0.000810563140299253
22083 0.000715196032135353
22084 0.000906694318538678
22085 0.000824005758140223
22086 0.000679236253808489
22087 0.000697103565997617
22088 0.000784225161363594
22089 0.000736988597837833
22090 0.000758332465571868
22091 0.000881241716724649
22092 0.000843380042371022
22093 0.000788503949537199
22094 0.000785105901980672
22095 0.000832241318818709
22096 0.000824054106776329
22097 0.000882195648564324
22098 0.000821728858646738
22099 0.00083429444070238
22100 0.000891621298533686
22101 0.00078701881378989
22102 0.000679412714082938
22103 0.000771996824411813
22104 0.000906065667064818
22105 0.00065672807725921
22106 0.000949815757234551
22107 0.000685721666140799
22108 0.000696910754620227
22109 0.000785799461168985
22110 0.000749731769700882
22111 0.000668701811171917
22112 0.00082407139674969
22113 0.000717188987077397
22114 0.000766400500167506
22115 0.000792797837015907
22116 0.000957631448348114
22117 0.000711192389907821
22118 0.000772861907073833
22119 0.000691604476509813
22120 0.000758747730316708
22121 0.000682596999994204
22122 0.00064600724556256
22123 0.000614775316121839
22124 0.000786275642023208
22125 0.000612057651859094
22126 0.000742151953694938
22127 0.00079308503887854
22128 0.000868785256640097
22129 0.000749353282040944
22130 0.000769668816508835
22131 0.000696817332046612
22132 0.000836297447807432
22133 0.000737291685055903
22134 0.000718250237195428
22135 0.000768254430421964
22136 0.000857722050412419
22137 0.000692848165271972
22138 0.000789322345762727
22139 0.00089885831381538
22140 0.000729038453045394
22141 0.000865752991497887
22142 0.000880073106212943
22143 0.000820911188080326
22144 0.00080737812533473
22145 0.000695655637565424
22146 0.000765081327035577
22147 0.000669599361841681
22148 0.00080522179418776
22149 0.000846537084617349
22150 0.000913584519017723
22151 0.000754262323270276
22152 0.000863787018517945
22153 0.000740337881477095
22154 0.000742283329397116
22155 0.000744024515695477
22156 0.000934932027675237
22157 0.000892270680836214
22158 0.000782091050721917
22159 0.00056401203002799
22160 0.000755071278659482
22161 0.000854528827811636
22162 0.000662787181011806
22163 0.000842674518269124
22164 0.000977171813773261
22165 0.000798451664494965
22166 0.000815876874852853
22167 0.000705522571732665
22168 0.000881070447038368
22169 0.000724102497984357
22170 0.000787514717929969
22171 0.000875611841688555
22172 0.000820501465678194
22173 0.00088545140827077
22174 0.000661254721657784
22175 0.000767754993916258
22176 0.000688680868912745
22177 0.000677657877107977
22178 0.000810609201946747
22179 0.000940708716258312
22180 0.000935379576738013
22181 0.000669166297202999
22182 0.0008153346827907
22183 0.000730569336937875
22184 0.000767345247340724
22185 0.000823627938698727
22186 0.000707275868572657
22187 0.000736532924188595
22188 0.000793274201215439
22189 0.000901056120943129
22190 0.000716848254551608
22191 0.000825081688577636
22192 0.000702415120306433
22193 0.000861635825693032
22194 0.000813151938469897
22195 0.000836372421658052
22196 0.000661236783128386
22197 0.000880651324660232
22198 0.000882042308619031
22199 0.000745398108153853
22200 0.000765286953222019
22201 0.000815125951186504
22202 0.000880141355682706
22203 0.00069081723910339
22204 0.000657976195284494
22205 0.000684925596248513
22206 0.000863353547924518
22207 0.000788692337239366
22208 0.000759149029400942
22209 0.000842654699395206
22210 0.000908502687807527
22211 0.000706251037556214
22212 0.000738592950966663
22213 0.000821040164128785
22214 0.000878038778610621
22215 0.000980419058422651
22216 0.000711955595306233
22217 0.000755609481084397
22218 0.0010592673429297
22219 0.00061916849178756
22220 0.00063803226323774
22221 0.000748253472951947
22222 0.000774332315637744
22223 0.000802428513281889
22224 0.000720454776192072
22225 0.000801537868956233
22226 0.000874660292004839
22227 0.000682359317890716
22228 0.000796475650447599
22229 0.000816428602658949
22230 0.000639362385272489
22231 0.000766523239287623
22232 0.000849180612254724
22233 0.000658646679484675
22234 0.00082512770892917
22235 0.000782914442551068
22236 0.000752063956655165
22237 0.000629633268167416
22238 0.000774174608747307
22239 0.000844177682534767
22240 0.000747516760931591
22241 0.000776473583017488
22242 0.000643354798494482
22243 0.000994692649384305
22244 0.000697108463839131
22245 0.00082633762329071
22246 0.000895030728673718
22247 0.000637425709742198
22248 0.000750965180832622
22249 0.00100437593342954
22250 0.00074431402651067
22251 0.000800296860750525
22252 0.000741933992885367
22253 0.000769654160300699
22254 0.000868992659352016
22255 0.000652106991142824
22256 0.00076143768671985
22257 0.000809271940774018
22258 0.000610231868215927
22259 0.000716961468973562
22260 0.000723106124094758
22261 0.000741383792424623
22262 0.00062350599902203
22263 0.000900946180904749
22264 0.000756591010933785
22265 0.000815483149363958
22266 0.000878121689913526
22267 0.00075216092751104
22268 0.000795886352098794
22269 0.000768095642426232
22270 0.000950569047908563
22271 0.000745691955429973
22272 0.000795058817719287
22273 0.000776428792144766
22274 0.000864789979919918
22275 0.000544576770124477
22276 0.000772744603647488
22277 0.000838847170477934
22278 0.000811932972821471
22279 0.000748012793437307
22280 0.000719062345307045
22281 0.00083213865183495
22282 0.000929385774924387
22283 0.00075193998219962
22284 0.000862600906160954
22285 0.000756730663630612
22286 0.000722683930024032
22287 0.000936283761644412
22288 0.000863751852803163
22289 0.000637421412731374
22290 0.000928797879857539
22291 0.000766026898024557
22292 0.000701683121118633
22293 0.000779658444215291
22294 0.00088815241242015
22295 0.000777563820172142
22296 0.000812573866070248
22297 0.000913364864615274
22298 0.000768412368189209
22299 0.000857433185673549
22300 0.000580342973856107
22301 0.000917801088722847
22302 0.000784855141706727
22303 0.00082215947334447
22304 0.000682513254640691
22305 0.000995860553540891
22306 0.000759061649641803
22307 0.000799133373302961
22308 0.000836062851524763
22309 0.000956478456490357
22310 0.000957925929387796
22311 0.000777044130414494
22312 0.000863045177742095
22313 0.000925763183256146
22314 0.000854975445263158
22315 0.000844816622186658
22316 0.000762049605915406
22317 0.000655875693672035
22318 0.000770625716215581
22319 0.000801730835162785
22320 0.000559281520816829
22321 0.000671366883409826
22322 0.000726561003299318
22323 0.000718698952602702
22324 0.000818321426872559
22325 0.000759952627392038
22326 0.000713642186762637
22327 0.00071554979025132
22328 0.000662359875470834
22329 0.000706478167280624
22330 0.000758580608884328
22331 0.000815055489472035
22332 0.000759408097474165
22333 0.000710690903571166
22334 0.000817323114163155
22335 0.000850019678439132
22336 0.00079524129391798
22337 0.000761755921486322
22338 0.000800988184457837
22339 0.000725207532031671
22340 0.000816045837197283
22341 0.000816383669194774
22342 0.000850289494111326
22343 0.0006461544931672
22344 0.000720868215659324
22345 0.000719868908549441
22346 0.000858958723311538
22347 0.000812788342715214
22348 0.000798242047167094
22349 0.000849457274974294
22350 0.00072008097106291
22351 0.000832070446750535
22352 0.000699956800413053
22353 0.000646287158786156
22354 0.000775156465779416
22355 0.000827906123394084
22356 0.00083551862049524
22357 0.000717802415890314
22358 0.000870991061344213
22359 0.000770262371041995
22360 0.000659979972714819
22361 0.000776308777818983
22362 0.000821696944802739
22363 0.000827097941471868
22364 0.000677777069828133
22365 0.000754167691987093
22366 0.000712948798595629
22367 0.000798591876512437
22368 0.000744950598904082
22369 0.000746901246752668
22370 0.000634994718424902
22371 0.000730558049700455
22372 0.000878546814867598
22373 0.000824008766493871
22374 0.000614172920601298
22375 0.000780302846442133
22376 0.00077360657146129
22377 0.000823169497243277
22378 0.000897670157040145
22379 0.000751013566675671
22380 0.0009430802753848
22381 0.000956104923657938
22382 0.00064165724922528
22383 0.000905967194127968
22384 0.000755490776237538
22385 0.000746441715514489
22386 0.000741104856729637
22387 0.000893115902296577
22388 0.000806981843232012
22389 0.000756602557052606
22390 0.000987708963187999
22391 0.000650970778267363
22392 0.000775611700785753
22393 0.000988752715337145
22394 0.000702801337950467
22395 0.000861348383562746
22396 0.000855559775757631
22397 0.000947827134689925
22398 0.000784495694989572
22399 0.00091904463201331
22400 0.000715604274713187
22401 0.000827433534200726
22402 0.00080421416387922
22403 0.000788351821589929
22404 0.00082523095419576
22405 0.000685720904307181
22406 0.000844307358541562
22407 0.000687205789006615
22408 0.000831715460384901
22409 0.000810434045519837
22410 0.000753044981652492
22411 0.000850221395524427
22412 0.000654947578150674
22413 0.000824747363950345
22414 0.000794493306330122
22415 0.000846363216621618
22416 0.000827194506414425
22417 0.000945708827352717
22418 0.000698095307103256
22419 0.000730944932210238
22420 0.000698716402565336
22421 0.000672151981298608
22422 0.000656886431733976
22423 0.000773799700961219
22424 0.000834254324422472
22425 0.000725159917802983
22426 0.00067784499384782
22427 0.000830237484057465
22428 0.000807691645435616
22429 0.000665281340059607
22430 0.000747878180564614
22431 0.00070060613743905
22432 0.000713382975851496
22433 0.000858960571297464
22434 0.000786082382858913
22435 0.000757110539157816
22436 0.000747428441729296
22437 0.000757930239407099
22438 0.000740010154327037
22439 0.000696053302802306
22440 0.000884285153423497
22441 0.000870469595909369
22442 0.00071669529778209
22443 0.000833220665157166
22444 0.000701032854396227
22445 0.000826728250478695
22446 0.000748073627089237
22447 0.000687091421002584
22448 0.000835803298849704
22449 0.000829463822483634
22450 0.000659417163557595
22451 0.000882947167784981
22452 0.00072207843279131
22453 0.000697499556407118
22454 0.000890954754458839
22455 0.000616962883462459
22456 0.000773530015760326
22457 0.000603273874190292
22458 0.000846854897858153
22459 0.000888480826087816
22460 0.000650779153257667
22461 0.000768384075237731
22462 0.000740238098888005
22463 0.000621155927893142
22464 0.000786844817192194
22465 0.000722826204768859
22466 0.000870047442744531
22467 0.00094843069129419
22468 0.000959045827790571
22469 0.000854233147146905
22470 0.000684835949265626
22471 0.000734354606951572
22472 0.000550867548431251
22473 0.000715765085337324
22474 0.000817439977138532
22475 0.000820472642092615
22476 0.000979841017610278
22477 0.000607159043925467
22478 0.000608671726986074
22479 0.000615483427657009
22480 0.000847523722763528
22481 0.00075281225603906
22482 0.000687574036354335
22483 0.000696616216025215
22484 0.000887522691873356
22485 0.000725284059574227
22486 0.000690214107891731
22487 0.000896709688738713
22488 0.000662469211497658
22489 0.000720217094824218
22490 0.000877933980386521
22491 0.000664373686498613
22492 0.00068722195385795
22493 0.000840699868220989
22494 0.000731272891533861
22495 0.000730796204995635
22496 0.000750627186561507
22497 0.000772345592215067
22498 0.000758159404348232
22499 0.000694115901717808
22500 0.000847619708887692
22501 0.000892091644545262
22502 0.000842515058400248
22503 0.000735648080253231
22504 0.000950419311714609
22505 0.00070319876765618
22506 0.000872100868872622
22507 0.000730002487501922
22508 0.000784153202355552
22509 0.000820126257673441
22510 0.000864373708277038
22511 0.000693638213166977
22512 0.000776124541310594
22513 0.00075889797330541
22514 0.000871669819456852
22515 0.000720161482302763
22516 0.000634622504796846
22517 0.000792605268319322
22518 0.000820526406975062
22519 0.000711047184765932
22520 0.000775726199758955
22521 0.000739199952637139
22522 0.000684829150437485
22523 0.000756850157380086
22524 0.000769631276752568
22525 0.000788904039598965
22526 0.000614277240729202
22527 0.000795687581327439
22528 0.000794835912689931
22529 0.000770569652808836
22530 0.000703532497845841
22531 0.000748910655276416
22532 0.000808980576408464
22533 0.000895524041394391
22534 0.000687483285923148
22535 0.000786470911207314
22536 0.00072013435584702
22537 0.000591425170014383
22538 0.000641694133324329
22539 0.000824627911841201
22540 0.000686589684920102
22541 0.000920551926337903
22542 0.000861623320286806
22543 0.000780547406078791
22544 0.000710901325640932
22545 0.000703887616748495
22546 0.000609955171728777
22547 0.000860494716513663
22548 0.000716879954407641
22549 0.000862929104052362
22550 0.000777169048254535
22551 0.000778665782478676
22552 0.000776832966247952
22553 0.000722427263659114
22554 0.000841926840418686
22555 0.000912542840107065
22556 0.000855801513581268
22557 0.000673729597098192
22558 0.000886322633241348
22559 0.000744053760685464
22560 0.000798258275398297
22561 0.000757720371145243
22562 0.000798729770049751
22563 0.000777880554342321
22564 0.000735681437248089
22565 0.000763313406628538
22566 0.000739498498255749
22567 0.000706203624436445
22568 0.000684842983838811
22569 0.000737034003949069
22570 0.00067427512620512
22571 0.000864108836797531
22572 0.000887862844064618
22573 0.000811217926752098
22574 0.000731645353448065
22575 0.000872056578826994
22576 0.000710915690437712
22577 0.000871742749010522
22578 0.000808819004283249
22579 0.00072363119520822
22580 0.000771593201749352
22581 0.000745281804607285
22582 0.000778165537736645
22583 0.000657475569388801
22584 0.000709628663273574
22585 0.000876701983944698
22586 0.000981449056933818
22587 0.000893204730954129
22588 0.000969358992745116
22589 0.000979229187009489
22590 0.000700880013968545
22591 0.000919511408189404
22592 0.00086431368259326
22593 0.000807699633320054
22594 0.000694077913090309
22595 0.000683587470350986
22596 0.000693216672919541
22597 0.000847198539658319
22598 0.000755000985822105
22599 0.000624519963061505
22600 0.000794260923876712
22601 0.000783772024070059
22602 0.000820143314095724
22603 0.000681686752203684
22604 0.000785475752874623
22605 0.000932100897558106
22606 0.000645142232201994
22607 0.000818065078404793
22608 0.000679414994166103
22609 0.000805623701058995
22610 0.000692467907593648
22611 0.000743220337112955
22612 0.000802081631747463
22613 0.000794570200643501
22614 0.000894328221866782
22615 0.000691715312320596
22616 0.000666062852734797
22617 0.000761892183381326
22618 0.000820965176622008
22619 0.000835819473860522
22620 0.000696242536119295
22621 0.000878642968087336
22622 0.000751608008751547
22623 0.000702293010641231
22624 0.000892483452304801
22625 0.000849959079453964
22626 0.000758724955789563
22627 0.000849940447580398
22628 0.000791420292048901
22629 0.000663167691134154
22630 0.000722354113660763
22631 0.000768608637546241
22632 0.000786493903825988
22633 0.0007038573323155
22634 0.000767749091155592
22635 0.000858547715801247
22636 0.00075070906183536
22637 0.000762700286177107
22638 0.000870777126379536
22639 0.000856272362990623
22640 0.000964750796036372
22641 0.00076267140160513
22642 0.000839987952770379
22643 0.000845195432290117
22644 0.000849245092087687
22645 0.000779916935891707
22646 0.000728698152510333
22647 0.000819971987052135
22648 0.000753986852153688
22649 0.00084887631483549
22650 0.000806229107551517
22651 0.000742753949862043
22652 0.00085389896098203
22653 0.000811102791290855
22654 0.000726475724601164
22655 0.000620300171368213
22656 0.000783772458007197
22657 0.00078649720349918
22658 0.000640917065074891
22659 0.000808980088983833
22660 0.000794523635645335
22661 0.000718986128782414
22662 0.000670763467035741
22663 0.000650067693824658
22664 0.00072109802758668
22665 0.000711863842851619
22666 0.000934701837218078
22667 0.000658169633696164
22668 0.000714600823625235
22669 0.000875315689775406
22670 0.000565486353082714
22671 0.000547792483242689
22672 0.000823231307201645
22673 0.000793438749719399
22674 0.000728767193901555
22675 0.000723850291950521
22676 0.000745792573104447
22677 0.000684142200993071
22678 0.000871017417946858
22679 0.000848152281844698
22680 0.000720898154861399
22681 0.000531219813324468
22682 0.000725110940749717
22683 0.0007783739840495
22684 0.000714292555954732
22685 0.000689325053767201
22686 0.000705628654264099
22687 0.000734486017999783
22688 0.000854736649473687
22689 0.000741014705891555
22690 0.000853752016586686
22691 0.000572201528389626
22692 0.0006602991494751
22693 0.000842725613930134
22694 0.000814951454160366
22695 0.000808087044266274
22696 0.000693593260282093
22697 0.00083753970486252
22698 0.000830475688236391
22699 0.000930811595174892
22700 0.0006868723785077
22701 0.000814935254838555
22702 0.000663351573602159
22703 0.000716339286409058
22704 0.000694531400858268
22705 0.00076132164472617
22706 0.000846410409398328
22707 0.000686878307744977
22708 0.000795517521858032
22709 0.000904235933542606
22710 0.000643889805720665
22711 0.000724622577812002
22712 0.000804604940280391
22713 0.000735406710684717
22714 0.000760818984787542
22715 0.000696530655431416
22716 0.000841046956523943
22717 0.000884140202609918
22718 0.000887831907007634
22719 0.000861172863473565
22720 0.0007967483154468
22721 0.000848608257166124
22722 0.000709758193041128
22723 0.000688762200821994
22724 0.000757371140994681
22725 0.000658380726208668
22726 0.000846860901955804
22727 0.000775164704865112
22728 0.000741675333831225
22729 0.000704235896082497
22730 0.00085135272411514
22731 0.000691968001277028
22732 0.000706018302998957
22733 0.000761466584299897
22734 0.000802684415051456
22735 0.000804139479375058
22736 0.00071985035769441
22737 0.000693976402201428
22738 0.000842406825473663
22739 0.000780859677222381
22740 0.00068792269815957
22741 0.000706908585054348
22742 0.00088164547504406
22743 0.000680333202884984
22744 0.000721320903562252
22745 0.000780638898668754
22746 0.000882155234080611
22747 0.000629056532958289
22748 0.000737534268081783
22749 0.000820503274663525
22750 0.00073574632872412
22751 0.000851141681667861
22752 0.000727573459141301
22753 0.000701387621230792
22754 0.000823224513351522
22755 0.00066554616060773
22756 0.000840462240934653
22757 0.000637373168517579
22758 0.000729829247204399
22759 0.000836309152426911
22760 0.000796123167557276
22761 0.00102247637761154
22762 0.000732095215286241
22763 0.000779386890717076
22764 0.000884994998864529
22765 0.000688430340954095
22766 0.000926932425712795
22767 0.000780788484335832
22768 0.000834226104873379
22769 0.000677828796050597
22770 0.000817050754025624
22771 0.000707960236706685
22772 0.000762900487594116
22773 0.000748083505974517
22774 0.000701236794031699
22775 0.000677290032245854
22776 0.000770641292592752
22777 0.000802591778769545
22778 0.000745140177669907
22779 0.000737070408421649
22780 0.000722397046009548
22781 0.000953019606115312
22782 0.00075883436035477
22783 0.000843771495014355
22784 0.000809683781295323
22785 0.000663174637244483
22786 0.0007775219125087
22787 0.000798436663521363
22788 0.000674570966280862
22789 0.000596926943581628
22790 0.000520224691245689
22791 0.000687882848460441
22792 0.000653904421365505
22793 0.000994084850505023
22794 0.000701316695511893
22795 0.000684676563078889
22796 0.000886255287396301
22797 0.000692598928515925
22798 0.000902436931020879
22799 0.000788650424744081
22800 0.000675890867986408
22801 0.000919204353654317
22802 0.000696850056644523
22803 0.000711190193562989
22804 0.000767100497371507
22805 0.000665561698905209
22806 0.000647924600416732
22807 0.000741812382429007
22808 0.000724650054693971
22809 0.00073810680070636
22810 0.000845921027846341
22811 0.00091473236268611
22812 0.000757004107585686
22813 0.00061827512979955
22814 0.000857769728305338
22815 0.000723327175032026
22816 0.000686156745625533
22817 0.000734405282096391
22818 0.000938299303508268
22819 0.000750032081051464
22820 0.000835236957257477
22821 0.000737630981578874
22822 0.000814918951432603
22823 0.000810774701474466
22824 0.000896199268396743
22825 0.000734325768181869
22826 0.000721638899381895
22827 0.000731962811037841
22828 0.000859637326005811
22829 0.000830747686661568
22830 0.000688847244975343
22831 0.000701915323544093
22832 0.000604251912357203
22833 0.000822623105757854
22834 0.000732271374800234
22835 0.000824261116754024
22836 0.000830644111247044
22837 0.000857317019312764
22838 0.000668901237775101
22839 0.000912096507149619
22840 0.000773841167429233
22841 0.000741747863782849
22842 0.000955497655035361
22843 0.000774917920698881
22844 0.000787350481608304
22845 0.000799207710478471
22846 0.000747581497660712
22847 0.000724466160501534
22848 0.000635651232684338
22849 0.000722646241293942
22850 0.000863200855878596
22851 0.000815665434595304
22852 0.000671747400346492
22853 0.00079983710028419
22854 0.000612443406065268
22855 0.000903314896024325
22856 0.000709009668849256
22857 0.000765438920857632
22858 0.000814233168848256
22859 0.000825413504460829
22860 0.000720353583252829
22861 0.000764113933946226
22862 0.000872378508926888
22863 0.000860780618783609
22864 0.000777005329397958
22865 0.000809139490961901
22866 0.000710060812889416
22867 0.000717885268612157
22868 0.000903747740288503
22869 0.000835709286497368
22870 0.000651262496044825
22871 0.000795961462992677
22872 0.000781833440965329
22873 0.000752757243845734
22874 0.000725167142687972
22875 0.000718644951287908
22876 0.00074399963564861
22877 0.000797317992574658
22878 0.000846318695132547
22879 0.000842772041980992
22880 0.000780226715834066
22881 0.000663571285675841
22882 0.000717628085764431
22883 0.000738023986789769
22884 0.000602849572385141
22885 0.000791325870876034
22886 0.000716961752393106
22887 0.000861377144033533
22888 0.000789887806770492
22889 0.000635824032503798
22890 0.000751349296408628
22891 0.000610719233421451
22892 0.000916438078970654
22893 0.000730462081191849
22894 0.00086404437855614
22895 0.000822655704424146
22896 0.000900257393068134
22897 0.000817351215065622
22898 0.000743488254426359
22899 0.000728121069887885
22900 0.000817389276763096
22901 0.000803552408860161
22902 0.000796635167022637
22903 0.000783265574028617
22904 0.000867170285580254
22905 0.000672813718133491
22906 0.000729914504926001
22907 0.000785208818086963
22908 0.000764385887396485
22909 0.000704469809256173
22910 0.000826305190540159
22911 0.000739283204107008
22912 0.000703953217257587
22913 0.000750794295967805
22914 0.000829066418170169
22915 0.000783181025094442
22916 0.000635076134685939
22917 0.000670136493865661
22918 0.000752063631525774
22919 0.000769216653253026
22920 0.000838740109573067
22921 0.000769666677997045
22922 0.000768321565541716
22923 0.000894185377149729
22924 0.000838388255731146
22925 0.000768139344462837
22926 0.000721155939114845
22927 0.000780284656009202
22928 0.000923212566916174
22929 0.000786589249059849
22930 0.000805959558691782
22931 0.000905400466061359
22932 0.000825806667553084
22933 0.000783891119355447
22934 0.000706655141188541
22935 0.000625940860844185
22936 0.000891483100033782
22937 0.000822074663991911
22938 0.000527598688943074
22939 0.000731144745609394
22940 0.000855814045985684
22941 0.000758096168262542
22942 0.00086094096873091
22943 0.000733302116624552
22944 0.000722294284383714
22945 0.000716803975925692
22946 0.000779007340269652
22947 0.000761674222260096
22948 0.000768801167238804
22949 0.000870275185755643
22950 0.000832180005970012
22951 0.000985896541160269
22952 0.000869341824411894
22953 0.000651661919705893
22954 0.00088856174344294
22955 0.000769613790086909
22956 0.000737278359246559
22957 0.000822715993516582
22958 0.00068448088905183
22959 0.000716759212749596
22960 0.000705914842339601
22961 0.000847113781225019
22962 0.000891226628010916
22963 0.000760348844776537
22964 0.000878017927414378
22965 0.000886745901248413
22966 0.000856621533769763
22967 0.000814490062679827
22968 0.000804332627049168
22969 0.000861549214731112
22970 0.000754421129703967
22971 0.000800377013487842
22972 0.000795626186638812
22973 0.000674442857989127
22974 0.00080819070646699
22975 0.000770896912753981
22976 0.000933966644682243
22977 0.000879128504142945
22978 0.000830135185853103
22979 0.000771662441498828
22980 0.000794695619656538
22981 0.000937600155140066
22982 0.000704203844480045
22983 0.000821819236229075
22984 0.000722927395143757
22985 0.000816891145150767
22986 0.000746629626524019
22987 0.000613550661681207
22988 0.00066292891190343
22989 0.000754864113794399
22990 0.000707333116148292
22991 0.000707821942292099
22992 0.00074927165907282
22993 0.000788403034810131
22994 0.000914608709024056
22995 0.000874936488428011
22996 0.000831120216330686
22997 0.000825895255260852
22998 0.000819612130802652
22999 0.000751057103171182
23000 0.000749355787549767
23001 0.00084311815077692
23002 0.000997535163405764
23003 0.000837799853135902
23004 0.000779420587078004
23005 0.000891594740984263
23006 0.000777297018575734
23007 0.000705795695170666
23008 0.00067750488881165
23009 0.000742864015031178
23010 0.000844923815722208
23011 0.000811402934040726
23012 0.000749842580180351
23013 0.000782852862762097
23014 0.000684473098237963
23015 0.000661276417775882
23016 0.000682260471418734
23017 0.000688220813348479
23018 0.000731563518467098
23019 0.000642895844917186
23020 0.000776811446558836
23021 0.000709583867383336
23022 0.000622399533045336
23023 0.000681270417424362
23024 0.000882206435467329
23025 0.000818211975802912
23026 0.000751465667187116
23027 0.000764644542019926
23028 0.00075492516040496
23029 0.000891239932870233
23030 0.000784784107179138
23031 0.000786580063382419
23032 0.000882551155146403
23033 0.000857707217718999
23034 0.000867301261258725
23035 0.00072339773413642
23036 0.000572926901914252
23037 0.000779683849661739
23038 0.000755121834347585
23039 0.000607605477918998
23040 0.000699034604636965
23041 0.000876618098169534
23042 0.000612241865521218
23043 0.000894195352307283
23044 0.00090564888524157
23045 0.000632769443646219
23046 0.000821915909992472
23047 0.000861844479698709
23048 0.000774639094572197
23049 0.000897907516973731
23050 0.000808222419340965
23051 0.000763913958902837
23052 0.000769195353220317
23053 0.000873414808522253
23054 0.000808314177706913
23055 0.000766043248025293
23056 0.000689842075360742
23057 0.000818112259275514
23058 0.000707753164152464
23059 0.000716565018845448
23060 0.00103917541447982
23061 0.000593047623752548
23062 0.00083895129142431
23063 0.000797172407044659
23064 0.000778183386840226
23065 0.000728565474777897
23066 0.000734302614737365
23067 0.000671020321839051
23068 0.000776996431895367
23069 0.000843910678778277
23070 0.000731029274997019
23071 0.000768661828396177
23072 0.000742482134446054
23073 0.000770472667482032
23074 0.00085320937807133
23075 0.000778392155825218
23076 0.000821087158062929
23077 0.000686850067766081
23078 0.000844760836499737
23079 0.000762997683783889
23080 0.000698023665479619
23081 0.000785865902474482
23082 0.000802664634435022
23083 0.00081431774452298
23084 0.000640588979807278
23085 0.000588156952234224
23086 0.000871400879425771
23087 0.000907267203833719
23088 0.000783171451499046
23089 0.000695211190322814
23090 0.000915650216806643
23091 0.000766260992250907
23092 0.000848822862950666
23093 0.000815825521979057
23094 0.000754059977052575
23095 0.000867426093933767
23096 0.000690361875425553
23097 0.000863098199744648
23098 0.000769806232579235
23099 0.000864725559719543
23100 0.000767620795337959
23101 0.000800182893099646
23102 0.000853190397882234
23103 0.000759234045508005
23104 0.00075578289674812
23105 0.000650266378602937
23106 0.000671752174677947
23107 0.000959331362991709
23108 0.000852467431811361
23109 0.000731484234073192
23110 0.000819804458407468
23111 0.000804821183700682
23112 0.000789849909336516
23113 0.000765060665227366
23114 0.000645044333581142
23115 0.000759636798429409
23116 0.000811171750199233
23117 0.000607011059061246
23118 0.000749645405181305
23119 0.000978039632655513
23120 0.000776608758555839
23121 0.000754603354552074
23122 0.00073199841620459
23123 0.000803093768211127
23124 0.000693067005634377
23125 0.000688374999274546
23126 0.000835085760748472
23127 0.000628825280542649
23128 0.00081940319059216
23129 0.000881636596442189
23130 0.000812515515443351
23131 0.000746095785154172
23132 0.000769440397701627
23133 0.000773164321293032
23134 0.000820508811764251
23135 0.000745377306110034
23136 0.000699344560420136
23137 0.000695878273659566
23138 0.000736947220501947
23139 0.000706759467208222
23140 0.000778782472203762
23141 0.000875805944961695
23142 0.000892910205252915
23143 0.00086356991725168
23144 0.00082675450443425
23145 0.000790861967966104
23146 0.000757667222463333
23147 0.000787220642042093
23148 0.000710637883668207
23149 0.000699011450714091
23150 0.000579024233181441
23151 0.000700358086018911
23152 0.00077574849662169
23153 0.000771176245372325
23154 0.000720702087606162
23155 0.000724875370313512
23156 0.000842590512831204
23157 0.000785248584586127
23158 0.000785443986898899
23159 0.000838374000604943
23160 0.000724546452818194
23161 0.000679008541524079
23162 0.000766952176089872
23163 0.00070680668893639
23164 0.000799545247889692
23165 0.000873931375864966
23166 0.000797677092653758
23167 0.000651277829528943
23168 0.000526176188520999
23169 0.000663404519729609
23170 0.000863204336610532
23171 0.000679252574357154
23172 0.000809886556303155
23173 0.000665263420088572
23174 0.000764384025275588
23175 0.00067671584705481
23176 0.00085099557920177
23177 0.000630563244225203
23178 0.000803655103711906
23179 0.000717122704211569
23180 0.000726058443770181
23181 0.000939015506564336
23182 0.000708176379279808
23183 0.000676220580246587
23184 0.000820599921046949
23185 0.000746212828790934
23186 0.000876873565643795
23187 0.000747432175739852
23188 0.000712263886533049
23189 0.000569052347750041
23190 0.000705708641420762
23191 0.000820042310964203
23192 0.000820861120197001
23193 0.000733801482801314
23194 0.000795579783571686
23195 0.000802397622361697
23196 0.000791221756383519
23197 0.000701603942264324
23198 0.00086488539775484
23199 0.000729928642206133
23200 0.00100361977731685
23201 0.000668838653049198
23202 0.000954192971470854
23203 0.000734041389803929
23204 0.000680582669997593
23205 0.000809687339125695
23206 0.000696680432858937
23207 0.000618973523775589
23208 0.000632941470621469
23209 0.000715941149550732
23210 0.000742683415396078
23211 0.000678842170337633
23212 0.000699824325440952
23213 0.000855344566116561
23214 0.000843671029515626
23215 0.000772004288614234
23216 0.000704604704893608
23217 0.000890625293084035
23218 0.000696913811693202
23219 0.000707226474656786
23220 0.000837493033919164
23221 0.000731132976622805
23222 0.000864757850048762
23223 0.000867673286507768
23224 0.000708566234443881
23225 0.000804126846012253
23226 0.000870486912587686
23227 0.00076454015164598
23228 0.000786062988757442
23229 0.000890523091819386
23230 0.00075370494031653
23231 0.000795522706394726
23232 0.000845705425273884
23233 0.00079775723944062
23234 0.000686366197518036
23235 0.000797043113730626
23236 0.000798599038437195
23237 0.00090984684824253
23238 0.000847940233906525
23239 0.000827131645619982
23240 0.000799514570209542
23241 0.000770798285674422
23242 0.000721429872428938
23243 0.000658640194439327
23244 0.000716193134264635
23245 0.000787066481574537
23246 0.000651121792490106
23247 0.000783741123814732
23248 0.000830743231681495
23249 0.000639821642729544
23250 0.000796379425258067
23251 0.000839480676610396
23252 0.000720819331453157
23253 0.000907712194855722
23254 0.000790260343215541
23255 0.000790903764124231
23256 0.000710525468013701
23257 0.000860097078990938
23258 0.000837192848187788
23259 0.000692471728556667
23260 0.000638421042274417
23261 0.000910791204902608
23262 0.000961185247711463
23263 0.000866978630792518
23264 0.000803049451678375
23265 0.000796696272060845
23266 0.000833157229616815
23267 0.000685769391666824
23268 0.00065507889074465
23269 0.000775120854669066
23270 0.00070300577309936
23271 0.000848850382507898
23272 0.000793277566225145
23273 0.000754401704120167
23274 0.000805451268410349
23275 0.000727904567516089
23276 0.00086059853487249
23277 0.000761301537923607
23278 0.000798800036132598
23279 0.000695489965937913
23280 0.000985656294765
23281 0.000745949941490041
23282 0.000795336042588263
23283 0.000776070030205818
23284 0.000672855493423911
23285 0.000929079379317896
23286 0.000577268384231701
23287 0.000688758773421882
23288 0.000833422803721486
23289 0.000711445562348935
23290 0.000803891464950288
23291 0.00077945177228308
23292 0.000621449478234506
23293 0.000848459032290956
23294 0.000842088430829692
23295 0.000840534750016155
23296 0.000794270884147012
23297 0.000784266103241364
23298 0.00074626385903611
23299 0.000668976061229103
23300 0.00092119441871284
23301 0.000593061740021602
23302 0.000736623014968667
23303 0.000713115611361687
23304 0.000782203734171016
23305 0.000858239540058117
23306 0.000828616285572508
23307 0.000694701322537359
23308 0.000696363487068135
23309 0.00078109972989464
23310 0.000661191565127112
23311 0.000877239771998306
23312 0.000612388662691805
23313 0.000686345659423832
23314 0.000658228990038708
23315 0.000852739891235857
23316 0.000721980810772408
23317 0.000801290569818531
23318 0.000701185044211077
23319 0.000738798236476101
23320 0.00079776883223033
23321 0.000818259364996798
23322 0.000724322563879773
23323 0.00067071054674714
23324 0.000673806004160744
23325 0.000811922548556989
23326 0.000956015232888171
23327 0.000704444743167928
23328 0.000742029216006733
23329 0.000861616073129477
23330 0.00088765313284002
23331 0.000804555197844391
23332 0.000861842139194466
23333 0.000813849467578479
23334 0.000757480047080394
23335 0.000754456725934355
23336 0.000700364984959667
23337 0.000821539495649012
23338 0.000879332734581985
23339 0.000785550773985613
23340 0.000706641829836866
23341 0.000685737302151727
23342 0.000751565083561903
23343 0.000670363810960061
23344 0.00078204311201862
23345 0.000694331330123682
23346 0.000826422605491488
23347 0.000804991172870564
23348 0.000782354096589743
23349 0.000721297304275742
23350 0.000693351929373925
23351 0.000721164155351665
23352 0.000903138535441257
23353 0.000857503753498241
23354 0.00069053498217207
23355 0.000802380643131436
23356 0.0007813131514011
23357 0.000723623019185455
23358 0.000659931820567973
23359 0.000777767802061057
23360 0.000645711149123127
23361 0.000743460184511796
23362 0.000784607949617709
23363 0.00082793232745314
23364 0.00078120102497919
23365 0.000959587031444356
23366 0.000683126300087263
23367 0.000625910381071184
23368 0.000731318754002679
23369 0.000613677015074659
23370 0.000747915435561238
23371 0.000826555458791944
23372 0.000775055621322678
23373 0.000840495691029687
23374 0.000720266951187812
23375 0.000702795672547062
23376 0.000672663572877469
23377 0.000722267634905292
23378 0.000761958298140918
23379 0.000745294259783196
23380 0.000778071034910481
23381 0.000628616480429969
23382 0.000850140592990486
23383 0.000973712715291136
23384 0.000756516690343178
23385 0.000746020709004073
23386 0.000774652321280336
23387 0.000889471268289681
23388 0.000762907979815928
23389 0.000899887422572899
23390 0.000639747623525432
23391 0.00079727059455469
23392 0.000805033847202669
23393 0.000818586954804288
23394 0.000727165228499676
23395 0.00081896866477081
23396 0.000729160247978757
23397 0.000800604274770779
23398 0.000763945922954541
23399 0.0010000603768244
23400 0.000771129117188262
23401 0.000705592948199349
23402 0.0008129956470206
23403 0.000711623168412002
23404 0.000843010159940993
23405 0.00081903841694773
23406 0.000972264489013389
23407 0.00092190872039931
23408 0.000824613631483562
23409 0.000797631956943536
23410 0.000813075446124715
23411 0.000708723328693629
23412 0.000869271535345763
23413 0.000868973326343347
23414 0.000858832358611327
23415 0.000742213523346051
23416 0.00083677883220611
23417 0.000777492212324645
23418 0.000872943632024424
23419 0.000751612473285791
23420 0.000742571338549867
23421 0.00087960107338619
23422 0.000734716116399431
23423 0.000795996632972228
23424 0.000764942152612074
23425 0.000883752660903028
23426 0.000667659092563747
23427 0.00077851176615578
23428 0.000790909310607228
23429 0.00081365395888704
23430 0.000809018979413765
23431 0.000840964500434088
23432 0.00059792762895983
23433 0.000746899482371964
23434 0.000846875036840717
23435 0.000915391999795713
23436 0.000935413680693996
23437 0.000901882930316024
23438 0.000857720790537198
23439 0.000636346401497363
23440 0.00070928448681128
23441 0.000806966724737184
23442 0.000765464206979071
23443 0.000723684962270218
23444 0.000789361640712651
23445 0.000657288449631636
23446 0.000830061277866355
23447 0.000711552706457151
23448 0.000742266814382102
23449 0.000889469465578485
23450 0.000685954785095303
23451 0.000970724227476424
23452 0.000851555356973968
23453 0.000925213855406958
23454 0.000822244892160774
23455 0.000790288034700592
23456 0.000667130803568515
23457 0.000835317148360308
23458 0.000697868857781206
23459 0.000791281306184657
23460 0.00077475850920251
23461 0.000892303705417292
23462 0.000809274471300897
23463 0.000690399720483469
23464 0.000861991637039475
23465 0.000734999205213181
23466 0.000752482783343659
23467 0.000770495672992717
23468 0.000730417976134443
23469 0.000717854480114064
23470 0.00084947540511722
23471 0.000773136360455968
23472 0.000896582365316097
23473 0.00069692286768128
23474 0.000696192193292509
23475 0.000804328696563502
23476 0.000870230675593376
23477 0.00101213690826861
23478 0.000683379147998545
23479 0.000714041030063339
23480 0.000878313732122976
23481 0.000835217777559284
23482 0.000744736959416594
23483 0.000733339645906926
23484 0.00087031637255633
23485 0.000748789508472102
23486 0.000831034692987102
23487 0.000726897539159661
23488 0.0008303973824066
23489 0.000893491031702565
23490 0.000801555688283241
23491 0.000696353599263545
23492 0.000666960785139791
23493 0.000881737431317
23494 0.000821841076409373
23495 0.000851920235217533
23496 0.000743508035777743
23497 0.000803369198964269
23498 0.000803198472433186
23499 0.000877702690469346
23500 0.000611109631386584
23501 0.000767756240826868
23502 0.000685077504872904
23503 0.000879022956326701
23504 0.000775438485064528
23505 0.000889839096459539
23506 0.000833899854073015
23507 0.000858650782605302
23508 0.000905898812720687
23509 0.000789380319904838
23510 0.000653526569413496
23511 0.000840481114680088
23512 0.000734928583855639
23513 0.000868143363463827
23514 0.000656075463794058
23515 0.000814484659773833
23516 0.000742104193970328
23517 0.000806403609162073
23518 0.000892578204862416
23519 0.000780507404669238
23520 0.000788127497755423
23521 0.000700036274877886
23522 0.000767314657801137
23523 0.00082792717656516
23524 0.000685724557486522
23525 0.000841140108060691
23526 0.000701605761686351
23527 0.000809142549076756
23528 0.000813051438192434
23529 0.000790289815674989
23530 0.000794046775113392
23531 0.000804551985574283
23532 0.000787447130524987
23533 0.000663133625104695
23534 0.000733880066914256
23535 0.000671577632616697
23536 0.000723295224682227
23537 0.000777704170707726
23538 0.000846702581140599
23539 0.00083113333336016
23540 0.000834739610987862
23541 0.000753536579983431
23542 0.000740470511776624
23543 0.000700945418476265
23544 0.000851676907344647
23545 0.000852420660366842
23546 0.000707362941945186
23547 0.000765739838744279
23548 0.000773846721114467
23549 0.000815416719875403
23550 0.000880989664783845
23551 0.000769790768874692
23552 0.000646103923895402
23553 0.00076017592772015
23554 0.000649386074670343
23555 0.000578053437518895
23556 0.000723258646551945
23557 0.000713560933337554
23558 0.000861604571052322
23559 0.000723034386838579
23560 0.000833067586503654
23561 0.000795539344761507
23562 0.000737613634231506
23563 0.000802574342844891
23564 0.000851305740651764
23565 0.000779816922998869
23566 0.000719073726370447
23567 0.000898306456459263
23568 0.000798525457847366
23569 0.000901418202400413
23570 0.000826463339144368
23571 0.00066149322529214
23572 0.000796403264182059
23573 0.000889777275220158
23574 0.000743932119935934
23575 0.000857819780748945
23576 0.000693372543747986
23577 0.000727781911087283
23578 0.000612506670382736
23579 0.000657234551281962
23580 0.000833915908513172
23581 0.000802894105327105
23582 0.000664538112716239
23583 0.000831724547095591
23584 0.000766197494928501
23585 0.000874904549493886
23586 0.000678305379929145
23587 0.000529187717359984
23588 0.000784404108753698
23589 0.000719832529240696
23590 0.000774637742462897
23591 0.000925833377904559
23592 0.00071224012604099
23593 0.000592622195399306
23594 0.00073772313727594
23595 0.000781145307122212
23596 0.000722745647043703
23597 0.000787996351914719
23598 0.000911077955668269
23599 0.000743118924044864
23600 0.000795739077609765
23601 0.000719972825423973
23602 0.00078627186559805
23603 0.000884998701246771
23604 0.000880157997570409
23605 0.000628807023257336
23606 0.000682999888068744
23607 0.000705560810322375
23608 0.000741962123838251
23609 0.000667196013117368
23610 0.000797159081553812
23611 0.000793380918133886
23612 0.000787321084828312
23613 0.00072549498535258
23614 0.000868431962517067
23615 0.000733551162876802
23616 0.000818020481816844
23617 0.000775590638692788
23618 0.000782324914787327
23619 0.000754944334845721
23620 0.000744634389969015
23621 0.000615187908346254
23622 0.00073818374654503
23623 0.000736748885824441
23624 0.000847591108643457
23625 0.000769401031492307
23626 0.000755001080642103
23627 0.000767328418485505
23628 0.000785548159874354
23629 0.000739323787090619
23630 0.000949821943434057
23631 0.000794981363557652
23632 0.000719369601362083
23633 0.000791488726209942
23634 0.000786793447264121
23635 0.000758971642525967
23636 0.000642041331909415
23637 0.000796353592036323
23638 0.000749771276849639
23639 0.000744194084285485
23640 0.000682937498737452
23641 0.000653124467033672
23642 0.000686153416975058
23643 0.000734795796905025
23644 0.0007655995815933
23645 0.000842959382481987
23646 0.000810443548536823
23647 0.000839114124027774
23648 0.000716164513708744
23649 0.000789625434525381
23650 0.00068226086425776
23651 0.000799609750036885
23652 0.000680378415770883
23653 0.000876776126449204
23654 0.000824660964767677
23655 0.000778927986730241
23656 0.000762661124741405
23657 0.000887843136990773
23658 0.000808272363407394
23659 0.000913327039951204
23660 0.000823461604707138
23661 0.000657623163547599
23662 0.000819323387227657
23663 0.000825655035591816
23664 0.000830700607307303
23665 0.000757440972699166
23666 0.000753057223344364
23667 0.000794440426793613
23668 0.000589591087643777
23669 0.000799473806846536
23670 0.000871185919957118
23671 0.000790720158094826
23672 0.000798231936866034
23673 0.000594326696584983
23674 0.000799927481334129
23675 0.000736611957869574
23676 0.000897011644669601
23677 0.000784123988240224
23678 0.000979003103919982
23679 0.000768661432545175
23680 0.000816909568658844
23681 0.000877350621073236
23682 0.000913797645058806
23683 0.000620396235763835
23684 0.000769760825025651
23685 0.000713472220200935
23686 0.000843918486553062
23687 0.000721451162175775
23688 0.000723817466654015
23689 0.000841717063506477
23690 0.000810010752322352
23691 0.00077229246640806
23692 0.000870742003861707
23693 0.000878703828423216
23694 0.000710157601434652
23695 0.000657128729992394
23696 0.000771011657688695
23697 0.00087001817736393
23698 0.000726855796175929
23699 0.000666590346406956
23700 0.000679882229700848
23701 0.000606852042888949
23702 0.000759912841769672
23703 0.000752691520261883
23704 0.000723595023777479
23705 0.000713629535551182
23706 0.000670777331015064
23707 0.000813234452181772
23708 0.000669777257714481
23709 0.000771266975966418
23710 0.000656093277072451
23711 0.000843743016121718
23712 0.00087548790467386
23713 0.000716881159385934
23714 0.000680004080564364
23715 0.000864230553907015
23716 0.000697291272283346
23717 0.000771322035578221
23718 0.000833147672320205
23719 0.000857047628377826
23720 0.000691321122346836
23721 0.000817169974373116
23722 0.000712884596440271
23723 0.000830777355903389
23724 0.000720902143677094
23725 0.000796002592033231
23726 0.000631884970597814
23727 0.000837170277240823
23728 0.000852250037312174
23729 0.000786230126891457
23730 0.0009614715254075
23731 0.000734558418452307
23732 0.000802337994906529
23733 0.000636962624919081
23734 0.000768413546874273
23735 0.000822059883877537
23736 0.000863920040146123
23737 0.000781778432977899
23738 0.000715896615678406
23739 0.000744347290353791
23740 0.000752120227163466
23741 0.000813209109639768
23742 0.000728265964268242
23743 0.000908332475955096
23744 0.00066085430881329
23745 0.000878466094067037
23746 0.000710156174848468
23747 0.000782677798413141
23748 0.000761010578755088
23749 0.000659960443547974
23750 0.00068730359621288
23751 0.000707948608160034
23752 0.000725494203943816
23753 0.000704422432475984
23754 0.000728307820967773
23755 0.000788336068783074
23756 0.000716291876929044
23757 0.000627466955530593
23758 0.0007730234103013
23759 0.000856920384513513
23760 0.000649454462425606
23761 0.000760670400919547
23762 0.00067644190208869
23763 0.000744958085134143
23764 0.000727979189999914
23765 0.000746359011528226
23766 0.000724899225343124
23767 0.000788215786176166
23768 0.000988728099303538
23769 0.000752598885419004
23770 0.000690974274779106
23771 0.000777813231599502
23772 0.000659610086805289
23773 0.000866753436437697
23774 0.000768492858300571
23775 0.000871848458610081
23776 0.000865477040677437
23777 0.000701515766770777
23778 0.000744479901272424
23779 0.000597704067196306
23780 0.000848777109573009
23781 0.000706437893747444
23782 0.000648540501739757
23783 0.000946213230505914
23784 0.000713545409849701
23785 0.000805837663890336
23786 0.000644327435238577
23787 0.000813334849288506
23788 0.000823001762161218
23789 0.000834318682592831
23790 0.000727483750545408
23791 0.000855864652515903
23792 0.000916219463169475
23793 0.000652330148625621
23794 0.000711616985654058
23795 0.000717641125324703
23796 0.000759338979206545
23797 0.000905569827475726
23798 0.000762154104304249
23799 0.000718237315119649
23800 0.000699565624248948
23801 0.000754632166883789
23802 0.000886275570450274
23803 0.00077452714282828
23804 0.00077182153654825
23805 0.000927084869773805
23806 0.000868351493738712
23807 0.000743940212688216
23808 0.000678629796744167
23809 0.000806738437786301
23810 0.000697705227211788
23811 0.00070625832518028
23812 0.000906365548543308
23813 0.000747578634129277
23814 0.000773489622258847
23815 0.000927039191831519
23816 0.000741138795893997
23817 0.000773305187886908
23818 0.000791612112528205
23819 0.00068450758242186
23820 0.000814855375345379
23821 0.000775756694006937
23822 0.000753268775959933
23823 0.00079936845217535
23824 0.000731882874530507
23825 0.0006462039785972
23826 0.000866438349587293
23827 0.000871454299160813
23828 0.000793556905086833
23829 0.000814157186988501
23830 0.000891495049671449
23831 0.00064394665444839
23832 0.000743282754566427
23833 0.000653283362430059
23834 0.000807163770129501
23835 0.00094539530728436
23836 0.000739969329170442
23837 0.000846995840706382
23838 0.000767939972498609
23839 0.000703155366291878
23840 0.000667247164980339
23841 0.000722278212224065
23842 0.000748849902910872
23843 0.000792593518684283
23844 0.000715077625846932
23845 0.000854414696869723
23846 0.000931414300650193
23847 0.000816910792552318
23848 0.000794089534368488
23849 0.000837638066889894
23850 0.000719077221782009
23851 0.000782993429879552
23852 0.000767533334642293
23853 0.000843195565188834
23854 0.000825945112147214
23855 0.000835408052681922
23856 0.000771113559109075
23857 0.000611574520136276
23858 0.000887855107394962
23859 0.000696633502216441
23860 0.000868694850178779
23861 0.00078024532139104
23862 0.000823117714031164
23863 0.000730517348240095
23864 0.000865120965939491
23865 0.000538069090948166
23866 0.000816991734682843
23867 0.000672120162279566
23868 0.000903286405578187
23869 0.000745617594499962
23870 0.000715626526418919
23871 0.000663506269286243
23872 0.000718563300972866
23873 0.000787686003609357
23874 0.000644422024070983
23875 0.000675927616232871
23876 0.00072207389526269
23877 0.000889968523134111
23878 0.000782685209970235
23879 0.00060217097960898
23880 0.000849274956259568
23881 0.000753848702176892
23882 0.000681041837121374
23883 0.0008241468329307
23884 0.000718590104068112
23885 0.000771468682206404
23886 0.000814153018243111
23887 0.000748513124626383
23888 0.000740140110198145
23889 0.000681621443140274
23890 0.000758168098244669
23891 0.000825476724008859
23892 0.000860614978142931
23893 0.000621905634404896
23894 0.000694296762533613
23895 0.000677841487005268
23896 0.000719767720940065
23897 0.000747542733869462
23898 0.000742011768412039
23899 0.000743451733007603
23900 0.000717587849302543
23901 0.000600482784736889
23902 0.000756936690282468
23903 0.000767445222257815
23904 0.000688675898006123
23905 0.000706474911683982
23906 0.000539855260099317
23907 0.000790907218507658
23908 0.000761422919595922
23909 0.000839198017546965
23910 0.000974408145435318
23911 0.000900424943117746
23912 0.000888533977240498
23913 0.000669577313747391
23914 0.000820878936111375
23915 0.000777520345166473
23916 0.000625933376997552
23917 0.000817771349369214
23918 0.000824751124351267
23919 0.000722872768729735
23920 0.000871626254751866
23921 0.000719018239416521
23922 0.000856402130353507
23923 0.000969654468582325
23924 0.000714838986451998
23925 0.000822005989570192
23926 0.000845854087521432
23927 0.000682423793065423
23928 0.000698649197032997
23929 0.000698293622761794
23930 0.000758033961387059
23931 0.000773324944807406
23932 0.000808178388962662
23933 0.00081599163523442
23934 0.000871507235585566
23935 0.0006591250512406
23936 0.000693881238196429
23937 0.000833897114882606
23938 0.00083918517271695
23939 0.000693000912213146
23940 0.000738883307493314
23941 0.00065191967156402
23942 0.00080627922166984
23943 0.000708974477443231
23944 0.000743585185798033
23945 0.000593557463758107
23946 0.000830161036259078
23947 0.000782072784691659
23948 0.00089325478191107
23949 0.000700337864381245
23950 0.00059547094164057
23951 0.000939163483974054
23952 0.000715065616197587
23953 0.000777631838944551
23954 0.000822045047090052
23955 0.000738620289459109
23956 0.000668154503502422
23957 0.000871540417359588
23958 0.000956432206170405
23959 0.000819834574369783
23960 0.000695216226836217
23961 0.000702290756677466
23962 0.000803123856470465
23963 0.000813653942129116
23964 0.000837982665346722
23965 0.000806143949927399
23966 0.000690718652102056
23967 0.000745570230302727
23968 0.00106086138099367
23969 0.000743205378174628
23970 0.000831515533086837
23971 0.000868062599062539
23972 0.000673736588583893
23973 0.000725065814873766
23974 0.000709694645463671
23975 0.000699862495790071
23976 0.000895409940571667
23977 0.000880404839931386
23978 0.000889342219477621
23979 0.000948701885221786
23980 0.000779547684181884
23981 0.000906919547579387
23982 0.000736013693134104
23983 0.000846561236435607
23984 0.000874684844254545
23985 0.000759835232529115
23986 0.000805679560396444
23987 0.000794430077035259
23988 0.00088256235591992
23989 0.000661542024428031
23990 0.000756157411797013
23991 0.000817438943922907
23992 0.000865619088290341
23993 0.000823951700419199
23994 0.000691582790492789
23995 0.000926369391284145
23996 0.00062487520749405
23997 0.00071233005064443
23998 0.000785196510869725
23999 0.000761701652297389
24000 0.000746300749936618
24001 0.00076887438559234
24002 0.000779536310718547
24003 0.000810988273380611
24004 0.000692459051509793
24005 0.000881501963625819
24006 0.000991327173744117
24007 0.00076036263856273
24008 0.000666516425826639
24009 0.0008710782554646
24010 0.000742424820994668
24011 0.000815594944489509
24012 0.000735504823419978
24013 0.000840683700885907
24014 0.000753771050286524
24015 0.000701824498534829
24016 0.000853598734109308
24017 0.000732812669061762
24018 0.000748664422982479
24019 0.000805091524961482
24020 0.000757527579392787
24021 0.000695447048070522
24022 0.000765790528821466
24023 0.000714316880455466
24024 0.000755767614798211
24025 0.00085214593514466
24026 0.000783056894829935
24027 0.000763789280464497
24028 0.000732645862227671
24029 0.000780881443196873
24030 0.000768312429534517
24031 0.000780348662711352
24032 0.000726217281203475
24033 0.000776179099563058
24034 0.000697926647232147
24035 0.000792565656654557
24036 0.000769707113755421
24037 0.000612329885368806
24038 0.000722537011698835
24039 0.000808247315597536
24040 0.000853474046771042
24041 0.000787049093933401
24042 0.000746809529260106
24043 0.000807460050304599
24044 0.000883472598660634
24045 0.000627749008555945
24046 0.000878335674417596
24047 0.000737460040974722
24048 0.000795614432599561
24049 0.000778615681231421
24050 0.00103008385251565
24051 0.000803589375604747
24052 0.000694244034384863
24053 0.00076956593513879
24054 0.000641432933995478
24055 0.000746818644632138
24056 0.000881599582157543
24057 0.000663296598849969
24058 0.000696497916812506
24059 0.000755195966985387
24060 0.000601297480547575
24061 0.000669241786048964
24062 0.000766403163287135
24063 0.000575728158896952
24064 0.000657023393129993
24065 0.000794648005403891
24066 0.000773701281718705
24067 0.000725663637890992
24068 0.000929470398823791
24069 0.000730210021253964
24070 0.000858715945447324
24071 0.000790894956381065
24072 0.000856579079447618
24073 0.000866178879122594
24074 0.000795990937497803
24075 0.000804394662121323
24076 0.000876427528491676
24077 0.000652909008442734
24078 0.000783894489151974
24079 0.000692965925891972
24080 0.000909532839465425
24081 0.000804301830642134
24082 0.000809118508551508
24083 0.000640852070819011
24084 0.000805904465901392
24085 0.000639195926255357
24086 0.000692051451998965
24087 0.000725954258038766
24088 0.000765324893485266
24089 0.000891183234778307
24090 0.000726917117400782
24091 0.000800262716683336
24092 0.000771152591719781
24093 0.000802158206326446
24094 0.000799047634153195
24095 0.000850437920246952
24096 0.000896062364349108
24097 0.000982652379040573
24098 0.000734417914551113
24099 0.000870707967658142
24100 0.000702376822307392
24101 0.000912030409647642
24102 0.000512865899779217
24103 0.000750741877497923
24104 0.000830122369830064
24105 0.000933983518698515
24106 0.000698331138520014
24107 0.000777044751284617
24108 0.000973314097472762
24109 0.000738407458771561
24110 0.000835252394030552
24111 0.000707483549185419
24112 0.000900538904127187
24113 0.00084383225855053
24114 0.000615318773030277
24115 0.000629152020729054
24116 0.000853334584828914
24117 0.000739920538860921
24118 0.000760015868924676
24119 0.000729297865351495
24120 0.000740542595918136
24121 0.000883981389694206
24122 0.000684372872735135
24123 0.000969464115786577
24124 0.000794470902900439
24125 0.000812455253953297
24126 0.000702620924392199
24127 0.000862355204841898
24128 0.00085331350694262
24129 0.000753753031674751
24130 0.000780589234128017
24131 0.000939014456711764
24132 0.000877580308672341
24133 0.000726165756683069
24134 0.000841814166080319
24135 0.000790395049643652
24136 0.000929067076186448
24137 0.000834861337937778
24138 0.000803298083403077
24139 0.000787241268393002
24140 0.000718712390724884
24141 0.000815730965519579
24142 0.000717103681339055
24143 0.00070512157539382
24144 0.000744157716469107
24145 0.000678346308060471
24146 0.000766629756927337
24147 0.00073293183379672
24148 0.000782064876501989
24149 0.000712523480030961
24150 0.000782513326375201
24151 0.000850499565944398
24152 0.000760488806426392
24153 0.000780713818526487
24154 0.00079839333447142
24155 0.0010040060101633
24156 0.000833836496355617
24157 0.00079347466977452
24158 0.00077026233885379
24159 0.000864415252269515
24160 0.000716541526697443
24161 0.000641009323773748
24162 0.000740265605435395
24163 0.000810248643953812
24164 0.00085383649042878
24165 0.000783529799953157
24166 0.000800011970875419
24167 0.000647088031549043
24168 0.000785501825858437
24169 0.000766751424343681
24170 0.000634724057967925
24171 0.000711019143466385
24172 0.000854952274247375
24173 0.000853157832736513
24174 0.000701549246882092
24175 0.00080468007030349
24176 0.000778456301738308
24177 0.000905676621974459
24178 0.000900130757887349
24179 0.000781362631959251
24180 0.000819446380500615
24181 0.000710340366285317
24182 0.000822559532265934
24183 0.00087795976730865
24184 0.000803765778136215
24185 0.000846571267730777
24186 0.000771202111625368
24187 0.000583537321075785
24188 0.000760116255808896
24189 0.000751444265997123
24190 0.000694103736528352
24191 0.000756672046408408
24192 0.00086840339042494
24193 0.000710798550031939
24194 0.000734558822099628
24195 0.000775004292171502
24196 0.000886971887302624
24197 0.000791408400542915
24198 0.000711975367420644
24199 0.000801425723869824
24200 0.000829405002987975
24201 0.000793748863521075
24202 0.000931012135271113
24203 0.000691814079748723
24204 0.000709751855489781
24205 0.000645125919169105
24206 0.000951011359725273
24207 0.000995146683643843
24208 0.000650492708418044
24209 0.000891053141776345
24210 0.000717759386752886
24211 0.000732159694216674
24212 0.00087205553203365
24213 0.000638600651927136
24214 0.000764397087776047
24215 0.000719510879953253
24216 0.000758182560690506
24217 0.000841549473790805
24218 0.000715032574767789
24219 0.000635859047702159
24220 0.000740788810708417
24221 0.000850288960875728
24222 0.00070116730056063
24223 0.000792493409739544
24224 0.00080318736202803
24225 0.000801550954790729
24226 0.000631794958068471
24227 0.00082528168243766
24228 0.00079111102953631
24229 0.000760570129822221
24230 0.000924178012546404
24231 0.000782124950764931
24232 0.000928193941210904
24233 0.000859248909617309
24234 0.000822757155609645
24235 0.000919459966188809
24236 0.000763435724500943
24237 0.000656595938395927
24238 0.000657565546179693
24239 0.000838137524368363
24240 0.000896429532212145
24241 0.000674137733750393
24242 0.000637619443135357
24243 0.000836556166958219
24244 0.000717294190751845
24245 0.000996703638953199
24246 0.000726879694130048
24247 0.000767058022576379
24248 0.00068168332295782
24249 0.000905975279117382
24250 0.000824332167561824
24251 0.000733621067943574
24252 0.000646200982411359
24253 0.000909473912405449
24254 0.000792928702186454
24255 0.000679935304538841
24256 0.000684332740796498
24257 0.000718956554591601
24258 0.000813505023347309
24259 0.000851928952703004
24260 0.0006359382459433
24261 0.000663332060178168
24262 0.00078577819835336
24263 0.000710635007826565
24264 0.000900278756642554
24265 0.000768422900511501
24266 0.000829184363433736
24267 0.000850144275098828
24268 0.000888762097769527
24269 0.000788576113557817
24270 0.000802757083845459
24271 0.000727813023119566
24272 0.000798711107278865
24273 0.000817246152122051
24274 0.000726688780840413
24275 0.000697845673406926
24276 0.000809926937810388
24277 0.000809075502929911
24278 0.000812251669032374
24279 0.000866198047874242
24280 0.000703661916557139
24281 0.000724274488235389
24282 0.000702994626112718
24283 0.000691460041954632
24284 0.000604347555244147
24285 0.000724753789266926
24286 0.000645380816691049
24287 0.000736293637881691
24288 0.000726854277336673
24289 0.00075292849379779
24290 0.000815853912788883
24291 0.000845402648506534
24292 0.000645387057636863
24293 0.000684269323377745
24294 0.000857610580223822
24295 0.000765670637388628
24296 0.000630255807167985
24297 0.000760383889390422
24298 0.000952464531258693
24299 0.000768594713591807
24300 0.000903405852606706
24301 0.000692924613098569
24302 0.000668567154507328
24303 0.000711683422358702
24304 0.000973128783136586
24305 0.000869976962967489
24306 0.000799217607625146
24307 0.000723895682330307
24308 0.000984715696141865
24309 0.000993337393714022
24310 0.000743694818351415
24311 0.000961998936736212
24312 0.000725167466854576
24313 0.000797396752381246
24314 0.000891462905242811
24315 0.000806905205874421
24316 0.000707902565807626
24317 0.000673124052079055
24318 0.000844769176436661
24319 0.000755617042976776
24320 0.000717682614426577
24321 0.000708226715392213
24322 0.000914745881415774
24323 0.000555853418617461
24324 0.000624649961062996
24325 0.000869422356892573
24326 0.000820613776543635
24327 0.000758796124108053
24328 0.000791641146012875
24329 0.000807954753295952
24330 0.000850782502696997
24331 0.000734065642318413
24332 0.000698923306669633
24333 0.00072083201032579
24334 0.000950356120265227
24335 0.000781297356925842
24336 0.000737332712984759
24337 0.000660809104087906
24338 0.000703780647070686
24339 0.000896570784782741
24340 0.000709746977262658
24341 0.000899799367898927
24342 0.000736845751674607
24343 0.000829055090467243
24344 0.000767664428373227
24345 0.000751467056008371
24346 0.000719031135355678
24347 0.000716572285658031
24348 0.000776963179736376
24349 0.000744051298222172
24350 0.000844599845111775
24351 0.000855514360706208
24352 0.000665036204117375
24353 0.000756126638964198
24354 0.000719994737427591
24355 0.000684580200847673
24356 0.000735428193718623
24357 0.000844111042551324
24358 0.000748246121260556
24359 0.000727691034761447
24360 0.000876745492942789
24361 0.000824046616396457
24362 0.000795995616495181
24363 0.000695539724702833
24364 0.000755403214026397
24365 0.000814786656421932
24366 0.000808662807658793
24367 0.000739403439707615
24368 0.000814880604903776
24369 0.000801347561740521
24370 0.000779794820932224
24371 0.000914175433221347
24372 0.000654574711030037
24373 0.000797011846838813
24374 0.000654891199234631
24375 0.00072168725644198
24376 0.000772009004148251
24377 0.00082361975248576
24378 0.000880466445080415
24379 0.000666350824215177
24380 0.000749096806448441
24381 0.000810725015508307
24382 0.000883053460062904
24383 0.000801535951243498
24384 0.000709944093151247
24385 0.000885106675504054
24386 0.000618571163466094
24387 0.000790780292943713
24388 0.00071280455816292
24389 0.000744538478397895
24390 0.000616786918147364
24391 0.000867223968396519
24392 0.000831639185792171
24393 0.000654214044704585
24394 0.000825272999050613
24395 0.000887562791481867
24396 0.000798217659153319
24397 0.000780782640003784
24398 0.000823600498238511
24399 0.000856729908251523
24400 0.000686416020358051
24401 0.000894068271734111
24402 0.000767146911622697
24403 0.000823467723709522
24404 0.000676738458819489
24405 0.000703640926844053
24406 0.000742410382586217
24407 0.00061880344879809
24408 0.000696027091393285
24409 0.000571746206930767
24410 0.000826053176013195
24411 0.000862575691971315
24412 0.000823722299697497
24413 0.000716991772306419
24414 0.000697055698771135
24415 0.000803615123851188
24416 0.000766015919225064
24417 0.000676848613056973
24418 0.000742543512799558
24419 0.000868488281806844
24420 0.000854703807356801
24421 0.000706381732716734
24422 0.00079465483967772
24423 0.000637015714122257
24424 0.000769547614832549
24425 0.000721260900675781
24426 0.000712923440518468
24427 0.000775357997840156
24428 0.000751949283733716
24429 0.000796579519523702
24430 0.000709959559782841
24431 0.000663588137562428
24432 0.00070343384142277
24433 0.000766048217641359
24434 0.00060432925748987
24435 0.000787582949286796
24436 0.00058385318290756
24437 0.000815037278615644
24438 0.000875068700829872
24439 0.000723197894544317
24440 0.000799643391947086
24441 0.000757359249109707
24442 0.000740978458066625
24443 0.000874363273362477
24444 0.000725197970050619
24445 0.00085532865855121
24446 0.000668947063925387
24447 0.000794611631237889
24448 0.000717077576163588
24449 0.00093873094065147
24450 0.000813541384993307
24451 0.000889929913754991
24452 0.000793892576535067
24453 0.000734148009657401
24454 0.000730690060358107
24455 0.000782542569060634
24456 0.000805983141518319
24457 0.000745368782600722
24458 0.000807287243468186
24459 0.000840234246418519
24460 0.00086443047055801
24461 0.000770394897133938
24462 0.00075464389936377
24463 0.000635392362325056
24464 0.000800051311168792
24465 0.000702300639407867
24466 0.000927040427509231
24467 0.000655672624533745
24468 0.000805170174874792
24469 0.000794098761822102
24470 0.000676922834309037
24471 0.000825352840250518
24472 0.000781722680126931
24473 0.000764127351467252
24474 0.000771670371324226
24475 0.000811521360121607
24476 0.000983430837489682
24477 0.000766115463860689
24478 0.000687073879241514
24479 0.000904703237605573
24480 0.00085975568534234
24481 0.00095638643794799
24482 0.000590659629796137
24483 0.000824146554553273
24484 0.000645109336539177
24485 0.000707600187529498
24486 0.000769452022626341
24487 0.000797556081270573
24488 0.000756496221290586
24489 0.000848665529674829
24490 0.000701878772075829
24491 0.000694463557868884
24492 0.000829366021238612
24493 0.000784709250655217
24494 0.000851406662335933
24495 0.000647299760455747
24496 0.000694154939585984
24497 0.000930290109259726
24498 0.000707866357306612
24499 0.00079829658198305
24500 0.00077434313383039
24501 0.000825129958574557
24502 0.000690345534635906
24503 0.000700999837582986
24504 0.000918666446978023
24505 0.000943223960439147
24506 0.00063063616724902
24507 0.000794575478398099
24508 0.000826086762828974
24509 0.000691107994610159
24510 0.000705558472428482
24511 0.00069767579583818
24512 0.00080103197175057
24513 0.000708476237491449
24514 0.000987589508747547
24515 0.000620970736668789
24516 0.000821202411209533
24517 0.000726817873582602
24518 0.000713282141337568
24519 0.000685445996293297
24520 0.000853968758703741
24521 0.000932664310242661
24522 0.000927948989848678
24523 0.000706820691950731
24524 0.000675887899030352
24525 0.000793161703353825
24526 0.000640177464433855
24527 0.000734577461504519
24528 0.000724149833620077
24529 0.000768131898095639
24530 0.000679709599371662
24531 0.000759605181530375
24532 0.000863323443919501
24533 0.000750299039052611
24534 0.000769745837219462
24535 0.000888648390166313
24536 0.000839625645452314
24537 0.000681020220622941
24538 0.000665280409663987
24539 0.000817893230656856
24540 0.000837705843453483
24541 0.000672623260131353
24542 0.000732009505934871
24543 0.000704292006386244
24544 0.000726946546986227
24545 0.000912222595543097
24546 0.000835616463686554
24547 0.000700321064265465
24548 0.000753790309418198
24549 0.000755831748529329
24550 0.000930679974254461
24551 0.000874777330054027
24552 0.000789011963945887
24553 0.00062329487507789
24554 0.000815756069561795
24555 0.000846027972559832
24556 0.000862648285013304
24557 0.000670864553917066
24558 0.000667337086046773
24559 0.000770851959197256
24560 0.000768757912659361
24561 0.0006849127332763
24562 0.000692683176788589
24563 0.000796952766335123
24564 0.000692030457077711
24565 0.000601694179430527
24566 0.000721146420281576
24567 0.000620324224181724
24568 0.000820055183906486
24569 0.000794829589475398
24570 0.000774388728070339
24571 0.00074588191501921
24572 0.000649903879373208
24573 0.000622668610413516
24574 0.000689211177586873
24575 0.000746918886937011
24576 0.000534056378973492
24577 0.000809776083114717
24578 0.000778822245243822
24579 0.00060804749258749
24580 0.000858363247748537
24581 0.000800905627554796
24582 0.000640880588386808
24583 0.000681855386939454
24584 0.000685036176970412
24585 0.000911766026499839
24586 0.0008299812635513
24587 0.000857157005219277
24588 0.000794932510631582
24589 0.000817110154709901
24590 0.000614750266221914
24591 0.000768404632920841
24592 0.000774774510992283
24593 0.000900486599906727
24594 0.000734611263679322
24595 0.000608912507417678
24596 0.000734272187925746
24597 0.00100358746047968
24598 0.000796871276664163
24599 0.000707001777306815
24600 0.000740599761858839
24601 0.000812299957119186
24602 0.000938514499465953
24603 0.000786392654420414
24604 0.000814072546534571
24605 0.000736907181819667
24606 0.000855167459026884
24607 0.000726190800164383
24608 0.000660044810767514
24609 0.000879597032343846
24610 0.000895892821303647
24611 0.00080638478303131
24612 0.000768071160966243
24613 0.00078697428370399
24614 0.000837750398875383
24615 0.00073774009037326
24616 0.000721283946864151
24617 0.000698209210453046
24618 0.000681671954873789
24619 0.000775421250805173
24620 0.000743100937158528
24621 0.000616554040727558
24622 0.00080042451965609
24623 0.000695565354861131
24624 0.000659492974471948
24625 0.000829130943204101
24626 0.000807760829547279
24627 0.000714202221125003
24628 0.000803653495817017
24629 0.000821449108026455
24630 0.000847848290364164
24631 0.000723755538308847
24632 0.00070242240317519
24633 0.000733808448748675
24634 0.000707956136113329
24635 0.000784327836687031
24636 0.000746616643445433
24637 0.000710228137681373
24638 0.000879315820535888
24639 0.000788292629208668
24640 0.000699268104913175
24641 0.000849099146399884
24642 0.000933677708405015
24643 0.000724310341631736
24644 0.00084107001422217
24645 0.000633602980383114
24646 0.000910856050583644
24647 0.000682480386347758
24648 0.000718331129134577
24649 0.000765226811660688
24650 0.000906735385882668
24651 0.000913212974104449
24652 0.000930749742485761
24653 0.000641737200135759
24654 0.000964866897373035
24655 0.000634315895794184
24656 0.000552465030984115
24657 0.000768153352944561
24658 0.000635154285764577
24659 0.000769728779846152
24660 0.000779135366476953
24661 0.000824092532406259
24662 0.00063017400499235
24663 0.000701700162656712
24664 0.000597839998648882
24665 0.00080830146422384
24666 0.000707087290042714
24667 0.000713220136806634
24668 0.000657638357033743
24669 0.000578589230521028
24670 0.000799084105850498
24671 0.00063269960252297
24672 0.000736449253316119
24673 0.00078336402786498
24674 0.000710530461868451
24675 0.000607811455715586
24676 0.00064659160727671
24677 0.00066276302564627
24678 0.000720400459326246
24679 0.000856468912741976
24680 0.000732923116540701
24681 0.000785405124911011
24682 0.000738660823885628
24683 0.000674907820526905
24684 0.000689369942714354
24685 0.000822448926932088
24686 0.00088115693281922
24687 0.000779482632026721
24688 0.000724212071596921
24689 0.00081418186804549
24690 0.000827768846492279
24691 0.000828114535331005
24692 0.000861289870606737
24693 0.000646225349155253
24694 0.000745706558824779
24695 0.000685525243427539
24696 0.000878279220524788
24697 0.000647456557293757
24698 0.000778200633926403
24699 0.000806767619162124
24700 0.000861156382822295
24701 0.000670362664734467
24702 0.000764876526679366
24703 0.000556300230195471
24704 0.000791732648048279
24705 0.000700971711324387
24706 0.000689310257743944
24707 0.000882350425230117
24708 0.000653610584377088
24709 0.000708388258613671
24710 0.00066481904773013
24711 0.000721213650418529
24712 0.000558925001264896
24713 0.000758945288612863
24714 0.000797482737367461
24715 0.000776275665450148
24716 0.000642757214899086
24717 0.000999184400183899
24718 0.00096062928441204
24719 0.00073122507797877
24720 0.000885302237530394
24721 0.000716146688896961
24722 0.000790355548448028
24723 0.000748447419634986
24724 0.000859707261103609
24725 0.000769917228466038
24726 0.000705864043690005
24727 0.000940532027412332
24728 0.000726154800332847
24729 0.000822908797936798
24730 0.000709295061547354
24731 0.000891100546074103
24732 0.000740032874806264
24733 0.000704444433827133
24734 0.000820143708369039
24735 0.000771481430125326
24736 0.00093185146150705
24737 0.000792302222658673
24738 0.000685020286315556
24739 0.000815290935929782
24740 0.000757262469912771
24741 0.000721751343843782
24742 0.000772313101508868
24743 0.00068325179220899
24744 0.000731755998880536
24745 0.00071494173113771
24746 0.000683382185915077
24747 0.000699476345622734
24748 0.000669587639513858
24749 0.000798620597988151
24750 0.000919196659827927
24751 0.000806606673357685
24752 0.000627820593374927
24753 0.000813241649382259
24754 0.000711498505259077
24755 0.000844729273929622
24756 0.000784085868650794
24757 0.000860202154802424
24758 0.000673457704667602
24759 0.000943391479523259
24760 0.000663331239943534
24761 0.000702984592082029
24762 0.000822588565593488
24763 0.000819905177634299
24764 0.000840008366252056
24765 0.000660580921633303
24766 0.000712521660189864
24767 0.000792348769499897
24768 0.000900879980359472
24769 0.000666733063782747
24770 0.000823909629170318
24771 0.000797519731904861
24772 0.000938061046549008
24773 0.000929713871584453
24774 0.000668940039541982
24775 0.000668332882259335
24776 0.000696436783928748
24777 0.0008669227954747
24778 0.00061971582563829
24779 0.000800280786410208
24780 0.000741747326254064
24781 0.000796144308087333
24782 0.000796990917439357
24783 0.000771458703257544
24784 0.000809913643498905
24785 0.000875679809975434
24786 0.000597822724986625
24787 0.00069102681605547
24788 0.000805203444418104
24789 0.000800714547861712
24790 0.000907350038541327
24791 0.00084860443261442
24792 0.000793973375914361
24793 0.000853626809567546
24794 0.000693786385961284
24795 0.00084539214164866
24796 0.000592464152012367
24797 0.000886216716894586
24798 0.00078055007764099
24799 0.00088779523444567
24800 0.000884031607785441
24801 0.000725139139408121
24802 0.000788944751298429
24803 0.000715559877366267
24804 0.000713213408392357
24805 0.000641397893577828
24806 0.00100973501437122
24807 0.000642618409166277
24808 0.000767074864693094
24809 0.000893842561824664
24810 0.000902910849727927
24811 0.000787430550886449
24812 0.000784844274067109
24813 0.000903939115451418
24814 0.000775415171009091
24815 0.000934665941884297
24816 0.000784687569749221
24817 0.000700690819527879
24818 0.000621515656101052
24819 0.000814119121853612
24820 0.000714928138668439
24821 0.000752121677570511
24822 0.000884170059585271
24823 0.00083426889033445
24824 0.000701128677524173
24825 0.000703295451506999
24826 0.000645429622980426
24827 0.000607200615106366
24828 0.00081414256692634
24829 0.000815811423819526
24830 0.000621022454008986
24831 0.000816303238725614
24832 0.00073895145357585
24833 0.000813338844805464
24834 0.000750902990385985
24835 0.000854027074566977
24836 0.000837739350358752
24837 0.000887600163238336
24838 0.000917949217500761
24839 0.000707889546688286
24840 0.000779914056400433
24841 0.000789810594651891
24842 0.000731737765399956
24843 0.000746028774218749
24844 0.000886048822777633
24845 0.000807931635087249
24846 0.000649897597034728
24847 0.000713905723339897
24848 0.000682006491346312
24849 0.000795743929901967
24850 0.000894761261498294
24851 0.000965430556812374
24852 0.000774444480887124
24853 0.00067363426471494
24854 0.000728165704260679
24855 0.000812165771420588
24856 0.000772341419740898
24857 0.000737355141033927
24858 0.000750731384116333
24859 0.000694296901880573
24860 0.000884055697611974
24861 0.00080985975541419
24862 0.000686480317401104
24863 0.000873175677638086
24864 0.000868227423121621
24865 0.000847969881016292
24866 0.000706334512773986
24867 0.000843494504468685
24868 0.000779118794054611
24869 0.000683379615695931
24870 0.000778423343801566
24871 0.000852142162667488
24872 0.000769090817235122
24873 0.000694616810920297
24874 0.000727433508982135
24875 0.000654145271931524
24876 0.000731895831205236
24877 0.000863778699303218
24878 0.000679744584145256
24879 0.000692092807716483
24880 0.000944257529942733
24881 0.000603218252607456
24882 0.000598181522181604
24883 0.000675191360247284
24884 0.000820695565871255
24885 0.000727396013725753
24886 0.000783211698349249
24887 0.000806510972714053
24888 0.00088326173411266
24889 0.000704285673897026
24890 0.000891290305767894
24891 0.000713488558087472
24892 0.000956131801394252
24893 0.000767366545772629
24894 0.000764369305533989
24895 0.000713572844473835
24896 0.00071839114029169
24897 0.000691861185258143
24898 0.000749985978544193
24899 0.000810004186868067
24900 0.000833946769909565
24901 0.000741564546004079
24902 0.000714390740464929
24903 0.000623250400507182
24904 0.000649996561410751
24905 0.000657042672216705
24906 0.00068723124470715
24907 0.000959431463564321
24908 0.000757603030634896
24909 0.000690278599638297
24910 0.000912936733837312
24911 0.000671664366234897
24912 0.000749209226348466
24913 0.000652877933321732
24914 0.000761630990860415
24915 0.000772910055887145
24916 0.000819865856967509
24917 0.000851826390072121
24918 0.000767565440024309
24919 0.0006613780671775
24920 0.000881298816574938
24921 0.00088752251146435
24922 0.000748578372692249
24923 0.000717107555783727
24924 0.000667628686355292
24925 0.000849490761716318
24926 0.000680957198497403
24927 0.000669075126745475
24928 0.000808493486137425
24929 0.000656197690915579
24930 0.000795885974197498
24931 0.000677482907641086
24932 0.000976176927582861
24933 0.000624597893137326
24934 0.00077221325937768
24935 0.000782663795253289
24936 0.000825271009687211
24937 0.000859261872761152
24938 0.000722514404688794
24939 0.000899199896876052
24940 0.000846692260651808
24941 0.0007895721564308
24942 0.000706148694645985
24943 0.000764311191973073
24944 0.00108171274154308
24945 0.000724014772544192
24946 0.00070235021770209
24947 0.000787251805721133
24948 0.000817766459485808
24949 0.000865663168610802
24950 0.000892900135958971
24951 0.000815468819683637
24952 0.000656760186339856
24953 0.000823633081213266
24954 0.000682975999193229
24955 0.000671982829013474
24956 0.000769949394674962
24957 0.000801851485996311
24958 0.00078817982413559
24959 0.000820888471869751
24960 0.000745331400476578
24961 0.000591676496132857
24962 0.000818701538785566
24963 0.000822539657322598
24964 0.000656287111761133
24965 0.000809336667141073
24966 0.000700625670277368
24967 0.000894269518214323
24968 0.000742352477574381
24969 0.000846854161181147
24970 0.000778303671759929
24971 0.000856117944631795
24972 0.000807376553796365
24973 0.000662788391877877
24974 0.000582422553691897
24975 0.00070876950044297
24976 0.000809424245716366
24977 0.000910143521149478
24978 0.000794853996877267
24979 0.000926514732682594
24980 0.000813294182077594
24981 0.000860644039641167
24982 0.000780296059621274
24983 0.000756041367363129
24984 0.000887345006641204
24985 0.000785666821601027
24986 0.000735629694760062
24987 0.000708343609495734
24988 0.000802021393787271
24989 0.000802318808648418
24990 0.00061907566926204
24991 0.00072240199861906
24992 0.000717033214823916
24993 0.000851083545796041
24994 0.000821582481867962
24995 0.000852186894248791
24996 0.000898882581239175
24997 0.000717791878212442
24998 0.000825088924923487
24999 0.000687846488826169
25000 0.000719981349665576
25001 0.000914068167349836
25002 0.000708950547636158
25003 0.000615512259921264
25004 0.000683962658119789
25005 0.000622319375014748
25006 0.000656458414802219
25007 0.000764062759619831
25008 0.000634440660483044
25009 0.000657526963574786
25010 0.000668694171105569
25011 0.000697778815064804
25012 0.00070746227017608
25013 0.000915918749957113
25014 0.000668464389894743
25015 0.000807959911101968
25016 0.000765790069769348
25017 0.000695523980875558
25018 0.000904019768007512
25019 0.000819197163768937
25020 0.00067197044469985
25021 0.000676851358302323
25022 0.000738067171982611
25023 0.000910907052001105
25024 0.000617197687400659
25025 0.000973018141201076
25026 0.000785783086958571
25027 0.000758595916616474
25028 0.000678361457720308
25029 0.000796604132861922
25030 0.000877205534903731
25031 0.000891045668352012
25032 0.000735971917456022
25033 0.00065225794813092
25034 0.000742979502484783
25035 0.000805673309496693
25036 0.000745431808988524
25037 0.00088694192940238
25038 0.000669755596481166
25039 0.000696502084631936
25040 0.000835414248888248
25041 0.000812246676069858
25042 0.00062470736670294
25043 0.000724558682324258
25044 0.00086185806949773
25045 0.000565080145341549
25046 0.000804809881439895
25047 0.00068666389960282
25048 0.000741406218195647
25049 0.000687174486111523
25050 0.000687051179553971
25051 0.000629129167008656
25052 0.00091242617283959
25053 0.000716751513376964
25054 0.000702501913684187
25055 0.000860972302125043
25056 0.00086022404513896
25057 0.000807985454045645
25058 0.000719282191950367
25059 0.0007395696280017
25060 0.000781830551363974
25061 0.000770682942543333
25062 0.000912829226859192
25063 0.00066611808980282
25064 0.000724914553110945
25065 0.000738531557331386
25066 0.000695013803780467
25067 0.000674910906306772
25068 0.000780154153841444
25069 0.000697253600541749
25070 0.000814972541797851
25071 0.000801968451397649
25072 0.000764954533129727
25073 0.000844879283311867
25074 0.000748165480747725
25075 0.000713437918426841
25076 0.000806018158250642
25077 0.000659437269781193
25078 0.000767000156845588
25079 0.000706392244073829
25080 0.000714366897587528
25081 0.000734039290006342
25082 0.000691967470206885
25083 0.00078728011190201
25084 0.000892837640237342
25085 0.000851996518596016
25086 0.000734676426661464
25087 0.000796245186041812
25088 0.00089961169741762
25089 0.000844919760169018
25090 0.000705812547554067
25091 0.000971233358411724
25092 0.000743249915981489
25093 0.000730263691896736
25094 0.000766737750381017
25095 0.000666414125363351
25096 0.000562072037498276
25097 0.000882411271158568
25098 0.000840483059622922
25099 0.000811413484276903
25100 0.000707726742991772
25101 0.000768788263605192
25102 0.000835763490434691
25103 0.0007776072281045
25104 0.000685299130505847
25105 0.000744817925576117
25106 0.000774618805141399
25107 0.000786215982430227
25108 0.00076195324911251
25109 0.000738577902941502
25110 0.000835733652303658
25111 0.000709372299306664
25112 0.000658097893451448
25113 0.000892566708873541
25114 0.000837516234448614
25115 0.000672880679676605
25116 0.000691465427601158
25117 0.000814306043258761
25118 0.000715664077176254
25119 0.000759002862313236
25120 0.000717736056391815
25121 0.000796942041839405
25122 0.000624202338758731
25123 0.00083756043817437
25124 0.000752074672016635
25125 0.000891666020723549
25126 0.000778347534344208
25127 0.000882725845670623
25128 0.000736843391885205
25129 0.000754815672471506
25130 0.000694798438189926
25131 0.00069096591972168
25132 0.000768895095370693
25133 0.000861842391917085
25134 0.00082029006898147
25135 0.000723775596752505
25136 0.000695179954614349
25137 0.000750968314016576
25138 0.000763310661024544
25139 0.000742563184083948
25140 0.000782859897108993
25141 0.000835402242418638
25142 0.000745816940936199
25143 0.000662522865690952
25144 0.000739900054940091
25145 0.00077610182594291
25146 0.000682613588257942
25147 0.000740006915971019
25148 0.000936725347802146
25149 0.0007636072355447
25150 0.000714377153051949
25151 0.000881252434281232
25152 0.000725751052439662
25153 0.000764558912660374
25154 0.000789951910352645
25155 0.000910213533333425
25156 0.000763809415287474
25157 0.000787976541765932
25158 0.000701457119409309
25159 0.000775583192596724
25160 0.000664497148637057
25161 0.000971376145688749
25162 0.000642974672496792
25163 0.000890795889950564
25164 0.000816867969447848
25165 0.0007615034094779
25166 0.000848793977873182
25167 0.000764012678737852
25168 0.000692496893868812
25169 0.0008044232217755
25170 0.000746806258752408
25171 0.000733779050924643
25172 0.000770493212056793
25173 0.00077162772733237
25174 0.000828208935679571
25175 0.000846085886474997
25176 0.000693989209973548
25177 0.000886419019091475
25178 0.000750753153359178
25179 0.000770362294801764
25180 0.000840216620155135
25181 0.000769348155087427
25182 0.000689210976826995
25183 0.000734010809344476
25184 0.000726591189407883
25185 0.000846638900577231
25186 0.000699005200689465
25187 0.000818521070899855
25188 0.000763311316662301
25189 0.000885501229237174
25190 0.000704262505403597
25191 0.000778578580302023
25192 0.000694010268925133
25193 0.000675266917703696
25194 0.000734281372238567
25195 0.0007271639163495
25196 0.000870750480754914
25197 0.000761863351908921
25198 0.000867675809559205
25199 0.000779201764928484
25200 0.000582819947790907
25201 0.000751157513036581
25202 0.000754809530155226
25203 0.000730658396517102
25204 0.000808101353240814
25205 0.000768185967095801
25206 0.000651027255612272
25207 0.000762326546495667
25208 0.000861446085760507
25209 0.00066251152442466
25210 0.00080495037936911
25211 0.000882500386018462
25212 0.000797179360426716
25213 0.000763310107264741
25214 0.000573263714302953
25215 0.000861000634096286
25216 0.000734287345758517
25217 0.000712668481510217
25218 0.000720197813843923
25219 0.000693323490063986
25220 0.000913907645286604
25221 0.000615488153762902
25222 0.000849300207186189
25223 0.00073728853223548
25224 0.00088714162836882
25225 0.00069929907592662
25226 0.000714092874454331
25227 0.00072854053161195
25228 0.000696423351490294
25229 0.000754518626588388
25230 0.00092889130966526
25231 0.000731867300773447
25232 0.000744134933813581
25233 0.000769828378361494
25234 0.000747928984034191
25235 0.000811810121337683
25236 0.000679579703463841
25237 0.000682574809858779
25238 0.000738842472814307
25239 0.000789231750196684
25240 0.000725911853524511
25241 0.00060439771122909
25242 0.000714886966250331
25243 0.000856990160605317
25244 0.000734212240899342
25245 0.000791600739349059
25246 0.000677678021114804
25247 0.000744378473738961
25248 0.000689138102764193
25249 0.000845827181898971
25250 0.000890754372909493
25251 0.000721168688109495
25252 0.000655702242367863
25253 0.000681476428653079
25254 0.000829116112472661
25255 0.000805840423427526
25256 0.000803178796434918
25257 0.000822091492360366
25258 0.000783913205047684
25259 0.000748143784060747
25260 0.000777865021860547
25261 0.000877848661673474
25262 0.000755318943867974
25263 0.000829076908593185
25264 0.00067378613142603
25265 0.000768628337999581
25266 0.000747738430883565
25267 0.000752075598741936
25268 0.000767720093157989
25269 0.000795360480585334
25270 0.000651002629721651
25271 0.000786350491021695
25272 0.000912671073532235
25273 0.000689576053931907
25274 0.000872891156549297
25275 0.000829027706968698
25276 0.000909796219840149
25277 0.000812740656753456
25278 0.000898519221225453
25279 0.000795999922749029
25280 0.000654912314172077
25281 0.000743895316570731
25282 0.000714151971515849
25283 0.000780402592077889
25284 0.000881096273716154
25285 0.000743924166101227
25286 0.000760988369054013
25287 0.000676256409341557
25288 0.00062750779450703
25289 0.000874441519893056
25290 0.000769700459680652
25291 0.000774107599592602
25292 0.000813420044028153
25293 0.000952915634110162
25294 0.000748668184599294
25295 0.000736986740851155
25296 0.00075659343709369
25297 0.000889938427015547
25298 0.00068843532729286
25299 0.000774999589721505
25300 0.000690590509052097
25301 0.000596615598049335
25302 0.000867970593595161
25303 0.000729029529801111
25304 0.000832938286173125
25305 0.000852474094192197
25306 0.000885784335619087
25307 0.000798081377877694
25308 0.000851227846605731
25309 0.000967010805661143
25310 0.000646312203863497
25311 0.000776215006456005
25312 0.000774260072475398
25313 0.000830684717644269
25314 0.00072252022456397
25315 0.000766151584559983
25316 0.000886178943153386
25317 0.000770120234137377
25318 0.000735184982700637
25319 0.000723359275146828
25320 0.000734759911307778
25321 0.000800684862546218
25322 0.000672578396351571
25323 0.000856085144297337
25324 0.000658291138347677
25325 0.000877311425063123
25326 0.000693509080032424
25327 0.000791989114962082
25328 0.000730065056931772
25329 0.000955451727736097
25330 0.000751107245786994
25331 0.000716497002986507
25332 0.000720430064799931
25333 0.000803381898290071
25334 0.000777880216154108
25335 0.000718744538854269
25336 0.000965179293375343
25337 0.000769924763285743
25338 0.000749407784289314
25339 0.000717836163456455
25340 0.000690545519024598
25341 0.00076187993495398
25342 0.000813661106549043
25343 0.000863081946313114
25344 0.000836957046388813
25345 0.000739392597350408
25346 0.000686013709232117
25347 0.000796184116677719
25348 0.000723268653071221
25349 0.00074667814460154
25350 0.000845913977325489
25351 0.00078458548967612
25352 0.000739877259245286
25353 0.000657212941759237
25354 0.000678138348054982
25355 0.000836236826000914
25356 0.000783211336566982
25357 0.000768261513510917
25358 0.00077620379872802
25359 0.000840563670169052
25360 0.000678427795304765
25361 0.000734942075848033
25362 0.000901634355615018
25363 0.000751700702805271
25364 0.000692559594979475
25365 0.000810605375086185
25366 0.000736634513162099
25367 0.000710549009384998
25368 0.000772835188259766
25369 0.000822393781737928
25370 0.000810671011382681
25371 0.000835975944585973
25372 0.000970112749043323
25373 0.000628739578689924
25374 0.000903281736932831
25375 0.000763521994698067
25376 0.000676186587393793
25377 0.00088996954679077
25378 0.000792674012051305
25379 0.000777490986361597
25380 0.00087776315761753
25381 0.000641886949356583
25382 0.000633632351676642
25383 0.000856229898565412
25384 0.000665626529765156
25385 0.00090581228129621
25386 0.000703368853644352
25387 0.000791847409261162
25388 0.00076790160655134
25389 0.00101030288829468
25390 0.000718354676914004
25391 0.000734889720856268
25392 0.000793568743157385
25393 0.000742601748264316
25394 0.000776187733514796
25395 0.000726118599892059
25396 0.000790499303330093
25397 0.000777655542604852
25398 0.000874426602019814
25399 0.000772343808938033
25400 0.000722686107908813
25401 0.000777744853002011
25402 0.00092970412685438
25403 0.000825149627480594
25404 0.000692296772110484
25405 0.000792337110538229
25406 0.000655734228087726
25407 0.000682502149286042
25408 0.000742260638041916
25409 0.000914385472262197
25410 0.000676314389133777
25411 0.000747178156909349
25412 0.000762794804007026
25413 0.00079463450332438
25414 0.000738114395853654
25415 0.000829556472283986
25416 0.000693094618360214
25417 0.000776774631882203
25418 0.0008371083410492
25419 0.000766986041642426
25420 0.000811526266211369
25421 0.000819150301587096
25422 0.000852505270561413
25423 0.000742537131878608
25424 0.000625761372402731
25425 0.000805608726057469
25426 0.000876348286408666
25427 0.000760212438427159
25428 0.000643688529981662
25429 0.000693310940475356
25430 0.000732763442301996
25431 0.000821278384724592
25432 0.000795326212396818
25433 0.000872004695833564
25434 0.000608748244430125
25435 0.000803365172976939
25436 0.0009074923560319
25437 0.000721470405943851
25438 0.000600343887542379
25439 0.000800306390413219
25440 0.000635980261251229
25441 0.000685328935064143
25442 0.000736039949877435
25443 0.000847972924025415
25444 0.000638939856112256
25445 0.000652568297524702
25446 0.000645795666321669
25447 0.000843641174688141
25448 0.000719161623206627
25449 0.00101281729575831
25450 0.000664050207629763
25451 0.000839182935952777
25452 0.00081108803834902
25453 0.000797071227374816
25454 0.000862484775459872
25455 0.000812490477602112
25456 0.000967680616027856
25457 0.000671781036592027
25458 0.000661086903379582
25459 0.000831483848707693
25460 0.000750933949523136
25461 0.000818085219604371
25462 0.000722617733745913
25463 0.000813598643835394
25464 0.000714026256799835
25465 0.000779122679229289
25466 0.000837218484993553
25467 0.000837218238076371
25468 0.00072400810144089
25469 0.000706400461169997
25470 0.000743588131828572
25471 0.000839224731357623
25472 0.000615002095735268
25473 0.000760440497790145
25474 0.000757551338329415
25475 0.000813340270800966
25476 0.000806671064974862
25477 0.000761389744685141
25478 0.000601108899118604
25479 0.000739240891134452
25480 0.000746360687518807
25481 0.0008212551694986
25482 0.000618008386699297
25483 0.00087114651869446
25484 0.000760249693769439
25485 0.000809264895023068
25486 0.00077300986975477
25487 0.000926656064217265
25488 0.000826106056682555
25489 0.000921555459164463
25490 0.000678677518706193
25491 0.000758939808314698
25492 0.000816263802728151
25493 0.000846525828733158
25494 0.000817681940293142
25495 0.000713580463605205
25496 0.000708197300229258
25497 0.000677104820438034
25498 0.000803621696974799
25499 0.000574041558561889
25500 0.000736386082585863
25501 0.000700971675013313
25502 0.000788303109051444
25503 0.000817319561922095
25504 0.000824353582549723
25505 0.000600239788111885
25506 0.000828128883254894
25507 0.000600896782578521
25508 0.000660838254380818
25509 0.00068300358825475
25510 0.000876849417110402
25511 0.000702578434923939
25512 0.000776091728158881
25513 0.000690481015960846
25514 0.000662674179490333
25515 0.000914727491515384
25516 0.000783404655410528
25517 0.000706697663418929
25518 0.000787385351657166
25519 0.000799818348904674
25520 0.000813600961613394
25521 0.000761982891643633
25522 0.000787393155486713
25523 0.000633215259395662
25524 0.00075259750603788
25525 0.000987815189640712
25526 0.000704361455516981
25527 0.000841843475257324
25528 0.000767444329886738
25529 0.000884224762299079
25530 0.000729392366251872
25531 0.000848241552833006
25532 0.000800069484178485
25533 0.000748457458882869
25534 0.000744187067879146
25535 0.000906965051080007
25536 0.000751793374722896
25537 0.000623718401330817
25538 0.000680815988229052
25539 0.000592530507859979
25540 0.000777103834876205
25541 0.00102996611637575
25542 0.000690423561952287
25543 0.000719603552117858
25544 0.000784442138083505
25545 0.000938557481641614
25546 0.000915691219515121
25547 0.000680864743332775
25548 0.000792512442481365
25549 0.000720067842686963
25550 0.000961200192847533
25551 0.000760397521696352
25552 0.00080629048712546
25553 0.000830475177427019
25554 0.000821513560694754
25555 0.000757365815354459
25556 0.000869476127672388
25557 0.000796770491952219
25558 0.000670382303609811
25559 0.000824021777099735
25560 0.000835689732387155
25561 0.000769510646043054
25562 0.000772672318730046
25563 0.00082208398903508
25564 0.0006128675626023
25565 0.00102795864449827
25566 0.000799824260135839
25567 0.000746616026554894
25568 0.000678776402876029
25569 0.000862296985354811
25570 0.000655055594153367
25571 0.000657792660803273
25572 0.000695104317020263
25573 0.000779497077581027
25574 0.000822300242333848
25575 0.00076749197523003
25576 0.000734896375227299
25577 0.000674597953599409
25578 0.000631751617290675
25579 0.000731134484318966
25580 0.000933998626826312
25581 0.000796667624628574
25582 0.000696307489253547
25583 0.000718824456176211
25584 0.000804895195954057
25585 0.000795568867395121
25586 0.000528515272022178
25587 0.000839763974061453
25588 0.000911188221842105
25589 0.000711374737967739
25590 0.000808679269174557
25591 0.000690333808093803
25592 0.000834982614916033
25593 0.000674733627393695
25594 0.000876286765246831
25595 0.000905993364640826
25596 0.000895942063446295
25597 0.000868961285609325
25598 0.00074266515603169
25599 0.000793475853327225
25600 0.000698720033435094
25601 0.000882617068332086
25602 0.000782400254370412
25603 0.00068925146670939
25604 0.00066286603958239
25605 0.000800743856617156
25606 0.000645889135446961
25607 0.000778483733862186
25608 0.000732925703385097
25609 0.000821709315647796
25610 0.000675279433727027
25611 0.00088107525338808
25612 0.000620331468345658
25613 0.000721149880917979
25614 0.000835041236289773
25615 0.000854584843801339
25616 0.000734752536532435
25617 0.00081324932962962
25618 0.000802032084262959
25619 0.000845329647151547
25620 0.000675265944181315
25621 0.000695527189641076
25622 0.000703235888604684
25623 0.000651703349968555
25624 0.000681385724458394
25625 0.000737271769210253
25626 0.000831488637034033
25627 0.000835046614086532
25628 0.000640964745723155
25629 0.000728442048700724
25630 0.000924239220583651
25631 0.000690103510449552
25632 0.000777438639665164
25633 0.000704196019788223
25634 0.000794414265083199
25635 0.000765406575687865
25636 0.000791663150824679
25637 0.000759826043636918
25638 0.000736717956107758
25639 0.000695952207255236
25640 0.000745903474773991
25641 0.000858918560559056
25642 0.000742899464661023
25643 0.000685627450149074
25644 0.000727384693278022
25645 0.000737761956728811
25646 0.000797740098291041
25647 0.000817317407475239
25648 0.000826421035224807
25649 0.000759635766021964
25650 0.00065308912876659
25651 0.000920301623506594
25652 0.000792314810019735
25653 0.000907241541385701
25654 0.000816533426556549
25655 0.00076007305133733
25656 0.000922260011313421
25657 0.000869394578208235
25658 0.000948575715296578
25659 0.000740802391191648
25660 0.000822825248397868
25661 0.0010331108646411
25662 0.000687999969727318
25663 0.000632313901715372
25664 0.000884943860421997
25665 0.000698456680369119
25666 0.000797025423470197
25667 0.000797274702337153
25668 0.000804863097670602
25669 0.000686798642888563
25670 0.000736084459297628
25671 0.000880728685545138
25672 0.000801266975488098
25673 0.000790087415107426
25674 0.000690295048293436
25675 0.000753601290097209
25676 0.000722339366566233
25677 0.000716750732985923
25678 0.000771316203997852
25679 0.000735241963514981
25680 0.000834317176955898
25681 0.000729070599566766
25682 0.000778180214139812
25683 0.000591333610984149
25684 0.000698298750261731
25685 0.00073158963718365
25686 0.000633430578473878
25687 0.000702617246920972
25688 0.000745837131364628
25689 0.000680010526329782
25690 0.00077710943855658
25691 0.000755941980225183
25692 0.000828292392632639
25693 0.000802744205015045
25694 0.000815047723877715
25695 0.000735601272942144
25696 0.000843096186875125
25697 0.000934442254714982
25698 0.000777926943095822
25699 0.000819756385832116
25700 0.00064328679734453
25701 0.000782385743019874
25702 0.000683993197716089
25703 0.00078270862788603
25704 0.00068188377396141
25705 0.000762062983977927
25706 0.000703036817429689
25707 0.000691709062111009
25708 0.000730645315815203
25709 0.000767935397512612
25710 0.000675699794069078
25711 0.000746132514389942
25712 0.00076686016179954
25713 0.000959885462747694
25714 0.00078540123039887
25715 0.000842653203375381
25716 0.000947540236410362
25717 0.000806544676832975
25718 0.000688985440293403
25719 0.000728744866552707
25720 0.000779158104006963
25721 0.000719572964378671
25722 0.000778901876006015
25723 0.000813795919169369
25724 0.000819088784489373
25725 0.000707066770308771
25726 0.00087339219138585
25727 0.0007183433383624
25728 0.00081866574482349
25729 0.000864772191925288
25730 0.000685686358475939
25731 0.000728412100170591
25732 0.000766839992389119
25733 0.000683468216213815
25734 0.000763898846627738
25735 0.000731345587995533
25736 0.000693672027537271
25737 0.000842553782184961
25738 0.000681064574205077
25739 0.000690287514165521
25740 0.000663293151839721
25741 0.000709325197530708
25742 0.000634216968700859
25743 0.000775219438157765
25744 0.000803548768231451
25745 0.000908737165326787
25746 0.000682208472827918
25747 0.000681343234810489
25748 0.000744711676371496
25749 0.000855205535066917
25750 0.000751303239066549
25751 0.000717816135697179
25752 0.000952809170056528
25753 0.00064301214154397
25754 0.000816455243477276
25755 0.000835707195885129
25756 0.000669740940868459
25757 0.000727436311528557
25758 0.000827543600180552
25759 0.000668052494998168
25760 0.000593813372345716
25761 0.000835300551066422
25762 0.000877392829904563
25763 0.000843862370938547
25764 0.000760396188040533
25765 0.000772577832020542
25766 0.000732633801650738
25767 0.000806354628957656
25768 0.000721748194041718
25769 0.000839484537889764
25770 0.000647391163946486
25771 0.000858651577052495
25772 0.000928999285261137
25773 0.000672989435268238
25774 0.000781436889435953
25775 0.000798300898700796
25776 0.000838076333720918
25777 0.000784111407979437
25778 0.000759114540822911
25779 0.000731501147807954
25780 0.000862008537750573
25781 0.000650522696023027
25782 0.0007948965233816
25783 0.000885339456092678
25784 0.000942081291972931
25785 0.000669271690248246
25786 0.000701415440295166
25787 0.000801446257448303
25788 0.000780664978124628
25789 0.000851707284455378
25790 0.000771395592554744
25791 0.000786040696307587
25792 0.000652686141346257
25793 0.000828536132806375
25794 0.000927408094813053
25795 0.000819716230613788
25796 0.000917320566912482
25797 0.000786838856697151
25798 0.000702985509899356
25799 0.000708868842764654
25800 0.000800432422837622
25801 0.00082380181191903
25802 0.000799355789989175
25803 0.000737524248226614
25804 0.000840063715357004
25805 0.000793854227718073
25806 0.000859426417369261
25807 0.000790965455031856
25808 0.000722131269507895
25809 0.000715291461317676
25810 0.000735592505547068
25811 0.000711610383340052
25812 0.000700093049196095
25813 0.000839048842538567
25814 0.000824237724242898
25815 0.000956835675137269
25816 0.000691216087638787
25817 0.000744496823664577
25818 0.000824465711679011
25819 0.000816966791813835
25820 0.000733535603629544
25821 0.000860861383331728
25822 0.000819140739118514
25823 0.000800752147004299
25824 0.000735011711872197
25825 0.000806890705307802
25826 0.000698403536276865
25827 0.000847476722398574
25828 0.000910717808943725
25829 0.000656686562511425
25830 0.000695287818679148
25831 0.000707033419749038
25832 0.000673783862764294
25833 0.000867120701408626
25834 0.000742416910834132
25835 0.00081306723706343
25836 0.000793438206474912
25837 0.000819367900454435
25838 0.000787415419861581
25839 0.000869472429458249
25840 0.000887143136434474
25841 0.000781898228995457
25842 0.000746672203658669
25843 0.000807704639946289
25844 0.000674393130758392
25845 0.000645940085309606
25846 0.000776997136887264
25847 0.000792472219850473
25848 0.000760496842330777
25849 0.00086613363030526
25850 0.00072253553298973
25851 0.000764344360042146
25852 0.000769096792069081
25853 0.000605047427151246
25854 0.000868167602533814
25855 0.000609980428070679
25856 0.000906860239331944
25857 0.000719340934119765
25858 0.000707049823200712
25859 0.000889344740753321
25860 0.000767862588250344
25861 0.000759732156030624
25862 0.000780780207952817
25863 0.000819835204760261
25864 0.000691335037904244
25865 0.000930992910067061
25866 0.00075841845268605
25867 0.000865676193709753
25868 0.000811413511412837
25869 0.000709290813242443
25870 0.000835214088736958
25871 0.00062518396053357
25872 0.000782510736247063
25873 0.000674319397279321
25874 0.000749657163467331
25875 0.0008686677914957
25876 0.000641159684645269
25877 0.000827363869661211
25878 0.000713704945851077
25879 0.000866368030028862
25880 0.000716227508702413
25881 0.0007585822679511
25882 0.000663144031350559
25883 0.000753859984073456
25884 0.000750023603160332
25885 0.000821468907323004
25886 0.000670068971666052
25887 0.000698731172097025
25888 0.000852037079190485
25889 0.000732157627645913
25890 0.000697319916030745
25891 0.00089568556514332
25892 0.00066070731339698
25893 0.000620131532056257
25894 0.000801830013893574
25895 0.00068410189244711
25896 0.000629745663202965
25897 0.000738198475796968
25898 0.000818339689571568
25899 0.000741750567926763
25900 0.000737114025591831
25901 0.000970173456509617
25902 0.000755891201198483
25903 0.000696853501608562
25904 0.000783749313377908
25905 0.000690799749556555
25906 0.000689307841635928
25907 0.000647187244638519
25908 0.000753550230162144
25909 0.000675845200043666
25910 0.000748745643669791
25911 0.000784630243499288
25912 0.000590081486003325
25913 0.000761620544092423
25914 0.000753151558967876
25915 0.000761473017402679
25916 0.000669598655383356
25917 0.000849400534930513
25918 0.00069719676120875
25919 0.000877414882151909
25920 0.000726798815814316
25921 0.000874142647450714
25922 0.000857969085074467
25923 0.000586571581251536
25924 0.000842085036177722
25925 0.000726218670990122
25926 0.000770044795068681
25927 0.000686324996383672
25928 0.000946337225301898
25929 0.000767793239190386
25930 0.000662698465032127
25931 0.000952521018515286
25932 0.00081305168226438
25933 0.000961680230196219
25934 0.000656647327762662
25935 0.000684729882541723
25936 0.000757503583376059
25937 0.000659870467911698
25938 0.000745449192659943
25939 0.000842452789290322
25940 0.000853020197517514
25941 0.000779499741920876
25942 0.000766613356441228
25943 0.000808972965248986
25944 0.000778140140695361
25945 0.00087988674948038
25946 0.000655425811908117
25947 0.000790614358148571
25948 0.00086647428936874
25949 0.000660606311747514
25950 0.00066262219129677
25951 0.000853201805175701
25952 0.000763120348179176
25953 0.000729646873897358
25954 0.000866950338149071
25955 0.000815338298961344
25956 0.000582218194636212
25957 0.000690405754975665
25958 0.00067164845329007
25959 0.000694024772903082
25960 0.000806880922340459
25961 0.000889446012525805
25962 0.000759464661478433
25963 0.000771396244076238
25964 0.000731883259401034
25965 0.000876752775369071
25966 0.000789340382577002
25967 0.000863337716295309
25968 0.000955107851065394
25969 0.000659445348282579
25970 0.000640903959925301
25971 0.000759256969680415
25972 0.000793277721102741
25973 0.00070982716637895
25974 0.000697457884376627
25975 0.000792219265792797
25976 0.000767988806109582
25977 0.000716859033207996
25978 0.000694895939706744
25979 0.000791771402383793
25980 0.00088975820859042
25981 0.000891172817857814
25982 0.000627193169615959
25983 0.000769212726379376
25984 0.000784042966228183
25985 0.000887706914656319
25986 0.000850939871263757
25987 0.000738836113221501
25988 0.000758572284379719
25989 0.000569809245764479
25990 0.000656553955495698
25991 0.000871338332164101
25992 0.000807984723378734
25993 0.000889375329262114
25994 0.00073450772580479
25995 0.000888185189867076
25996 0.000729498149740666
25997 0.000723951914681482
25998 0.000816042303088351
25999 0.000748814683060313
26000 0.000815177037789356
26001 0.000840874860240208
26002 0.000779471054389526
26003 0.000807610401815376
26004 0.00095380019600617
26005 0.000696464237143503
26006 0.000804475594173922
26007 0.000927683855825456
26008 0.000952782070555495
26009 0.000703934306572946
26010 0.000828378681889559
26011 0.000761186431227687
26012 0.000679714020791801
26013 0.00080315575080124
26014 0.000808034304761589
26015 0.000741873803357359
26016 0.000774540671463789
26017 0.000852244890760881
26018 0.00069218234882802
26019 0.000703055573838784
26020 0.000743662891038574
26021 0.000557348975675201
26022 0.000665334680295963
26023 0.000759550116299446
26024 0.000829251508649665
26025 0.000805545142854027
26026 0.000689656293422546
26027 0.000661505401508429
26028 0.000775989682004721
26029 0.00065662302123689
26030 0.000650476695355956
26031 0.00074299795426682
26032 0.000685591857311777
26033 0.000873935055932519
26034 0.000755002271650152
26035 0.000591534506766367
26036 0.000738088319315559
26037 0.000728295265582968
26038 0.000762181602843551
26039 0.000752126986408684
26040 0.000707756397693767
26041 0.000542636257672314
26042 0.000980360214109035
26043 0.000695571603118799
26044 0.000815675862006867
26045 0.000786386577341155
26046 0.000892710906559679
26047 0.000805280249752401
26048 0.00066272129892624
26049 0.000799752904298568
26050 0.000687701115158042
26051 0.000631752663160164
26052 0.000823113049147779
26053 0.000928658055657822
26054 0.000804530224675409
26055 0.000863281104994958
26056 0.000874719673430974
26057 0.000728211021506091
26058 0.000715984720855194
26059 0.000810519130570165
26060 0.00082909734025703
26061 0.000974059007957464
26062 0.00069440181807343
26063 0.000825577920270333
26064 0.00074874631786858
26065 0.000858531049303495
26066 0.000742730510434904
26067 0.000635340239489758
26068 0.000655846175336626
26069 0.000707126290748342
26070 0.000756871691661886
26071 0.000687547353790432
26072 0.000954575763564372
26073 0.000752149043784729
26074 0.000759712986926621
26075 0.000834136616579864
26076 0.000669277953487745
26077 0.000685170864604967
26078 0.000666928630071105
26079 0.000746374584172938
26080 0.000712585055584111
26081 0.000797309971945568
26082 0.000741933700721691
26083 0.000810507273383918
26084 0.000614698814880757
26085 0.000787767647475287
26086 0.000750463625524785
26087 0.000789278419420441
26088 0.000754683406860381
26089 0.000896831560717999
26090 0.000822519090402893
26091 0.000821783409588926
26092 0.000844574811807508
26093 0.000871426074130184
26094 0.000789887506591585
26095 0.000472290570581873
26096 0.000800688823408373
26097 0.00085059228309672
26098 0.00083481769696256
26099 0.000639350325344131
26100 0.000699393835682614
26101 0.000756839765470707
26102 0.000758318876015938
26103 0.00071691496081943
26104 0.00079440280139651
26105 0.000623618305360371
26106 0.000902052691859473
26107 0.000751814677378873
26108 0.000755702451478065
26109 0.000606545767904019
26110 0.000890630253835783
26111 0.000737469353946152
26112 0.000732413917222594
26113 0.000900341135181709
26114 0.000635443218751713
26115 0.00086681437592509
26116 0.000813839243111011
26117 0.000830136024160042
26118 0.000744831055019741
26119 0.000882383507452569
26120 0.000857984111281729
26121 0.000643221885377416
26122 0.000863956732291585
26123 0.000914422788370667
26124 0.00067907749056639
26125 0.00087791546596101
26126 0.000726434444669732
26127 0.000795587082797204
26128 0.000669081820878582
26129 0.000619409079392243
26130 0.000660811005422635
26131 0.000787033898045489
26132 0.000727259977798862
26133 0.000680741447055205
26134 0.000880151817977356
26135 0.000704287954292969
26136 0.000820052303833473
26137 0.000795842499955784
26138 0.000702464432419999
26139 0.000832405309476438
26140 0.000850161353945995
26141 0.000816013861111386
26142 0.000643972470651381
26143 0.00074367868221259
26144 0.000669532591596061
26145 0.000778832959720998
26146 0.000720840656612501
26147 0.000660041345555055
26148 0.00071939366518697
26149 0.000708765496471961
26150 0.000704906375539461
26151 0.000870113343726223
26152 0.000801329600772287
26153 0.000630268169455057
26154 0.000725605891277432
26155 0.000833718332545756
26156 0.000699479028451465
26157 0.000625105267297904
26158 0.0007631265941452
26159 0.000726068912121214
26160 0.00082121347289614
26161 0.000755195860265997
26162 0.000739185045158527
26163 0.000542008031831805
26164 0.00076991633506594
26165 0.000921967097803648
26166 0.000745263240809964
26167 0.000908105291520243
26168 0.000731601275289042
26169 0.000730595853192198
26170 0.000890745510553454
26171 0.000747490880758226
26172 0.000758524746133047
26173 0.000915116831090726
26174 0.000674668419326957
26175 0.000795882890919194
26176 0.000633486818188603
26177 0.00093095925367771
26178 0.000841462051010537
26179 0.000942491724111696
26180 0.000759767901294096
26181 0.000904810666292931
26182 0.00091204459033316
26183 0.000906700048651641
26184 0.000752922784473083
26185 0.000843136924008137
26186 0.000578047433409952
26187 0.000719387962056704
26188 0.000794771647427184
26189 0.000566985354665637
26190 0.000620002572592556
26191 0.00059861794894394
26192 0.000771545976194626
26193 0.000960586128036458
26194 0.000788863205143854
26195 0.000740850612052654
26196 0.000762304912094963
26197 0.000828817933072521
26198 0.000699091319963072
26199 0.000592607989868445
26200 0.000899284244476098
26201 0.000752818111142527
26202 0.000724037865409274
26203 0.000573351723281926
26204 0.000840481128734873
26205 0.000735400615824138
26206 0.000737588607030081
26207 0.000807772825779902
26208 0.000597386113356087
26209 0.000749712546265068
26210 0.000789192622318496
26211 0.000794763329484419
26212 0.000767454714442897
26213 0.000876120933605953
26214 0.000735304739245239
26215 0.000730506807445131
26216 0.000913436479819528
26217 0.000844907862552696
26218 0.000900110669951037
26219 0.000794296701468088
26220 0.00092505986335592
26221 0.000784297979938585
26222 0.000789818783094647
26223 0.00071439308093281
26224 0.00062984686827413
26225 0.00067962970472445
26226 0.000801285803580629
26227 0.00080609621068682
26228 0.000721000435736129
26229 0.000712201400390349
26230 0.000659839599251343
26231 0.000729714294483963
26232 0.000730291292595247
26233 0.000819372700544829
26234 0.000793104987948631
26235 0.000866386796547769
26236 0.00077608199004188
26237 0.000820592597655871
26238 0.000772144095102071
26239 0.000634210608747272
26240 0.000696784891671729
26241 0.000730627364220844
26242 0.000783425381613064
26243 0.00082729247605041
26244 0.000843698864086423
26245 0.000719622933979468
26246 0.000648619274826393
26247 0.000623863500588878
26248 0.000778881552304372
26249 0.000872867122573124
26250 0.000830788159452299
26251 0.000688934812901532
26252 0.00066171180792446
26253 0.00070565440646873
26254 0.000767475956492736
26255 0.000616321462351306
26256 0.000748415417385055
26257 0.000877319024033877
26258 0.000802448247569289
26259 0.000656705766356346
26260 0.000910356744883349
26261 0.000855444798735664
26262 0.000603270919846639
26263 0.000723565526959962
26264 0.000688746289753218
26265 0.000753282334925384
26266 0.000721270203059335
26267 0.000852770429428736
26268 0.000895297070985323
26269 0.000906863847525283
26270 0.000740385306712692
26271 0.000858104997079793
26272 0.000614623568007408
26273 0.000705915590700398
26274 0.00075953564557931
26275 0.000768872356463072
26276 0.000938029686298543
26277 0.000777757163908981
26278 0.000736888602422219
26279 0.00073027856926015
26280 0.000698754046297619
26281 0.00077242303420066
26282 0.000851312917385789
26283 0.000750963196945699
26284 0.000749775054623971
26285 0.000729682001508154
26286 0.000893665139316535
26287 0.000887375587883376
26288 0.000646961019930029
26289 0.000622492485428356
26290 0.000596094265846819
26291 0.000778335620503655
26292 0.000899211749839772
26293 0.00085165115703961
26294 0.000673037739175559
26295 0.000771158167034103
26296 0.000750586013669577
26297 0.000765333324128658
26298 0.000750582639069853
26299 0.000801230133379091
26300 0.000743616135843544
26301 0.000649524303908857
26302 0.000730861299628897
26303 0.000820315458537664
26304 0.0007592331820959
26305 0.000554839674161639
26306 0.000757867860675846
26307 0.0007275822286996
26308 0.000681860986604145
26309 0.000830150404381169
26310 0.000659690851772987
26311 0.000777536761994144
26312 0.000727071795723204
26313 0.000796010315828564
26314 0.000809903340089408
26315 0.000756131021283027
26316 0.000757929003589592
26317 0.00071316203990469
26318 0.00094641629421529
26319 0.000977349724262886
26320 0.000715967643707543
26321 0.000624389422973716
26322 0.000846059355852234
26323 0.000765324411520175
26324 0.000736716096071172
26325 0.000700157375002527
26326 0.000715741333930097
26327 0.000642945404938388
26328 0.000657045718459858
26329 0.000723257168703423
26330 0.000710730254129391
26331 0.000878270068084377
26332 0.000728901597138733
26333 0.000783785169605963
26334 0.000779583429820682
26335 0.000766790507947148
26336 0.000702177236017048
26337 0.000738615916124416
26338 0.000724633107296059
26339 0.000785038934474877
26340 0.000784971868695329
26341 0.000644017440587383
26342 0.000784726917128225
26343 0.000749232706506409
26344 0.000828835162113237
26345 0.000750374806575558
26346 0.000939262188657942
26347 0.000703068192789098
26348 0.000882074206609644
26349 0.000735962750822487
26350 0.000970118942665882
26351 0.000783598054135696
26352 0.000893651180879167
26353 0.000991190695023267
26354 0.000672098069059855
26355 0.000822505847837813
26356 0.000637233451410254
26357 0.000688312057206813
26358 0.000865989154225197
26359 0.000686163764507965
26360 0.000827971012562546
26361 0.000867000909186268
26362 0.000745420850892638
26363 0.000699820917820875
26364 0.000727385285951798
26365 0.000908261995976594
26366 0.000677407867608295
26367 0.000689774650656637
26368 0.000849656523353726
26369 0.000709775252513681
26370 0.000807449076636702
26371 0.000783977590040978
26372 0.000800167199260349
26373 0.000829689491419114
26374 0.000644117648164491
26375 0.00074356456218625
26376 0.000899021390327078
26377 0.000729041912451257
26378 0.000856113127063073
26379 0.000871004556937581
26380 0.000843980601209025
26381 0.000749409869054772
26382 0.000884359841481072
26383 0.000823768109717508
26384 0.00062793030084502
26385 0.000735171487916408
26386 0.000710360109925645
26387 0.000703262858907375
26388 0.000883511811757073
26389 0.000820506863334401
26390 0.00101275738618093
26391 0.000872152203933874
26392 0.000771004044329962
26393 0.000951048593011829
26394 0.000780221353899886
26395 0.000903388584199532
26396 0.000758244708484604
26397 0.000697077518667389
26398 0.000713227833237776
26399 0.000734839386589172
26400 0.000853091429552596
26401 0.0007436112887892
26402 0.000776533436644917
26403 0.000788444963793308
26404 0.000701104655711466
26405 0.000801213263952319
26406 0.000961561215797879
26407 0.000896033551113396
26408 0.000689429017160203
26409 0.000759670981176925
26410 0.00075345489083961
26411 0.00071533018724656
26412 0.000781953622533145
26413 0.00079113165193017
26414 0.000822153442445521
26415 0.000673345586556841
26416 0.000665378598033275
26417 0.000850614281856765
26418 0.000603388911278937
26419 0.000881751156250823
26420 0.000678707335628564
26421 0.000748701834209712
26422 0.000721678186514971
26423 0.000667390585710676
26424 0.000724337511916996
26425 0.000679830686638282
26426 0.000661648227405534
26427 0.000842706550461297
26428 0.000690666966067662
26429 0.000799939878797905
26430 0.00080870269980489
26431 0.00071353926330261
26432 0.000807115541746787
26433 0.000725472126131558
26434 0.000738994310434661
26435 0.000627735164679752
26436 0.000711813950569494
26437 0.00069698217564062
26438 0.000628099391506228
26439 0.000768292404766247
26440 0.000705648239712455
26441 0.000791022607579345
26442 0.000921106239696109
26443 0.000762781933591788
26444 0.000819140450849591
26445 0.000608167478297864
26446 0.000746959430290241
26447 0.000663895552777521
26448 0.000684673256813201
26449 0.000850401915475968
26450 0.000760977070018548
26451 0.000709400433970848
26452 0.000763394043322712
26453 0.000723677316307594
26454 0.000788707670693898
26455 0.00080551211522132
26456 0.000860857347213361
26457 0.000797040455190016
26458 0.000737244589764894
26459 0.000898087575426491
26460 0.000819486545569784
26461 0.000776454950073327
26462 0.00074610210404361
26463 0.000751609642990738
26464 0.000800845506419572
26465 0.000680724952492084
26466 0.000704347839226741
26467 0.000812733303626554
26468 0.000719366218872902
26469 0.000649033138588174
26470 0.000691253453297565
26471 0.000807799433733737
26472 0.000636897590492149
26473 0.000627860925009885
26474 0.000802333836093654
26475 0.000755421792511612
26476 0.000652394407035896
26477 0.000782315497406979
26478 0.000721896096308715
26479 0.000827594926194699
26480 0.000795946653955537
26481 0.000807466393418776
26482 0.000723563786834577
26483 0.000786958949839711
26484 0.000828874821352398
26485 0.00077279468894742
26486 0.000685662202854216
26487 0.000764025662494615
26488 0.000774648655866295
26489 0.000753440222516823
26490 0.000864342655389862
26491 0.000675576010360899
26492 0.00080876097076959
26493 0.00100333230580514
26494 0.000934770130015298
26495 0.000846458075762429
26496 0.000848366391252424
26497 0.000878492857079833
26498 0.000677546817802474
26499 0.000829146809696474
26500 0.000618225414820996
26501 0.000897651536278719
26502 0.000895642277563672
26503 0.000717860926258756
26504 0.000789981937708666
26505 0.000722619301819939
26506 0.000849739990736077
26507 0.000721467400731002
26508 0.000612371531171671
26509 0.000638872734637733
26510 0.000732018732502101
26511 0.000596137556478836
26512 0.000914344000070898
26513 0.000782922744806496
26514 0.000741698724055325
26515 0.00074726059969322
26516 0.000762105351111124
26517 0.000747138320608225
26518 0.000747532904547794
26519 0.000837620054270806
26520 0.000647521037983292
26521 0.000822627005775626
26522 0.000794091570995338
26523 0.000775814939214302
26524 0.000717518431564153
26525 0.000843744720870913
26526 0.000792624571936716
26527 0.000874335685831026
26528 0.00081288966474462
26529 0.00069247371217455
26530 0.000867470699811673
26531 0.000793877966622408
26532 0.000720464222811264
26533 0.000718108224917105
26534 0.000790443448890188
26535 0.000666248762768674
26536 0.000805988301237036
26537 0.000630670403741718
26538 0.000771516985816021
26539 0.000744991787299175
26540 0.000800675405382312
26541 0.000766435994736883
26542 0.000725594901069767
26543 0.00069308140295673
26544 0.000857320268437445
26545 0.00068456707271951
26546 0.000517156477929452
26547 0.000691457937904237
26548 0.000915934713454458
26549 0.000821758721935989
26550 0.000727572662065755
26551 0.00061254539866361
26552 0.000797625500988658
26553 0.000760092324233222
26554 0.000628830015909223
26555 0.000823545861857429
26556 0.000800260235844994
26557 0.000740007141755547
26558 0.000804244220230778
26559 0.000757077639116159
26560 0.000745611534371846
26561 0.000745933483919984
26562 0.000711109524952726
26563 0.000800753117731856
26564 0.000873766897173204
26565 0.000669932469237339
26566 0.000739355110395197
26567 0.000753639996964223
26568 0.00071629479882068
26569 0.000857051829787817
26570 0.000822506194963825
26571 0.000638105279370994
26572 0.000654158679410445
26573 0.000902570852431069
26574 0.000790021681184814
26575 0.000736286545831763
26576 0.000691951561635632
26577 0.000771527486021977
26578 0.000751188121240329
26579 0.000667111798085083
26580 0.000745362714390613
26581 0.000783491512362084
26582 0.00081384633767234
26583 0.000745976653461769
26584 0.00087689444462787
26585 0.000688941988613921
26586 0.000619732955560515
26587 0.0008296252607497
26588 0.000710466385031645
26589 0.000706746521038583
26590 0.000871963491265141
26591 0.000771374662711532
26592 0.000819134702130091
26593 0.00076387740358623
26594 0.000788082895946239
26595 0.000754416729208958
26596 0.000811169309591316
26597 0.000667814768042609
26598 0.000709216701297921
26599 0.000874240287499662
26600 0.000754897416895975
26601 0.000832114596798919
26602 0.00078132307160122
26603 0.000829743413316777
26604 0.000846068987329314
26605 0.000789761855665739
26606 0.000721653929087246
26607 0.000701180782480731
26608 0.000608106848348863
26609 0.000922717260604666
26610 0.000667941069869315
26611 0.000859967107836843
26612 0.000733579595050493
26613 0.000730048470663154
26614 0.000943665540748533
26615 0.000793317623550929
26616 0.000834901765768506
26617 0.000762159294025198
26618 0.000869177007317849
26619 0.000805136849508462
26620 0.000782916976797734
26621 0.000838725960331129
26622 0.000717759647015606
26623 0.00062299551194492
26624 0.000745150008259469
26625 0.000627990609508609
26626 0.000607484467050035
26627 0.000604105945303982
26628 0.00074388397990851
26629 0.000627233664048984
26630 0.000800173011299006
26631 0.000741483519758295
26632 0.000749977134188437
26633 0.00086652124333034
26634 0.000729390259173864
26635 0.000612458983775045
26636 0.000894149610828891
26637 0.000697189034438583
26638 0.000726674138950388
26639 0.000698701269976554
26640 0.000669204574065083
26641 0.000784852553062927
26642 0.000693440917573183
26643 0.000722678496449344
26644 0.000808732918358111
26645 0.000745234453304397
26646 0.000716016398820889
26647 0.000737545920188641
26648 0.000880379445785039
26649 0.000814094820769565
26650 0.000919981132843101
26651 0.000899541333003743
26652 0.000689361779731231
26653 0.000755110310409748
26654 0.000775018356268099
26655 0.000692225513976611
26656 0.000738601373713279
26657 0.000788608570650799
26658 0.0006583885878868
26659 0.000842490602751917
26660 0.000714192564177526
26661 0.000899070648132522
26662 0.000751862556264774
26663 0.000764341889127329
26664 0.000844403431609541
26665 0.000794011273525841
26666 0.000801040165007356
26667 0.000674671652191707
26668 0.000669826614874997
26669 0.000626906072274667
26670 0.000817245110880277
26671 0.00074747371381078
26672 0.000668983075333606
26673 0.000842896748772686
26674 0.000729170972892826
26675 0.000807175969899028
26676 0.000778364191041094
26677 0.000852007544433749
26678 0.000810213747425147
26679 0.000768227422547278
26680 0.000868402652260709
26681 0.000748395346828667
26682 0.00070129476376569
26683 0.00093677411515368
26684 0.000645781168788835
26685 0.000788706610961904
26686 0.00086178987809341
26687 0.000765587520043567
26688 0.000831261984659926
26689 0.000676048560750401
26690 0.000852800463065329
26691 0.000749174634285176
26692 0.000747289883636949
26693 0.000593710122097704
26694 0.000588159781917318
26695 0.000748743249050588
26696 0.000727967739994754
26697 0.000776411400070739
26698 0.00077896706875064
26699 0.000793291161787786
26700 0.000750501917608081
26701 0.000792044450187483
26702 0.000812065813029945
26703 0.000599242922885063
26704 0.000776813935066378
26705 0.000908051120240657
26706 0.000979303895055916
26707 0.000797084332464063
26708 0.000715983156900673
26709 0.000786607211949968
26710 0.00078028327656029
26711 0.000739673210708074
26712 0.000756062823050611
26713 0.000789500626125374
26714 0.000641295599046011
26715 0.000948453018339674
26716 0.00079685051563435
26717 0.00090933142305388
26718 0.000660115951127429
26719 0.000801997251003952
26720 0.000741384012826915
26721 0.000891839282893124
26722 0.00083180819660073
26723 0.000828638235923724
26724 0.00077818235322457
26725 0.000860683064505883
26726 0.000797514896003072
26727 0.000663966930555902
26728 0.000886380175028224
26729 0.000767882832459967
26730 0.000793687920836749
26731 0.000889091918018801
26732 0.000726221262426062
26733 0.000796775835594957
26734 0.000614616342891486
26735 0.000725418100075045
26736 0.000686210010744351
26737 0.000561382223243999
26738 0.000785261315611625
26739 0.000807737826988661
26740 0.000848789074288403
26741 0.000884787131012261
26742 0.000616279720820648
26743 0.000710793837078155
26744 0.000670245194271766
26745 0.000785534006167202
26746 0.00102182672275143
26747 0.000821047548078475
26748 0.000728434159993406
26749 0.000873522845086609
26750 0.000831591040576955
26751 0.000697211614922718
26752 0.000662025706051053
26753 0.000614920249575302
26754 0.000811668611604304
26755 0.000799853842065654
26756 0.000831270247145241
26757 0.000791196446445185
26758 0.000815135479947155
26759 0.000915313668299073
26760 0.000628369177986581
26761 0.000778082590253956
26762 0.000766122650151322
26763 0.000854295859455068
26764 0.00066754804934463
26765 0.000780595394395558
26766 0.000712597653832939
26767 0.000935232069647896
26768 0.00072123440782609
26769 0.000725994078143747
26770 0.000776641750606018
26771 0.000633002061816565
26772 0.000601426813464828
26773 0.000777076853439834
26774 0.000800029151715867
26775 0.000645701201835969
26776 0.000690090341100205
26777 0.000801757928748809
26778 0.000741397133057768
26779 0.000624332100567122
26780 0.000805638048642821
26781 0.000852540828775077
26782 0.000961419570880446
26783 0.000594119497547371
26784 0.000811358113989674
26785 0.000731902657449457
26786 0.000542260663982779
26787 0.000710508755775052
26788 0.000879625552064129
26789 0.00068190166995768
26790 0.000680113711478621
26791 0.000844065261382888
26792 0.000852072656140017
26793 0.000737175321681605
26794 0.000609293640364508
26795 0.000672310636292144
26796 0.000747174682006802
26797 0.000694042656551506
26798 0.000793663553688414
26799 0.000827579483430895
26800 0.000814621906005924
26801 0.000729790409887098
26802 0.00075736110483408
26803 0.000891490567434833
26804 0.00071330960453221
26805 0.000779715204228663
26806 0.000786730325557739
26807 0.000777856412594057
26808 0.000638549334491845
26809 0.000724361438060652
26810 0.000761811364428368
26811 0.000750823256160581
26812 0.000830187473895889
26813 0.000725258317381955
26814 0.000791174588721245
26815 0.000777166677175647
26816 0.000644839528064585
26817 0.000679089165093397
26818 0.000780945806943693
26819 0.000701927654011289
26820 0.000798066702943541
26821 0.000744702077292112
26822 0.000738062810577916
26823 0.000736168302265737
26824 0.00085641754856366
26825 0.000629531955410968
26826 0.000698967960825578
26827 0.000898773667197409
26828 0.00076877363833325
26829 0.000821582446957244
26830 0.000764920458386016
26831 0.000842024108401442
26832 0.000810428515946433
26833 0.0008526622865685
26834 0.000707362030810756
26835 0.000844334440593519
26836 0.000704201821169148
26837 0.000788550129529377
26838 0.000743013879136609
26839 0.000740164901471038
26840 0.00079671127346293
26841 0.00068628553915188
26842 0.000677880698580081
26843 0.000810901671296422
26844 0.000809197962073469
26845 0.000730625713293629
26846 0.000722621989051218
26847 0.000781495106848229
26848 0.000656900631918966
26849 0.000724476765907411
26850 0.000793876919137901
26851 0.000714019010747699
26852 0.000810439685230089
26853 0.000862559642917757
26854 0.000813588539121467
26855 0.000735752056939184
26856 0.0007851631625081
26857 0.000806649667517287
26858 0.000752666456251601
26859 0.000683141295632439
26860 0.000624633832836905
26861 0.000824562781336847
26862 0.000746504820676017
26863 0.000794607710256364
26864 0.000810490125210226
26865 0.000684908354384748
26866 0.000692400703216696
26867 0.000799370631457993
26868 0.000696519803366814
26869 0.000693019565712085
26870 0.000760610891043132
26871 0.000774866621911637
26872 0.000811129061558585
26873 0.000780344104226864
26874 0.000655284442950772
26875 0.000741882778054591
26876 0.000606394709987891
26877 0.000838709816851376
26878 0.000778489301453923
26879 0.000693002276010703
26880 0.000791295600182658
26881 0.000833118030096007
26882 0.000656669750099749
26883 0.000899603485538917
26884 0.000632759344604678
26885 0.000681717843495412
26886 0.000834940034474511
26887 0.000906303991117251
26888 0.000640188775771078
26889 0.000716539438345782
26890 0.000864451759409325
26891 0.000895140029107663
26892 0.000899286782808498
26893 0.000679421369296951
26894 0.000816348749262894
26895 0.000809922384969918
26896 0.000771662723606774
26897 0.000761200906977966
26898 0.000811987812830296
26899 0.000779928596740924
26900 0.000718356676925673
26901 0.000806727762543158
26902 0.000791594921695322
26903 0.000704496273923421
26904 0.000723959502325665
26905 0.000749393232291144
26906 0.00076822995367496
26907 0.000811171223291823
26908 0.000848089449827888
26909 0.000721946129161286
26910 0.000943172733310892
26911 0.000885440789762805
26912 0.000748346038474386
26913 0.000735221602805505
26914 0.000772547721505127
26915 0.000736004702992582
26916 0.000568781363527417
26917 0.000659382570786068
26918 0.00084351985152116
26919 0.000835237379577568
26920 0.000831922499048845
26921 0.000807151730666215
26922 0.000744887638965253
26923 0.000704843166174317
26924 0.00084511297731548
26925 0.000776809809761463
26926 0.000754553938123171
26927 0.000690522828901827
26928 0.000807203249345242
26929 0.000812149879907002
26930 0.000805485655182694
26931 0.000746532886057292
26932 0.000727399388070672
26933 0.000614831704577408
26934 0.000700376512467155
26935 0.000686133855784949
26936 0.000720168411557297
26937 0.000818628017520783
26938 0.000872490174884324
26939 0.000875335014511452
26940 0.00075009201678679
26941 0.000583663330218332
26942 0.000850865104602913
26943 0.00074324760889209
26944 0.000663506250469297
26945 0.000710920929089163
26946 0.000802110860875129
26947 0.000687234478877396
26948 0.000781164108414397
26949 0.000938721968824693
26950 0.000764553511142543
26951 0.000993470645637574
26952 0.000740593999346644
26953 0.000833389145640802
26954 0.000834769934432719
26955 0.000704525586135201
26956 0.000928069377956295
26957 0.000889009650213626
26958 0.000774898310928981
26959 0.00082138404436142
26960 0.00074805284628889
26961 0.000628257810105171
26962 0.000841636529206234
26963 0.000841026319710535
26964 0.000728750514612064
26965 0.000931869464439547
26966 0.00083985278683914
26967 0.00083783180984045
26968 0.000989462318497644
26969 0.00081434065489267
26970 0.000927888745862811
26971 0.000702051185453089
26972 0.000794592504211624
26973 0.000781760221410461
26974 0.000828957554923462
26975 0.00100842948175853
26976 0.000929233715016134
26977 0.000758541830863193
26978 0.000702568055410634
26979 0.00075562473867061
26980 0.00078721695859667
26981 0.000706089759146052
26982 0.00074991660212427
26983 0.000832467812178036
26984 0.000799440061243041
26985 0.000806791470705024
26986 0.00083154190540766
26987 0.000702680229206997
26988 0.000884461551500987
26989 0.000919534917833717
26990 0.000674734540693987
26991 0.000750450624670575
26992 0.000877646381236112
26993 0.000763961108307348
26994 0.000662423669022093
26995 0.00069434979720248
26996 0.000671156768450136
26997 0.000634237142445239
26998 0.000714892738840069
26999 0.000590545399330315
27000 0.000698668366795443
27001 0.000706185699606467
27002 0.000688006998188175
27003 0.000850819671556115
27004 0.000817753553809519
27005 0.000822255424792025
27006 0.000782964744085964
27007 0.000736386601089059
27008 0.000833193898668465
27009 0.000666461738178439
27010 0.000911551485238435
27011 0.000752701892582775
27012 0.000601275440537098
27013 0.00069740407610717
27014 0.000909699611456497
27015 0.000830328730507505
27016 0.000809737583075011
27017 0.00083329664363879
27018 0.000651607445106239
27019 0.000783947663848188
27020 0.00070132384355897
27021 0.000730081523141375
27022 0.0007693713535193
27023 0.000876368392550385
27024 0.000885507279176816
27025 0.000708005554794109
27026 0.000891527975694061
27027 0.000932834401356527
27028 0.000726043178914317
27029 0.000892256800820793
27030 0.000866780044807497
27031 0.000715406671915067
27032 0.000831175797451016
27033 0.000687118490661857
27034 0.00079124490140147
27035 0.000894129490193415
27036 0.00085455486644874
27037 0.000720578422412056
27038 0.000730702788399404
27039 0.000725175153439007
27040 0.000726481033554917
27041 0.000814513848381557
27042 0.000721580592947853
27043 0.000859561691580758
27044 0.000834399212142995
27045 0.00059081049481149
27046 0.00063366357035861
27047 0.000827515745929102
27048 0.000688615643608093
27049 0.000820702942993128
27050 0.000807393511974796
27051 0.000645442816347192
27052 0.000719800530390746
27053 0.000865468233730456
27054 0.000692894482829901
27055 0.000691658874003121
27056 0.000690038082180199
27057 0.000687558009390868
27058 0.000866654151514822
27059 0.000710268877346267
27060 0.000691167862862538
27061 0.000881438262092261
27062 0.000941263158066902
27063 0.000677918869124782
27064 0.000736215266030902
27065 0.000720384242705799
27066 0.000701386654290069
27067 0.000635509751572655
27068 0.000871551909787434
27069 0.000770861220462073
27070 0.000799761437908893
27071 0.00080193956452522
27072 0.000694241677611296
27073 0.000663904651970661
27074 0.000711321028609179
27075 0.000824055505366227
27076 0.000774446017378807
27077 0.000782753356932051
27078 0.000792990278083167
27079 0.000664428520323101
27080 0.000702250879335276
27081 0.000791613964367599
27082 0.000552026000451596
27083 0.000738276640753752
27084 0.000731829564918684
27085 0.000770433394124395
27086 0.000621565319812177
27087 0.000822227404992806
27088 0.00074477942765746
27089 0.000632896971192901
27090 0.000768413037560564
27091 0.000641710229653239
27092 0.000600224291204416
27093 0.000799722038366304
27094 0.000796846868963746
27095 0.000644179277870783
27096 0.00068287900020685
27097 0.000833288839395191
27098 0.000880023758367368
27099 0.000758719099198214
27100 0.000840759611166019
27101 0.000970134212831231
27102 0.00078983453414863
27103 0.000806323298815219
27104 0.000749129742353889
27105 0.000652973255375332
27106 0.000755223426334565
27107 0.000674130353525136
27108 0.000658367901448514
27109 0.00063526981247186
27110 0.000848322690602005
27111 0.000779376277534126
27112 0.000785234724190165
27113 0.000824845548514008
27114 0.000741714285408257
27115 0.000841650237351072
27116 0.000796796584006517
27117 0.000831894240395657
27118 0.000749687223736981
27119 0.000770058110357367
27120 0.00068790566017035
27121 0.000785906095715509
27122 0.000779423323746554
27123 0.000835320012054751
27124 0.000716348704333506
27125 0.000730829269241364
27126 0.000814340999266969
27127 0.000844006994958897
27128 0.000708376924177627
27129 0.000804853710452935
27130 0.000705893404023079
27131 0.000633416901768278
27132 0.000804478331176069
27133 0.000929070215425973
27134 0.000834550973325945
27135 0.000806979389351532
27136 0.000821589790873181
27137 0.000709877672015602
27138 0.00077939551577286
27139 0.000708516973325707
27140 0.000803412082821954
27141 0.000718504468996898
27142 0.000816172289879805
27143 0.000707481753501448
27144 0.000849680998516035
27145 0.000813088738394362
27146 0.000799728006102881
27147 0.000661995789745786
27148 0.000687908050549013
27149 0.000818389871979573
27150 0.000634675505697689
27151 0.000938106027648277
27152 0.000755405268514605
27153 0.00058390971921753
27154 0.000746464028831642
27155 0.000719372101450346
27156 0.00069462046292737
27157 0.000825598426631839
27158 0.00074821416826826
27159 0.000715131323461688
27160 0.000714243799227215
27161 0.000746116744982898
27162 0.0008234438400894
27163 0.00070329087084124
27164 0.000850261391114309
27165 0.000714904544851543
27166 0.00070056474129431
27167 0.00072629084358595
27168 0.000669662493847398
27169 0.000719932240230007
27170 0.000758431622788675
27171 0.00070385447228457
27172 0.000710618948359156
27173 0.000641241266930157
27174 0.000907652524188965
27175 0.000730734355420722
27176 0.000720494966938163
27177 0.000721743223350036
27178 0.000775996274128333
27179 0.000810880445219405
27180 0.000814991892684223
27181 0.000744251265365013
27182 0.000591239411261339
27183 0.000718473939257306
27184 0.000737341336010289
27185 0.000847796960405202
27186 0.000687738272931536
27187 0.000718688494977777
27188 0.000711533501532445
27189 0.000791436927072998
27190 0.000723120801973102
27191 0.000765716094262677
27192 0.000613377004275474
27193 0.000878723800594148
27194 0.00087245777293433
27195 0.000745892311935486
27196 0.000697694692846712
27197 0.000760218698506425
27198 0.000779444629648093
27199 0.000790187228529437
27200 0.000780568273480076
27201 0.000807028943541098
27202 0.000762771350011207
27203 0.000812179212101919
27204 0.000818758762355498
27205 0.000711262546621361
27206 0.000727146556541585
27207 0.000765267695488334
27208 0.000707600986158349
27209 0.000836544504713179
27210 0.000746306658917344
27211 0.000634475622634214
27212 0.000762328859443342
27213 0.000816147581008515
27214 0.000696126862386279
27215 0.000699239047870941
27216 0.000705960729057564
27217 0.000882011178298118
27218 0.000907698981797075
27219 0.000824449008614432
27220 0.000776552341322711
27221 0.00060385644870712
27222 0.000699095014354234
27223 0.000854851665487498
27224 0.000778988896630089
27225 0.000792767492994696
27226 0.000680329546771889
27227 0.000773145183620602
27228 0.000702705973659219
27229 0.000674811892301931
27230 0.000812062916870944
27231 0.00087133815179978
27232 0.000884207494126828
27233 0.000580513014237695
27234 0.000763754657065764
27235 0.000600541330170073
27236 0.000988556136425959
27237 0.000843425847697515
27238 0.000765681065423304
27239 0.000692977149558536
27240 0.000847968670994305
27241 0.000696896658232419
27242 0.000871694387650605
27243 0.000711870595683365
27244 0.000836364639292133
27245 0.000726328166606204
27246 0.000668779703156335
27247 0.00078625236048309
27248 0.000653560646085737
27249 0.000743504189583656
27250 0.000633189486419072
27251 0.000678324525798153
27252 0.000781277263900052
27253 0.000710131194947695
27254 0.000819698447816498
27255 0.000767891882140877
27256 0.00081675689686758
27257 0.000621198677560686
27258 0.000860551448803607
27259 0.000689853739238206
27260 0.000635123435083277
27261 0.000739146474791546
27262 0.000928173726771944
27263 0.000777926023382311
27264 0.000772486365209978
27265 0.000933841515475856
27266 0.000777617046939626
27267 0.000800155633705149
27268 0.000819073784998293
27269 0.000782257016774189
27270 0.000750561075962181
27271 0.000852726711796332
27272 0.000718401348192366
27273 0.000784883337097206
27274 0.00070001633120847
27275 0.000920938394422552
27276 0.000716427275883587
27277 0.000821359706995707
27278 0.000732530853170889
27279 0.000731188552433197
27280 0.000760059410861362
27281 0.00071479842551603
27282 0.000878642791874924
27283 0.000776920490328515
27284 0.000576514754653345
27285 0.00061735685209294
27286 0.000800153058898851
27287 0.000746245864443563
27288 0.000897068956396898
27289 0.000859853206251605
27290 0.000874445241596747
27291 0.000782223602207539
27292 0.000786621486473559
27293 0.000832573138526563
27294 0.000772708592768316
27295 0.000795314833477858
27296 0.000793324472368206
27297 0.000882766328359256
27298 0.000798996017693973
27299 0.000766331859194651
27300 0.000823417845077191
27301 0.000728834317840212
27302 0.000607236382844441
27303 0.000564130062708376
27304 0.000714954101930636
27305 0.000791944646570633
27306 0.00073773372272174
27307 0.000948617756680562
27308 0.000738278783413487
27309 0.000841195488643057
27310 0.000601888595394411
27311 0.00100485701819799
27312 0.000734951161150796
27313 0.000763636860520718
27314 0.000643244500881725
27315 0.000765682803527846
27316 0.000752841711705255
27317 0.000860235604044001
27318 0.000676153549827045
27319 0.000671292780025619
27320 0.000772349559559749
27321 0.00081475632945119
27322 0.000747125996982005
27323 0.000854660046579175
27324 0.000913844911963263
27325 0.000858062846197281
27326 0.00064074643072081
27327 0.000845531609797092
27328 0.000893280853810412
27329 0.000773102841423588
27330 0.000814570655307153
27331 0.000649523299201432
27332 0.000715019681919554
27333 0.000598095042589638
27334 0.000857127038260239
27335 0.000676854986981634
27336 0.000795014879592715
27337 0.000901483913392691
27338 0.000709583569929212
27339 0.000703370977495049
27340 0.00066787940081329
27341 0.000739026943564652
27342 0.000734668448215421
27343 0.000800209395589961
27344 0.000672754378083786
27345 0.000891556419212704
27346 0.000691200880104503
27347 0.000876611174561252
27348 0.000810907974168611
27349 0.000918767999643348
27350 0.000750560847156435
27351 0.000987038294286798
27352 0.000792276743923333
27353 0.000695914081858157
27354 0.00103476671325441
27355 0.000670336461097774
27356 0.000599484806443048
27357 0.000682499113409635
27358 0.000697407703355986
27359 0.000829496207485293
27360 0.000771984600637411
27361 0.000687424137691906
27362 0.000833507295893935
27363 0.000889686548079413
27364 0.000699433854222806
27365 0.000856578895729785
27366 0.000767384910317278
27367 0.0008032748470983
27368 0.000843260871974483
27369 0.000749121513003451
27370 0.000795232038965545
27371 0.000774209089138985
27372 0.000632914715543662
27373 0.000682763288371355
27374 0.000764583223838274
27375 0.000756996117248708
27376 0.000825032717504449
27377 0.000823731513853468
27378 0.000928371644732755
27379 0.000716714400595371
27380 0.000918877384995624
27381 0.00103885253189938
27382 0.000826111480992099
27383 0.000797773013667055
27384 0.000713131390725945
27385 0.000655559780917154
27386 0.000770493409423912
27387 0.00078953337307209
27388 0.000571344120280615
27389 0.000763852690725649
27390 0.000718065492418326
27391 0.000747439214243157
27392 0.000800129020910292
27393 0.000846388588887923
27394 0.000771709111868729
27395 0.000814526529352261
27396 0.000817150983145847
27397 0.000687479123488514
27398 0.000648133158020543
27399 0.000788812628412974
27400 0.000715276879681297
27401 0.000755069748497597
27402 0.000825071128309696
27403 0.000753394296351936
27404 0.000873772089445554
27405 0.000799840519854297
27406 0.000738101770631321
27407 0.000609443408029431
27408 0.00078499260855531
27409 0.000755543255063857
27410 0.0007792164611251
27411 0.000808442836051185
27412 0.000699050927131785
27413 0.000775737029558548
27414 0.000723561869945999
27415 0.000617087367660933
27416 0.000649945372811045
27417 0.000782093910455101
27418 0.000696270443542246
27419 0.00070361007820382
27420 0.000819617702165261
27421 0.00087198652279569
27422 0.000699490633749301
27423 0.000870019975485875
27424 0.000610142479227898
27425 0.000745739643401389
27426 0.000868679805653881
27427 0.000872785094704379
27428 0.00076881808529133
27429 0.000909550025883087
27430 0.000845948142961509
27431 0.000752865748569401
27432 0.000726516541574579
27433 0.00074469616883695
27434 0.00097548895774523
27435 0.000799596945891245
27436 0.000789364476104528
27437 0.000709258530722211
27438 0.000743964945175289
27439 0.00078941211781802
27440 0.000728221498050896
27441 0.000669292184912983
27442 0.000745733915032627
27443 0.000615591656513849
27444 0.000868594956178018
27445 0.000788850053734234
27446 0.000628522858893616
27447 0.000773523992662587
27448 0.000786494758842129
27449 0.000818843038539946
27450 0.000798121454662434
27451 0.000722702745779553
27452 0.000777242270690705
27453 0.000956300789971417
27454 0.000720802366400951
27455 0.000846801239815146
27456 0.000642353273882586
27457 0.000660305732130383
27458 0.00057368122806209
27459 0.000735062921969784
27460 0.000682365892702096
27461 0.000808311068393946
27462 0.00082910849958762
27463 0.000708706708198728
27464 0.000839199315378478
27465 0.000956668592492345
27466 0.000646531234352454
27467 0.000630501115894523
27468 0.000836769724731732
27469 0.000638928418087727
27470 0.000873331209129851
27471 0.000773607112013884
27472 0.000910565774122324
27473 0.000711856171251521
27474 0.000735108639285971
27475 0.000835804826119684
27476 0.000752097786604897
27477 0.000672740501379017
27478 0.000782761514156225
27479 0.000769256396349095
27480 0.000684660362976742
27481 0.000775126160343858
27482 0.00073890738760732
27483 0.00076220118170031
27484 0.000713286198620935
27485 0.000704437305328284
27486 0.000677719207686827
27487 0.000707495133457715
27488 0.000954724953420482
27489 0.000808080834854866
27490 0.000848698418605855
27491 0.00068437738295467
27492 0.000856387139748464
27493 0.000868059014043407
27494 0.000753862866383253
27495 0.000749199403697303
27496 0.000944548689017331
27497 0.000829741106426566
27498 0.000707003721008077
27499 0.000806306132293809
27500 0.00094141399224993
27501 0.000840020526195923
27502 0.00084115812231146
27503 0.000795650134002104
27504 0.000894176800010426
27505 0.000838696629008865
27506 0.000716249138969972
27507 0.000609030325015786
27508 0.000737123375760015
27509 0.000660487143173121
27510 0.000593899832207262
27511 0.000917046142485939
27512 0.000676571088406622
27513 0.000707549811261559
27514 0.000853712664360383
27515 0.000750824082975908
27516 0.000837203829098517
27517 0.000711994282987194
27518 0.000808855354955591
27519 0.00062812967224541
27520 0.000843434115596138
27521 0.000819499105077417
27522 0.000843827612900666
27523 0.000788594069860624
27524 0.000702038028365386
27525 0.000711973538809857
27526 0.00094117069479549
27527 0.000854979526576695
27528 0.000694022997769703
27529 0.000837544486125979
27530 0.000771378110265447
27531 0.000849075745075471
27532 0.000846773389283223
27533 0.000735652607550505
27534 0.000721965664533102
27535 0.000821843952552287
27536 0.000879495853979091
27537 0.000937178201415014
27538 0.000944370869696907
27539 0.000630459583335028
27540 0.000714671890387957
27541 0.000658490469534175
27542 0.000712889438655321
27543 0.000748355723692209
27544 0.000619826126468715
27545 0.000630847061548357
27546 0.000642284156968585
27547 0.000716403441960627
27548 0.000738406801623796
27549 0.00080157539885589
27550 0.000824873455169627
27551 0.000757146602821796
27552 0.000957591183282821
27553 0.000782256108348953
27554 0.000763949160512314
27555 0.000768760973205781
27556 0.000774516860079698
27557 0.000905328484319615
27558 0.000727334478658704
27559 0.000665597170502475
27560 0.00079455571824785
27561 0.000709317701237265
27562 0.00085074687715114
27563 0.000942937037471582
27564 0.000843473052215305
27565 0.000817814836470493
27566 0.000709339715898119
27567 0.000729349146931787
27568 0.000721034291898784
27569 0.000725310173689411
27570 0.000854131094625147
27571 0.000666179445980278
27572 0.000957557023492493
27573 0.000921992423454341
27574 0.000784943037537741
27575 0.000705892484206515
27576 0.000839632327213531
27577 0.000759697117209102
27578 0.000705172551261249
27579 0.000694598728607935
27580 0.000795464592547512
27581 0.000971528367966692
27582 0.000847555271144558
27583 0.00106452184623125
27584 0.000860421464634498
27585 0.000812781088805019
27586 0.000769038162908149
27587 0.000809037651955852
27588 0.000800391190423662
27589 0.000753966498450138
27590 0.000731361821954585
27591 0.000741019431962614
27592 0.00093243824790174
27593 0.000912439199890832
27594 0.000803416624273532
27595 0.000851995432319181
27596 0.000631478301541146
27597 0.000889274320812393
27598 0.000741765020575817
27599 0.000604869385630994
27600 0.000747974295056865
27601 0.000827495032793649
27602 0.00086670681924811
27603 0.000819161102883713
27604 0.000655048709813772
27605 0.000810426214821343
27606 0.000861581231483391
27607 0.000826664305070712
27608 0.000731612507611798
27609 0.000719376237838318
27610 0.000727682834994008
27611 0.000743096555815994
27612 0.000873167570921731
27613 0.000702366532238175
27614 0.000754061624998433
27615 0.000659057923647136
27616 0.00084133386949527
27617 0.000887029054923249
27618 0.000642460202329415
27619 0.000801474749725035
27620 0.000824276381700253
27621 0.000658982927527029
27622 0.000797870478708211
27623 0.00069897713876971
27624 0.000747378014848638
27625 0.00096374704795281
27626 0.000745080645396069
27627 0.000967624591764
27628 0.00083391805650725
27629 0.000735860487129753
27630 0.000695930715738622
27631 0.000755716631062154
27632 0.000870941643239273
27633 0.000759155132051462
27634 0.000739292594401558
27635 0.000744094990344689
27636 0.00074454167623211
27637 0.000657020750637922
27638 0.000595062728247211
27639 0.000698147809702019
27640 0.000738809498424804
27641 0.000883202150721752
27642 0.000833873648435528
27643 0.000790838962702584
27644 0.000849412959111656
27645 0.000710076429737224
27646 0.000756249556979393
27647 0.000976073966153082
27648 0.000725331935988108
27649 0.000694487846214561
27650 0.000860953035529294
27651 0.000710248967302673
27652 0.000636756077225929
27653 0.000705066427552263
27654 0.000783197616471695
27655 0.000789694521064694
27656 0.000735735824650346
27657 0.00076300746817906
27658 0.000656514326454052
27659 0.000718685095040783
27660 0.000619480719293354
27661 0.000667021040081677
27662 0.000628122979021745
27663 0.000652852942095595
27664 0.00069659915510258
27665 0.000798682610834658
27666 0.0007681655971351
27667 0.000711711435398695
27668 0.000827097115549104
27669 0.00068225888634948
27670 0.000890935645079348
27671 0.000627307455298394
27672 0.00080277930190727
27673 0.000842457832455714
27674 0.000806039383752123
27675 0.000733198722093374
27676 0.000705538060114614
27677 0.000730654614212025
27678 0.000741580670504829
27679 0.000799298374809519
27680 0.000760923965943954
27681 0.000862660429745877
27682 0.000548435561450255
27683 0.000679810194586579
27684 0.000895066349565566
27685 0.000846236718484402
27686 0.00086216318801652
27687 0.000815212921485266
27688 0.000819183749679343
27689 0.000849977077571221
27690 0.000751699457190494
27691 0.000748797716445565
27692 0.000658311835647136
27693 0.000751912457857195
27694 0.000681643370466871
27695 0.000881115570892903
27696 0.000865453709269268
27697 0.00087015229360597
27698 0.000652313656161753
27699 0.000817072649413634
27700 0.000567586017232297
27701 0.000674029387576088
27702 0.000699161524171566
27703 0.000727295483014709
27704 0.000598406272342083
27705 0.00069535212643431
27706 0.000809489662453464
27707 0.000957424479001616
27708 0.000858523984718173
27709 0.000769919973970011
27710 0.000658539892656363
27711 0.000650376347298202
27712 0.000735565426603409
27713 0.00071621612724448
27714 0.00060909613447232
27715 0.000834268854682023
27716 0.000806879110290631
27717 0.000885343124775583
27718 0.000846562488816079
27719 0.000697637860281382
27720 0.000618431060914743
27721 0.000837010581560001
27722 0.000725170583676481
27723 0.000809901126052287
27724 0.000777175911636036
27725 0.000720797552233843
27726 0.000838126673439671
27727 0.000871307911713388
27728 0.000796864100583703
27729 0.000814055592414158
27730 0.00090503053500217
27731 0.000772018321023503
27732 0.000800802348359661
27733 0.000756005754935112
27734 0.00096123798708634
27735 0.000613158480033249
27736 0.0007200405342703
27737 0.000899195848228913
27738 0.000901036596615622
27739 0.000762974355695038
27740 0.000609386010460878
27741 0.000685856938315
27742 0.000917608365172326
27743 0.000773921084281547
27744 0.000914146943766367
27745 0.000871000509482693
27746 0.000952298489709025
27747 0.000599900473443829
27748 0.000780059747796214
27749 0.000871207917828773
27750 0.000788419560226662
27751 0.000761239020169652
27752 0.000743378158920508
27753 0.000785192362222164
27754 0.000705758700801441
27755 0.000800116773019619
27756 0.000737510835953553
27757 0.000762870569787663
27758 0.000691752508067531
27759 0.000658653520180005
27760 0.000904986480561659
27761 0.000729787934415445
27762 0.000889595894786049
27763 0.00084257740947957
27764 0.00082286904698193
27765 0.000681699675899071
27766 0.000894400983489718
27767 0.000782932476673305
27768 0.000882074546268024
27769 0.000660650690224707
27770 0.000792883884077743
27771 0.000763963723804595
27772 0.000787294937356715
27773 0.000710695077431273
27774 0.000748321274175495
27775 0.000828885710654208
27776 0.000869972137504986
27777 0.000893346666838313
27778 0.000657376444281372
27779 0.000705564168699519
27780 0.000692088145881646
27781 0.000805200887931931
27782 0.000812950766809091
27783 0.000742645511664333
27784 0.000895542753784588
27785 0.000712663419667154
27786 0.000833301604535212
27787 0.00098708367140753
27788 0.000651564930768282
27789 0.000777838134547247
27790 0.000779333726886368
27791 0.00074505786201555
27792 0.000648153945723139
27793 0.00086440125840329
27794 0.00069520806725955
27795 0.000820533561667438
27796 0.00071875640282671
27797 0.000620954179028205
27798 0.000744695286172807
27799 0.000726824525179141
27800 0.000627908571670214
27801 0.000847509047681677
27802 0.000786200097904344
27803 0.000791179854208176
27804 0.000847930055621388
27805 0.00075777733467427
27806 0.000805690744797024
27807 0.000841269941282047
27808 0.000787944508851328
27809 0.000682862460811809
27810 0.000749492235963573
27811 0.000702403674807388
27812 0.000806539633759998
27813 0.00082504900988736
27814 0.000818836000829855
27815 0.00081799599421187
27816 0.000826552008280272
27817 0.000573688719803644
27818 0.000724584601804592
27819 0.000770159905673669
27820 0.000676942306431121
27821 0.000629346804427424
27822 0.000634837475699609
27823 0.000709673105018605
27824 0.000804103170250164
27825 0.000708686632919051
27826 0.00070383861282539
27827 0.000588145992891543
27828 0.000868623710664513
27829 0.000819488303174705
27830 0.000791479261055499
27831 0.00066212451483602
27832 0.000838756448310675
27833 0.000804253942448453
27834 0.000798712074001106
27835 0.000674193888666228
27836 0.000910406450575691
27837 0.000832561385341253
27838 0.000833576080821672
27839 0.000779673649291947
27840 0.00080037958995354
27841 0.000818859209156576
27842 0.00072864891267433
27843 0.00076976590527899
27844 0.000863889143718825
27845 0.000739240440752033
27846 0.000751534629491651
27847 0.000825785144056248
27848 0.000840690563967227
27849 0.000720083486585741
27850 0.000748083800560804
27851 0.00085496966723736
27852 0.000893051335892712
27853 0.000735205145514848
27854 0.000676379425825626
27855 0.000730197818750303
27856 0.000822697516535862
27857 0.000885389879526289
27858 0.000773173739798403
27859 0.000733533405052628
27860 0.000766404966319403
27861 0.000699399874131019
27862 0.000654916916128089
27863 0.000819080028058671
27864 0.000632744242748889
27865 0.000848258884417313
27866 0.000736345968492637
27867 0.00080428299518535
27868 0.000823795984099027
27869 0.000838500376847931
27870 0.000943833402859919
27871 0.000826132033634949
27872 0.000841089706678458
27873 0.000898943029549954
27874 0.00063242736450606
27875 0.000705659385877344
27876 0.000776511320571589
27877 0.000810811535811689
27878 0.000620123481024785
27879 0.000761303925278453
27880 0.000934002323327802
27881 0.000887573063321352
27882 0.000675293108840113
27883 0.000763947639060582
27884 0.000690719672159236
27885 0.000932672373805756
27886 0.0008778101482161
27887 0.000792274569749284
27888 0.000624457552207339
27889 0.000763100599960127
27890 0.00079628488793703
27891 0.000867568102689409
27892 0.000648636337915998
27893 0.000882038355887592
27894 0.000894286223974286
27895 0.000736696309187819
27896 0.000820756467955534
27897 0.000725660976478089
27898 0.000798724899897678
27899 0.000762587295148792
27900 0.000662243516438093
27901 0.000780405409358707
27902 0.000574426962547631
27903 0.000821939702059136
27904 0.000809990722673022
27905 0.000746619153687089
27906 0.000847068977672216
27907 0.000802615117388179
27908 0.000834809696084852
27909 0.000832559812099003
27910 0.000952808784655807
27911 0.000750506163447277
27912 0.000731984810568933
27913 0.00079076989517945
27914 0.00071054639588638
27915 0.000709232610956376
27916 0.000661539801191792
27917 0.000577850512719326
27918 0.000727253007226909
27919 0.000656523872792746
27920 0.000740820409431607
27921 0.000875564517951073
27922 0.000725122827838758
27923 0.000770102658909579
27924 0.000885885087220941
27925 0.000821760442390517
27926 0.000717880694154555
27927 0.000841641280420556
27928 0.000957599501020558
27929 0.000726378981747295
27930 0.000682988475517278
27931 0.00076419936744312
27932 0.00088036286698546
27933 0.000590932451162101
27934 0.000696802131250236
27935 0.000881378086405461
27936 0.000772374142915716
27937 0.000703916906365102
27938 0.000729004516467425
27939 0.000832395538521999
27940 0.000727865185020472
27941 0.000901884945148269
27942 0.000742881771618667
27943 0.000812823375556319
27944 0.000734739476078947
27945 0.000784444945291193
27946 0.000660728542635909
27947 0.000707121098686551
27948 0.000831397382300284
27949 0.000825001046724505
27950 0.000941515786940945
27951 0.000733325604155698
27952 0.000717206026560711
27953 0.000683397607223452
27954 0.000842583423809079
27955 0.000716939486306386
27956 0.000787013244467443
27957 0.0007312742016815
27958 0.000678927884545256
27959 0.000946056097720013
27960 0.000842835794092481
27961 0.000902372226781566
27962 0.00083973128152006
27963 0.000832125659857654
27964 0.0007906434780555
27965 0.000808657486633547
27966 0.000839108029339087
27967 0.000794616545234727
27968 0.00075643490466516
27969 0.000762593977449602
27970 0.000729263126004885
27971 0.00072241705976103
27972 0.000693617311810886
27973 0.000695830199062827
27974 0.000710829426672088
27975 0.000585977376086022
27976 0.000623512503199835
27977 0.000757284847754161
27978 0.000827105541602368
27979 0.000832197885337792
27980 0.000803908071917664
27981 0.000769719715734849
27982 0.000782707868537439
27983 0.000847791951827577
27984 0.000709703011029367
27985 0.000862946418135732
27986 0.000724059657647912
27987 0.000785028869627288
27988 0.000720660443640924
27989 0.00079988360342012
27990 0.000685975124051874
27991 0.000696021361571348
27992 0.000835665094319509
27993 0.000807754949149238
27994 0.000686678888005787
27995 0.000718101661536334
27996 0.000707282204991911
27997 0.000673810152155178
27998 0.000808190787435566
27999 0.000706416259552253
28000 0.000771445321867463
28001 0.000664382205511765
28002 0.000774438526202907
28003 0.000826211145924279
28004 0.000723813862821419
28005 0.000735832854911128
28006 0.000813630178685453
28007 0.000802762071361988
28008 0.00081260020574524
28009 0.000811250677047762
28010 0.000592343982412917
28011 0.000763176711685261
28012 0.000755780041361843
28013 0.00085954924322612
28014 0.000624931163213815
28015 0.000646060571233021
28016 0.000683031752290198
28017 0.000767236676221065
28018 0.000727042243938875
28019 0.000771078332088707
28020 0.000725015986110044
28021 0.000835129401356305
28022 0.000973133917243133
28023 0.000788165624695435
28024 0.000924725340714801
28025 0.000840799739223364
28026 0.00073910922130923
28027 0.000793036536872856
28028 0.000627023204616495
28029 0.000629017482939608
28030 0.000555603778160267
28031 0.000737695487426404
28032 0.000655734457229299
28033 0.00072263253549583
28034 0.000806172244905313
28035 0.000670823214574191
28036 0.000647200512966573
28037 0.000726187342329232
28038 0.000853979890131248
28039 0.000819283769993892
28040 0.000831423006446819
28041 0.000862316943355102
28042 0.000821898503089438
28043 0.000815212193688506
28044 0.000644704512649647
28045 0.000753136734187109
28046 0.000881727917074897
28047 0.000676749756803528
28048 0.000773609076034006
28049 0.000670145941794417
28050 0.000736409916410083
28051 0.000778956370577628
28052 0.00079271346925873
28053 0.000801523705873585
28054 0.000681678799686675
28055 0.000895401741474782
28056 0.000784024501760478
28057 0.000858007732559122
28058 0.000804032804759497
28059 0.00065658696520692
28060 0.000862479673236194
28061 0.000809409177861287
28062 0.000831133146806151
28063 0.000771786220268986
28064 0.000636762177432618
28065 0.000744800255941801
28066 0.000811930103683567
28067 0.000756597168388946
28068 0.000769273383509461
28069 0.000733001783901752
28070 0.000787797395961007
28071 0.000690767441682228
28072 0.000976093782474406
28073 0.000805159406609088
28074 0.000855060199417895
28075 0.000901690312250563
28076 0.000722962437362873
28077 0.000579849291379703
28078 0.000733744113333281
28079 0.00065690949870023
28080 0.000697042040243233
28081 0.000788856073425927
28082 0.000639620710602981
28083 0.000601423536426519
28084 0.000602755681706137
28085 0.000756896151671797
28086 0.000771733257285006
28087 0.000864059530283464
28088 0.000754956071777128
28089 0.000854667087339727
28090 0.00071213339703404
28091 0.000672287181116027
28092 0.000822463625021131
28093 0.00073503728538673
28094 0.000689859911687517
28095 0.000882575640866214
28096 0.000790091636438965
28097 0.000926618105103632
28098 0.000807282816858718
28099 0.000732935378304818
28100 0.000726109478643875
28101 0.000873920705151457
28102 0.000754853824080197
28103 0.000777795355639747
28104 0.000755520086626758
28105 0.000715648959953253
28106 0.000725912140118955
28107 0.000759076750866312
28108 0.000779650503343379
28109 0.000579010238304896
28110 0.000661659593658163
28111 0.001001953228223
28112 0.000619069477792103
28113 0.000715065074557195
28114 0.000772988318647776
28115 0.000742553985201184
28116 0.000748535766439827
28117 0.000817782778257035
28118 0.000658316396582347
28119 0.00074743733997437
28120 0.000707813455504364
28121 0.00064295532297525
28122 0.000790372690676824
28123 0.000935229263662631
28124 0.000731066172446252
28125 0.000614421866150636
28126 0.000769789189365917
28127 0.000787282930917494
28128 0.000771114049688235
28129 0.000745966878043683
28130 0.000618149784416479
28131 0.000779486596704634
28132 0.000757445563405474
28133 0.000741577212741111
28134 0.000885594045573428
28135 0.00072885249817565
28136 0.000751804805785015
28137 0.000817389415264095
28138 0.000719563159074503
28139 0.000807529165614866
28140 0.000722491176723741
28141 0.000791982792183606
28142 0.000734048159528755
28143 0.000787697958190663
28144 0.000785709199208145
28145 0.000640259071432288
28146 0.000795848701140319
28147 0.000803457921584525
28148 0.00066221743145356
28149 0.000879252938227402
28150 0.00073406583968289
28151 0.000753450825542267
28152 0.000731891634129669
28153 0.000761120799364863
28154 0.000731672004475051
28155 0.000790178596249339
28156 0.000862871397871915
28157 0.000675203669601134
28158 0.000659006629755482
28159 0.000616562864520078
28160 0.000724807196974419
28161 0.000767390225289072
28162 0.000752608302181493
28163 0.000642533984217272
28164 0.000938645711647419
28165 0.00084960040738946
28166 0.000660001943237197
28167 0.000648032032244549
28168 0.000679248440567871
28169 0.000796141011437521
28170 0.000654976654205811
28171 0.000641345240105484
28172 0.000829360212523188
28173 0.000680457268655545
28174 0.000729913866085419
28175 0.000802136521541631
28176 0.000845175811068002
28177 0.000770048700252872
28178 0.000849094389009224
28179 0.000732793663651549
28180 0.000796088724600354
28181 0.000697686785082674
28182 0.000739133995818141
28183 0.000689938756313259
28184 0.000644135711459433
28185 0.000879734655135324
28186 0.000781060441737059
28187 0.000720253977458522
28188 0.000700773264102338
28189 0.000656273974845179
28190 0.000958138253702285
28191 0.000717015330803222
28192 0.000723992837352192
28193 0.000892952542996589
28194 0.000788702689298207
28195 0.000634561430784466
28196 0.000757617531413347
28197 0.00076128760458435
28198 0.000787996028823693
28199 0.00095719717537538
28200 0.000678665459506552
28201 0.000745264953934311
28202 0.00084056796923092
28203 0.000908405115300763
28204 0.000851844770986882
28205 0.000782144497677073
28206 0.000821854581275245
28207 0.000855909759828278
28208 0.000818187005119351
28209 0.000696529635973223
28210 0.000739924620175567
28211 0.000729536556640838
28212 0.000838996120027591
28213 0.000759667857031262
28214 0.000817415567149832
28215 0.000768934167749189
28216 0.000811258794710549
28217 0.000916263445784355
28218 0.000632567348609817
28219 0.000726502212717026
28220 0.000825667011524547
28221 0.000736826079077986
28222 0.000710724576297458
28223 0.000714597965861892
28224 0.000664917437204182
28225 0.000714348492445205
28226 0.000760536719593275
28227 0.000675838365280326
28228 0.000744532542681993
28229 0.000676831250550961
28230 0.000714672012923432
28231 0.000818936079654674
28232 0.000867803829348003
28233 0.000845215591701471
28234 0.000702607873040884
28235 0.000862244938641619
28236 0.00072274553635487
28237 0.000684182119071481
28238 0.000783208942784208
28239 0.000671632693557427
28240 0.000696319520648626
28241 0.000712729559782931
28242 0.000774923509103407
28243 0.000780776509548687
28244 0.000491654101852775
28245 0.000666462453483465
28246 0.000745936289309615
28247 0.000582275278585848
28248 0.00077319326213442
28249 0.000698333218891448
28250 0.000885738744856832
28251 0.000796530274365296
28252 0.000984003093382039
28253 0.000646123271245854
28254 0.00077892299709122
28255 0.000631213153853725
28256 0.000886524559816064
28257 0.000735847658505538
28258 0.000805197349261585
28259 0.00078160380150595
28260 0.000735920831686612
28261 0.000818955863748197
28262 0.000720984037639996
28263 0.000757730439690297
28264 0.000807483632673401
28265 0.000861395561059584
28266 0.000683436415206455
28267 0.000824750780550015
28268 0.000841426140362441
28269 0.000802320655866949
28270 0.000714391185304036
28271 0.000858321185766301
28272 0.00078734874799086
28273 0.000676964115040079
28274 0.000675178968484693
28275 0.000804586729447752
28276 0.000854771086561118
28277 0.000825064939953955
28278 0.000774903219382758
28279 0.000828596226957651
28280 0.0007731394093762
28281 0.000833931614504103
28282 0.000652925376463037
28283 0.000817338154543779
28284 0.000746822524603461
28285 0.000796841803689709
28286 0.0010188789658289
28287 0.000843496092557995
28288 0.00082878398393714
28289 0.000695843175243185
28290 0.000867270961228723
28291 0.000767447085101655
28292 0.000684735363571311
28293 0.00072019623674063
28294 0.000738690015996234
28295 0.000832256712459019
28296 0.00078458836891808
28297 0.000651873268156319
28298 0.000749195841752999
28299 0.000766454709929894
28300 0.000809545360454924
28301 0.000808097970202451
28302 0.000803701204814136
28303 0.000724356828211555
28304 0.000761800453976312
28305 0.000835800621830437
28306 0.000596866718739234
28307 0.000853442606182017
28308 0.000695948635076053
28309 0.000861170048434789
28310 0.000764505590584576
28311 0.000835654859188412
28312 0.000773391451337728
28313 0.00084197973633722
28314 0.000892614327283889
28315 0.000731137539775358
28316 0.000699418609550753
28317 0.000737023450465405
28318 0.000774213772286514
28319 0.000792290926268612
28320 0.000662305695259251
28321 0.000776472005691358
28322 0.000764942464477872
28323 0.000847828927722066
28324 0.000863319436293307
28325 0.000892064550630213
28326 0.00057754289675918
28327 0.000726688848001269
28328 0.000855402259324503
28329 0.000776545020835424
28330 0.00071453816606488
28331 0.000749825275959979
28332 0.000819763385387733
28333 0.000798126409167609
28334 0.000798529426452675
28335 0.000758454026086586
28336 0.000649140672297706
28337 0.000806236176532629
28338 0.000788121011770537
28339 0.000818972093996275
28340 0.000777415779340802
28341 0.000733345738813181
28342 0.00055200877572394
28343 0.000848328728054448
28344 0.000610472908250577
28345 0.000742668952077143
28346 0.000885798329283326
28347 0.000714345281604171
28348 0.000680571541033696
28349 0.000758150204422437
28350 0.000805153374302446
28351 0.000686380432280907
28352 0.000713264309762782
28353 0.000860728875179355
28354 0.000725445945102623
28355 0.000752804940708616
28356 0.000770978906516194
28357 0.00076397861388249
28358 0.000760799948720399
28359 0.000730676525368362
28360 0.000797118504735018
28361 0.000802772391700877
28362 0.000892947234945465
28363 0.000763275202645645
28364 0.000706757304420654
28365 0.000765180095465448
28366 0.000814565804076625
28367 0.000889717076089423
28368 0.000808876839946089
28369 0.00064051338303836
28370 0.000779003532124824
28371 0.000705909775167312
28372 0.000708656892364235
28373 0.000766020349482267
28374 0.000889462946104047
28375 0.000779771656120966
28376 0.000814336968662708
28377 0.000858927407481038
28378 0.000831574318705281
28379 0.000671980109490985
28380 0.000840305309150377
28381 0.000864430978500372
28382 0.000746649082523846
28383 0.000723112652333107
28384 0.000856092656426749
28385 0.000762552716292591
28386 0.000711129983586072
28387 0.000743768201862629
28388 0.000752794511799173
28389 0.000688053658977049
28390 0.00068723917932661
28391 0.000624834105641316
28392 0.000872581182347292
28393 0.00084065921425522
28394 0.000916281129624547
28395 0.00076578227722008
28396 0.00078938854533346
28397 0.000860378614120235
28398 0.000639621115904123
28399 0.000768833570549286
28400 0.000702925790933106
28401 0.000850362723183168
28402 0.00067691690782033
28403 0.000773787576468151
28404 0.000899532669330176
28405 0.000828722061363125
28406 0.000721874843896413
28407 0.000649766762267576
28408 0.000781704458975661
28409 0.00070692601795984
28410 0.000752531867832221
28411 0.000942755419174203
28412 0.00076855712699992
28413 0.000793088886155345
28414 0.000753914465672274
28415 0.000739394508308078
28416 0.000754763233417646
28417 0.00063989200188036
28418 0.000672168960700402
28419 0.000671145826766245
28420 0.000658627402504672
28421 0.000774478533083432
28422 0.000829797111304412
28423 0.000812816178060767
28424 0.000819487769037971
28425 0.000823543193426226
28426 0.000815235013954273
28427 0.000791124939255863
28428 0.000829224880122689
28429 0.000648486166735829
28430 0.000769991134538947
28431 0.000829945362770342
28432 0.000768920247961595
28433 0.000665340623856505
28434 0.000675517894248415
28435 0.00072184138091598
28436 0.000780630557009154
28437 0.000618694773412604
28438 0.000753880397207448
28439 0.000772641471534534
28440 0.000790141471676899
28441 0.000783240459197404
28442 0.000805657621364257
28443 0.000714072984850719
28444 0.000777497103988549
28445 0.000925525552305563
28446 0.000661652521592379
28447 0.000598373802832289
28448 0.000625380257673971
28449 0.000847825918193078
28450 0.000757882854799749
28451 0.000818939105964028
28452 0.000784172886437303
28453 0.000833199020225548
28454 0.000873549763457574
28455 0.000756833739659275
28456 0.00101884213236895
28457 0.000763022034289369
28458 0.00089234859071023
28459 0.000733127126934601
28460 0.000696077599004335
28461 0.000806236911378683
28462 0.000581809310683024
28463 0.000835252872807292
28464 0.000692099058129352
28465 0.000749999703351125
28466 0.000749744779479609
28467 0.000730881570469033
28468 0.00084187115615763
28469 0.000745137660884488
28470 0.000659839866053948
28471 0.000818553197098562
28472 0.000731608862107137
28473 0.00085685194312117
28474 0.00067691801578295
28475 0.000852643283464763
28476 0.00070641784478006
28477 0.000743709048520623
28478 0.000635986492433462
28479 0.000702464355237345
28480 0.000724225100952115
28481 0.000657489370695998
28482 0.000691491569456887
28483 0.000738377739427419
28484 0.000479280933879847
28485 0.000813411464343315
28486 0.000615469883392921
28487 0.000664023288521381
28488 0.000842851841313161
28489 0.000739417558137744
28490 0.000854618294927588
28491 0.000773971122963873
28492 0.000847280332572621
28493 0.000902143519742662
28494 0.000841775228492229
28495 0.000733187529220213
28496 0.000883424171587241
28497 0.000730288677324607
28498 0.000878154607387141
28499 0.000592624579187717
28500 0.000756071327865239
28501 0.000899656136834963
28502 0.000972866947889224
28503 0.000831030640024626
28504 0.000818139727288782
28505 0.000703947071929805
28506 0.000669998165358882
28507 0.000550624931639513
28508 0.000731828483551492
28509 0.000704859630256848
28510 0.000700808720853104
28511 0.000744872983212133
28512 0.000800866634337788
28513 0.000873188919750235
28514 0.000828119085891176
28515 0.000750799476103376
28516 0.000707691785795488
28517 0.00077477830430069
28518 0.00058646261933398
28519 0.000737164052383923
28520 0.00073486702041563
28521 0.000624721545237109
28522 0.000717118344714534
28523 0.00081447243930301
28524 0.000689906367245204
28525 0.000771582469682756
28526 0.00074254089498659
28527 0.000803031526663614
28528 0.000817004522553036
28529 0.000772949840719646
28530 0.000712446386612445
28531 0.000634260095195397
28532 0.000666006794578289
28533 0.000746185155014045
28534 0.000813826873398271
28535 0.000783630844293714
28536 0.000789812579872637
28537 0.000706156214761765
28538 0.000881097894078018
28539 0.000646738651944127
28540 0.000644298160072575
28541 0.000728497699245965
28542 0.000831219469429539
28543 0.000726074783917929
28544 0.000725489382673824
28545 0.00069184404266384
28546 0.000614381433474449
28547 0.000659712806322665
28548 0.000650126002802349
28549 0.000650423180013183
28550 0.000683667068694394
28551 0.000615021006055878
28552 0.000811226946235259
28553 0.000939844723229721
28554 0.000815720291505439
28555 0.000726939913776315
28556 0.000739739669767692
28557 0.000661544830218662
28558 0.000741431419107075
28559 0.00087473509223451
28560 0.000847090447040198
28561 0.000820965201015616
28562 0.000691222591808875
28563 0.000795959574182472
28564 0.000681664170402032
28565 0.000682889129691794
28566 0.000838169043494335
28567 0.000706151226210373
28568 0.00072603905771122
28569 0.000686351225057798
28570 0.00082423488407261
28571 0.000800777495167564
28572 0.000821573947487116
28573 0.000862678322763902
28574 0.00079360126831916
28575 0.00077546238755964
28576 0.000784582691807932
28577 0.0007362855336761
28578 0.000816201862232482
28579 0.000794273305534158
28580 0.000813540923650222
28581 0.00088759997456343
28582 0.000897754464732626
28583 0.000706552609495368
28584 0.000767128559635755
28585 0.000625884060760945
28586 0.000711469476069528
28587 0.000753853168002553
28588 0.000763776350970202
28589 0.000892393571211104
28590 0.000743060082851314
28591 0.000725106290409216
28592 0.000785146227037728
28593 0.000864578454978321
28594 0.000869068766071701
28595 0.000704626822539394
28596 0.000859615841902388
28597 0.000737414907146099
28598 0.000762384099366597
28599 0.000828307043721431
28600 0.000832323474666457
28601 0.000610593307360602
28602 0.000776102607840794
28603 0.000722724207878633
28604 0.000812036124596671
28605 0.000952883951864052
28606 0.000802969810848755
28607 0.000701641546934959
28608 0.000856380295214026
28609 0.000793054940422777
28610 0.000746549312623847
28611 0.000655572692979048
28612 0.000598854437059919
28613 0.000767512243719048
28614 0.000797630266556071
28615 0.000706970238357155
28616 0.000796305732135815
28617 0.000588469485528152
28618 0.000723106856453723
28619 0.00077026748996263
28620 0.000642692365982048
28621 0.00061507670532595
28622 0.000793831652886177
28623 0.000683244362282366
28624 0.000720140293021045
28625 0.000691252100963186
28626 0.000695618308391434
28627 0.000616493954674953
28628 0.000808925043734307
28629 0.000755484529389304
28630 0.000741507328344842
28631 0.000800510301287904
28632 0.000919079228258822
28633 0.000833117210297597
28634 0.000811738739679632
28635 0.000779902741865216
28636 0.000779503846367189
28637 0.000901587854068785
28638 0.00070423374169515
28639 0.000754837065496417
28640 0.000731438554282599
28641 0.000913564501971481
28642 0.000861037815122392
28643 0.000683656009229704
28644 0.000711271524394316
28645 0.000722979628564058
28646 0.000761211483052469
28647 0.00061751529374188
28648 0.000690689846019645
28649 0.000850190569510446
28650 0.000608188837007424
28651 0.000782581290513624
28652 0.000660430423374841
28653 0.000659101598192009
28654 0.000698374740207631
28655 0.000657882171947479
28656 0.000866247144724434
28657 0.000641839908790449
28658 0.000609358030471767
28659 0.00070315010027839
28660 0.00072200684424744
28661 0.000767460866807319
28662 0.00074810493868273
28663 0.00075556242779305
28664 0.000778029246940816
28665 0.000664431220544972
28666 0.000693495587301228
28667 0.000771580971281823
28668 0.000546134832844667
28669 0.000652590138017636
28670 0.000711571037480792
28671 0.000642653551857551
28672 0.000830781048080149
28673 0.000721732838011621
28674 0.000726505645903829
28675 0.000665765129509295
28676 0.00063250033903668
28677 0.000700349897392432
28678 0.000821368794058225
28679 0.00072306695448665
28680 0.000814375962890003
28681 0.00068241526894567
28682 0.000785704918958386
28683 0.000788434714319221
28684 0.000731234400020111
28685 0.00071960509326785
28686 0.00087484511707746
28687 0.000697959187912967
28688 0.000875029293947523
28689 0.000836980589726298
28690 0.00069131638876543
28691 0.000701755806537148
28692 0.000830746068908129
28693 0.000812063255850803
28694 0.000778846217769643
28695 0.000846810862167475
28696 0.000821660779574367
28697 0.000899291331116368
28698 0.000714221900723458
28699 0.000843016500566239
28700 0.000711343531595539
28701 0.000840847685402628
28702 0.000808838570688818
28703 0.00081848695184482
28704 0.000757738995701993
28705 0.000628145889170982
28706 0.00077248725018361
28707 0.000872679469593125
28708 0.000653311885066281
28709 0.000820017813710246
28710 0.000587478312381926
28711 0.000920850136325858
28712 0.000815036292232816
28713 0.000805718663340256
28714 0.000717878356582606
28715 0.000641676619256617
28716 0.000785807788741101
28717 0.000778097744087884
28718 0.000731162345498025
28719 0.000811190563396186
28720 0.000670246504099551
28721 0.000717652438962208
28722 0.000883672956928959
28723 0.000656098837691982
28724 0.000641863705040213
28725 0.000717200566785878
28726 0.000635103554910439
28727 0.000824503591143115
28728 0.00078003322395576
28729 0.000715808426531262
28730 0.000738204507840009
28731 0.000630152983237382
28732 0.000854439910414955
28733 0.00075115321007162
28734 0.000763564289979763
28735 0.00069805985229066
28736 0.00078695126521795
28737 0.000817192836351221
28738 0.000711078655936554
28739 0.000694243266067323
28740 0.000817095017074226
28741 0.000774803170424553
28742 0.000664481839570046
28743 0.000646518396691278
28744 0.000848295777296832
28745 0.000961072223592846
28746 0.000616165552285835
28747 0.000806465971047616
28748 0.000855362032274265
28749 0.000748859293136928
28750 0.000753642397748603
28751 0.000988535672632654
28752 0.000817636097908933
28753 0.000879572951450808
28754 0.000751538334015547
28755 0.000791146609384904
28756 0.000701462965585619
28757 0.000837291482231053
28758 0.00086576427906844
28759 0.0008355035114291
28760 0.000777054158886359
28761 0.00076937446034755
28762 0.00067389301503603
28763 0.000627289141739647
28764 0.000860600497099824
28765 0.000836302430729707
28766 0.000800934728825206
28767 0.00070933223023612
28768 0.00064340858649205
28769 0.000786094328312536
28770 0.000800707906987285
28771 0.000761875298360695
28772 0.000719688278966469
28773 0.000766103068832622
28774 0.000800957126944706
28775 0.000791070506434005
28776 0.000878741390895339
28777 0.000658845260931304
28778 0.000805366310644812
28779 0.000740628749539048
28780 0.000577147331794792
28781 0.00090869321954791
28782 0.000617170702425788
28783 0.000910868307472604
28784 0.000907504855773389
28785 0.000704511079784306
28786 0.000804717143889708
28787 0.000737319857329505
28788 0.000847372419381513
28789 0.000922671386273998
28790 0.000775470667571336
28791 0.000635414522555292
28792 0.000663382577294693
28793 0.0008164396659611
28794 0.000633561113609268
28795 0.000786226817104373
28796 0.000900387348204163
28797 0.000898149353878415
28798 0.000711191938664561
28799 0.000629893862355127
28800 0.000748312984152407
28801 0.000866113135753457
28802 0.000795246094030614
28803 0.000814052740892157
28804 0.000856347550507931
28805 0.000712555784388845
28806 0.00077227508149266
28807 0.000868288053816105
28808 0.000764750229492829
28809 0.000876661418852763
28810 0.000871437695516734
28811 0.00105047107400089
28812 0.000823998642857683
28813 0.000714337652798406
28814 0.000741667531753353
28815 0.000532991473044435
28816 0.000655146469842312
28817 0.000746067834781967
28818 0.000866491369024356
28819 0.000770358434925361
28820 0.00071697604041106
28821 0.00067281432091573
28822 0.000803273323545521
28823 0.000748146755892438
28824 0.000751163273535017
28825 0.000859896622794724
28826 0.000795322016998871
28827 0.000885889008484648
28828 0.000812836866190844
28829 0.000829527214543784
28830 0.000658647847944669
28831 0.00077604890367891
28832 0.000826821893976842
28833 0.000507773293243574
28834 0.000788994910105993
28835 0.000822626089039921
28836 0.000768608453132091
28837 0.000758614415327051
28838 0.000721871418235846
28839 0.000964926991652317
28840 0.000736651513957045
28841 0.000730782464996528
28842 0.000682102641822975
28843 0.00102190198638765
28844 0.000713373683681667
28845 0.000795382475809719
28846 0.000828288603759627
28847 0.000616304604718841
28848 0.000698788168042229
28849 0.000773989615682511
28850 0.000951444988919511
28851 0.000611106375575838
28852 0.00068126721528427
28853 0.000795908983630604
28854 0.000761014099966688
28855 0.00070508892172042
28856 0.000735462827450461
28857 0.000777618466515764
28858 0.000675796201994802
28859 0.000840214680648158
28860 0.00074503151601688
28861 0.00076350062194285
28862 0.000861400658143436
28863 0.000713295532423707
28864 0.000759013283479783
28865 0.000652757959323415
28866 0.000613622462102244
28867 0.000839211289869821
28868 0.000687880019263271
28869 0.000801453181540641
28870 0.000928987998614408
28871 0.000697422617497836
28872 0.000893231217038759
28873 0.000669755143785376
28874 0.000642878034671025
28875 0.000762289393403171
28876 0.000835541729096684
28877 0.000788912731029102
28878 0.00062087433507801
28879 0.000722293431240493
28880 0.000868257927126692
28881 0.000870286837742173
28882 0.000701196656892779
28883 0.000880934873707024
28884 0.000730084898508047
28885 0.000883103015691901
28886 0.000810512077691404
28887 0.000703870721206878
28888 0.000739490026546919
28889 0.000790845366977125
28890 0.000756795750826391
28891 0.00090246599328054
28892 0.00071296513686538
28893 0.000831858562453172
28894 0.000741796212773528
28895 0.000663844133410689
28896 0.00084339866741794
28897 0.00055011819321417
28898 0.0007005361599173
28899 0.000688820065751581
28900 0.000886859679401634
28901 0.000904208893361467
28902 0.000710107414363557
28903 0.000671857054386648
28904 0.000773661567119661
28905 0.000857093399874637
28906 0.000724377231983198
28907 0.000704754165107442
28908 0.000831522761563435
28909 0.000772447605785716
28910 0.000706916591530531
28911 0.000899105608551866
28912 0.000763282710238369
28913 0.000720458841195974
28914 0.000770540919182037
28915 0.000757090260066191
28916 0.000897751287034167
28917 0.000619273350698523
28918 0.000829073586876122
28919 0.000693742564953509
28920 0.000784484701409998
28921 0.000690989215123469
28922 0.000622257972387872
28923 0.00081203161031035
28924 0.000708204408660834
28925 0.000859782749511266
28926 0.000670827486736209
28927 0.000763104910282891
28928 0.000776183262186733
28929 0.000518087324402463
28930 0.000735657433463034
28931 0.000744049587651427
28932 0.000844079761112859
28933 0.000766606044627159
28934 0.00071504282030333
28935 0.000991660224455655
28936 0.00056471196071582
28937 0.000759497514998986
28938 0.000717709930453324
28939 0.000922902937341111
28940 0.000820889286724546
28941 0.000807468030453287
28942 0.000622548184963409
28943 0.00081451283013558
28944 0.000562091447691526
28945 0.000848858497784368
28946 0.000703693873581448
28947 0.000984303621388025
28948 0.000832541640999358
28949 0.000858867094327158
28950 0.000937322276613098
28951 0.000753017130317642
28952 0.000714564915393879
28953 0.000865191422671554
28954 0.000781737487565902
28955 0.000788636098518792
28956 0.000904142334729756
28957 0.000755430706140041
28958 0.000818380348007672
28959 0.000887026272433356
28960 0.0008819236327087
28961 0.000652512277434975
28962 0.000743452264363907
28963 0.000695542468358502
28964 0.000677824446247327
28965 0.00088297875589739
28966 0.000666013356904354
28967 0.0010078192103703
28968 0.000674274505307446
28969 0.000591275966569853
28970 0.000758788063554806
28971 0.00072117880397542
28972 0.000910828254666997
28973 0.000715373796335991
28974 0.000858942521251657
28975 0.000819061437993698
28976 0.000730657950224668
28977 0.000802901673917867
28978 0.000774625717725303
28979 0.000821488563421923
28980 0.000692085517836878
28981 0.000769616914532171
28982 0.000713882199268333
28983 0.000667519122678196
28984 0.000808320885020958
28985 0.000734601778699085
28986 0.000669629888500459
28987 0.000773466077168495
28988 0.000783153901604707
28989 0.000756309096209461
28990 0.000797032034191737
28991 0.000658431915483035
28992 0.000750643562002289
28993 0.000790054366386551
28994 0.000889708939502064
28995 0.000832904069745395
28996 0.000651500441375944
28997 0.00075606984623739
28998 0.000748980923480827
28999 0.000785083195873518
29000 0.000816073481675374
29001 0.000918869372985914
29002 0.000706643308946092
29003 0.000681596992739455
29004 0.000724266922340789
29005 0.00083878223444588
29006 0.00082151930142736
29007 0.000769544768477388
29008 0.00084960238866676
29009 0.000788498980282493
29010 0.000770848784465659
29011 0.000771727757196374
29012 0.000775322312233638
29013 0.000963531884926092
29014 0.000515557299963362
29015 0.000644597035833823
29016 0.00090356872732347
29017 0.000788367449770645
29018 0.000639127568872736
29019 0.000878955244609773
29020 0.000762047847334142
29021 0.000749783164202408
29022 0.000819637508069397
29023 0.000616697323604931
29024 0.000871716262415669
29025 0.000748997048927924
29026 0.000794420284614331
29027 0.000790076570703319
29028 0.000830951486512454
29029 0.00077460426547157
29030 0.000746494887981927
29031 0.000791351116864442
29032 0.000755921099681809
29033 0.000748857045833213
29034 0.000791600803509041
29035 0.000882187186831412
29036 0.000655019706684254
29037 0.000783081471627722
29038 0.000795676681544389
29039 0.000687292351521463
29040 0.000762017470007157
29041 0.000719309028811449
29042 0.000819715670852056
29043 0.000791596067406722
29044 0.000855619520765431
29045 0.000773940152294505
29046 0.000751144090072613
29047 0.000713396657092728
29048 0.000673053290348827
29049 0.000698739285104884
29050 0.000810479898695669
29051 0.000771873971758647
29052 0.000689851431308126
29053 0.000776435992815625
29054 0.000914246120849988
29055 0.000771390172948195
29056 0.000961550521755371
29057 0.000764389426263598
29058 0.000777641309405542
29059 0.000675853056353951
29060 0.000766272507774092
29061 0.000754004291348807
29062 0.000785544039007529
29063 0.000847600020871241
29064 0.000777592209676409
29065 0.000775198581435391
29066 0.000715483624355766
29067 0.000773057792254553
29068 0.000779643992770754
29069 0.000832192307280268
29070 0.000789606353824073
29071 0.000700458525349841
29072 0.000778490549344222
29073 0.000784086413372378
29074 0.000860148807630349
29075 0.000848852312900042
29076 0.000740927829054644
29077 0.000837522266997217
29078 0.000698983531778315
29079 0.000772685640655046
29080 0.000811393954057936
29081 0.000811231252811469
29082 0.00091526442261983
29083 0.000700100998351813
29084 0.000664795313021297
29085 0.000658995919764676
29086 0.000668043295603315
29087 0.000817555847307755
29088 0.000852463636124817
29089 0.00075689124788472
29090 0.000828010702265773
29091 0.000632283452854471
29092 0.000689486382673484
29093 0.000812107384281217
29094 0.000738849935187928
29095 0.000740480408359419
29096 0.000665465138328278
29097 0.000695173315601985
29098 0.000768757191318047
29099 0.000693395431606094
29100 0.000738240104375309
29101 0.000831120697886596
29102 0.000797435501473632
29103 0.000711156091988418
29104 0.000632409276568477
29105 0.00065875370931376
29106 0.000806257019136361
29107 0.000728735934887153
29108 0.00069906860326579
29109 0.000849670799813726
29110 0.000694349907145177
29111 0.000798805099445659
29112 0.000931100342773068
29113 0.00085960757243228
29114 0.000783225477287874
29115 0.00070615564867107
29116 0.000941091510089682
29117 0.000751370747474169
29118 0.000794405758817402
29119 0.000711304284327272
29120 0.000722811083446919
29121 0.000605143047247472
29122 0.000789737524600281
29123 0.000777326319911194
29124 0.000864258602602991
29125 0.000680186279707179
29126 0.000729058516644409
29127 0.000803250257361374
29128 0.00063967731506565
29129 0.000686197855928093
29130 0.000738080337359437
29131 0.000769105255109339
29132 0.000801520842513541
29133 0.000713239221125625
29134 0.000594273349490173
29135 0.000899481657858401
29136 0.000843716145929201
29137 0.000762007833194131
29138 0.000737811201442936
29139 0.000840862989527159
29140 0.000807516830950201
29141 0.000778643412902576
29142 0.000792721526375084
29143 0.000800345570056837
29144 0.000709012792782734
29145 0.000624093179517025
29146 0.000617903530022155
29147 0.000904333624926768
29148 0.000738055685586112
29149 0.000813420705046798
29150 0.000782564571588964
29151 0.000638330153996354
29152 0.000795833582200629
29153 0.000648212882086579
29154 0.000746794988603293
29155 0.000786678410685799
29156 0.000775847332337506
29157 0.000726776242912554
29158 0.000675182002994247
29159 0.000741604119837838
29160 0.0005781456102976
29161 0.000750209137445573
29162 0.000706243751122709
29163 0.000847001738147266
29164 0.000814287965736233
29165 0.000770087385230771
29166 0.0011310005685526
29167 0.000662050442865914
29168 0.000920844653909533
29169 0.00074005895143142
29170 0.000630225742167367
29171 0.00096534412316182
29172 0.000804211906802624
29173 0.00076738082937237
29174 0.000859550135186439
29175 0.000781505048086231
29176 0.000993617355573619
29177 0.000764888185940262
29178 0.00075940025717182
29179 0.000725108384143219
29180 0.000652291420935556
29181 0.000707017659106285
29182 0.000854594804611942
29183 0.000785147648711224
29184 0.000728937534908181
29185 0.000784147138058322
29186 0.000766271971987371
29187 0.000690835443437505
29188 0.000543820176506001
29189 0.000871018201458181
29190 0.00071461376769763
29191 0.000723610221606804
29192 0.000721394425348599
29193 0.000757139344633042
29194 0.000877645966693061
29195 0.000791131479129895
29196 0.000837010889888214
29197 0.000635479134556294
29198 0.000864955397406715
29199 0.000869108116939489
29200 0.000743029223539342
29201 0.000810549424722246
29202 0.00107105243083019
29203 0.000742722888247431
29204 0.000701926884455241
29205 0.000672617463612329
29206 0.000829918498223194
29207 0.000682597316408758
29208 0.000856220882923238
29209 0.000785158227493978
29210 0.000707439543986852
29211 0.000701390676600896
29212 0.00087201224151638
29213 0.000731029698866573
29214 0.000738255578508669
29215 0.000791675868281437
29216 0.000693381112767522
29217 0.00078439619133701
29218 0.000779608157551295
29219 0.000867162292633401
29220 0.000787151398601418
29221 0.000567947378015839
29222 0.000676964864580964
29223 0.000665652894070981
29224 0.000898239629367266
29225 0.000851226272148475
29226 0.000823697989027875
29227 0.000656125440012389
29228 0.0008743980450334
29229 0.00076633098482271
29230 0.000910158731798354
29231 0.00079863786315337
29232 0.000904297120076357
29233 0.000708233314339613
29234 0.000726520322685434
29235 0.000746436200379782
29236 0.000887685806101646
29237 0.000846875139125492
29238 0.000890200563325675
29239 0.00076065630444397
29240 0.00073777491357097
29241 0.000704054094540249
29242 0.000845213863818726
29243 0.000762029511180091
29244 0.000899336491727035
29245 0.000765991830156006
29246 0.000711371493732033
29247 0.000818474208657201
29248 0.000735510462349144
29249 0.000947616809272679
29250 0.00086876010755293
29251 0.000775644956946319
29252 0.000728349759700496
29253 0.000915305370981701
29254 0.000682703379680508
29255 0.000656034743570432
29256 0.000659139522484981
29257 0.000602503876228457
29258 0.000827065277841341
29259 0.000790303821949119
29260 0.000641755427005175
29261 0.000675570765971606
29262 0.000924792445734481
29263 0.000742708814583598
29264 0.000809667519189618
29265 0.00062342598675332
29266 0.00086699637435048
29267 0.000722082033439854
29268 0.000880643774230574
29269 0.000714716335407949
29270 0.000729745824591223
29271 0.00070857241252051
29272 0.00078970418145272
29273 0.000703719873375629
29274 0.00075186685626149
29275 0.000678324841607596
29276 0.000809859047362835
29277 0.000717194769369561
29278 0.000729626128627304
29279 0.00084990670555975
29280 0.000720734271852587
29281 0.000822734376439327
29282 0.000743928629630025
29283 0.000868361080503477
29284 0.000921513129840023
29285 0.00085841554261953
29286 0.000786860469877619
29287 0.000698853352789945
29288 0.000860332608087937
29289 0.00069910915439889
29290 0.000544464522916698
29291 0.000803913965814145
29292 0.000702363926227642
29293 0.000791401571269939
29294 0.000800803723524492
29295 0.000818832170545984
29296 0.000710715642706208
29297 0.0007918787497916
29298 0.000753873512852298
29299 0.000731484433857549
29300 0.000739629707058464
29301 0.000725799100683302
29302 0.000958473773349369
29303 0.000625329600845364
29304 0.000635136306819071
29305 0.000698388096529057
29306 0.000779675143325489
29307 0.000855242905297785
29308 0.00075292095341344
29309 0.000674469996664225
29310 0.000739221996621503
29311 0.00068362198146965
29312 0.00078394914301739
29313 0.000849283983859715
29314 0.000863589051921327
29315 0.000809443327775162
29316 0.000823516577723326
29317 0.000755056356248962
29318 0.000699264896771656
29319 0.000800426954672949
29320 0.000805636188184416
29321 0.0009210863212204
29322 0.000737440178870749
29323 0.000832549706846013
29324 0.000735109522493031
29325 0.000633765666498857
29326 0.000678659109574072
29327 0.000727457308199524
29328 0.000699248727284924
29329 0.000696699735580935
29330 0.00074334282041659
29331 0.00072908348666935
29332 0.000681094138560921
29333 0.000650291791159301
29334 0.000713276939515769
29335 0.000698212497047932
29336 0.000687335553944486
29337 0.000653971633561761
29338 0.000695509919804914
29339 0.000725563690058187
29340 0.000597659177123116
29341 0.000853495920934042
29342 0.000714962755176657
29343 0.000720337856539317
29344 0.000729419792548208
29345 0.000798227134198334
29346 0.000825298156367322
29347 0.000813212442263165
29348 0.000796450240143542
29349 0.000639913618792731
29350 0.000689261594798183
29351 0.000767054424698688
29352 0.000683639354896834
29353 0.000649084197541159
29354 0.000671423763165701
29355 0.00085100086796688
29356 0.000699681319813307
29357 0.000854666167132317
29358 0.000791104450609832
29359 0.000767981879006597
29360 0.000801998894471601
29361 0.000771029778281553
29362 0.00069326066555817
29363 0.000823985288800559
29364 0.000715529973951571
29365 0.000675189874744932
29366 0.000865959179299593
29367 0.000640775867577478
29368 0.000841355016033829
29369 0.000840546961838314
29370 0.000858173477526903
29371 0.000923538083304564
29372 0.000803121506363815
29373 0.000803209047400214
29374 0.000755532005417603
29375 0.000737166476106163
29376 0.000767329291526981
29377 0.000795493072995015
29378 0.000810107162744216
29379 0.000771123765537458
29380 0.000573332815304086
29381 0.000773026001999835
29382 0.000752759850715432
29383 0.000665267620611167
29384 0.000740931197264272
29385 0.000794750383296715
29386 0.000712807642217435
29387 0.000927556496412351
29388 0.000643697247698839
29389 0.000619470558347598
29390 0.000792339315063885
29391 0.000919835745440133
29392 0.00065981606491816
29393 0.000731055812408304
29394 0.000692468240462701
29395 0.000705243014750938
29396 0.000897752349822619
29397 0.000777522658260487
29398 0.000741349761797666
29399 0.000885139881917892
29400 0.000845581236026517
29401 0.000772201926733456
29402 0.000900306732964972
29403 0.000846613867149711
29404 0.000731905474233725
29405 0.000891163176902281
29406 0.000737238182879081
29407 0.000930320205717017
29408 0.000843896237473424
29409 0.000723907575880215
29410 0.000884121164094026
29411 0.000715424199277602
29412 0.000838532274241028
29413 0.00082385120675826
29414 0.000747623459700325
29415 0.00085461157234121
29416 0.000825186108543133
29417 0.000822365143690516
29418 0.000765759982798601
29419 0.000783494592256651
29420 0.000646115825896081
29421 0.000691431255275554
29422 0.00082112907076387
29423 0.000800786608549009
29424 0.000786757798889512
29425 0.000748836449576616
29426 0.000758635335746191
29427 0.000817019947530012
29428 0.000896038107082313
29429 0.000801404038734246
29430 0.000822153374834197
29431 0.000683375657962286
29432 0.000709427091507166
29433 0.000774851548970208
29434 0.000695512507824681
29435 0.000827163437244246
29436 0.000787961265326676
29437 0.000655497012035394
29438 0.000620423691369528
29439 0.000740054505917352
29440 0.000640166764695517
29441 0.00063748320965321
29442 0.00105452336258086
29443 0.000837528039889345
29444 0.000669238456313617
29445 0.000801220550896076
29446 0.000846146972991183
29447 0.000618948578606014
29448 0.00096725533183429
29449 0.000609021322876064
29450 0.000697695068126972
29451 0.000707498505184474
29452 0.000776809295445117
29453 0.000798530960138331
29454 0.000731914388663201
29455 0.000770178139299373
29456 0.00085787931538074
29457 0.00097131182749321
29458 0.000715898184373915
29459 0.000720521325297252
29460 0.000708989219385084
29461 0.000798841661505652
29462 0.000850292337688646
29463 0.000708691066454603
29464 0.000716929847275529
29465 0.000691117415763612
29466 0.00069298751905824
29467 0.000801264236535785
29468 0.000795264932490498
29469 0.000875778094484885
29470 0.000899956705424461
29471 0.000784399901484572
29472 0.000777372499423452
29473 0.000740089189607672
29474 0.000684747792299621
29475 0.000834025006348832
29476 0.000750471239357128
29477 0.000806208248585106
29478 0.00067161003270632
29479 0.00077939255380842
29480 0.000766757167003026
29481 0.000828437230528504
29482 0.000808380680856536
29483 0.000788392625803713
29484 0.000871680676431597
29485 0.000851818178750163
29486 0.000590343487534286
29487 0.000585966524569667
29488 0.000924236153043437
29489 0.000846150068256742
29490 0.000749372953808894
29491 0.000852679295233086
29492 0.000822290144249736
29493 0.000579137556223749
29494 0.000763383336885386
29495 0.000735254536226056
29496 0.000649452146834598
29497 0.000758334850276954
29498 0.000857195833784235
29499 0.000896579904920461
29500 0.000936139431969836
29501 0.00088243831224385
29502 0.00079915928463306
29503 0.000874441620551105
29504 0.000542418539904152
29505 0.00068852271537871
29506 0.000720572462922826
29507 0.000679622336585398
29508 0.000570634962714334
29509 0.00081024184657907
29510 0.000701940776774565
29511 0.000744294634633607
29512 0.000767822548959621
29513 0.00072348042817483
29514 0.00069617662168487
29515 0.00078054928242619
29516 0.000787634118863834
29517 0.000695971188333766
29518 0.000656140156024906
29519 0.000663201115831279
29520 0.000998478570801983
29521 0.000796875935922739
29522 0.000726822873446602
29523 0.000999408172940572
29524 0.000815991547922377
29525 0.000622574806231286
29526 0.000766068063049091
29527 0.000643016487147799
29528 0.000572953705166988
29529 0.000816052566090648
29530 0.00080886607497226
29531 0.000824790785537857
29532 0.000819442790728654
29533 0.000798750413255511
29534 0.000823868739092003
29535 0.00069672752725585
29536 0.000755038159006337
29537 0.000609054275344537
29538 0.000784907246348833
29539 0.000635643101773194
29540 0.000545904662699399
29541 0.000939364977510308
29542 0.00075835379185575
29543 0.000791454870545198
29544 0.000826470776753526
29545 0.000655979466029147
29546 0.000787810999542841
29547 0.00081806751754226
29548 0.000870272029719222
29549 0.000722605035499715
29550 0.000683462565622166
29551 0.000787601302757112
29552 0.000764169151135222
29553 0.000707837084387321
29554 0.000839326739442503
29555 0.000763966043377061
29556 0.000733100120725194
29557 0.000839873583566351
29558 0.000840799592085215
29559 0.00076172787146404
29560 0.000830048505347809
29561 0.000636224699964515
29562 0.00077880043420626
29563 0.000817784536130642
29564 0.000707882831941078
29565 0.000698198335057133
29566 0.000733500084338772
29567 0.000865129014593596
29568 0.000708911185976331
29569 0.000724818814153164
29570 0.00083092215860411
29571 0.000871304897274337
29572 0.000995841673083597
29573 0.000867347308380585
29574 0.000727908847944113
29575 0.000637312057147327
29576 0.000780671282183681
29577 0.000963031887878456
29578 0.000795911680475554
29579 0.000831864517575851
29580 0.000828261492965975
29581 0.000734048372114736
29582 0.000958321677078199
29583 0.000670070350140826
29584 0.000775169170968568
29585 0.000776708924787163
29586 0.000887963663953732
29587 0.000739783457787129
29588 0.00085604561850773
29589 0.000697029584011438
29590 0.000765276403703512
29591 0.000841313335921464
29592 0.000659471952947795
29593 0.0007077170741431
29594 0.000722533522055696
29595 0.000716965112653844
29596 0.000819909429193933
29597 0.000605615850379678
29598 0.000792670049017948
29599 0.000679543761779807
29600 0.000706363396313193
29601 0.000864860069350107
29602 0.000671080506995449
29603 0.000858905710836357
29604 0.000842703962593172
29605 0.000763736469191967
29606 0.000768087327973427
29607 0.000925863185035166
29608 0.000736716882636699
29609 0.000909045504061936
29610 0.000675160316296497
29611 0.000693029779248406
29612 0.000771854478934342
29613 0.000944973921777835
29614 0.000739698033722959
29615 0.000890598722882308
29616 0.000780123866525493
29617 0.000720987581012298
29618 0.000793152705924466
29619 0.000770297291189167
29620 0.000715216999784351
29621 0.000674470126915302
29622 0.000662135167151991
29623 0.000753534418715178
29624 0.000859251709524052
29625 0.000832790409793784
29626 0.000758208607874258
29627 0.00081178543978572
29628 0.000704729947043873
29629 0.00077514763726403
29630 0.000655568565120501
29631 0.00084338780878723
29632 0.000895694085882883
29633 0.000719018652176908
29634 0.000745651047147065
29635 0.000504821002623641
29636 0.000880625139575949
29637 0.000750995878217746
29638 0.000845483898597132
29639 0.000791833960075733
29640 0.000759773350314845
29641 0.000720966725916852
29642 0.000873036239831818
29643 0.000671083371140494
29644 0.000848496079719793
29645 0.000739522131526695
29646 0.000715345150623268
29647 0.00083624413947975
29648 0.000836449211990477
29649 0.000860377196770517
29650 0.000681871163589072
29651 0.000700633800141866
29652 0.000681454185940179
29653 0.000688987603771174
29654 0.000961668951237474
29655 0.000683943460683807
29656 0.000837749521910411
29657 0.00081920886622543
29658 0.000810225629132819
29659 0.000767202901181804
29660 0.000791257587925284
29661 0.000751219508504815
29662 0.000948234078165306
29663 0.000697326179742009
29664 0.000761221559930255
29665 0.000864861210919915
29666 0.000806564587020976
29667 0.000787464496450946
29668 0.000626490405997427
29669 0.000660034653238317
29670 0.0007720172968029
29671 0.000716417917459317
29672 0.000679277543310669
29673 0.000735861529489693
29674 0.000797077349608864
29675 0.00080481548558734
29676 0.000750027008198802
29677 0.000768247238764661
29678 0.000703052424934213
29679 0.000788764465847014
29680 0.000633929242541367
29681 0.00081461140594847
29682 0.00075402288015374
29683 0.000758607847922023
29684 0.000754947291574574
29685 0.000816426528372459
29686 0.000780625276190605
29687 0.000571769030704518
29688 0.000833335283125839
29689 0.000739084693444442
29690 0.000656125228778898
29691 0.000856067983009229
29692 0.000612925427792671
29693 0.000838380624420213
29694 0.000794373203599679
29695 0.000732912651772105
29696 0.00067676177959079
29697 0.000712944564433024
29698 0.000786334501390589
29699 0.000698917156111083
29700 0.000788954866941633
29701 0.000746347034276763
29702 0.000755574071707855
29703 0.000737874292790851
29704 0.000732596262015722
29705 0.000889364865825177
29706 0.000807595011436013
29707 0.000822460149195751
29708 0.000830212023724523
29709 0.000760548864100429
29710 0.000735040294473218
29711 0.000817742654318225
29712 0.000816732330479257
29713 0.000663404816908365
29714 0.000778862303171626
29715 0.000902310161866822
29716 0.000750701048594265
29717 0.000711899786737143
29718 0.000752720949429952
29719 0.000768145455598022
29720 0.000896100439834074
29721 0.000863601291186009
29722 0.000745309694274579
29723 0.000773560206750295
29724 0.000644731046883442
29725 0.000642939373252432
29726 0.000736448744924636
29727 0.00074166665954208
29728 0.000988379053461744
29729 0.000675593404291779
29730 0.000807272450850859
29731 0.00089934506838718
29732 0.000655203477700965
29733 0.000755831362130696
29734 0.000731630302980516
29735 0.000746781030969031
29736 0.000827287792447426
29737 0.000736682573331203
29738 0.00072079861162286
29739 0.000630113413182679
29740 0.00090432547275015
29741 0.000842128545372481
29742 0.000694450645467638
29743 0.00076354503054973
29744 0.000846738540567188
29745 0.000621162203079351
29746 0.000656799214379575
29747 0.000848242628265534
29748 0.000833637666014556
29749 0.000733547186523167
29750 0.000878918770554302
29751 0.000883247527136813
29752 0.000789320585518166
29753 0.000814198242941323
29754 0.000708798448335078
29755 0.000906792881258158
29756 0.000557615833659598
29757 0.000722411365084662
29758 0.0006158225991149
29759 0.000800378946472506
29760 0.000726897847936275
29761 0.000755077104442312
29762 0.000703869100521511
29763 0.000732751958172212
29764 0.000768861474390992
29765 0.00071877075597617
29766 0.000791881240578585
29767 0.000690784256822821
29768 0.000777772633743145
29769 0.000879846324833791
29770 0.000758544131155148
29771 0.000815671223618732
29772 0.000601260043059602
29773 0.000750098994261146
29774 0.00071962067753615
29775 0.000593392413926804
29776 0.000798204706784604
29777 0.000560086734413574
29778 0.000624756322240522
29779 0.000745045371491042
29780 0.000795139038674393
29781 0.000669131285458835
29782 0.000767804238188471
29783 0.000636465042950128
29784 0.000828984053594585
29785 0.000786465689557259
29786 0.000639331963652388
29787 0.000713973148533298
29788 0.000849262595192704
29789 0.000746459543955311
29790 0.000645604186715523
29791 0.000679703831007486
29792 0.000552943154760118
29793 0.000852369204321005
29794 0.000750082845945768
29795 0.000833734677332503
29796 0.000704980313410274
29797 0.000718302548070914
29798 0.000835390181546491
29799 0.000765087200416867
29800 0.000774603200572541
29801 0.000838916304635496
29802 0.000708468521184573
29803 0.000726246336932172
29804 0.000823694074571807
29805 0.000781458291174736
29806 0.000739763072302863
29807 0.000771955846781914
29808 0.000691312072024981
29809 0.000759480280510383
29810 0.00077198189408689
29811 0.000796581646656951
29812 0.000737431770514535
29813 0.000722110498045442
29814 0.000890292258226859
29815 0.000637837361067025
29816 0.000799921600455644
29817 0.000826172694383867
29818 0.000670603383326797
29819 0.000899800270638537
29820 0.000702773575170212
29821 0.000850918923651831
29822 0.000783682401746793
29823 0.000873620181221229
29824 0.000898232651678821
29825 0.000800935266248612
29826 0.000537260872333494
29827 0.000745048591545894
29828 0.000542641271153054
29829 0.000788322634837581
29830 0.000701525987153697
29831 0.000729788998321629
29832 0.000760477694221829
29833 0.000784084690233811
29834 0.000688560974897363
29835 0.000896825080879941
29836 0.000869189491566958
29837 0.000697157725602586
29838 0.000633201178360336
29839 0.000776277030053739
29840 0.000740386107824383
29841 0.000927691056888917
29842 0.000750211279308422
29843 0.000659879346612168
29844 0.000662174588412477
29845 0.000750569175461227
29846 0.00072316925588345
29847 0.000686427081794957
29848 0.000874605864672624
29849 0.000803476007971625
29850 0.000766872593075932
29851 0.000752091346852643
29852 0.000633834501303699
29853 0.000668146562831402
29854 0.000832508546146515
29855 0.000946104737577818
29856 0.000824751570056694
29857 0.000602010183133332
29858 0.00064444582693105
29859 0.000688864533223531
29860 0.00068645449413132
29861 0.000806079829545726
29862 0.000684071160656347
29863 0.000697220060136318
29864 0.000609307154890744
29865 0.000698003178573879
29866 0.000722373862071243
29867 0.000928819908282654
29868 0.000807759630330837
29869 0.000848486174294724
29870 0.000728012089573831
29871 0.000865007658924548
29872 0.000497577268307742
29873 0.00076257885590729
29874 0.000742557055432646
29875 0.000731508786191105
29876 0.000717250258597592
29877 0.000585043043111148
29878 0.000854674461682358
29879 0.000716231775412957
29880 0.000800621741452027
29881 0.000779234842648027
29882 0.000721877965537429
29883 0.000744428287458368
29884 0.000672794454632816
29885 0.000742779921595682
29886 0.000629164579448228
29887 0.000756707292893857
29888 0.000817683105406154
29889 0.000933098539111174
29890 0.000673333548012885
29891 0.000871155715751259
29892 0.000832131304361835
29893 0.000803279509998718
29894 0.000753223193136713
29895 0.000719539450668646
29896 0.000716441843025867
29897 0.000742004140820359
29898 0.000740695590519374
29899 0.000748647297426476
29900 0.000836583628903254
29901 0.00074800458539379
29902 0.000764025781028066
29903 0.00064420173074048
29904 0.000668952349361445
29905 0.000729696086612134
29906 0.000649045414516919
29907 0.000772481417995704
29908 0.000724092283448047
29909 0.000818647427405642
29910 0.000801580163342293
29911 0.000732720800840172
29912 0.000640725257875317
29913 0.000762918224949855
29914 0.000790314900120059
29915 0.000544857981400095
29916 0.000864601822001409
29917 0.000758950155541554
29918 0.000653868191046118
29919 0.000885813715602976
29920 0.000834335749028843
29921 0.000734456709914953
29922 0.000767001662917875
29923 0.000609470861523346
29924 0.000727215234591928
29925 0.000800045360950971
29926 0.000837420720063332
29927 0.000711784523351627
29928 0.000689904995329114
29929 0.000781065397505307
29930 0.000825695029802393
29931 0.000651378203744519
29932 0.00072801872557076
29933 0.000761157082787349
29934 0.00082215007001488
29935 0.000665464826539604
29936 0.000871978700081375
29937 0.000839687520177774
29938 0.000715099418603429
29939 0.000789213928578902
29940 0.000735188590285505
29941 0.000858630740227521
29942 0.000677555108765618
29943 0.000852233733870761
29944 0.000731518162833637
29945 0.000834794996558743
29946 0.000704884034934992
29947 0.000731332365843942
29948 0.000769262818172793
29949 0.000563039767366375
29950 0.000703867573150774
29951 0.000727514779626743
29952 0.000806165047897242
29953 0.000861111373245822
29954 0.000801333272739228
29955 0.00084490842436089
29956 0.000746055113380997
29957 0.000895795891681299
29958 0.000640635049910808
29959 0.000680792044062569
29960 0.00086329542211443
29961 0.000648991968495966
29962 0.00076771697199268
29963 0.000839446313644645
29964 0.000697124993028445
29965 0.000807672616230229
29966 0.000790235141016642
29967 0.000659283030893588
29968 0.000743017245093453
29969 0.000675994122576897
29970 0.000706175370416378
29971 0.000788369331152488
29972 0.000636977468387321
29973 0.000700418458998324
29974 0.000757296902824067
29975 0.000923251844845981
29976 0.000787100832296275
29977 0.00077397096218176
29978 0.00063928643292342
29979 0.000755966078056343
29980 0.000925505821549673
29981 0.000815204348425788
29982 0.000654286836744518
29983 0.000610468106482365
29984 0.000642575701512022
29985 0.000834006318792954
29986 0.00082361343399745
29987 0.000778165371612188
29988 0.000838098963465056
29989 0.000540640039638679
29990 0.000851597135900432
29991 0.000889306173775935
29992 0.000781027663312979
29993 0.000815727658646093
29994 0.000862786468661828
29995 0.000562502904901795
29996 0.000717653759294481
29997 0.000840311339551195
29998 0.000803992128604568
29999 0.000824165032474725
30000 0.000825763463364485
30001 0.000737926451847563
30002 0.000818498302998513
30003 0.000749231212052399
30004 0.000769851203371855
30005 0.000695977987131099
30006 0.000697647004281454
30007 0.000596559173666906
30008 0.000615871738969985
30009 0.000832379340159988
30010 0.000715095641722388
30011 0.000935970732718972
30012 0.000796134404958112
30013 0.000724273522660301
30014 0.000777781799419351
30015 0.000752771585769452
30016 0.000847242055979756
30017 0.000840649777123921
30018 0.000741781083790429
30019 0.000951212208296409
30020 0.000770982954590757
30021 0.000755571274868608
30022 0.000795460625402174
30023 0.000875667119715278
30024 0.000715669916945471
30025 0.000681190912474909
30026 0.000730842094948359
30027 0.000784840230189143
30028 0.000829580745982328
30029 0.000668508143078433
30030 0.000803522218237508
30031 0.000734796365456561
30032 0.000678593785858629
30033 0.000660146751820092
30034 0.00088852034797699
30035 0.000770357959432566
30036 0.000879998077313147
30037 0.000780313012647874
30038 0.000802157007556563
30039 0.000768264155192664
30040 0.000742407829942371
30041 0.000559826210980653
30042 0.000746174603895944
30043 0.000806944886445982
30044 0.000875484106493069
30045 0.000923939513416704
30046 0.000803516813486522
30047 0.000697714924725356
30048 0.000946173360668223
30049 0.000824805587255734
30050 0.000873110446481366
30051 0.00071091909502649
30052 0.000916998979378351
30053 0.000661799497352233
30054 0.000773649628015001
30055 0.000875858438607963
30056 0.00083773265564337
30057 0.00067360402089526
30058 0.000808340791001885
30059 0.000869188827874133
30060 0.00091568269072189
30061 0.000800300150259612
30062 0.000842093360678391
30063 0.000761212553155183
30064 0.000817215061339645
30065 0.000733961344979636
30066 0.000832431468751692
30067 0.000907464837240591
30068 0.00083117892550735
30069 0.00084414906013635
30070 0.000814843319363324
30071 0.000635138596234244
30072 0.0007778827282312
30073 0.000810637438073987
30074 0.000891815023036727
30075 0.000719927976777885
30076 0.000725312852865981
30077 0.000810895646882614
30078 0.000594520907734891
30079 0.000653569612350936
30080 0.000848734635988595
30081 0.000749078257271259
30082 0.000839230129496526
30083 0.000693681352877092
30084 0.000733721948196295
30085 0.000676174232375557
30086 0.000853002841647016
30087 0.000713884008094688
30088 0.000826509368663491
30089 0.000983092784541663
30090 0.000636037674374486
30091 0.000771631828404426
30092 0.000641263791815149
30093 0.00084621419425804
30094 0.000816379824306964
30095 0.000734842010299868
30096 0.000891979805881314
30097 0.00064744049612956
30098 0.000591558975099609
30099 0.000758192134188867
30100 0.000897189551953229
30101 0.000816302840306359
30102 0.000843992073774187
30103 0.000905617632066549
30104 0.000759182563047497
30105 0.000980863228483132
30106 0.000753299325504444
30107 0.000793230090726199
30108 0.00093287112807709
30109 0.000786457486144426
30110 0.000909479239770849
30111 0.000700437497390129
30112 0.000854355537122701
30113 0.000829685498589361
30114 0.000859108124952691
30115 0.000802025260598284
30116 0.000762566707692227
30117 0.000794989503884965
30118 0.00054946324667867
30119 0.000633855340991701
30120 0.000624903364358625
30121 0.000679292289557789
30122 0.000738560398376708
30123 0.000815876583254686
30124 0.000831281583168393
30125 0.000857267204162101
30126 0.000504278211510385
30127 0.000834983842403296
30128 0.00062760591224032
30129 0.000738048769095552
30130 0.000720401712248849
30131 0.000625173841341739
30132 0.000684002010675126
30133 0.000764193317228579
30134 0.000887749676385534
30135 0.000753995230110541
30136 0.000786498096717086
30137 0.000831346502698667
30138 0.000782339404000788
30139 0.000616269881683068
30140 0.000810445207444229
30141 0.000787867836995843
30142 0.00081315510913021
30143 0.000792825582689894
30144 0.000720412493455605
30145 0.000858101169758692
30146 0.000780574107765163
30147 0.000790188087063659
30148 0.000741421294150442
30149 0.000878567336740793
30150 0.000945827035331958
30151 0.000648324458054298
30152 0.000966506390406417
30153 0.000694728225434754
30154 0.000702689210779917
30155 0.000833252772600293
30156 0.00062371278546344
30157 0.000737930890677939
30158 0.000778157066847339
30159 0.000801960897816536
30160 0.000821781579421017
30161 0.000656037966389046
30162 0.000752304470233791
30163 0.000715961145677933
30164 0.000791111883262823
30165 0.000748281512455307
30166 0.000654571572928616
30167 0.000659439841528441
30168 0.00075176921369581
30169 0.000742386353460304
30170 0.000682441497822493
30171 0.000913795788406505
30172 0.00079963444352671
30173 0.000660797936525442
30174 0.000807265214470872
30175 0.000712066045591181
30176 0.000817936394239095
30177 0.000838690974342951
30178 0.000740925825269275
30179 0.000727262240137765
30180 0.000871233299410674
30181 0.000906607038982053
30182 0.000938665330526633
30183 0.000784063059687908
30184 0.000916315133657633
30185 0.00093618586195551
30186 0.000678379506796311
30187 0.000930757762608691
30188 0.000724792485406751
30189 0.000848132527216147
30190 0.000695978492533534
30191 0.000662426435276774
30192 0.000640468275765863
30193 0.000674693701775933
30194 0.000780901324853221
30195 0.00067438033078797
30196 0.000783571121134696
30197 0.000660495230381196
30198 0.000867671096956398
30199 0.000812221112611116
30200 0.000823146401956816
30201 0.000721509125812187
30202 0.000698402545236679
30203 0.000737977046255152
30204 0.000649860877014767
30205 0.000818831046306561
30206 0.000657182122638381
30207 0.000688673958988669
30208 0.000809790050621276
30209 0.000771967250066682
30210 0.000776802620260883
30211 0.000844719879351042
30212 0.000807412597164811
30213 0.000480658810026905
30214 0.000652373922204165
30215 0.000617928013077759
30216 0.000873970662328341
30217 0.00083706564006609
30218 0.000684942943096616
30219 0.000652479606971396
30220 0.000703552029014253
30221 0.000881598945689995
30222 0.000683101564292731
30223 0.000743945475762432
30224 0.00086089259424338
30225 0.000693708226897304
30226 0.000826633748241228
30227 0.000797083648165717
30228 0.000664724904219432
30229 0.000744255791236103
30230 0.000722047362570241
30231 0.000742644556150357
30232 0.0007594464101555
30233 0.000758982947784819
30234 0.000804987588710523
30235 0.000766847993575898
30236 0.000719114311380937
30237 0.000833433985890112
30238 0.000739483126776169
30239 0.00089425577496664
30240 0.000733212452802502
30241 0.000879052567203005
30242 0.000668181473123013
30243 0.000780642444983897
30244 0.000910875354675836
30245 0.000750704580828855
30246 0.000794734060530107
30247 0.000772626826295283
30248 0.000772883543333984
30249 0.000844622541329197
30250 0.000693434723682931
30251 0.000824070845863094
30252 0.00077953692369859
30253 0.000917017924555652
30254 0.000676053536648748
30255 0.000672006048994976
30256 0.000818430539830012
30257 0.000722418304309106
30258 0.000708999152110781
30259 0.000762890182382482
30260 0.000819171867060122
30261 0.000885719900950141
30262 0.000704792427214642
30263 0.000669419890542627
30264 0.000763390358224971
30265 0.000918224169732253
30266 0.000816597367485335
30267 0.000836369982831988
30268 0.000563407762164219
30269 0.000865008530608853
30270 0.000600803484260495
30271 0.000672691517783855
30272 0.000863046327443578
30273 0.000648998332767427
30274 0.000815860755906071
30275 0.000654213913414704
30276 0.000595583746570559
30277 0.000829773507877876
30278 0.000798133901357213
30279 0.000753185937341011
30280 0.000773083528915408
30281 0.000813197041027586
30282 0.000813167348181629
30283 0.00104590767471875
30284 0.000721834732739356
30285 0.000806153299776143
30286 0.000846008752469466
30287 0.000788128078387149
30288 0.00090618237886159
30289 0.000712289354512287
30290 0.000910430243376199
30291 0.000709934168517389
30292 0.000595379384941898
30293 0.000831015018565876
30294 0.000700938371511852
30295 0.000953615992055231
30296 0.000947916827614386
30297 0.000791388609779605
30298 0.000843208438797194
30299 0.000743073899179689
30300 0.000825533359814981
30301 0.000804733681389522
30302 0.000922030128542956
30303 0.000698674302554445
30304 0.000820836217160775
30305 0.000801111899831282
30306 0.000763002671370489
30307 0.000714634927876388
30308 0.000835225335156764
30309 0.000680955436856993
30310 0.000668247708235727
30311 0.000856934716638558
30312 0.000653679859064072
30313 0.000688186265055291
30314 0.00088207696418989
30315 0.000911077120689202
30316 0.000701454920728643
30317 0.000872185015515089
30318 0.000798411242572687
30319 0.000860644215299395
30320 0.000735936020266088
30321 0.000829868345968392
30322 0.000664002541450079
30323 0.000782031771861604
30324 0.000747837268211212
30325 0.000773053651223216
30326 0.000793722675924515
30327 0.000722683628740872
30328 0.000739791165537633
30329 0.000684568518594332
30330 0.000638287389365191
30331 0.000750227391593992
30332 0.000774599731037025
30333 0.000637632108030971
30334 0.000841647782808853
30335 0.000750523134414048
30336 0.000836542824039924
30337 0.000613369089315746
30338 0.000893215758985049
30339 0.000673786402512193
30340 0.000808948041409771
30341 0.000968182688048522
30342 0.000881600011989547
30343 0.000682250159629439
30344 0.000722026751816694
30345 0.00078805716147554
30346 0.000810771723357685
30347 0.000785215870833614
30348 0.000880541523624048
30349 0.000837734007040641
30350 0.000680600154436758
30351 0.000716575642496068
30352 0.000689668247993954
30353 0.000649460732117678
30354 0.00077330646202171
30355 0.000760048590865168
30356 0.00071587120617625
30357 0.000826728141807016
30358 0.000826643876310457
30359 0.000838137088640268
30360 0.000886719186703759
30361 0.00074532362159182
30362 0.000730806795242711
30363 0.000885432784973224
30364 0.000583938740950348
30365 0.000615626991132479
30366 0.000657780947584997
30367 0.000738901767784403
30368 0.000828916997195259
30369 0.000909784751072416
30370 0.000743738667224707
30371 0.000606841740846458
30372 0.000846123227365032
30373 0.000721199309201394
30374 0.000924840079392482
30375 0.000740962722916884
30376 0.000770178340442162
30377 0.00078520384107454
30378 0.000697039364286974
30379 0.000885775632030382
30380 0.000736818264727783
30381 0.00078902994559525
30382 0.00080179881171419
30383 0.000601994768122042
30384 0.000753962960137191
30385 0.00077623431915966
30386 0.000807568577777845
30387 0.00072193396184125
30388 0.000758277253159406
30389 0.000697340338663853
30390 0.000700266561330024
30391 0.000756458002314734
30392 0.000724254452346495
30393 0.00070808311129434
30394 0.000785120435439114
30395 0.00080318023964343
30396 0.000914691545732355
30397 0.000814576433721788
30398 0.000768970545621934
30399 0.000828942616480216
30400 0.000797859224525696
30401 0.000781588740457423
30402 0.000875664575990847
30403 0.00079424917911408
30404 0.000693633665503352
30405 0.000899273548197274
30406 0.000663550102992229
30407 0.00059178146895205
30408 0.000805704985407843
30409 0.000823895113953455
30410 0.000550089357527255
30411 0.000778654597999243
30412 0.000750327000862189
30413 0.000876616249052356
30414 0.000659407981002555
30415 0.000614920191908964
30416 0.000821389567335264
30417 0.000895053421587164
30418 0.000720785065023648
30419 0.000870642757329819
30420 0.000658779750490636
30421 0.000757759189214911
30422 0.000754321930883679
30423 0.000863584786591145
30424 0.000775948114352686
30425 0.000701362271441699
30426 0.000712327949027534
30427 0.000792880619818471
30428 0.000647660414099257
30429 0.000768374593341117
30430 0.000882519635521645
30431 0.000727454441060855
30432 0.000703486570953021
30433 0.000768478355788507
30434 0.000661946450878285
30435 0.000653397093828656
30436 0.000765822876281379
30437 0.00081703600816258
30438 0.000728019527473683
30439 0.000745003867688299
30440 0.000693062874485434
30441 0.000761601135581772
30442 0.000937559933749186
30443 0.000707545804098385
30444 0.000857213311955368
30445 0.00067347324162695
30446 0.000722121878819141
30447 0.000659029625528991
30448 0.000850437699141738
30449 0.000677427575072349
30450 0.000717739537907104
30451 0.000758309700894692
30452 0.000830485485412497
30453 0.000747679781713466
30454 0.000746407641271417
30455 0.000751028620688538
30456 0.000690077560307355
30457 0.000690864775881596
30458 0.000873785948221233
30459 0.000811877205454315
30460 0.000938185578145012
30461 0.00067626186945502
30462 0.000733729130595577
30463 0.000815561825938695
30464 0.000715701197724071
30465 0.000611654864436193
30466 0.000766954558731973
30467 0.000734588800135817
30468 0.000882003695801437
30469 0.000684214473873047
30470 0.000835921694762641
30471 0.000834344267887925
30472 0.000682683414965049
30473 0.000782314927383495
30474 0.000734157624490848
30475 0.000788344902400068
30476 0.000730375258692224
30477 0.00078161769624306
30478 0.000857901130687214
30479 0.000754359057726274
30480 0.000820095683815187
30481 0.000880394774099656
30482 0.000839723413820187
30483 0.000599654724011274
30484 0.000893798351531024
30485 0.000603019026887025
30486 0.000863936474946632
30487 0.000683037456807278
30488 0.000685287109526759
30489 0.000793211957001655
30490 0.000834046634605292
30491 0.000800155602339721
30492 0.000620474144673652
30493 0.000903770337598294
30494 0.00056663395064599
30495 0.000698590552739909
30496 0.00070267737050373
30497 0.000607558908506986
30498 0.0006462542077673
30499 0.000677635184929668
30500 0.00062357321514219
30501 0.000698128222844498
30502 0.000650122874839022
30503 0.000691151204436043
30504 0.000765645118937018
30505 0.000752801729566882
30506 0.000693560906300495
30507 0.000627648316959457
30508 0.00089873478045679
30509 0.00082382111425705
30510 0.000742749155472506
30511 0.000662797044704405
30512 0.000860680130833845
30513 0.000691193134185737
30514 0.000913739642367262
30515 0.00062903642538197
30516 0.000787785993910475
30517 0.000670496502524089
30518 0.000698255033914959
30519 0.000721253724208473
30520 0.000726539695066499
30521 0.000629668413323085
30522 0.00080851209552342
30523 0.000699392806621488
30524 0.00075744921329598
30525 0.000811639610466317
30526 0.000733821999733465
30527 0.000696615325695844
30528 0.000721443898295297
30529 0.000811114686832729
30530 0.000735818660862414
30531 0.000776217893654374
30532 0.000728860732928672
30533 0.000809282599798538
30534 0.000918349868060427
30535 0.000744850699802455
30536 0.000890270674108578
30537 0.000762048489396665
30538 0.000836688449667929
30539 0.00084082004466582
30540 0.000645107112640547
30541 0.000720566686946173
30542 0.000919022930229681
30543 0.000909223217988519
30544 0.000860662490704777
30545 0.000670289086036875
30546 0.00077694847660442
30547 0.000828485365703793
30548 0.000875862652095945
30549 0.000737544132878861
30550 0.000770173805047869
30551 0.000806886113812325
30552 0.000752926548066706
30553 0.000693093054591372
30554 0.000872260003586409
30555 0.000707692793123615
30556 0.000862321794800635
30557 0.00092755446177848
30558 0.000614371581660512
30559 0.000733237129477053
30560 0.000896825417099081
30561 0.000867493190243428
30562 0.00077608274630733
30563 0.00084084802865876
30564 0.000775378802758036
30565 0.000890947388620751
30566 0.000946746424013381
30567 0.000725127664591025
30568 0.000639448479145825
30569 0.000680482005797316
30570 0.00080878665959786
30571 0.000810647895487421
30572 0.000731969117716398
30573 0.000892821120007156
30574 0.000728764261226315
30575 0.000812256519598498
30576 0.000697865742030997
30577 0.00083747722260865
30578 0.0008875975607451
30579 0.000725200895953123
30580 0.000774486805151598
30581 0.000785647235230626
30582 0.000664480187760974
30583 0.000905128559567877
30584 0.000645489167367385
30585 0.000675124136997039
30586 0.000586367743150573
30587 0.000873036665595793
30588 0.000866074010044411
30589 0.00069553666636102
30590 0.000822580372714651
30591 0.000857627870346352
30592 0.000672246099594831
30593 0.000815282982963554
30594 0.000869024385056364
30595 0.000750233812012177
30596 0.000754016006053515
30597 0.000667231348347192
30598 0.000755124142767415
30599 0.000847048190727886
30600 0.00075465224364734
30601 0.00069884174458623
30602 0.000741789485859923
30603 0.000590174731203267
30604 0.000748268415122197
30605 0.000835280678645459
30606 0.000824209760206894
30607 0.000965544381364726
30608 0.000777060360492759
30609 0.000602374822791923
30610 0.000859094568562278
30611 0.000844731380701446
30612 0.000631543457352185
30613 0.000733272430961154
30614 0.000750336717283805
30615 0.00085840027422948
30616 0.000703700541218496
30617 0.000826535090324406
30618 0.00081725505108416
30619 0.000832580507465024
30620 0.000671056519759905
30621 0.000897971446581639
30622 0.00072310265071217
30623 0.0007404510827992
30624 0.000757606057522801
30625 0.000785705893143286
30626 0.000894695538730955
30627 0.000699595479785465
30628 0.000702932189064983
30629 0.000830295135044874
30630 0.000741384793552713
30631 0.000849013557535227
30632 0.000784095384753483
30633 0.00076583428906213
30634 0.000825783436369679
30635 0.000701233122492861
30636 0.000715629991698984
30637 0.000841820711754214
30638 0.000598256463361485
30639 0.000886527927423163
30640 0.000847138915167963
30641 0.000784066184816556
30642 0.000729961842520306
30643 0.000926764801451652
30644 0.000583271123901237
30645 0.000620540588225727
30646 0.000590664638823125
30647 0.000729581090013048
30648 0.000797470964146986
30649 0.000802657144239297
30650 0.000812941481479878
30651 0.000837078920194794
30652 0.000780538748628546
30653 0.000699856645861625
30654 0.000779554924191049
30655 0.000725568883468507
30656 0.000566178206465648
30657 0.000810040780441351
30658 0.000807634465574789
30659 0.000850235416637664
30660 0.000773821792974436
30661 0.000759553371094929
30662 0.000882811241681796
30663 0.000772854373465575
30664 0.000805761714833584
30665 0.000863855886170266
30666 0.000756610742394978
30667 0.000832152721059491
30668 0.000721661476751387
30669 0.000804874936988572
30670 0.000802525329283583
30671 0.000878936634189743
30672 0.000772736619475383
30673 0.000883381936744112
30674 0.000572151596141086
30675 0.000737990450068155
30676 0.000798593098916757
30677 0.000869859871419446
30678 0.000646002382024108
30679 0.000836407292422765
30680 0.000701160167656699
30681 0.000687505723097609
30682 0.00088694332903183
30683 0.000760393777916448
30684 0.000854988896780971
30685 0.000593972050651792
30686 0.000835181075261824
30687 0.000711417675385107
30688 0.000773008011417199
30689 0.000725904462027125
30690 0.000777981388182661
30691 0.000701258648058328
30692 0.000641307049161011
30693 0.000714838078217876
30694 0.00073502600935056
30695 0.000714373163182937
30696 0.00080725662893527
30697 0.000619306273540302
30698 0.000791144276023874
30699 0.000764948578846612
30700 0.000691409985481993
30701 0.000842640534729187
30702 0.000814882397343645
30703 0.000879320848222929
30704 0.000575774203907374
30705 0.00086955666111666
30706 0.000755839861289409
30707 0.000828082972475628
30708 0.000852952960784585
30709 0.000872285014545112
30710 0.000821951994227155
30711 0.000753384197156313
30712 0.000689282173150963
30713 0.000760727361957881
30714 0.000863229522624441
30715 0.000918277558777388
30716 0.000670747380432926
30717 0.000854711711415638
30718 0.000836720275328288
30719 0.000781366646510903
30720 0.000665872637535639
30721 0.000874385189195815
30722 0.000925987666582985
30723 0.000736335242845253
30724 0.000908693118831066
30725 0.000821993037063655
30726 0.000783166067814795
30727 0.000848153134807413
30728 0.000659369752749136
30729 0.000844452280209554
30730 0.000591289178533614
30731 0.000833117280858642
30732 0.000747887753942397
30733 0.000640066135688793
30734 0.000586136631777908
30735 0.000771863976892422
30736 0.000680724036843637
30737 0.000794594641094586
30738 0.000695633210190182
30739 0.000681962601714059
30740 0.000809464649605609
30741 0.000757213232861652
30742 0.000656542180390058
30743 0.000768477369189287
30744 0.000614196859960216
30745 0.000566346031739284
30746 0.000914315375762345
30747 0.000822045676652406
30748 0.000858535964033068
30749 0.000672723617680148
30750 0.000816473923600826
30751 0.00070113805550516
30752 0.000760178879519067
30753 0.000755227275281493
30754 0.00071615333120157
30755 0.00083662326202179
30756 0.000901076281868071
30757 0.000857247336059126
30758 0.00068467455918984
30759 0.000705096175076601
30760 0.000787551331369274
30761 0.000683782371738698
30762 0.000803523856539645
30763 0.000709647357757418
30764 0.00074087761051166
30765 0.000640073084177291
30766 0.000646487706244999
30767 0.000752280382141882
30768 0.000808855407704521
30769 0.000714177524996516
30770 0.000663163085250256
30771 0.000935507136567994
30772 0.000726192256564216
30773 0.000723777244989876
30774 0.000786386967290188
30775 0.000825800825654954
30776 0.00085456147238327
30777 0.000778353259622778
30778 0.00072915134372781
30779 0.000660451871218888
30780 0.000899178730642628
30781 0.000706201036998882
30782 0.000758471438481013
30783 0.000767993058960498
30784 0.000693858962652793
30785 0.000659574770434035
30786 0.000795465996335911
30787 0.000613434734058699
30788 0.00059275404128155
30789 0.000857087492682579
30790 0.000739306111002559
30791 0.000780056749076455
30792 0.000845848911942538
30793 0.000692697255468814
30794 0.00067647865162372
30795 0.000778638994616332
30796 0.000775451355524508
30797 0.000835958469701843
30798 0.000747305923147429
30799 0.000854651330634713
30800 0.000872118617417341
30801 0.0007953309588138
30802 0.000797171158561153
30803 0.000645875357230633
30804 0.000828129231203051
30805 0.000813358737971338
30806 0.000833510483017894
30807 0.000850607833210302
30808 0.000857134012152856
30809 0.000819880632497536
30810 0.000807815585428158
30811 0.000646426615410923
30812 0.000880021953152694
30813 0.000668934974534359
30814 0.000745375296528494
30815 0.000785994038028632
30816 0.000762443955205086
30817 0.00072222111206912
30818 0.000802442126472884
30819 0.000750808467926916
30820 0.000785332910691517
30821 0.00084405042274778
30822 0.000699447038142724
30823 0.000784015866328997
30824 0.000611717446904188
30825 0.000767892894640468
30826 0.000643577667435306
30827 0.000799078761753589
30828 0.00082115307942664
30829 0.000592464798566093
30830 0.000862620098094466
30831 0.000781193938300282
30832 0.000925452360297423
30833 0.00064797914992261
30834 0.000690570519666289
30835 0.000810299269259067
30836 0.000827052359264503
30837 0.000903245124763424
30838 0.000710145454331488
30839 0.000779676037971235
30840 0.000786138161308578
30841 0.000699962861857724
30842 0.000715249392539004
30843 0.000725691962175484
30844 0.000925179972430615
30845 0.000743084629350569
30846 0.000797312959946858
30847 0.000709195561903654
30848 0.000744797761532722
30849 0.00068325632520153
30850 0.000693283854940722
30851 0.00059688949224201
30852 0.000657520027098087
30853 0.000837920967054426
30854 0.000788549977074375
30855 0.000772666804041005
30856 0.000760664845212967
30857 0.000751532176410657
30858 0.000933589897170634
30859 0.000677381710296464
30860 0.000888952045698913
30861 0.00084900205825699
30862 0.000685665032332076
30863 0.000659310119126014
30864 0.000845999015946337
30865 0.000869830091454974
30866 0.000832301340344322
30867 0.000837767964690341
30868 0.000810532971866531
30869 0.000586807847270254
30870 0.000724517677124861
30871 0.000754495918032758
30872 0.0006429738535111
30873 0.000617617188819228
30874 0.000855915687228795
30875 0.000750041436468987
30876 0.000725798040964252
30877 0.000734853960200157
30878 0.000740504825117857
30879 0.000807588737193908
30880 0.000682485224744229
30881 0.000860921783505325
30882 0.000818699152196431
30883 0.000915433062851078
30884 0.000625775641918144
30885 0.000816184294398142
30886 0.000679549933830149
30887 0.000798090137319609
30888 0.000786405381604495
30889 0.00079541054247547
30890 0.000736351989098786
30891 0.000720660463451848
30892 0.000824212999620702
30893 0.000680966653828986
30894 0.000615081333940241
30895 0.000931467053691613
30896 0.00077461005475015
30897 0.000705698040628589
30898 0.000653769394892112
30899 0.000662423221744533
30900 0.000701063604101407
30901 0.000652413224715208
30902 0.000704251657943429
30903 0.000756064872438461
30904 0.0006447027873796
30905 0.000832186536395516
30906 0.000639208923855499
30907 0.000619077970479032
30908 0.000644060215814552
30909 0.000752376962273801
30910 0.00078802719218099
30911 0.000678727449329389
30912 0.000705241029690543
30913 0.000676321361593013
30914 0.000937803837073554
30915 0.000760207480255694
30916 0.000755780078428356
30917 0.000663999884600061
30918 0.00091306170895149
30919 0.000613787478318542
30920 0.000775064995725594
30921 0.000842657035532732
30922 0.00068044702599195
30923 0.000754822600926206
30924 0.000630733512716861
30925 0.000641456826889838
30926 0.000738416026074174
30927 0.000796322991218137
30928 0.0008036249011214
30929 0.000745972376413266
30930 0.000811853599861747
30931 0.000651867941873014
30932 0.000840045334842174
30933 0.000621885309646063
30934 0.000852381701172478
30935 0.000776791740181689
30936 0.000904023788085168
30937 0.000766981569033266
30938 0.000850096508852087
30939 0.000665193793111112
30940 0.000744321047440245
30941 0.000665955573701832
30942 0.000826116884381421
30943 0.000715481219804694
30944 0.000698718875476018
30945 0.000959433002296684
30946 0.000767918864063642
30947 0.000779686473800895
30948 0.000525087829407193
30949 0.000718232192462484
30950 0.000765647049472628
30951 0.000600508727775222
30952 0.000678107927070359
30953 0.000727033802732475
30954 0.000839566428706377
30955 0.00090570254884594
30956 0.000795976797412376
30957 0.000858732410699987
30958 0.000818715382624141
30959 0.000711213254143298
30960 0.000728817101974341
30961 0.000823732586961443
30962 0.000686707941495086
30963 0.000770753169414334
30964 0.000741558602737279
30965 0.000937177394045864
30966 0.000769215676226332
30967 0.000848508324281832
30968 0.000828537216315873
30969 0.000598015992597228
30970 0.000754494897848043
30971 0.000794619323897746
30972 0.000754819484818314
30973 0.000900406499639544
30974 0.000831772649154088
30975 0.000788339702097464
30976 0.000817196044692663
30977 0.000954531031970837
30978 0.000930531753862747
30979 0.000882904741445819
30980 0.000812807406722862
30981 0.000850654835096721
30982 0.000680576200989307
30983 0.000831985034027817
30984 0.000808274841087199
30985 0.000595902134657568
30986 0.00078423302053402
30987 0.000795094945568191
30988 0.00067016633759038
30989 0.000765193743011181
30990 0.00065811798032232
30991 0.000913725391839011
30992 0.000755948103424183
30993 0.000679703711185993
30994 0.000905449856162292
30995 0.000688081831445734
30996 0.000773839046044876
30997 0.000609127569611493
30998 0.000812271299319614
30999 0.000665077327184538
31000 0.000926710948754985
31001 0.000722873896848093
31002 0.000627019513619705
31003 0.00076487935758015
31004 0.000844564341838116
31005 0.000804084714676434
31006 0.000783884182969419
31007 0.000698518337401089
31008 0.000674665936414913
31009 0.000899940119828649
31010 0.00077487426788341
31011 0.000604332702817008
31012 0.000744522149143335
31013 0.0008296307250475
31014 0.000796948270567408
31015 0.00067545979978009
31016 0.000771278811361163
31017 0.000627917773870478
31018 0.000628818783939024
31019 0.000671995478960507
31020 0.000681366775900315
31021 0.000741621412931619
31022 0.000724975546231489
31023 0.00079708800597876
31024 0.000725879920369814
31025 0.000784010741529782
31026 0.000745354489205021
31027 0.000764003377887329
31028 0.000867692655143314
31029 0.00072067925622852
31030 0.000800224486046226
31031 0.000729256469361518
31032 0.000866682625033904
31033 0.000790491077470484
31034 0.00070716781078595
31035 0.000580791611788166
31036 0.000683257878932791
31037 0.000620687293741164
31038 0.000875055164639951
31039 0.000634348931741862
31040 0.000704075376226453
31041 0.000844826044906235
31042 0.00075660252689413
31043 0.000783980880526907
31044 0.000587846749351742
31045 0.000726260829697548
31046 0.000842434978459347
31047 0.000785560627170821
31048 0.000776535608945458
31049 0.000899549655682449
31050 0.000750734978283887
31051 0.000707136155289939
31052 0.000710431715689304
31053 0.000757509285761351
31054 0.000713058083350704
31055 0.000727985682218776
31056 0.000679753860558212
31057 0.000678593395633306
31058 0.000736167930959926
31059 0.000750976560855532
31060 0.000841167430660927
31061 0.000761431940533811
31062 0.000859410319266206
31063 0.000745989107673441
31064 0.000773646240402668
31065 0.000750915234311145
31066 0.00070116505076322
31067 0.000928663146244097
31068 0.000801148376718365
31069 0.00070673122087856
31070 0.000875538798684657
31071 0.00079109544671594
31072 0.000924851411217581
31073 0.000733838689777915
31074 0.000822518205497771
31075 0.000697640172607381
31076 0.000758364613835884
31077 0.000692962559702169
31078 0.000983283638808065
31079 0.000764716255914166
31080 0.000748671426624297
31081 0.000803077654459763
31082 0.000914884795251963
31083 0.000904806538832496
31084 0.000858336710195792
31085 0.000632016566628398
31086 0.000751883345430314
31087 0.000890620242679561
31088 0.000929730683603189
31089 0.000794016609688436
31090 0.000807696249705782
31091 0.000701915890131997
31092 0.000796967987330684
31093 0.000757605364442999
31094 0.000762984446049658
31095 0.00065414781745452
31096 0.000715696794432409
31097 0.000745196045921378
31098 0.000771856987613174
31099 0.000971740604932107
31100 0.000700829810625907
31101 0.000777640814219267
31102 0.000686928975174174
31103 0.000634548361746687
31104 0.000642490539573219
31105 0.000676784405195291
31106 0.000776091604780428
31107 0.000847129414242954
31108 0.000934879793179957
31109 0.000781440884942926
31110 0.000857304277749913
31111 0.000864176440885331
31112 0.000823153376992336
31113 0.000806203907100573
31114 0.000771457806061933
31115 0.000763101606880074
31116 0.000610661151087878
31117 0.000918522000025708
31118 0.000634793830591521
31119 0.000573985373419542
31120 0.000767551506309659
31121 0.000713867895765227
31122 0.000768286998645588
31123 0.000870000751527499
31124 0.000766351002087773
31125 0.000632428357516638
31126 0.00086158370943371
31127 0.000886402995792725
31128 0.000764379318523264
31129 0.000797309288057753
31130 0.000670253241062919
31131 0.000728991675606373
31132 0.000749232384538582
31133 0.000851499145706231
31134 0.000788725837831994
31135 0.000798581131953019
31136 0.000849985194171284
31137 0.000808124587390935
31138 0.000647528821758074
31139 0.000630815643546991
31140 0.000832901390753477
31141 0.000853787683294814
31142 0.000795552608362981
31143 0.000894564043932461
31144 0.000697125214552345
31145 0.00090718009792177
31146 0.00081312911848051
31147 0.000678562011919075
31148 0.000835276336103566
31149 0.000766883161232135
31150 0.000619419233256163
31151 0.000780687813283424
31152 0.000684310163292127
31153 0.000672549448551374
31154 0.000611303066279963
31155 0.000841654877786736
31156 0.000780425239380432
31157 0.000671738818346874
31158 0.00067439125864082
31159 0.000889189295948659
31160 0.00081084845970332
31161 0.000785008730632585
31162 0.00093035093685362
31163 0.000599481982623778
31164 0.000833919488919442
31165 0.000700394585794864
31166 0.000786507620143832
31167 0.000746211154725255
31168 0.000796810640063726
31169 0.000824685130000342
31170 0.000801952719489273
31171 0.000761648163418868
31172 0.000841592876823093
31173 0.000846919712286793
31174 0.000881999456783861
31175 0.000749739179377279
31176 0.000861501771646446
31177 0.000774985187118935
31178 0.000859150113274749
31179 0.000718029792805045
31180 0.000664712852121666
31181 0.000786408477469197
31182 0.000787393313888569
31183 0.000826451289263802
31184 0.000798395368286662
31185 0.000653273646994076
31186 0.00080435110865089
31187 0.000681596935807714
31188 0.000777266601999813
31189 0.000652997828891729
31190 0.000712239315503486
31191 0.000778906047433861
31192 0.000736473973217326
31193 0.000810737999762468
31194 0.000612042723565698
31195 0.000811192492942797
31196 0.000827775375067366
31197 0.0007905450621396
31198 0.000858594311607129
31199 0.000735134422855947
31200 0.000841120592544304
31201 0.000749599414951845
31202 0.000708746211382686
31203 0.000976358012594207
31204 0.000911125281483618
31205 0.000746983729462905
31206 0.000831919731700811
31207 0.000873271297666071
31208 0.000702898733687327
31209 0.000671563326359701
31210 0.00087101142606787
31211 0.000643935119377642
31212 0.000812926815322151
31213 0.000775869120571107
31214 0.000735607504729556
31215 0.000651949171048003
31216 0.000663331025834175
31217 0.000702659820687944
31218 0.000824001580718951
31219 0.000676632424853333
31220 0.000832101872647822
31221 0.000753839561078934
31222 0.000639473121600405
31223 0.000738870987434436
31224 0.000891569097356003
31225 0.000806092755907486
31226 0.0008282051228561
31227 0.000787457406594823
31228 0.000713508190016941
31229 0.000720146599006165
31230 0.000736955257673545
31231 0.000751366530185452
31232 0.000753114146873523
31233 0.000745569985045708
31234 0.000800826509477161
31235 0.000790280580254593
31236 0.000787152609185496
31237 0.000914137265319498
31238 0.000708624404050636
31239 0.000662507815560634
31240 0.000636519196700017
31241 0.000908860724843881
31242 0.000800395265220081
31243 0.00072189061427007
31244 0.000701513360158356
31245 0.000823932310074885
31246 0.000689202848029893
31247 0.000822805151497148
31248 0.000682470956454282
31249 0.000664524863292808
31250 0.000846315231399355
31251 0.000800183329314997
31252 0.00086099989825715
31253 0.000933059919480283
31254 0.000807497235738441
31255 0.000691181789184616
31256 0.000817642098055265
31257 0.00079973660300713
31258 0.000801621227912203
31259 0.000760778625343793
31260 0.000774148661936139
31261 0.000817585778798877
31262 0.00090768242353237
31263 0.000786461590971527
31264 0.000631783277957713
31265 0.00077558874433843
31266 0.000860623671301808
31267 0.000777150520352069
31268 0.000913261510814079
31269 0.000838763707959605
31270 0.000768082031973438
31271 0.000809910031512185
31272 0.000780343746179901
31273 0.000875790858436581
31274 0.000794323729117539
31275 0.000872296092556955
31276 0.000749117795574886
31277 0.000679061285892462
31278 0.000867072200211363
31279 0.000780523190674676
31280 0.000656928257187246
31281 0.000761047387109096
31282 0.000733172964333424
31283 0.000628344129577602
31284 0.000712370376179084
31285 0.000722378187730727
31286 0.000737924468479131
31287 0.000873324313330425
31288 0.000743008596686403
31289 0.00077536603612696
31290 0.000730424644394536
31291 0.000872106819389485
31292 0.000762717884912136
31293 0.00086088623127625
31294 0.00077261415730511
31295 0.000763090979247243
31296 0.000914157073009451
31297 0.000891115344947058
31298 0.000706946951921269
31299 0.000594128323321576
31300 0.000745233972245894
31301 0.000742205722655491
31302 0.000794172874709837
31303 0.000755397905775078
31304 0.000869374036283499
31305 0.000710813506783587
31306 0.000799592349494067
31307 0.000623642670750351
31308 0.000634524335150115
31309 0.000719022156245041
31310 0.000878908106681673
31311 0.000720906801100259
31312 0.000739905022569948
31313 0.000946351457488743
31314 0.000831015546530561
31315 0.000804111810299173
31316 0.000669969138132757
31317 0.000675752650708632
31318 0.000757323068694545
31319 0.0008816814247084
31320 0.000762482034238703
31321 0.000994556595342147
31322 0.000739384701304573
31323 0.000925130871192142
31324 0.000838111407678424
31325 0.000741929122374635
31326 0.000760888212454921
31327 0.000854419683657816
31328 0.000555945009983303
31329 0.00087227784407966
31330 0.000747039255583663
31331 0.000847596509016397
31332 0.000880538881832203
31333 0.00078409149254608
31334 0.000986453676409722
31335 0.000754008344531591
31336 0.000685057800232334
31337 0.000658098235886268
31338 0.000874448031424224
31339 0.00069224099939387
31340 0.000717485267924285
31341 0.000723588040629835
31342 0.000723154287536954
31343 0.000600337240903442
31344 0.000842600253565486
31345 0.000756808789658715
31346 0.000745321413085604
31347 0.000783151618837623
31348 0.000653486225852788
31349 0.00103773504617368
31350 0.000832441328445786
31351 0.000827427299297484
31352 0.000736259341931943
31353 0.00076298584222609
31354 0.000739148313655908
31355 0.00056213468857161
31356 0.000728267331699407
31357 0.000938819533485318
31358 0.0007279150945942
31359 0.000775719233820454
31360 0.000837057280236818
31361 0.000767373255872242
31362 0.000798918813978271
31363 0.000737403473334344
31364 0.000730424114191588
31365 0.000878614010338443
31366 0.000625355927010138
31367 0.000801932777037483
31368 0.000663643796215391
31369 0.000755232448031885
31370 0.000709527964431072
31371 0.000884736848951266
31372 0.000891627051273104
31373 0.000784235633736964
31374 0.000769949407316826
31375 0.000727507097337934
31376 0.000692535136679524
31377 0.000778395653929813
31378 0.000764177052589294
31379 0.000675362805329424
31380 0.000801253291037672
31381 0.000706453653573523
31382 0.000685072333955816
31383 0.00072081121347636
31384 0.000740511875557151
31385 0.000917850082230327
31386 0.000666252717229491
31387 0.000820981295940125
31388 0.000661834308935834
31389 0.000778416090359021
31390 0.000756304055562044
31391 0.000909715258521414
31392 0.000780473914323567
31393 0.000690995038191302
31394 0.000767996185189285
31395 0.000674200700399059
31396 0.000779510289426643
31397 0.000854421965808184
31398 0.000744005994465036
31399 0.000833007893597905
31400 0.000752928902789455
31401 0.000674805648686518
31402 0.000918316639251404
31403 0.00084063025910127
31404 0.000738665252169848
31405 0.000838296307475524
31406 0.000848263379336207
31407 0.000796303537194056
31408 0.000739710127288033
31409 0.000848085635777361
31410 0.0008186988206445
31411 0.000618879656461731
31412 0.000741836458137851
31413 0.00092549798687491
31414 0.000662795138650265
31415 0.000594895723652382
31416 0.000658255122883681
31417 0.000647866965744627
31418 0.00103790661593835
31419 0.00076707330299886
31420 0.000814328133345151
31421 0.000814571525831125
31422 0.000757167625677254
31423 0.000950163056757889
31424 0.000762170010053866
31425 0.000747620795655301
31426 0.000803603293284063
31427 0.000727377076190749
31428 0.000803329732084111
31429 0.00078631494039519
31430 0.000642249650211117
31431 0.000636746663955291
31432 0.000783670747880916
31433 0.000618968232837092
31434 0.000803468486428228
31435 0.000866765063236145
31436 0.000790531346332595
31437 0.00077464703760134
31438 0.000968893057769896
31439 0.000850075821710634
31440 0.000730538396976887
31441 0.000734909114873605
31442 0.000818358001435489
31443 0.000882278909285699
31444 0.000735184475065118
31445 0.000963280081419353
31446 0.000676902134389842
31447 0.000647726284300106
31448 0.000683147015911982
31449 0.000847875742809697
31450 0.000596082023808765
31451 0.000779267823653948
31452 0.000748979393121329
31453 0.000808497986499155
31454 0.000737196135302513
31455 0.00065958371852785
31456 0.000722542477113624
31457 0.000773928639306602
31458 0.00077514631571365
31459 0.000945862132644255
31460 0.00070221684062887
31461 0.000876568859002435
31462 0.000641952616822509
31463 0.000878508007486701
31464 0.000905210537879925
31465 0.000844894478105579
31466 0.000772129385384411
31467 0.000672774557409441
31468 0.000822924013186789
31469 0.00065120937417053
31470 0.000866377763620325
31471 0.000683108563987818
31472 0.000674334856077923
31473 0.000703681883140161
31474 0.000611071914591742
31475 0.000763167725996749
31476 0.000928764502783952
31477 0.000774543918848181
31478 0.000718529022111131
31479 0.000687957902660897
31480 0.000677720986562626
31481 0.000758289540263896
31482 0.000782286037976898
31483 0.000819174137480106
31484 0.000680852182843922
31485 0.000814479961548986
31486 0.00072272102159356
31487 0.000805062857230476
31488 0.000664861632206026
31489 0.000716788106530295
31490 0.000828578128257394
31491 0.000610970332899907
31492 0.000686063450802756
31493 0.000724389268059714
31494 0.000754277688252115
31495 0.000786572197403943
31496 0.000744588869823205
31497 0.000648050129833254
31498 0.000676014874158491
31499 0.000727205141905508
31500 0.000917541156419545
31501 0.000692536449687111
31502 0.000822553226846187
31503 0.000733644959089074
31504 0.000737685072286128
31505 0.000664318982734877
31506 0.000915229208690235
31507 0.000631029133334504
31508 0.000759627542227594
31509 0.000830551747860263
31510 0.000716742232599993
31511 0.000886517180251942
31512 0.000692647893918681
31513 0.000851324862983086
31514 0.000706216037584795
31515 0.000631120834231957
31516 0.000815562702060552
31517 0.000840867458442829
31518 0.000772721351971234
31519 0.000959077014187722
31520 0.000708652400214909
31521 0.000787343541283623
31522 0.000850892306249771
31523 0.000783835917554632
31524 0.000748327507366566
31525 0.00076916567955455
31526 0.000717406562588435
31527 0.000756897714518452
31528 0.000813971991934764
31529 0.000904173357350906
31530 0.000849971799974977
31531 0.000636493642359668
31532 0.000667327936985258
31533 0.000788761519397768
31534 0.000791992259376132
31535 0.000714892485622574
31536 0.000792297374834076
31537 0.00074877385847492
31538 0.000799420656871728
31539 0.000817829918736839
31540 0.000746466668595441
31541 0.000821038425423877
31542 0.000777425244955302
31543 0.000795546263114719
31544 0.000799588853340605
31545 0.000751607351839515
31546 0.000757924873131875
31547 0.000638708115145697
31548 0.000638852546695561
31549 0.000698315162398993
31550 0.000880173006764165
31551 0.00068312970798034
31552 0.000862970193659254
31553 0.000889373111822085
31554 0.000735935304230789
31555 0.000699883149406514
31556 0.000754669057822198
31557 0.000787623601004582
31558 0.000790425485751642
31559 0.000795753607022949
31560 0.000707228032310395
31561 0.000703753512495897
31562 0.00080173000493369
31563 0.000687479117850104
31564 0.000978347751952926
31565 0.000787215535705681
31566 0.000751139591855406
31567 0.000667618165118638
31568 0.000818683692513391
31569 0.000716073892200475
31570 0.000777439910620216
31571 0.000851737113054267
31572 0.000892212152850519
31573 0.000729089601333387
31574 0.000814270866916047
31575 0.000875880505203587
31576 0.000778482989659042
31577 0.00079998995781726
31578 0.000658769825840149
31579 0.000743950044361152
31580 0.000877330111874785
31581 0.000708440859711719
31582 0.000715586475784455
31583 0.000848439212906615
31584 0.000779851471177535
31585 0.000803542556636409
31586 0.00092952376229414
31587 0.000773547754556017
31588 0.000571100191158426
31589 0.000767411691604165
31590 0.000638163745814634
31591 0.000762999437667294
31592 0.000702647271725207
31593 0.000751940228169157
31594 0.000767356146950744
31595 0.000681936655292856
31596 0.00076492979651633
31597 0.000754189542185145
31598 0.000844317067064931
31599 0.000893275585780865
31600 0.000655648563384698
31601 0.000657851138876697
31602 0.000714459228147113
31603 0.00083910221568567
31604 0.000836237636880581
31605 0.000939094178215565
31606 0.000793900954254277
31607 0.00063626963317786
31608 0.000824800712384214
31609 0.000728564262163231
31610 0.000763950186535225
31611 0.000779736133193442
31612 0.000685845080490267
31613 0.000869228690968332
31614 0.000669831485519241
31615 0.000779264899352834
31616 0.000701191926847067
31617 0.000711408922306188
31618 0.000790140846788317
31619 0.000979529025531956
31620 0.000744468568328815
31621 0.000751684141701446
31622 0.000822993199843131
31623 0.000631700934405736
31624 0.000789253437618621
31625 0.000737454936144747
31626 0.00080099573411706
31627 0.000807331003864664
31628 0.000762472303764648
31629 0.000725228151521675
31630 0.000829995242811203
31631 0.000654946526270567
31632 0.000816018974971411
31633 0.000699984002546339
31634 0.000840269339509088
31635 0.000781794535834452
31636 0.000720911456378019
31637 0.000899918042458898
31638 0.000761483746888558
31639 0.000878692017203554
31640 0.000720069411750432
31641 0.000796984830167069
31642 0.000897691747300932
31643 0.000869762258951881
31644 0.000804012675465743
31645 0.000700425318127956
31646 0.000702632767890664
31647 0.00085056773429709
31648 0.000947601317461903
31649 0.000786544757263816
31650 0.000843920989073801
31651 0.000783752799369309
31652 0.000624835000061979
31653 0.000776018991861722
31654 0.000829918809485511
31655 0.000565695225128222
31656 0.000772816133168811
31657 0.000925034473562271
31658 0.00072835852852153
31659 0.00074576746931638
31660 0.000807627658868785
31661 0.000843761278859526
31662 0.000731395823930436
31663 0.000800866290218047
31664 0.000673801374457111
31665 0.000618923591681579
31666 0.00083137572451997
31667 0.000758687217607355
31668 0.00089148273082448
31669 0.000682351958422992
31670 0.000780027329810787
31671 0.00063345266210065
31672 0.000720628361804635
31673 0.000747486271868527
31674 0.000785044570596158
31675 0.000623973267094932
31676 0.000788758176024819
31677 0.000896159396787066
31678 0.000900960098096768
31679 0.000827796568993141
31680 0.000821674719036403
31681 0.000835082135776665
31682 0.000860464933778979
31683 0.000724350461765088
31684 0.000755807771303401
31685 0.000758641446594961
31686 0.000895435234175177
31687 0.000802548285357973
31688 0.000723941591426168
31689 0.000625269175955673
31690 0.000594806163986558
31691 0.000741404870151877
31692 0.000516592736716708
31693 0.000799370744190519
31694 0.000766122182015716
31695 0.000682310782942548
31696 0.000823603415310628
31697 0.000644901818198821
31698 0.000606524060063939
31699 0.000681882558315664
31700 0.000780983146063651
31701 0.000647005213438013
31702 0.000938942700050775
31703 0.000899843315845073
31704 0.000917890233326378
31705 0.000692059139788165
31706 0.00083247056822259
31707 0.00080266183716617
31708 0.000840086233337113
31709 0.000723531464427445
31710 0.000801528026432926
31711 0.000946452587759462
31712 0.000718060894831551
31713 0.000747804863786671
31714 0.000943345923251175
31715 0.000916663144822785
31716 0.000745895988981117
31717 0.000693493411946257
31718 0.000705167577236823
31719 0.00070812580711153
31720 0.000726992363704563
31721 0.000753046926361367
31722 0.000732852760966023
31723 0.000680748061572054
31724 0.000730236246915916
31725 0.000635886385502371
31726 0.000669746675837513
31727 0.000812276345370431
31728 0.000829482623174034
31729 0.000788063340814304
31730 0.000844057968123919
31731 0.000741248577609934
31732 0.000641420227407393
31733 0.000677437603042519
31734 0.000740415147316861
31735 0.000810505981217483
31736 0.000851903946696016
31737 0.000820303220347698
31738 0.000675843170772996
31739 0.000906097285503656
31740 0.000734815277656617
31741 0.000681767483472959
31742 0.000694262365894706
31743 0.000672031805566635
31744 0.000936077562345457
31745 0.000613266951205356
31746 0.000832923370790048
31747 0.000861403496734742
31748 0.000643513250267847
31749 0.000639141607168702
31750 0.000770208635767301
31751 0.000758662707349628
31752 0.00079130642024621
31753 0.000721240333372059
31754 0.000695707619004973
31755 0.000766498397870813
31756 0.000638250184285308
31757 0.0008874387086959
31758 0.000696250541466427
31759 0.000828371302173994
31760 0.000766928304103917
31761 0.000670313408665628
31762 0.000655638748513437
31763 0.000988460547178932
31764 0.000727977061730331
31765 0.000946032431475453
31766 0.000760477235187245
31767 0.000581509060760961
31768 0.000997402340949608
31769 0.000666386354571889
31770 0.000722970499233153
31771 0.000588708359111104
31772 0.000725019461385887
31773 0.000649481559967522
31774 0.00074271481781994
31775 0.000799974562095417
31776 0.000696811441715922
31777 0.000682665254452971
31778 0.000764521765045806
31779 0.000798822336197517
31780 0.000659187293374721
31781 0.000656202327818052
31782 0.000875355101728614
31783 0.000848035701320704
31784 0.000690768687316048
31785 0.000907661012180285
31786 0.000794022417045571
31787 0.000778871684870593
31788 0.000839526338183172
31789 0.000886367661690333
31790 0.000882729045135295
31791 0.000800415692985067
31792 0.000727548754040982
31793 0.000858599516264452
31794 0.000851435234364741
31795 0.000730362600974784
31796 0.000807998865383601
31797 0.000917034305533395
31798 0.000829465280808813
31799 0.000706433881285021
31800 0.000812931472544879
31801 0.000670752677729407
31802 0.000897786413481021
31803 0.000630529240939786
31804 0.000898758976712222
31805 0.000579011339036626
31806 0.000808311745155346
31807 0.000593141260545605
31808 0.000741901641039671
31809 0.000769139664742704
31810 0.000743937113526401
31811 0.000805610225448803
31812 0.000733898372354653
31813 0.000719569046325424
31814 0.000853729909618559
31815 0.000734760323928231
31816 0.000692806240465562
31817 0.000794794451431723
31818 0.000727871821889341
31819 0.000751470046229554
31820 0.000744137611662066
31821 0.000671525879278284
31822 0.000774228431547321
31823 0.000673273057099981
31824 0.000716922921868461
31825 0.000809653853308455
31826 0.000687893095216382
31827 0.000819087068021417
31828 0.000567026224599092
31829 0.000790230737957229
31830 0.000839320015362693
31831 0.000754346748859731
31832 0.000813727358552109
31833 0.000895174247757766
31834 0.000669216452271858
31835 0.000854660083499917
31836 0.000861759047881799
31837 0.000848096261249548
31838 0.000701112116197545
31839 0.000742503554469037
31840 0.000651140426936312
31841 0.000887163115256837
31842 0.000887774268055538
31843 0.000730465023283862
31844 0.000639429854007184
31845 0.000850506745402639
31846 0.000745115485731628
31847 0.000754172793079011
31848 0.000699838592258807
31849 0.000672916327411058
31850 0.00091579289333298
31851 0.000603065171661644
31852 0.000889077487931008
31853 0.000743265848946108
31854 0.000746682030500352
31855 0.000723096463840652
31856 0.000610696873985611
31857 0.000793828090507931
31858 0.000833005282045643
31859 0.000719649156331681
31860 0.00070854121720767
31861 0.000727197946814103
31862 0.000656105518217264
31863 0.000678193960005049
31864 0.000862783157064927
31865 0.000682064182977643
31866 0.000750562170284676
31867 0.000822929511431004
31868 0.000733035089084883
31869 0.000623086965580491
31870 0.00063679312477471
31871 0.000694089245310731
31872 0.000840980795186929
31873 0.000849388927481366
31874 0.000792521611037265
31875 0.000656425434031164
31876 0.000921452675133545
31877 0.000825972221842475
31878 0.000924700852113147
31879 0.000752310281237141
31880 0.000628651375016055
31881 0.000746141068929929
31882 0.000885856869038734
31883 0.00086257362241878
31884 0.000805253594203635
31885 0.000667824442812489
31886 0.000692509904416203
31887 0.000968417995821711
31888 0.000837585937809009
31889 0.000789741250177153
31890 0.000630641303424531
31891 0.000878507256382191
31892 0.000770142393293979
31893 0.000752460714090439
31894 0.000807302115514162
31895 0.000682655520332107
31896 0.000746738500654255
31897 0.000782821457010235
31898 0.000790598507297918
31899 0.000637129141997957
31900 0.000790560349736511
31901 0.000787813592343997
31902 0.000821290904425744
31903 0.000690341838795661
31904 0.000773879072709639
31905 0.000852096917108848
31906 0.000668478666494816
31907 0.000632534871936773
31908 0.000758986376562083
31909 0.000847683819230502
31910 0.000663664476578822
31911 0.000702511949580883
31912 0.000777218239599354
31913 0.000849826171997688
31914 0.000749295862608445
31915 0.000729274559404231
31916 0.000654263568466749
31917 0.000706294158534825
31918 0.000610486131639017
31919 0.000825917958589119
31920 0.000669367312472142
31921 0.000768546529235214
31922 0.000666157305225759
31923 0.000884226978487555
31924 0.000628093804361596
31925 0.000847562245725378
31926 0.000618698744844416
31927 0.000728708214424445
31928 0.000863341111481385
31929 0.00072156090667246
31930 0.000702246628005173
31931 0.000697032547777436
31932 0.000713953042133369
31933 0.000834433934941779
31934 0.000562931584432145
31935 0.000887624563795359
31936 0.000593918946905403
31937 0.00065545195277294
31938 0.000771441378339982
31939 0.000917502118568695
31940 0.000792829063474974
31941 0.000652396426198916
31942 0.00073906861183995
31943 0.00076890677520274
31944 0.000762187820558621
31945 0.000874981405722937
31946 0.000870379503516226
31947 0.000803076406309596
31948 0.000769715222374261
31949 0.000706218043597231
31950 0.00072921950481576
31951 0.000705416141926984
31952 0.000800924817850997
31953 0.000689203594700875
31954 0.000891464968559165
31955 0.000685506874317519
31956 0.000772104839288386
31957 0.000828095770099725
31958 0.00083555506008585
31959 0.000775186843797093
31960 0.000678724908118816
31961 0.000798793391080057
31962 0.000720455854367416
31963 0.000738224099592896
31964 0.00074074845755375
31965 0.000830437584110009
31966 0.000670367899685534
31967 0.000758393895192379
31968 0.000734432138793339
31969 0.000584743310422051
31970 0.000803378248051864
31971 0.000719787765824047
31972 0.000847541530295399
31973 0.000679650505959251
31974 0.000779244769942194
31975 0.000811505232631785
31976 0.000830334455635224
31977 0.000850030292448428
31978 0.000716408319086788
31979 0.000608856979865139
31980 0.000934550952426616
31981 0.000769392296806824
31982 0.000867281005881368
31983 0.000664208191268268
31984 0.00062887869670818
31985 0.000733121116002765
31986 0.000848023956232109
31987 0.000854883534181811
31988 0.000627238277968048
31989 0.000635692702236154
31990 0.000622986634500792
31991 0.000797914785709909
31992 0.000673675962769602
31993 0.000884290525849839
31994 0.000645833865177612
31995 0.000761283869877636
31996 0.000828137485794974
31997 0.000723477432717862
31998 0.000883004486509373
31999 0.000775154466499624
32000 0.000712566801496586
32001 0.000882648245253047
32002 0.000640863946146247
32003 0.000843878932928398
32004 0.000844807013710941
32005 0.00079961136746676
32006 0.000583944236004824
32007 0.000923757989046564
32008 0.000773555794413965
32009 0.000711296213475624
32010 0.000803287151040811
32011 0.000768484733490615
32012 0.000825868861591599
32013 0.000810894437817801
32014 0.000677489729082781
32015 0.000766056395535705
32016 0.00075474520026653
32017 0.000659591178092782
32018 0.000700799213977532
32019 0.000730733917414372
32020 0.000901176168252897
32021 0.000871528800062911
32022 0.000834929103619373
32023 0.000644816859187536
32024 0.000792879730759544
32025 0.000934813397100356
32026 0.000814274337853471
32027 0.000728013132843141
32028 0.000753638168803778
32029 0.000712818867571958
32030 0.000725900418996268
32031 0.000706164091584678
32032 0.000654918505196151
32033 0.000601732870869778
32034 0.000781559709865783
32035 0.000739620038452695
32036 0.000779611726712201
32037 0.000729513353755692
32038 0.000803709002228724
32039 0.000767631436085703
32040 0.000739092473227458
32041 0.000894349396427199
32042 0.000674081277270582
32043 0.000898458201849562
32044 0.00075132894942966
32045 0.000637077938124022
32046 0.000824508487108475
32047 0.000622446617185858
32048 0.000785856791672916
32049 0.000651783144986043
32050 0.000811375474571677
32051 0.000773402715643364
32052 0.00077962142749202
32053 0.000814510225056619
32054 0.000575328967990614
32055 0.000751559430600427
32056 0.000645168936925574
32057 0.000691233532341604
32058 0.000750850955015293
32059 0.000855742071423099
32060 0.000876191368993534
32061 0.000754908236486089
32062 0.00074838791152411
32063 0.000728582481290619
32064 0.000754583052136182
32065 0.000848917509187786
32066 0.000680422061861123
32067 0.000785544949659758
32068 0.000569139978457418
32069 0.000791456176618062
32070 0.000743272108233796
32071 0.000837567179120018
32072 0.000607762337038078
32073 0.00067741558236113
32074 0.000655851350541504
32075 0.000976855268531845
32076 0.000774176716920673
32077 0.00060212200689442
32078 0.000834237085636684
32079 0.000768239047403934
32080 0.000891937656415803
32081 0.000796713298391427
32082 0.000888204452167957
32083 0.000844986392447177
32084 0.000627495166468173
32085 0.00083080259985782
32086 0.000803520315427341
32087 0.000557940886153711
32088 0.000762907321490433
32089 0.000711805895726958
32090 0.000788681615697902
32091 0.000779674214353525
32092 0.000726759077251089
32093 0.000699266759391217
32094 0.000781287115964076
32095 0.000846941061338545
32096 0.000806476098507426
32097 0.00069863538110752
32098 0.000679827235178071
32099 0.000696147905767479
32100 0.000689129958643401
32101 0.000610967183989385
32102 0.000740890208946103
32103 0.000827574803350125
32104 0.000839561721880952
32105 0.000623159120437115
32106 0.000807724462673298
32107 0.000966693653269761
32108 0.000891785735748895
32109 0.000626229956916172
32110 0.000739391720108303
32111 0.000831826164787598
32112 0.000786571577788772
32113 0.000733341915951179
32114 0.000851978859203865
32115 0.000794583763722494
32116 0.00104185421982491
32117 0.000752515512005002
32118 0.000733160550949637
32119 0.000747984192230528
32120 0.000620258963802262
32121 0.000815231650089977
32122 0.000821916352851978
32123 0.000822302641903117
32124 0.000689606080239118
32125 0.000902226603436539
32126 0.000716330565489325
32127 0.000762961838756149
32128 0.000672972316082935
32129 0.00078490459113812
32130 0.000721819593463635
32131 0.000835254799280009
32132 0.000779354138664493
32133 0.000706696425937803
32134 0.000766165843792414
32135 0.000685623915871905
32136 0.000786269580034197
32137 0.000836657070804441
32138 0.000823462898320005
32139 0.000718374958571043
32140 0.000736294813509017
32141 0.000787922820094355
32142 0.000804399184402005
32143 0.00079872279927157
32144 0.000866240662174715
32145 0.000848309094047513
32146 0.000783683573388755
32147 0.000772451660908614
32148 0.00078983902916163
32149 0.000679820831796492
32150 0.000690566142386251
32151 0.000790932666319709
32152 0.000884760074646611
32153 0.000666294839577617
32154 0.000818925377751594
32155 0.000839424833265321
32156 0.000801873982392081
32157 0.000752126838909331
32158 0.000889379000837177
32159 0.000611181751724174
32160 0.00064115996061991
32161 0.000842239791692894
32162 0.000707357436513555
32163 0.00071946019660177
32164 0.000765889367501477
32165 0.000805659410095378
32166 0.000747462276251261
32167 0.000742575582055011
32168 0.00075378717215169
32169 0.000727810878876663
32170 0.000657580783131952
32171 0.000777998342558821
32172 0.000898722696101785
32173 0.00090242747504575
32174 0.000742467172568032
32175 0.000711763845971483
32176 0.000700670186328649
32177 0.000834357598713211
32178 0.000819929216700722
32179 0.000748195135888706
32180 0.000763911065116849
32181 0.000895431204107991
32182 0.000816563866527908
32183 0.000767774790871899
32184 0.000965260932062784
32185 0.000829527796318587
32186 0.000800921775573245
32187 0.000669082367661638
32188 0.000754072628790425
32189 0.000664765056900216
32190 0.000691359484923869
32191 0.000655270891957352
32192 0.000741126790262605
32193 0.000755742613822919
32194 0.000775482441561019
32195 0.00078680843854
32196 0.000682755830269871
32197 0.000824617370296152
32198 0.000709420469342416
32199 0.000620332292506241
32200 0.000868401967995898
32201 0.000770692059049674
32202 0.000877400366759199
32203 0.000619686662150542
32204 0.000844479472686737
32205 0.000643226207292959
32206 0.000706861961816907
32207 0.00073678096141985
32208 0.000717107825559935
32209 0.000800313659081627
32210 0.00074368974609361
32211 0.000640894883435274
32212 0.000869967713418581
32213 0.00084724213138675
32214 0.000875924294598927
32215 0.000700253981436057
32216 0.000770899240616344
32217 0.000840215928540877
32218 0.000807970650534553
32219 0.000636231291560089
32220 0.000778083407116991
32221 0.000697294446209053
32222 0.000737431951213596
32223 0.000683201206279701
32224 0.000759619009225561
32225 0.000742908611879654
32226 0.000739188627556564
32227 0.00084865711108276
32228 0.000851529619670072
32229 0.000620192956737974
32230 0.000751746743075397
32231 0.000824674051276602
32232 0.000801808484477662
32233 0.000789302173640754
32234 0.00054124600010353
32235 0.000775548806571082
32236 0.000766220454955574
32237 0.00084906031502925
32238 0.000723795376220389
32239 0.000681404257413981
32240 0.000541734976349119
32241 0.00065113301076931
32242 0.000976803404809533
32243 0.00076883195935613
32244 0.000719480488149896
32245 0.000858665231984237
32246 0.000747214589895983
32247 0.000838245368448282
32248 0.000784528309710289
32249 0.000771841590060542
32250 0.000702692792959118
32251 0.000743140209293388
32252 0.000722541770170449
32253 0.000719444287428983
32254 0.000765175460988703
32255 0.000597689113684241
32256 0.000802417880961799
32257 0.000767054410765197
32258 0.000733286740739876
32259 0.00074802036068034
32260 0.000724700698296648
32261 0.000697679688581397
32262 0.000687825452823725
32263 0.000839379201793202
32264 0.000698049094431879
32265 0.000826327077376153
32266 0.00076297974040504
32267 0.000572714805855778
32268 0.000711474776148757
32269 0.000656674228085413
32270 0.000910372418148604
32271 0.000754447930317654
32272 0.000667424762925803
32273 0.000869363835026806
32274 0.000653569627039268
32275 0.000719410210179539
32276 0.000767375568183446
32277 0.000964674418340278
32278 0.000802169719360796
32279 0.000850127558440528
32280 0.000821316425407919
32281 0.000734616977679111
32282 0.000792021592475432
32283 0.000906974662135231
32284 0.000773822481159027
32285 0.000642388422447442
32286 0.000793759482777287
32287 0.00080231464611336
32288 0.000999208822254789
32289 0.000689089674542481
32290 0.000672729471830306
32291 0.000762868355547692
32292 0.000656881187329655
32293 0.000769176080519481
32294 0.000877972541314526
32295 0.000943303787732486
32296 0.000795141554707912
32297 0.000745249882041522
32298 0.000618837361324295
32299 0.000865721647663421
32300 0.000791057549688104
32301 0.000741904462113111
32302 0.000694250519981304
32303 0.000773699087509008
32304 0.000725367621013936
32305 0.000837558858929456
32306 0.000799209679493677
32307 0.000832787385213192
32308 0.000596207333516322
32309 0.000899579512128975
32310 0.000831248407266631
32311 0.000758583866905337
32312 0.000789236704816517
32313 0.000748446617109422
32314 0.000804480468677709
32315 0.000791631753173512
32316 0.000877263834234775
32317 0.000682354798737603
32318 0.000711941147169176
32319 0.000666956521091236
32320 0.000844669622570565
32321 0.000722492331508705
32322 0.000830313126914228
32323 0.000765184162125951
32324 0.000747126598115646
32325 0.000706647475845072
32326 0.000603248062548081
32327 0.00086334890514085
32328 0.000690915055733026
32329 0.000860884903504409
32330 0.000718130145607609
32331 0.000943835411010542
32332 0.000653243549884847
32333 0.000818562093583252
32334 0.000667855547556459
32335 0.000675212153028653
32336 0.00084037858685159
32337 0.000871569539130508
32338 0.000806496727823519
32339 0.000847851790056032
32340 0.000736703624605039
32341 0.000827729899697094
32342 0.000753721053574469
32343 0.000655430286066882
32344 0.000716901397430445
32345 0.000664279330873508
32346 0.00076910039375457
32347 0.000731798264139848
32348 0.000823218501146913
32349 0.000672906942418932
32350 0.000756713865058583
32351 0.000687481831560676
32352 0.000705910960755136
32353 0.000776736235403151
32354 0.000617825799104039
32355 0.000606914045662364
32356 0.000699409821271763
32357 0.000673586945874352
32358 0.000761809448723162
32359 0.000857244130919866
32360 0.000737838796118167
32361 0.000801982367492664
32362 0.000978491869874623
32363 0.000739483068076448
32364 0.000830163130001736
32365 0.000708232182230226
32366 0.000817130636046097
32367 0.000729711207466416
32368 0.000869599239468824
32369 0.000680335345030476
32370 0.000906346215621116
32371 0.000879811639736337
32372 0.000624877463712542
32373 0.000766736322675899
32374 0.000841225250941085
32375 0.00078323049800756
32376 0.000676620050069323
32377 0.000713254767902325
32378 0.000790308378119547
32379 0.000774826567414497
32380 0.000652087297112317
32381 0.000832629924539292
32382 0.000681742087183213
32383 0.00084881792012473
32384 0.000726540531146457
32385 0.000694182686285576
32386 0.000901806549792785
32387 0.000770839312215661
32388 0.000917094344160881
32389 0.000916896532029102
32390 0.000884374952991035
32391 0.000615611951952505
32392 0.000946052772427339
32393 0.000904940063663217
32394 0.000846757340847726
32395 0.000794355269164148
32396 0.000791923722563948
32397 0.00071505155909865
32398 0.00074553354554383
32399 0.00078659811190625
32400 0.000594489408974196
32401 0.000862173354552231
32402 0.000822596830009372
32403 0.000796019866127161
32404 0.000736957355518445
32405 0.000717142588719672
32406 0.000851512553164174
32407 0.000730602356593761
32408 0.00072400874615865
32409 0.000564849727582411
32410 0.000862102132856657
32411 0.000766565696748158
32412 0.000843753817155422
32413 0.000702606274078947
32414 0.000758410461809808
32415 0.000773912605772389
32416 0.000862968846877724
32417 0.000802301490342719
32418 0.000788988044859247
32419 0.000594159437423261
32420 0.000774175298744842
32421 0.000779204887358797
32422 0.000733499452578242
32423 0.000783608791058393
32424 0.000668142481436711
32425 0.000822617026673981
32426 0.000860642706385226
32427 0.000662618749014629
32428 0.000662443800760362
32429 0.000657568161387
32430 0.00075346241978237
32431 0.00102024509553411
32432 0.000680152642175295
32433 0.000696017159333394
32434 0.000801172195349872
32435 0.000676524991482137
32436 0.00073211560440716
32437 0.000775451248657498
32438 0.000769069636078943
32439 0.000802579811889982
32440 0.000600823352557258
32441 0.00087139725671949
32442 0.000671137740242217
32443 0.00087260973432385
32444 0.000767532884768031
32445 0.000784701401333391
32446 0.000645506740456028
32447 0.000757631866914805
32448 0.000758559880215518
32449 0.000774562716990674
32450 0.000793960436346155
32451 0.000692454514276408
32452 0.000620196016617924
32453 0.000767235568759716
32454 0.000836309923748642
32455 0.000713901113461143
32456 0.00086692828922164
32457 0.00075609997119385
32458 0.000796804822200873
32459 0.000812755115353385
32460 0.000841971252519277
32461 0.000880863316530894
32462 0.000795880437136955
32463 0.000725133431365286
32464 0.000842924572396163
32465 0.000807355497075903
32466 0.000736298573572183
32467 0.00080390579883108
32468 0.000895760874289283
32469 0.000680313194200451
32470 0.000762684445116629
32471 0.000721488984987494
32472 0.000799094424472008
32473 0.000859378946049009
32474 0.000722275327843052
32475 0.000721890087493614
32476 0.00071216948205738
32477 0.000812746465891954
32478 0.000829554299110696
32479 0.000710358249208252
32480 0.00074157636969409
32481 0.000769602069159083
32482 0.00084318619404345
32483 0.000808779554018861
32484 0.000649364215601494
32485 0.00085881277927221
32486 0.000746755021381347
32487 0.000714020942599291
32488 0.000605432456043979
32489 0.000820674179815364
32490 0.000882576425865383
32491 0.000757435639367803
32492 0.000807306840389965
32493 0.000787524877091156
32494 0.000758863624965455
32495 0.000580508179676996
32496 0.000809821702004171
32497 0.000697010825211582
32498 0.000609821255517442
32499 0.000723658765731245
32500 0.000792100966009627
32501 0.000649788397065792
32502 0.000779525788754799
32503 0.000706042930103758
32504 0.000744571835126401
32505 0.000686571796130155
32506 0.000836432329042078
32507 0.000723652878020001
32508 0.000846175449323289
32509 0.000684584822180917
32510 0.000838542937351686
32511 0.00077705551466378
32512 0.000745630684041355
32513 0.000725463304846951
32514 0.000750933604282834
32515 0.000786865246305929
32516 0.000715006722605513
32517 0.000701093654271494
32518 0.000623465782402277
32519 0.000636405599893231
32520 0.000787406555316348
32521 0.000732534579341896
32522 0.000993806662211418
32523 0.000809011989069524
32524 0.000752695666743713
32525 0.000855860010127821
32526 0.000804344593246066
32527 0.000793456190587621
32528 0.000729041380661203
32529 0.000728486903832795
32530 0.000886111900653973
32531 0.000683902671382927
32532 0.000803372697737745
32533 0.000834150812726491
32534 0.00081926916687154
32535 0.000897846336878156
32536 0.000751684603679909
32537 0.000735115870422991
32538 0.000857567718038067
32539 0.000686895812144974
32540 0.000788855323387117
32541 0.000784182973557749
32542 0.000733650122198368
32543 0.000758569963648381
32544 0.000638017956494435
32545 0.000738776822447126
32546 0.000819716406314893
32547 0.000675044505912687
32548 0.000857099102752415
32549 0.000832690210918039
32550 0.000795034043078969
32551 0.000822724610062742
32552 0.000644686454894697
32553 0.000663871420053154
32554 0.000733232740077775
32555 0.000883918846741565
32556 0.0006889219937207
32557 0.000822104954605116
32558 0.000804896507382987
32559 0.000785726327599265
32560 0.00069602891048488
32561 0.000806084894491224
32562 0.000907885657453923
32563 0.000805809369122281
32564 0.000696950691530948
32565 0.000856516003995799
32566 0.000684260544629339
32567 0.000822420597774605
32568 0.000663586393276091
32569 0.000747558884811416
32570 0.000638262449953993
32571 0.000789220783907791
32572 0.000845569338837304
32573 0.000647254775182442
32574 0.000901556890195225
32575 0.000990206848966839
32576 0.000846425748397294
32577 0.000686466926568924
32578 0.000764280991403275
32579 0.000842382277843874
32580 0.000733539114414458
32581 0.000694521800623286
32582 0.000754316802905597
32583 0.000674598489463194
32584 0.000659531638295961
32585 0.000644613196405811
32586 0.000616423260634668
32587 0.000743753232415796
32588 0.000767470936205822
32589 0.000824343514652956
32590 0.000762959306715473
32591 0.000660037144560466
32592 0.00074287407903656
32593 0.000782333967498769
32594 0.000854632455429359
32595 0.000839579682463644
32596 0.000721608273579913
32597 0.000777643266085102
32598 0.00075471635997221
32599 0.000691725807895638
32600 0.000685463315678434
32601 0.000725650133364868
32602 0.000662328274926755
32603 0.000677402154926255
32604 0.0006748532666152
32605 0.000845190951342614
32606 0.000669371466342372
32607 0.000807167390966891
32608 0.000730669091264167
32609 0.000778654320149397
32610 0.000570309271634298
32611 0.000642288426173624
32612 0.00076807987745168
32613 0.000654125181528172
32614 0.000833029771895852
32615 0.000721977057016215
32616 0.000800355236098779
32617 0.000762356655417465
32618 0.000729458275408818
32619 0.000721007082777409
32620 0.000796041048112677
32621 0.000687441719340727
32622 0.000711999645813067
32623 0.00082244855780264
32624 0.000684558463602883
32625 0.000776423317794832
32626 0.000763729332340081
32627 0.000852259501168971
32628 0.000880287990381034
32629 0.000554742596182705
32630 0.000946578559560327
32631 0.000700959420771446
32632 0.00085865122220112
32633 0.000693444428817228
32634 0.000782057210147004
32635 0.000837440878239329
32636 0.00076905112966986
32637 0.000819826786760815
32638 0.000727440399196216
32639 0.000707028613156881
32640 0.000785244020949825
32641 0.000870460678372117
32642 0.000751470200313784
32643 0.000990314392777274
32644 0.000786044654072232
32645 0.000755999459424657
32646 0.000778909540283243
32647 0.000689366279272053
32648 0.000766802440721083
32649 0.000607739591733745
32650 0.000908837696311353
32651 0.000747124845829287
32652 0.000885213705131591
32653 0.000702966920843558
32654 0.000613427758685368
32655 0.00087263262348116
32656 0.000803796792401716
32657 0.00079371917807838
32658 0.000863519014081311
32659 0.000693907632657536
32660 0.000804163257226069
32661 0.000666240943938093
32662 0.000665255237982734
32663 0.000735201298633519
32664 0.000834640460844484
32665 0.000687664703083894
32666 0.000797929039084647
32667 0.000620066513553675
32668 0.000671410349052073
32669 0.000802335885257477
32670 0.000767393092829621
32671 0.000747257726710181
32672 0.000746214126585141
32673 0.000811538604325674
32674 0.000750006077270325
32675 0.000703755440001859
32676 0.000770272016143183
32677 0.00083687742299135
32678 0.000780916132905936
32679 0.00057528783245417
32680 0.000738460273237611
32681 0.000954029305238583
32682 0.000789672874133461
32683 0.000853643826779946
32684 0.000771978263617169
32685 0.000738167561151754
32686 0.00075660339148489
32687 0.000888298231419499
32688 0.00078547556428171
32689 0.000735598459055572
32690 0.000691582705986413
32691 0.00060504724974673
32692 0.000845772848363656
32693 0.000750004247232825
32694 0.000699501611662407
32695 0.000758424161300913
32696 0.000666077282442735
32697 0.00075686598470782
32698 0.000821293437453845
32699 0.000757276775840352
32700 0.000649412768972704
32701 0.000735914693221927
32702 0.000775545243474625
32703 0.000668510919604123
32704 0.000605806714292571
32705 0.000709720687630528
32706 0.000729740895911707
32707 0.000689957386622735
32708 0.00059062912559856
32709 0.000765101200577563
32710 0.000766630210634549
32711 0.000876739641921835
32712 0.00080541425359485
32713 0.000883405405922657
32714 0.000847606918809965
32715 0.00068136367228543
32716 0.000901593628212814
32717 0.00075355264295491
32718 0.000677918897002788
32719 0.000791072121203038
32720 0.000558070704123673
32721 0.000626424018210899
32722 0.000802037873686267
32723 0.00084558161971415
32724 0.000768462707915498
32725 0.000896853904213236
32726 0.000737495316756025
32727 0.000721686098885896
32728 0.000719061647497574
32729 0.000723305215557212
32730 0.000735578172971986
32731 0.000777809973056857
32732 0.000812783621307441
32733 0.000847738574815642
32734 0.000683627606089664
32735 0.000804560773966231
32736 0.000733096656775444
32737 0.000792732794566216
32738 0.000941187236859386
32739 0.000867161367671511
32740 0.000854478932086129
32741 0.000691843931462468
32742 0.000734584024213852
32743 0.00079164235834167
32744 0.000719577709701734
32745 0.000803906032992725
32746 0.000896538986122448
32747 0.000665227960867636
32748 0.000789207860825255
32749 0.000825105630766666
32750 0.000890773759668129
32751 0.000793529023455153
32752 0.000753863052096381
32753 0.00064251738494162
32754 0.000664678697229902
32755 0.000649839396143662
32756 0.00075903066937738
32757 0.000861605303238996
32758 0.000702144633458585
32759 0.000867411338524098
32760 0.00072560242182111
32761 0.000729187802112981
32762 0.000738779955415804
32763 0.000947543100323252
32764 0.000652467760281531
32765 0.000753958422424786
32766 0.000795260720018297
32767 0.000717192869477429
32768 0.000773429745916033
32769 0.000794583616754918
32770 0.000734154747254817
32771 0.000608711641775156
32772 0.000609041120075766
32773 0.000708343315466893
32774 0.000777640147154264
32775 0.000857911795051622
32776 0.000771609192352964
32777 0.000708258219433463
32778 0.000824406455151711
32779 0.000618772136070772
32780 0.000899350615707144
32781 0.000815232847535524
32782 0.000757691234958729
32783 0.000856143052388533
32784 0.00082838239236171
32785 0.000823370887760263
32786 0.000748899945120394
32787 0.000916285216203265
32788 0.000846181093525841
32789 0.000684897606604068
32790 0.000735848758187445
32791 0.000834212395619409
32792 0.000686465346873692
32793 0.000750965851162016
32794 0.000894171491755707
32795 0.000721080402181209
32796 0.00067885270532291
32797 0.000801829627160257
32798 0.000726180547699289
32799 0.000583881196415737
32800 0.000667239707940594
32801 0.00077718443178236
32802 0.000746347381427101
32803 0.000758876158796589
32804 0.000777159767225394
32805 0.000688358346661061
32806 0.000615861166799023
32807 0.000777602747423144
32808 0.000701485501951505
32809 0.000791615832957382
32810 0.00099802414235959
32811 0.000954537189874934
32812 0.000784488958693755
32813 0.000770877841375949
32814 0.000919249948885045
32815 0.000705600003038181
32816 0.000758384691901461
32817 0.000860226721838601
32818 0.000744843285209353
32819 0.000740330370535699
32820 0.000593529238298602
32821 0.000695661154558267
32822 0.000972485098280482
32823 0.000696645665110964
32824 0.000822683778862101
32825 0.000755272535539186
32826 0.00066487020075318
32827 0.000753473740931542
32828 0.00063146582403578
32829 0.000773136736801709
32830 0.000791949159222325
32831 0.000634644375107746
32832 0.000665524256876597
32833 0.000914976274460263
32834 0.000835974731984932
32835 0.000792623915346296
32836 0.00067636020817089
32837 0.000807151935805308
32838 0.000746557180290073
32839 0.000664222568498476
32840 0.000795739824541737
32841 0.000669490487755014
32842 0.000934801860895512
32843 0.000654886689339804
32844 0.000799090012223963
32845 0.000870328418899247
32846 0.000787784453920468
32847 0.000806926246310826
32848 0.000615496038780816
32849 0.000801472740499067
32850 0.000762592292037553
32851 0.000687881458845427
32852 0.000568981603638559
32853 0.000769844403789218
32854 0.000703059289837997
32855 0.000716790822828534
32856 0.000659387809406702
32857 0.000742387645214715
32858 0.000657782451981423
32859 0.000762621212303768
32860 0.000832932313421395
32861 0.000730986047243676
32862 0.00094789130010227
32863 0.000633145345781394
32864 0.000849759674020812
32865 0.000676280234352982
32866 0.000647019325976584
32867 0.000782243818046984
32868 0.000826984853718274
32869 0.000816276044159898
32870 0.000903372058993183
32871 0.000693822977518627
32872 0.00071249549675918
32873 0.000719689979083732
32874 0.000761172806256713
32875 0.000714110521294359
32876 0.000778934884165514
32877 0.000734224696868165
32878 0.000778688094399967
32879 0.000661296843704668
32880 0.000665832295874858
32881 0.000837528245132082
32882 0.000962938514878837
32883 0.000810116987442585
32884 0.000870623201307985
32885 0.00078967799583156
32886 0.000823206729848837
32887 0.000770741132208342
32888 0.000747352109799294
32889 0.000800756376786952
32890 0.000730260278864862
32891 0.000656701167998098
32892 0.000776615495552402
32893 0.000799174653521302
32894 0.000853428173029107
32895 0.000916452262120393
32896 0.000727501246714737
32897 0.000793667601441829
32898 0.000841996014634091
32899 0.000706715277421852
32900 0.000699632342529558
32901 0.000742366044383452
32902 0.000869377774936446
32903 0.000615469577891209
32904 0.000843130902301806
32905 0.000810375822898243
32906 0.000774193614989032
32907 0.000683610971809838
32908 0.00082680187739086
32909 0.000854013970536804
32910 0.000834270911977796
32911 0.000702869203283968
32912 0.000705241998323314
32913 0.000721965200172905
32914 0.000770260742234779
32915 0.000788009093944561
32916 0.000726209969679468
32917 0.000872784238160656
32918 0.000805126680550183
32919 0.000801845493391166
32920 0.000637906313297198
32921 0.000965367173324509
32922 0.000745643655316168
32923 0.000876725818514198
32924 0.000707099240118109
32925 0.000662128951654274
32926 0.000834017853718367
32927 0.000820312670650181
32928 0.000701583849300585
32929 0.000708802843137896
32930 0.00071435044658135
32931 0.000705536563773429
32932 0.000709413004530508
32933 0.000780783952341897
32934 0.000692609853089877
32935 0.000760322295287219
32936 0.000784522058862135
32937 0.000888674228449745
32938 0.000736897676677855
32939 0.000784820247321808
32940 0.000749699945281499
32941 0.000759564254068347
32942 0.000799856985804899
32943 0.000751476681875954
32944 0.000532177401143831
32945 0.000781386788818202
32946 0.000875171799507865
32947 0.00067342270525694
32948 0.000567644489760007
32949 0.000702315127843327
32950 0.000875700850482735
32951 0.000770004610341056
32952 0.000744105259776041
32953 0.000796595646275577
32954 0.000687357831266023
32955 0.000745353854590548
32956 0.000696742267119715
32957 0.00086408939106666
32958 0.000697114257937462
32959 0.000746691507324581
32960 0.000920416597808518
32961 0.000781774424771512
32962 0.000759002119026254
32963 0.000737976439047625
32964 0.000690019159145878
32965 0.000857837966421159
32966 0.000852878754189616
32967 0.000636533941093776
32968 0.000631650991480771
32969 0.000817554263906956
32970 0.000739975599546356
32971 0.00070621137332277
32972 0.000812451111936941
32973 0.000848497295001432
32974 0.000794832629570388
32975 0.00074180563316814
32976 0.000797841245780362
32977 0.000725944173619569
32978 0.000779842233888962
32979 0.000711832991026754
32980 0.000773225537004551
32981 0.000690865575694383
32982 0.000809894585838922
32983 0.000830970268670811
32984 0.000820157805021387
32985 0.000719863056145622
32986 0.000659347160778419
32987 0.000687669822963703
32988 0.000708613343226216
32989 0.000697597300755331
32990 0.000937918699281817
32991 0.000754188453178566
32992 0.000776208029753605
32993 0.000769416583927926
32994 0.000723682027865866
32995 0.000697908545480711
32996 0.000649927376752782
32997 0.000736737631051412
32998 0.000789580938159417
32999 0.000830879356458615
33000 0.000686090544955166
33001 0.000786716422084412
33002 0.000691477372600822
33003 0.000647441392665185
33004 0.000723439135684914
33005 0.000889046697163856
33006 0.000896360656767896
33007 0.000859216470029799
33008 0.000951516589347132
33009 0.000770044401181246
33010 0.00079901945039363
33011 0.000782245708532553
33012 0.000859012232631631
33013 0.00082094986250103
33014 0.000597166768226359
33015 0.000652452879729364
33016 0.000751973266862459
33017 0.00073939406810209
33018 0.000776348977808157
33019 0.000829693236192824
33020 0.000727175276003904
33021 0.00072137215275629
33022 0.000727983756388275
33023 0.000770986004571302
33024 0.000761804634975737
33025 0.000729758422699536
33026 0.000788331051755632
33027 0.000806326930222189
33028 0.000751002439154732
33029 0.000879618658821144
33030 0.000838452726894023
33031 0.000656028131758696
33032 0.000818970912729711
33033 0.000779960767347004
33034 0.000803614717631418
33035 0.000766652035352725
33036 0.000751063201585293
33037 0.000863438364943715
33038 0.000802765845699008
33039 0.000933662020596034
33040 0.000808926431941612
33041 0.000771957846730398
33042 0.000619387952546666
33043 0.000768531886415651
33044 0.000835621483975205
33045 0.000794227123593259
33046 0.000741268799163248
33047 0.000706071434359416
33048 0.000797308829350739
33049 0.000804755201225695
33050 0.000657038399717239
33051 0.000745253140470325
33052 0.000758825494534431
33053 0.000638710349547953
33054 0.000793304211426504
33055 0.00073248574867997
33056 0.000776706263192928
33057 0.000725257673270299
33058 0.00067824489155866
33059 0.000579588357521642
33060 0.000843850113541011
33061 0.000819838934697375
33062 0.000638943126528476
33063 0.000694042742432144
33064 0.000683866252042425
33065 0.000856833101908342
33066 0.00076142607415748
33067 0.000895596043180655
33068 0.000777363545161824
33069 0.000714126474175431
33070 0.00077050120314089
33071 0.00088484656581423
33072 0.000784414477179441
33073 0.000791687451627418
33074 0.000720335167003028
33075 0.000689959268837408
33076 0.000698010268110719
33077 0.000902401286191423
33078 0.000847194761904363
33079 0.000686392983823978
33080 0.000637361438005112
33081 0.000698243300346717
33082 0.000671390660054092
33083 0.000771075499727369
33084 0.000653942117891515
33085 0.000791930174181374
33086 0.000866763667247826
33087 0.000792736519072768
33088 0.000716337353685794
33089 0.000747945714569034
33090 0.000699969362236097
33091 0.000752496899184366
33092 0.000736917399413451
33093 0.000958062386237682
33094 0.000815736012464261
33095 0.000644488315259029
33096 0.000775768231813256
33097 0.000840447171054342
33098 0.00068066032898547
33099 0.000929074231112332
33100 0.000758504116313737
33101 0.000682142817352416
33102 0.000625959412450988
33103 0.000693481016266764
33104 0.000827025335985349
33105 0.000664327814271153
33106 0.000766887955760142
33107 0.000715815405449334
33108 0.000661636741161437
33109 0.000731923072568781
33110 0.000695670144120101
33111 0.000760569096146343
33112 0.000713996502942987
33113 0.000665005228243109
33114 0.000663213573736954
33115 0.000871655308775244
33116 0.000679828167135846
33117 0.000725316343284411
33118 0.000703756398736285
33119 0.000686146367421647
33120 0.000759092252276092
33121 0.00068263641378053
33122 0.000713122311273573
33123 0.000781312885508481
33124 0.000649316396706245
33125 0.000864815144206428
33126 0.00089060854244558
33127 0.00069931674916425
33128 0.000848003734754235
33129 0.000677900292212717
33130 0.000807119763681971
33131 0.000709886979714291
33132 0.000800974260948429
33133 0.00075862272599284
33134 0.000933859810650753
33135 0.00077158887029211
33136 0.000840929011662174
33137 0.000809758733896206
33138 0.000886163583680509
33139 0.000740741296871515
33140 0.000855103483544128
33141 0.00068063914191393
33142 0.000637320956356006
33143 0.000736145786017132
33144 0.000879357526045867
33145 0.000776033120270197
33146 0.000748250769485367
33147 0.00072001030779147
33148 0.000824677886158469
33149 0.000720782646447023
33150 0.000654070854729591
33151 0.000710054538984246
33152 0.000792655211142938
33153 0.000730385610713827
33154 0.000876879137706416
33155 0.000787076477424939
33156 0.000823078837595856
33157 0.000855014155958376
33158 0.000624074220334326
33159 0.000772153701853782
33160 0.000731234355327982
33161 0.000778961924997249
33162 0.000799909406112089
33163 0.000975421192374148
33164 0.00102827916440504
33165 0.000826035764915415
33166 0.000821145001165379
33167 0.000801046536209603
33168 0.000891403617357466
33169 0.00066930475731261
33170 0.000715276641383871
33171 0.000770765264116619
33172 0.000685820845002225
33173 0.000759990387478012
33174 0.000928377892929079
33175 0.000678210891253965
33176 0.00084890125037934
33177 0.000706255217416923
33178 0.00090260179937393
33179 0.000833051614940019
33180 0.000645583647751035
33181 0.000761923844123542
33182 0.000723620091495039
33183 0.00083364721529182
33184 0.000785565391096036
33185 0.000874821827243726
33186 0.00072340341909869
33187 0.000853472083324414
33188 0.000672180707741135
33189 0.000854619557530578
33190 0.000819077029359953
33191 0.000702016906675265
33192 0.000864513495217331
33193 0.000579524988688082
33194 0.000601963550894162
33195 0.000652976691317735
33196 0.000795889173287975
33197 0.000702398420702
33198 0.000827222820481886
33199 0.000907743280139312
33200 0.000649494636282003
33201 0.000737535829315197
33202 0.000698715410982249
33203 0.00059908930266994
33204 0.000763119904736929
33205 0.00106772567748167
33206 0.000761916097442111
33207 0.000636549108834524
33208 0.000810255629779058
33209 0.000686818465046108
33210 0.000894481647364204
33211 0.00076099519189299
33212 0.000637566273952242
33213 0.000781207777043
33214 0.000870385109338324
33215 0.000824633784573276
33216 0.000681086534509942
33217 0.000704408411030039
33218 0.000778422198481139
33219 0.000759913957042192
33220 0.000905542592556623
33221 0.000736544407884078
33222 0.000661727612441317
33223 0.000550248068002866
33224 0.000695495502167687
33225 0.000794532311003582
33226 0.000704405001544253
33227 0.000640854733986622
33228 0.000686142826796347
33229 0.000886488381008052
33230 0.000765166084724148
33231 0.000815031800728632
33232 0.000730120147114126
33233 0.000766085693919498
33234 0.000800706379721428
33235 0.000746928077987837
33236 0.000676226506459672
33237 0.000917865254927579
33238 0.000701943591096987
33239 0.000713605078161538
33240 0.000815697975576002
33241 0.000764509800727706
33242 0.00069541388346045
33243 0.000731002025640331
33244 0.000712460954843478
33245 0.000868672457303714
33246 0.000745151791835557
33247 0.000755202876831999
33248 0.000864253099194438
33249 0.000932479870925451
33250 0.00082513321054526
33251 0.000810737618003894
33252 0.00062454638268224
33253 0.000751596353700947
33254 0.00083974021668255
33255 0.000630086831437118
33256 0.000799740076690859
33257 0.000609315385560986
33258 0.000798706898351274
33259 0.00068057027938415
33260 0.000743506842000976
33261 0.000940975272455632
33262 0.000864165349613584
33263 0.000857885959369891
33264 0.000635119152702295
33265 0.000835830951379733
33266 0.000645363209601421
33267 0.000705447222724363
33268 0.000714085585691249
33269 0.000817203574885914
33270 0.000607852244105028
33271 0.000796936955763645
33272 0.000619193728739437
33273 0.00090150826236487
33274 0.000777469642433142
33275 0.000687702057818627
33276 0.000734461291520035
33277 0.000784266821960853
33278 0.000895324565094265
33279 0.000787345701430006
33280 0.000738137069265212
33281 0.000698507627473578
33282 0.000823096997301357
33283 0.00069584624488461
33284 0.000857513324508271
33285 0.000905078905971907
33286 0.00078849763746529
33287 0.000869515152318055
33288 0.000711164130348508
33289 0.000925514064255571
33290 0.000773255053010013
33291 0.000791919697202788
33292 0.000677190887828099
33293 0.000899703511201581
33294 0.000734972963233418
33295 0.000636686189536827
33296 0.000752368544360276
33297 0.000833802353101052
33298 0.000734942989061839
33299 0.000760756049835022
33300 0.000713510210730088
33301 0.00086499535251999
33302 0.000631224745010909
33303 0.000750987592376699
33304 0.000676205676949528
33305 0.000701505236437932
33306 0.000745077937448745
33307 0.000808732236184355
33308 0.000686791493557235
33309 0.000739338020211454
33310 0.000678526504178603
33311 0.00078006653363851
33312 0.000655879908785093
33313 0.000728519302340435
33314 0.000807108704843753
33315 0.000830438080457438
33316 0.000806667357023877
33317 0.000898350618063117
33318 0.000843878983955432
33319 0.000753989915009886
33320 0.000675813438990339
33321 0.000930448979198747
33322 0.000720986040198789
33323 0.000798731589717416
33324 0.000655963271615716
33325 0.000643455558268958
33326 0.000688639242428032
33327 0.00071899961287144
33328 0.000797240385700866
33329 0.000673442706765848
33330 0.000705468907942301
33331 0.000756140867439677
33332 0.000756917778744368
33333 0.000717838637523886
33334 0.000731703575661342
33335 0.00080874597976309
33336 0.000791264387693371
33337 0.000713079412675158
33338 0.000800887860875539
33339 0.000711500511811917
33340 0.000837363932744992
33341 0.000759645723356984
33342 0.000755556385920211
33343 0.000809023188471492
33344 0.000747594071151815
33345 0.000865533570951725
33346 0.000886084729374618
33347 0.000800830665580957
33348 0.000798447203215946
33349 0.000751186901394874
33350 0.000800097946558954
33351 0.000613336746483833
33352 0.000671375961570214
33353 0.000696444574845329
33354 0.000770410196724318
33355 0.00081432282322878
33356 0.000765754764840807
33357 0.000742012661965843
33358 0.000841020175007225
33359 0.000619105536980141
33360 0.000877978935481665
33361 0.000754197460780458
33362 0.000700386808857307
33363 0.000953982565703822
33364 0.000786563644545656
33365 0.000907695388428661
33366 0.000749356017365272
33367 0.000546034040120252
33368 0.000835572505849457
33369 0.000760840815426914
33370 0.000754357320931486
33371 0.000818552609919477
33372 0.00073467516580748
33373 0.000900757988767235
33374 0.000799077985121743
33375 0.000734129749573519
33376 0.000842857821621568
33377 0.000754452960907181
33378 0.000753804602545045
33379 0.000736082292990444
33380 0.000526347168437813
33381 0.000793786348675478
33382 0.000620389170370027
33383 0.000710767614740022
33384 0.000808151199576946
33385 0.00101216107929858
33386 0.000648999936737442
33387 0.000883604432232409
33388 0.000717323263086088
33389 0.000726800588994018
33390 0.000627945917711019
33391 0.000652460837161554
33392 0.000799255914152299
33393 0.000673038228712951
33394 0.000771475360685201
33395 0.00086671068824343
33396 0.000777106139562488
33397 0.000716126584475821
33398 0.000698490455860698
33399 0.000692431086316763
33400 0.000769112478333014
33401 0.000616134407322613
33402 0.000869010464246384
33403 0.000820087978524891
33404 0.000592096599033297
33405 0.000646249043944576
33406 0.000741851991770893
33407 0.000693487078226349
33408 0.000742698393894423
33409 0.000856011582738734
33410 0.000628585908517408
33411 0.000672136842166488
33412 0.000741653447401602
33413 0.000712382061132625
33414 0.000674436754842308
33415 0.000643507385614783
33416 0.000659594962706121
33417 0.000711085368036852
33418 0.000864440778383586
33419 0.000955343140327751
33420 0.000658930493542522
33421 0.000738463044503048
33422 0.00062284014976381
33423 0.000735342622711757
33424 0.000739424342257778
33425 0.000849995125738125
33426 0.000671699936804447
33427 0.000745448117175476
33428 0.000649801454756134
33429 0.000840501123006378
33430 0.000693732198586648
33431 0.000773944079039168
33432 0.000681910798661919
33433 0.000746253066535649
33434 0.000820897734940005
33435 0.000662441535173024
33436 0.000830926621185003
33437 0.000791438405321891
33438 0.000759942165766122
33439 0.000693717186955285
33440 0.000689432332433322
33441 0.000686998732254587
33442 0.000740166483148771
33443 0.00087825475111024
33444 0.00067674714388964
33445 0.000752457063071723
33446 0.000701770316910109
33447 0.000786882058230377
33448 0.000817365437825564
33449 0.000659942488137877
33450 0.000736287134523724
33451 0.000819739217668085
33452 0.000859222907549474
33453 0.000712686303277507
33454 0.000741444113222905
33455 0.000702972127371263
33456 0.000658166010809178
33457 0.000828174889814934
33458 0.000722816583350268
33459 0.000799738345824466
33460 0.000936612501927348
33461 0.000786435450500091
33462 0.000746966604628776
33463 0.000736282051224026
33464 0.000805165405267435
33465 0.000837548807562063
33466 0.000871859275651428
33467 0.000676478365772015
33468 0.000778870014284982
33469 0.000845699167201574
33470 0.000836278377222582
33471 0.00058898936644444
33472 0.000878170381959835
33473 0.000776518738432992
33474 0.000817387052868316
33475 0.000647571121339204
33476 0.000763739100636644
33477 0.000642072044028493
33478 0.000782257190619191
33479 0.000716875456748947
33480 0.000674417123800958
33481 0.000676739914157234
33482 0.000744888536114771
33483 0.000653448803811014
33484 0.000727023682997359
33485 0.000631924278382163
33486 0.00077732767136226
33487 0.000664660609094752
33488 0.000770901913140676
33489 0.000575296338856057
33490 0.000862458538707296
33491 0.00073926219598126
33492 0.000802996714734509
33493 0.000681932940842634
33494 0.000732843419358882
33495 0.000791565481648589
33496 0.000805276217255649
33497 0.000763209500727246
33498 0.000696323062215155
33499 0.000821237463257697
33500 0.000850348526586001
33501 0.000779765096283587
33502 0.000758140324887321
33503 0.000775768034903793
33504 0.00081424734321238
33505 0.000750325197904487
33506 0.000848763670502003
33507 0.000788196614511446
33508 0.000724008277525878
33509 0.000972921035666469
33510 0.00087170545005387
33511 0.00062126433055651
33512 0.000677391261961613
33513 0.000734262896164306
33514 0.000703108344114813
33515 0.000718253763383086
33516 0.000590960624740162
33517 0.000830325574697787
33518 0.000745166751946332
33519 0.000828564170921405
33520 0.000710550495170354
33521 0.000673516015029889
33522 0.000804971165277644
33523 0.000822076916378618
33524 0.000848348023922614
33525 0.00084753984184076
33526 0.000860767496801845
33527 0.000756215014987559
33528 0.000735477344422826
33529 0.000783007801755025
33530 0.000728502988728771
33531 0.000733867185442407
33532 0.000668069526132988
33533 0.000781152212351421
33534 0.000735241681467062
33535 0.000702554470781334
33536 0.000812300719002441
33537 0.00090046505020939
33538 0.000778203207675502
33539 0.000779199754809228
33540 0.000696521196794403
33541 0.000774013394999939
33542 0.00074560028899055
33543 0.000596332827981384
33544 0.000705991489579571
33545 0.00062350784804127
33546 0.000710969811188575
33547 0.000721662381991835
33548 0.000843887192439167
33549 0.00075538489497065
33550 0.000754524843854842
33551 0.000778207545022687
33552 0.000759415845818295
33553 0.000585571879705977
33554 0.000626342635394173
33555 0.000778311016692455
33556 0.000817728490026043
33557 0.000769497928052473
33558 0.000733105035925902
33559 0.000769301550866631
33560 0.000730885372998278
33561 0.00071984667370468
33562 0.000619850873685186
33563 0.000626088483506215
33564 0.000671566320586115
33565 0.000535310996640131
33566 0.00069331391921844
33567 0.000703354686827869
33568 0.000748904670886825
33569 0.00076314258964449
33570 0.000731023070131168
33571 0.000728616945382963
33572 0.000784408778643101
33573 0.000757662645571056
33574 0.000776798254297143
33575 0.00081055901722748
33576 0.000662869889487838
33577 0.000886400358209382
33578 0.000747749464619519
33579 0.00073895360108527
33580 0.000718706065037049
33581 0.000820231523599175
33582 0.000690488440376428
33583 0.000783461518413055
33584 0.000691305371022169
33585 0.000654603363244463
33586 0.000766586162386475
33587 0.000800158344742515
33588 0.000645668669743102
33589 0.000752429515925455
33590 0.000716906087678102
33591 0.000748815987797411
33592 0.000918351306712561
33593 0.000697230167890864
33594 0.000639878056615915
33595 0.00073236240358375
33596 0.000901363175321212
33597 0.000766562365327268
33598 0.000784308240317301
33599 0.000836330558116194
33600 0.000844989595133083
33601 0.000718514410334887
33602 0.000885105690266093
33603 0.000738603857959455
33604 0.000721153634193392
33605 0.000890552399376577
33606 0.000697726527658927
33607 0.000776419276953627
33608 0.000806399903312983
33609 0.000728862852912773
33610 0.000731453217782517
33611 0.00058514649233937
33612 0.000760316372038904
33613 0.000739514215262619
33614 0.000760173052310211
33615 0.000880619012361985
33616 0.000932921576137645
33617 0.000852715089321993
33618 0.000735769905304857
33619 0.000745808562872224
33620 0.000769755159158454
33621 0.000790049152108319
33622 0.000683227502169314
33623 0.000837502357854877
33624 0.000851500358482642
33625 0.000567940280486437
33626 0.000802667979571351
33627 0.000801877521108992
33628 0.000753212212624357
33629 0.000773272096320257
33630 0.000788240572867754
33631 0.000790186798170399
33632 0.000696592430492008
33633 0.000630120599827604
33634 0.000715872279572336
33635 0.000876809788224389
33636 0.000831122286312699
33637 0.000860431590726137
33638 0.000859720107256201
33639 0.000570033673652244
33640 0.000695552713514947
33641 0.00079056360191346
33642 0.000656063392935209
33643 0.000707390694327405
33644 0.000769042275931064
33645 0.00092061554934092
33646 0.00060122794624492
33647 0.000810221897195861
33648 0.000893115725540125
33649 0.000700511383960029
33650 0.000809428255424293
33651 0.00070813183962321
33652 0.000762489856298007
33653 0.00081454646513169
33654 0.000760401819303417
33655 0.000615090216157439
33656 0.000798425063850145
33657 0.000689782739546556
33658 0.00097771820152492
33659 0.000638064785481791
33660 0.000791833036788828
33661 0.000688731089031409
33662 0.000740698233727408
33663 0.000805343772491927
33664 0.000758447338700525
33665 0.000945085884080396
33666 0.000836443790596627
33667 0.000740460280348565
33668 0.000738583187988585
33669 0.000731470168677806
33670 0.000791207225018049
33671 0.000862780479053272
33672 0.000631076942609153
33673 0.00084573800241081
33674 0.000888637162413423
33675 0.000846451591905095
33676 0.000841491844013274
33677 0.000947181721978006
33678 0.00074615172165824
33679 0.000803430636687554
33680 0.00081681279392467
33681 0.000740372122909242
33682 0.000757104668446703
33683 0.000709773016890421
33684 0.000623130939720521
33685 0.000615295825199888
33686 0.000865829552958789
33687 0.000818921080668112
33688 0.000908732436263726
33689 0.000721509360264538
33690 0.000822396247276532
33691 0.000696503765599337
33692 0.000750573845052001
33693 0.000761632528740395
33694 0.000831569057996499
33695 0.000752139211165756
33696 0.000833187996374569
33697 0.000762799730993145
33698 0.000836261008338171
33699 0.00077883547979338
33700 0.000771589426314763
33701 0.000768165268751315
33702 0.000739297780600852
33703 0.00080201200750734
33704 0.000838214961266924
33705 0.000889593033852613
33706 0.000735251991819684
33707 0.000646930060276068
33708 0.000772399031243688
33709 0.00066074771571447
33710 0.000784101861145146
33711 0.000875191098862861
33712 0.000767597779234624
33713 0.000777524478843066
33714 0.000821700167400359
33715 0.000762239313157133
33716 0.000793217386498258
33717 0.000696175993520607
33718 0.000607574805836435
33719 0.000879792709208939
33720 0.000817771761801478
33721 0.000692347801464594
33722 0.000812826658152146
33723 0.000578052331951767
33724 0.000808865962588218
33725 0.00075692633876975
33726 0.000737521957536354
33727 0.000622589479399968
33728 0.000780620318085617
33729 0.000793651205353973
33730 0.000719272431170422
33731 0.00071807855340742
33732 0.000843667146271535
33733 0.000542924308735521
33734 0.000657674888513745
33735 0.000631843728009682
33736 0.000551821761025191
33737 0.000671757407049475
33738 0.000722762262956923
33739 0.000771715524986941
33740 0.000905842010333604
33741 0.000696555411787799
33742 0.00069808694133607
33743 0.000773701949593234
33744 0.00086120933289497
33745 0.000643929598470767
33746 0.000731278866676708
33747 0.000691460025512272
33748 0.000758176662623304
33749 0.000883639943267306
33750 0.000674476829026158
33751 0.000778613567259539
33752 0.000775865314867918
33753 0.00070828189311223
33754 0.000761683851368128
33755 0.000785817204494233
33756 0.000815533924620794
33757 0.00065317935542912
33758 0.000710195232257742
33759 0.000709396062871927
33760 0.000597723920652587
33761 0.000725306946489165
33762 0.000840419229052357
33763 0.000797859472361938
33764 0.000746777137342831
33765 0.000763375039263041
33766 0.000708810945126017
33767 0.000757025400978425
33768 0.000846474246269358
33769 0.000885542004042703
33770 0.000802555111312017
33771 0.000716053201796744
33772 0.000701737357115811
33773 0.000697755073995802
33774 0.00081728002549219
33775 0.00062842989358726
33776 0.000677082337398294
33777 0.000915779849289104
33778 0.000745189884831431
33779 0.000627571977683674
33780 0.000693392520963112
33781 0.000878434097497687
33782 0.000754033265144202
33783 0.000873680901036919
33784 0.000805772733462853
33785 0.000738835687251245
33786 0.000691511636431481
33787 0.00071496176225657
33788 0.000776116958584059
33789 0.000881609165669131
33790 0.000839923509595599
33791 0.000789081668528637
33792 0.000718105487295446
33793 0.000577460045497596
33794 0.000650069078191085
33795 0.000710950590158162
33796 0.000863862772827522
33797 0.000710420889621239
33798 0.000980518642205767
33799 0.000876460008079299
33800 0.000774365750015388
33801 0.000723834447956223
33802 0.00074994050309606
33803 0.000652782254930128
33804 0.00079877761217969
33805 0.000747884264141822
33806 0.00057726219299256
33807 0.000951396863501469
33808 0.000848529599894384
33809 0.000788731364351333
33810 0.00102040157465863
33811 0.000700571380131386
33812 0.000859513820431994
33813 0.000718311044199017
33814 0.000860493562613832
33815 0.000673821683233985
33816 0.000821299175342412
33817 0.000738461724916777
33818 0.000744295047514296
33819 0.000774834403433788
33820 0.000637639497510769
33821 0.000715175615298921
33822 0.000773376517384984
33823 0.000621866835637692
33824 0.000561927630731105
33825 0.000800260457337491
33826 0.000620176789362651
33827 0.000620080272175016
33828 0.000703940503442492
33829 0.00077946965435483
33830 0.000696439977189242
33831 0.000611424227476215
33832 0.000825095788987434
33833 0.000753520605286041
33834 0.000650969636437103
33835 0.000815964763343135
33836 0.000736331265141084
33837 0.000730083708663905
33838 0.000683836270568301
33839 0.000922940611492851
33840 0.000711368532818711
33841 0.000672206219202993
33842 0.00096524964401225
33843 0.000798186169887682
33844 0.000703584274916054
33845 0.000721496682092576
33846 0.000844094854078438
33847 0.000678824445053919
33848 0.000673649814651458
33849 0.00068280744070257
33850 0.000713332504112992
33851 0.000724418993809437
33852 0.000638405393710707
33853 0.00073367110070989
33854 0.000814948228821635
33855 0.000740095217489512
33856 0.000597832069400345
33857 0.000793137153987325
33858 0.000775549081531057
33859 0.000687872789382773
33860 0.000784972969915256
33861 0.000780392729874304
33862 0.00088894041764838
33863 0.000707033921713147
33864 0.000582188810043752
33865 0.000765747422960478
33866 0.000878652260327165
33867 0.000532208311673429
33868 0.00076799421781942
33869 0.000701536084804178
33870 0.000732755127374603
33871 0.00088030246165544
33872 0.000617523041870929
33873 0.000876147472461034
33874 0.000842718405277948
33875 0.000628781093446633
33876 0.000796668171975769
33877 0.000778977946357726
33878 0.000647294973688877
33879 0.000814855017624863
33880 0.000711191660157835
33881 0.000739424949361443
33882 0.000687463068983543
33883 0.000750765915724485
33884 0.000867648328209831
33885 0.000829864911267287
33886 0.000757150649157505
33887 0.000667381313534679
33888 0.000889380006317736
33889 0.000772614871278003
33890 0.000695731361449884
33891 0.000739392618336933
33892 0.000743406722948958
33893 0.000785748552273633
33894 0.000891807081527432
33895 0.00072739967456511
33896 0.000643291002875895
33897 0.000742400080568229
33898 0.000814530353436936
33899 0.000738770163950628
33900 0.000741699908130389
33901 0.000808597360299664
33902 0.000723929613831756
33903 0.000729702102812115
33904 0.000603888092528942
33905 0.000736837914974659
33906 0.000822321416816946
33907 0.000796688944458315
33908 0.000852856585874513
33909 0.000874509382043896
33910 0.00079936628140667
33911 0.000648313761922564
33912 0.000911060089914818
33913 0.000814562983456294
33914 0.00070193323688305
33915 0.000906668054473459
33916 0.000636877039330125
33917 0.000681231979438618
33918 0.000842079151956453
33919 0.000894942566786179
33920 0.000658773215449949
33921 0.000750069063586716
33922 0.000703319386582211
33923 0.000764911188068334
33924 0.000705247143111343
33925 0.00078747783276175
33926 0.000632756594559032
33927 0.000771104745660444
33928 0.000735028109411574
33929 0.000930525600225052
33930 0.000822401334546536
33931 0.000700276888845476
33932 0.000758760496867916
33933 0.000815147655970726
33934 0.000641880442195068
33935 0.000742539739354258
33936 0.000824121010478622
33937 0.000940889764505866
33938 0.000780321312748267
33939 0.000750494312248012
33940 0.000721186091780603
33941 0.000654901268347922
33942 0.000822661929959231
33943 0.000796346855062652
33944 0.000874404525547008
33945 0.00079720022852755
33946 0.000784162138607675
33947 0.000778697399494399
33948 0.000701134263555141
33949 0.000758120240600671
33950 0.000957322084502292
33951 0.000855824474252253
33952 0.00067345372936693
33953 0.000761361702745944
33954 0.000806045722485733
33955 0.000773946301891404
33956 0.000571982551850884
33957 0.000753238158179333
33958 0.000779695693551536
33959 0.000770955332520712
33960 0.000654901089611602
33961 0.00072085085301945
33962 0.000712575992486394
33963 0.000654105744973486
33964 0.000707448771390987
33965 0.000930176308175587
33966 0.000785750220544024
33967 0.000774243953065384
33968 0.000845101427928022
33969 0.000722850544178985
33970 0.000760279252803466
33971 0.000892264021224066
33972 0.000866397051705207
33973 0.000819609311864867
33974 0.000802307261989889
33975 0.000676203463920016
33976 0.000806923589413371
33977 0.000861650762632925
33978 0.000852424148021619
33979 0.00064556611258347
33980 0.000738195159015049
33981 0.000649164610822102
33982 0.0007578777002334
33983 0.000569518270926755
33984 0.000701480614922345
33985 0.000679627933302907
33986 0.000845299790634309
33987 0.000728766043977627
33988 0.00072463247843996
33989 0.000837792090123087
33990 0.000673524255055636
33991 0.00077648053937535
33992 0.000631732477477555
33993 0.000764928835070694
33994 0.000737153955935218
33995 0.000874626025448925
33996 0.00077164407994313
33997 0.000673040986912334
33998 0.000824065794090914
33999 0.000798623563164328
34000 0.000621384286122308
34001 0.000654975126493794
34002 0.00089251169627973
34003 0.000647368089302159
34004 0.000760714754235598
34005 0.000906703173577544
34006 0.000847950361218506
34007 0.000789970764867732
34008 0.000869280456328264
34009 0.000728087747131815
34010 0.000863413001970024
34011 0.00065047063368067
34012 0.000834856222630252
34013 0.00061430953943877
34014 0.000554192752268411
34015 0.000819066438319733
34016 0.000762040498482384
34017 0.000846721575694541
34018 0.000791574429609301
34019 0.000693483438835343
34020 0.000675765338415285
34021 0.000811140536921545
34022 0.000808264440402972
34023 0.000828219770368864
34024 0.000805109398958341
34025 0.000668550532796685
34026 0.000757002130024005
34027 0.000886179851425013
34028 0.000804308429154638
34029 0.000749344490228043
34030 0.0007935437660654
34031 0.000806412018434452
34032 0.000684111877183206
34033 0.000670106823764735
34034 0.000820715722587952
34035 0.000714095740807821
34036 0.000733765706582009
34037 0.000773085956548566
34038 0.000897110676198475
34039 0.000870518160443855
34040 0.000785065475987224
34041 0.000732956434851577
34042 0.000861802302778667
34043 0.000792138060077364
34044 0.000729546603702907
34045 0.000832395033958775
34046 0.00057658940276637
34047 0.000984639105691589
34048 0.00082999967512334
34049 0.000735454110001585
34050 0.000817119700350215
34051 0.000920301677501401
34052 0.000589867272043952
34053 0.000825623983717403
34054 0.000625130821176388
34055 0.000775754313150884
34056 0.000946668722995498
34057 0.000717578101372357
34058 0.000920816315689968
34059 0.000601727382646758
34060 0.00094936256994187
34061 0.000652135329026917
34062 0.000810599231783292
34063 0.000628191515383558
34064 0.000860577992465792
34065 0.000752186021089939
34066 0.00063494253273014
34067 0.00080907929198102
34068 0.000686612419171774
34069 0.000609315858304479
34070 0.000859088776239878
34071 0.000740784233170695
34072 0.000910060731624651
34073 0.000761368608200028
34074 0.000657662210296689
34075 0.000799561344832264
34076 0.000781777636216806
34077 0.000945130944038373
34078 0.000629658206559051
34079 0.000797371108859886
34080 0.000699619261712982
34081 0.000686042488462118
34082 0.000726718828180159
34083 0.000808483882502907
34084 0.000605673595754322
34085 0.00070013662124518
34086 0.000796289398401228
34087 0.000730106258706841
34088 0.000625266729901901
34089 0.000761411339779626
34090 0.00071075375494954
34091 0.000809564948735513
34092 0.000882774716992369
34093 0.000739276712409114
34094 0.000743362694050501
34095 0.000918163187639625
34096 0.000579008186802358
34097 0.000669204607361518
34098 0.000717794904659478
34099 0.000656727007182272
34100 0.000548779081821662
34101 0.000632638473199952
34102 0.000728179789217586
34103 0.00069052235273192
34104 0.00076085223670052
34105 0.000677941516305518
34106 0.000783843494237668
34107 0.000768213374209165
34108 0.000779881022065273
34109 0.000816816110177882
34110 0.000728013816597205
34111 0.000712179000508198
34112 0.000742100984685137
34113 0.000759202310924698
34114 0.000906214539856501
34115 0.000756094271538052
34116 0.000613305769113027
34117 0.000742995228210389
34118 0.000728202474919061
34119 0.000746769396620265
34120 0.000664821549337367
34121 0.000723691535284816
34122 0.000618505391011188
34123 0.000940260646333537
34124 0.000690090422892768
34125 0.000726861831730362
34126 0.000659881522819867
34127 0.000845692789448785
34128 0.000750191737957956
34129 0.000766875473619147
34130 0.000861033720502628
34131 0.000845908462593412
34132 0.000718283414562598
34133 0.000775277356073251
34134 0.00070917067856542
34135 0.000735222745526933
34136 0.000668264985849597
34137 0.000805384627689612
34138 0.000804846549219787
34139 0.000797476511129863
34140 0.000708310643498207
34141 0.000660195548083457
34142 0.00101957251905379
34143 0.000723357167533253
34144 0.000588888744277789
34145 0.000896895972966708
34146 0.000722489366348714
34147 0.000786043657805489
34148 0.00084235057698116
34149 0.000739728243941445
34150 0.000701835276864144
34151 0.000731030110934021
34152 0.000938453347929233
34153 0.000696701510642962
34154 0.000872026793462315
34155 0.000808105290204687
34156 0.000699103241686248
34157 0.000778296717873038
34158 0.000644371791005165
34159 0.000601486350526922
34160 0.000800388763248694
34161 0.000712188062202198
34162 0.000808138633277544
34163 0.000774216949272606
34164 0.000818762138572818
34165 0.000783232213586569
34166 0.000791197475701563
34167 0.000729818881531513
34168 0.000744779346206255
34169 0.000714754679572141
34170 0.00072097005377455
34171 0.000739450479333751
34172 0.000769312636232087
34173 0.000814746577061356
34174 0.000694168036599471
34175 0.000788796723730128
34176 0.000698443133344994
34177 0.000725599590046771
34178 0.000800712964895709
34179 0.000760042340374975
34180 0.000859865225209806
34181 0.000710954056703172
34182 0.000849923283829863
34183 0.000799333485070703
34184 0.000837278013123567
34185 0.000755382825044092
34186 0.000662595277298638
34187 0.000880150394485444
34188 0.000666299869536594
34189 0.00084405115688567
34190 0.000788803497698566
34191 0.000824068818397745
34192 0.000668667424939121
34193 0.000673907259808497
34194 0.00073068667940899
34195 0.000765911454115823
34196 0.000699149558832147
34197 0.000782772797496741
34198 0.000696248520812122
34199 0.000795898299270872
34200 0.000889664190364014
34201 0.00073066118874726
34202 0.000819738933566701
34203 0.000799649253123777
34204 0.000776864145210371
34205 0.000641309338974957
34206 0.000839934972138686
34207 0.000784187107287713
34208 0.000930959180369479
34209 0.000635939938267432
34210 0.000627613735973059
34211 0.000811068546541207
34212 0.000717410007869906
34213 0.000968997588333314
34214 0.000799075127698062
34215 0.000759517803604751
34216 0.0007448681771577
34217 0.000662568539435413
34218 0.000797395558137585
34219 0.000845191702446313
34220 0.000700647582785886
34221 0.000732562454548435
34222 0.000652832335477977
34223 0.000889608656533325
34224 0.000812179239363887
34225 0.000849426788388012
34226 0.000657760279041452
34227 0.000691137390235834
34228 0.000899828494940115
34229 0.000657154994498397
34230 0.000862118212517931
34231 0.000710105718981688
34232 0.000782128503179224
34233 0.000815588575418136
34234 0.000685188109370809
34235 0.000785687755732476
34236 0.000677640362167099
34237 0.000704908183775151
34238 0.000937312990899949
34239 0.000656921987578933
34240 0.000754005746248099
34241 0.000845286520118698
34242 0.000536860094441513
34243 0.000713464343528173
34244 0.000806370421034917
34245 0.000835164558494077
34246 0.000644847430059294
34247 0.000725711470844846
34248 0.00072107741148776
34249 0.000673591439069926
34250 0.000720230929333882
34251 0.000866049340807593
34252 0.000694795920971359
34253 0.000752566494492665
34254 0.000822338508175725
34255 0.000909032854722806
34256 0.000875395513300806
34257 0.000828814200899828
34258 0.000747068967133126
34259 0.000811342337721361
34260 0.000846780770240827
34261 0.000969181778031764
34262 0.000793954895379083
34263 0.000877578190503469
34264 0.00072813249862282
34265 0.000740498957495624
34266 0.000714982520325488
34267 0.000666541681436401
34268 0.000778549082779641
34269 0.000720076277270589
34270 0.000861635487382386
34271 0.000728130203571026
34272 0.000774812701416794
34273 0.000536339814557679
34274 0.000820030624349882
34275 0.000738573408047734
34276 0.000856575130873266
34277 0.000699184002710522
34278 0.000755458179022877
34279 0.00075854238929747
34280 0.000726317801233913
34281 0.000609342906811666
34282 0.000744156455857252
34283 0.000698256888750937
34284 0.000753012604521544
34285 0.000757835018088208
34286 0.000695442592340792
34287 0.000792666064987495
34288 0.000723454188873783
34289 0.000773930365845622
34290 0.000767479681352399
34291 0.000676067536721522
34292 0.000804775653041729
34293 0.000899017249146753
34294 0.000636256286680805
34295 0.000848714944562801
34296 0.000792247596506618
34297 0.000813221896904104
34298 0.000825016984139134
34299 0.00074491944845669
34300 0.000611310862330615
34301 0.000685795787338329
34302 0.000563776398346163
34303 0.000750462959631204
34304 0.00070164214683974
34305 0.000765234046990933
34306 0.000767285867848546
34307 0.000675753482353582
34308 0.000767146210673787
34309 0.000719123652607199
34310 0.000716099920388125
34311 0.000757056486970139
34312 0.000655460623771776
34313 0.000621604976770666
34314 0.000737034263162217
34315 0.000698965108851058
34316 0.000885266896765729
34317 0.000594260522810071
34318 0.000698267749204426
34319 0.00075455094000094
34320 0.000614805516711295
34321 0.000724759765172918
34322 0.000781308969219372
34323 0.000789672654141742
34324 0.00069341823413178
34325 0.000785804951550952
34326 0.000702804520879292
34327 0.000730874946760094
34328 0.000659823806559482
34329 0.000844911915264674
34330 0.000623321490837896
34331 0.000883048674322514
34332 0.000660848454764107
34333 0.000653076560824783
34334 0.000709848161615805
34335 0.000775070537297057
34336 0.000875311910353535
34337 0.000806543309970098
34338 0.000798290292562517
34339 0.000717959356427001
34340 0.00093059228682083
34341 0.000636089274377866
34342 0.000668704044519532
34343 0.000799535315831742
34344 0.000646014670309628
34345 0.000641084923525489
34346 0.000747404514102506
34347 0.000949762645886549
34348 0.000773807648079741
34349 0.000857300491657187
34350 0.000661305265428585
34351 0.000635223405067055
34352 0.000659099629306971
34353 0.000709855782790927
34354 0.000936361253543769
34355 0.000819939190826827
34356 0.000873416830830424
34357 0.000612254358617623
34358 0.000848579144699502
34359 0.000858938831972289
34360 0.000684818224261867
34361 0.000883175591195844
34362 0.00081704550351696
34363 0.00071830404806551
34364 0.000809252098885304
34365 0.000660059069776028
34366 0.000779869662389885
34367 0.000779832188971601
34368 0.000789687296743926
34369 0.000649073648485867
34370 0.000777512403811803
34371 0.000697765876924904
34372 0.000835555989426851
34373 0.000673486012478574
34374 0.000755112342285467
34375 0.000824938091554773
34376 0.00074564010005728
34377 0.000644767076133583
34378 0.000622010776522337
34379 0.000651386502726831
34380 0.00077080953377716
34381 0.000769540906946123
34382 0.000661179909523256
34383 0.000717139337333041
34384 0.000700617974882731
34385 0.000652912506695706
34386 0.000856697772759898
34387 0.000790961493079574
34388 0.000715121569601651
34389 0.000797098873746698
34390 0.000707980899910528
34391 0.000855982714201796
34392 0.000868759702148648
34393 0.000875633138002741
34394 0.000882705699361103
34395 0.000804700288763394
34396 0.000754577339380089
34397 0.000637061702887466
34398 0.000757274431999466
34399 0.000726045472783064
34400 0.000769716692779378
34401 0.000749551643127908
34402 0.000795290094664681
34403 0.000666203957279276
34404 0.000663270845027878
34405 0.000852415966953052
34406 0.000753881437798297
34407 0.000834593253776389
34408 0.0007057043969226
34409 0.000727862987807881
34410 0.000696820155112503
34411 0.000561347043584286
34412 0.000852446458406949
34413 0.000859599322996561
34414 0.000822899473451699
34415 0.000816066639333379
34416 0.00085083413526522
34417 0.000663455975273062
34418 0.000688446564055189
34419 0.000740849896478606
34420 0.000907008716109881
34421 0.000723136120731436
34422 0.000844559454550759
34423 0.000811878611130071
34424 0.000807788180768191
34425 0.000799834262198929
34426 0.000754019742862699
34427 0.000822297243700826
34428 0.000646448997779684
34429 0.000900385110972155
34430 0.000767548070606365
34431 0.00054478219600523
34432 0.00086268073225808
34433 0.000734310178640663
34434 0.0006990909695174
34435 0.000735583547400209
34436 0.000701184565066872
34437 0.000679642886178482
34438 0.000815323716276364
34439 0.000735771293611854
34440 0.00084309597537577
34441 0.000687533918464045
34442 0.000848007844705448
34443 0.000866007553958111
34444 0.000680640642473475
34445 0.000713801193142278
34446 0.000719012894102433
34447 0.000738847201699862
34448 0.00081436972414704
34449 0.000789346992467701
34450 0.000775128739982509
34451 0.000760324282532316
34452 0.000677665626977962
34453 0.000858883419464387
34454 0.000931746536425615
34455 0.000732943449750772
34456 0.000730295718587384
34457 0.00083213193415974
34458 0.000775320244524545
34459 0.000783779880126954
34460 0.000893781777568537
34461 0.000716175940633544
34462 0.000832826265747356
34463 0.000779262292291031
34464 0.000717881163184035
34465 0.000900843404434383
34466 0.000887279857702729
34467 0.000767719538113076
34468 0.000751883531860677
34469 0.000837721633075493
34470 0.000642535885990835
34471 0.000734469909531061
34472 0.000873751511099228
34473 0.00073769668294279
34474 0.000913017720118518
34475 0.000790990508944166
34476 0.000904642412680549
34477 0.000689440631407293
34478 0.00065930737080036
34479 0.00078933636655635
34480 0.000821003243333333
34481 0.0007250022634207
34482 0.000750884384632517
34483 0.000832969517799101
34484 0.000964172708849032
34485 0.000774949450701336
34486 0.00075190588978121
34487 0.000771560911124775
34488 0.00076384934269299
34489 0.000551965707230216
34490 0.000898756616119143
34491 0.000789793478440266
34492 0.000818273407069813
34493 0.000710500579096664
34494 0.000647583334176923
34495 0.000709381335938364
34496 0.000783334911093158
34497 0.000701267020459875
34498 0.000834489280030104
34499 0.000850867512898736
34500 0.000738695511211531
34501 0.000667314676265025
34502 0.000796420668802024
34503 0.000788763236362038
34504 0.000679475485238759
34505 0.000709276171345284
34506 0.000673498062072058
34507 0.000675987343139639
34508 0.000735407384119443
34509 0.000592485170466188
34510 0.000723129659069566
34511 0.000741513732851119
34512 0.000679778311804875
34513 0.000696805354925556
34514 0.000783654850412657
34515 0.000830427573512724
34516 0.000823112117896237
34517 0.000721415453678319
34518 0.000739352370972293
34519 0.000796017554383768
34520 0.000661400484832364
34521 0.000761903971176979
34522 0.000798254590219993
34523 0.000752646093725469
34524 0.000825867846242233
34525 0.000742145807412973
34526 0.000860205757106989
34527 0.00078307915343239
34528 0.000749643725779584
34529 0.000796427504463169
34530 0.000814301352643261
34531 0.000770605075420773
34532 0.0008294815322105
34533 0.000707194324200405
34534 0.000764692914502666
34535 0.000737203229882271
34536 0.000841485357695665
34537 0.000631662926810273
34538 0.000707991276232368
34539 0.000740735498789235
34540 0.00079532216897436
34541 0.000644529257010543
34542 0.000710509923257179
34543 0.000704156970954428
34544 0.000800364644458092
34545 0.000692906217864158
34546 0.000895022894662669
34547 0.000790520071823389
34548 0.000796975310447658
34549 0.000871444117467188
34550 0.000724351754959642
34551 0.000733373216284466
34552 0.000919108006192848
34553 0.000836341491947234
34554 0.000688516911740385
34555 0.000851168085810401
34556 0.000805811072781521
34557 0.000808636975125241
34558 0.000877967344136175
34559 0.000641300491643321
34560 0.000723713887373591
34561 0.000740764559822757
34562 0.000605902485645139
34563 0.000696676609278516
34564 0.000930725106123241
34565 0.000794401998001794
34566 0.00073788984292231
34567 0.000738764455834628
34568 0.000849092676239863
34569 0.00080398741484235
34570 0.000747595410880295
34571 0.000676017852640007
34572 0.000706114082261023
34573 0.000872900614903854
34574 0.000762025970916722
34575 0.000702208614765153
34576 0.000626797747345466
34577 0.000767466812382815
34578 0.000758088139499938
34579 0.000874111015255754
34580 0.000913487400634242
34581 0.000807600501329969
34582 0.000756514981068214
34583 0.00079216101954251
34584 0.000823483682411772
34585 0.000790071185671341
34586 0.000998225372018102
34587 0.000732504406844438
34588 0.000820244750730968
34589 0.000653888976246752
34590 0.000667396768248734
34591 0.000755976416465539
34592 0.000723295068757967
34593 0.000944012562193012
34594 0.00085983927751635
34595 0.000923235208855065
34596 0.000618858780766105
34597 0.000713372101014761
34598 0.000779829808935026
34599 0.000684756577199982
34600 0.000643815146595739
34601 0.000691500099519181
34602 0.000877241771647865
34603 0.00078557446344069
34604 0.000900198757501356
34605 0.000813234718685322
34606 0.000699748883803997
34607 0.000670979514868083
34608 0.000681094825547214
34609 0.000742734087832264
34610 0.000818127071092409
34611 0.000749508329950153
34612 0.000700824559807746
34613 0.000875613793358183
34614 0.000668886272911401
34615 0.000831890413743236
34616 0.00072621868036551
34617 0.000805909259460628
34618 0.000865778875908747
34619 0.000662546671341916
34620 0.000786790702447915
34621 0.000674870540652127
34622 0.000677793299085675
34623 0.000790002506071009
34624 0.000595497933365743
34625 0.000575036855574454
34626 0.000700720842925485
34627 0.000644566525358073
34628 0.000727642289309405
34629 0.000763167304195771
34630 0.000655556943578025
34631 0.000848960471476242
34632 0.000919593616855453
34633 0.000791276625773996
34634 0.000822419417708084
34635 0.000834531920361066
34636 0.000765727103839849
34637 0.000880016742543866
34638 0.000757468856728952
34639 0.000780550878890562
34640 0.000680743330321592
34641 0.000705410036328112
34642 0.000784602698173016
34643 0.000797286696190754
34644 0.000739027113154927
34645 0.000749463003479071
34646 0.000702861901319233
34647 0.00060970351737113
34648 0.00088060809737892
34649 0.000744876364037741
34650 0.000666823513143891
34651 0.000785611792628695
34652 0.000690396674067923
34653 0.000837176928599165
34654 0.00086341684149593
34655 0.000714660124558922
34656 0.000721413944602132
34657 0.000753146240230636
34658 0.000858725977941555
34659 0.000622663285844666
34660 0.000797281931545475
34661 0.000866664755968627
34662 0.00069562633633948
34663 0.000707527137178639
34664 0.000810706268175944
34665 0.000829617050130998
34666 0.000984337071154732
34667 0.00077452428810381
34668 0.000747350867672921
34669 0.000694696078166064
34670 0.000747274540598388
34671 0.00077522620534903
34672 0.000860518447012098
34673 0.000727997355483819
34674 0.00066817103680202
34675 0.000729965131592826
34676 0.000613806546608911
34677 0.000801481548017302
34678 0.000858126862377891
34679 0.000842597990545211
34680 0.000713998819003374
34681 0.000911583315431181
34682 0.000802466689764232
34683 0.000795578139947869
34684 0.000680500182048336
34685 0.000789926636971651
34686 0.000759103370672668
34687 0.000670751641173742
34688 0.000836235564829889
34689 0.00081525788500625
34690 0.000957281401685182
34691 0.000705292517024971
34692 0.000947666707008702
34693 0.000752016445833333
34694 0.000731441176915571
34695 0.000666965074896632
34696 0.000758436906687793
34697 0.000680544502007957
34698 0.000756247549345586
34699 0.000679278821076949
34700 0.000814341202650318
34701 0.000846738104426008
34702 0.000676698051906934
34703 0.000667935174153972
34704 0.000585783161930966
34705 0.000803916270616862
34706 0.000681220293055493
34707 0.000790954377543963
34708 0.000824713648506947
34709 0.00093140384738573
34710 0.000731120085381941
34711 0.000799996037219033
34712 0.00100577024831044
34713 0.000800289642743651
34714 0.000703112930011139
34715 0.000646174484529266
34716 0.000638331101632508
34717 0.00091127761036227
34718 0.000748893265878556
34719 0.000857757185909071
34720 0.000874325843549484
34721 0.000667110996058218
34722 0.000665421599901086
34723 0.00069208503098134
34724 0.000854378576129246
34725 0.000738690463059006
34726 0.000671331949158769
34727 0.000752123813414601
34728 0.000713798309109143
34729 0.000864693760598443
34730 0.000892036041583795
34731 0.000738148043489255
34732 0.000819359417405534
34733 0.000847102042252093
34734 0.00079783068322747
34735 0.000673539090771533
34736 0.000740328204989353
34737 0.000759197729666957
34738 0.000688642417697973
34739 0.000720454943600826
34740 0.000821411687834644
34741 0.000901111758713154
34742 0.00081118462238468
34743 0.000927988548027732
34744 0.000670293485215677
34745 0.000762351076954476
34746 0.000833160309098754
34747 0.000759522017616757
34748 0.000827419901736407
34749 0.00074950869369771
34750 0.00084077754743261
34751 0.000921684073157926
34752 0.000740193433636286
34753 0.000700998813608693
34754 0.000845628210464713
34755 0.000730264023877365
34756 0.000731363966270087
34757 0.000783500002324916
34758 0.00076685826498648
34759 0.000645782493234602
34760 0.000683180674250226
34761 0.000926247289127747
34762 0.000782560157327597
34763 0.000598728561159012
34764 0.000625947672469472
34765 0.000677861388949098
34766 0.000694571913847143
34767 0.000793792833153674
34768 0.000757473246648187
34769 0.000757262056715235
34770 0.000742200113982516
34771 0.000791554392278311
34772 0.000797477047308353
34773 0.000925939536254164
34774 0.000809810422477461
34775 0.000739432616677555
34776 0.000712437684143919
34777 0.000701398437064239
34778 0.000706915548188106
34779 0.00078424065850422
34780 0.000654405262868158
34781 0.00072784491438355
34782 0.000829271272392675
34783 0.00089805756378802
34784 0.000829424438525173
34785 0.000786604101535381
34786 0.000657790268966576
34787 0.000754095353177985
34788 0.00075057966802799
34789 0.000725221095617843
34790 0.000803683599966594
34791 0.000742141777045611
34792 0.000700085181645032
34793 0.000849897710607829
34794 0.00088604241872931
34795 0.000760894964622874
34796 0.000657491764770337
34797 0.000470137834859463
34798 0.000721670368521641
34799 0.000643238881851342
34800 0.000747890422996798
34801 0.000723152592139398
34802 0.00062070363108442
34803 0.000683485105126867
34804 0.000844221244278292
34805 0.000819442783232549
34806 0.000835946817740977
34807 0.000598847397372748
34808 0.000742034615968152
34809 0.000626138958250374
34810 0.000725166680899005
34811 0.000598044562934265
34812 0.00082342575718543
34813 0.000812444437879981
34814 0.00092626947110719
34815 0.000846856106936067
34816 0.000733881093834233
34817 0.000836206932908209
34818 0.000626389055178001
34819 0.000853993663472286
34820 0.000935984578835526
34821 0.000700391021167121
34822 0.000647166402576654
34823 0.00081984513350056
34824 0.000639035898361462
34825 0.000845325348458222
34826 0.000721705370489987
34827 0.0006896992358965
34828 0.000807412377692254
34829 0.000923343704467248
34830 0.000768878998588945
34831 0.00080161096024739
34832 0.000705268715456468
34833 0.00093605800678328
34834 0.000700449445205844
34835 0.000719425042255602
34836 0.000762899644354999
34837 0.000688852388557287
34838 0.000715424583036176
34839 0.00082794408663529
34840 0.000716656378046655
34841 0.000757025518629914
34842 0.000868267686718184
34843 0.00066488770818572
34844 0.000886681522989036
34845 0.000726585037702614
34846 0.00077968751924187
34847 0.000599859690652422
34848 0.000798407469178279
34849 0.000811019395090898
34850 0.000723460776327625
34851 0.000599353196215202
34852 0.000686289192006594
34853 0.000748600501399469
34854 0.000784936153006341
34855 0.000762403266993622
34856 0.000678867699906249
34857 0.000938951579276236
34858 0.000725673425769897
34859 0.000626631406939605
34860 0.000760445332475901
34861 0.000957418772932586
34862 0.000732065120453077
34863 0.000769140398200879
34864 0.000943749293324546
34865 0.000745315910790664
34866 0.000775252116553768
34867 0.000850800747571218
34868 0.000720613384531388
34869 0.000686814253004491
34870 0.000685880293572452
34871 0.000808094681082683
34872 0.000757024305471475
34873 0.000882578118034035
34874 0.000823689796222487
34875 0.000610436972891748
34876 0.000792458237856761
34877 0.000763306731211378
34878 0.000659950393144725
34879 0.000727557326989711
34880 0.000773481315498439
34881 0.000878641051519311
34882 0.000796586467847492
34883 0.000759246733644763
34884 0.000809079653335405
34885 0.000633564091387728
34886 0.000802475502685736
34887 0.000743511486646076
34888 0.000739123772407274
34889 0.000861958432771519
34890 0.000739942622079656
34891 0.000775616445146731
34892 0.000840943973363125
34893 0.000736458095095641
34894 0.000718271035036936
34895 0.000734461160102354
34896 0.000798503325060164
34897 0.000906136868912758
34898 0.000798937269552455
34899 0.000899594457193378
34900 0.000922888209843405
34901 0.000765450176569062
34902 0.000778002317562315
34903 0.000705725376127574
34904 0.000746378815884809
34905 0.00077823372007379
34906 0.000741485457167963
34907 0.000634752409310234
34908 0.00084304218002546
34909 0.000621551762858972
34910 0.000793611776550383
34911 0.000882632488381434
34912 0.000728457621127651
34913 0.000739881087763859
34914 0.000745012989731938
34915 0.000746940738353897
34916 0.000849577621607585
34917 0.000659490576659427
34918 0.000794344407613573
34919 0.000693724241518482
34920 0.00076371313282736
34921 0.000814602868477162
34922 0.000872062366610626
34923 0.000813589089816712
34924 0.00079425378909558
34925 0.000843986931921474
34926 0.000660272326651269
34927 0.000834480086562005
34928 0.000807434541626593
34929 0.000779378192783318
34930 0.000862757861762459
34931 0.00076204155398522
34932 0.000815275442764131
34933 0.000859054826876377
34934 0.000698432050289138
34935 0.000850498256240337
34936 0.000915098121359241
34937 0.000678685655633727
34938 0.000814439508307138
34939 0.000653543843976428
34940 0.00068890777199265
34941 0.000676310439988411
34942 0.00072985988669662
34943 0.000666393742589611
34944 0.000711249977512396
34945 0.000906446565900131
34946 0.00083262999692608
34947 0.000847115873257221
34948 0.000795065738341815
34949 0.000764503138663561
34950 0.000625107805331446
34951 0.000743431938653518
34952 0.00083337894114577
34953 0.000747228844608445
34954 0.000833572449873499
34955 0.000672180449316081
34956 0.000768188122645809
34957 0.000695396638353007
34958 0.000720449442664729
34959 0.00083498929083039
34960 0.000750185275879937
34961 0.00079445680274662
34962 0.000756619253426481
34963 0.000692025713972579
34964 0.000633942377335043
34965 0.000623538415300886
34966 0.000631079041833074
34967 0.000638837967572307
34968 0.0008551287989889
34969 0.000684290621606638
34970 0.000834256136524152
34971 0.000765974456979032
34972 0.000655810286413139
34973 0.000663576676806517
34974 0.000839471105186145
34975 0.000717498214372444
34976 0.000635093214442132
34977 0.000653866541879174
34978 0.000585845167020269
34979 0.000642799171260266
34980 0.000815224854838216
34981 0.000712759318139439
34982 0.000760326666781807
34983 0.000719486678818607
34984 0.000593427312734655
34985 0.000645556565593806
34986 0.000878564082180986
34987 0.000812091747138189
34988 0.000782776372757727
34989 0.000828068902560976
34990 0.000739891651129607
34991 0.000728043664505994
34992 0.000760078553666498
34993 0.000853438264570814
34994 0.000773480285975261
34995 0.000889983107523656
34996 0.000740025446040408
34997 0.000700824573234412
34998 0.000710002038571592
34999 0.000592650697595246
35000 0.000799281999872913
35001 0.000730758295690866
35002 0.000792663697487234
35003 0.000569227953869822
35004 0.000823658074287466
35005 0.000938988772164394
35006 0.00072076590156088
35007 0.000742547168881451
35008 0.000699947429554792
35009 0.000785491462103601
35010 0.000853721601814327
35011 0.000602180632795914
35012 0.000805316773822806
35013 0.000812117344203867
35014 0.000768519330717143
35015 0.000628129200677954
35016 0.00079591260542575
35017 0.000889189239314408
35018 0.000782440037721132
35019 0.000732705692775508
35020 0.000798028789158199
35021 0.00080971357240618
35022 0.000829889254129978
35023 0.000675655567108683
35024 0.000822985074226054
35025 0.000643257609697369
35026 0.000818882746980258
35027 0.000739945881917189
35028 0.000767851315824326
35029 0.000871825996037907
35030 0.000748355054676689
35031 0.000626855779228196
35032 0.000825020339417071
35033 0.000793484116247656
35034 0.000882663864000333
35035 0.000657446891211229
35036 0.000798451508516205
35037 0.000777278681411102
35038 0.0008132318897785
35039 0.00072821729953731
35040 0.000731900854929982
35041 0.000807580435229231
35042 0.00076975936826494
35043 0.000775718093822105
35044 0.000808451428394153
35045 0.000755530221498065
35046 0.000607254147523594
35047 0.000859799405293806
35048 0.000648260670226217
35049 0.000739626155010934
35050 0.000750895912780551
35051 0.000741784132116474
35052 0.000760779554831226
35053 0.000714665572047212
35054 0.000768787179359415
35055 0.000758218211903431
35056 0.00074003833578983
35057 0.000609497649908671
35058 0.000831376067159365
35059 0.000862705756309121
35060 0.000777232537858474
35061 0.000600769848744179
35062 0.000741799743433448
35063 0.000850872301019917
35064 0.000709551364943817
35065 0.000843055390966108
35066 0.000707126971475956
35067 0.000859836876414218
35068 0.000792143483628085
35069 0.000685087441462771
35070 0.000729265253253561
35071 0.000704858589707156
35072 0.000814447295836318
35073 0.000769277248759781
35074 0.000844405747309383
35075 0.000763820229568503
35076 0.000773040281939244
35077 0.000688555663255284
35078 0.000673983807155383
35079 0.00082314175505197
35080 0.000754342421427416
35081 0.000640443948289125
35082 0.000809588343351189
35083 0.000859079339898474
35084 0.000870063055512473
35085 0.000697827001434939
35086 0.000712045970451101
35087 0.000756206729924552
35088 0.00074497839712153
35089 0.000791788527676868
35090 0.000653583694584687
35091 0.000659654005999387
35092 0.000886817637370586
35093 0.000734284396056577
35094 0.000715482279260367
35095 0.000880635080515107
35096 0.000592773539363855
35097 0.00075881459451496
35098 0.000825626760478081
35099 0.000864792078876695
35100 0.000828440201014075
35101 0.000850762989241588
35102 0.000809635855310847
35103 0.000772658597098427
35104 0.000769278354492692
35105 0.000822248621604929
35106 0.00100214760130237
35107 0.0010377453802478
35108 0.000919845766888821
35109 0.00087009551885348
35110 0.000644754973954118
35111 0.000934752567422822
35112 0.000896586322003359
35113 0.000822683821357507
35114 0.000917932307378212
35115 0.000686808233960772
35116 0.000710776339826158
35117 0.000968677611145328
35118 0.000664833151435336
35119 0.000770491388550645
35120 0.000818093439617423
35121 0.000761784088653461
35122 0.00068901492593825
35123 0.000909884381681488
35124 0.00083200765467958
35125 0.000759968708065614
35126 0.000730200934379164
35127 0.000797344914408413
35128 0.000730870035219924
35129 0.000746299895583785
35130 0.000752089278851319
35131 0.000665856705953755
35132 0.00087119202457884
35133 0.00080151493266611
35134 0.000550646938337119
35135 0.000834535525319596
35136 0.000816666381517405
35137 0.000655990495430335
35138 0.00067216555706681
35139 0.000827424720415321
35140 0.000875932301367829
35141 0.000865683003841803
35142 0.00100042356188714
35143 0.000695299123601903
35144 0.000856051621567332
35145 0.000753659282969997
35146 0.000828682474923178
35147 0.000792669485289544
35148 0.000813824364566828
35149 0.000695454476764388
35150 0.000737328147746776
35151 0.000800609624452096
35152 0.000849037487280014
35153 0.000742682035708855
35154 0.00084375200582905
35155 0.000739262102876343
35156 0.000695243241591846
35157 0.000760593398576766
35158 0.000911806916306306
35159 0.000699391850266275
35160 0.000786369767246361
35161 0.000888192401361488
35162 0.000779694072116608
35163 0.000680239867930089
35164 0.000752749538032139
35165 0.000655427926362114
35166 0.000782546415586367
35167 0.000919053666684187
35168 0.000812532058804935
35169 0.000623038597022027
35170 0.000764769924275569
35171 0.000736525946969172
35172 0.000660760988196148
35173 0.000780394385105612
35174 0.000813385467093269
35175 0.000584697464635231
35176 0.000884330253977796
35177 0.000583839232793216
35178 0.000647964754306022
35179 0.000740516689890714
35180 0.000842556277042751
35181 0.000774812559805656
35182 0.000719430826871719
35183 0.000853570589943514
35184 0.000772424186239004
35185 0.000672275729394607
35186 0.000786251422754797
35187 0.000645064615132799
35188 0.000754432446067251
35189 0.000766937615903687
35190 0.000853227294473745
35191 0.000910131987245343
35192 0.000722684546788288
35193 0.000714950977984093
35194 0.000862074247167707
35195 0.000812157054795844
35196 0.000725195573368435
35197 0.000786060222791623
35198 0.000781122441393317
35199 0.000539109870449765
35200 0.000728599978381254
35201 0.000716927376917909
35202 0.000617559460166473
35203 0.000665427097010294
35204 0.000586521564368359
35205 0.000717831875435147
35206 0.000922561317047096
35207 0.000729328146713012
35208 0.000878055661206786
35209 0.000708453263164001
35210 0.000739181034627495
35211 0.000722204395436717
35212 0.000717820669261547
35213 0.00065702562719134
35214 0.000762718665013815
35215 0.000767636488277538
35216 0.000816246708144472
35217 0.000633944712592468
35218 0.000671028972897994
35219 0.000643041084006797
35220 0.000719120536905384
35221 0.000790346531225987
35222 0.000702077672066566
35223 0.000763497386174916
35224 0.000775095781830419
35225 0.000794506176405293
35226 0.000681593264470413
35227 0.000869827949869615
35228 0.000808112657168276
35229 0.000709931845425008
35230 0.000759219764890654
35231 0.000640377260153521
35232 0.000627638490707426
35233 0.000802611609144389
35234 0.000898359110428826
35235 0.000775549183754125
35236 0.000738546144443422
35237 0.000722595866710654
35238 0.000659881693576012
35239 0.000721678355920947
35240 0.000785668540037082
35241 0.000816656243638928
35242 0.000733195306969095
35243 0.000776312684499564
35244 0.000669758279815408
35245 0.000665796368053334
35246 0.000751578605276402
35247 0.0009273236285229
35248 0.000722855136897705
35249 0.00080524613905673
35250 0.000616770017499424
35251 0.000802640066118969
35252 0.000795939179490186
35253 0.000739647819248617
35254 0.000656215984273216
35255 0.000674890436918063
35256 0.000799421265323264
35257 0.000715756432179978
35258 0.000811448505374591
35259 0.000681252480739845
35260 0.000685932994632176
35261 0.000719708168840124
35262 0.00080898117592403
35263 0.000725429459260239
35264 0.000815664396692564
35265 0.000902819349248645
35266 0.000820073147599222
35267 0.000736790179584904
35268 0.000671957106101971
35269 0.00076997075850634
35270 0.000795421804924933
35271 0.000683164939698342
35272 0.000705252884621284
35273 0.000599645503156323
35274 0.000893500504301432
35275 0.000885948864064912
35276 0.000831772265821163
35277 0.00077293222232315
35278 0.000663872931862615
35279 0.000795323565704714
35280 0.000752130694071308
35281 0.000783730566569343
35282 0.00078844524507069
35283 0.00069461888191998
35284 0.000689534978194894
35285 0.000783036979414405
35286 0.000712885101747989
35287 0.000815816831027342
35288 0.000589756016260614
35289 0.000832150859400331
35290 0.000805868656848259
35291 0.000795234827666907
35292 0.000848686754303802
35293 0.000678505218165886
35294 0.000791064517181012
35295 0.000808693264998202
35296 0.000893414651465305
35297 0.00079995960684029
35298 0.000789575328812748
35299 0.00072364729997857
35300 0.000643925422850913
35301 0.000780817104569178
35302 0.000834633436652334
35303 0.000685978667414779
35304 0.000775328880134256
35305 0.000760110369968595
35306 0.000733992881601639
35307 0.00060000578450033
35308 0.000807762723313604
35309 0.000767515725431811
35310 0.000702292494496786
35311 0.00071108274408013
35312 0.000616105688705463
35313 0.000638331765662584
35314 0.000737651879478923
35315 0.000920417233169234
35316 0.00074304316729286
35317 0.000876666652080366
35318 0.000632656963403223
35319 0.000808284930490865
35320 0.000663571433422903
35321 0.000779209145986619
35322 0.000687386786912426
35323 0.000678002968315449
35324 0.000689844819015417
35325 0.000787320758241033
35326 0.000754342170158009
35327 0.000895504861120379
35328 0.000636679930002027
35329 0.000853452634664714
35330 0.000745354734365429
35331 0.000658292129678243
35332 0.000751891061550564
35333 0.000842195844260284
35334 0.000864048909765811
35335 0.00075025032725434
35336 0.000914175800404537
35337 0.000790356214755315
35338 0.000850145061920113
35339 0.000825273157651888
35340 0.000689817616538576
35341 0.000670363742718888
35342 0.000736389100262643
35343 0.000688119251439159
35344 0.000718704922777611
35345 0.000751750836739692
35346 0.000668416998309388
35347 0.000825274282423961
35348 0.000798870733264392
35349 0.000695561342218433
35350 0.00083371666870564
35351 0.000824623232289325
35352 0.000654723104059165
35353 0.000678678654525705
35354 0.000762387921102197
35355 0.000837382288059676
35356 0.000785305187370533
35357 0.000815406844643922
35358 0.000698139200283933
35359 0.000910932150466213
35360 0.000684438388933472
35361 0.000812656703549451
35362 0.00079283471016397
35363 0.000755732889164855
35364 0.000945830074111355
35365 0.000695110169560321
35366 0.000817006206329116
35367 0.0008275116918053
35368 0.00082376111854692
35369 0.000762646330583295
35370 0.000785846933597523
35371 0.000772683398220386
35372 0.000576538975870563
35373 0.000751869865320962
35374 0.000856143119297406
35375 0.000832773079434246
35376 0.000740734924219278
35377 0.000844484992855798
35378 0.000944169475232829
35379 0.00085288652179013
35380 0.000824047287965967
35381 0.000763064326099687
35382 0.000760281001968304
35383 0.000714642545943396
35384 0.000754181202528445
35385 0.000711417904659088
35386 0.000900592077520111
35387 0.000776712636166518
35388 0.000846445207474729
35389 0.000790864515192039
35390 0.000891993603609051
35391 0.000740366332262408
35392 0.000741547099456174
35393 0.000797411214999342
35394 0.000924717820184309
35395 0.000752321915375102
35396 0.000787541041950145
35397 0.000805560206779583
35398 0.000664069895133055
35399 0.000826456012672523
35400 0.000783919488609481
35401 0.000682531995499551
35402 0.000976765095833032
35403 0.00069362524075102
35404 0.000706566391995352
35405 0.000835311988716567
35406 0.000824636277766734
35407 0.000749784948544245
35408 0.000775999781031655
35409 0.000720048179060735
35410 0.000788605840690663
35411 0.000748514733222638
35412 0.000667966959752796
35413 0.000689456339253012
35414 0.00079288663589014
35415 0.000888258097235274
35416 0.000832764353790252
35417 0.0009058358191316
35418 0.000715483139300798
35419 0.000787593165576005
35420 0.00069329101654109
35421 0.000848750363788864
35422 0.00063339082812822
35423 0.000795582264614524
35424 0.000837001745006466
35425 0.000778748826741929
35426 0.000739723826122353
35427 0.000754792033185942
35428 0.000818201398083351
35429 0.00075370351647354
35430 0.000840335327467795
35431 0.000829769315659881
35432 0.000641821111325196
35433 0.000654044916252941
35434 0.000598673032362763
35435 0.000674451102543847
35436 0.000823907954674473
35437 0.000778937024108188
35438 0.000777235109436687
35439 0.000729927714686703
35440 0.000928508877497522
35441 0.000844784585342555
35442 0.000738017881085625
35443 0.000931213369995143
35444 0.000746107375947778
35445 0.000896055149579461
35446 0.000733962417521058
35447 0.000891521484679016
35448 0.000751835961099143
35449 0.00074668573231731
35450 0.000737038441565059
35451 0.00076499218810164
35452 0.000630825289562836
35453 0.000893808084827023
35454 0.000658313038059927
35455 0.000843619396886148
35456 0.000727775093406045
35457 0.000662102156256437
35458 0.000694244621106228
35459 0.000777267962570779
35460 0.000932708657697563
35461 0.000745883539741431
35462 0.000777530650128739
35463 0.00069140012987338
35464 0.000916654844451701
35465 0.000827829830232617
35466 0.000700153310352511
35467 0.000824642221189601
35468 0.00087077736025905
35469 0.000722325560092832
35470 0.000764501209985135
35471 0.000760290067158747
35472 0.000669358842804571
35473 0.000746019433988648
35474 0.000680233692654885
35475 0.000713719141039445
35476 0.000739105473545047
35477 0.000894821798415519
35478 0.000871621180887802
35479 0.000745382059138521
35480 0.000765290524117358
35481 0.000782322947804722
35482 0.00069453166160176
35483 0.000651543333336807
35484 0.000743851914253769
35485 0.000584521171799693
35486 0.000777587762100046
35487 0.000842326548471875
35488 0.000787351611318262
35489 0.000822609458795894
35490 0.000920780474510075
35491 0.000814219269167475
35492 0.000742550915390411
35493 0.00078137967472417
35494 0.000661789037112378
35495 0.000853782198913152
35496 0.000687172021903437
35497 0.000627342695738788
35498 0.00081213115109144
35499 0.000719904054904206
35500 0.0007203668372732
35501 0.000729251887869282
35502 0.000767423740865559
35503 0.000597420136302031
35504 0.000700935984523379
35505 0.000773474258422987
35506 0.000762723383622932
35507 0.000801244929953353
35508 0.00082122961352255
35509 0.000849305361668023
35510 0.00080300494652761
35511 0.000765078438921838
35512 0.000758533411204708
35513 0.000734408203233272
35514 0.000757310819171837
35515 0.00067327531424137
35516 0.000899005623795832
35517 0.000697826610784675
35518 0.000839671218398539
35519 0.000647468869389579
35520 0.000535981354938806
35521 0.00072154846644945
35522 0.000770858623502909
35523 0.000784730744988304
35524 0.000735700831339813
35525 0.000801279033137216
35526 0.000667400117794695
35527 0.000669273827994759
35528 0.000729235903922987
35529 0.000897817406505591
35530 0.00081773905141779
35531 0.00085206125315676
35532 0.000672036995675448
35533 0.000792976963421864
35534 0.000623799041880523
35535 0.000749425701701863
35536 0.000784434324932153
35537 0.000774756297816175
35538 0.000750049469156576
35539 0.000841199202324507
35540 0.000943524164400516
35541 0.000801409598551257
35542 0.000755750422655226
35543 0.000822972633079819
35544 0.000836655323274598
35545 0.000817854201729613
35546 0.000684789489461502
35547 0.000689816996960113
35548 0.000821701986539842
35549 0.000668949967036663
35550 0.000770888712742249
35551 0.000661813873978445
35552 0.000771854933085651
35553 0.000773557291955002
35554 0.000664279662401799
35555 0.000611909274061911
35556 0.000921979326571681
35557 0.000610405151708897
35558 0.000684325363419815
35559 0.0008849649601416
35560 0.000756492142108341
35561 0.000640521201469117
35562 0.000689641986095209
35563 0.00086243594729379
35564 0.000726763987943831
35565 0.000817646020195117
35566 0.000856265283745303
35567 0.000712950980023772
35568 0.00065750544537122
35569 0.000758419226116276
35570 0.000723289548907271
35571 0.000544618366944882
35572 0.000709855540418346
35573 0.0010522827494106
35574 0.000779818269651125
35575 0.000573761759458962
35576 0.000787014249948213
35577 0.000597365311140322
35578 0.000792931519715094
35579 0.000946089416348781
35580 0.000928330343679021
35581 0.000840946761166726
35582 0.000807379299959431
35583 0.000813523855317492
35584 0.000704480548394001
35585 0.000647034034568785
35586 0.000773586709009293
35587 0.000569794458881228
35588 0.000727468998945459
35589 0.000845809824252235
35590 0.000767112850814056
35591 0.000651077025596893
35592 0.000730531371469115
35593 0.000773158913643002
35594 0.000721007170781644
35595 0.000581163122657186
35596 0.000734335176386339
35597 0.000740918906699053
35598 0.000658111706533106
35599 0.0008039410725162
35600 0.000817907385657611
35601 0.0007080880867268
35602 0.000737549899931594
35603 0.000621324926626618
35604 0.000812796673254883
35605 0.00063947438186301
35606 0.000731244163823502
35607 0.000799024377139409
35608 0.000752062374896485
35609 0.000785974832567563
35610 0.00077829712921237
35611 0.000733733825278719
35612 0.000724924095328806
35613 0.000788197648332517
35614 0.000762018257624156
35615 0.000760092243689062
35616 0.000646242759885201
35617 0.000671019792940742
35618 0.000552932043060519
35619 0.000692994777628191
35620 0.000653725398748279
35621 0.000663501386711478
35622 0.000857061755020282
35623 0.000717039120171523
35624 0.000748784663287291
35625 0.000926308540914063
35626 0.00076450168643611
35627 0.000821939509810623
35628 0.00082531507417465
35629 0.000722049322412706
35630 0.000820446993706638
35631 0.000873098994657886
35632 0.000974125588787946
35633 0.000851281944711768
35634 0.000783872958210366
35635 0.000862149105126255
35636 0.000822513845853348
35637 0.00069632983460944
35638 0.000703257631507778
35639 0.0008250947419712
35640 0.000708131293257794
35641 0.000877056898670245
35642 0.000833997017985821
35643 0.000770506291982448
35644 0.000774976500393765
35645 0.000730595678087058
35646 0.000644500591563368
35647 0.000822983209804646
35648 0.00063518746642876
35649 0.000699551792450542
35650 0.000706998695450074
35651 0.000788698074688873
35652 0.000827098287168402
35653 0.000679922365427439
35654 0.000892479781079372
35655 0.000693370186375318
35656 0.000642220242337518
35657 0.000752400991228111
35658 0.000703186307517021
35659 0.000732272934944356
35660 0.000686500778362397
35661 0.00101474332564084
35662 0.000872982110356341
35663 0.000775719761601478
35664 0.000748025596615244
35665 0.000900427193623434
35666 0.000736594287469943
35667 0.00067290307936222
35668 0.000698184838579531
35669 0.000852130749096379
35670 0.000772062316415481
35671 0.000745430145319119
35672 0.000728171664862839
35673 0.000570120846176207
35674 0.000824987885720709
35675 0.000708116278805069
35676 0.00062508939862026
35677 0.000815962543920874
35678 0.000818873000280734
35679 0.000773053485196016
35680 0.000713778775948708
35681 0.000752271272359492
35682 0.0006513887435017
35683 0.000742617875356398
35684 0.000805911998038858
35685 0.000866147703368247
35686 0.000687770323039742
35687 0.000743305401183405
35688 0.000636084783861491
35689 0.000828600360416929
35690 0.00061998777691379
35691 0.000744385120755821
35692 0.000798741687756751
35693 0.000707126624330672
35694 0.000652940682435985
35695 0.000733484548703424
35696 0.000855677069419598
35697 0.000590510814317521
35698 0.000715570663354819
35699 0.000724977859377922
35700 0.00063685914463371
35701 0.000651449104388529
35702 0.000848046222716393
35703 0.00055708328647469
35704 0.0007514086408035
35705 0.000644993343653625
35706 0.000884162746456928
35707 0.000780261420581489
35708 0.000684439463719362
35709 0.000897566929781987
35710 0.000776569481296143
35711 0.000755192910371752
35712 0.000773054306643287
35713 0.000835037500873904
35714 0.000791516973089068
35715 0.000746874241602412
35716 0.000704203593297286
35717 0.000888476108597588
35718 0.000591051635372257
35719 0.000735248272960576
35720 0.000592189656278499
35721 0.000676737752429342
35722 0.000751877831549623
35723 0.000662079471656923
35724 0.000731866369376497
35725 0.000852660594523032
35726 0.000652819509363196
35727 0.000750262269028844
35728 0.000786178105437227
35729 0.00072263540048316
35730 0.000753140009058093
35731 0.000715707901831181
35732 0.000765563552573139
35733 0.000737572701687225
35734 0.00073682403860818
35735 0.000761780322439084
35736 0.000843209057681336
35737 0.000807382319995801
35738 0.000622575868704911
35739 0.000672205661157938
35740 0.000835863183372322
35741 0.000683737178919402
35742 0.000869235410948459
35743 0.000752211811049983
35744 0.000767688706197091
35745 0.000792419023218679
35746 0.000715918578193553
35747 0.000717985857044887
35748 0.000805822696749246
35749 0.000728718139510794
35750 0.00069905710576252
35751 0.000727309273768141
35752 0.000761363790798962
35753 0.000585995287563552
35754 0.000845244146585004
35755 0.000738707994529097
35756 0.000638477891306474
35757 0.000814173567049903
35758 0.000663322256296147
35759 0.000784236141519221
35760 0.000810805797626668
35761 0.000766643411594184
35762 0.000701522569378664
35763 0.000794473783891223
35764 0.000607044081111204
35765 0.000824263441964132
35766 0.000684633439968639
35767 0.000640923264501762
35768 0.000729622525671025
35769 0.000693878514157004
35770 0.000641328368610804
35771 0.00074159043390225
35772 0.000756828339324026
35773 0.000862729745902295
35774 0.000751037673134251
35775 0.000814893110941919
35776 0.000765950445548769
35777 0.000722609076695393
35778 0.000659179603180949
35779 0.000865803465751175
35780 0.000877809715726224
35781 0.000801882403317052
35782 0.000788900047918358
35783 0.000650996285294553
35784 0.000764016924198143
35785 0.000884770735328232
35786 0.000622273252415833
35787 0.000856463145800228
35788 0.000736307697772972
35789 0.000940200703347762
35790 0.000966969591556364
35791 0.000664565854539883
35792 0.000810376073309343
35793 0.000883807103654746
35794 0.000670987534364228
35795 0.000815651567867605
35796 0.000920548641596921
35797 0.000762301325794444
35798 0.0010163767599178
35799 0.000791989915920851
35800 0.00070204157127153
35801 0.000714752510897051
35802 0.000628206915497496
35803 0.000757495408378895
35804 0.000669873483855008
35805 0.000630708146574187
35806 0.00083373839046107
35807 0.000722207119412651
35808 0.000739057498595324
35809 0.000795135571257386
35810 0.00094286673336888
35811 0.000669079814016457
35812 0.000773915203055603
35813 0.000799193250215206
35814 0.000794191645831164
35815 0.000707017392355734
35816 0.000791561986390024
35817 0.000716722913929128
35818 0.00074400045790178
35819 0.000886368599046986
35820 0.000712079277262484
35821 0.000811628938156551
35822 0.000781571214978821
35823 0.000787138796746073
35824 0.000755530458533335
35825 0.000686803726395065
35826 0.000850503315206141
35827 0.000774669995585057
35828 0.000749270988427852
35829 0.000807862495249074
35830 0.000808122286949338
35831 0.000712295166155892
35832 0.000857432880702914
35833 0.000726995259646053
35834 0.000755863571687056
35835 0.000696766150439583
35836 0.000813986729178386
35837 0.000695315027771263
35838 0.000670872466345897
35839 0.000746480456944976
35840 0.000886784451279379
35841 0.000712838797530074
35842 0.000766858055697435
35843 0.000606003675683983
35844 0.000715163939089682
35845 0.000784587884437503
35846 0.00089510017853997
35847 0.000737785589290619
35848 0.000684149305155051
35849 0.000894768348957133
35850 0.000764061138972498
35851 0.000613225215111353
35852 0.000868919511486022
35853 0.000637491937604711
35854 0.000792565335835079
35855 0.000807607655551718
35856 0.000672903416687191
35857 0.000723016959056005
35858 0.000834496763524936
35859 0.000771629203036482
35860 0.000738246550527347
35861 0.000740020897571119
35862 0.000765282840811598
35863 0.000773487112666955
35864 0.000834179567190747
35865 0.000737731283336341
35866 0.00071736250316985
35867 0.0007634299332817
35868 0.00066202557553453
35869 0.000811585007661256
35870 0.000883900769039987
35871 0.000600943311141071
35872 0.000949193611482944
35873 0.000713685114587232
35874 0.000787717553756631
35875 0.000718575812017261
35876 0.000879794286079785
35877 0.000721876911755912
35878 0.000716036399135447
35879 0.00103804951246634
35880 0.000712304514548337
35881 0.000806444265906111
35882 0.00071872798592022
35883 0.000789109436571596
35884 0.000750250521897938
35885 0.000708215996361997
35886 0.000751784191166574
35887 0.000879788035409197
35888 0.000942158310553431
35889 0.000606963618280077
35890 0.000714966771633157
35891 0.000623431139250071
35892 0.000863943760692768
35893 0.00093925830971695
35894 0.000713810254103106
35895 0.000686055048588886
35896 0.00079292674945071
35897 0.000686971470477046
35898 0.000821223109785954
35899 0.000831512614570067
35900 0.000753668453149736
35901 0.000690233974426542
35902 0.000737234000524403
35903 0.000630203862650176
35904 0.000760120446275644
35905 0.000652421542109828
35906 0.000780442994030149
35907 0.000821617050062254
35908 0.000671830290405107
35909 0.000770967420879919
35910 0.000802898419099625
35911 0.000853247383261568
35912 0.000805175521901677
35913 0.00070679501603922
35914 0.00060952724136249
35915 0.000896591335073662
35916 0.000654097279877227
35917 0.000647796853757352
35918 0.000772856875329404
35919 0.000637205359796079
35920 0.000699065829203875
35921 0.000702567642234006
35922 0.000633061695084806
35923 0.000649714411152833
35924 0.000697021481108184
35925 0.000761563660698095
35926 0.000761012148600802
35927 0.000549781353889983
35928 0.000684307363904739
35929 0.000625804299337696
35930 0.000645522627172196
35931 0.000640605696344703
35932 0.000702867631636721
35933 0.000753109595735026
35934 0.000801784410996987
35935 0.000567970157735536
35936 0.000752823366418225
35937 0.000729456764162859
35938 0.000805586902139412
35939 0.000754706999106669
35940 0.000946202837860677
35941 0.00067801420229119
35942 0.000656121578937376
35943 0.000887322439359648
35944 0.000879471838364983
35945 0.000677979246701709
35946 0.000723862376040628
35947 0.000649711446615368
35948 0.000684049339792485
35949 0.000753163337193387
35950 0.000836533467661012
35951 0.000941239183539206
35952 0.000823651851167485
35953 0.000870425279212166
35954 0.000782037065715491
35955 0.000675264077276729
35956 0.000862454808201978
35957 0.000710438439875881
35958 0.000650934932323067
35959 0.000732091701256657
35960 0.000755627400313217
35961 0.000871045850930163
35962 0.000867630991889834
35963 0.000642427539264812
35964 0.00071283806134422
35965 0.000791350303212108
35966 0.000669269962371322
35967 0.00081564445580659
35968 0.000808566687307777
35969 0.000833205054315738
35970 0.000667862600644764
35971 0.000672257635159939
35972 0.000824751473368012
35973 0.000725214235559615
35974 0.000670510892977915
35975 0.000838660583885649
35976 0.000674177145423683
35977 0.000758858569535226
35978 0.000893819353069651
35979 0.000754467527297967
35980 0.000738523019441842
35981 0.000757581209637921
35982 0.000685951697727062
35983 0.000793555595307304
35984 0.000650187882933028
35985 0.000801426191197406
35986 0.000808399180573034
35987 0.000741566102257792
35988 0.000759354312126501
35989 0.000719280001140496
35990 0.000720636234766818
35991 0.000757425515906244
35992 0.000827806866984263
35993 0.000716399950840838
35994 0.000806890787077751
35995 0.000720199199713536
35996 0.000606691661062828
35997 0.000706824177911874
35998 0.000910081986824503
35999 0.000870413360889726
36000 0.000740167564827882
36001 0.000856411710198947
36002 0.000668976704463294
36003 0.000723998641427257
36004 0.0008157407819634
36005 0.000690320213893772
36006 0.000757781108435619
36007 0.000879935943048469
36008 0.000718108431380826
36009 0.000820328152731767
36010 0.000873521879671449
36011 0.000741411842630218
36012 0.000627934064302316
36013 0.000771615218017668
36014 0.000668109736785868
36015 0.000837434847658502
36016 0.000818488028459499
36017 0.000765547713733691
36018 0.000808698405166216
36019 0.000858036033996529
36020 0.000692388991476374
36021 0.000711847312422435
36022 0.000652516815749556
36023 0.000712855867979327
36024 0.000754401580111593
36025 0.000763596972012508
36026 0.000671006496942082
36027 0.00067762800091989
36028 0.000805258376650852
36029 0.000738271917951581
36030 0.000728628659727331
36031 0.000894594983018308
36032 0.000680931833410215
36033 0.000690978460198442
36034 0.000766328123269877
36035 0.000776378800961415
36036 0.000875875569510106
36037 0.000837521178039954
36038 0.000750391062043405
36039 0.000825499608250726
36040 0.000680581551692603
36041 0.000907140112188579
36042 0.000695642901807245
36043 0.000734863722979787
36044 0.000925141497238392
36045 0.000753112154717826
36046 0.000713144003481038
36047 0.000843788647501758
36048 0.000731156272801068
36049 0.000810999767927821
36050 0.000796391376832649
36051 0.000692971530779877
36052 0.00099965882891137
36053 0.000837246515996585
36054 0.000830551714240921
36055 0.00063951973717274
36056 0.000592572866797504
36057 0.000716509547244683
36058 0.000757065667153923
36059 0.000976505208322094
36060 0.00091562382442807
36061 0.000904902866201533
36062 0.000726954062482753
36063 0.000693197138822842
36064 0.000857379437800207
36065 0.000761185930591159
36066 0.000707751744293141
36067 0.000765401958554274
36068 0.000718490851618615
36069 0.000778219834407411
36070 0.000984444801930613
36071 0.00083493949384583
36072 0.000708086873534462
36073 0.00065611221726166
36074 0.000810560228790106
36075 0.000752845442759683
36076 0.000780107251790271
36077 0.000752255730252397
36078 0.00060268072565962
36079 0.000830148641212315
36080 0.000858127746717793
36081 0.000630469831187244
36082 0.000686864253427828
36083 0.000892463571918985
36084 0.000768653216148575
36085 0.000758490350328505
36086 0.000857682948972432
36087 0.000868226844014636
36088 0.000883657836252472
36089 0.000723423923099528
36090 0.000765447784993553
36091 0.00072337847253627
36092 0.000844031733359369
36093 0.000740840220054154
36094 0.000796484105762663
36095 0.000831579693116973
36096 0.000722635270479527
36097 0.000949550301037715
36098 0.000693303526603992
36099 0.000650112781555117
36100 0.000869641966160515
36101 0.000851797802523859
36102 0.000809313849589497
36103 0.000844608508938714
36104 0.000723766225114592
36105 0.000592784922848937
36106 0.00062548196824495
36107 0.000732964579699521
36108 0.00077049245487637
36109 0.000914123349762974
36110 0.000691339623025351
36111 0.000745196640108323
36112 0.000850064371742586
36113 0.000506074378381193
36114 0.000666656981234547
36115 0.000786403627223565
36116 0.000816747876800719
36117 0.000809851921310744
36118 0.000744800047919828
36119 0.000814866876118401
36120 0.000819510544309126
36121 0.000697766036580246
36122 0.000665486114302325
36123 0.000842599026783182
36124 0.000639978151725689
36125 0.000629475821423307
36126 0.000853975048747726
36127 0.000714513330233899
36128 0.000619707667807465
36129 0.000884062881276293
36130 0.000891738296389116
36131 0.000637924473083012
36132 0.000861249596816106
36133 0.00073992689926402
36134 0.000673362158078173
36135 0.000793507503355738
36136 0.000681178474263307
36137 0.000782782139097887
36138 0.000668956697484702
36139 0.000834948968014087
36140 0.000984175330586049
36141 0.000811059188024057
36142 0.000906214127913335
36143 0.000867152252274037
36144 0.000606354002035402
36145 0.000817254185517972
36146 0.000764594288740587
36147 0.000764890266201708
36148 0.000692346145727998
36149 0.000710770333789072
36150 0.000683963684386683
36151 0.000792625426076663
36152 0.000782500686160188
36153 0.000756054925600613
36154 0.000785654017415945
36155 0.000753082523748677
36156 0.000803799915231044
36157 0.000860638499952654
36158 0.000733264809264424
36159 0.000730181316036299
36160 0.000742266743505358
36161 0.00103487301554801
36162 0.000682731775515685
36163 0.000822448323051229
36164 0.000703800310088501
36165 0.000580228862248576
36166 0.000821989404018394
36167 0.000691866690097052
36168 0.000693183691836723
36169 0.000723808947358635
36170 0.000865033514627254
36171 0.000907259691138971
36172 0.00072540351043917
36173 0.000725329625135863
36174 0.000908194067818022
36175 0.000708097424907441
36176 0.000675898722383891
36177 0.000701359652289478
36178 0.000780959793125914
36179 0.000777196088859968
36180 0.000878264499274691
36181 0.000619401719437789
36182 0.000706209823884658
36183 0.000823976507682104
36184 0.000774307244717754
36185 0.000785488830291813
36186 0.000813433525831294
36187 0.00068450581676475
36188 0.000882570546874724
36189 0.000803993412871979
36190 0.00085781010107473
36191 0.000663611905244483
36192 0.000789623333614111
36193 0.000664982299485796
36194 0.000846710139130811
36195 0.000846326843035809
36196 0.000624663743016233
36197 0.000791541870154123
36198 0.000763509477857793
36199 0.000719957884678407
36200 0.000604807367146906
36201 0.000811563752419272
36202 0.000752158028227447
36203 0.000729407424616532
36204 0.000830010157250477
36205 0.000736994447580646
36206 0.000787394787089621
36207 0.000924639669084302
36208 0.000842238536175777
36209 0.000879276977358213
36210 0.000818211474042371
36211 0.000712488796657242
36212 0.000766935812033207
36213 0.000785365793942671
36214 0.000911720307738933
36215 0.000734241415739777
36216 0.000585357585095228
36217 0.000778048940679428
36218 0.000622946668295465
36219 0.000773546728562606
36220 0.000724166913754174
36221 0.00069931159591488
36222 0.000838385923208103
36223 0.000850959880148578
36224 0.000902517361514205
36225 0.000710505320418376
36226 0.000847235379709141
36227 0.000692605397855903
36228 0.000793815323178564
36229 0.000610186903642758
36230 0.000706966852547958
36231 0.000891054858667966
36232 0.000746776231950614
36233 0.00060549429180588
36234 0.000675429578692261
36235 0.000686547276056975
36236 0.000752702130049437
36237 0.000797070922556396
36238 0.000794529535567909
36239 0.000842222808947693
36240 0.000748659434937282
36241 0.000692415762801146
36242 0.000758597294175472
36243 0.000812761399737718
36244 0.00078444813684546
36245 0.000728288357093889
36246 0.00086940114272643
36247 0.000791730090680142
36248 0.000807831985405165
36249 0.000796347117914912
36250 0.000763651721265186
36251 0.000729096594434869
36252 0.000918420593415336
36253 0.000831173982102318
36254 0.000786697505897248
36255 0.000731355481725848
36256 0.000704978209075379
36257 0.000786268594350276
36258 0.000778043589673474
36259 0.000815598219533281
36260 0.000768234820877706
36261 0.000795343511730525
36262 0.000735888238125146
36263 0.00077935992663436
36264 0.000621268815643525
36265 0.000743420710074211
36266 0.000741522002872001
36267 0.000697803286430639
36268 0.000854398117656069
36269 0.000704634655373434
36270 0.000716997438439925
36271 0.000676411568860874
36272 0.000794925167807996
36273 0.000899345895842013
36274 0.00068819947630144
36275 0.000724270384848937
36276 0.000723542735039876
36277 0.000781264312679734
36278 0.000768039644325396
36279 0.000740269700803947
36280 0.00066996687518627
36281 0.000711523955870666
36282 0.000659885767210895
36283 0.000828794162584735
36284 0.000702623417880714
36285 0.000706165792385567
36286 0.000805212180101846
36287 0.000864323381594418
36288 0.000726535986392236
36289 0.000816121790669772
36290 0.000768841938527168
36291 0.000749428130377512
36292 0.000743213111142564
36293 0.000722469270196103
36294 0.000718424340625817
36295 0.000678322985603721
36296 0.000794370994586748
36297 0.000729155733948778
36298 0.000759654145728954
36299 0.00061010078750719
36300 0.000828239325984539
36301 0.000771210652270892
36302 0.000747430555051721
36303 0.000797038329308219
36304 0.000750352620259321
36305 0.000783483963596124
36306 0.00061285278482809
36307 0.000655842574574305
36308 0.000679114146486051
36309 0.00067414898124832
36310 0.000642598842382427
36311 0.000655524519214269
36312 0.000723085097676855
36313 0.000744078263014469
36314 0.000806368387799272
36315 0.000711354167352077
36316 0.000889057554975206
36317 0.000736740245255895
36318 0.000609743702247678
36319 0.000765008457196946
36320 0.000838198589683889
36321 0.000803422428163982
36322 0.000649780268066899
36323 0.000762725126192662
36324 0.000706927856070129
36325 0.000663078954935942
36326 0.000730066584250698
36327 0.000652020813667064
36328 0.000788665255448424
36329 0.00060928850451659
36330 0.000704156627014491
36331 0.000694827046378899
36332 0.000743145193380745
36333 0.000711811913801192
36334 0.000705026608552462
36335 0.000859247819994512
36336 0.00086813845203359
36337 0.000885907307913785
36338 0.000742318680486403
36339 0.000814729177622481
36340 0.000864293710872247
36341 0.000837601647506613
36342 0.000835999502669049
36343 0.000581667823479815
36344 0.00077806207717504
36345 0.000862634043338593
36346 0.000637275782312101
36347 0.000858413028840005
36348 0.000749794934067347
36349 0.000698540087567469
36350 0.000678982222795426
36351 0.000760221273961046
36352 0.000692987271841764
36353 0.000736755684940882
36354 0.000587440708989125
36355 0.000835752884005987
36356 0.000717734546013839
36357 0.000672678192612074
36358 0.000856842924159396
36359 0.000942048869848719
36360 0.000725402972303836
36361 0.000840358244129162
36362 0.000820633623413075
36363 0.000674603059221556
36364 0.00070596508367655
36365 0.000707076207787071
36366 0.000761813932768536
36367 0.00070262854256523
36368 0.000789923913110728
36369 0.000761013531250684
36370 0.000759677372444542
36371 0.000686023409591436
36372 0.000688624507254089
36373 0.000743299841208592
36374 0.000807393407201511
36375 0.00073342343200894
36376 0.000695337225540023
36377 0.000885942054243727
36378 0.000567124832141897
36379 0.000841176765743021
36380 0.000833463816201803
36381 0.000635806620714402
36382 0.000739253552825024
36383 0.00071731478154511
36384 0.000859665266569891
36385 0.000696490426747206
36386 0.000692650159503765
36387 0.000700884077187595
36388 0.000861154290631494
36389 0.000718800525953394
36390 0.000802539011400037
36391 0.000667145521568375
36392 0.000760703399816111
36393 0.000742832788366123
36394 0.000788559421026443
36395 0.000791392674395211
36396 0.000650221105659837
36397 0.000748058449989873
36398 0.000736870835523026
36399 0.000608512114808639
36400 0.000634984702693829
36401 0.000755098669019872
36402 0.000827399169128181
36403 0.000603914153421734
36404 0.000804623757005745
36405 0.00082303767450784
36406 0.000641323713632899
36407 0.000643884735618086
36408 0.000825094485980276
36409 0.000778316181553817
36410 0.000641422444517375
36411 0.000697936101539009
36412 0.000663376889848885
36413 0.000818838233216408
36414 0.000746158855743379
36415 0.000874496899652434
36416 0.000754615786658063
36417 0.000756853737885849
36418 0.000834911639978166
36419 0.000650025522460538
36420 0.000637509023587998
36421 0.000742569356343108
36422 0.00071689806015586
36423 0.000894168168721456
36424 0.000696640247884524
36425 0.000804116604965516
36426 0.000950011705493648
36427 0.000856816392080639
36428 0.000857978151642088
36429 0.000599218297852984
36430 0.000690848122349937
36431 0.000839656459991427
36432 0.000714053070813538
36433 0.000782823479107975
36434 0.000662090280692045
36435 0.000623777012835592
36436 0.000642745007706565
36437 0.000836732496547524
36438 0.000830911379217754
36439 0.000874077780772107
36440 0.00098440225507876
36441 0.000793354268289982
36442 0.000812643345814394
36443 0.000834305059671665
36444 0.000699889711717113
36445 0.000691090255596143
36446 0.000877647971224922
36447 0.000808468734501486
36448 0.000767297176825284
36449 0.000759681704966389
36450 0.00053337124415311
36451 0.000683259293920206
36452 0.000873347168889284
36453 0.000719926049130799
36454 0.000650832614561795
36455 0.000776069383129991
36456 0.000760576871078795
36457 0.00080347768289392
36458 0.000880612210164705
36459 0.000728598261860341
36460 0.000655448213527989
36461 0.000623836963223437
36462 0.000789274202935433
36463 0.000723870375133678
36464 0.000809704572148005
36465 0.000848472741688004
36466 0.000941973173397395
36467 0.00090037062112137
36468 0.000857303940103517
36469 0.00072954694158534
36470 0.000886312357375482
36471 0.000794441356329966
36472 0.000778989417662223
36473 0.000756649355572419
36474 0.000769071921615536
36475 0.000578311459381266
36476 0.000631302027401873
36477 0.000857036762297536
36478 0.000861194759074929
36479 0.000732710605020386
36480 0.000670946018513864
36481 0.00087613530523112
36482 0.000786079516840535
36483 0.000677082183511101
36484 0.000809991244034995
36485 0.000685683660198036
36486 0.000761776172951797
36487 0.000657909035413777
36488 0.000944204510070525
36489 0.000777573184768943
36490 0.000688841603297574
36491 0.000805184046598582
36492 0.000804991115744057
36493 0.000838777919152688
36494 0.000886648319535007
36495 0.00071571914193763
36496 0.000851773776153993
36497 0.000706798579154733
36498 0.000840502932741366
36499 0.00073818207896831
36500 0.00086729773211562
36501 0.000796948733118656
36502 0.000813532954191929
36503 0.000797163208196621
36504 0.000883173317893404
36505 0.000561986719264685
36506 0.000692495175065037
36507 0.000776615104353727
36508 0.000746769547470837
36509 0.000774065886601786
36510 0.000758563382330686
36511 0.000852557542806761
36512 0.000754922389335269
36513 0.00081230247262807
36514 0.000745163152028186
36515 0.000951619736842999
36516 0.000670916336686653
36517 0.000732532009600266
36518 0.000876670600675086
36519 0.000725278162527504
36520 0.00076910980173445
36521 0.000647514612932085
36522 0.000798688526659135
36523 0.000671049505604121
36524 0.000751445165400715
36525 0.000653864307325175
36526 0.000719957286073891
36527 0.000683499472565597
36528 0.000588042314347757
36529 0.000738614499496149
36530 0.000855327552213397
36531 0.000707820005268442
36532 0.000857260784612572
36533 0.000843563844811307
36534 0.000647102983735174
36535 0.00074813022440341
36536 0.000776748219965658
36537 0.000728076032869928
36538 0.00076752607987264
36539 0.00078889887714231
36540 0.000669587308474567
36541 0.000600549546877742
36542 0.000780583702286358
36543 0.000863436234622828
36544 0.000902908303104799
36545 0.000733805235935513
36546 0.000873114600914805
36547 0.000728088863195942
36548 0.00078569787105972
36549 0.0008531597776858
36550 0.000737744689339255
36551 0.000723198715429416
36552 0.000790006458936445
36553 0.000691665124261223
36554 0.000739800195145678
36555 0.00077763500147143
36556 0.000815293542401433
36557 0.00067047274040709
36558 0.000799670289391953
36559 0.000835156325328829
36560 0.000764249467405037
36561 0.000745879665944643
36562 0.000994006543786919
36563 0.000845274449849908
36564 0.000865159824910669
36565 0.000708292256656177
36566 0.000705761304661033
36567 0.000837255027340109
36568 0.00085458878981692
36569 0.000662610211294528
36570 0.000858558810276041
36571 0.000674767597391017
36572 0.000694397936717994
36573 0.000781983825642426
36574 0.000648801400110497
36575 0.000568971923194879
36576 0.000756594689091287
36577 0.000920015885907226
36578 0.000778834991050337
36579 0.000727234520176924
36580 0.000968986632606347
36581 0.000842634479708732
36582 0.000775329137691962
36583 0.000859628644168356
36584 0.000873629110800149
36585 0.000845604642468905
36586 0.000749174688335286
36587 0.00084736030272307
36588 0.000626649133100218
36589 0.000917729059406623
36590 0.000679723850979062
36591 0.000668642380690191
36592 0.00077803039583294
36593 0.000766940499605039
36594 0.000776967183844425
36595 0.000705170183103201
36596 0.000785367829841826
36597 0.000788155842801306
36598 0.000759302490045421
36599 0.000850149785972973
36600 0.000760046786522121
36601 0.000830624265034797
36602 0.00063580699218055
36603 0.000769427581322269
36604 0.000722275547695527
36605 0.00080006370139357
36606 0.000818794782580184
36607 0.000672093594646354
36608 0.000483631223862059
36609 0.000765800043975172
36610 0.000837750862157606
36611 0.000802535851097705
36612 0.000796612238042314
36613 0.000882277220181356
36614 0.000811368510299583
36615 0.000745035947688982
36616 0.00058886183197412
36617 0.000784285272549457
36618 0.000620583970885314
36619 0.00080132115418843
36620 0.000813263526557491
36621 0.000757106433871867
36622 0.000847580560745415
36623 0.000881162183866889
36624 0.00067982163468276
36625 0.000778882975554263
36626 0.000944616689532715
36627 0.000604150133459918
36628 0.000894727806471637
36629 0.000707895288148431
36630 0.000677657526930004
36631 0.000852302881462587
36632 0.000781130862491418
36633 0.000859097225776815
36634 0.000768106389169726
36635 0.000790310482287305
36636 0.000930137536871025
36637 0.000891199297587973
36638 0.000646144743578621
36639 0.00083655081727783
36640 0.000776110608614079
36641 0.000798252066653325
36642 0.000694187824016448
36643 0.000624277262173036
36644 0.000797409090603468
36645 0.000821006240960496
36646 0.000706408233423811
36647 0.000798707288364741
36648 0.000717677170881016
36649 0.000772239966364903
36650 0.00064400697404005
36651 0.000657955456603292
36652 0.000826800776898737
36653 0.000756019413727454
36654 0.000815791144656745
36655 0.000745340623862537
36656 0.000677045229746799
36657 0.00070241471040853
36658 0.000815127920638344
36659 0.00065459250985444
36660 0.000925075958171834
36661 0.000903631022925387
36662 0.000791960127440397
36663 0.000822301311234884
36664 0.000677256404394361
36665 0.000804045306269656
36666 0.000820803968187876
36667 0.000805533975109039
36668 0.000739630954615071
36669 0.000751348066239225
36670 0.000806064525616734
36671 0.000757900181065799
36672 0.000787938803991395
36673 0.000692954862678546
36674 0.000664562555802508
36675 0.000758819142294618
36676 0.000756043639856616
36677 0.000669411750732617
36678 0.000757521607403862
36679 0.000549199590827221
36680 0.000741933639368815
36681 0.000718182172641557
36682 0.000810978242340212
36683 0.000884501872011674
36684 0.000843230592060583
36685 0.000902410150878075
36686 0.000775919693125704
36687 0.000700839435372714
36688 0.000792149747460395
36689 0.000821981076778103
36690 0.000982074439317297
36691 0.000773794202455106
36692 0.000618282583774589
36693 0.000883908106583989
36694 0.000840879659405949
36695 0.000801577049990718
36696 0.000851745303333868
36697 0.000715265699846017
36698 0.000695351341774755
36699 0.000665980217558346
36700 0.000763795248156037
36701 0.000710560152312353
36702 0.000895479963557285
36703 0.000667512811922229
36704 0.000723466934795852
36705 0.000812266604258564
36706 0.000801649635217266
36707 0.000690557189080328
36708 0.000866268770563434
36709 0.000821421321329009
36710 0.000861060538792222
36711 0.000840201647681867
36712 0.00071434822723462
36713 0.000710863029964072
36714 0.000774540181576604
36715 0.000717056157399018
36716 0.000849799972627224
36717 0.00088129978027049
36718 0.000794615939603006
36719 0.000721142238974747
36720 0.000757260816385698
36721 0.000703883624688232
36722 0.000682633799878299
36723 0.000846284891620476
36724 0.000732159442320678
36725 0.000797090722638666
36726 0.000578398096797783
36727 0.000820026293590218
36728 0.000692450592464427
36729 0.000708059139228188
36730 0.000731953378999281
36731 0.000763096632910763
36732 0.000929021011745284
36733 0.000909098253165404
36734 0.000668558717029028
36735 0.000830890002866734
36736 0.000789253653303573
36737 0.000817721832866233
36738 0.000711058446404183
36739 0.000797066065643991
36740 0.000836957181821659
36741 0.000901119806446274
36742 0.000770942963224016
36743 0.000930572439989082
36744 0.000802601853303975
36745 0.000876883958467931
36746 0.000704449530965796
36747 0.000740422660751257
36748 0.00077539734168371
36749 0.000767758570161042
36750 0.000783917861689811
36751 0.000788331588927165
36752 0.000749466615893339
36753 0.000699777034397398
36754 0.000764836015724311
36755 0.000756040883570699
36756 0.000736749645983437
36757 0.000732328656453176
36758 0.0008001768696955
36759 0.000821450342423293
36760 0.000725209655265218
36761 0.000676265921049685
36762 0.000789335079747409
36763 0.000655517566178044
36764 0.000842024521066125
36765 0.000702635463245526
36766 0.000679033676652575
36767 0.000816379888073813
36768 0.00070724112422297
36769 0.000778505661746884
36770 0.000760999624190218
36771 0.000812721029244407
36772 0.000699618819862882
36773 0.000725333259308794
36774 0.000752000300590697
36775 0.000815400636748466
36776 0.000800632091830652
36777 0.000638958778996772
36778 0.000673103499162671
36779 0.00082661470984195
36780 0.00069180486499395
36781 0.000711030787106262
36782 0.000793516261444734
36783 0.000561735395025319
36784 0.00073926130446361
36785 0.000676937302738894
36786 0.000787443316139014
36787 0.000744559799114448
36788 0.000685972003669012
36789 0.00079462013770109
36790 0.000786276992851694
36791 0.000832946508382433
36792 0.00076690003034483
36793 0.000646021195172028
36794 0.000732013562531641
36795 0.000786811259973653
36796 0.000807428524991787
36797 0.000709179003197853
36798 0.000757998766675501
36799 0.000680629215863497
36800 0.000823552781195786
36801 0.000848138824696824
36802 0.000782508750735199
36803 0.000768065950474284
36804 0.000795780144474425
36805 0.00067573376747905
36806 0.000733993372173599
36807 0.000767182423974612
36808 0.000645467712480564
36809 0.000846325773151184
36810 0.000824670098675548
36811 0.000766755005636828
36812 0.000810442530776475
36813 0.000750305083176994
36814 0.000753570574238626
36815 0.000831444091647353
36816 0.000686405770492542
36817 0.00075206662182751
36818 0.00077806543891171
36819 0.00075312293027564
36820 0.000713977768401019
36821 0.00057038963998707
36822 0.00071211758990614
36823 0.000660044003276264
36824 0.000686549469965181
36825 0.000829378906675353
36826 0.000798286241032918
36827 0.000777398544138666
36828 0.000764802099375453
36829 0.000631749967085882
36830 0.000613489783083821
36831 0.000721574565940381
36832 0.000729848697292191
36833 0.000799082026959112
36834 0.000742371563750401
36835 0.0008728259544457
36836 0.000722918062376434
36837 0.00100372296849126
36838 0.000861253311690843
36839 0.000803795745042498
36840 0.000681024625391458
36841 0.000586052224422894
36842 0.00073911298751233
36843 0.000779129336294268
36844 0.000893310066322377
36845 0.000746095956771471
36846 0.000807739388458611
36847 0.000740344926652574
36848 0.000703525085386317
36849 0.000659015570969931
36850 0.000771883249092505
36851 0.000845147894689914
36852 0.000709402046448973
36853 0.000954474384777586
36854 0.000631574998991489
36855 0.000782492106376976
36856 0.000851238201483494
36857 0.000856224627778814
36858 0.000714395143540413
36859 0.000655397734740843
36860 0.000672838793686358
36861 0.00088793618146136
36862 0.000673264988270304
36863 0.000646054055821476
36864 0.000754289416166761
36865 0.000889497178680236
36866 0.000712491798070069
36867 0.000760886469971198
36868 0.000652337396523746
36869 0.000817031913500745
36870 0.000812361857351054
36871 0.000687728186825494
36872 0.0007980995954085
36873 0.000676395700053045
36874 0.000787468899873915
36875 0.000706324494585398
36876 0.000755720757913374
36877 0.000755288775433134
36878 0.000697493471893821
36879 0.000717627835326106
36880 0.000655846488709129
36881 0.000587083975612417
36882 0.000876606347697499
36883 0.000801085336649576
36884 0.00077359813512852
36885 0.000815497565750341
36886 0.000808204571545218
36887 0.000870715824353612
36888 0.000716200189273879
36889 0.000892383673834388
36890 0.000727393482202897
36891 0.000785421628697445
36892 0.000752008642541581
36893 0.00059609330857324
36894 0.00071874917694916
36895 0.000703472153176815
36896 0.000791206570658311
36897 0.000712621990289259
36898 0.00081034516989344
36899 0.000915096090262641
36900 0.000659383092337591
36901 0.000794736509753472
36902 0.000789775652243821
36903 0.000817291565585222
36904 0.000961585819023439
36905 0.000752528740096459
36906 0.000833902759432071
36907 0.000702398320097176
36908 0.000797162639682051
36909 0.000776934483570862
36910 0.000669816735056066
36911 0.000700139255846329
36912 0.000754822586276621
36913 0.000651062568877143
36914 0.000850270848651908
36915 0.000826554240348593
36916 0.000739593904990279
36917 0.000792024852062722
36918 0.000712014528166426
36919 0.00082538808605369
36920 0.00076338649314413
36921 0.000809928168841589
36922 0.000763347699564657
36923 0.000683577416909788
36924 0.000718174689315578
36925 0.000598251961763067
36926 0.000656926364600008
36927 0.000736426537725893
36928 0.000786541919419627
36929 0.000737564523099209
36930 0.000766224556874139
36931 0.000715295937552369
36932 0.000807192142425271
36933 0.000769178183464787
36934 0.000708166150727011
36935 0.000757501461711967
36936 0.000753788284811835
36937 0.000725884528247732
36938 0.000658734360282641
36939 0.000781150310763282
36940 0.000763635105417318
36941 0.00069928296836854
36942 0.000779401294828893
36943 0.000784397552335514
36944 0.000710582425382036
36945 0.00076354218676053
36946 0.000751142418521024
36947 0.000832398191575307
36948 0.00087497384920174
36949 0.00069415145364595
36950 0.000678876560328705
36951 0.00090780538702813
36952 0.000716684865927952
36953 0.000750626837101825
36954 0.000769489975460841
36955 0.000879710396042624
36956 0.000877358397788698
36957 0.000777857753518618
36958 0.000927493876310754
36959 0.000711167902824342
36960 0.000920352121255536
36961 0.000634162753266802
36962 0.000718231877443406
36963 0.000701643408744673
36964 0.000814520187370048
36965 0.00079739291429191
36966 0.00070004861511056
36967 0.000634749901496294
36968 0.000731410220583742
36969 0.000768222210320493
36970 0.000939165311546128
36971 0.000751609521088032
36972 0.000948230691227112
36973 0.000883408750741159
36974 0.000646176653801776
36975 0.000700612699591486
36976 0.00081383689639171
36977 0.000716017854873265
36978 0.000757591990010315
36979 0.000700542524111775
36980 0.000727017880001211
36981 0.000726891957556795
36982 0.000933951911348771
36983 0.000690826694834341
36984 0.000793831667978222
36985 0.000689669049585314
36986 0.000707653692216454
36987 0.000662924010827281
36988 0.000774052735297762
36989 0.00080372765642533
36990 0.000768405860188189
36991 0.00081944684387587
36992 0.000821170040311067
36993 0.000714799403297223
36994 0.000670280694892229
36995 0.000682198909315139
36996 0.000701799785592548
36997 0.00068224834003802
36998 0.000786856036438321
36999 0.000924752615350236
37000 0.000872164251366863
37001 0.000793220221173017
37002 0.000790073937299328
37003 0.000892396007472706
37004 0.000715909504999686
37005 0.00067403912102832
37006 0.000714462483522768
37007 0.000718236095529403
37008 0.00079833780856754
37009 0.000713883606200583
37010 0.000832907654950851
37011 0.000621107814184439
37012 0.000720459827136901
37013 0.000926034371507629
37014 0.000802604550038585
37015 0.000693634170671902
37016 0.000833821712008324
37017 0.000879402770115448
37018 0.00077721263974897
37019 0.000766215704622717
37020 0.000889044207765347
37021 0.000739405107828957
37022 0.000720712676742965
37023 0.00067761743751314
37024 0.000789183081813626
37025 0.000668201399269777
37026 0.000797707039389616
37027 0.000681693046682596
37028 0.000620200624963893
37029 0.000850828071796535
37030 0.000775271140332239
37031 0.000822713671431759
37032 0.000711895565480773
37033 0.000885382969450873
37034 0.000623365527100852
37035 0.000748052512169922
37036 0.000788260396870783
37037 0.000810292533043137
37038 0.000787062135985192
37039 0.000737895893604132
37040 0.000834256231091207
37041 0.000745821248234461
37042 0.000691622032291364
37043 0.000642684109874382
37044 0.000716204579848579
37045 0.000947864998909495
37046 0.000624639591244636
37047 0.000853719383914351
37048 0.000744133717336736
37049 0.000633363178834117
37050 0.000691109684943974
37051 0.000730905920623291
37052 0.000855225779252569
37053 0.000687759967118352
37054 0.000688507425305299
37055 0.000593059091168619
37056 0.000765343107719286
37057 0.000745186450335265
37058 0.00082803028192525
37059 0.000756041925048779
37060 0.000788874987740475
37061 0.00064563843771377
37062 0.000773508362551772
37063 0.000803742576075573
37064 0.000801498789278718
37065 0.000721075141737022
37066 0.000869105079656817
37067 0.000724209692043921
37068 0.000708199866779629
37069 0.000828205660459923
37070 0.000697161669786707
37071 0.000842013547558738
37072 0.000793027773747672
37073 0.000722271471957984
37074 0.000690075087821351
37075 0.000771311495874821
37076 0.000963091207040011
37077 0.000781622587912035
37078 0.000725322419958613
37079 0.000711662553034228
37080 0.000625185885101622
37081 0.000711831365684624
37082 0.000712925027372263
37083 0.000740740408475628
37084 0.000744008323520935
37085 0.000775394230491336
37086 0.000773586573333257
37087 0.000725515695794976
37088 0.000715105095730231
37089 0.000893861673104046
37090 0.000679301749876868
37091 0.000805862937075174
37092 0.00077030472503882
37093 0.000755960836372681
37094 0.000716115530791761
37095 0.000700116911474029
37096 0.000804937483679785
37097 0.000732551031807275
37098 0.000774350590069846
37099 0.000866607094296985
37100 0.000785955314760492
37101 0.000894294173352463
37102 0.00076809417901382
37103 0.000781426260541559
37104 0.000740371908987951
37105 0.00076395951326694
37106 0.000728804515958464
37107 0.000832950662724852
37108 0.000775205914845137
37109 0.000679968468434752
37110 0.000775078438666919
37111 0.000648419465592825
37112 0.000784290117438427
37113 0.000719097788733142
37114 0.000765676424703805
37115 0.000589635094066176
37116 0.000680253506065863
37117 0.000737459724696716
37118 0.000676794771638636
37119 0.00076012841397466
37120 0.000632100907039905
37121 0.000904224741826094
37122 0.000828640643885613
37123 0.00082366300368175
37124 0.000871259953383362
37125 0.00075009829932747
37126 0.000752971572611689
37127 0.000759391094063319
37128 0.000584631816448023
37129 0.000585985662956291
37130 0.000894666825561604
37131 0.000636365467762612
37132 0.000795946687022547
37133 0.000751575267993459
37134 0.000695387384699296
37135 0.000661540735758749
37136 0.000796184480556548
37137 0.000796473246960419
37138 0.000695855907372711
37139 0.000629230859553219
37140 0.000658973884348874
37141 0.000736229698249278
37142 0.000736056132049203
37143 0.000752716414578814
37144 0.000708905629007682
37145 0.000820344968293718
37146 0.000765423459512628
37147 0.000852384691769593
37148 0.00072604977543728
37149 0.000857533846838836
37150 0.000771898430385058
37151 0.000704492260094153
37152 0.000726695865622757
37153 0.000762462749601792
37154 0.000736818837992514
37155 0.00089197402503199
37156 0.000685060667761067
37157 0.000804784426769286
37158 0.000859989001815144
37159 0.000721253836577343
37160 0.000913683924878788
37161 0.000712250163518222
37162 0.000700944620649699
37163 0.000802615678676646
37164 0.000746445924698271
37165 0.000809428519733169
37166 0.00070428579942909
37167 0.000924644378714942
37168 0.000769714218308479
37169 0.000769582677828345
37170 0.000829746045975211
37171 0.000562531792638368
37172 0.000677970930971203
37173 0.000553569530502752
37174 0.000845925067866625
37175 0.00070103041531262
37176 0.000808259290610039
37177 0.000787268905122051
37178 0.000817783369110317
37179 0.000633839405762976
37180 0.00072500798601343
37181 0.000741799748775442
37182 0.000682112103410279
37183 0.000833332078955947
37184 0.000667971036389312
37185 0.000780824346690012
37186 0.000868641463315495
37187 0.00068856133164971
37188 0.000760118080122098
37189 0.000764476384406004
37190 0.000781426878159632
37191 0.000771189448224544
37192 0.000797899365179513
37193 0.000725170877323977
37194 0.000822535177844848
37195 0.000709317372387685
37196 0.000807283656799258
37197 0.000818055377506739
37198 0.00064096054771705
37199 0.000573662166372982
37200 0.000789061128867555
37201 0.000750340257479653
37202 0.000661677235886704
37203 0.000706460023278823
37204 0.000816949987026745
37205 0.000833394749254311
37206 0.000851533608435769
37207 0.000838470067310917
37208 0.000807199023140802
37209 0.000696277829807865
37210 0.000722100387294788
37211 0.000708234347327878
37212 0.000810817437231604
37213 0.000673005075315458
37214 0.000797766961608137
37215 0.000775230018624516
37216 0.000678764400117884
37217 0.00056794763346791
37218 0.000805702517456711
37219 0.000818695682336066
37220 0.000859932124391478
37221 0.000949010414784245
37222 0.000782002975064763
37223 0.000710730695058611
37224 0.000851716599894043
37225 0.000698779502736071
37226 0.000718467575264258
37227 0.000763798948847396
37228 0.000676785192723378
37229 0.000805468698871247
37230 0.000739102684012513
37231 0.000973875756261801
37232 0.00080697416375125
37233 0.000687925395554475
37234 0.000824468236944058
37235 0.000821018242654626
37236 0.000620127717972318
37237 0.000743991138609468
37238 0.000644207817771273
37239 0.000699322302531035
37240 0.000868278532916503
37241 0.000721092122900986
37242 0.000845940320028375
37243 0.000795208942140086
37244 0.000726768317109916
37245 0.000779321628872671
37246 0.000852982343117304
37247 0.000805303605585048
37248 0.000959614606726919
37249 0.000881493547656003
37250 0.000812748068228653
37251 0.000608221537242474
37252 0.000864877228316456
37253 0.000872035057823949
37254 0.000724047284654233
37255 0.000827697883578237
37256 0.000707617229996915
37257 0.000765168169737844
37258 0.000897182062872118
37259 0.000741301853737897
37260 0.000691874119096657
37261 0.000814341263813587
37262 0.000740454430563164
37263 0.000863930270992658
37264 0.000810638475436552
37265 0.000742339532149643
37266 0.000641779657628766
37267 0.000803849539706714
37268 0.000636157088916101
37269 0.000639818143866161
37270 0.000756074201156899
37271 0.000734874254973006
37272 0.000801280172228543
37273 0.000817018898043195
37274 0.000845154045942111
37275 0.000742041805881748
37276 0.000784863392595638
37277 0.000651963628761056
37278 0.000804415063375335
37279 0.000636083217423888
37280 0.000741444620569189
37281 0.000859239239245017
37282 0.000737307792620152
37283 0.000900170750292872
37284 0.000784468815867018
37285 0.000799123277422964
37286 0.000852112972883791
37287 0.000659660707148428
37288 0.000758518555648878
37289 0.000694701199676473
37290 0.000962521916800146
37291 0.000769814128548651
37292 0.000764086735876203
37293 0.000691611784712295
37294 0.000578860105230632
37295 0.000562792521677266
37296 0.000883325150199553
37297 0.000725261990907744
37298 0.00088364739045846
37299 0.000774804116726303
37300 0.000766984134847948
37301 0.000701166465941321
37302 0.000808168158790715
37303 0.000785535039042041
37304 0.000811708202764809
37305 0.000677161411181541
37306 0.000711281525581254
37307 0.000688236441465526
37308 0.000734856607321134
37309 0.00072909434155199
37310 0.00084115643859741
37311 0.00071077271008078
37312 0.00066784561307354
37313 0.000710707550228014
37314 0.000647729451409056
37315 0.000837615850635699
37316 0.000736641789241266
37317 0.00103459754700953
37318 0.00071417444302642
37319 0.000791702105133415
37320 0.000709805049178287
37321 0.000864160845893376
37322 0.000880104813361693
37323 0.000639280709475752
37324 0.000771917426465747
37325 0.000692473063513969
37326 0.000858623092861156
37327 0.00068638869923411
37328 0.000679081589994505
37329 0.000633113964641518
37330 0.000781484689881374
37331 0.000808663813507718
37332 0.000782337700888078
37333 0.000659164123957894
37334 0.000764645337096283
37335 0.0007935759944573
37336 0.000618873489620388
37337 0.000788241186460522
37338 0.000876659774564745
37339 0.000804186009603825
37340 0.000494969666732811
37341 0.000732437210497725
37342 0.000828194920348622
37343 0.000805519991430704
37344 0.000684019627391198
37345 0.000748754231422107
37346 0.000734971716581278
37347 0.000740125347674703
37348 0.00084576350813701
37349 0.0007208024527581
37350 0.000717688926387174
37351 0.000802261295665466
37352 0.000898550613542145
37353 0.000764191617129628
37354 0.000671575135763457
37355 0.000685751134638313
37356 0.000633183464810467
37357 0.00079694496831905
37358 0.000699084153650695
37359 0.000704969146128312
37360 0.000652591953652062
37361 0.000837935022367466
37362 0.000806786318190113
37363 0.000601683455414633
37364 0.000759481636151764
37365 0.000793130691018544
37366 0.000742314714655971
37367 0.000803570846046826
37368 0.00074550350815242
37369 0.000836416667841558
37370 0.000755065089015554
37371 0.000606401701607424
37372 0.00090189844350692
37373 0.000694192900094031
37374 0.000812576684501054
37375 0.00071644234903038
37376 0.000815983172919311
37377 0.000788769600024845
37378 0.000708959754631982
37379 0.00073386628817413
37380 0.000705581432371077
37381 0.000834645878663892
37382 0.000768368421302501
37383 0.000854903251466071
37384 0.000848727151550188
37385 0.000689606257761261
37386 0.000676423053592634
37387 0.000845446024037247
37388 0.000701330309204729
37389 0.000847407776177723
37390 0.000672700133964858
37391 0.000816516833923884
37392 0.000835546366382364
37393 0.000799368311567944
37394 0.000662133859577386
37395 0.000696549776867561
37396 0.000729660943298634
37397 0.000706720783554171
37398 0.000612758959650926
37399 0.000735075737288039
37400 0.000666732892380732
37401 0.000727734273500048
37402 0.000891358033770838
37403 0.000725871411861067
37404 0.000560859080328613
37405 0.00074820171563053
37406 0.000764944836589228
37407 0.000758516028725674
37408 0.000705872943612523
37409 0.000869900076866691
37410 0.000680714184725138
37411 0.000796075068892881
37412 0.000676671261521967
37413 0.000871067509583515
37414 0.000780045958243156
37415 0.000879497856624876
37416 0.000735174408720092
37417 0.000824846118783349
37418 0.000686999270619643
37419 0.000691945302723941
37420 0.000580996077256763
37421 0.000748085288404115
37422 0.000693969075349781
37423 0.000853434747269894
37424 0.000752316949239074
37425 0.000769535482231113
37426 0.000593983691048749
37427 0.000736513000466987
37428 0.000754944084563463
37429 0.000742974767328683
37430 0.00071000912080926
37431 0.000681394205640252
37432 0.000758737916342384
37433 0.000792036254740047
37434 0.000771020179646053
37435 0.000747746011320322
37436 0.000706289864399063
37437 0.000744559990404657
37438 0.000891655784394247
37439 0.000626946053787291
37440 0.000749999523401103
37441 0.00080914374192985
37442 0.000784056943699911
37443 0.000738469431228143
37444 0.000700597121411333
37445 0.000677867660304122
37446 0.000764427984295797
37447 0.000874176259563211
37448 0.000688620232439116
37449 0.000657179981008576
37450 0.000646332341813366
37451 0.00078156883917921
37452 0.000697476791953994
37453 0.000724569264511869
37454 0.000643790654193953
37455 0.000817041528492655
37456 0.000809470083569219
37457 0.000675147544876719
37458 0.000796519923901668
37459 0.000844190639557472
37460 0.000824302328881445
37461 0.000713838987906267
37462 0.000637292234435895
37463 0.000804876394930621
37464 0.000747727126659173
37465 0.000819129099132501
37466 0.000956796641303422
37467 0.000746447234732928
37468 0.00089889811187156
37469 0.000760187053097598
37470 0.000672014791586985
37471 0.000869297276983135
37472 0.000735441770521553
37473 0.000637172959898005
37474 0.000785632335183241
37475 0.000652226437583256
37476 0.000736628880458829
37477 0.000644142125728673
37478 0.000662419933350045
37479 0.000726051811906394
37480 0.000646725658526783
37481 0.000812801041131039
37482 0.000830611640016172
37483 0.000630280478246538
37484 0.000741866277839418
37485 0.000911189289341096
37486 0.000813655744439931
37487 0.00087371391796271
37488 0.000683144909508455
37489 0.000756863133354501
37490 0.000885132499307762
37491 0.000790146691777122
37492 0.000814133958812059
37493 0.000645821942094715
37494 0.000704857874128873
37495 0.000783813736075121
37496 0.000913206095762364
37497 0.000768362688008041
37498 0.000797180532574341
37499 0.000758074578467652
37500 0.00084035867592364
37501 0.000709804410587037
37502 0.00064300088040213
37503 0.000916895770539363
37504 0.00072806016687535
37505 0.000565872940287893
37506 0.000887335071187177
37507 0.000753018429439337
37508 0.000858651546502377
37509 0.000761401053203739
37510 0.000604924996999186
37511 0.000762488392231799
37512 0.000652996772709584
37513 0.00073010612159678
37514 0.000803148253052286
37515 0.000606890971194189
37516 0.000736349549927757
37517 0.00075007906783118
37518 0.000725901257345018
37519 0.00074112101601417
37520 0.000710856350300303
37521 0.000910683296281412
37522 0.000870989152634248
37523 0.000885200961789918
37524 0.000614595289745654
37525 0.000719565037722604
37526 0.000816377103311472
37527 0.000678268752492581
37528 0.000776588247053933
37529 0.000567097506902454
37530 0.000843718212492168
37531 0.000745949928381736
37532 0.000780295714366579
37533 0.000811460232900181
37534 0.000697693645396923
37535 0.000858887167565726
37536 0.000728486042618261
37537 0.000642334593482894
37538 0.000884116617839541
37539 0.000860793791084217
37540 0.000674267681880182
37541 0.000737675888957177
37542 0.000742209908364081
37543 0.000928385818455644
37544 0.000771693643342137
37545 0.000882906247459781
37546 0.000760247074595863
37547 0.000717746421433273
37548 0.000701227739204294
37549 0.000713699902714817
37550 0.000730725339534101
37551 0.000755349217475189
37552 0.000822910653869956
37553 0.000856280604368754
37554 0.000747357686774647
37555 0.000894343458449667
37556 0.000812298268869375
37557 0.000856907124655151
37558 0.00076924697952069
37559 0.000698573961121797
37560 0.000761530076871137
37561 0.000689296595417723
37562 0.000683116132463713
37563 0.000844286599132911
37564 0.00075214845782481
37565 0.000699250337454166
37566 0.000618241258400549
37567 0.000723005867296816
37568 0.000829293543997923
37569 0.000738981033319577
37570 0.000827299206923531
37571 0.000781881647316806
37572 0.000725978562907286
37573 0.000844661117171213
37574 0.000794740617965951
37575 0.000850561425481943
37576 0.000700574921350075
37577 0.000764515559117082
37578 0.00072244810763213
37579 0.000934189643882007
37580 0.00065420884982975
37581 0.000808970943176063
37582 0.00084366100804689
37583 0.000824595832450835
37584 0.00066347424683177
37585 0.000836501975848297
37586 0.00079815551027714
37587 0.000984251062298602
37588 0.000778228936066513
37589 0.000872886014978841
37590 0.000591499975845109
37591 0.000720643383730661
37592 0.000705952036150588
37593 0.000672426126181888
37594 0.000877937799108861
37595 0.000806294301906927
37596 0.000928011837142668
37597 0.000642664014015962
37598 0.000866174692712602
37599 0.000779215194827521
37600 0.000759594318370001
37601 0.000749478772965855
37602 0.000694533105914923
37603 0.000756711876936596
37604 0.000693700271578558
37605 0.000776825295030104
37606 0.00075449901441502
37607 0.000729961826757971
37608 0.000813829576584158
37609 0.000770083862159479
37610 0.000729778136636813
37611 0.000705840583446062
37612 0.000778637515599187
37613 0.000749332805621622
37614 0.00090618315448771
37615 0.000726387671632471
37616 0.000738853283077055
37617 0.000607345183128288
37618 0.000819897879301744
37619 0.0008988165390772
37620 0.000679680480314366
37621 0.0009826516045717
37622 0.000636323194909973
37623 0.00058997770137485
37624 0.000723639684013344
37625 0.000658997162052461
37626 0.000798508549968358
37627 0.000699750556079577
37628 0.000742511491583345
37629 0.000903014819012923
37630 0.000788328378950578
37631 0.000863145310831741
37632 0.000804034754762906
37633 0.000686693705342036
37634 0.000880774631898545
37635 0.000790686526607292
37636 0.000863431960061832
37637 0.000866898578808694
37638 0.000680678393414
37639 0.000611156630799935
37640 0.000921926971704269
37641 0.000836404586892434
37642 0.000754183690648581
37643 0.000635134812265961
37644 0.000805437722581678
37645 0.000804319676421543
37646 0.000756014025500199
37647 0.000838213206566573
37648 0.00062148874943902
37649 0.000773479118526676
37650 0.000680260676635156
37651 0.000711911684143446
37652 0.000630878885158535
37653 0.000708577320406025
37654 0.000795134307395319
37655 0.00078809576550957
37656 0.000849773333711153
37657 0.000889574356895191
37658 0.000881996464475751
37659 0.000617548997367649
37660 0.000755191508318809
37661 0.000763430886837188
37662 0.000818015184429029
37663 0.000786331033859918
37664 0.000632768611890879
37665 0.000892867794959114
37666 0.000657392624368195
37667 0.000850980967357697
37668 0.000767100856179216
37669 0.000685569844975934
37670 0.000716240841791746
37671 0.000721925960324325
37672 0.000761550583253579
37673 0.000711637547724655
37674 0.000777798493992007
37675 0.000884503414747505
37676 0.000813915760877176
37677 0.000977909860044229
37678 0.000871538376150835
37679 0.000667185232108362
37680 0.000864352556140114
37681 0.000719560269204516
37682 0.000638833645722301
37683 0.000871725262279235
37684 0.000605818352360892
37685 0.000672917827326528
37686 0.000753643669864084
37687 0.000760137507543481
37688 0.000758443342091113
37689 0.000724804965167594
37690 0.000745533766178628
37691 0.000812947391844826
37692 0.000630424900330049
37693 0.000854941331485176
37694 0.000843238436933651
37695 0.000669134367455967
37696 0.00070483462089575
37697 0.00084691122022153
37698 0.000816945797201058
37699 0.000855894048347749
37700 0.000784889407294898
37701 0.000743644854868913
37702 0.000630042457425836
37703 0.00086384599787887
37704 0.00081530677564902
37705 0.000834154126944599
37706 0.000702305542638588
37707 0.000573125662617241
37708 0.000649268441389789
37709 0.000755827203094331
37710 0.000843161897331874
37711 0.000787417287136994
37712 0.000713538434074475
37713 0.00064643564632127
37714 0.000751937313491394
37715 0.000745404411686463
37716 0.000780973655666063
37717 0.000861898250529431
37718 0.000879375024129757
37719 0.0007334931260942
37720 0.000687670831343687
37721 0.000803280769416679
37722 0.000736556087437181
37723 0.000728027524279799
37724 0.000634754915199578
37725 0.000858940505740063
37726 0.0008315688697508
37727 0.000771763424579923
37728 0.000756541655387982
37729 0.000769248025367199
37730 0.000819076973162866
37731 0.00072993024913648
37732 0.000732056577215108
37733 0.000643108594577398
37734 0.000936898898234879
37735 0.000792543217773132
37736 0.000596190553533593
37737 0.000616888580955866
37738 0.000698865063610547
37739 0.000651884516742816
37740 0.000752977612201026
37741 0.000786077523014979
37742 0.000680866879618286
37743 0.000639361627676137
37744 0.000879215244779264
37745 0.000714337997097006
37746 0.000725962768373566
37747 0.000702006687132405
37748 0.000751933582339775
37749 0.000826213379910831
37750 0.000707019414355675
37751 0.000837012534978849
37752 0.000820733649941258
37753 0.000932241596937449
37754 0.000845105702810082
37755 0.000843921867074164
37756 0.000771235936539991
37757 0.000866545434452457
37758 0.000675369207269468
37759 0.000788399646431364
37760 0.000903776800330237
37761 0.000753829439683983
37762 0.000667817513283763
37763 0.00060326012904789
37764 0.000681190865745171
37765 0.00081847115653146
37766 0.000692536749062233
37767 0.000751975660734301
37768 0.000832760135697469
37769 0.000756276941710843
37770 0.000775269222629711
37771 0.000833084517410936
37772 0.000826406280843574
37773 0.000769316454463715
37774 0.000754268151064024
37775 0.000698134034012449
37776 0.000977595243153974
37777 0.000713823267905596
37778 0.000645539268484383
37779 0.000904900670953999
37780 0.000839227228937098
37781 0.000870673741345701
37782 0.000719777172614772
37783 0.000756778673540545
37784 0.000853728032440336
37785 0.000865694564376257
37786 0.000858755274678551
37787 0.000847788005460769
37788 0.000607235271146985
37789 0.000775380089544178
37790 0.00066992843085497
37791 0.00066042533489562
37792 0.000770820362153401
37793 0.00067728148799619
37794 0.000923522813924665
37795 0.000742729834116544
37796 0.00071785771580756
37797 0.000757774433768341
37798 0.000823649912800755
37799 0.000917638771142144
37800 0.000729304184334225
37801 0.000801273178826089
37802 0.000746776096283179
37803 0.000688323816324138
37804 0.000628961188535881
37805 0.00080315119499793
37806 0.00079234025672956
37807 0.000752670416424684
37808 0.000886766146198008
37809 0.000732000878921041
37810 0.000860849054977932
37811 0.000653483803149119
37812 0.000865726138278615
37813 0.000681020433224958
37814 0.000748135630479986
37815 0.000887905248979887
37816 0.000828194440075438
37817 0.00068333957260721
37818 0.000872068747147048
37819 0.000772853814655477
37820 0.000800435947232401
37821 0.000815396871061771
37822 0.000803006616319494
37823 0.000786241870124083
37824 0.000628480067622991
37825 0.000838681412942081
37826 0.000713017502561755
37827 0.000612263349200297
37828 0.000775842943352402
37829 0.000798701293727109
37830 0.000700739765317788
37831 0.000735288573107788
37832 0.000782048997554496
37833 0.000996018515463582
37834 0.000869459195004764
37835 0.00080204746537595
37836 0.000819879978046393
37837 0.000748610255679868
37838 0.000785674616687937
37839 0.000822326300756139
37840 0.00103605757105196
37841 0.00081364376762709
37842 0.000755059170108177
37843 0.000770815100459888
37844 0.000749818602026997
37845 0.000845940439073062
37846 0.000686326716851309
37847 0.000629849458348195
37848 0.000808952540754568
37849 0.000687508295129544
37850 0.000795413341995416
37851 0.000829164669743036
37852 0.000687889603482223
37853 0.000788136731139359
37854 0.000822128706200801
37855 0.000883569256761331
37856 0.000785052841222581
37857 0.000691351851957072
37858 0.000649384998341426
37859 0.000707089758737775
37860 0.000690067903908362
37861 0.000839044457728458
37862 0.000817246057276467
37863 0.000799522645537293
37864 0.000639490112210201
37865 0.000687238423149836
37866 0.000778566851258301
37867 0.000805093717584588
37868 0.000875881973046272
37869 0.00077996298089471
37870 0.000840013250486805
37871 0.000721273086304641
37872 0.000720195926050994
37873 0.000717333016557823
37874 0.000770489613713216
37875 0.000787906553284261
37876 0.000716137180551679
37877 0.000793145613022659
37878 0.000641957276000496
37879 0.000646776485652741
37880 0.000860593607470143
37881 0.000730001413365006
37882 0.000869625236805793
37883 0.000788303836863552
37884 0.000637267870044429
37885 0.000775654870169903
37886 0.000817510482079759
37887 0.000742156458288314
37888 0.000625315509807357
37889 0.000787013180128091
37890 0.00073914339375008
37891 0.000680990120921041
37892 0.000909515727137015
37893 0.00071219113716607
37894 0.000686522465531084
37895 0.000606782675971956
37896 0.000687573157536148
37897 0.000630136592358097
37898 0.000700628688880552
37899 0.000899572033136914
37900 0.000819396533194979
37901 0.000821675465476663
37902 0.000792720544986735
37903 0.000834553313444243
37904 0.000884340292848119
37905 0.000740056243825116
37906 0.000655774520420515
37907 0.000652520477317985
37908 0.000921967501099853
37909 0.000857580888533734
37910 0.000741380118097669
37911 0.000911827490162019
37912 0.000603513048289856
37913 0.000803466881916636
37914 0.00082556809109578
37915 0.000923198788827611
37916 0.000642737888742928
37917 0.000803327141431479
37918 0.000672841435929083
37919 0.000969892644674471
37920 0.000686403351957702
37921 0.000866891106147358
37922 0.000679728693256762
37923 0.000894452901610355
37924 0.000646959421035807
37925 0.000724193686190503
37926 0.000882570372116102
37927 0.000594442514592822
37928 0.000764750960411731
37929 0.000739793249641881
37930 0.000946952564056917
37931 0.000685067791252552
37932 0.000736126369806973
37933 0.000955440017402846
37934 0.000732518508405288
37935 0.000479801079464121
37936 0.000881794708312486
37937 0.000722359655660628
37938 0.000780826767569632
37939 0.000948755701634256
37940 0.0008337987227795
37941 0.000671816830366765
37942 0.000753616555785411
37943 0.000909660621708465
37944 0.000708184767676401
37945 0.000706584688122041
37946 0.000688933170069645
37947 0.000777206503877601
37948 0.000794277043289829
37949 0.000545380628963095
37950 0.000898334653087853
37951 0.000769426811190088
37952 0.000799854861170737
37953 0.000616486776834256
37954 0.000672281230283176
37955 0.00067921021181339
37956 0.000803849157112534
37957 0.000803509943538614
37958 0.000562315416561677
37959 0.000592517522336183
37960 0.000725959253606905
37961 0.000824787438728154
37962 0.000715667365523368
37963 0.000775049370422549
37964 0.00072121672321475
37965 0.000747820979077422
37966 0.000782318193641381
37967 0.000702808805174892
37968 0.000976846210906595
37969 0.000767697009835904
37970 0.000641803190271663
37971 0.000653187314672057
37972 0.000688197743573092
37973 0.000857628406988288
37974 0.000712185053460399
37975 0.000672922915914594
37976 0.000759147154946482
37977 0.00083928625185538
37978 0.000907291196801411
37979 0.000511947734161146
37980 0.000814198753140968
37981 0.000949283449118811
37982 0.000737261027141438
37983 0.000830180904000339
37984 0.000693971703707136
37985 0.000993910437252362
37986 0.000737721061511259
37987 0.000700930618924233
37988 0.000819095202718277
37989 0.000898442402782877
37990 0.000764203028346279
37991 0.000749716194412368
37992 0.000838397706822441
37993 0.000586055627180548
37994 0.000815935753988246
37995 0.000821808987377458
37996 0.000751992062078634
37997 0.000735461185259843
37998 0.000623212382429129
37999 0.000759151769687587
38000 0.000639121795628248
38001 0.000913804042069841
38002 0.000754102345974002
38003 0.000807376846069929
38004 0.000653037445665178
38005 0.000732180522885657
38006 0.000803465297512137
38007 0.000748629954304606
38008 0.000787611729749915
38009 0.000812480656303792
38010 0.000733223213338675
38011 0.00100026713490569
38012 0.00080847063535891
38013 0.000709399405257311
38014 0.000722035136950208
38015 0.000701559578371912
38016 0.000762340228882016
38017 0.000870763923627003
38018 0.000720768327680612
38019 0.000929236739858395
38020 0.000821877001653871
38021 0.000763993490580891
38022 0.000852506248001488
38023 0.000762591079621955
38024 0.000720607615213022
38025 0.000716267553870517
38026 0.000666229723315907
38027 0.000664658128543193
38028 0.000904842872159027
38029 0.000819413517330737
38030 0.000767025952564377
38031 0.000745266915374856
38032 0.000870823108253561
38033 0.000796629082315145
38034 0.000735967351230678
38035 0.000740224655525648
38036 0.000636854347267564
38037 0.00078774170973469
38038 0.000887166657047487
38039 0.000788457426811641
38040 0.000858021547706433
38041 0.000615559604387466
38042 0.000889892852575507
38043 0.000739660063041294
38044 0.000804110412983067
38045 0.000811955858806804
38046 0.000787412484892424
38047 0.000801880504133004
38048 0.000840937895015651
38049 0.000639580018976883
38050 0.000821625045640838
38051 0.000698274521064178
38052 0.000858431204429945
38053 0.000822019541243786
38054 0.000599236757568647
38055 0.000914875515226031
38056 0.000855591917515777
38057 0.000686566573673752
38058 0.000662689757563931
38059 0.000732947191784295
38060 0.000810693529824421
38061 0.000773296801401319
38062 0.000839768518561875
38063 0.000659362022676123
38064 0.000720100279200403
38065 0.000657105718199369
38066 0.000792086616988185
38067 0.000810509290108319
38068 0.000677229840334321
38069 0.000822877514773849
38070 0.000798811428111139
38071 0.000738099255118748
38072 0.000816832255367813
38073 0.000803061134557002
38074 0.000700563470074562
38075 0.000842960296541364
38076 0.000622928941306138
38077 0.000869252523432576
38078 0.000846788424457025
38079 0.000697644854601834
38080 0.000759386177592482
38081 0.000789859258305221
38082 0.000765965486299935
38083 0.00077393919993905
38084 0.000779399256053776
38085 0.000762186893587883
38086 0.000693190836450073
38087 0.000765059456402992
38088 0.000804224686365961
38089 0.000762311172873781
38090 0.000829459313081962
38091 0.000807988836853711
38092 0.000766473615860604
38093 0.000748968358113189
38094 0.000593622642517056
38095 0.000764590960868651
38096 0.000723283040085633
38097 0.000763064372733448
38098 0.000731271800739485
38099 0.000861973712685458
38100 0.000838777759858625
38101 0.000604777044479834
38102 0.000742934365561783
38103 0.000759886098346941
38104 0.000877242015458787
38105 0.000772847929770234
38106 0.00067459677303339
38107 0.000634825153483172
38108 0.00067451119095645
38109 0.000713388003494093
38110 0.000754215872021212
38111 0.000791885946766822
38112 0.000747984493010444
38113 0.000680522676704904
38114 0.000616124103633489
38115 0.000640569490940857
38116 0.000734748771221605
38117 0.000793037581580746
38118 0.000729289693993021
38119 0.00080615250235605
38120 0.000708886830126059
38121 0.000730484157041056
38122 0.000853717749527731
38123 0.000882511360380491
38124 0.000768332836372533
38125 0.000664618053222786
38126 0.000836308107752673
38127 0.000849844246037297
38128 0.00071203983185395
38129 0.000630593171591742
38130 0.000742562262663854
38131 0.000914801945454816
38132 0.000835672499749352
38133 0.000749670729751438
38134 0.000626081500603364
38135 0.000865681030072383
38136 0.000719205460696784
38137 0.000729634680897324
38138 0.000807045660950493
38139 0.000760445814782966
38140 0.000868785372669553
38141 0.000679596079907819
38142 0.000784029036911417
38143 0.000762047439566615
38144 0.000610645874451939
38145 0.000776518356970543
38146 0.00095652921088883
38147 0.000797810221161276
38148 0.000781008206161645
38149 0.000916722320006848
38150 0.000837825419868279
38151 0.000831853727628845
38152 0.000917299761408744
38153 0.000770589138901354
38154 0.000777543513162363
38155 0.000758302803808289
38156 0.000741780162487203
38157 0.000583611836677936
38158 0.000718783618212921
38159 0.000767268067799916
38160 0.0007520075226617
38161 0.000896526206924945
38162 0.000701001099477526
38163 0.000698972431954158
38164 0.000871683274502291
38165 0.000706786906869554
38166 0.000790873087939381
38167 0.000720893432256072
38168 0.000771995175930023
38169 0.000706492651242171
38170 0.000788833166800993
38171 0.000729617040345895
38172 0.000774508595380636
38173 0.000699946466485755
38174 0.000782336110928171
38175 0.000731129506774722
38176 0.00071291526518942
38177 0.000861332527351473
38178 0.000666764278907625
38179 0.000801345371376416
38180 0.000815240107780909
38181 0.000977515686528991
38182 0.000844245690013
38183 0.000766325671883615
38184 0.000702577017221543
38185 0.000782492470038921
38186 0.000807856910965617
38187 0.000716614290165054
38188 0.000825887093094537
38189 0.00075024319409808
38190 0.000664593984308305
38191 0.000750599203409087
38192 0.00081373782917825
38193 0.000711885559294938
38194 0.000805409584871115
38195 0.000690023262475182
38196 0.000699480597193839
38197 0.000783978731793152
38198 0.000692369232451442
38199 0.000747405712539434
38200 0.000758835098443189
38201 0.000737664686504445
38202 0.000732531287042863
38203 0.000700069415832381
38204 0.000873466253607879
38205 0.000615623189671401
38206 0.000817388733028757
38207 0.00082119675100282
38208 0.00073927813231068
38209 0.000909768375007555
38210 0.000736015928918355
38211 0.000897795912862622
38212 0.000805540289553017
38213 0.000620528095431727
38214 0.000709514719448263
38215 0.000747633702185466
38216 0.000861449477386606
38217 0.000656122992315435
38218 0.000895767382511078
38219 0.00076340615696091
38220 0.0007669471469719
38221 0.000723891371444171
38222 0.000701988808842256
38223 0.000831541388001976
38224 0.000754221519630309
38225 0.000667101315502884
38226 0.000850407834390662
38227 0.000676359633183317
38228 0.00075915540428895
38229 0.000689528073595113
38230 0.000784829685382019
38231 0.000737848848638682
38232 0.000759805262790113
38233 0.000772700302401057
38234 0.000669152576322487
38235 0.00074405262477444
38236 0.000843761467759959
38237 0.000862250466810275
38238 0.00087434117839733
38239 0.000744020640208604
38240 0.000696168029158355
38241 0.000767623900431366
38242 0.000692233107373362
38243 0.000754753606531161
38244 0.000661575008280431
38245 0.000849625900007262
38246 0.000797733981560724
38247 0.000848903743253865
38248 0.00075721543770087
38249 0.000801452909730565
38250 0.000793702382428454
38251 0.000741076872921292
38252 0.000757820495945079
38253 0.000644909700431693
38254 0.000876968915772733
38255 0.00078645525347942
38256 0.00071639051787906
38257 0.000690331205259472
38258 0.000681237991183819
38259 0.00068331847352012
38260 0.00075473591011653
38261 0.000803233133565254
38262 0.000678506356448773
38263 0.000728875127284219
38264 0.000725529657147251
38265 0.000729145736985266
38266 0.000941557441731326
38267 0.000780771118440876
38268 0.000506059336887723
38269 0.000866522808742838
38270 0.000767525342213881
38271 0.000734497897649317
38272 0.000783454942156751
38273 0.000639557039034033
38274 0.000778940831240234
38275 0.000825126352326738
38276 0.000693816500075886
38277 0.000702583877303412
38278 0.000795626655853172
38279 0.000814412907847539
38280 0.000808191351994007
38281 0.000583651978844506
38282 0.000709560384250121
38283 0.000724180245154648
38284 0.000723025542294737
38285 0.000894250437333265
38286 0.000661201325114839
38287 0.000753807348889388
38288 0.000903499507676979
38289 0.000740032628747887
38290 0.000782558952756453
38291 0.000811974631066601
38292 0.000717197790700661
38293 0.000727021428002502
38294 0.000875173215543011
38295 0.000835372723867427
38296 0.000853062627084891
38297 0.000826618183554762
38298 0.000768252943942014
38299 0.000548971589428466
38300 0.000745804646881397
38301 0.000899297979571014
38302 0.000720795326987237
38303 0.00057481970795349
38304 0.000812123985577717
38305 0.000834808223416572
38306 0.00063988856616129
38307 0.000801123396957233
38308 0.000815336357703341
38309 0.000754350838582253
38310 0.000717335720742793
38311 0.000839229329862837
38312 0.000729933521648448
38313 0.000648059797178804
38314 0.000778191737859728
38315 0.000797038190899609
38316 0.000766417868985481
38317 0.000730463529825949
38318 0.000993856453441097
38319 0.000680929575581967
38320 0.00086937441766044
38321 0.000909295354486225
38322 0.000623809540619888
38323 0.000839456789660725
38324 0.000854434241250086
38325 0.000879716166340759
38326 0.000870211258164358
38327 0.000794144635658425
38328 0.000761310559013847
38329 0.000828233944261231
38330 0.000678430566155848
38331 0.00103368399402601
38332 0.00074233600300196
38333 0.000814554231929136
38334 0.000739003422778888
38335 0.000770915663047693
38336 0.000716314262867459
38337 0.000738053344628015
38338 0.000861476448871345
38339 0.000804297600745783
38340 0.000807276304466186
38341 0.000781948829634141
38342 0.000778131363241748
38343 0.000594338534067191
38344 0.000790104754946624
38345 0.000822966135228821
38346 0.000878943400985959
38347 0.000758434404985766
38348 0.000685772398733299
38349 0.000795683170869673
38350 0.000778730210841632
38351 0.000708643075511508
38352 0.000804504795703277
38353 0.000676153938977785
38354 0.000853931901575822
38355 0.000762002129337322
38356 0.000638934507383751
38357 0.000693478125523655
38358 0.000784050469609284
38359 0.000879964448708548
38360 0.000780780865944648
38361 0.000740031748349739
38362 0.000917679856220544
38363 0.00070452188853143
38364 0.000853408461917515
38365 0.00074319561037149
38366 0.000946516061258965
38367 0.000801107067995535
38368 0.000623498142454519
38369 0.00073293194248194
38370 0.000725065397300135
38371 0.00062024669660601
38372 0.000691142246407342
38373 0.000688106241288968
38374 0.000746949799130204
38375 0.000682244328816269
38376 0.000638283522795884
38377 0.000895636843117927
38378 0.000756556467826445
38379 0.000778770214587695
38380 0.000737301987954341
38381 0.000671143083565997
38382 0.000704055017209601
38383 0.000727507350825605
38384 0.000877494370219131
38385 0.000568973596284109
38386 0.000882177493192669
38387 0.000734656125213905
38388 0.000729607388976894
38389 0.00074046326094507
38390 0.000924674496395211
38391 0.000819657470107935
38392 0.000602641894325118
38393 0.000698800318134845
38394 0.000795767134334475
38395 0.000597228766329236
38396 0.00065080740128746
38397 0.000795159126415107
38398 0.000697012369873767
38399 0.000929677845603578
38400 0.000918732083938884
38401 0.00073260408630708
38402 0.000819992269024265
38403 0.000844879960866307
38404 0.000774865441033185
38405 0.000884131510218432
38406 0.000621594254043597
38407 0.000878018658817757
38408 0.000864498290976148
38409 0.000713782019009597
38410 0.000598996028078344
38411 0.000693782293036373
38412 0.000716743921275549
38413 0.000728792923047942
38414 0.000642659138694552
38415 0.00075202263834231
38416 0.000685077994523205
38417 0.000871294048850987
38418 0.000783487980061625
38419 0.000807745038991605
38420 0.000689399539374786
38421 0.000673619757401122
38422 0.000676246961472739
38423 0.000700021580722643
38424 0.000752148602469613
38425 0.000798284682545562
38426 0.000714492222562482
38427 0.000719260700323364
38428 0.000683139238739013
38429 0.000775794755151784
38430 0.000742228946198083
38431 0.000855344845193209
38432 0.000873778695009526
38433 0.000648748293514751
38434 0.000691695557304882
38435 0.000806637990360585
38436 0.000684898304112426
38437 0.000770715037036845
38438 0.000685843839685201
38439 0.00071722542411856
38440 0.00070843259416426
38441 0.000711590004515843
38442 0.000686927270515744
38443 0.000736149877415488
38444 0.000847837716332208
38445 0.00082802671841439
38446 0.000755215465175119
38447 0.000686911936568425
38448 0.00078288420850727
38449 0.000868803344841278
38450 0.00080393399792757
38451 0.000801852807921636
38452 0.00078299417260085
38453 0.000756435834651509
38454 0.000676624640634828
38455 0.000773324909361907
38456 0.000859160489576054
38457 0.000747876319572089
38458 0.000736397086798919
38459 0.000777640591621219
38460 0.000690404357971473
38461 0.000741956622425422
38462 0.00057220706012678
38463 0.000720039248499972
38464 0.000852376973630206
38465 0.000758663656080191
38466 0.000570691600125005
38467 0.000849365108649036
38468 0.000662907175327321
38469 0.000844592823955943
38470 0.000710599779956511
38471 0.000803166811649879
38472 0.000674377013740915
38473 0.000772262126270943
38474 0.000762079555736558
38475 0.000801560864090409
38476 0.000591039133055243
38477 0.000736571132717095
38478 0.00073088209294656
38479 0.000696662304346263
38480 0.000751677176553265
38481 0.000659837912893115
38482 0.000897642117166581
38483 0.000638773014572106
38484 0.000715736370361483
38485 0.000842706080833127
38486 0.000813557271205215
38487 0.000643676079893232
38488 0.000915781886352785
38489 0.000762908965626061
38490 0.00074374451902735
38491 0.000717745961846627
38492 0.000898328242958798
38493 0.000754732946139897
38494 0.000598339125072787
38495 0.000826119556057574
38496 0.000564586673710493
38497 0.000806695464200048
38498 0.000806629681003212
38499 0.000873912300974346
38500 0.000821878191959689
38501 0.000676461884040707
38502 0.000895473123530833
38503 0.000581277130516886
38504 0.000855466668965005
38505 0.000845306500931102
38506 0.000839279055604532
38507 0.000721334511174836
38508 0.000687739724815333
38509 0.00071976291505006
38510 0.000830310489207447
38511 0.000822421224891237
38512 0.00068956381063494
38513 0.000730978935220051
38514 0.000856092315715567
38515 0.000570960992523494
38516 0.000803761565977761
38517 0.000742687340190665
38518 0.000732030387064794
38519 0.000863844765818999
38520 0.000734902974651871
38521 0.000760446284363821
38522 0.00080597883083708
38523 0.000847033892780646
38524 0.000859768865471468
38525 0.000776266890362341
38526 0.000768783232361375
38527 0.000680189331291914
38528 0.000833285646763957
38529 0.000745558775777421
38530 0.000685512701547389
38531 0.000711959762241119
38532 0.000639646916780645
38533 0.00090046630495626
38534 0.000659599228323018
38535 0.000710043246681828
38536 0.000694359230274412
38537 0.000889638897206223
38538 0.000812835580825951
38539 0.000687843991103004
38540 0.000736531396089056
38541 0.000717589960590382
38542 0.000658186219224297
38543 0.000703575612123626
38544 0.000724988745292354
38545 0.000735577517850566
38546 0.000784080554030129
38547 0.000596569961312598
38548 0.00070589850108777
38549 0.000794219289441956
38550 0.000855205381191265
38551 0.000636140900106084
38552 0.000773493391584664
38553 0.000772632067228763
38554 0.000862572218602709
38555 0.000809433491543623
38556 0.000781289328412177
38557 0.000723496878598663
38558 0.00068121859302503
38559 0.000744114224286223
38560 0.000714864104508702
38561 0.000863248238414005
38562 0.000747302773762708
38563 0.000683886018857821
38564 0.000729695841589426
38565 0.000659143836901367
38566 0.000801952854307733
38567 0.000728181177139465
38568 0.000732167801518463
38569 0.000714010686309681
38570 0.000757629827872364
38571 0.000770614931633478
38572 0.000811057706915474
38573 0.00064895262552426
38574 0.000871127054778824
38575 0.000782245883432003
38576 0.000790277649151835
38577 0.000768010543001437
38578 0.000741896928503994
38579 0.000745977826598591
38580 0.000625152116392723
38581 0.000725733281349565
38582 0.000796892573081503
38583 0.00054217250268409
38584 0.000654745307936082
38585 0.000839431307270645
38586 0.000796884370928691
38587 0.000687298142772593
38588 0.000810587546965797
38589 0.000872279258371042
38590 0.000735436334843697
38591 0.000728718514445501
38592 0.00077342238801446
38593 0.000841337704777802
38594 0.000828632599237396
38595 0.000686108267581349
38596 0.000884683200065134
38597 0.000856256112353003
38598 0.000734984833630996
38599 0.000766684679825572
38600 0.000640765789833373
38601 0.000753704338566266
38602 0.000778879629660029
38603 0.000694016200131407
38604 0.000641943135031329
38605 0.000673477110348548
38606 0.000809267193594484
38607 0.000788133281626209
38608 0.000831518130751478
38609 0.000759088887666169
38610 0.000693621459715427
38611 0.000772509115226863
38612 0.000970882840227378
38613 0.000811340409252622
38614 0.000733009478943316
38615 0.000853114812788704
38616 0.000780095646508529
38617 0.000629825038330446
38618 0.000767895223316085
38619 0.000813584923773222
38620 0.000926064310721663
38621 0.000741557036978772
38622 0.000733786198382013
38623 0.00076138948979668
38624 0.000616977960658387
38625 0.000834425803840462
38626 0.000763210969209951
38627 0.000709592418743838
38628 0.000701700702486179
38629 0.000759925149947149
38630 0.00075269710262617
38631 0.000841267332552587
38632 0.00087123048455084
38633 0.000776547270586109
38634 0.000715153770950907
38635 0.000791288639125529
38636 0.000847985229319321
38637 0.000769535060909214
38638 0.000692538973073439
38639 0.0008574392942413
38640 0.000658270631660067
38641 0.00073840057491567
38642 0.000887469274632596
38643 0.000762506786722165
38644 0.000766625469875538
38645 0.000767421980513823
38646 0.00072781247427855
38647 0.000804864239335937
38648 0.000822525404923437
38649 0.000684539656789388
38650 0.000756206621986928
38651 0.000825235680103355
38652 0.000761720212468585
38653 0.000822619451344547
38654 0.000714962701858168
38655 0.000666651904189059
38656 0.000801069460812019
38657 0.000715681249607332
38658 0.000784215145883888
38659 0.000753473280248056
38660 0.000683042010949567
38661 0.000821735783917219
38662 0.000696401612680609
38663 0.000805573390930551
38664 0.000819292836295485
38665 0.000743276532791001
38666 0.000658000217005092
38667 0.000759117899879241
38668 0.000743147725728569
38669 0.000791957546202868
38670 0.000641755072861107
38671 0.000739897400450082
38672 0.000776260195426525
38673 0.000805669404396403
38674 0.000792809836028893
38675 0.00083330299928453
38676 0.00062250462104021
38677 0.000665462121755647
38678 0.000692881446332486
38679 0.000709129924320098
38680 0.000665394630113901
38681 0.000672952383914297
38682 0.00089455302758393
38683 0.000957854747203964
38684 0.000793044595312514
38685 0.000708187382157595
38686 0.000829641878896651
38687 0.000802093886694342
38688 0.000746428633068164
38689 0.000837865872456597
38690 0.000701094238512406
38691 0.000774895299652276
38692 0.0007673594206769
38693 0.000805634227098046
38694 0.000913243384918501
38695 0.000821234537844741
38696 0.000752049499751908
38697 0.000678056307007455
38698 0.000833215884904983
38699 0.000673143379035262
38700 0.000773898624224627
38701 0.000737202885557858
38702 0.000880149685842281
38703 0.000663553281316553
38704 0.000944403928525126
38705 0.000665915696366844
38706 0.000895517879493728
38707 0.000722954178178657
38708 0.000716673205730238
38709 0.000944370407704461
38710 0.000664428481985017
38711 0.000813873533745214
38712 0.000863603466789571
38713 0.000712520802880192
38714 0.000654587933581185
38715 0.000616919029523451
38716 0.000734682806680068
38717 0.000629729996736727
38718 0.000730676060675399
38719 0.000755072604689488
38720 0.000725205546084968
38721 0.000808655365336461
38722 0.00081446714682091
38723 0.000807738575413804
38724 0.000768284907724091
38725 0.00100673819879015
38726 0.000748751689903358
38727 0.000779460166494768
38728 0.000899361723326762
38729 0.000748862870732266
38730 0.000589314502006957
38731 0.000769003433371653
38732 0.000800006586744995
38733 0.000829970308314945
38734 0.000924679578913969
38735 0.000770488204131449
38736 0.000856530992765224
38737 0.000794759426575436
38738 0.000876866291494328
38739 0.000801245728065504
38740 0.000677275763543523
38741 0.00072742798296568
38742 0.000758501746296936
38743 0.000728982654684948
38744 0.000760999658027189
38745 0.00072486328513494
38746 0.000770136194630119
38747 0.000640188692115844
38748 0.000612460926983125
38749 0.000803351384124655
38750 0.000730631062887824
38751 0.000834133940918537
38752 0.000795096082026321
38753 0.000837485883918253
38754 0.000728814283296589
38755 0.000660803894679812
38756 0.00063641559889836
38757 0.000729386365790914
38758 0.000945578579479088
38759 0.00072971603142299
38760 0.000572941977044986
38761 0.000850348044238812
38762 0.000736526474217988
38763 0.000732997208950014
38764 0.000710820820225615
38765 0.00083600173636844
38766 0.000712093461616348
38767 0.000621086932447347
38768 0.000882109634812756
38769 0.000721244760404194
38770 0.000762133082979448
38771 0.000762581886216091
38772 0.000629362159930294
38773 0.000624310214148538
38774 0.000759158703723161
38775 0.000743685772875207
38776 0.000808629682281373
38777 0.000815442828456138
38778 0.000811075130950018
38779 0.000786339819242321
38780 0.000794651636158738
38781 0.000864046856924272
38782 0.000846551033161222
38783 0.000732789783199053
38784 0.000837486265135732
38785 0.000895116559170983
38786 0.000845556850969785
38787 0.000773556695757504
38788 0.000748306682980902
38789 0.000952591070599649
38790 0.00059124240007117
38791 0.000843843410736033
38792 0.000674714579165966
38793 0.000935743805660036
38794 0.000820637467490754
38795 0.000807113106144061
38796 0.000728919751952387
38797 0.000729993024133921
38798 0.000694842622507185
38799 0.000679333715995501
38800 0.00076126074284908
38801 0.000722076980698275
38802 0.000550432170677545
38803 0.000744969432063396
38804 0.000660114936563329
38805 0.000817082455898214
38806 0.000834223248111442
38807 0.000676930465064137
38808 0.000687137023124739
38809 0.000903989667422263
38810 0.000910363895046718
38811 0.000692862995833522
38812 0.000834250688827408
38813 0.000719617868211234
38814 0.000632720869161291
38815 0.00064828697947531
38816 0.000696683366018186
38817 0.000784834629014205
38818 0.000811958169392997
38819 0.000755715029640517
38820 0.000693478289303466
38821 0.000649820617597686
38822 0.000721998276077519
38823 0.000570878682153014
38824 0.000937289333941654
38825 0.000841121519389715
38826 0.000817981904149492
38827 0.000825089428947526
38828 0.000755188383868633
38829 0.000811502827328169
38830 0.000748547100208616
38831 0.000610929327594412
38832 0.000719458306731163
38833 0.000935531580134855
38834 0.00083081945848652
38835 0.000741013254184126
38836 0.000722104026623794
38837 0.0008992336270972
38838 0.0007731602768713
38839 0.000698037131447897
38840 0.000773294545754728
38841 0.000813253969583948
38842 0.000791290828100491
38843 0.000688824355362166
38844 0.00064946716484115
38845 0.000867471487989189
38846 0.000813399523336033
38847 0.000848391041681622
38848 0.000762546157649972
38849 0.000801530001923564
38850 0.000686929109054058
38851 0.000691924672866587
38852 0.000701164750715544
38853 0.000780422776584659
38854 0.000806303632175782
38855 0.000751811577225093
38856 0.000782323001001364
38857 0.000730636604883147
38858 0.000723760022281061
38859 0.000647147920898917
38860 0.00072158327358041
38861 0.000846514898005753
38862 0.000837893807324755
38863 0.000755827139937506
38864 0.000746422740725551
38865 0.000823024637387108
38866 0.000892640675748653
38867 0.000817333454158581
38868 0.000792529620351875
38869 0.000793556149903519
38870 0.000821643643461512
38871 0.000669399120223624
38872 0.000591991799330045
38873 0.000727443469634215
38874 0.000765716276716611
38875 0.000815441443592986
38876 0.00066807984182343
38877 0.000802716719269293
38878 0.000907387219149957
38879 0.000853695827569665
38880 0.000694271092662208
38881 0.000740625179325724
38882 0.000811529473206265
38883 0.00070120934564601
38884 0.000732189579137623
38885 0.000857457251668719
38886 0.0009169114974718
38887 0.000873166062748859
38888 0.000802245375648237
38889 0.000901421792962195
38890 0.000911142847955826
38891 0.000694178484026791
38892 0.00066677176776246
38893 0.000697327032410598
38894 0.000784176016679844
38895 0.000936820492241655
38896 0.000584901032722604
38897 0.000880926256875532
38898 0.000768297644812864
38899 0.00075024411768305
38900 0.000709339487874666
38901 0.000750695603602868
38902 0.000827684335577872
38903 0.000809759262295925
38904 0.000682286454562103
38905 0.000725366744014939
38906 0.000718811795640908
38907 0.00078330318023605
38908 0.000936923239322344
38909 0.000806164569191575
38910 0.00075133727856023
38911 0.000683895573434943
38912 0.00078634620497171
38913 0.000671566225244761
38914 0.00086283702523244
38915 0.000768153107193465
38916 0.000743059013455473
38917 0.000609426932964126
38918 0.000684050042003507
38919 0.000879070197234397
38920 0.000721827849998569
38921 0.000776219057885745
38922 0.000836609764671795
38923 0.000765869505168275
38924 0.000862939928535478
38925 0.000778673337341246
38926 0.00101688702436072
38927 0.00073226474850485
38928 0.000674277941614471
38929 0.000711648720228664
38930 0.000777715384313905
38931 0.000856036837822479
38932 0.000738439448300608
38933 0.000793792876090923
38934 0.000770279807819344
38935 0.000761831264901542
38936 0.00080604678898023
38937 0.000731202729480051
38938 0.000701163199106485
38939 0.00075226634125518
38940 0.00071981611952066
38941 0.000717553333627
38942 0.000799608520486183
38943 0.000842817390462693
38944 0.000595064297111399
38945 0.00081587552171326
38946 0.00063731478553988
38947 0.000721201096439246
38948 0.000651346210943422
38949 0.000774572821622791
38950 0.000772169788716236
38951 0.000737586490662738
38952 0.000794482950067915
38953 0.000651226935006665
38954 0.000683873520202216
38955 0.000828701399921243
38956 0.000773336087904027
38957 0.000688176196189417
38958 0.000880973534882167
38959 0.000616109678926149
38960 0.000792193543725461
38961 0.000729079371017344
38962 0.000678622021693094
38963 0.000815664607534531
38964 0.000591536166367736
38965 0.000840960924921535
38966 0.000623651083134638
38967 0.000954545408222528
38968 0.000687293582046752
38969 0.000859766467463538
38970 0.000701505990926534
38971 0.000870082187274675
38972 0.00081393619494814
38973 0.000760687117309477
38974 0.000836084428282994
38975 0.000782237430818952
38976 0.000742849826153276
38977 0.000797015315239536
38978 0.000948958115823296
38979 0.0007364532226227
38980 0.000736295834543849
38981 0.000782222589969663
38982 0.000799151909404173
38983 0.000758373500038991
38984 0.000849978812936088
38985 0.000789902800166643
38986 0.000948692801315602
38987 0.000805058257910843
38988 0.00066136915977833
38989 0.000633342240870702
38990 0.000818663968564625
38991 0.000615740773837912
38992 0.000556980002954356
38993 0.000748774866676578
38994 0.000911470129389892
38995 0.000712312105278185
38996 0.000787023484746731
38997 0.000657998056580468
38998 0.000835469226596252
38999 0.000859506777688348
39000 0.000797843722696872
39001 0.000805291057930563
39002 0.000783048645974398
39003 0.000858751177923453
39004 0.000880969266585644
39005 0.000784865980955118
39006 0.000820634494488853
39007 0.00068953547405618
39008 0.000788095710846038
39009 0.000841464974279159
39010 0.000689896428914701
39011 0.00062828558836993
39012 0.000761214388746031
39013 0.000568034821628127
39014 0.000680666673377004
39015 0.00081421933099351
39016 0.000865918688075549
39017 0.000796952717615585
39018 0.000878300739092155
39019 0.000777195169935329
39020 0.000750288452681965
39021 0.000757952447602723
39022 0.000733638303728139
39023 0.000769282595141928
39024 0.000583736426017572
39025 0.000694706606475507
39026 0.000670511138486514
39027 0.000783846161170159
39028 0.000872383932250132
39029 0.000715759519562039
39030 0.000708422695845993
39031 0.00077294068004589
39032 0.000751147521361123
39033 0.000757137245180389
39034 0.000746769373278726
39035 0.000712069346564159
39036 0.000681111236302997
39037 0.000732591990446973
39038 0.000580206360961595
39039 0.000737065319452073
39040 0.000668921885457592
39041 0.000771548312807873
39042 0.000708475442987554
39043 0.000786063286798407
39044 0.000722630668031999
39045 0.000633711736340017
39046 0.000751956468079504
39047 0.000703753073068666
39048 0.000667502836424194
39049 0.000793156980434914
39050 0.00076573955369532
39051 0.000957140709538734
39052 0.000634792858707709
39053 0.000721548650027133
39054 0.000781863134758592
39055 0.000737920454429816
39056 0.000791964563703008
39057 0.000867188175863589
39058 0.000672651407557201
39059 0.000667983652834557
39060 0.000778220420783226
39061 0.000731615853778443
39062 0.000775750774063407
39063 0.000694715894455446
39064 0.000823215409409651
39065 0.000703870449393462
39066 0.000766267881770857
39067 0.000631551385918769
39068 0.000742093266933654
39069 0.000763570596519157
39070 0.000789427793647451
39071 0.00089038533577276
39072 0.000947100293948622
39073 0.000793497004073028
39074 0.00102290150070519
39075 0.000737250471439666
39076 0.000734274794962957
39077 0.00081610061951945
39078 0.000791728553754771
39079 0.000682835880931883
39080 0.00076727721359673
39081 0.000686732367325914
39082 0.000864126259694149
39083 0.000777045007147811
39084 0.000770680197917409
39085 0.000884287827790726
39086 0.000586350400311632
39087 0.00081811195673273
39088 0.000654549294467686
39089 0.000769517843471686
39090 0.000770208142907932
39091 0.00084834012299426
39092 0.000859952522429079
39093 0.000818173593594043
39094 0.000697371807719855
39095 0.000778728620663517
39096 0.000802078360671077
39097 0.000765337030155519
39098 0.000777062854194211
39099 0.000906012874242249
39100 0.000700855013065898
39101 0.000607220410296776
39102 0.000803363419732829
39103 0.000688682692070777
39104 0.000857106869052975
39105 0.000752076759963462
39106 0.000986166904769007
39107 0.000683102518511892
39108 0.000751870889742194
39109 0.0008074725628902
39110 0.000883717927159185
39111 0.000809313039200734
39112 0.000746930864347478
39113 0.000769407564238126
39114 0.000740906971832954
39115 0.000720961030437447
39116 0.000840323456165328
39117 0.000750018481013531
39118 0.00075937621760797
39119 0.00079045414752881
39120 0.000598229018151921
39121 0.00056874342588351
39122 0.000777437591253424
39123 0.000828025035049945
39124 0.000699014529816084
39125 0.000845099811053086
39126 0.000704383711558961
39127 0.000777573173903171
39128 0.000803865203459935
39129 0.000686391578851939
39130 0.000900076811968169
39131 0.000860721957375453
39132 0.000719399532945618
39133 0.000759314840361694
39134 0.00100506997297198
39135 0.0007232148585493
39136 0.000711116430612675
39137 0.000682338113579705
39138 0.000799035375694481
39139 0.000794527585135277
39140 0.000824414521429526
39141 0.000725270105328082
39142 0.000764246016509553
39143 0.00082307882621382
39144 0.000800783415241454
39145 0.000817859508430754
39146 0.000570852476420491
39147 0.000798437648131383
39148 0.000672278458629817
39149 0.000705483349706671
39150 0.000873768046103166
39151 0.000649389361481908
39152 0.000969187682905494
39153 0.00074084682965312
39154 0.000757732746745676
39155 0.000632068646906257
39156 0.000832255144487297
39157 0.000878712034018915
39158 0.000769205168241697
39159 0.000893715653842685
39160 0.000786296435302977
39161 0.000749090151268094
39162 0.000850221422068366
39163 0.000844728217103089
39164 0.00077135436699951
39165 0.00076182675991982
39166 0.000620259632552298
39167 0.000666980798229649
39168 0.000593652791902125
39169 0.000725805686337104
39170 0.000681062846391649
39171 0.000738966033953808
39172 0.000824371882128101
39173 0.000883737887258956
39174 0.000653947913873038
39175 0.000749301395519686
39176 0.000634596614478037
39177 0.000790284818791315
39178 0.000776801178371202
39179 0.000757953618811356
39180 0.000665319368724014
39181 0.000811648781393277
39182 0.000798432199204272
39183 0.000776700905050544
39184 0.00084408193425499
39185 0.000689719329577568
39186 0.000678274088601376
39187 0.000804409755501959
39188 0.000765623268284434
39189 0.00065401386278129
39190 0.000770327708300864
39191 0.000790951459088475
39192 0.000748977488873591
39193 0.000771916591759924
39194 0.000917253019857391
39195 0.000776266404386785
39196 0.000750955998469519
39197 0.000752715638993429
39198 0.000688615205981937
39199 0.000787161837119026
39200 0.000809416933012834
39201 0.000740862156749272
39202 0.000638351207823178
39203 0.000809963017493552
39204 0.000751444286537894
39205 0.000651170184594903
39206 0.000635423477077265
39207 0.000806534518347626
39208 0.000729722637272283
39209 0.00091732093492607
39210 0.000840415126633213
39211 0.000854477622045794
39212 0.00073335172073598
39213 0.000787667233606914
39214 0.000801784683014331
39215 0.000713934869921303
39216 0.000756473036619477
39217 0.000753562777768192
39218 0.000975230076548329
39219 0.00100114513462522
39220 0.000614063046213561
39221 0.000800018503793356
39222 0.000780627856214846
39223 0.000754196252346802
39224 0.000802442394534708
39225 0.000919615043333049
39226 0.000809690774863158
39227 0.00083006904311843
39228 0.000878570079564829
39229 0.000861768224836172
39230 0.000795789326120832
39231 0.000891164946694495
39232 0.000810315028891135
39233 0.000750552572329925
39234 0.000748218129833386
39235 0.000618915504011907
39236 0.000725816274038642
39237 0.000599535618110639
39238 0.000855929245444401
39239 0.000718206663569175
39240 0.000719134484210647
39241 0.000749079107789935
39242 0.000701360417200308
39243 0.000874050186104996
39244 0.000589331192298892
39245 0.000932132609900036
39246 0.00076886932820704
39247 0.000797061461357671
39248 0.000766156073463795
39249 0.000704691176451843
39250 0.000858206180718345
39251 0.000895337922956544
39252 0.000920610909897801
39253 0.000696167268893404
39254 0.000765998348852766
39255 0.000657499608400071
39256 0.00084072716249062
39257 0.000729709853863943
39258 0.000871486566903873
39259 0.000786641005042444
39260 0.000790679075847412
39261 0.000698964036299934
39262 0.000675955086035286
39263 0.000739198107135143
39264 0.000869794540868948
39265 0.0007944320175507
39266 0.00066000745892177
39267 0.000656961024526497
39268 0.00060695559188226
39269 0.000649819287594165
39270 0.000726303292871652
39271 0.000701829941391106
39272 0.000811460567534476
39273 0.000757633878717298
39274 0.000741192006015047
39275 0.000861734666867035
39276 0.00079189863308277
39277 0.000637000428959193
39278 0.000859865855544769
39279 0.000657839797183604
39280 0.000701685592119971
39281 0.000637799108797104
39282 0.000680088478144771
39283 0.000805955489483934
39284 0.000845317728056917
39285 0.000604538369765593
39286 0.000947738468633784
39287 0.000822237816227786
39288 0.000708169045320054
39289 0.000877469198592816
39290 0.000829968323065751
39291 0.000737068224702815
39292 0.000747232148219009
39293 0.000786758931169406
39294 0.000669966411393145
39295 0.000716220464141314
39296 0.00086137266441995
39297 0.000610037610004076
39298 0.000678899283045839
39299 0.000852805488695254
39300 0.000609008743604394
39301 0.0007598306920786
39302 0.000729967192283037
39303 0.000819262309256922
39304 0.000667068499465846
39305 0.000810587503033708
39306 0.000791328294042698
39307 0.000697701832604387
39308 0.000804821549932963
39309 0.000821963919821175
39310 0.000801786013723459
39311 0.00070977819579451
39312 0.000894514872934045
39313 0.000849794644467367
39314 0.000775568269887952
39315 0.000592709572766154
39316 0.000789456039339264
39317 0.000795700273141015
39318 0.000804515581891214
39319 0.000947191940611371
39320 0.000782517510823588
39321 0.00065960338900739
39322 0.000749886642935558
39323 0.000677278167997642
39324 0.000856771601935204
39325 0.000916721180680399
39326 0.000751533726386928
39327 0.000763144547208485
39328 0.000806232082601481
39329 0.000699981534800189
39330 0.000800061413133389
39331 0.000786635225441407
39332 0.000845887849759416
39333 0.000734315201123947
39334 0.000771831513056033
39335 0.00067774213942754
39336 0.000758110774508378
39337 0.00087835577480265
39338 0.000639762131325283
39339 0.000592426422475051
39340 0.000676900732774832
39341 0.000785824051160499
39342 0.000677274591058554
39343 0.000622807286647634
39344 0.000816091143232064
39345 0.000639150319088663
39346 0.000743031432916313
39347 0.000732626855371834
39348 0.000561511010545788
39349 0.000707521416856254
39350 0.00072397199418244
39351 0.000827728197923528
39352 0.000849220527595766
39353 0.000797892459814658
39354 0.000798558577325091
39355 0.000734301391931447
39356 0.000637591019087684
39357 0.000660190205579784
39358 0.000790849943679317
39359 0.000687046009179588
39360 0.000722783275523304
39361 0.000835499304774684
39362 0.000771070694606473
39363 0.00090138653761447
39364 0.000787766534008271
39365 0.000791627020237134
39366 0.000623139833846486
39367 0.000639177948352132
39368 0.00073509362741557
39369 0.000696474932863729
39370 0.000756956341011189
39371 0.000894591778217702
39372 0.000761534477476165
39373 0.000772475362206856
39374 0.000611474462543074
39375 0.000867432378725087
39376 0.000804668246462098
39377 0.000605428109185272
39378 0.000713265774844323
39379 0.000902263980493715
39380 0.000936452377955803
39381 0.00073534644387244
39382 0.000707602842396655
39383 0.000601861373456705
39384 0.000768321029391278
39385 0.000716723534133461
39386 0.000683491068746674
39387 0.000823405757531552
39388 0.000890947104374334
39389 0.000718322362050828
39390 0.000737888434524767
39391 0.000650711231214705
39392 0.000793964191560392
39393 0.000661103482417616
39394 0.000714978199454575
39395 0.000754323076710562
39396 0.000962683837218438
39397 0.000737053406436773
39398 0.000875372602951242
39399 0.000789139184785797
39400 0.000760540498174691
39401 0.000710700702349571
39402 0.000685720115177435
39403 0.000701606353736557
39404 0.000870972458436524
39405 0.00085881251602533
39406 0.000733878035237412
39407 0.000867572552438809
39408 0.000892529017234503
39409 0.000719817348261359
39410 0.00072348542350936
39411 0.00081356884771812
39412 0.000711668230271696
39413 0.000866184503061481
39414 0.000760073646080334
39415 0.000924419801124021
39416 0.000794963553278755
39417 0.000836236186521637
39418 0.000779404691557831
39419 0.000689293318182433
39420 0.000693747727266791
39421 0.000710907886795351
39422 0.00070856929947156
39423 0.000781107551304697
39424 0.000634418523884446
39425 0.000821738100806424
39426 0.000665813701032014
39427 0.000907760581596501
39428 0.000748592517177908
39429 0.000671146091747215
39430 0.000830504657424376
39431 0.000770137983619317
39432 0.000811617639190404
39433 0.000736328482912089
39434 0.00067826245641892
39435 0.000736952407520357
39436 0.000678630833234042
39437 0.000823571216644964
39438 0.000637845866296796
39439 0.000790602963937981
39440 0.000832208576992645
39441 0.000704414437982937
39442 0.000650225752574566
39443 0.000715354945649039
39444 0.000655014743315628
39445 0.00070013452951044
39446 0.000824123413157003
39447 0.000624380865555582
39448 0.00074637022721766
39449 0.000714001491538318
39450 0.000770695046432976
39451 0.000846952822624939
39452 0.000719131660184777
39453 0.000810956688684856
39454 0.000728075315982278
39455 0.000772426397930412
39456 0.00100532917582734
39457 0.000909826135828169
39458 0.000568927181057007
39459 0.000643456239615343
39460 0.000783254684296636
39461 0.000781227046268902
39462 0.000750404230325532
39463 0.000883753925647961
39464 0.000641797127651743
39465 0.000741041450925081
39466 0.00061296438060383
39467 0.000796855404888432
39468 0.000704723565524985
39469 0.000783725017754785
39470 0.000725459665521648
39471 0.000674121287867687
39472 0.000761271767516357
39473 0.000696175343851422
39474 0.000750146630286913
39475 0.000766670454038065
39476 0.000705232887870576
39477 0.000779239292017651
39478 0.000684001335183071
39479 0.000851150274234669
39480 0.000752476992047818
39481 0.000829913771032734
39482 0.000887959809961433
39483 0.000820948203673247
39484 0.000726707196238603
39485 0.000907422861612951
39486 0.0008206356844434
39487 0.000721452988024177
39488 0.000702031230876362
39489 0.000773345491413517
39490 0.000647679703188382
39491 0.00063299883404377
39492 0.000885373099115504
39493 0.000664033797580999
39494 0.000909058873689016
39495 0.000832603516739803
39496 0.000572368241926429
39497 0.000735929021999086
39498 0.000802698634607834
39499 0.000863094544951154
39500 0.000895939223334093
39501 0.00068380450984593
39502 0.000690932164463776
39503 0.000851462023022975
39504 0.000869733787897649
39505 0.000636450993217927
39506 0.000885147295002061
39507 0.000885438716596344
39508 0.000796166165239896
39509 0.000863609372233953
39510 0.000812648575557744
39511 0.000710126664602552
39512 0.000790850905538711
39513 0.000764385272895079
39514 0.000740829864236488
39515 0.00078070031635828
39516 0.000714379875452775
39517 0.000787821698271353
39518 0.000811356949279547
39519 0.000852678618657722
39520 0.000817870933360386
39521 0.000706146393734519
39522 0.000839131407560092
39523 0.000769063897655192
39524 0.000817950610380509
39525 0.000765244276907614
39526 0.000746649959222342
39527 0.000908199361063868
39528 0.000693791812193864
39529 0.00070984071483055
39530 0.000783281048023016
39531 0.000678997333629835
39532 0.00071852656654209
39533 0.000757163088305129
39534 0.000763871018694895
39535 0.000604800630487926
39536 0.000768441561335967
39537 0.000695804498797643
39538 0.000975265878403525
39539 0.000589668242079265
39540 0.000766302623767795
39541 0.000834694320329583
39542 0.000842023043479641
39543 0.000807180840282319
39544 0.000730135233577126
39545 0.000844904547079386
39546 0.000801819058468967
39547 0.000922523824945544
39548 0.000731603598171691
39549 0.000854283229525416
39550 0.000796628790136149
39551 0.00090286509466794
39552 0.000829377584185164
39553 0.000635706873381305
39554 0.000696252191561977
39555 0.000686869682897877
39556 0.00079967318070099
39557 0.000857446287840877
39558 0.000674003930415181
39559 0.000690054495610916
39560 0.00070201078542165
39561 0.000769264096258833
39562 0.00088507735591962
39563 0.000842661585786906
39564 0.000752384383832591
39565 0.000650544949405725
39566 0.000643359482544883
39567 0.000655753482642462
39568 0.000593480763175579
39569 0.000757193162023246
39570 0.000826277564413954
39571 0.000849699624070455
39572 0.000811305823495896
39573 0.000820723381594861
39574 0.000731162501639227
39575 0.000823502376253557
39576 0.000632087482393834
39577 0.000687948204777429
39578 0.000677313163125367
39579 0.000741085199876727
39580 0.000726481630094769
39581 0.000786683061306149
39582 0.000688024741112195
39583 0.00088321205311887
39584 0.000828132992684926
39585 0.00070397761557184
39586 0.000846448757740891
39587 0.000680060011781535
39588 0.0006508012659059
39589 0.00070937562896531
39590 0.000812217758641622
39591 0.000789733767225081
39592 0.000871796839707019
39593 0.000742297574783324
39594 0.000913983068767784
39595 0.000760561731699652
39596 0.000666798323250674
39597 0.000888574323005538
39598 0.000792568012610663
39599 0.000777677594004507
39600 0.000902377123891334
39601 0.00091226388435771
39602 0.000660030605434241
39603 0.00076289226618741
39604 0.000606079082252776
39605 0.000835833467147964
39606 0.000806488018872168
39607 0.000873516345527536
39608 0.000885629902258689
39609 0.000843889059678341
39610 0.00073130295135189
39611 0.00065262430448427
39612 0.000668971522309649
39613 0.000745154812834256
39614 0.000885841369636583
39615 0.000861913793067237
39616 0.000700211309051435
39617 0.000730139519783595
39618 0.000619139727667153
39619 0.0009214900465618
39620 0.000798385087796773
39621 0.000792088680874921
39622 0.000696841198725909
39623 0.00080812206589782
39624 0.000702753595626018
39625 0.000845372780844047
39626 0.000797642440140907
39627 0.00077660767786476
39628 0.000540814782868806
39629 0.000773593366384717
39630 0.000668669844484322
39631 0.000875947199230384
39632 0.0010031060737162
39633 0.000772317884866102
39634 0.000837632730811967
39635 0.00074228339928454
39636 0.000746588693878743
39637 0.000888813845393461
39638 0.000824502097754067
39639 0.000686879272919954
39640 0.000785620744067285
39641 0.000771550326427042
39642 0.000897397560219364
39643 0.000939044138325724
39644 0.000835263980351118
39645 0.000777920484888642
39646 0.00087760809605704
39647 0.000689562925056885
39648 0.000676508592643271
39649 0.000850274353782636
39650 0.00075986482148594
39651 0.000752466650611096
39652 0.000741019533555414
39653 0.000892223223625486
39654 0.000780419334071141
39655 0.00074381963746657
39656 0.000824206156176816
39657 0.000867026822281496
39658 0.000797908366553849
39659 0.000829071165400612
39660 0.000677294304869088
39661 0.000908709446933209
39662 0.000789284250520784
39663 0.000747440883968105
39664 0.000809959850131208
39665 0.000711502140236397
39666 0.000893401931529329
39667 0.000869717111433779
39668 0.000849970628883736
39669 0.000754718799200833
39670 0.000842562325416866
39671 0.000795336251646158
39672 0.000772207733891636
39673 0.000581432702855749
39674 0.000902892284706369
39675 0.000806959575471933
39676 0.00073403522838625
39677 0.000704339260272213
39678 0.000673924087621424
39679 0.000744521422590033
39680 0.000766702488996799
39681 0.000902339104374705
39682 0.000844401708384651
39683 0.00106006903882048
39684 0.000751964503897378
39685 0.00071243791608234
39686 0.000685094342506478
39687 0.000689579555077094
39688 0.000830488882128679
39689 0.000657340032359871
39690 0.000824573773441823
39691 0.000802071824482512
39692 0.000668449703737229
39693 0.000730707776648885
39694 0.000809777192575824
39695 0.000751352831878861
39696 0.000650207541032852
39697 0.000873746494423402
39698 0.000663309217123229
39699 0.000535257782280903
39700 0.000803947518088183
39701 0.00067741043559991
39702 0.000777809963827952
39703 0.0007062787533077
39704 0.000589796338928342
39705 0.000790891726687665
39706 0.000781928250611429
39707 0.000662563753982766
39708 0.000802214144010224
39709 0.000831409382577374
39710 0.00076431178272186
39711 0.000732193232835944
39712 0.000805606916680135
39713 0.000646828625981452
39714 0.000688485425805275
39715 0.000740353550206614
39716 0.000677196868061149
39717 0.000690968854732496
39718 0.000681517660305057
39719 0.000745228066553922
39720 0.000788642969408984
39721 0.000495390672065239
39722 0.000769076551884813
39723 0.000724464645127829
39724 0.000786008865675973
39725 0.000715233767868696
39726 0.000759420765910993
39727 0.000674766316698262
39728 0.000731393584388073
39729 0.000854640059216668
39730 0.000859472238095369
39731 0.000842047372399725
39732 0.000678963950820728
39733 0.000716602189589049
39734 0.000718890496992233
39735 0.000749302749309804
39736 0.000931279861127338
39737 0.000671856208654921
39738 0.000896463106000703
39739 0.000852367604661152
39740 0.000895458820474168
39741 0.000840901736596989
39742 0.000721853470366559
39743 0.000923493220134145
39744 0.000860272124716578
39745 0.000956686900796361
39746 0.000636375268686838
39747 0.000779441718210694
39748 0.000807043484572814
39749 0.000641577585450587
39750 0.000730283656244421
39751 0.0008151775260544
39752 0.000790597104634533
39753 0.000745522746516116
39754 0.000735868279723912
39755 0.00062727081633528
39756 0.000621944377321016
39757 0.000700101923772064
39758 0.000718122166085579
39759 0.000766102446254165
39760 0.000797597294981952
39761 0.000901043015923452
39762 0.000586335715762442
39763 0.00066991653044598
39764 0.000744935390047996
39765 0.000804177354864834
39766 0.000678275817640658
39767 0.000622091924443664
39768 0.0008012989383574
39769 0.000783819563377362
39770 0.000780044610386371
39771 0.000882527704052885
39772 0.00084797795108358
39773 0.000706484399669008
39774 0.000622841326175515
39775 0.000791489748840361
39776 0.000941433167018793
39777 0.000918993978389155
39778 0.000870310543965066
39779 0.000831099218766711
39780 0.000813534070459772
39781 0.00077055436710237
39782 0.000811802522936435
39783 0.000789959849232053
39784 0.000748570220025831
39785 0.000668134482826386
39786 0.000812040742290261
39787 0.000798748389081283
39788 0.000667720429398391
39789 0.00065960625002078
39790 0.000868117499063485
39791 0.000785173371866831
39792 0.000767010385657884
39793 0.000756504441342763
39794 0.000676156148773404
39795 0.000857531129194737
39796 0.000817851841826313
39797 0.000592651412316448
39798 0.00076655643380252
39799 0.000895149383904036
39800 0.000667303200123337
39801 0.000822338236119951
39802 0.000764019566941367
39803 0.000781856532092563
39804 0.000875497414319425
39805 0.000643538983790938
39806 0.000704751076211098
39807 0.000774402366717756
39808 0.000696993520535984
39809 0.000833116573041066
39810 0.000592668766076879
39811 0.00081694928564705
39812 0.000744608553591602
39813 0.000799692140328634
39814 0.000822147598945591
39815 0.000879698872646648
39816 0.00082113792820553
39817 0.000643806882675505
39818 0.000756509769711437
39819 0.000704195556229272
39820 0.000646425464259196
39821 0.000650863723451183
39822 0.000774287107804532
39823 0.000782114326186712
39824 0.000717732331850351
39825 0.000709109691829384
39826 0.000732388412112075
39827 0.000758010929493466
39828 0.000642809240001682
39829 0.000757587099165404
39830 0.000856104724851976
39831 0.000866756361282502
39832 0.000743944622991205
39833 0.000733877728097837
39834 0.000685571380699219
39835 0.000755670695739798
39836 0.000656958524710691
39837 0.000781847926814234
39838 0.000815106326960858
39839 0.000758381941453078
39840 0.000862212241226613
39841 0.000801334082418592
39842 0.000682050442999597
39843 0.000741599369206364
39844 0.000541333034709715
39845 0.000637495864836675
39846 0.0008663851821984
39847 0.000835431258530245
39848 0.000760897071178768
39849 0.000726228570534083
39850 0.000783475431947921
39851 0.000732748608584721
39852 0.000765360435938576
39853 0.00076699798906623
39854 0.000877787169363956
39855 0.000926478861373416
39856 0.000853862780617887
39857 0.00071606168940022
39858 0.000599668334521122
39859 0.000838604642498101
39860 0.000756270579559245
39861 0.000631671571132098
39862 0.000715322256492019
39863 0.000745652035125637
39864 0.000803609832639751
39865 0.000689055140633771
39866 0.000793602612664247
39867 0.000873778747352202
39868 0.000568700436540121
39869 0.000807430560693798
39870 0.000710745228886398
39871 0.000628975418641632
39872 0.000637878957940255
39873 0.000575840955991073
39874 0.000713734714384321
39875 0.000783311138004853
39876 0.000699332758562609
39877 0.000603238366836763
39878 0.000806284607538082
39879 0.000587532811744397
39880 0.000957011492193227
39881 0.000792732346775215
39882 0.000719411697940941
39883 0.000764361571911393
39884 0.000781399524258473
39885 0.000695601031531191
39886 0.000606213552331093
39887 0.000706097819641126
39888 0.000857714063338449
39889 0.000680396686519982
39890 0.000864374106954105
39891 0.000728124759269698
39892 0.000808320569436428
39893 0.000689469892232536
39894 0.000902191249349558
39895 0.000755338586138706
39896 0.000848701452551166
39897 0.000744130571427376
39898 0.000865088147522284
39899 0.000849059554943211
39900 0.000637381052948792
39901 0.000659100632642592
39902 0.000665478048071331
39903 0.000741472095298852
39904 0.00079348029729341
39905 0.000917972402930774
39906 0.000796261819023641
39907 0.000739389475637463
39908 0.000825971101992365
39909 0.000646912239187299
39910 0.000640397120003146
39911 0.000713553670106821
39912 0.000964128588693653
39913 0.000662902574759372
39914 0.000728196411327744
39915 0.000664093666275177
39916 0.000784121648324843
39917 0.00078929254216237
39918 0.000692246153590079
39919 0.000735319224280384
39920 0.000574567703063893
39921 0.000830874672979742
39922 0.000783954678372191
39923 0.000889721200925816
39924 0.000847449255595478
39925 0.000774415164609685
39926 0.000823795838167227
39927 0.000736474719057592
39928 0.000685170260808415
39929 0.000765315458681609
39930 0.000679866420164327
39931 0.000803960693292009
39932 0.000753206465212314
39933 0.00078672442555136
39934 0.00076352654458914
39935 0.000881964232896161
39936 0.000703202797407699
39937 0.00069272244842984
39938 0.000770269805667528
39939 0.000777360600852191
39940 0.000833183938925716
39941 0.000621048960531954
39942 0.00073281391905015
39943 0.000779598486283473
39944 0.000636043750550939
39945 0.000596736199364928
39946 0.000738501329620506
39947 0.000707479068767418
39948 0.000764101812145075
39949 0.000670815839081637
39950 0.000697454329736689
39951 0.000700887942728019
39952 0.000865519614946066
39953 0.000795857581902478
39954 0.00085045648836049
39955 0.000665099503792813
39956 0.000608306739130666
39957 0.000670310067704713
39958 0.000647338903646244
39959 0.000764163242054056
39960 0.000681588278585692
39961 0.000750697196101009
39962 0.000858372748939462
39963 0.000715441509342222
39964 0.000661155400927324
39965 0.000898116406849515
39966 0.000799648273010497
39967 0.000815623031368413
39968 0.000670975220319772
39969 0.000647680369139997
39970 0.000840572398781878
39971 0.000813605384532788
39972 0.000780006887629422
39973 0.000847862722874381
39974 0.00073913584338004
39975 0.000739349630604178
39976 0.000707716093285691
39977 0.000814808595724512
39978 0.0008839095373001
39979 0.000719930675517649
39980 0.000783524899123565
39981 0.000790620059956331
39982 0.000691839554336664
39983 0.000868016535131765
39984 0.000814055376587006
39985 0.000761186074094231
39986 0.000651993058838108
39987 0.000682552301780286
39988 0.00080649004811879
39989 0.000773039542303904
39990 0.000798237884882533
39991 0.000744621107700215
39992 0.000766602034227272
39993 0.000809111181646075
39994 0.00088715017756825
39995 0.000732930753236763
39996 0.000763508675062999
39997 0.000670891278669321
39998 0.0007239759513823
39999 0.000892896925994743
40000 0.000813505385006776
40001 0.000786729371361462
40002 0.000906430716948331
40003 0.000556338784867609
40004 0.000889522950054706
40005 0.000681892534924199
40006 0.000796677185367438
40007 0.000822623565551319
40008 0.00056188102420702
40009 0.000885167553847342
40010 0.000924789305568281
40011 0.00072941495976467
40012 0.000813917116043829
40013 0.00068908886489721
40014 0.000784036682530678
40015 0.000909249073551127
40016 0.000717247804832799
40017 0.000727316296418175
40018 0.000628276619558319
40019 0.000798650306659538
40020 0.000709264894376573
40021 0.000714773671310309
40022 0.000881463293848184
40023 0.000736584476412138
40024 0.000814149407839544
40025 0.000765315403986934
40026 0.000769394550260753
40027 0.000786736728633652
40028 0.000775344412997725
40029 0.000859525911635727
40030 0.000759323806579526
40031 0.00082020779596762
40032 0.00076842215154981
40033 0.000887359447189199
40034 0.000726774789454129
40035 0.000848133439952052
40036 0.000674548320048675
40037 0.000696541651903999
40038 0.000789700955673038
40039 0.000682692326605743
40040 0.000846899105098104
40041 0.000697688939107216
40042 0.000724390144420655
40043 0.000742324755261939
40044 0.000718990669910122
40045 0.000905717933314791
40046 0.000844363604734874
40047 0.00052213539981396
40048 0.000824478123995409
40049 0.000682669327832785
40050 0.000917496121149924
40051 0.000560638620556494
40052 0.000726286905057516
40053 0.000678647524927916
40054 0.000718223693459327
40055 0.000677080638747551
40056 0.000602723746569037
40057 0.000786284158122486
40058 0.000757478740673229
40059 0.000856278929166429
40060 0.000809052755109857
40061 0.000725817422861043
40062 0.000833832365661301
40063 0.000708820946838012
40064 0.000728568154400531
40065 0.000661883851650722
40066 0.000693871404304723
40067 0.000737281762304987
40068 0.000738151415052675
40069 0.000785666000566212
40070 0.000716778515446533
40071 0.000773885940780629
40072 0.000707515988379553
40073 0.00060967643995879
40074 0.000728849738019019
40075 0.000674822349598065
40076 0.00078831012371369
40077 0.000748961853492248
40078 0.000842414698932922
40079 0.000908255261280454
40080 0.000770439663008452
40081 0.00091279298031835
40082 0.000717805436451691
40083 0.00073825547833404
40084 0.000845222474874673
40085 0.000729019151361205
40086 0.000760744054740067
40087 0.000725852121515051
40088 0.000703211895723168
40089 0.000780734987804773
40090 0.000752872418888467
40091 0.000715616192422034
40092 0.000846397022854876
40093 0.000726652120679032
40094 0.000653426164441569
40095 0.00078144176361677
40096 0.000809277589084816
40097 0.000752765157471949
40098 0.000771152463583592
40099 0.000690169658934993
40100 0.000805827184829188
40101 0.000573855360310713
40102 0.000669943296765588
40103 0.000702946142106644
40104 0.000856094242627447
40105 0.000853622524798449
40106 0.000861516163827608
40107 0.000748019299158644
40108 0.000751771842981363
40109 0.000711998472492981
40110 0.000767893228734078
40111 0.000888008126552999
40112 0.000670500674901617
40113 0.000640402337157568
40114 0.000781244900893534
40115 0.000652418164731686
40116 0.000757768223212833
40117 0.000831662764279789
40118 0.000725620385009689
40119 0.000910018889713908
40120 0.00078196438867895
40121 0.000853078022318323
40122 0.000941516514940012
40123 0.000844468515209428
40124 0.000873726897429554
40125 0.000748106431840492
40126 0.000804390095627904
40127 0.000717279100509443
40128 0.000750986043033605
40129 0.000601306481325736
40130 0.000830449161131399
40131 0.000685443653998685
40132 0.000796050575517053
40133 0.000889348831882722
40134 0.000737925348647613
40135 0.000942128919752285
40136 0.000955684118429103
40137 0.000779029371800637
40138 0.000834495251465265
40139 0.000732037009504268
40140 0.000944661100668901
40141 0.000653882061471487
40142 0.000735326543429641
40143 0.000837716412045571
40144 0.000709986757967678
40145 0.000811698562232784
40146 0.00075184731269488
40147 0.000780883235038652
40148 0.000834783359950987
40149 0.000760809982246396
40150 0.000756497140412954
40151 0.00081306564629523
40152 0.000746982048376881
40153 0.000760913702294411
40154 0.000667920602882525
40155 0.000800831753089762
40156 0.00102092805147349
40157 0.000740589270525331
40158 0.000767920754701929
40159 0.000584567038258654
40160 0.000714438776355107
40161 0.000797724703573518
40162 0.00073046668769909
40163 0.00095134030543053
40164 0.000833840345044602
40165 0.000671491881777499
40166 0.000984598012680938
40167 0.000669571784749922
40168 0.000711358274976774
40169 0.000954823016742647
40170 0.000779663585959629
40171 0.000802305973505754
40172 0.000780301810516433
40173 0.000834411797164633
40174 0.000803371973655011
40175 0.000750988861407157
40176 0.000761540421019764
40177 0.000751535775580959
40178 0.000658843366647317
40179 0.00072523355769715
40180 0.000785187445425416
40181 0.000790097177147176
40182 0.00083720890155632
40183 0.000755201051723211
40184 0.000749189394993638
40185 0.000595560105343323
40186 0.000735379744797351
40187 0.000718287742039465
40188 0.000760012483940252
40189 0.000761433073416065
40190 0.000778083040951992
40191 0.000828089245566265
40192 0.000848668221414625
40193 0.000715347759084868
40194 0.000744136526585939
40195 0.0008957363612514
40196 0.000675978698950786
40197 0.00065720096748945
40198 0.000891441249679244
40199 0.000719378217821841
40200 0.000697091030286283
40201 0.000689257369267028
40202 0.000603002802505171
40203 0.000623703867679957
40204 0.000750700836348529
40205 0.000752464120070924
40206 0.000802321246960206
40207 0.00102493742928974
40208 0.000657228609845672
40209 0.000779784756719914
40210 0.000858921992662657
40211 0.000809138045186286
40212 0.000760973753518796
40213 0.000715067137627263
40214 0.000609065363244851
40215 0.000814156335496743
40216 0.00087302394929894
40217 0.000848743351247187
40218 0.000779657430311589
40219 0.000773111055293478
40220 0.000768192100310434
40221 0.000817879391838948
40222 0.000753683016509058
40223 0.000681945668707879
40224 0.000843088634760434
40225 0.000921653507338955
40226 0.000664470818464076
40227 0.000619820012578329
40228 0.00079256560149458
40229 0.000790583049764331
40230 0.000848625131355593
40231 0.000837700252164321
40232 0.000699385008169713
40233 0.000784843788656047
40234 0.000783171870373919
40235 0.000908838534630392
40236 0.000859675133427407
40237 0.000596819363686035
40238 0.000800219704585404
40239 0.000741365366505978
40240 0.000763028879798138
40241 0.000757563508515334
40242 0.000759422522012431
40243 0.000898271023802224
40244 0.000868021578124106
40245 0.000868443334647975
40246 0.000758208957851099
40247 0.000602421407910893
40248 0.000728140506061574
40249 0.000621473411012823
40250 0.000692453722586584
40251 0.000861671309208465
40252 0.000734863846579016
40253 0.000746443014004925
40254 0.000803119863489115
40255 0.000767190827973918
40256 0.000963971097342821
40257 0.000789895800327908
40258 0.000886207260177596
40259 0.000725704715683673
40260 0.000753329706825348
40261 0.000663108561445161
40262 0.000798985590297758
40263 0.000706469166808162
40264 0.000768903380964576
40265 0.000762165911342549
40266 0.000672886163775566
40267 0.00088995524358986
40268 0.000868686818605326
40269 0.000808305677184426
40270 0.000777862256563622
40271 0.000649010972246855
40272 0.000767774039665115
40273 0.000764521176154443
40274 0.000721483061108985
40275 0.000804114191279511
40276 0.000803391610161525
40277 0.000765354951854452
40278 0.000809135120707832
40279 0.000675530461454924
40280 0.000692370128756621
40281 0.00086368046630047
40282 0.00072795691723824
40283 0.000619693533316762
40284 0.000690183968885889
40285 0.00067204454731449
40286 0.000868417915875154
40287 0.000799184581007581
40288 0.000675304052359689
40289 0.000754238600997812
40290 0.000798399936974096
40291 0.000783507276421817
40292 0.000869283462244115
40293 0.000738544332322762
40294 0.000760230523610288
40295 0.000821164077931628
40296 0.000795064063510019
40297 0.000853645321387383
40298 0.000899363190654025
40299 0.00067323615920472
40300 0.000789514397550239
40301 0.000724674298849037
40302 0.000790007704122889
40303 0.000575638634515754
40304 0.000670157900068472
40305 0.000611669609606961
40306 0.000738599432390934
40307 0.000693238701759464
40308 0.000829997957656003
40309 0.000596811097560887
40310 0.000784327249092682
40311 0.000900246604824978
40312 0.000681964919942363
40313 0.000721729882794243
40314 0.000777305002674347
40315 0.000683408528737698
40316 0.000795308312342143
40317 0.000799774893931015
40318 0.000698636736862152
40319 0.000699302632493846
40320 0.000684764569046319
40321 0.000762290753030133
40322 0.000763820615537815
40323 0.000809617212997895
40324 0.000738163058690323
40325 0.000788109698916807
40326 0.000965408545911239
40327 0.000804517118828351
40328 0.000709627681594808
40329 0.000852084142132113
40330 0.000712263403177068
40331 0.000891272221732962
40332 0.000639337389940402
40333 0.000771209822606469
40334 0.000612508284927342
40335 0.000710348953217244
40336 0.000731933063077222
40337 0.000662709299683203
40338 0.000795257211102271
40339 0.000779490410801387
40340 0.000789118779346731
40341 0.000841791698927891
40342 0.000788777362295562
40343 0.000875234182775162
40344 0.000807142237316298
40345 0.000814439832105038
40346 0.000799978780170552
40347 0.000775789616052477
40348 0.000807452222277411
40349 0.000715813217110305
40350 0.000669679063982272
40351 0.000787242729552295
40352 0.00102251491110441
40353 0.000655716808934786
40354 0.000601799048004954
40355 0.000736689740495469
40356 0.000816565459765932
40357 0.000733467786758629
40358 0.000847270000692049
40359 0.000859755400206847
40360 0.00063338440500003
40361 0.000794205380181088
40362 0.000647029432842739
40363 0.000861294401304694
40364 0.000760676352328405
40365 0.000846397790890752
40366 0.000722179827234951
40367 0.000702965146554478
40368 0.000729397019970576
40369 0.000683258184963241
40370 0.000863679030309392
40371 0.000738038507830978
40372 0.000810932432345011
40373 0.000779896757432847
40374 0.000745744466700299
40375 0.000793717272509573
40376 0.000860813928694839
40377 0.000774884080643339
40378 0.000885793591529414
40379 0.000750713307343902
40380 0.000569416282404651
40381 0.000925005680920912
40382 0.000768250385796261
40383 0.000993910612480319
40384 0.00068507863348333
40385 0.000711361746222813
40386 0.000631831040445386
40387 0.000770975946898147
40388 0.000786042087651166
40389 0.000723599943518959
40390 0.000796668830771325
40391 0.000945300921432854
40392 0.00081532285714698
40393 0.000767382519619989
40394 0.000749272409543188
40395 0.000707174431593056
40396 0.000750195574527466
40397 0.000742796445230906
40398 0.000750320224592765
40399 0.000862499072443398
40400 0.000886075144088351
40401 0.000814225717862316
40402 0.000881673010231197
40403 0.000846945300748218
40404 0.000599414245125646
40405 0.000856689053126415
40406 0.000720866837684303
40407 0.000838006503747705
40408 0.00077248731162511
40409 0.00073548824871316
40410 0.000820149547972055
40411 0.000708971886203775
40412 0.000721657066648627
40413 0.000667451357223687
40414 0.000695618319550074
40415 0.000596609490212731
40416 0.000785618166744929
40417 0.000650368236654001
40418 0.000877591682992801
40419 0.000675100015514183
40420 0.00086223975716906
40421 0.000713672418167867
40422 0.000813990404725782
40423 0.000961628763900416
40424 0.000751652867404037
40425 0.00086842628604259
40426 0.000725495189314929
40427 0.000773977240466525
40428 0.000803771637466931
40429 0.000718750971567469
40430 0.000927029104765417
40431 0.000758591296715409
40432 0.00074530407150818
40433 0.00075280529030767
40434 0.000810889265943639
40435 0.000805835366939062
40436 0.00089387242222993
40437 0.000818420705559698
40438 0.000757836076420653
40439 0.000821829398631242
40440 0.000807785133734072
40441 0.000719446741553624
40442 0.000753262749892722
40443 0.000826729752837716
40444 0.000787929979583396
40445 0.000837370280303859
40446 0.000790379480544646
40447 0.000875958032648128
40448 0.000741958171925724
40449 0.000808269055160816
40450 0.000641340771180885
40451 0.00073395175968789
40452 0.000725727961963941
40453 0.000689499962711219
40454 0.000736049621956431
40455 0.000962673308367295
40456 0.000822901790829207
40457 0.00078171195515542
40458 0.000775154887348452
40459 0.000798756431203554
40460 0.000774347060125632
40461 0.000881832764137452
40462 0.000728462058612979
40463 0.000674164647385707
40464 0.000759398116689008
40465 0.000797379581249139
40466 0.000595166002065547
40467 0.000568034784635629
40468 0.000876441391324146
40469 0.000750689872419548
40470 0.000837226491180108
40471 0.000787737619360112
40472 0.000809371158884277
40473 0.000656585072370412
40474 0.000820166054436443
40475 0.000725371782040529
40476 0.000671780014610657
40477 0.000801062277330724
40478 0.000761533339317589
40479 0.000872490193825778
40480 0.000694544987142435
40481 0.000864859344080982
40482 0.000719084968723068
40483 0.000665070723009329
40484 0.0006740232820048
40485 0.00071371382908532
40486 0.000682368965830704
40487 0.000768371430369274
40488 0.000705062322092495
40489 0.000846559489446794
40490 0.000796655927084354
40491 0.000716952842035623
40492 0.000739361599580579
40493 0.000678633107653867
40494 0.000744434984195187
40495 0.000723596390484003
40496 0.000792554266941385
40497 0.000634944765467865
40498 0.000765025622001789
40499 0.00086377468328379
40500 0.000814563964573611
40501 0.000638101778507158
40502 0.000804952244746629
40503 0.000579057863263909
40504 0.000791816662332508
40505 0.000776735531185306
40506 0.000753632416367397
40507 0.000665046483393738
40508 0.000791966067350424
40509 0.000850869482835411
40510 0.000844379362993352
40511 0.000763189056339145
40512 0.000838865313826181
40513 0.000730225331880801
40514 0.000808973253203665
40515 0.000810485478862773
40516 0.000910859980202007
40517 0.000743145367682384
40518 0.000610665909395871
40519 0.00067957879239551
40520 0.000713508597855419
40521 0.000772898339912178
40522 0.000746846799508925
40523 0.000660682321796622
40524 0.000946918887546091
40525 0.000774487041770218
40526 0.000555744916486426
40527 0.000803043045633467
40528 0.000713015038178429
40529 0.000680464801323392
40530 0.000815641937027441
40531 0.000651264318482162
40532 0.000739270849379787
40533 0.000771561362869393
40534 0.00071868502540327
40535 0.000616313897658612
40536 0.00073027425590646
40537 0.000722079543541102
40538 0.000821966346219596
40539 0.000771064414049546
40540 0.000929011814044266
40541 0.000871965735104943
40542 0.000689133887737063
40543 0.000761915037056993
40544 0.000810371428908039
40545 0.000720082035823696
40546 0.00080483243462512
40547 0.000860087596147824
40548 0.000926919176586425
40549 0.000757968123053551
40550 0.000567901334379779
40551 0.000781307025039178
40552 0.00084970854336723
40553 0.000572266901192634
40554 0.0007881801955601
40555 0.000749147420808393
40556 0.000724869960731078
40557 0.000590654107935946
40558 0.000816452674486876
40559 0.000919355956072626
40560 0.000710380540674854
40561 0.000706312703985644
40562 0.000775974660303618
40563 0.000674735892255484
40564 0.000924003291208192
40565 0.000824617067965386
40566 0.000735058854341482
40567 0.000810051766047841
40568 0.000836475272657987
40569 0.000798998825899063
40570 0.000664903364685974
40571 0.000715943229155287
40572 0.000750053804202985
40573 0.000772694652914452
40574 0.000779736441381541
40575 0.000696099716985492
40576 0.000714237153459508
40577 0.00080430389986564
40578 0.000727334888133322
40579 0.000844974065005534
40580 0.000730591747914408
40581 0.00059108131677902
40582 0.000704741764020002
40583 0.000762494502867991
40584 0.000735719844427082
40585 0.000847332739179175
40586 0.000898273694846471
40587 0.000590060863795897
40588 0.00070726268766928
40589 0.000711517626526802
40590 0.000832123923548019
40591 0.000720551464005894
40592 0.000919208292137847
40593 0.000783013260309657
40594 0.000733952514630258
40595 0.000767828064687542
40596 0.000753804074608239
40597 0.000937703520458814
40598 0.00082789010322813
40599 0.000802696439607458
40600 0.00085433440519726
40601 0.000666821310804022
40602 0.000708993551455562
40603 0.000665712601411474
40604 0.000741356068147909
40605 0.000671188336196759
40606 0.000741052448358533
40607 0.000788037928236791
40608 0.000660270389842379
40609 0.000828946218411601
40610 0.000738437840008649
40611 0.000765274211799809
40612 0.000639108823652064
40613 0.000891950619274724
40614 0.000722772749747908
40615 0.00065117126662951
40616 0.000690769977745086
40617 0.000747068153396964
40618 0.000862955917531201
40619 0.000754491595052522
40620 0.000814125004855719
40621 0.000683338252994745
40622 0.000718890637177979
40623 0.000725263330259658
40624 0.000687262690431461
40625 0.000766010151072285
40626 0.000886925063906708
40627 0.00064924545093122
40628 0.000834585721468255
40629 0.000651200416737282
40630 0.000767882807056509
40631 0.000837882651259772
40632 0.000736952467063359
40633 0.000717965159917215
40634 0.000711187207617964
40635 0.000844053771232731
40636 0.000763315483628053
40637 0.000909581947092145
40638 0.000771522428953184
40639 0.000713830791423173
40640 0.000880323723236032
40641 0.000492718028075369
40642 0.000762092088950501
40643 0.000924093529973397
40644 0.00077918400437933
40645 0.000652392189703077
40646 0.00068753782212662
40647 0.000696005060166079
40648 0.000766919976358803
40649 0.000928644194483351
40650 0.000800481394828325
40651 0.000744898440133664
40652 0.000684903079600031
40653 0.000831845853813317
40654 0.000721052427755413
40655 0.000887622377036881
40656 0.000712827853182402
40657 0.000854816023707617
40658 0.000951976319831626
40659 0.000870791788696194
40660 0.000758539668998676
40661 0.000739160726681932
40662 0.000608989047576408
40663 0.000810014350629211
40664 0.000646357070962763
40665 0.000831767089220151
40666 0.000827662213778123
40667 0.000811889146933195
40668 0.000667504365378314
40669 0.00065164889481891
40670 0.00063564468513712
40671 0.000585373685402345
40672 0.000735204516648471
40673 0.00093889623488264
40674 0.000764086053999383
40675 0.000681283126921933
40676 0.000861846099889142
40677 0.000680895882712796
40678 0.000900296235113797
40679 0.000641030403317951
40680 0.000798263119433031
40681 0.000664288341458992
40682 0.000759058858967491
40683 0.000888381275390275
40684 0.00086719840934476
40685 0.000739512293500762
40686 0.000681721268116372
40687 0.000684015957597925
40688 0.000796656708173981
40689 0.000755951099264986
40690 0.000811542738655923
40691 0.000744445211000375
40692 0.000739714922523025
40693 0.000860430217073091
40694 0.000672714545757417
40695 0.000646974403283492
40696 0.000852188865011605
40697 0.000689440572767002
40698 0.000801784246658966
40699 0.00076876405442809
40700 0.000793982745635859
40701 0.000828239542179401
40702 0.00087169741145184
40703 0.000792667449442661
40704 0.000861552924087784
40705 0.000737145646696655
40706 0.000727912156513445
40707 0.000658531042466102
40708 0.000772920730091061
40709 0.000882403422635932
40710 0.00070666036490915
40711 0.000783216058268893
40712 0.000726597282948706
40713 0.000731615479955122
40714 0.000753957527348568
40715 0.000770339978861843
40716 0.00083704260644001
40717 0.000898672522468432
40718 0.000777489625146031
40719 0.000744990213904268
40720 0.000858225376291414
40721 0.000664263255908143
40722 0.000760185932563042
40723 0.000797529870790994
40724 0.000842577382674295
40725 0.000729995332432288
40726 0.000805276210306439
40727 0.000769455802054737
40728 0.000640149321897435
40729 0.000580883383513501
40730 0.000867210840749849
40731 0.000640855054465792
40732 0.000757858681299127
40733 0.000629805281488851
40734 0.00090301270452789
40735 0.00073080631888773
40736 0.000839367518156324
40737 0.000655288136937637
40738 0.000804407320454415
40739 0.000697743821568264
40740 0.000788377492833676
40741 0.000611500465869956
40742 0.000803252616543428
40743 0.000783043618702474
40744 0.000838732639508487
40745 0.000628077096728549
40746 0.000627734447510111
40747 0.000782926052382538
40748 0.000967607959401933
40749 0.000755647518315478
40750 0.000673182524316202
40751 0.000696974272910909
40752 0.000855013501274254
40753 0.000811024205266731
40754 0.00073784018386008
40755 0.000725535620710103
40756 0.000755488228927676
40757 0.000860547381729316
40758 0.00073179352458306
40759 0.000686932032594388
40760 0.000783571126646171
40761 0.000578198012229206
40762 0.000772223220568988
40763 0.000677747469000447
40764 0.000892927305536915
40765 0.000834577821189347
40766 0.00081857888252553
40767 0.000654244980779099
40768 0.000732189164640516
40769 0.000881636798198399
40770 0.000767258522348382
40771 0.000711327365500521
40772 0.000728816746686183
40773 0.000908806608148494
40774 0.000857167627517816
40775 0.000882302283557438
40776 0.000972887673648703
40777 0.000702474672276791
40778 0.000887813131839925
40779 0.000729556358986352
40780 0.000890182504692006
40781 0.000699228596838327
40782 0.000668974244718069
40783 0.000715743026309689
40784 0.000925872319764715
40785 0.000926370900108824
40786 0.00061210418133997
40787 0.000703683596396238
40788 0.000607989589852031
40789 0.000858517760435412
40790 0.000732510943539043
40791 0.00075956731706873
40792 0.000827410775191608
40793 0.00081913790181799
40794 0.000647441408150389
40795 0.000738594330093776
40796 0.000734454234679627
40797 0.000721385550740192
40798 0.000833420085838816
40799 0.000839688742551565
40800 0.000902629399696516
40801 0.000695356802742059
40802 0.000775379975119029
40803 0.000734368254314296
40804 0.000764411146961045
40805 0.000626786271245603
40806 0.000919651367654547
40807 0.00073543611197385
40808 0.00084806220464136
40809 0.000802699139175262
40810 0.000880896874545538
40811 0.000761622266653716
40812 0.000851178213632793
40813 0.000779935871555212
40814 0.000762720848393561
40815 0.000701398680942668
40816 0.000978939881249659
40817 0.000916720734854145
40818 0.000931764627759231
40819 0.000630455573287844
40820 0.00077474377474974
40821 0.000655717907826009
40822 0.000669896409166775
40823 0.000607292320215053
40824 0.000750761701369761
40825 0.000739527698704531
40826 0.000925013460917286
40827 0.000758616241172855
40828 0.000810848083321234
40829 0.000788107251486287
40830 0.000810388376446703
40831 0.000761366200669062
40832 0.000806365809307059
40833 0.000630568953364139
40834 0.000812148927918243
40835 0.000897950797275036
40836 0.000709716873794042
40837 0.000728193329887669
40838 0.00075927076799951
40839 0.000870700587211062
40840 0.000808738643485515
40841 0.00074236383342224
40842 0.000807293063477765
40843 0.000714336008606049
40844 0.000683237512091928
40845 0.000760746258465884
40846 0.000795920037154693
40847 0.000780740614582003
40848 0.00072587981316506
40849 0.000682554794598313
40850 0.000747151186336829
40851 0.000782777811097682
40852 0.000918494408300549
40853 0.000798518031244072
40854 0.000809468124709276
40855 0.000883956052463884
40856 0.000695986436206446
40857 0.000696506543075253
40858 0.000732322704868477
40859 0.000865622113277572
40860 0.000703194726840885
40861 0.000732402931493318
40862 0.000601966914010639
40863 0.000848656969246948
40864 0.000775759249587475
40865 0.00069244573480712
40866 0.000727304492471299
40867 0.000754011831065215
40868 0.000810411171161061
40869 0.000810257684189773
40870 0.000966222173592431
40871 0.000693520437433054
40872 0.00081206883986428
40873 0.000859927655290161
40874 0.000656463144313446
40875 0.00085058636835818
40876 0.000723052329382345
40877 0.000857332418207056
40878 0.000713609601960375
40879 0.000653825781733126
40880 0.000778108373060036
40881 0.000918473925049812
40882 0.000817945128932783
40883 0.000815608405920505
40884 0.000808888996804648
40885 0.000828544308436545
40886 0.000891822110429149
40887 0.000745042348942598
40888 0.000633244867023265
40889 0.000740986292589393
40890 0.000735673912473677
40891 0.000930668368062626
40892 0.000660612507871433
40893 0.000773743712867853
40894 0.000729748593502289
40895 0.000816455781185603
40896 0.000924807134226045
40897 0.000644357240976778
40898 0.000861387694702283
40899 0.000842636422982753
40900 0.000842010090136429
40901 0.000709962338879143
40902 0.000800806515544919
40903 0.000737867345001384
40904 0.000744526568503902
40905 0.000791476346158688
40906 0.000796650858250224
40907 0.0008638429052416
40908 0.000672158807140249
40909 0.000795410888721324
40910 0.000791518508222702
40911 0.000858050579451261
40912 0.000759770340637446
40913 0.000728216492196514
40914 0.000735217102848442
40915 0.000839839022894212
40916 0.000938722864516876
40917 0.000798832383510963
40918 0.000598716560332453
40919 0.000720137629293936
40920 0.000727973740815762
40921 0.000749426137479717
40922 0.000634541739200579
40923 0.00089203128705325
40924 0.000748652415108861
40925 0.000727590808292123
40926 0.00062850704164722
40927 0.000810712837273832
40928 0.000809141393510822
40929 0.00080495179042441
40930 0.000855014777955459
40931 0.000723695312856451
40932 0.000748710092759898
40933 0.000780288410117137
40934 0.000914471468199165
40935 0.000770448936043355
40936 0.000797071286072093
40937 0.000782393820936621
40938 0.000657804863839682
40939 0.000995759252830138
40940 0.000741599515176851
40941 0.000799158353465857
40942 0.000671891383732489
40943 0.000832778661597162
40944 0.000663777770321029
40945 0.000720120022067878
40946 0.000866989230007878
40947 0.000861476653799537
40948 0.000664659577575993
40949 0.000962090033882095
40950 0.000861833090790431
40951 0.000775149199858204
40952 0.000688683722578218
40953 0.000566372404661129
40954 0.000795509627474953
40955 0.000772795266800799
40956 0.000832681345333002
40957 0.000765092381070049
40958 0.000777426173183337
40959 0.000700436994664127
40960 0.000642344451863772
40961 0.000718974366652317
40962 0.000692076735698602
40963 0.000836642446910186
40964 0.000897470426700142
40965 0.000631298550073304
40966 0.000794319692279214
40967 0.000775957791725141
40968 0.000713071041883558
40969 0.000644143297500258
40970 0.000726887443010144
40971 0.000677316049136399
40972 0.000816704879725486
40973 0.000617800091604472
40974 0.000762664056913822
40975 0.000579020462849235
40976 0.000784662761065497
40977 0.00081722089578487
40978 0.000836175400244498
40979 0.000740706428481468
40980 0.00074722030213297
40981 0.000788780835075836
40982 0.000823335450811806
40983 0.000858865327586621
40984 0.000668020351441176
40985 0.00088369573926348
40986 0.000797183045732605
40987 0.000672238263942726
40988 0.000876424438193524
40989 0.000693239039805763
40990 0.000894490139282325
40991 0.00082519689584908
40992 0.000755762896504467
40993 0.000705696157942823
40994 0.000761074286774821
40995 0.000611021933940198
40996 0.000910566867818334
40997 0.000819037819951622
40998 0.000807710366895752
40999 0.000888364098118785
41000 0.000856458162874032
41001 0.000606836672181413
41002 0.000734835680318815
41003 0.00083101524177568
41004 0.000673758145348253
41005 0.000840358352476692
41006 0.000711385557897433
41007 0.000909814290970547
41008 0.000639051966333027
41009 0.000860296554391851
41010 0.000963043964838415
41011 0.000674819473779368
41012 0.000774549324286067
41013 0.000820429854345674
41014 0.000981952682811281
41015 0.000796466481152847
41016 0.000941130198934925
41017 0.00091263591299386
41018 0.000860807874282226
41019 0.000791240702568246
41020 0.00074992373778923
41021 0.000952067032729754
41022 0.000849164127024616
41023 0.000839759552183935
41024 0.000809243037497513
41025 0.000824049735599621
41026 0.000681534022178594
41027 0.000755108005693213
41028 0.00091807225144301
41029 0.000805640677495094
41030 0.000714011299803326
41031 0.000772049881185631
41032 0.000838850064616879
41033 0.000638385240787284
41034 0.00086607506076582
41035 0.000837617537106357
41036 0.000849413998342851
41037 0.000565770028171032
41038 0.000776993847376601
41039 0.000686579177297804
41040 0.000702428509072063
41041 0.000676658265048727
41042 0.00058802098905982
41043 0.000751424978397538
41044 0.000650209777552822
41045 0.000682977927860914
41046 0.000774683412978014
41047 0.00076340396576076
41048 0.000750247456512868
41049 0.000784377266602708
41050 0.000782226543263375
41051 0.000836152923439101
41052 0.000775363404600519
41053 0.00071501757184538
41054 0.000739687896239296
41055 0.000690974633245198
41056 0.000675690889305313
41057 0.000894530946008901
41058 0.000690058284753542
41059 0.000794508389133517
41060 0.000842540736841285
41061 0.000882367080978845
41062 0.000822814412202888
41063 0.000838613676359124
41064 0.000603948958058719
41065 0.000804271445736603
41066 0.000686177929404352
41067 0.000632992129834292
41068 0.000867182683198958
41069 0.00086114499615548
41070 0.000690729109400344
41071 0.000675261294165452
41072 0.000867048133665292
41073 0.000782639680558144
41074 0.000709418841206804
41075 0.000582920544786009
41076 0.000658303002275279
41077 0.000759505467794532
41078 0.000742711254612636
41079 0.000797062443174036
41080 0.000607759881321268
41081 0.000912985395353803
41082 0.000643640140011838
41083 0.000687143442796669
41084 0.000661000749248601
41085 0.000781080849937519
41086 0.000766711036019069
41087 0.000804356133181141
41088 0.000791769778165726
41089 0.000789182181694229
41090 0.000633684134453029
41091 0.00077827595442998
41092 0.000591647137105426
41093 0.000764538161507485
41094 0.00065545482306424
41095 0.000719490485164266
41096 0.0007185888157374
41097 0.000623943891852548
41098 0.000851631807867976
41099 0.000843494335833198
41100 0.000763530818714768
41101 0.000877557434159338
41102 0.000668946464956298
41103 0.000752525089884459
41104 0.000745249144889089
41105 0.000717176712460203
41106 0.000963113618085802
41107 0.000815901957337654
41108 0.000827927452282318
41109 0.000837154460046682
41110 0.000735531827059611
41111 0.000766341674042981
41112 0.000598736420538225
41113 0.000822458437917748
41114 0.000646360874275656
41115 0.000635948472338275
41116 0.00076382092617675
41117 0.000699981430942933
41118 0.00069485307263843
41119 0.000860291117467649
41120 0.000778235511036701
41121 0.00071559250724227
41122 0.00084500325493363
41123 0.00080557403002245
41124 0.00088531746738369
41125 0.000735063218361855
41126 0.000666948158232122
41127 0.000783003005000703
41128 0.000882487652227867
41129 0.000584449741975236
41130 0.000645781733724763
41131 0.000708374975998745
41132 0.000971363724662671
41133 0.000652617157142087
41134 0.000825570715333064
41135 0.000864897357197815
41136 0.000835624871960287
41137 0.000790264512753586
41138 0.000783393194639291
41139 0.000786622696896151
41140 0.000683845834337786
41141 0.000700167253775396
41142 0.000697639010757649
41143 0.000952602020766292
41144 0.000707179684734508
41145 0.000774577362191905
41146 0.000739890084353679
41147 0.000765101078265094
41148 0.00080550357699225
41149 0.000662260980834407
41150 0.000658525823959441
41151 0.000781323331491523
41152 0.000752251482575429
41153 0.000782225144520697
41154 0.000836027027667681
41155 0.00072232626508484
41156 0.00078143699376898
41157 0.000817209581171099
41158 0.000849657057170053
41159 0.000644851906589793
41160 0.000621499780001775
41161 0.00080945259511632
41162 0.000760646846525893
41163 0.00077471138873987
41164 0.00056528671442091
41165 0.000840102399369066
41166 0.000838871806309521
41167 0.000643505540106227
41168 0.00089528464081148
41169 0.000808787511853742
41170 0.000805108395124287
41171 0.000769741755093816
41172 0.000700447442792077
41173 0.000663084487249838
41174 0.000771166186039536
41175 0.000717282630704441
41176 0.00078942726104924
41177 0.000741343571094007
41178 0.000646345703352959
41179 0.000809766907351278
41180 0.000779134839141118
41181 0.00073419428145928
41182 0.000834140446003748
41183 0.000760410011230233
41184 0.000875945313821134
41185 0.000767519840984293
41186 0.000733640330866242
41187 0.000908937138830055
41188 0.000768993397542411
41189 0.000836131285148483
41190 0.000630019983979388
41191 0.000631248828470159
41192 0.000766348073007314
41193 0.000754096813027613
41194 0.000640533658401248
41195 0.000760148801696654
41196 0.000756666989263638
41197 0.000803285480780318
41198 0.000716612753359539
41199 0.000880481844348199
41200 0.000768932400778529
41201 0.000751848486744383
41202 0.000666904531928915
41203 0.000906570910639614
41204 0.000715574429018107
41205 0.000795237228274053
41206 0.00097447875393368
41207 0.000792198412575581
41208 0.000879597298099787
41209 0.000621118148140032
41210 0.000913375813605123
41211 0.000718502856821673
41212 0.000672087120439631
41213 0.000757716848315314
41214 0.000887074884038667
41215 0.000694972090216645
41216 0.000876250144343301
41217 0.000611309012043647
41218 0.000723647340366893
41219 0.000779106790705622
41220 0.000694831126930022
41221 0.000891672932161518
41222 0.000765425625909659
41223 0.000833502396886788
41224 0.000830151320746545
41225 0.000739190816580818
41226 0.000786848402749864
41227 0.000951244148197907
41228 0.000703404436146745
41229 0.000840048417770032
41230 0.000683818331974236
41231 0.00073144015814569
41232 0.000813347585441921
41233 0.00069100312621882
41234 0.000751247337791568
41235 0.000836712586795107
41236 0.000787064073435373
41237 0.000740023792490565
41238 0.000766563400279773
41239 0.000811437758082659
41240 0.000600415575206396
41241 0.000638882171235873
41242 0.000648782155492554
41243 0.000671466085332776
41244 0.000761384371011113
41245 0.000814187117059946
41246 0.000793355407779859
41247 0.000754947370152132
41248 0.000974627604378257
41249 0.000771909418788253
41250 0.000891236402275434
41251 0.000784280049012032
41252 0.000784977253664926
41253 0.000655190957883573
41254 0.000746403810880285
41255 0.000876251053938137
41256 0.000780869940316784
41257 0.000832598404810264
41258 0.000678100757488648
41259 0.000719269379522588
41260 0.000817919555259599
41261 0.000693088871063402
41262 0.000731487223211194
41263 0.000706264334628031
41264 0.000786238121955828
41265 0.000715059310353819
41266 0.000842217772328346
41267 0.00070156660162234
41268 0.000725233630256486
41269 0.000785800598175689
41270 0.00079675345240206
41271 0.000585159191939612
41272 0.000784970561178051
41273 0.000740716120285764
41274 0.000810441969039369
41275 0.000789279834296323
41276 0.000699640257862489
41277 0.000638147122976889
41278 0.000801545999309089
41279 0.000648664041468262
41280 0.000680092015330931
41281 0.000728075344493204
41282 0.000762379564112632
41283 0.000814949168227913
41284 0.00091700892403499
41285 0.000808661628476885
41286 0.000810221779662566
41287 0.000803542035061524
41288 0.000674595076609738
41289 0.000746478075757216
41290 0.000715976915413106
41291 0.000647469197652988
41292 0.000680444393146873
41293 0.000843056563978833
41294 0.00080511128943084
41295 0.000760173743828722
41296 0.000776457554189054
41297 0.000810335243762514
41298 0.000777721289542157
41299 0.000736177375517659
41300 0.000693307760780398
41301 0.000737581665703143
41302 0.000834099464616654
41303 0.000792770031507159
41304 0.000662667463617998
41305 0.000897298391314197
41306 0.000745607281235946
41307 0.000794508034957335
41308 0.000704056477318566
41309 0.000739691568823624
41310 0.000644131058557271
41311 0.000819845238158558
41312 0.000828296847824195
41313 0.000671053499117003
41314 0.000843050219322352
41315 0.000708832837888697
41316 0.000671262015990555
41317 0.000741876696719792
41318 0.000825995432540741
41319 0.000830332471339618
41320 0.000737818618298839
41321 0.000839901141515634
41322 0.000716967215211794
41323 0.000776220793717704
41324 0.000765293937661092
41325 0.00073751861454412
41326 0.000668614870763189
41327 0.000571323283520814
41328 0.000530609021084955
41329 0.000846670308296147
41330 0.000798885616375293
41331 0.000608113876647018
41332 0.000738515377446717
41333 0.000808621621469018
41334 0.000728916564626085
41335 0.000826047247439947
41336 0.000658962676231054
41337 0.000757963861070577
41338 0.000870024880370063
41339 0.000724498987418006
41340 0.000666357305727793
41341 0.000762574635441237
41342 0.000656847563382832
41343 0.000876932337873831
41344 0.000750057488372822
41345 0.000765639792094195
41346 0.000761930181874213
41347 0.000875995159135616
41348 0.00081047414716138
41349 0.000739536765879178
41350 0.000796762907891813
41351 0.000732848050238958
41352 0.000775510942160215
41353 0.000707808333805637
41354 0.000900374033003878
41355 0.000846382550425375
41356 0.000710938349633251
41357 0.000814671355103379
41358 0.000675541391119681
41359 0.000611584288519663
41360 0.000828040380933657
41361 0.000796125467567267
41362 0.000880637749734825
41363 0.000813471751348434
41364 0.000739581745764551
41365 0.000764362092186736
41366 0.000731770967610878
41367 0.000611675003408227
41368 0.000786084957066045
41369 0.00071882569699228
41370 0.000653220982036528
41371 0.000688835054929281
41372 0.000741408632925764
41373 0.000819537651341506
41374 0.000959467188942061
41375 0.000681200908328717
41376 0.000768070885281589
41377 0.00099110358382856
41378 0.000698173750106512
41379 0.000611783400216187
41380 0.000609475715355479
41381 0.000633510263811903
41382 0.000735489455264669
41383 0.00077668045229769
41384 0.000632464622421545
41385 0.000862232276597189
41386 0.000741125296617591
41387 0.000654913217043532
41388 0.000796381893131397
41389 0.000605538057992525
41390 0.00100282780254751
41391 0.000765738469657503
41392 0.000875486180518794
41393 0.000795840579197695
41394 0.000845879090965677
41395 0.000722004009026277
41396 0.000810386449224272
41397 0.000737921980321853
41398 0.000760416821275684
41399 0.000674515769787169
41400 0.000759861510067313
41401 0.000701401278587
41402 0.000795390311270166
41403 0.00071167351517831
41404 0.000839177259561307
41405 0.000803177830034052
41406 0.000679266413236353
41407 0.000876972563635811
41408 0.000659223033625153
41409 0.00061014863473162
41410 0.000721413743711268
41411 0.000678207051867283
41412 0.000651277119428416
41413 0.000783422798402198
41414 0.000765325512065123
41415 0.000906503698416749
41416 0.00068665484377863
41417 0.00061585164157114
41418 0.000989424627761479
41419 0.000749313123011715
41420 0.000761696885093227
41421 0.000639747510299629
41422 0.000649923079077771
41423 0.000783955558418225
41424 0.000838214007333266
41425 0.000745689104977577
41426 0.000574348678964795
41427 0.000710453304086319
41428 0.000832985496822022
41429 0.000824678875387207
41430 0.000717190357389787
41431 0.00084224501849228
41432 0.000679006408700339
41433 0.000883723634253528
41434 0.000586448465237564
41435 0.000662750818273227
41436 0.000791906324053418
41437 0.00073886847379438
41438 0.000775551478811512
41439 0.000748900243098348
41440 0.000728992071483333
41441 0.000536148762987817
41442 0.00065203904652497
41443 0.000726116690351752
41444 0.000749040000821392
41445 0.000969880851541964
41446 0.000847637902868504
41447 0.000922385769080475
41448 0.000851061669117335
41449 0.00068699307135244
41450 0.000754502883663645
41451 0.000573912490608332
41452 0.00064219598970133
41453 0.000623693732869808
41454 0.000760275339569786
41455 0.000831373588689603
41456 0.000749663005675752
41457 0.000800539402214706
41458 0.000661259435952457
41459 0.000982531844441636
41460 0.000617286951810768
41461 0.000696612605699922
41462 0.000758494276256682
41463 0.000751204967529452
41464 0.000932687882777625
41465 0.000666205083666366
41466 0.000719634948130503
41467 0.00088676824417722
41468 0.000799744105815488
41469 0.000709965436466585
41470 0.000879859084500642
41471 0.000799147062490895
41472 0.000715824913302097
41473 0.000910467746985374
41474 0.000782253610044124
41475 0.000798779411519083
41476 0.00079581359588222
41477 0.00084693026130663
41478 0.000632613511299831
41479 0.000640944601545276
41480 0.000899972790274973
41481 0.000808902784726151
41482 0.000889195329537305
41483 0.000763904315239125
41484 0.000700970081858912
41485 0.000839293487470837
41486 0.000822952542361206
41487 0.000807064621698108
41488 0.000838254239406783
41489 0.000705935609245292
41490 0.0007538687167506
41491 0.000734131393254466
41492 0.000637711578864138
41493 0.000812400512270677
41494 0.000682867036088901
41495 0.000736009851276595
41496 0.000775911458258448
41497 0.000869049177330594
41498 0.000756950603714301
41499 0.000753635767939031
41500 0.000663353107303729
41501 0.000952732299615232
41502 0.000701829457056486
41503 0.000591885836637722
41504 0.000727832741695723
41505 0.000761208378799529
41506 0.000717481820759116
41507 0.000717828437819633
41508 0.00068096491256573
41509 0.000796414754400453
41510 0.000976610042680604
41511 0.000871090183458256
41512 0.000747609088005624
41513 0.000855205352654278
41514 0.000724704934609582
41515 0.000772223803138994
41516 0.000762112926375718
41517 0.000894605571443908
41518 0.000795493606943383
41519 0.000865867413902503
41520 0.000693093351704109
41521 0.000776989666281838
41522 0.000722817572632136
41523 0.00072899197054038
41524 0.000848593917344257
41525 0.00077795783344812
41526 0.000774675237007836
41527 0.000882901574715403
41528 0.000892732165647494
41529 0.000821349537190525
41530 0.000641884959832151
41531 0.000777225720981367
41532 0.000722881383996106
41533 0.000759949332919786
41534 0.000678070369536007
41535 0.000759353698803785
41536 0.000827842279670962
41537 0.000789298056759759
41538 0.000808571327379859
41539 0.000616675855700853
41540 0.000830187430499659
41541 0.000777793681196327
41542 0.0007662111224836
41543 0.000938442996206
41544 0.000788074170091374
41545 0.00065181641018015
41546 0.000671900367934157
41547 0.000837772960462877
41548 0.000727047598494466
41549 0.000766960579723432
41550 0.000705737886786889
41551 0.000672360740958742
41552 0.000703401086760094
41553 0.000797998679909972
41554 0.000746569629137458
41555 0.000666800219328257
41556 0.000869820285227881
41557 0.000914205869538932
41558 0.000806571014522161
41559 0.000773351512517272
41560 0.000745320810325228
41561 0.000682914158083515
41562 0.000664303246259238
41563 0.000623443456567496
41564 0.00071642637008426
41565 0.000733111671766742
41566 0.000733716338258536
41567 0.000800509807484593
41568 0.000867538007044264
41569 0.000918268008334361
41570 0.000670138265671499
41571 0.000969003217596778
41572 0.000927510681245777
41573 0.000874328935417816
41574 0.000706130478684279
41575 0.000750543642565199
41576 0.000824268956071312
41577 0.000690383682020954
41578 0.000600547550319731
41579 0.000538891605252754
41580 0.000759086590225739
41581 0.000725631080884236
41582 0.000867094505243729
41583 0.000826780736930223
41584 0.000728173061758126
41585 0.000655422364598155
41586 0.000729305229756678
41587 0.000773261008175282
41588 0.000763095235729586
41589 0.000650112960502321
41590 0.000704469028526693
41591 0.000774543696443529
41592 0.000712582453675955
41593 0.000743727441991812
41594 0.000611247805131026
41595 0.00069506368450708
41596 0.000771030444601035
41597 0.000691891499336928
41598 0.000941574089588338
41599 0.000615654713554647
41600 0.000666569803826482
41601 0.000848878579626577
41602 0.000651436820558022
41603 0.000727176060069147
41604 0.000852019076783632
41605 0.000762533359444342
41606 0.000752037219440669
41607 0.000677601242610309
41608 0.000866474759702267
41609 0.000811148408850296
41610 0.000702464415833307
41611 0.000876605903889158
41612 0.000808157477258042
41613 0.000801844713492726
41614 0.000563600175976809
41615 0.0007531606156863
41616 0.000634382399486928
41617 0.000862983264101125
41618 0.000763536235016653
41619 0.000943005748211161
41620 0.000848036106821654
41621 0.000707396347617576
41622 0.000565789109332155
41623 0.000742811659018489
41624 0.00079647823396305
41625 0.000690120425637437
41626 0.000637282080723858
41627 0.000762167778238909
41628 0.000643180913822243
41629 0.000828776585306498
41630 0.000821230450364556
41631 0.000720562763942525
41632 0.000543510057312901
41633 0.0009443296388082
41634 0.000772523707846481
41635 0.000821476178956407
41636 0.000861328077431765
41637 0.000608564212662187
41638 0.000861213940024227
41639 0.00079164348582941
41640 0.000749172845545423
41641 0.000894185940574493
41642 0.000740467161455855
41643 0.000846776918130729
41644 0.000805224651518144
41645 0.000735221311566972
41646 0.00064166900397303
41647 0.000688409276634214
41648 0.000675951460216215
41649 0.000635140121656717
41650 0.000852447889034461
41651 0.000746845742312891
41652 0.00075639376004575
41653 0.000664081121247414
41654 0.000854891562596233
41655 0.000764338804581623
41656 0.000857359984106105
41657 0.000698440523055681
41658 0.000849091307817635
41659 0.000730944398855316
41660 0.000929363110358451
41661 0.000752562758606223
41662 0.00079940814450034
41663 0.000809606489064295
41664 0.000692176866455848
41665 0.00073154919310059
41666 0.000850986970114528
41667 0.0007819014467498
41668 0.000723159719718677
41669 0.000771425169552211
41670 0.000853081945118419
41671 0.00060685251207966
41672 0.000866398783284227
41673 0.000862207244780989
41674 0.000766899389058556
41675 0.000820774006388353
41676 0.000893104017805617
41677 0.000826121897302554
41678 0.000812973817613146
41679 0.00076718951743392
41680 0.000779818221772144
41681 0.000869174682711178
41682 0.000722539574148469
41683 0.000751381330477842
41684 0.000754624863383066
41685 0.000784583701237617
41686 0.000830017489325328
41687 0.00092664687233996
41688 0.000789302007063809
41689 0.000698174671522318
41690 0.000704744110347598
41691 0.000619426851051918
41692 0.000770027842706525
41693 0.000873403731322201
41694 0.000648049552320922
41695 0.000787139636831353
41696 0.00086039819038701
41697 0.000789971097021253
41698 0.000743835118798712
41699 0.000868114352270152
41700 0.000915927080566767
41701 0.000827053712254917
41702 0.000665519461605865
41703 0.000835121299738352
41704 0.000783494194300915
41705 0.000671148385327835
41706 0.000842656037497523
41707 0.000644339735235189
41708 0.000696221301147936
41709 0.000753517411771638
41710 0.000707373607143397
41711 0.000694350109589798
41712 0.00074418598982171
41713 0.000724059822927346
41714 0.000850806015129046
41715 0.000745387479045672
41716 0.00066320868252633
41717 0.0007346841918734
41718 0.000737546722891575
41719 0.000853790790741076
41720 0.000712781739492932
41721 0.000919583379855363
41722 0.000849241795279212
41723 0.000610280589389787
41724 0.000850699843262116
41725 0.000607062396093888
41726 0.000737544892363941
41727 0.000761226058998161
41728 0.000840826009184388
41729 0.000668644832255696
41730 0.000784078993763503
41731 0.000706076119608554
41732 0.000830758514898037
41733 0.000808970106983321
41734 0.00072728398624252
41735 0.000726735286471856
41736 0.000895605085817256
41737 0.000892585219700574
41738 0.000845464222120883
41739 0.000867216123786298
41740 0.00065794690410579
41741 0.000820218455240684
41742 0.000751725483121341
41743 0.000701800793132168
41744 0.000791836650097742
41745 0.000849861833313091
41746 0.000861401322300711
41747 0.000754877741466179
41748 0.000882225357135388
41749 0.000736290399326298
41750 0.000836147572646705
41751 0.000757319746374266
41752 0.000854670886983042
41753 0.00102755645440637
41754 0.000699332325132593
41755 0.000668116911558289
41756 0.000735327679983071
41757 0.000749266223763574
41758 0.00066833525722102
41759 0.000818873598259983
41760 0.000716284831236025
41761 0.000749282736636926
41762 0.000729493963030106
41763 0.000802483258404059
41764 0.000842103287545245
41765 0.000610246348399147
41766 0.000742401186732144
41767 0.000658529301502705
41768 0.000851917115126451
41769 0.000703937710624858
41770 0.000780199858740294
41771 0.000681401160098285
41772 0.000694792226833519
41773 0.000833886037917805
41774 0.000602703397816111
41775 0.000809471641566737
41776 0.000702380392034135
41777 0.00089798578477045
41778 0.00071489605314773
41779 0.000837408321164262
41780 0.000762843937780023
41781 0.000843609183939514
41782 0.000673922285762821
41783 0.000716886581452773
41784 0.000597331360194256
41785 0.000707935952128478
41786 0.000635763083980076
41787 0.000707160616878677
41788 0.000670132635537134
41789 0.000898773164852271
41790 0.000683311566324721
41791 0.000696926604059784
41792 0.000686717233078788
41793 0.000801149711811386
41794 0.00078389009106771
41795 0.000726111327084752
41796 0.000800326836660309
41797 0.000776009702367387
41798 0.00075509458068816
41799 0.000724681803370425
41800 0.000857487865457264
41801 0.000773420240514531
41802 0.000763053076634184
41803 0.000752398994777596
41804 0.000708952714948247
41805 0.000703383356557071
41806 0.000787395095432257
41807 0.000738108269051201
41808 0.000934036015406474
41809 0.000799008964234787
41810 0.000808491850777602
41811 0.000666309747699022
41812 0.000931457098874521
41813 0.00082269377295135
41814 0.00070265512362286
41815 0.00069686923387154
41816 0.00100098550580914
41817 0.000669170695394796
41818 0.000911200703299197
41819 0.000708291802473427
41820 0.000768855162413777
41821 0.000872897132786089
41822 0.000659041877186239
41823 0.00077398263979014
41824 0.000740433051477351
41825 0.000805048487737017
41826 0.000945440089213339
41827 0.000653006156979689
41828 0.000673975700990258
41829 0.000716303513388073
41830 0.000851774808259862
41831 0.000652488158827057
41832 0.000758802224706375
41833 0.000762847676749565
41834 0.000634804758728506
41835 0.000797480977551991
41836 0.000870824709293136
41837 0.000805837068544341
41838 0.000896684927357969
41839 0.00074315515735055
41840 0.0007228578804331
41841 0.000755479920176864
41842 0.000800628266202285
41843 0.000794463268427969
41844 0.000935337923607741
41845 0.000763190169768747
41846 0.000716605105067122
41847 0.000688593775530049
41848 0.000852598508022023
41849 0.000697442110243845
41850 0.000797569374962917
41851 0.000721560939080309
41852 0.000719964174918889
41853 0.000738122081389576
41854 0.000768457984504185
41855 0.000745375119045765
41856 0.000711182180674316
41857 0.000746396971919472
41858 0.000766121424835094
41859 0.000700095653742433
41860 0.000796311754155875
41861 0.000739422495497646
41862 0.000730213761275964
41863 0.000668553033220398
41864 0.000649248346877387
41865 0.000847325956372645
41866 0.000640768948848065
41867 0.00082317908811734
41868 0.000832309560450165
41869 0.000787045203448008
41870 0.0008127962441424
41871 0.000825775143276555
41872 0.000788962046069701
41873 0.000689087528287904
41874 0.000879870533249099
41875 0.000831144641423216
41876 0.000897042825015753
41877 0.0007107642866953
41878 0.000627599564731746
41879 0.00083932428677032
41880 0.000765772977205762
41881 0.000902199991538688
41882 0.000721875184791579
41883 0.000704735477476821
41884 0.000809405162382309
41885 0.000736670613617351
41886 0.000933143146395093
41887 0.000659702978903112
41888 0.000760062169791327
41889 0.000798905913472774
41890 0.000844378072463893
41891 0.000866131498443811
41892 0.000851489002791968
41893 0.000668838127121749
41894 0.000825641959923668
41895 0.000745210540754285
41896 0.000769697953635314
41897 0.000951305387573652
41898 0.000808866706625292
41899 0.000682728503386996
41900 0.00065062614229084
41901 0.000661782091118764
41902 0.000640271789632742
41903 0.000669995106090412
41904 0.000658949575593224
41905 0.000723286963311473
41906 0.000723880392314632
41907 0.000757087523442366
41908 0.000860278176346908
41909 0.000751411964782959
41910 0.000733445017733393
41911 0.000717693344754673
41912 0.000783873150777214
41913 0.000867770491098979
41914 0.000699411495804205
41915 0.00078707354747501
41916 0.000796191324557703
41917 0.000753064047310222
41918 0.000810322556644463
41919 0.000698824427006217
41920 0.000594112132354349
41921 0.000863781779388743
41922 0.000581987659940205
41923 0.000688716981269208
41924 0.000879286410962295
41925 0.000823155992755723
41926 0.000764216720626898
41927 0.000724132883987971
41928 0.000743308507116756
41929 0.00074438129635615
41930 0.000864290773045534
41931 0.000664911384254208
41932 0.000632186346816301
41933 0.000693387174962762
41934 0.000762903651549471
41935 0.000766300860408246
41936 0.000761220830636728
41937 0.000895439307627189
41938 0.000776202460539118
41939 0.000884961005447729
41940 0.000775090358721228
41941 0.000741053251958822
41942 0.000740129525827356
41943 0.000735445021026982
41944 0.000781876470336398
41945 0.000547831908803237
41946 0.000755236835298428
41947 0.000763334491718393
41948 0.000792727887339574
41949 0.000723208910919384
41950 0.000770374218508319
41951 0.000912759706831961
41952 0.000802707065325258
41953 0.000731572874624382
41954 0.000658440599022528
41955 0.000660058005415979
41956 0.00074472997201413
41957 0.00078802142457044
41958 0.000865261797365052
41959 0.000735709601361708
41960 0.000718613009277603
41961 0.000846857787480222
41962 0.000643151939647109
41963 0.00081804445983311
41964 0.000688260794937517
41965 0.000678397527900901
41966 0.000681936526152662
41967 0.000712064499889167
41968 0.000762970569700734
41969 0.000529597691845901
41970 0.000881093565332072
41971 0.000688726021904325
41972 0.00069569315010376
41973 0.000771055396005483
41974 0.000742334206405516
41975 0.0007365960880527
41976 0.000657106179141578
41977 0.000772571153544252
41978 0.000698609073383398
41979 0.000799398165500796
41980 0.000890912762250142
41981 0.000726078111285515
41982 0.00090155731734365
41983 0.000704435180725423
41984 0.00068302412822727
41985 0.000736570879874487
41986 0.000873386389212146
41987 0.000758810330200689
41988 0.000828091949894368
41989 0.000823958438680085
41990 0.000717214066111312
41991 0.000612820854699356
41992 0.000816530096668849
41993 0.000852560426116429
41994 0.000758433839936916
41995 0.000723672969529795
41996 0.000821883619897552
41997 0.000743226696915157
41998 0.00066921277023923
41999 0.000687174669893955
42000 0.000732188550435258
42001 0.000895736910712238
42002 0.000733232224674638
42003 0.000750793291944998
42004 0.000728838941315878
42005 0.000724163576223787
42006 0.000716343660164879
42007 0.000647198536114626
42008 0.000679148224834107
42009 0.000868785078989873
42010 0.000553564751779307
42011 0.00074247217050472
42012 0.000688448743557411
42013 0.00106977581864066
42014 0.000661119059462194
42015 0.000685004488266298
42016 0.000686569469173702
42017 0.000908318856589252
42018 0.0008106693380994
42019 0.00088630398874113
42020 0.000655168775655828
42021 0.00077630670056761
42022 0.000626323253569313
42023 0.000900457587763646
42024 0.000784992720186826
42025 0.00069079718861414
42026 0.000734640409855004
42027 0.000748128115766998
42028 0.000822548670575973
42029 0.000770486338094892
42030 0.000723207310346522
42031 0.000711178064019359
42032 0.000746704444158224
42033 0.000536004984463468
42034 0.000744381093788793
42035 0.000774388596905423
42036 0.000827487032856665
42037 0.000721222850291495
42038 0.000786231287170853
42039 0.00088422823876248
42040 0.000812262743479941
42041 0.000677808580692432
42042 0.000640383232057666
42043 0.000699459706796396
42044 0.00086070882801422
42045 0.000785996069262865
42046 0.000633674341288916
42047 0.000716562694105242
42048 0.000751088305440528
42049 0.000828733596104509
42050 0.00072253846386255
42051 0.000838932392962827
42052 0.000589286310692677
42053 0.000728231503109521
42054 0.000815222031509836
42055 0.000874817147319327
42056 0.000705368148874129
42057 0.000773723357333247
42058 0.00081743275249138
42059 0.000741183475019239
42060 0.000728964872772842
42061 0.000761736481882112
42062 0.000492494637055775
42063 0.000699893339072848
42064 0.00075441976116958
42065 0.000726287499843284
42066 0.000857190815184392
42067 0.000692455817312077
42068 0.000650004614590266
42069 0.00069594793187123
42070 0.000710120232928465
42071 0.000832197359872731
42072 0.000639754215095771
42073 0.000606007240483742
42074 0.000716878957459143
42075 0.000839161553532311
42076 0.00057524305171846
42077 0.000860091895509291
42078 0.000737524899918686
42079 0.000796822204459678
42080 0.000803832894534532
42081 0.000746878051484025
42082 0.000676235187872174
42083 0.000965004053036035
42084 0.000702369481339461
42085 0.00085112960721449
42086 0.000765085530169912
42087 0.000748472207324284
42088 0.000764382172700987
42089 0.000775775139574049
42090 0.000736089356904049
42091 0.000774374124260417
42092 0.000742937888052665
42093 0.000580315662081996
42094 0.000820029674557582
42095 0.000844549152256512
42096 0.000638448737048898
42097 0.000739574443693706
42098 0.000778686968877307
42099 0.000738590851920325
42100 0.000888269849136181
42101 0.000742622057910177
42102 0.000816254422430437
42103 0.000760332444075186
42104 0.000736568063429805
42105 0.000685230507528475
42106 0.000742847820818851
42107 0.000681937443740086
42108 0.000847089967831113
42109 0.000580575799784685
42110 0.000671689668198465
42111 0.000831065627216634
42112 0.000786843626670426
42113 0.000885309871770155
42114 0.000668961134261734
42115 0.000672141365641582
42116 0.00087321850137193
42117 0.000923851160853254
42118 0.0007667233998619
42119 0.000837330081732189
42120 0.000695539951272647
42121 0.000812158757252785
42122 0.000726805420512142
42123 0.000752938380560796
42124 0.0007017641010938
42125 0.00072818814245133
42126 0.000763028524806562
42127 0.000821574791109393
42128 0.000821305499703839
42129 0.000686813054269035
42130 0.000707986673802661
42131 0.000738231493495189
42132 0.000730936118576518
42133 0.000788391841473789
42134 0.000853958907064493
42135 0.000811217726203216
42136 0.000793801778837827
42137 0.000827034788223974
42138 0.000893477820274161
42139 0.000811753201316254
42140 0.000782615856250527
42141 0.000719491450430176
42142 0.000834962696010632
42143 0.000692427880858933
42144 0.000812240588310101
42145 0.000713611741265008
42146 0.000722516350441777
42147 0.000779500927943774
42148 0.000672379165723801
42149 0.00068565719079582
42150 0.000730284328340288
42151 0.000904197984545986
42152 0.000735322388033284
42153 0.000793123129468749
42154 0.000766025198087107
42155 0.000735410447654066
42156 0.000662181178742554
42157 0.000858209464391733
42158 0.000733452595387235
42159 0.000842163553871408
42160 0.000837274058229068
42161 0.000876381188867749
42162 0.000670981986036299
42163 0.000719164427145765
42164 0.000695155982910137
42165 0.000823653895054174
42166 0.000727926142036579
42167 0.000766651054691755
42168 0.000580230665445829
42169 0.000801303932651343
42170 0.00068532717082963
42171 0.000694141698222921
42172 0.000774347324998043
42173 0.000812083575175328
42174 0.000668636738566074
42175 0.000824210710204907
42176 0.000711568243281834
42177 0.000791560489241481
42178 0.000749194301068786
42179 0.000707592154359378
42180 0.000801273394983195
42181 0.000709480481424149
42182 0.000818128515486722
42183 0.00082021515794681
42184 0.000809340784950512
42185 0.000674063280506014
42186 0.000887526393710126
42187 0.00068039141759637
42188 0.000773080615528299
42189 0.000841408059098918
42190 0.000831938006660376
42191 0.00103416547871025
42192 0.00073663356846087
42193 0.000733224544568823
42194 0.000789740426106474
42195 0.000714442632527161
42196 0.00083655904164283
42197 0.000737179175575906
42198 0.000825844122677642
42199 0.00072603100366576
42200 0.000776967239663693
42201 0.000687986893034388
42202 0.000638800048206885
42203 0.000738673775347911
42204 0.000739509060541059
42205 0.000786851506618397
42206 0.000725494530006217
42207 0.000808250007845723
42208 0.00074874408800357
42209 0.000864141351906534
42210 0.000736829375413822
42211 0.000863099759761242
42212 0.00094527265139588
42213 0.000785601533371173
42214 0.000656450421417685
42215 0.000829201996118274
42216 0.000945469229801021
42217 0.000712856723073612
42218 0.000686318360082042
42219 0.000666853664553022
42220 0.000772329390016584
42221 0.00108019570873563
42222 0.000716875996712174
42223 0.000803744785915444
42224 0.000975158265844662
42225 0.000641944502814031
42226 0.000738989780543577
42227 0.000739759096683453
42228 0.000915196084038734
42229 0.000757126405423313
42230 0.00073329402950228
42231 0.000823817689309753
42232 0.000865744390713599
42233 0.000783543602042696
42234 0.0008979374348941
42235 0.000581351913925586
42236 0.000748674684564219
42237 0.000946441485710344
42238 0.000546613284860878
42239 0.000743038949495978
42240 0.00068484699335801
42241 0.000734756746944394
42242 0.00074494768172827
42243 0.000770684746942337
42244 0.000705962634759541
42245 0.000841699433835686
42246 0.000730186484314737
42247 0.000801789163265222
42248 0.000904137638465512
42249 0.000666175453764647
42250 0.000812831633344567
42251 0.000650489429930205
42252 0.000847435882911625
42253 0.00073107329368928
42254 0.00076808551981125
42255 0.000659378434962602
42256 0.00077430367398519
42257 0.000867529881019629
42258 0.00085298315163763
42259 0.000902544148232794
42260 0.000844528720095925
42261 0.000829101072597416
42262 0.000846228411967922
42263 0.000761111150099949
42264 0.000909706946897186
42265 0.000729947564047354
42266 0.000642401915238662
42267 0.000734668354109493
42268 0.000708901920287804
42269 0.00079303336528975
42270 0.000633513054762516
42271 0.00067766809319021
42272 0.000810453898118899
42273 0.000746350094986268
42274 0.000750812945576083
42275 0.000649842826064363
42276 0.000943872621683169
42277 0.000550920398918989
42278 0.000800151683936528
42279 0.000795997675261189
42280 0.000803803738329554
42281 0.000751347930200676
42282 0.000724359989410567
42283 0.000727455898132971
42284 0.000714140692684463
42285 0.000756715620782678
42286 0.000812636308416804
42287 0.000847045495776252
42288 0.000750740204261018
42289 0.000855559186249869
42290 0.000793744931720698
42291 0.000815806201479446
42292 0.000845768948335935
42293 0.000838694228231175
42294 0.000702086374433373
42295 0.000868718243821888
42296 0.000905841604742185
42297 0.000647304834050612
42298 0.000639076404173499
42299 0.000773518057813207
42300 0.000674872726463339
42301 0.000739856784776225
42302 0.000729349448675703
42303 0.000805528827020155
42304 0.00054687805726366
42305 0.000828813756776243
42306 0.000668525728014142
42307 0.000910925991165174
42308 0.000637059838241814
42309 0.000624581229711671
42310 0.000825129423637467
42311 0.000782171565389218
42312 0.000712655893816762
42313 0.00073183728200318
42314 0.000748278379305389
42315 0.000763519661989644
42316 0.000801256293335505
42317 0.000765448038964759
42318 0.000760935107871902
42319 0.000667354012661343
42320 0.00061026816602996
42321 0.000721212117171345
42322 0.000535561091549474
42323 0.000841182869642856
42324 0.000799715183550079
42325 0.000753984935163472
42326 0.000732477584663924
42327 0.000764790303886162
42328 0.0006764018106579
42329 0.00079926433160041
42330 0.000951092835434889
42331 0.000797775622612279
42332 0.000776102241968269
42333 0.000807625315784428
42334 0.000816150869501048
42335 0.000761899181891495
42336 0.000807657439981074
42337 0.00063503709083979
42338 0.000796465525600947
42339 0.00077842555842964
42340 0.000814774894208762
42341 0.00089244714490017
42342 0.000792132916951574
42343 0.000745084302890849
42344 0.000661639104441293
42345 0.000835441427628854
42346 0.000936251898381131
42347 0.000815956223655354
42348 0.000757653885783823
42349 0.000782554143838042
42350 0.000788256508146696
42351 0.000893029427220052
42352 0.000861504418459787
42353 0.000823719067683841
42354 0.000930923245856377
42355 0.000709157233021485
42356 0.000728973863596548
42357 0.000637362024582015
42358 0.000808544261306855
42359 0.000674887083492576
42360 0.000715324682046301
42361 0.000750345584923264
42362 0.000927412538021391
42363 0.000667816656420712
42364 0.000888443103464629
42365 0.000686320614834626
42366 0.00079971804752357
42367 0.000663557747494264
42368 0.00074860562460707
42369 0.000678637219327821
42370 0.000760649875128176
42371 0.000735523311493534
42372 0.000785857092718227
42373 0.000690342997430767
42374 0.000701183349918291
42375 0.000929704338301318
42376 0.000719530714342846
42377 0.000670163388390986
42378 0.00065175416225608
42379 0.000811492800132819
42380 0.000837277587434714
42381 0.000819957445551978
42382 0.000732925216033499
42383 0.000621201676986745
42384 0.000710250904201715
42385 0.000957009668624527
42386 0.00075596584980878
42387 0.000785464268484515
42388 0.000697625161788484
42389 0.000763570469367574
42390 0.000794609633979035
42391 0.000798659385264029
42392 0.00079524832058424
42393 0.000671294156052963
42394 0.000611977710806443
42395 0.000718559792219262
42396 0.000738443728087647
42397 0.000827244181912988
42398 0.000720744032555766
42399 0.000667631685846128
42400 0.000734305936118687
42401 0.00090860384159437
42402 0.000790531919415384
42403 0.000728321776138465
42404 0.000859483408545732
42405 0.000843386314203451
42406 0.000799393630124163
42407 0.000863521325934312
42408 0.00073156370918779
42409 0.000728982595745329
42410 0.000660879190239936
42411 0.000769703715923548
42412 0.000706098389003806
42413 0.00062206556286311
42414 0.000827423034922244
42415 0.000720367282490144
42416 0.000743268767637007
42417 0.00078352161815902
42418 0.000906004511682423
42419 0.000835018705285684
42420 0.000852915701759999
42421 0.000711067297314485
42422 0.00087940140438071
42423 0.000852400184019455
42424 0.00069698479691159
42425 0.000723901653157674
42426 0.000671396973609081
42427 0.000930618321489278
42428 0.000785234676630723
42429 0.00059787535250419
42430 0.000687835992636827
42431 0.000715514253482926
42432 0.000770566989580739
42433 0.000685893440962169
42434 0.000669314259127308
42435 0.000593669203387301
42436 0.000670194994606187
42437 0.000751667854681975
42438 0.000589588102287911
42439 0.000636843336828914
42440 0.000707842777754072
42441 0.000735867888335647
42442 0.000601833900149911
42443 0.000965392886058138
42444 0.00083844047094738
42445 0.000792613785715383
42446 0.000799675491165501
42447 0.000690171873853887
42448 0.000738439381359337
42449 0.000722087507767343
42450 0.000768833218007131
42451 0.000724879678394541
42452 0.000672186067849381
42453 0.000900524627821124
42454 0.000809482898790672
42455 0.000719144642667921
42456 0.000840509184867389
42457 0.000752170048524218
42458 0.000685884678842803
42459 0.000704763741218988
42460 0.000677820504951976
42461 0.000769788474147233
42462 0.000900914568409253
42463 0.000786214140599051
42464 0.000672171170639552
42465 0.000642107977723399
42466 0.000633119042631813
42467 0.000703448966128151
42468 0.000792030208391316
42469 0.000786441991410621
42470 0.000649607832718536
42471 0.000851691561972609
42472 0.000954224402449778
42473 0.000726414656196445
42474 0.000680299233453247
42475 0.000843618948010339
42476 0.000752111291553168
42477 0.000790867089575636
42478 0.000764283267869735
42479 0.000739013910255723
42480 0.000665527456648692
42481 0.000693432055047245
42482 0.000753809186079708
42483 0.000703948173497534
42484 0.000732121700653279
42485 0.000687398748015994
42486 0.000672130184761104
42487 0.000641935424603709
42488 0.00082625199977588
42489 0.00087063930749886
42490 0.000753343564489138
42491 0.000696967682819122
42492 0.000712212177872506
42493 0.000623427804439506
42494 0.000736972962430546
42495 0.000853141969154557
42496 0.000765880479851677
42497 0.000617672959669926
42498 0.00073145925985815
42499 0.000874434208104923
42500 0.000749393063329771
42501 0.000828652343423553
42502 0.00079381267925939
42503 0.000897278220485332
42504 0.00085184750503433
42505 0.000679598561319741
42506 0.000679639790219655
42507 0.000700366903350091
42508 0.000713675295336893
42509 0.000797482169596844
42510 0.000807834995491537
42511 0.000735944240429355
42512 0.000796084642781603
42513 0.000620670227781968
42514 0.000706980775526404
42515 0.000780576570734514
42516 0.000819581022700864
42517 0.000706773432342133
42518 0.000955950473755384
42519 0.000849291290740034
42520 0.000782338309948669
42521 0.000800833246098245
42522 0.000774504397180126
42523 0.000907959283399037
42524 0.000649536659656364
42525 0.000766065138740154
42526 0.000774350999263841
42527 0.000786829310314206
42528 0.000768808557003915
42529 0.00082901081668669
42530 0.000909104950611108
42531 0.000764777149934365
42532 0.00069402154024585
42533 0.00075778948158771
42534 0.000667269878862924
42535 0.000811967234517445
42536 0.00071837516320693
42537 0.000891894915170009
42538 0.000703179201615244
42539 0.000745926252407452
42540 0.000688038130015178
42541 0.000845044118317657
42542 0.000862742631391968
42543 0.000715880808173356
42544 0.000711430855154952
42545 0.000760221173231999
42546 0.000697866888037503
42547 0.000820400183805813
42548 0.000722749868686314
42549 0.000717473001557399
42550 0.000741244584561958
42551 0.000840814816537393
42552 0.000791336159198513
42553 0.000730574536325676
42554 0.000607988625342692
42555 0.000801626972198093
42556 0.000700383924359717
42557 0.000704476084692222
42558 0.000773503091138062
42559 0.000779413164629236
42560 0.000668753842417293
42561 0.000856854334159747
42562 0.000891854905792693
42563 0.000781430236028486
42564 0.000701056534765132
42565 0.000924751669444575
42566 0.000850925122760533
42567 0.000691335448253681
42568 0.000885512237721568
42569 0.000740426467621513
42570 0.000824077160700824
42571 0.000850236216970061
42572 0.000799981049113356
42573 0.000642203569412139
42574 0.0008251110442715
42575 0.00069933837869957
42576 0.000850521049548813
42577 0.00080592854202459
42578 0.000712803898174977
42579 0.000672659523691995
42580 0.000710868487898165
42581 0.00071149975022305
42582 0.000661127846986757
42583 0.000718049862463555
42584 0.00075458582584746
42585 0.00071039241284456
42586 0.000894061918105096
42587 0.000817216420288531
42588 0.000861455591028454
42589 0.000651002429077025
42590 0.000711420254793325
42591 0.000737796376560147
42592 0.00077930394829915
42593 0.000827986951913127
42594 0.000698480166006136
42595 0.000727686546447377
42596 0.000774769068585614
42597 0.000684231389533106
42598 0.000613021608389368
42599 0.000846633031875811
42600 0.000767993160887387
42601 0.000778378956760621
42602 0.000956200703905355
42603 0.000879152206868132
42604 0.000800776619552947
42605 0.000724575625789165
42606 0.000744622132168334
42607 0.000705650989022981
42608 0.000635638328265664
42609 0.000703184877592388
42610 0.00067135051506355
42611 0.000885015348793094
42612 0.000718080011783527
42613 0.00073471583309562
42614 0.000692788996248821
42615 0.000732769826073315
42616 0.000727538528725472
42617 0.000800004580201279
42618 0.000762219621058225
42619 0.000888216933305712
42620 0.000683718166357841
42621 0.00079893736620088
42622 0.000787492508682151
42623 0.00080327152872001
42624 0.000779340215453682
42625 0.000623185018778154
42626 0.000769126605184154
42627 0.00071246800155463
42628 0.000775401526080247
42629 0.000742900597838743
42630 0.000854907765353141
42631 0.000729054575734619
42632 0.000785491548794792
42633 0.000954919571254822
42634 0.000834323714329464
42635 0.000814761417300064
42636 0.000695005441743157
42637 0.000775612763266352
42638 0.000595229445736964
42639 0.000875430206971013
42640 0.000910566079063228
42641 0.000848841140655393
42642 0.000731989691242075
42643 0.000834424594623379
42644 0.000750866606162264
42645 0.000857380950746228
42646 0.000732475988046284
42647 0.000830045697172689
42648 0.000711127712031231
42649 0.000705699895290197
42650 0.000632958027058004
42651 0.000878345843257798
42652 0.000713719501876877
42653 0.000821720160767202
42654 0.000760231763069022
42655 0.000806124348228403
42656 0.000758261210712004
42657 0.000788925171947808
42658 0.000755715925195258
42659 0.000843167123656899
42660 0.000778197790896381
42661 0.000710877916630422
42662 0.000775983253626518
42663 0.00079180251958192
42664 0.000893936026822399
42665 0.000708111057916783
42666 0.000881902086783139
42667 0.000751205409551976
42668 0.000763021023687365
42669 0.000941728440619283
42670 0.000674054225801504
42671 0.000720441468550901
42672 0.000875943575094436
42673 0.000655249305785919
42674 0.000646205762896487
42675 0.000860458951255871
42676 0.000838234398234431
42677 0.000713830028420877
42678 0.000769048021705423
42679 0.000746048565101297
42680 0.000726866687674529
42681 0.000745149167408514
42682 0.00078289686996083
42683 0.000715634563044549
42684 0.000583647396658115
42685 0.00082314091987338
42686 0.000811888228920428
42687 0.000774942433542071
42688 0.000816001664700577
42689 0.000818883310426449
42690 0.000887464929345973
42691 0.000839989365940225
42692 0.000693317097261959
42693 0.000725287487564122
42694 0.000669827951793354
42695 0.000814794554940103
42696 0.000684762565457912
42697 0.000855367210231857
42698 0.000952043109821585
42699 0.000676678781661132
42700 0.000904482990330778
42701 0.000682651654706839
42702 0.000813809199432046
42703 0.000712667942557577
42704 0.000726094882303058
42705 0.000733945661213372
42706 0.000797790703193588
42707 0.000750254304781713
42708 0.000988261098461295
42709 0.00066048677430309
42710 0.000738037117332923
42711 0.0008481745920639
42712 0.000793759010979127
42713 0.000695674355811557
42714 0.000818496846927373
42715 0.000775887974186499
42716 0.000627599777781738
42717 0.000803570210588088
42718 0.000682395692278426
42719 0.000760062398353175
42720 0.000704674291669001
42721 0.000676170613780798
42722 0.000840257049568868
42723 0.000776803038807805
42724 0.000755454028312267
42725 0.000690318425665105
42726 0.000638794859287534
42727 0.000817784257352933
42728 0.000848343855815904
42729 0.000706715364179711
42730 0.0007633030236549
42731 0.000947774677400626
42732 0.000931846347263993
42733 0.000727497122210065
42734 0.000768436012367522
42735 0.00064968795459649
42736 0.000905596726498348
42737 0.000838729151222476
42738 0.000885836587580459
42739 0.000817192353496169
42740 0.000706199662074384
42741 0.000687544969979445
42742 0.000828643602836709
42743 0.000808657555871745
42744 0.000758109263027824
42745 0.000633724980532059
42746 0.000815520860043228
42747 0.000770590672354693
42748 0.000779379383493448
42749 0.000850721890750573
42750 0.000874796904548881
42751 0.000810896650712129
42752 0.000861496145010513
42753 0.000832593893888759
42754 0.000668766037018633
42755 0.000700340120972667
42756 0.000890437019390166
42757 0.000823385281235386
42758 0.000902541890707542
42759 0.000814838850204368
42760 0.000857005795663083
42761 0.000769477870285099
42762 0.000825659218882539
42763 0.000764279956708651
42764 0.000614980747841097
42765 0.000840505832440681
42766 0.000896566408308052
42767 0.000691630968298637
42768 0.000836416940986121
42769 0.000690082243661413
42770 0.000707904500229877
42771 0.000774584124000994
42772 0.000804071235575377
42773 0.000724072596099444
42774 0.000617275197539788
42775 0.000737891098362779
42776 0.000730891218783468
42777 0.000734464999761799
42778 0.000793307971361246
42779 0.000808316966681409
42780 0.000618915892652829
42781 0.000860881886667072
42782 0.000664492470652757
42783 0.000765011169162726
42784 0.00072331390945861
42785 0.000707384585970934
42786 0.000720127201319358
42787 0.000667220690766959
42788 0.000697488755979434
42789 0.000762798383364625
42790 0.000651856653690583
42791 0.000655146962747066
42792 0.000645773737504344
42793 0.000875982318232594
42794 0.000757518823458838
42795 0.000811589200845671
42796 0.000739438420170103
42797 0.000761236636158912
42798 0.000804805106096322
42799 0.000831320228709523
42800 0.000781847106311162
42801 0.000789520948710133
42802 0.000641639542327734
42803 0.000620159716160548
42804 0.000775874750056831
42805 0.000602715562228031
42806 0.000751175376320514
42807 0.000962102346466164
42808 0.000926882135177691
42809 0.000762453483634168
42810 0.000570953350413515
42811 0.000701867290027633
42812 0.00068250875809849
42813 0.000860497284684094
42814 0.000705088623678498
42815 0.00068415451007175
42816 0.000521336706295727
42817 0.000693759040179323
42818 0.000607124212888301
42819 0.000658777969296391
42820 0.000740323763310537
42821 0.000818919886331392
42822 0.00074601011940998
42823 0.000864758208085193
42824 0.000819580729449659
42825 0.000777153801726441
42826 0.000646496923721368
42827 0.00065252671336785
42828 0.000746619027386524
42829 0.000648302009941295
42830 0.000848090350048592
42831 0.000808670278683114
42832 0.000830656051261708
42833 0.000890441434410204
42834 0.000648684915004852
42835 0.000764309883058674
42836 0.000779956955594985
42837 0.000790120742892122
42838 0.000896641278738878
42839 0.000837649309173658
42840 0.000792646540077717
42841 0.000935074293028712
42842 0.00070628647963812
42843 0.000786473027341237
42844 0.000704025836039198
42845 0.000859800749764839
42846 0.00071736576119467
42847 0.000791606053731547
42848 0.000785195252562645
42849 0.000714924426355248
42850 0.000964394789310292
42851 0.000749192830917124
42852 0.000751343512588077
42853 0.000656893487351704
42854 0.000751320227725998
42855 0.000767893153143292
42856 0.000842412233387355
42857 0.00083487089024373
42858 0.000740452180910966
42859 0.000794411864666942
42860 0.0006556310977898
42861 0.000788472140927538
42862 0.000693333499993598
42863 0.000666339275799637
42864 0.000788856771174988
42865 0.000849387753356262
42866 0.000717189770040612
42867 0.000592978080542536
42868 0.000814914005369542
42869 0.000868377199390787
42870 0.000728395883266031
42871 0.000646648525914916
42872 0.000940197941835683
42873 0.000640992580900118
42874 0.000761915051621373
42875 0.000774970191244957
42876 0.000826132007389321
42877 0.000728276365185116
42878 0.000773904125050284
42879 0.000699520173215017
42880 0.000760716236129034
42881 0.000634663453670236
42882 0.00080831404887354
42883 0.000784447222954201
42884 0.000832787767646823
42885 0.000843031585502999
42886 0.000632740322114606
42887 0.000820102211249328
42888 0.000783178301480472
42889 0.000758386593242052
42890 0.000931576975600484
42891 0.00073367874910445
42892 0.000666466572919988
42893 0.000767060144169628
42894 0.000908821871587069
42895 0.00091889037819526
42896 0.000764934111090586
42897 0.000879725737408823
42898 0.000722940726093944
42899 0.000947296636962388
42900 0.000723856931741661
42901 0.0009058638050905
42902 0.000734007294575058
42903 0.000917021135493444
42904 0.000732784112789373
42905 0.000842928234521574
42906 0.000851195513774811
42907 0.000863404984208903
42908 0.000652458077522342
42909 0.000906636414948821
42910 0.000796140643757476
42911 0.000726713129681126
42912 0.000800795662794705
42913 0.000670060728189595
42914 0.000782527365746537
42915 0.000814696186074236
42916 0.000755177077353217
42917 0.000813107265581758
42918 0.000851709332689987
42919 0.000648916279656119
42920 0.000755054791248814
42921 0.000707626410701585
42922 0.0008692714571788
42923 0.000876629037205445
42924 0.000684702326047449
42925 0.000667550040012414
42926 0.000883222871915569
42927 0.000817354161129261
42928 0.000783153300432439
42929 0.000742108213860811
42930 0.000769898009889822
42931 0.000793290879988815
42932 0.000566055106724477
42933 0.000763874594719187
42934 0.000697049046300535
42935 0.00084946803720678
42936 0.000840444503011514
42937 0.000726701741506917
42938 0.000581365276834273
42939 0.000744682609180619
42940 0.000760568241751337
42941 0.000682270906694852
42942 0.000781059495618672
42943 0.000898574026453221
42944 0.00074288356701949
42945 0.000733642179459887
42946 0.00074190298672949
42947 0.000688918318025497
42948 0.000805489618380869
42949 0.00080380305862152
42950 0.000722596256630576
42951 0.000799587453742111
42952 0.000885847472322093
42953 0.000657302973037363
42954 0.000599132618235652
42955 0.000704714967121841
42956 0.000710183239818229
42957 0.000603771920184335
42958 0.000742487281774148
42959 0.000838625777664603
42960 0.000799657439788646
42961 0.00064644496216276
42962 0.000836813775442713
42963 0.000667274613670217
42964 0.000855670197624067
42965 0.000843451027545634
42966 0.000646727006490384
42967 0.000948861812092846
42968 0.000736122241697486
42969 0.000782816406474879
42970 0.000865253374913464
42971 0.000754144253631941
42972 0.000624854178773613
42973 0.000889326082638443
42974 0.000830536372561096
42975 0.000790324210481084
42976 0.000636404613920831
42977 0.000711877392781214
42978 0.000836016453067799
42979 0.000881092926070126
42980 0.000587709194590454
42981 0.000785691894423193
42982 0.000704277714686069
42983 0.000772554863157906
42984 0.000737469263972496
42985 0.000818481367750711
42986 0.000731670909649348
42987 0.000782750032496284
42988 0.000750886908857709
42989 0.000906859346414967
42990 0.000755102013959977
42991 0.000713548135905063
42992 0.000826090258845967
42993 0.000764513220060292
42994 0.00077456236541725
42995 0.000705152837020169
42996 0.000686815848446896
42997 0.000847547494612095
42998 0.000743910690854494
42999 0.000618909299898001
43000 0.000707218283437905
43001 0.000657408838421278
43002 0.000793537540656136
43003 0.000712767201263215
43004 0.000665861807769406
43005 0.000932789473397897
43006 0.000763273114354806
43007 0.000675933717995654
43008 0.000729627402821204
43009 0.000869509735449578
43010 0.000765426095598073
43011 0.00069210847062602
43012 0.000797312486758875
43013 0.0006887795503534
43014 0.000968007986410877
43015 0.000814731301831646
43016 0.000752107494653199
43017 0.000758091792649757
43018 0.000629759706408926
43019 0.000876106893842643
43020 0.000716846702281753
43021 0.000692016046874874
43022 0.000886244465218816
43023 0.000645681730157112
43024 0.000763390575434989
43025 0.000621199325444357
43026 0.000848184005344154
43027 0.000743740647739445
43028 0.000764830161157903
43029 0.000785417965431695
43030 0.000808592549628565
43031 0.000740446686980933
43032 0.000900769735334126
43033 0.000751168415901976
43034 0.000730508436713413
43035 0.00078114913690419
43036 0.00068676061004638
43037 0.000741976994520065
43038 0.00092905640982533
43039 0.000698230844523323
43040 0.000776412820865774
43041 0.00073629144760616
43042 0.000666149391338295
43043 0.000779429739951017
43044 0.000657064805237391
43045 0.000717164271162155
43046 0.00059950817587989
43047 0.000684494480274442
43048 0.000802470721228493
43049 0.000713250912101547
43050 0.000652147920075344
43051 0.000662775500110785
43052 0.000760513857607622
43053 0.000744369074077511
43054 0.000580549148821215
43055 0.000813053780019132
43056 0.00082228385728233
43057 0.000809718155122204
43058 0.000666167405789078
43059 0.00071108107952887
43060 0.000765827433003761
43061 0.000766113833557435
43062 0.000694361653895406
43063 0.000663333084399229
43064 0.000929712248713205
43065 0.00092939738422242
43066 0.000713817566248203
43067 0.000740163424765679
43068 0.000691061711596983
43069 0.000619387140214189
43070 0.000879300901148374
43071 0.000806067429300937
43072 0.000678776472782755
43073 0.000837685391002259
43074 0.000698695577097456
43075 0.000784829613373299
43076 0.000765974719177068
43077 0.000929487390798592
43078 0.000757860086436176
43079 0.000637835396744252
43080 0.000750129647306527
43081 0.000919902777370872
43082 0.000808457936827117
43083 0.000788852990801885
43084 0.000809595065071857
43085 0.000864077908579904
43086 0.000701588878571394
43087 0.000673813681023216
43088 0.000712421856481399
43089 0.000827665355782387
43090 0.000749159563177797
43091 0.00085674873634062
43092 0.000781157029475886
43093 0.000700944272860308
43094 0.000740539002023454
43095 0.000821803975873268
43096 0.000759231730074272
43097 0.000842655071501141
43098 0.000636953936689213
43099 0.00075844963024728
43100 0.000677737270385317
43101 0.000575519177110941
43102 0.000602277971375184
43103 0.000697303051944808
43104 0.000814184708388912
43105 0.000792101612187481
43106 0.000776882895530907
43107 0.000757915050673853
43108 0.00076995899246151
43109 0.000768209869651214
43110 0.000763840331266319
43111 0.000801522818344337
43112 0.000844390459741712
43113 0.000793205818896786
43114 0.000702017335115779
43115 0.000783118132487762
43116 0.000679134594764569
43117 0.000830688955100569
43118 0.000774366132924175
43119 0.000741757547393947
43120 0.000820164258246311
43121 0.000616675270053591
43122 0.000722436389878632
43123 0.00081470701028885
43124 0.00080650616535579
43125 0.000756610796702901
43126 0.000908355132544379
43127 0.000699774734317675
43128 0.000766587743005586
43129 0.000643978055178727
43130 0.000729374858584993
43131 0.000771995754362517
43132 0.000739894123765319
43133 0.000632589303427767
43134 0.00075509628596729
43135 0.000786524434167996
43136 0.000852237252628761
43137 0.000682939769874501
43138 0.000710609603560845
43139 0.000836263433251646
43140 0.000822237665256307
43141 0.0008439024464906
43142 0.000761360680845857
43143 0.000696834652437119
43144 0.000834984494787499
43145 0.000632429174045374
43146 0.000700812910141064
43147 0.000683441270455984
43148 0.000708998655253668
43149 0.000836549454041703
43150 0.000804394865534759
43151 0.000736105719803994
43152 0.000634623235367505
43153 0.000708574325800831
43154 0.000873484677727084
43155 0.000616055230116291
43156 0.000767207755380898
43157 0.000707309826992456
43158 0.000712461104231314
43159 0.000898264696242694
43160 0.000715449557269569
43161 0.000682480972170013
43162 0.000691395061723732
43163 0.000876645743734515
43164 0.000822860038573858
43165 0.000818038702828403
43166 0.000724369534628462
43167 0.000701487356293747
43168 0.000676087042666093
43169 0.000818091788053117
43170 0.000795828055636758
43171 0.000924191492453933
43172 0.00075993053519424
43173 0.000595194384884647
43174 0.000752686736315292
43175 0.000977975969230442
43176 0.000798020244572355
43177 0.00075269150617697
43178 0.00084020961554543
43179 0.000850828390405325
43180 0.000707355684998422
43181 0.000831862766153741
43182 0.000941023161704257
43183 0.00073707208672858
43184 0.00086106879666724
43185 0.000651253006041094
43186 0.00086820326717698
43187 0.000669183721923115
43188 0.000707804041315264
43189 0.000812938046161125
43190 0.000701422484837858
43191 0.000736829656651461
43192 0.000812245537657407
43193 0.000690001424511165
43194 0.000915357193500953
43195 0.00077709372749901
43196 0.000759354366589419
43197 0.000771421472543055
43198 0.000743495319492064
43199 0.000706083524829441
43200 0.000810230259405912
43201 0.000806157898080571
43202 0.000723476654899659
43203 0.000678171672780489
43204 0.00077419571898347
43205 0.000645808908881689
43206 0.000633844284866586
43207 0.000713647301525033
43208 0.00102440944794814
43209 0.000795160907763974
43210 0.000701734636614284
43211 0.000765215574701076
43212 0.000795504936985937
43213 0.000777905364444555
43214 0.000750315308501398
43215 0.000786413877787887
43216 0.000759464333740599
43217 0.000810396062365194
43218 0.000745195759321404
43219 0.000750831968350191
43220 0.000669416752650814
43221 0.000731176508874574
43222 0.000772064691962033
43223 0.000685534521846416
43224 0.00073784397235887
43225 0.000628399022884562
43226 0.00074890656654323
43227 0.000748463619378495
43228 0.000789892963386404
43229 0.000776257813011186
43230 0.000903756517339286
43231 0.000764167177071827
43232 0.00073641622774077
43233 0.000876277171968697
43234 0.000768296861503381
43235 0.000868854504543232
43236 0.000772241513826082
43237 0.000620366291667882
43238 0.000678402929333228
43239 0.000751635986818155
43240 0.00080360684146202
43241 0.000679510932067423
43242 0.000694158597680253
43243 0.00095434154736344
43244 0.000751336588743092
43245 0.000729805241112638
43246 0.000668665691332403
43247 0.000666305425374133
43248 0.000809959951946792
43249 0.000726582102788935
43250 0.000707718925208487
43251 0.000642079327972877
43252 0.000847854648347384
43253 0.000743214593893045
43254 0.00076139592909398
43255 0.000783027421006016
43256 0.000642017663706249
43257 0.000876035752394035
43258 0.000672809685180579
43259 0.000814460744351062
43260 0.000861012646908625
43261 0.000820072628168569
43262 0.000735585325884199
43263 0.000766384874149089
43264 0.000617129980419975
43265 0.000782939336367205
43266 0.000684874280406578
43267 0.000769095915883529
43268 0.000764980334272458
43269 0.00073028276856674
43270 0.000851697962993358
43271 0.000728898048633371
43272 0.000752298988392485
43273 0.000779231098154448
43274 0.000819590002958407
43275 0.000888631691215926
43276 0.000681166065113147
43277 0.000745930862463577
43278 0.000715141593021422
43279 0.000614367281434978
43280 0.000698299058811368
43281 0.000853327139118713
43282 0.000724636959497055
43283 0.000789256512437816
43284 0.000730432212705661
43285 0.000715090210185856
43286 0.000709841819272196
43287 0.000880771454155433
43288 0.000755540906096603
43289 0.000664005871057685
43290 0.000814174383216814
43291 0.000785276693178696
43292 0.000871498440979601
43293 0.000658010197631739
43294 0.000796534073560742
43295 0.000872688655445017
43296 0.000715220490128992
43297 0.000731508045558044
43298 0.000621807561898831
43299 0.000714647743935675
43300 0.00080024490723535
43301 0.000703041770555019
43302 0.000684432131057918
43303 0.00080368880988465
43304 0.000651079947289767
43305 0.000797067996903292
43306 0.000617592643677433
43307 0.000720469164032739
43308 0.00075992339378866
43309 0.000671679536744996
43310 0.000642221848459748
43311 0.000566792737170646
43312 0.000840931612679265
43313 0.000744760808830698
43314 0.000748992359044608
43315 0.000728531999347708
43316 0.000641920879991125
43317 0.000712535019906497
43318 0.000643460634437096
43319 0.000598696057603985
43320 0.000633251636338422
43321 0.000858173257744686
43322 0.00084682896189942
43323 0.000804616606430066
43324 0.000629359193037098
43325 0.00071007284303851
43326 0.000873216744648866
43327 0.000676910560720067
43328 0.000776163406551549
43329 0.000804671539473627
43330 0.000770100599275687
43331 0.000705077918929062
43332 0.000740083156434379
43333 0.000933184981589061
43334 0.000668001708092328
43335 0.000675860352088329
43336 0.000761499637634193
43337 0.000846258971683942
43338 0.000668778331270424
43339 0.000648930298155247
43340 0.000789500204271052
43341 0.00077424542170818
43342 0.000858583702357213
43343 0.000657558302300054
43344 0.000749020066634966
43345 0.000828830740852772
43346 0.000745289841679465
43347 0.000701200144457229
43348 0.00077944493885141
43349 0.000584101870572473
43350 0.000865567923435654
43351 0.000621898981823632
43352 0.000727113332589712
43353 0.000663667841584468
43354 0.000819667687353076
43355 0.000877266348479644
43356 0.000680020904128132
43357 0.000601559400625322
43358 0.000595152583857642
43359 0.000720273720952066
43360 0.000716459343418999
43361 0.000843691854155247
43362 0.00083544170320584
43363 0.000775413900221287
43364 0.000785780172292546
43365 0.000710304357893752
43366 0.000778754961620997
43367 0.00084865745231321
43368 0.000664606537426516
43369 0.000812584055782659
43370 0.000815445430415984
43371 0.000666081286715328
43372 0.000840641415948618
43373 0.000586510916757437
43374 0.00071088471204255
43375 0.000878629010983386
43376 0.000800478348425443
43377 0.000810744176897282
43378 0.000652868211241278
43379 0.000699486575284445
43380 0.000867299103555634
43381 0.000612849153271566
43382 0.000878592336199387
43383 0.000875835537193577
43384 0.000602720821092356
43385 0.000730576136144856
43386 0.000807717673194176
43387 0.000798591717931334
43388 0.000757537695730376
43389 0.000693121391501048
43390 0.000696463617456936
43391 0.000906582282158919
43392 0.000981987130799764
43393 0.000799306968396185
43394 0.000772055853146049
43395 0.000685910170084822
43396 0.000880390715779422
43397 0.000819676038769352
43398 0.0006683078473918
43399 0.000694534586598348
43400 0.000828548292591126
43401 0.000797126073374939
43402 0.000687102263323412
43403 0.000893236115133549
43404 0.000860240166108347
43405 0.000843077661490189
43406 0.000824966918691742
43407 0.000830997090937823
43408 0.000764226692592158
43409 0.00072608483073459
43410 0.000670299898239987
43411 0.000696387851662503
43412 0.000820214974288348
43413 0.000650166626030844
43414 0.00062320173709136
43415 0.00065044815264313
43416 0.000658821404164237
43417 0.000743486096392278
43418 0.000725267883167997
43419 0.00075497739829948
43420 0.000866971100864459
43421 0.000771621304927622
43422 0.000884778020693531
43423 0.000679456654812843
43424 0.000576961781276825
43425 0.000815318556933869
43426 0.000923179534952587
43427 0.000657907441695996
43428 0.000700667365997746
43429 0.000765743640825575
43430 0.000852862978959359
43431 0.000665604598751941
43432 0.000690624013362101
43433 0.000749558817391175
43434 0.000733275354965149
43435 0.000595945684496658
43436 0.000770765213723049
43437 0.000890923691084815
43438 0.00078754712564671
43439 0.000766489248209029
43440 0.000754555173868055
43441 0.000756914301680011
43442 0.000828859257846767
43443 0.000734771586672488
43444 0.000623367296670315
43445 0.000716749204736795
43446 0.000746781607796418
43447 0.00073098218360405
43448 0.0007485246743489
43449 0.000735013603537794
43450 0.000732426085709994
43451 0.000882465139745793
43452 0.000780577253227413
43453 0.000680981683228974
43454 0.000692831937411658
43455 0.000843386947783418
43456 0.000839061992135316
43457 0.000670584781106686
43458 0.000783527352328808
43459 0.000924991892819459
43460 0.000716198614073709
43461 0.000853132803600436
43462 0.000586937828005449
43463 0.000657290238585514
43464 0.000832419232006119
43465 0.000863595743731188
43466 0.00071485084606323
43467 0.000709771198995907
43468 0.000765184076851887
43469 0.000657706810789279
43470 0.000744432076095144
43471 0.000767552959435055
43472 0.000637560620902691
43473 0.000762848456129946
43474 0.000741529574053261
43475 0.000747838747268845
43476 0.000798895361425089
43477 0.000806235790899283
43478 0.000652259904709104
43479 0.0006719403895241
43480 0.000770864826944828
43481 0.00071672435772322
43482 0.000646784352073343
43483 0.000665326026293188
43484 0.000750283446554725
43485 0.000735334497653758
43486 0.00071838382511433
43487 0.000679637700885489
43488 0.000721954857111772
43489 0.000655197958461551
43490 0.00066959140333904
43491 0.000643677962889137
43492 0.000734819093601878
43493 0.000775116250717434
43494 0.000611547903297337
43495 0.0007193251725034
43496 0.000798829311259795
43497 0.000803091126120096
43498 0.000865554915884952
43499 0.000807333092059701
43500 0.00100731392255964
43501 0.000792992289358451
43502 0.000718568946494796
43503 0.00069711113244586
43504 0.000819340653684964
43505 0.000677766214213635
43506 0.000817097603029235
43507 0.000678216689340059
43508 0.000754681280665195
43509 0.000637362493184534
43510 0.000712571172256113
43511 0.000571051511939228
43512 0.00077272582898169
43513 0.000745229052167101
43514 0.000673277908302466
43515 0.000690692094068534
43516 0.000837905432502732
43517 0.000770614082434732
43518 0.000548427525011385
43519 0.00081410866530765
43520 0.000719839625960374
43521 0.000623665866338949
43522 0.00087028201556801
43523 0.000905604792736685
43524 0.000701391484708751
43525 0.000745002239152559
43526 0.000841531963983914
43527 0.000738491194053198
43528 0.00097743549546881
43529 0.000754249793818143
43530 0.000810750433845621
43531 0.000673251084407697
43532 0.0007130466714185
43533 0.000822609864831772
43534 0.000785483819455705
43535 0.000749834364521699
43536 0.000617625049591473
43537 0.000888472398300513
43538 0.000745926424239068
43539 0.000752939755183679
43540 0.000676249278881116
43541 0.000660573336536086
43542 0.000716354939408746
43543 0.000593116826250809
43544 0.000604848896484249
43545 0.000756299085406149
43546 0.000761044013537122
43547 0.000809997788741023
43548 0.000767192150024105
43549 0.000671363858529717
43550 0.000683303132159203
43551 0.000712803853682505
43552 0.000783302639332966
43553 0.000691196830781092
43554 0.000741587468040268
43555 0.000779031398118589
43556 0.000621469996587255
43557 0.000586029840941504
43558 0.000820006616186414
43559 0.000868920909846381
43560 0.000723813540201884
43561 0.000709222725303039
43562 0.000857102411669947
43563 0.000729144322372167
43564 0.000891223420676633
43565 0.000727434027491576
43566 0.00076176656904408
43567 0.000901077318341134
43568 0.000699342337738702
43569 0.000846469868747151
43570 0.000687070734419568
43571 0.000851776443251698
43572 0.000650418796089412
43573 0.000687964764034699
43574 0.000754473441654203
43575 0.000708598643752472
43576 0.000648499721682408
43577 0.000729328769666762
43578 0.00081706748758353
43579 0.000875369354571215
43580 0.000704464785828026
43581 0.000765840350985125
43582 0.000944389909401661
43583 0.000742853420259458
43584 0.000841032409804962
43585 0.000729822058948162
43586 0.000578718838001693
43587 0.000793658129155216
43588 0.000681562877968479
43589 0.000771983415940485
43590 0.000846332763972845
43591 0.000700254945305999
43592 0.000690942025315569
43593 0.000885723382957037
43594 0.000814346623328625
43595 0.000871844283220643
43596 0.000658587632226538
43597 0.000849953483161029
43598 0.000659373055793291
43599 0.000786002269212975
43600 0.00068897996248914
43601 0.000754878754737395
43602 0.000763500195851529
43603 0.000745099158261438
43604 0.000751707670086073
43605 0.000838188779680926
43606 0.000654284947243373
43607 0.000644374102543643
43608 0.000658467067479156
43609 0.00062161948742964
43610 0.000770178208811073
43611 0.000729130356761225
43612 0.000821487871411483
43613 0.000593219702376385
43614 0.000953571674698766
43615 0.000871913555187628
43616 0.00079193214934083
43617 0.000751883283141163
43618 0.000577170067562809
43619 0.000725098881769623
43620 0.000857262396711303
43621 0.000728642653214006
43622 0.00085219939300857
43623 0.000724524135671594
43624 0.000763411037662201
43625 0.000856192626102456
43626 0.000827915695341867
43627 0.000804081044722532
43628 0.000640386748704358
43629 0.000823282396175284
43630 0.000787645201602933
43631 0.000774227462520258
43632 0.000814041723380616
43633 0.000872495661787986
43634 0.000797260342310787
43635 0.000658574511861699
43636 0.000695156222428917
43637 0.000689643956468782
43638 0.000657784968744054
43639 0.000866601199117183
43640 0.000784952744137873
43641 0.000617395231140711
43642 0.000676951189461755
43643 0.000817897837031124
43644 0.000745453754743572
43645 0.00082002702104726
43646 0.000870182263640001
43647 0.00076782932936063
43648 0.000899761419890388
43649 0.000700632081136133
43650 0.000782293108813768
43651 0.00070889059686818
43652 0.000831579971357048
43653 0.000907035670706649
43654 0.0008066037816449
43655 0.000689223901810901
43656 0.000688870824117358
43657 0.000683408337484927
43658 0.000699629938858077
43659 0.000705773057044394
43660 0.000627262754581236
43661 0.000771026179171953
43662 0.000781117052569902
43663 0.000911177442785631
43664 0.000765968367645997
43665 0.000761538287119182
43666 0.000696490385083245
43667 0.000797816108026771
43668 0.000626093404995983
43669 0.000652417691970326
43670 0.000732583446299292
43671 0.000818522971767254
43672 0.000736536192451143
43673 0.000830785531975759
43674 0.00076686361282829
43675 0.000637042794849032
43676 0.000761607997617075
43677 0.000790563324777013
43678 0.000809135063903662
43679 0.000734194598719177
43680 0.000689073941300625
43681 0.000857611883628764
43682 0.000759483354971839
43683 0.00075351541109384
43684 0.000544831872241018
43685 0.000762055106260609
43686 0.000896754770616164
43687 0.000723784140652028
43688 0.000785912638840813
43689 0.000811962406814108
43690 0.000811406900837081
43691 0.000730072215542581
43692 0.000700086961815173
43693 0.000588029209496091
43694 0.000717786606797686
43695 0.000810441077760782
43696 0.000822901100319585
43697 0.000776322045728346
43698 0.000812679174713993
43699 0.000729827944750718
43700 0.00068196925736504
43701 0.000701797820972132
43702 0.000861579515023301
43703 0.000572731016582951
43704 0.000649194048424372
43705 0.000747258565789742
43706 0.000606435114442657
43707 0.000772970779596728
43708 0.000608931436933449
43709 0.000789694758902431
43710 0.000715225227202829
43711 0.000703734967606897
43712 0.000687164464514748
43713 0.000824698400321476
43714 0.000826568486937494
43715 0.000708923201711769
43716 0.000710033569786101
43717 0.000732373648147516
43718 0.000665615314442179
43719 0.000757144575132746
43720 0.000683870006308814
43721 0.000646436239717198
43722 0.000824458616656828
43723 0.000831001290668995
43724 0.000700940425050586
43725 0.000763006931423191
43726 0.000867429432285123
43727 0.000878420202187319
43728 0.000728806207841001
43729 0.000720075261747135
43730 0.000808513479806848
43731 0.000757665160473254
43732 0.00059743645793304
43733 0.000813957313527242
43734 0.000689007082348616
43735 0.000800386289156654
43736 0.000782099823033361
43737 0.000797255351669159
43738 0.000840536509293621
43739 0.000685601806777002
43740 0.000607515540195772
43741 0.000778722560276839
43742 0.000813632379784344
43743 0.000816968071491639
43744 0.000812869527720149
43745 0.000795135017117968
43746 0.0007634757322726
43747 0.000848129113824324
43748 0.000735305015538571
43749 0.000749044567841511
43750 0.00068534213454807
43751 0.000914468338695489
43752 0.000818374605286619
43753 0.000841894508355285
43754 0.000732757852812826
43755 0.000661047440669595
43756 0.000796630983309253
43757 0.000700804686795436
43758 0.000769824825106232
43759 0.000712824126724907
43760 0.000862024383294381
43761 0.000841205064222203
43762 0.000679009295091443
43763 0.000693439686407535
43764 0.000819969681562611
43765 0.000739689535447406
43766 0.000911999736153836
43767 0.000513226719691765
43768 0.00061056908220019
43769 0.000736794887970081
43770 0.000747467904177373
43771 0.000615478677192943
43772 0.000796094378703866
43773 0.000824931191992012
43774 0.000817570642184477
43775 0.000797847623174991
43776 0.000819461802002017
43777 0.000734452091358516
43778 0.000660750020119097
43779 0.000779886542061621
43780 0.000782436098117512
43781 0.000633450915333982
43782 0.000723261934290841
43783 0.000742911033384642
43784 0.000782185695834857
43785 0.000813530730887642
43786 0.000700627087037339
43787 0.000765752409717461
43788 0.000822907135058559
43789 0.000839609698348051
43790 0.000850211762967558
43791 0.000961015740131559
43792 0.000722955496259356
43793 0.000814030310755595
43794 0.000703237160124296
43795 0.00072019138372153
43796 0.000746345979398248
43797 0.000745989726392464
43798 0.000707238642199667
43799 0.000702790379221289
43800 0.000743526845133983
43801 0.000728489086235779
43802 0.000711866878188125
43803 0.000710240964914075
43804 0.000820947640700071
43805 0.000652899380504066
43806 0.000986009470815195
43807 0.000696121687104858
43808 0.000683381959960445
43809 0.000792080685681418
43810 0.0009580275414629
43811 0.000747706330666203
43812 0.000652544991897907
43813 0.000703672779160823
43814 0.000759283509753586
43815 0.000747300229434034
43816 0.000637037050592287
43817 0.000911053748601397
43818 0.000738322150006426
43819 0.000809756049837976
43820 0.00071990498425578
43821 0.000807277363364849
43822 0.000822553643859151
43823 0.00069627517691967
43824 0.000709413459358999
43825 0.000734552508109426
43826 0.000729195802346601
43827 0.000851767080361561
43828 0.000758762836914845
43829 0.000654171130721446
43830 0.000690907082928491
43831 0.000753979219356977
43832 0.000681143702275736
43833 0.000779612685550442
43834 0.000767058934438945
43835 0.000728662183960862
43836 0.000841965970034488
43837 0.000629823530623034
43838 0.000792782234998385
43839 0.000769740952313334
43840 0.000957327859172182
43841 0.000777290282507833
43842 0.000798181537372414
43843 0.000740958972349462
43844 0.000661843821726914
43845 0.0007546349388676
43846 0.00095259752873293
43847 0.000700500934248781
43848 0.000747296620626034
43849 0.000608852445079271
43850 0.000761616045495364
43851 0.000842160812985752
43852 0.000632660906018945
43853 0.000813470423395464
43854 0.00100782297344025
43855 0.000759276263838435
43856 0.000877794957537935
43857 0.000634080783098603
43858 0.000675227926672328
43859 0.000907547586202833
43860 0.000942462116565106
43861 0.000779179035451452
43862 0.000674354270642929
43863 0.000761513034559402
43864 0.000693721444017427
43865 0.000548374942370026
43866 0.000827021485101866
43867 0.000823758477220192
43868 0.00103117276068145
43869 0.000793866077188913
43870 0.00084896101803116
43871 0.000663375869453568
43872 0.000798439264273869
43873 0.000679114043097126
43874 0.000871622279049397
43875 0.000912420965749826
43876 0.000758372027153151
43877 0.000828216777753413
43878 0.000776238457736441
43879 0.00076205913163828
43880 0.000706641858400061
43881 0.000762838914406051
43882 0.000777440103946605
43883 0.000690183477547211
43884 0.000775280328724903
43885 0.000879537609275149
43886 0.000654982232861853
43887 0.000810674188905768
43888 0.000701233138697411
43889 0.000786991609065775
43890 0.000673590271013749
43891 0.000744759328308219
43892 0.000637738913253956
43893 0.000959466762180044
43894 0.000722441166770378
43895 0.000744926205814297
43896 0.000818432157650809
43897 0.000711831282348693
43898 0.000589451568480973
43899 0.00071136162927157
43900 0.000848755056781769
43901 0.00057393548259696
43902 0.000613559394637934
43903 0.000625615233643896
43904 0.000643314053446449
43905 0.000781634903322829
43906 0.00092448953434787
43907 0.000791616039254347
43908 0.00064915782059016
43909 0.000779916210849606
43910 0.000604267216334637
43911 0.000749349188349257
43912 0.000785240601366169
43913 0.000793565559191278
43914 0.000753738256247046
43915 0.000608307277434371
43916 0.000721310913561152
43917 0.00068981540946662
43918 0.00073903243251232
43919 0.000917979156248715
43920 0.000786760029582178
43921 0.00068956913391688
43922 0.00084307691722088
43923 0.000662044192884027
43924 0.000780415229987768
43925 0.000637026333277602
43926 0.000726648508196297
43927 0.000719361998806098
43928 0.000761524652205306
43929 0.000597673796673302
43930 0.000853808978225516
43931 0.000787625150790825
43932 0.00091312592295518
43933 0.000794204365397158
43934 0.000726923631239008
43935 0.000793239896672696
43936 0.000649977327995472
43937 0.000762368517119904
43938 0.000730436198009087
43939 0.000723113758039129
43940 0.000845398177072706
43941 0.000622722198779189
43942 0.000776141563606439
43943 0.000814885778131268
43944 0.00069675362935355
43945 0.000819439515704625
43946 0.000721717460938575
43947 0.000821547509538639
43948 0.000717921559965871
43949 0.000669115245921663
43950 0.000751004307903629
43951 0.000769629066035472
43952 0.00077503261446333
43953 0.000602083145479729
43954 0.000799755190641863
43955 0.000847769856278133
43956 0.000770615557619961
43957 0.000891876400910341
43958 0.00088852524167943
43959 0.000790739818537214
43960 0.000765411400769653
43961 0.00095873580731582
43962 0.000765655003455628
43963 0.00080473722365606
43964 0.000806033733946252
43965 0.000615910385357001
43966 0.000725587750184789
43967 0.000730834418538022
43968 0.000617980316666814
43969 0.00082698751224443
43970 0.000832187850666941
43971 0.000745992606666077
43972 0.000832513526881072
43973 0.000748390134967646
43974 0.000842045087368513
43975 0.000790096589897594
43976 0.000659675570874633
43977 0.000751964964856211
43978 0.00075789539263369
43979 0.000753990634391941
43980 0.000745621521185486
43981 0.000847864834548765
43982 0.00070651761144033
43983 0.000826121605833528
43984 0.000764853716600616
43985 0.000827655766830724
43986 0.000812576420247049
43987 0.000758084028793381
43988 0.000987040650120438
43989 0.000673986648114696
43990 0.000613707301689575
43991 0.000743760812870658
43992 0.000698830450057802
43993 0.000740979253764979
43994 0.000878359287877209
43995 0.000762089157314531
43996 0.000680397875413708
43997 0.000627739909986571
43998 0.000704771062324731
43999 0.000829213945443471
44000 0.000755900468400878
44001 0.000670587392009588
44002 0.00092236115897428
44003 0.000758936243787541
44004 0.000750951780413164
44005 0.000758024673727195
44006 0.000806567814682952
44007 0.000718940068140559
44008 0.000865870825703288
44009 0.000829305584426198
44010 0.000800895151659927
44011 0.000717777086898554
44012 0.000710052237303387
44013 0.000925359243355464
44014 0.000631778715278823
44015 0.000739621713406108
44016 0.000656412807195561
44017 0.000947898801862087
44018 0.000746142882702244
44019 0.000778737983431608
44020 0.000815058017285994
44021 0.000839467593320281
44022 0.000682551749128883
44023 0.000819482122199092
44024 0.000716577060507743
44025 0.000797050680622155
44026 0.00068986145415902
44027 0.000747819939731329
44028 0.000785791105677746
44029 0.000844584396500568
44030 0.000752173417715132
44031 0.000875724479277963
44032 0.000634343523734245
44033 0.000655119698885493
44034 0.000731575399075926
44035 0.000818951797861531
44036 0.000667469154382266
44037 0.000764106829093932
44038 0.0007634178534106
44039 0.000746369005061128
44040 0.000677900436481848
44041 0.000825807947288035
44042 0.000662189307780247
44043 0.000785569020057415
44044 0.000726356343449707
44045 0.000867266291225337
44046 0.000776275452913704
44047 0.000853409931160935
44048 0.000647772242488109
44049 0.00059519535169986
44050 0.000709746803000529
44051 0.00071335522292699
44052 0.000843745525350167
44053 0.000741066002681982
44054 0.000727831699553171
44055 0.000818782381110589
44056 0.000957818001843847
44057 0.000611359686418501
44058 0.000902352214323058
44059 0.000807867449034265
44060 0.000898944814126539
44061 0.000827003577259969
44062 0.000869288413802945
44063 0.00071335947534437
44064 0.000762631417477734
44065 0.000763708029334261
44066 0.000752787558761525
44067 0.000679135385168197
44068 0.000802144663926198
44069 0.000801370936962918
44070 0.000844800736954022
44071 0.000696403343473795
44072 0.000788120664216212
44073 0.000837794035872198
44074 0.000701683069849393
44075 0.000844334264427733
44076 0.00073299465788943
44077 0.000700719498543241
44078 0.000849274936703099
44079 0.000865343366748958
44080 0.000634557149880236
44081 0.000699845172950843
44082 0.000680678785334331
44083 0.000840746725479272
44084 0.000741539827451157
44085 0.000910054251140909
44086 0.00065067439838477
44087 0.000723730306735176
44088 0.000806157180946014
44089 0.000698946458736516
44090 0.000835891829713311
44091 0.000813753274842981
44092 0.000715531362711466
44093 0.000761717967128185
44094 0.000789174586645056
44095 0.000840167869429902
44096 0.000728300994876933
44097 0.000726313631947453
44098 0.000767144952170372
44099 0.000650479187322294
44100 0.000691060696660652
44101 0.000580356636383572
44102 0.000720910254242075
44103 0.000773225023380677
44104 0.000819373973000504
44105 0.000721839676566085
44106 0.000702611298051039
44107 0.000695639000349286
44108 0.000702201262983174
44109 0.000793856616555894
44110 0.000658152845481311
44111 0.000823018038118005
44112 0.000708612014945294
44113 0.000824862292627335
44114 0.000836029400964681
44115 0.000851804714314454
44116 0.000742665987574353
44117 0.000782728522791581
44118 0.000677572821898787
44119 0.000820345140706578
44120 0.000757088464502488
44121 0.000848448473316462
44122 0.000707158994533336
44123 0.000845755803991568
44124 0.000672206644421145
44125 0.000717889186243997
44126 0.000772336356891055
44127 0.000642173096884436
44128 0.0007459152807558
44129 0.000645620479480454
44130 0.000705863096712744
44131 0.000799787930135217
44132 0.000801053855121654
44133 0.000637554474950594
44134 0.000707274952686321
44135 0.000837118797685745
44136 0.000738186591983201
44137 0.000787767392711832
44138 0.000672130598479837
44139 0.000733259400734713
44140 0.000707618202303967
44141 0.000800228404984338
44142 0.000734423120343583
44143 0.000844861402297812
44144 0.000856767220966362
44145 0.000814889091636294
44146 0.000722118272118445
44147 0.000789634138984446
44148 0.000606115437305369
44149 0.000769197542422009
44150 0.000721291294859145
44151 0.000825588211151203
44152 0.000665450773268391
44153 0.000703173167912652
44154 0.000838316981788953
44155 0.000720710252400584
44156 0.00076469611210156
44157 0.000759616965088026
44158 0.000648280757113886
44159 0.000796560722637907
44160 0.000650934870438393
44161 0.000729025759792944
44162 0.000871432598885659
44163 0.000697175318491395
44164 0.000664682658340999
44165 0.000926000458820577
44166 0.000811230423019241
44167 0.000685522603683815
44168 0.000728038761894775
44169 0.00074567396309349
44170 0.000691564170761993
44171 0.000753463217273501
44172 0.0006970650222151
44173 0.000852512860016487
44174 0.000567075504656104
44175 0.000886854024237369
44176 0.000730849968146575
44177 0.00063562066901498
44178 0.000891851316791687
44179 0.000835448684216476
44180 0.000817630329003786
44181 0.000742353845896371
44182 0.000814117304167855
44183 0.000760612832281997
44184 0.000654225706118976
44185 0.000797842734061751
44186 0.000787802144091769
44187 0.000678285291802537
44188 0.000691883830380839
44189 0.000881704290834882
44190 0.000777916431347867
44191 0.000846689118493431
44192 0.000729097202805149
44193 0.000786001618929411
44194 0.000818985640478427
44195 0.000899629086572763
44196 0.000834369648928382
44197 0.000851792464312846
44198 0.000849949295352692
44199 0.000756258884243064
44200 0.000664634886282422
44201 0.00078096167559757
44202 0.00062502505825701
44203 0.00081893639384815
44204 0.000853764204086638
44205 0.000851089997716597
44206 0.000671741481588974
44207 0.000695578505523779
44208 0.000877773599006598
44209 0.000656473236150436
44210 0.000760900708183914
44211 0.000737434185696541
44212 0.000900832881984495
44213 0.000752520041797197
44214 0.000811485734599932
44215 0.000867118293458865
44216 0.000788724567970769
44217 0.000700366831595337
44218 0.000732480422670174
44219 0.000690838241435083
44220 0.000723673327118726
44221 0.000799414053292028
44222 0.000600642657515525
44223 0.000645432728556817
44224 0.00059802172916969
44225 0.000797131199735776
44226 0.0006107064570151
44227 0.000627447237646437
44228 0.000678872388030671
44229 0.000900101561258276
44230 0.000675070648787267
44231 0.000965775129427177
44232 0.00079895646651247
44233 0.000709125793102596
44234 0.000939691245200655
44235 0.000900220044039538
44236 0.000714762348414272
44237 0.00090276250828987
44238 0.000748498264752327
44239 0.000596590650708195
44240 0.000878037224141144
44241 0.000672469509249911
44242 0.000836907814860621
44243 0.00077486448781947
44244 0.000655491606210473
44245 0.000877439776033753
44246 0.000930474111430904
44247 0.000501580434998605
44248 0.000836589654582387
44249 0.00080003514111374
44250 0.00067604731700929
44251 0.000744063903047306
44252 0.000673143709113606
44253 0.000690785050623784
44254 0.000731714738541818
44255 0.000606776493474541
44256 0.000707614317349165
44257 0.000721705335883596
44258 0.000572526067711042
44259 0.000703911606247582
44260 0.000741604602804739
44261 0.000765918088640609
44262 0.00082726950914223
44263 0.000915864595950123
44264 0.000745129926560225
44265 0.000625912132434294
44266 0.000998234756581153
44267 0.000777615599238565
44268 0.000712853356716342
44269 0.000686255163295571
44270 0.000748818840415984
44271 0.000718960919270522
44272 0.00083089824390784
44273 0.000608213625308604
44274 0.000897062309157372
44275 0.000777405677575452
44276 0.000963997925545232
44277 0.000789397692348335
44278 0.000711177773078709
44279 0.000682221423160078
44280 0.000708963482947373
44281 0.00059199876927411
44282 0.000826037159281044
44283 0.000679998997915464
44284 0.000657723581301093
44285 0.000701695190007191
44286 0.000842974879067827
44287 0.000777749093043736
44288 0.000785047276423181
44289 0.00057440640901948
44290 0.00068268341619472
44291 0.000693578105281759
44292 0.000778535436975052
44293 0.00090091863776928
44294 0.000805191631769973
44295 0.000644958216218331
44296 0.000868645687752045
44297 0.000827799739314109
44298 0.000843339939191076
44299 0.000804734180407342
44300 0.000945600599759267
44301 0.000789736708968505
44302 0.000879177730452497
44303 0.000758928707911207
44304 0.000841396889480344
44305 0.000853914307266174
44306 0.000717094291008401
44307 0.000712013765718694
44308 0.000780771400738235
44309 0.000910010500287705
44310 0.000724676266009749
44311 0.00066628454412333
44312 0.000643607905082431
44313 0.000786127717348143
44314 0.000690241297846439
44315 0.000761804682773919
44316 0.000771199741045294
44317 0.000695269726448419
44318 0.000728053076986162
44319 0.00073606381743897
44320 0.00094142799731464
44321 0.000621515564314177
44322 0.000723849097486731
44323 0.00053888440803903
44324 0.000967022227597432
44325 0.000818724525446073
44326 0.000799408308720414
44327 0.000807327589018132
44328 0.000744833787449874
44329 0.000921280783594751
44330 0.000854147826389812
44331 0.000877847598976936
44332 0.000722797313490474
44333 0.000909159797476492
44334 0.000615089318903092
44335 0.000629377719883224
44336 0.000770401045110546
44337 0.000658140469436656
44338 0.000803653861017864
44339 0.000690195129909741
44340 0.000815933105357381
44341 0.000779445741557954
44342 0.000785690121757297
44343 0.000739688092403901
44344 0.000685679870929221
44345 0.000669378150754564
44346 0.000640985363673997
44347 0.000721283194505267
44348 0.000839424280049976
44349 0.000898806853159474
44350 0.000963289174600934
44351 0.000681783001535033
44352 0.000991736835545585
44353 0.000715205747638419
44354 0.000793674386807877
44355 0.000878758352264449
44356 0.000769771154247125
44357 0.00072149964773323
44358 0.000719800226898111
44359 0.000868048071544901
44360 0.000849549134972877
44361 0.0008719438179487
44362 0.000642897733658046
44363 0.000833915365641254
44364 0.000639834087425793
44365 0.000760235567971791
44366 0.00068376605905006
44367 0.000698595835252965
44368 0.000835032055074332
44369 0.000839997237252637
44370 0.000819087875216086
44371 0.000846067399924529
44372 0.000804475162047245
44373 0.000730264076855395
44374 0.000807160387740391
44375 0.000751970027405756
44376 0.000728278015214812
44377 0.000819819883641905
44378 0.000653247558481598
44379 0.000758491622292449
44380 0.000649623718527111
44381 0.000795872474276758
44382 0.000769155107629323
44383 0.000779525953863583
44384 0.000796032030738152
44385 0.00085448733654498
44386 0.000722016689450547
44387 0.000784374534540962
44388 0.0006686166501349
44389 0.00075199479234494
44390 0.000710076869856132
44391 0.000844022193849861
44392 0.000828956335377536
44393 0.000775069050059158
44394 0.000920498614790517
44395 0.000954450399584341
44396 0.000872016263699174
44397 0.000817308413528707
44398 0.000834963845503475
44399 0.000679413303788832
44400 0.000674652024452527
44401 0.000826962846427873
44402 0.000689921699985847
44403 0.000758750378791713
44404 0.000847909089471231
44405 0.000750723407522331
44406 0.000798843466848865
44407 0.000756504064607586
44408 0.000794646529339526
44409 0.000850135294889485
44410 0.000846561235634083
44411 0.000678931028349628
44412 0.000882900495277461
44413 0.000736377257149153
44414 0.000610848876011802
44415 0.000752685450451932
44416 0.000798035094675925
44417 0.000890982844071311
44418 0.000895414967734416
44419 0.000815675551853026
44420 0.000790407527289927
44421 0.000762857211623744
44422 0.00081475781756435
44423 0.000874298806559056
44424 0.000839565808124196
44425 0.000852627434547403
44426 0.000767920440767005
44427 0.000736650489806566
44428 0.000799857047361349
44429 0.000819230062899488
44430 0.000779487080531322
44431 0.000733995475049015
44432 0.000818588605359167
44433 0.00076748916111345
44434 0.000805210150636633
44435 0.000790127228245558
44436 0.000889029659055907
44437 0.000750542689809987
44438 0.00093473156332231
44439 0.000693791913003509
44440 0.000681003395815566
44441 0.00083090984663644
44442 0.000647885349793159
44443 0.000639649277333572
44444 0.000733200887499666
44445 0.000672617212495179
44446 0.000635244066143368
44447 0.000799427162714201
44448 0.000816812478719324
44449 0.000693942686504308
44450 0.00064782648210915
44451 0.000712641168203571
44452 0.000758129167760919
44453 0.000614120780996326
44454 0.000675229463051246
44455 0.000649718531426187
44456 0.000761003146102422
44457 0.000686794445017432
44458 0.000757475848733594
44459 0.000730170287140753
44460 0.000927531069633599
44461 0.000934719760014276
44462 0.000825715757380503
44463 0.000905965014032398
44464 0.00077819280223033
44465 0.0007315119815563
44466 0.000625211190070081
44467 0.000952994680566139
44468 0.000821657252633482
44469 0.000789935389631318
44470 0.000687516315326646
44471 0.000731366107088611
44472 0.000710011746857499
44473 0.000784456122927416
44474 0.000589701065268489
44475 0.000694383025196168
44476 0.000860763762066849
44477 0.000827935971356425
44478 0.000876730799692796
44479 0.000771893952425388
44480 0.000647976226227376
44481 0.000826967298005547
44482 0.000710098569839967
44483 0.000589141817689491
44484 0.000766535803324891
44485 0.000925367856915673
44486 0.00068427861396512
44487 0.000689161905483251
44488 0.000760294415205619
44489 0.000656497702990494
44490 0.000727015953538316
44491 0.000786273750021251
44492 0.000846380055359783
44493 0.000598434073855212
44494 0.000794286205517147
44495 0.000819745131022801
44496 0.000833048843057262
44497 0.000673653104173756
44498 0.000846240089276247
44499 0.000715095444449057
44500 0.000803126524220782
44501 0.000784013512504639
44502 0.000777253373574444
44503 0.000826452856538732
44504 0.00075498691075111
44505 0.000714949185251689
44506 0.000775092539748775
44507 0.000792769620673555
44508 0.000813317616595765
44509 0.000940911933339712
44510 0.000833546062022687
44511 0.000760719030436367
44512 0.000740354630147259
44513 0.000769394166765345
44514 0.000589745774923718
44515 0.000724574388286434
44516 0.000808403150394075
44517 0.000728033689990516
44518 0.000782543510903654
44519 0.000822772297159452
44520 0.000644380035435253
44521 0.000738688030364423
44522 0.000722081289342819
44523 0.000724974163607866
44524 0.000698312175240904
44525 0.000764072481008033
44526 0.000766392220312542
44527 0.000714920978623108
44528 0.000627137603843748
44529 0.000815489405572953
44530 0.000718898078244815
44531 0.000747783149221733
44532 0.000769595548263921
44533 0.000662997043163145
44534 0.000821576862596058
44535 0.000875577746218965
44536 0.000665941814101535
44537 0.000776769356579067
44538 0.000793261194871651
44539 0.000782320990965409
44540 0.000773699116514897
44541 0.000859378727291136
44542 0.000724774158065408
44543 0.000937691099265302
44544 0.000655041421707502
44545 0.000927374913377117
44546 0.000690600178974472
44547 0.000687152444392185
44548 0.000892002924536715
44549 0.000727547509522581
44550 0.000708248412077635
44551 0.000734377501074171
44552 0.000658457554961064
44553 0.000746167201460589
44554 0.000605573716570803
44555 0.000598381698610479
44556 0.000666601787057314
44557 0.000934622083107199
44558 0.000693926057334424
44559 0.000768953988648019
44560 0.000756827266785642
44561 0.000843252170503419
44562 0.000707576772739333
44563 0.000882945276026726
44564 0.000796698530045116
44565 0.00070563386497047
44566 0.00080248655829127
44567 0.000734106056516867
44568 0.000690688570883624
44569 0.000688470070668538
44570 0.000607742215288636
44571 0.000766167929083289
44572 0.000815780540794184
44573 0.000564661442416951
44574 0.000742325774360587
44575 0.000834782056926114
44576 0.000779462290967685
44577 0.000789607568580623
44578 0.000844659700851875
44579 0.000855044419962464
44580 0.000731170543912943
44581 0.000730915240732011
44582 0.000730601081091635
44583 0.000874733503921979
44584 0.000687164169008711
44585 0.000714060736054836
44586 0.000702583806407537
44587 0.00079140465643355
44588 0.000937809749290621
44589 0.000665015234423625
44590 0.00086342669971613
44591 0.000672733190877941
44592 0.000669129691829471
44593 0.000741787025680839
44594 0.000792841173483954
44595 0.000694880487411336
44596 0.000706987461326816
44597 0.000629661781971335
44598 0.000705913243843038
44599 0.000604074081323753
44600 0.000843954806404332
44601 0.000789892144045101
44602 0.000565594688448861
44603 0.000857097442604428
44604 0.000677282797789045
44605 0.000838345149565552
44606 0.000851533469331481
44607 0.000678080667745213
44608 0.000697722759774659
44609 0.000639174691457654
44610 0.000848780505362204
44611 0.000575079287024633
44612 0.000869131816358377
44613 0.000664404077427823
44614 0.000748185088639862
44615 0.000808045279278942
44616 0.000821767669003411
44617 0.000767094573735818
44618 0.000942350623342762
44619 0.000749195618573298
44620 0.000763902531882422
44621 0.000638217341185543
44622 0.000777019565480067
44623 0.000902542208653835
44624 0.000744339336684398
44625 0.000827767608674591
44626 0.000723843119247827
44627 0.000759617656171812
44628 0.000618678954971867
44629 0.000683461299528955
44630 0.000810077735898291
44631 0.000695947921954258
44632 0.000737457396465894
44633 0.000903230039439083
44634 0.000729723469603499
44635 0.000899153387428592
44636 0.000739393621571397
44637 0.000798412189094862
44638 0.000802701886091606
44639 0.000812777561962682
44640 0.000761298210314168
44641 0.000815903308418767
44642 0.000818362439831726
44643 0.000786219768208331
44644 0.000748721442986381
44645 0.000682759454064941
44646 0.000727879447302617
44647 0.000723937725507062
44648 0.000882072901761333
44649 0.000697214648456353
44650 0.000741947552674206
44651 0.000891445629842286
44652 0.000686318582965816
44653 0.000797223046076884
44654 0.000686003636397779
44655 0.000726265985853616
44656 0.000714703249558116
44657 0.000815767096696025
44658 0.000840749208768347
44659 0.000715282188592186
44660 0.000836740098614619
44661 0.000900011677200175
44662 0.000673230787683834
44663 0.000902664150581434
44664 0.000661315512429431
44665 0.000904060148380371
44666 0.000795778388465849
44667 0.000873877765272777
44668 0.000675957290049665
44669 0.00088175848174206
44670 0.000903471324940157
44671 0.000953007733184896
44672 0.000739767970298443
44673 0.000804804650773919
44674 0.000649610574678563
44675 0.000768608297534715
44676 0.000731829396754209
44677 0.000770354408262225
44678 0.000722065932241189
44679 0.000749135905151137
44680 0.000937951488490413
44681 0.000827587270262141
44682 0.000586239870133575
44683 0.000794472558297604
44684 0.000695428104307853
44685 0.000847333912983941
44686 0.000865790352560337
44687 0.00077689997351801
44688 0.000853771224234279
44689 0.000873270367035911
44690 0.000853636262835614
44691 0.000831975737842116
44692 0.000782139930143292
44693 0.000821401653154679
44694 0.000810889987172926
44695 0.000814489646677437
44696 0.000908393824730509
44697 0.00078832858439325
44698 0.000735197163675923
44699 0.000793446210662826
44700 0.000699863976683061
44701 0.000884587085786534
44702 0.000767520069488365
44703 0.000750771587507785
44704 0.000941100910946296
44705 0.000650489199583298
44706 0.000757642984268028
44707 0.000624350781584913
44708 0.000998179031395231
44709 0.000700854145748601
44710 0.000657817611144637
44711 0.000784955784898747
44712 0.000781680483730802
44713 0.000816587923224338
44714 0.000826844283822026
44715 0.000549511288001868
44716 0.000916284968863086
44717 0.000732823136510095
44718 0.000808630702448381
44719 0.000650607578706353
44720 0.000713238069921124
44721 0.000834608446351198
44722 0.00073259633378707
44723 0.000703523005364217
44724 0.000810764792018466
44725 0.000697790275804902
44726 0.000757292631942248
44727 0.000747508392705087
44728 0.000757615065831716
44729 0.000781993675715436
44730 0.000740792857281592
44731 0.00081277769945858
44732 0.000642435535347811
44733 0.000726422092832006
44734 0.000737942268092127
44735 0.00071104250703817
44736 0.000687042859781347
44737 0.000902211036771764
44738 0.00077477179256663
44739 0.000681907625060772
44740 0.000784080776008948
44741 0.00088377440873417
44742 0.000597980672656971
44743 0.000683368344275729
44744 0.000865646918285164
44745 0.000812947086264179
44746 0.000682202932117364
44747 0.000744465745541192
44748 0.000705413776770372
44749 0.000863468549959163
44750 0.000572258831830528
44751 0.000860955852808481
44752 0.000687599275958851
44753 0.000685107984783391
44754 0.000808536728447512
44755 0.000891612854539567
44756 0.000826593271677139
44757 0.000684754025245581
44758 0.000785368039197968
44759 0.000867071152031208
44760 0.000953531959034816
44761 0.000700154416457125
44762 0.000822614237629009
44763 0.00077052844107821
44764 0.000916145217358387
44765 0.000770851946312191
44766 0.00079477181022392
44767 0.00073589242609771
44768 0.000731744844306522
44769 0.000762718811817666
44770 0.000820193820491071
44771 0.000869579328013858
44772 0.000781181574392514
44773 0.000650515846007363
44774 0.000687806329626487
44775 0.000665452732651371
44776 0.00076356133582469
44777 0.000675658103143932
44778 0.000666304402714681
44779 0.000763841930353821
44780 0.000837579217343847
44781 0.000644756493015336
44782 0.00081926303211858
44783 0.000754459011997827
44784 0.00071589043907116
44785 0.00075348778860644
44786 0.000785448125648561
44787 0.00084566235803079
44788 0.000760507452475
44789 0.000603075624306208
44790 0.000705926337110715
44791 0.000765384106252575
44792 0.000824975386084771
44793 0.000587248441688539
44794 0.00067029355084151
44795 0.000685258387424623
44796 0.000789986748548468
44797 0.000759743375376244
44798 0.000807019176077618
44799 0.000746136408456461
44800 0.000607240325475655
44801 0.000509033625260101
44802 0.000721752931748687
44803 0.000668416627148774
44804 0.000874856347059784
44805 0.000835624167091826
44806 0.000837416478029853
44807 0.000879462639563122
44808 0.000736438143162853
44809 0.000815220921902643
44810 0.000668236221323318
44811 0.00063702014179135
44812 0.000679545898276444
44813 0.00099369182002968
44814 0.000649034672265989
44815 0.000932776508859556
44816 0.00069934339602196
44817 0.000717959417223684
44818 0.000793714246374512
44819 0.000809812623880172
44820 0.000579582453800948
44821 0.000842762547794273
44822 0.000758533351500303
44823 0.000729948919190379
44824 0.000711735874586605
44825 0.000857217813035122
44826 0.000799463888657167
44827 0.000828582230986259
44828 0.000690868543062874
44829 0.000910457289451704
44830 0.000642865311907542
44831 0.000732275186448124
44832 0.000767289432025232
44833 0.000537329520874082
44834 0.000714773815701206
44835 0.00080758559668474
44836 0.000703360351235029
44837 0.000656453556218604
44838 0.000690263334852599
44839 0.00081038862315772
44840 0.000621173881889643
44841 0.000804818870028446
44842 0.000620824643734034
44843 0.000780883860100289
44844 0.000774687462791038
44845 0.000688774712641778
44846 0.000623333554862323
44847 0.000705649356324359
44848 0.000681319661548723
44849 0.000777347650112168
44850 0.000747133410861354
44851 0.000738376104508747
44852 0.000992896541651367
44853 0.000634751197930712
44854 0.000785173450033258
44855 0.000726005375332218
44856 0.000683651821492644
44857 0.000627849997880185
44858 0.000772074288540439
44859 0.000751629575373101
44860 0.000786206773059682
44861 0.000662867994567082
44862 0.000763265913295159
44863 0.000803981187900547
44864 0.000677542990067994
44865 0.000870989348173866
44866 0.000754738526688699
44867 0.000771729520279883
44868 0.000823589649402467
44869 0.000779421103090162
44870 0.000803947332293327
44871 0.000905300108920702
44872 0.000741079583585274
44873 0.000642733520236622
44874 0.000702630898402991
44875 0.000800257409760303
44876 0.000687437181455236
44877 0.000776662578733601
44878 0.000707373799540143
44879 0.000708490860267426
44880 0.000866397732024906
44881 0.000872527520988306
44882 0.000881319685644224
44883 0.000850101683993341
44884 0.0009306935533041
44885 0.000672769526941314
44886 0.000761979841746269
44887 0.000828452621436059
44888 0.000767334405077795
44889 0.000722268775210932
44890 0.000755570180255631
44891 0.000737682602913486
44892 0.000942557145460423
44893 0.000748085623597067
44894 0.000830936000563926
44895 0.000773980100311246
44896 0.000928064752720198
44897 0.000955430104359239
44898 0.000670693681406001
44899 0.000705972099882885
44900 0.000762449545346462
44901 0.000954122290072719
44902 0.000836909371801837
44903 0.000926547876968155
44904 0.000645861885326812
44905 0.000894202614717246
44906 0.00070577746648826
44907 0.000836476454349496
44908 0.000509284166911954
44909 0.000652730875239549
44910 0.000761614176282232
44911 0.000883307817628545
44912 0.000760859501115973
44913 0.000788432261433874
44914 0.000742472597499574
44915 0.000656430320534321
44916 0.000692819754514326
44917 0.000653165450930172
44918 0.000723133498150424
44919 0.00063626438096736
44920 0.000787220615211641
44921 0.000787171920476056
44922 0.000760425783344766
44923 0.000777158016504402
44924 0.00088816436863504
44925 0.000674707132005064
44926 0.000787623607805373
44927 0.000813309464170945
44928 0.000867534381287917
44929 0.000927097264738002
44930 0.000764864467373887
44931 0.000755805968004565
44932 0.000780798772604387
44933 0.000600271300500812
44934 0.000657737215952064
44935 0.000640813817394774
44936 0.000727831074639358
44937 0.000833547285290985
44938 0.000785752721629085
44939 0.000688829536042563
44940 0.000818040496903483
44941 0.000888433783391824
44942 0.00107243007153796
44943 0.000642081456724678
44944 0.000766236604921843
44945 0.000793117861050935
44946 0.000726717757027027
44947 0.000742086987557959
44948 0.000869346743844767
44949 0.000744300842665094
44950 0.000847197921643814
44951 0.000554457133007831
44952 0.000727956091883383
44953 0.000819196586805781
44954 0.000701407108611498
44955 0.000684378518124025
44956 0.000759687080439303
44957 0.000880448402717066
44958 0.00078028447451834
44959 0.00073681147182781
44960 0.000805037814153048
44961 0.000754226080086806
44962 0.000763700593849925
44963 0.000778793380485812
44964 0.000898042235500444
44965 0.000825250554540438
44966 0.000766291955259528
44967 0.000746924135420556
44968 0.000733382929896728
44969 0.000794352527249739
44970 0.000733044971739345
44971 0.000797496569950019
44972 0.000766252593451104
44973 0.000894236293125607
44974 0.000728023215817802
44975 0.000713970500127476
44976 0.000716520107018225
44977 0.0009982676612272
44978 0.000838537150751015
44979 0.000561141834952183
44980 0.00090409108110739
44981 0.000772903934003062
44982 0.000809482674032194
44983 0.000799938824617829
44984 0.000889541322500394
44985 0.000684885432367146
44986 0.000940770467705207
44987 0.00060654448375353
44988 0.000814127456882675
44989 0.000782740320219656
44990 0.000589236124417197
44991 0.000682988671770653
44992 0.000696503875366667
44993 0.000780483249167142
44994 0.000786094321761121
44995 0.000899678171494451
44996 0.000767404458833234
44997 0.000738915738079117
44998 0.000908189969220707
44999 0.000676460833667518
45000 0.00053014647663606
45001 0.00089941623832682
45002 0.000977939643948599
45003 0.000861746640175672
45004 0.000809485520075691
45005 0.000711291462112569
45006 0.00074738496559545
45007 0.000816487867955942
45008 0.000781758703354733
45009 0.000651631381628442
45010 0.000746716761905451
45011 0.000852452606146337
45012 0.000843683438512688
45013 0.000678033450526709
45014 0.000689160762608564
45015 0.000736964233165392
45016 0.000848207064499918
45017 0.000777303145135942
45018 0.000844649383450531
45019 0.000827918082283873
45020 0.000830099189243168
45021 0.000813741538696585
45022 0.000680233111015294
45023 0.000790441372325677
45024 0.000988819159110246
45025 0.000791668083337297
45026 0.000582097410067106
45027 0.00065468033919474
45028 0.000871667820252602
45029 0.000842106654060973
45030 0.000719685614295994
45031 0.000817066185341887
45032 0.000775246910193455
45033 0.000879280187931342
45034 0.000695550726800521
45035 0.000735434055957877
45036 0.000617290823752164
45037 0.000637479070446755
45038 0.000687244200582259
45039 0.000626654945113497
45040 0.0008075678597064
45041 0.000699725515717664
45042 0.000758536455161603
45043 0.000727347907901045
45044 0.000629248209857781
45045 0.000609614588667542
45046 0.00069349016706177
45047 0.000849400148381966
45048 0.000795867949281582
45049 0.00090982493977906
45050 0.000632840348437607
45051 0.000673864438027757
45052 0.000828176187330394
45053 0.000849968659630909
45054 0.000515722559277449
45055 0.000611929700572789
45056 0.00085501221264078
45057 0.000784608154337229
45058 0.000836194321421079
45059 0.000792983703384428
45060 0.000795235852352783
45061 0.000861822344189951
45062 0.000838280430069292
45063 0.000675055651103128
45064 0.000896008747529136
45065 0.000803347380065528
45066 0.000678258000403182
45067 0.000760806441502116
45068 0.000804912196726599
45069 0.000741819012502112
45070 0.000833735594891546
45071 0.000733882180806138
45072 0.000876790654369699
45073 0.000920955056757339
45074 0.000846998989693331
45075 0.000840064471834029
45076 0.000819226700013899
45077 0.000825813033052597
45078 0.000907363994863211
45079 0.000764676939837507
45080 0.000606350022710568
45081 0.000703477135372769
45082 0.000693325611682256
45083 0.000980071923793087
45084 0.000738327636779506
45085 0.000840939065977484
45086 0.000648859736987937
45087 0.000852708424830048
45088 0.00081175357829004
45089 0.000868179207025128
45090 0.000752840789597535
45091 0.000776002218790669
45092 0.000711676304642784
45093 0.000781734186316585
45094 0.000660117408677279
45095 0.000683463526023963
45096 0.000706971489568309
45097 0.000737604076416518
45098 0.000707361239405213
45099 0.000870278066284975
45100 0.000660797213982239
45101 0.000571944795743573
45102 0.000669828880109049
45103 0.0007103003246533
45104 0.000844707668954551
45105 0.000734575632700113
45106 0.00081162590340608
45107 0.000692271333776215
45108 0.000787007107439197
45109 0.000705684374478152
45110 0.000791713995191566
45111 0.000763620688548862
45112 0.000840899736561036
45113 0.000817345404104114
45114 0.000699233419799851
45115 0.000781523164769843
45116 0.000693880667923686
45117 0.000861208873953724
45118 0.000824926533446523
45119 0.000660929098228388
45120 0.000900250440104871
45121 0.000793154656661248
45122 0.000826569076726659
45123 0.000774640050286028
45124 0.000714433816998865
45125 0.000730648014021986
45126 0.000831443339746645
45127 0.000804522708099677
45128 0.000692133116743514
45129 0.000824192698258487
45130 0.000896263039200845
45131 0.000696612863553011
45132 0.000754428163359408
45133 0.000847831359519039
45134 0.000854836328645294
45135 0.000775558196906927
45136 0.000673114204948144
45137 0.000634679865823329
45138 0.000764572499609913
45139 0.000706109615171337
45140 0.000901196932392306
45141 0.000811842805032164
45142 0.000753697512218347
45143 0.00079890584469423
45144 0.000765150104633181
45145 0.000797622957477706
45146 0.000641304481401764
45147 0.00080889796067623
45148 0.00079259312103811
45149 0.00072109792186996
45150 0.000765495744875794
45151 0.000701599461232113
45152 0.000705775252369414
45153 0.000854282146423848
45154 0.000664310939063906
45155 0.00076824644422481
45156 0.000759307660769102
45157 0.000597690179574542
45158 0.000839427022038255
45159 0.000836863225114763
45160 0.000835407438107384
45161 0.000794109162447033
45162 0.000915634491058828
45163 0.000709999267915278
45164 0.000865251735802269
45165 0.000734520335846242
45166 0.000845493590087276
45167 0.000830480715833904
45168 0.000827991012991359
45169 0.000912468143938627
45170 0.000841533878331936
45171 0.000806845872668919
45172 0.000676153355609685
45173 0.000713568347133856
45174 0.00062095874978018
45175 0.000813644274552629
45176 0.000727734053987955
45177 0.000617708981327754
45178 0.000914957956728947
45179 0.000747888234763945
45180 0.000882312018597957
45181 0.00091476019693151
45182 0.000883360254398984
45183 0.000647779300985524
45184 0.000783662938989163
45185 0.000808956152857957
45186 0.000806036095727097
45187 0.000827690896287221
45188 0.000714748879872645
45189 0.000663365207247536
45190 0.000695219368124921
45191 0.000673676506511461
45192 0.000766654830154167
45193 0.000776351153481648
45194 0.00074624620522506
45195 0.000545985140505036
45196 0.000766168639750736
45197 0.000701936615668416
45198 0.000795634185579081
45199 0.000667908794204013
45200 0.00077546500868021
45201 0.000733975122053124
45202 0.000820503035023962
45203 0.000719412721857691
45204 0.000694680143105174
45205 0.00084762386022581
45206 0.000870038300058172
45207 0.000598097861539073
45208 0.000848085618012785
45209 0.000639647137625835
45210 0.000812436573944291
45211 0.000742593680931695
45212 0.000779046775952499
45213 0.00070901558363609
45214 0.000801037198410635
45215 0.000760261092364146
45216 0.000899125156160628
45217 0.000850745574751226
45218 0.000919614850293653
45219 0.000692621608524319
45220 0.000852798152280998
45221 0.000863136031595278
45222 0.000767788092370352
45223 0.00080508787860214
45224 0.000714113688930957
45225 0.000633633037772823
45226 0.000662649389374277
45227 0.000764515764057322
45228 0.000770195154684919
45229 0.000904573103949698
45230 0.00102505245398116
45231 0.000739303391760275
45232 0.000655850570480315
45233 0.000871700655125754
45234 0.000803308481291749
45235 0.000987322909631547
45236 0.000846404078512726
45237 0.000774424460711309
45238 0.000954046803301738
45239 0.000698714709856151
45240 0.000851586675246707
45241 0.000847984996926565
45242 0.000902952986333942
45243 0.000714695059989826
45244 0.000748318418272161
45245 0.000856430068898295
45246 0.000734100949758966
45247 0.000686957257236332
45248 0.00077963109526221
45249 0.000865489763266555
45250 0.000703524767791185
45251 0.000844860590905448
45252 0.000777621354325394
45253 0.000572094214932687
45254 0.000688993880845184
45255 0.000726405897953125
45256 0.0006287595288238
45257 0.000785132068328093
45258 0.000740778521684618
45259 0.00081966206719767
45260 0.00080718828437277
45261 0.000776894483901447
45262 0.000723543935713656
45263 0.0008028200701116
45264 0.000823933341631543
45265 0.00078934244031501
45266 0.000788311734137487
45267 0.000762727219490938
45268 0.000730107835393094
45269 0.000704686431932063
45270 0.00058508717340009
45271 0.000877361475172933
45272 0.000826305179833657
45273 0.000723739542749095
45274 0.000709027585469683
45275 0.000882593132979235
45276 0.000794469281092101
45277 0.000698610192679884
45278 0.000829653543736166
45279 0.000728539050038187
45280 0.000724441218586127
45281 0.000734108676492163
45282 0.000872669072163247
45283 0.000754980940237539
45284 0.000885004802446616
45285 0.000726457847107663
45286 0.000700918495609289
45287 0.000824540531960135
45288 0.000740822020696173
45289 0.000952376099102143
45290 0.000782460416917124
45291 0.000733687391536928
45292 0.000870431383113893
45293 0.000750061219737659
45294 0.000785150334636907
45295 0.000817483834536604
45296 0.000875704854025161
45297 0.000558785807775398
45298 0.00063366513504132
45299 0.000663792526706741
45300 0.000917841957593795
45301 0.000915955151933988
45302 0.000657149244668077
45303 0.000764430500990923
45304 0.000649660351184416
45305 0.000703545644488573
45306 0.00089236313091435
45307 0.000760863166328631
45308 0.00083183495097625
45309 0.000707771778890838
45310 0.000877643227876264
45311 0.000643409836697669
45312 0.000858487806264789
45313 0.000803035714985712
45314 0.000850374283230647
45315 0.000541074309620694
45316 0.000805796645858095
45317 0.000798260162621694
45318 0.000722146702222598
45319 0.000794080905490152
45320 0.000753357779712993
45321 0.000763788521169307
45322 0.000826731920399436
45323 0.000859604106768
45324 0.000749580157779433
45325 0.000748466412417315
45326 0.000630732599758762
45327 0.000833266218539483
45328 0.000739929834751095
45329 0.000751572192773888
45330 0.000674569773863455
45331 0.000691071150812467
45332 0.000857145399638692
45333 0.000661885609071579
45334 0.000909790757353757
45335 0.000765612610850563
45336 0.000844406838491145
45337 0.00073247768279219
45338 0.000775172240148938
45339 0.000656329679040098
45340 0.000815317232713075
45341 0.000880974033459217
45342 0.000797449081757949
45343 0.000799503536203173
45344 0.000771811045962421
45345 0.000759903066501497
45346 0.00069191512172405
45347 0.000772105363851396
45348 0.000866301955866952
45349 0.000864633959416891
45350 0.000621262775509546
45351 0.000662966625674626
45352 0.00086142218018683
45353 0.000734782227241703
45354 0.000854432457890509
45355 0.000723918146827787
45356 0.000707635479852092
45357 0.000741456622929228
45358 0.000697617142642278
45359 0.000722837446065191
45360 0.000980705037836329
45361 0.000907230853368832
45362 0.000807180521451756
45363 0.000744518632336919
45364 0.000683268265199282
45365 0.00075788586756383
45366 0.000716503823022503
45367 0.000620543815073823
45368 0.000798480354757241
45369 0.000789248993792335
45370 0.000757670378553331
45371 0.000859817812922202
45372 0.000652726547230957
45373 0.000815672812611521
45374 0.000804615163284884
45375 0.00080404366730804
45376 0.000718631814223274
45377 0.000670547608227981
45378 0.000762913089570569
45379 0.000806240965653831
45380 0.000807209052937205
45381 0.000723777987955421
45382 0.000831042141838352
45383 0.000676720237553647
45384 0.000508808004630086
45385 0.000782704456185964
45386 0.000772985223494961
45387 0.00070644286630656
45388 0.000772522589714932
45389 0.000846876871506892
45390 0.000781192203607448
45391 0.000777252637408072
45392 0.000902090451691056
45393 0.0005726039627221
45394 0.000706266746581961
45395 0.000863662105598085
45396 0.000891836104925739
45397 0.000840301254948173
45398 0.000721408308858195
45399 0.00070697500889727
45400 0.000776566798890226
45401 0.000773304558840026
45402 0.000720296556424299
45403 0.000561198877921234
45404 0.000871261945568229
45405 0.00080755813329411
45406 0.000606809322362215
45407 0.0007951842378385
45408 0.000637194283668521
45409 0.000697326624446108
45410 0.000916628256942021
45411 0.000603335887584614
45412 0.000915648583483795
45413 0.000737868873494755
45414 0.000854115103208289
45415 0.000779795051954372
45416 0.000798310842873017
45417 0.000758523256505768
45418 0.000804776196972907
45419 0.000758907809602139
45420 0.000644068567598949
45421 0.000773101695235273
45422 0.000869324138103137
45423 0.000754089299398901
45424 0.00073114188251052
45425 0.000628026612666013
45426 0.000806238050100044
45427 0.000853431102936552
45428 0.000773445749789326
45429 0.000831673457651109
45430 0.000758515279269553
45431 0.000713719199630927
45432 0.000728491519521718
45433 0.000853386538191315
45434 0.00067549959280115
45435 0.000710667737758118
45436 0.000728751870102841
45437 0.000772165710325846
45438 0.000738582188634727
45439 0.000708651450710517
45440 0.000808023980771187
45441 0.000614311132251928
45442 0.000784538200844901
45443 0.000770786114016578
45444 0.000710734607655227
45445 0.000797747343289573
45446 0.000672570365118478
45447 0.00080786124240581
45448 0.000787421860128147
45449 0.000782666804256309
45450 0.000839449389176913
45451 0.000898881937126455
45452 0.00070205572927594
45453 0.000641360054718128
45454 0.000835093330924686
45455 0.000879653375646567
45456 0.000624012742587467
45457 0.00076684864978445
45458 0.000727028813134065
45459 0.000899190261702804
45460 0.000674615866328181
45461 0.000891580768959242
45462 0.000684065312730115
45463 0.000655921765685299
45464 0.0008132025337213
45465 0.000759228171190415
45466 0.000711279060865547
45467 0.000754281617803432
45468 0.000646580966492446
45469 0.000648406416287593
45470 0.000722061886343221
45471 0.000809524229945054
45472 0.000767367859302546
45473 0.000660133815497367
45474 0.000782104503037121
45475 0.000915132935867265
45476 0.000728599254466571
45477 0.000652493024732369
45478 0.000841400191846588
45479 0.000844271454533356
45480 0.000839463225083523
45481 0.000646962805278017
45482 0.000807930714931545
45483 0.000836081621109044
45484 0.00095128062689435
45485 0.000671899596765299
45486 0.0008181300408272
45487 0.000803009822640185
45488 0.000794499769057515
45489 0.000637123209151322
45490 0.000807283012800693
45491 0.000786729222422569
45492 0.00067169393170452
45493 0.000696847225507859
45494 0.00083773184614119
45495 0.000927987387129155
45496 0.000851001666481353
45497 0.000744942901332204
45498 0.000833614085105323
45499 0.000710254709238272
45500 0.000872831566507554
45501 0.000651767599003374
45502 0.000851981924782776
45503 0.00086627394464006
45504 0.000816058692118076
45505 0.000654672734736335
45506 0.000835536886418656
45507 0.000693154134534699
45508 0.000621282239834258
45509 0.000729467968171542
45510 0.00067229115411995
45511 0.000740766248080158
45512 0.000665792101360414
45513 0.000757406407499126
45514 0.000661789236305027
45515 0.000757085958183577
45516 0.000682554458690704
45517 0.000770927252222644
45518 0.000609760644840528
45519 0.000645442082606409
45520 0.000788372255859088
45521 0.000787306191940601
45522 0.00071003641734809
45523 0.000772978271164302
45524 0.000765836486978184
45525 0.000781744744643665
45526 0.000670898525751727
45527 0.000539030809721177
45528 0.000785321535266878
45529 0.00069984144038266
45530 0.000755895280676701
45531 0.000756557769925829
45532 0.000846495756876211
45533 0.000808222545027987
45534 0.000703120656161352
45535 0.000777908519749762
45536 0.000814054300568575
45537 0.000784009169531857
45538 0.0007152336627084
45539 0.00084508480723678
45540 0.000836358328982745
45541 0.00060332631675915
45542 0.000774947877061476
45543 0.000727297568926628
45544 0.000751227199759441
45545 0.000825730999349877
45546 0.000883931489611295
45547 0.000799439478791176
45548 0.000742522030570211
45549 0.000686876648275279
45550 0.000668794428362525
45551 0.000736963917820694
45552 0.00074385144395507
45553 0.000782994202678358
45554 0.000611384599874661
45555 0.000713553045173959
45556 0.000744915873678659
45557 0.000638563391531094
45558 0.00070459372395637
45559 0.000915804700662958
45560 0.000753266308729954
45561 0.000836309034321073
45562 0.000686783685032503
45563 0.000751372101712249
45564 0.000716080739467042
45565 0.000761296894836894
45566 0.000697948522580633
45567 0.000778628712236761
45568 0.000866899069161415
45569 0.000742783093940159
45570 0.000703429461285208
45571 0.00088402038249086
45572 0.000748564786098979
45573 0.000831647615567071
45574 0.00068659093428063
45575 0.00072565173365165
45576 0.000745056716135069
45577 0.000687444704447073
45578 0.000724184893110677
45579 0.000865070184359681
45580 0.000703013044459251
45581 0.000920932383576179
45582 0.000675153908180072
45583 0.000875425458108736
45584 0.0008230760422674
45585 0.000766724884612596
45586 0.000761154387556019
45587 0.000706201439734847
45588 0.000796553879917663
45589 0.000747978944545305
45590 0.00080020950819789
45591 0.000870072682392777
45592 0.000902647666212003
45593 0.000810417359415199
45594 0.000715256515207824
45595 0.00086436710098203
45596 0.000740607811782416
45597 0.000647032771149865
45598 0.000862746851746566
45599 0.000668643603463147
45600 0.000721541651336545
45601 0.000816184688424671
45602 0.00070021596534071
45603 0.000789949632972643
45604 0.00075278223144604
45605 0.000713426178101582
45606 0.000767189017870584
45607 0.000770450062609446
45608 0.000689271625966917
45609 0.000930159126618972
45610 0.000797088234811189
45611 0.000691791769597241
45612 0.000733792082318414
45613 0.000774338393747685
45614 0.000783216994731311
45615 0.000851125330462635
45616 0.000771322743674461
45617 0.000596868368835792
45618 0.000776987709144871
45619 0.000950722308692572
45620 0.000669881088994331
45621 0.00104293754725442
45622 0.000795993228347295
45623 0.000777325157409838
45624 0.000694719683992041
45625 0.000682878479340223
45626 0.000748490959778754
45627 0.000718573705247531
45628 0.000790319694019197
45629 0.000971504625500562
45630 0.000845685443628403
45631 0.000776147893579138
45632 0.000723302300413035
45633 0.000839774447388072
45634 0.000753845107021769
45635 0.000885371251768308
45636 0.000673607439869414
45637 0.000783058165448774
45638 0.000669090161434114
45639 0.000965025118021031
45640 0.000739389938013958
45641 0.000750460330338115
45642 0.000861890937738504
45643 0.000834197365984163
45644 0.000652993148398665
45645 0.000766941690385981
45646 0.000616599960765847
45647 0.000778017579263239
45648 0.000976394674550813
45649 0.000683810665478331
45650 0.000657556773940566
45651 0.000753802016145557
45652 0.000890892335488837
45653 0.000748073364579884
45654 0.000717880690182053
45655 0.000704490625269568
45656 0.000726508755206667
45657 0.000837690025637823
45658 0.000728112937732527
45659 0.000845337270668871
45660 0.000760771197574447
45661 0.000700953493037843
45662 0.000732325937656837
45663 0.000821721161050087
45664 0.000713170498526662
45665 0.000857550188512065
45666 0.000949737589395139
45667 0.000817523153286074
45668 0.000723661096387793
45669 0.000702392533294507
45670 0.000759551568028535
45671 0.000929742175498512
45672 0.000738571920554488
45673 0.000709773896447989
45674 0.000741551343983221
45675 0.000771087784454612
45676 0.000604459417051525
45677 0.000773745537581512
45678 0.000852734571349746
45679 0.000667066358639758
45680 0.000775013026573896
45681 0.000652445002843648
45682 0.000877136857844104
45683 0.000870337991748723
45684 0.000796575758493202
45685 0.0007773954736799
45686 0.000938636238923726
45687 0.00065644149859946
45688 0.000806734334341556
45689 0.000864151653694108
45690 0.000655749568313607
45691 0.000633652047098533
45692 0.000756206442282411
45693 0.000637510009268082
45694 0.000803689168180583
45695 0.000818874578453436
45696 0.000801801978278559
45697 0.000825946807197378
45698 0.000782630690035203
45699 0.000629444078628474
45700 0.000658248005247486
45701 0.000747217532712861
45702 0.000714587011361182
45703 0.000747330371718793
45704 0.000777985137389106
45705 0.000645783016376066
45706 0.000820317540452338
45707 0.000837883283256856
45708 0.000826662579637771
45709 0.000655442840876823
45710 0.000820008015761913
45711 0.000734640020874701
45712 0.000836873785629151
45713 0.000720377742888734
45714 0.00069365486923911
45715 0.000647807519426133
45716 0.000788794302158944
45717 0.000704664556375166
45718 0.000764599986401775
45719 0.000791563075554946
45720 0.000752751237388804
45721 0.000669381782623718
45722 0.000790574242932946
45723 0.000668309005637447
45724 0.000764433062744751
45725 0.000674130224188924
45726 0.000713515716617554
45727 0.000952835726628446
45728 0.000831919475642971
45729 0.000805449977948139
45730 0.000836707559341413
45731 0.000808901778256728
45732 0.000693328521383527
45733 0.00103419051229002
45734 0.000773416138875955
45735 0.000744956256561476
45736 0.000723918919782231
45737 0.000805452163810673
45738 0.000873925347983626
45739 0.000659071247605124
45740 0.000785541825050215
45741 0.000889234245977507
45742 0.000719829804195914
45743 0.000881774799887143
45744 0.000844415569325023
45745 0.000702409363807919
45746 0.000746129554631068
45747 0.000606548654077517
45748 0.00079591267726188
45749 0.000738635367880195
45750 0.00072812654716563
45751 0.000745321244947386
45752 0.000666353219409541
45753 0.000805304417232185
45754 0.000707593475477379
45755 0.000728253290743681
45756 0.000741577590773592
45757 0.000730803754205556
45758 0.000733368261096415
45759 0.000733010526963251
45760 0.000805619593214445
45761 0.000620465994085485
45762 0.000715543291593666
45763 0.000629185532627399
45764 0.000773562660992376
45765 0.000948922168863994
45766 0.000835245009332211
45767 0.000921741109552318
45768 0.000624606307345772
45769 0.000664542688852217
45770 0.000684005759394171
45771 0.00072942708566065
45772 0.000861388743260728
45773 0.000769045574511115
45774 0.000837215121459869
45775 0.000656325094969027
45776 0.00060985356381829
45777 0.00064105153247416
45778 0.000804835039470138
45779 0.000824506211996449
45780 0.000808147977539056
45781 0.000802025970419042
45782 0.000818362469017228
45783 0.000685639228713966
45784 0.00077069915945539
45785 0.000797079807471339
45786 0.000852652798539224
45787 0.000783105181266039
45788 0.000745223214751433
45789 0.000565144738288005
45790 0.000676615324657005
45791 0.000813656928703306
45792 0.000693214403133102
45793 0.000828025925495869
45794 0.000694791744090529
45795 0.000701290803294212
45796 0.000792991508128544
45797 0.000824352352824247
45798 0.000848330707560289
45799 0.000719405699793371
45800 0.000861603938433967
45801 0.000743859673089565
45802 0.000713183084830325
45803 0.000860874528782637
45804 0.000750565958421706
45805 0.000717924450413546
45806 0.000917480559715456
45807 0.000836316064782296
45808 0.000667640054003955
45809 0.000881781082352582
45810 0.000756008673095381
45811 0.000963446529080854
45812 0.000812728681100458
45813 0.000606229069137368
45814 0.000822154120027216
45815 0.00083381290205165
45816 0.000724031534194169
45817 0.00094580015163587
45818 0.00066447565970554
45819 0.000935880694452451
45820 0.000779158226266191
45821 0.000675954499157159
45822 0.000748333803275788
45823 0.000768853033101427
45824 0.00089176707673225
45825 0.000647470140526909
45826 0.000720810980414314
45827 0.000945873226234171
45828 0.000815100614966672
45829 0.000719599361003697
45830 0.000854245370134678
45831 0.000657465939739687
45832 0.000883758450890219
45833 0.000758608859965544
45834 0.000668535622422783
45835 0.00067150749211425
45836 0.000650762301123145
45837 0.000689327222021959
45838 0.000745149770873344
45839 0.000759777162654645
45840 0.000613489557922493
45841 0.000684151222955033
45842 0.000656593460879636
45843 0.000737543541643719
45844 0.000775939197853938
45845 0.000974035805655794
45846 0.000649515235812545
45847 0.000947489014828446
45848 0.000823832728834224
45849 0.000771710777173698
45850 0.000746415449528203
45851 0.000869121180001013
45852 0.000703055819906164
45853 0.00106007770409724
45854 0.000700183223181602
45855 0.000737858610264334
45856 0.000776988104545389
45857 0.000703971072515331
45858 0.000804405322493832
45859 0.000774426274109902
45860 0.000735039869771289
45861 0.000926412325234406
45862 0.000725787910509978
45863 0.000613309805586489
45864 0.000702986468848335
45865 0.000747194274784406
45866 0.000684164363908168
45867 0.000749114447395587
45868 0.000818608000120997
45869 0.000766151010358209
45870 0.000888155573912367
45871 0.000808766110428106
45872 0.000949157821850554
45873 0.000790831360783337
45874 0.000813427555945555
45875 0.000713057427348401
45876 0.000706844063238934
45877 0.00101083083316459
45878 0.000887312508875138
45879 0.000638279105698495
45880 0.000765916352915215
45881 0.000691500660512222
45882 0.000764849526599478
45883 0.000676752102310134
45884 0.000888317130504757
45885 0.000592228540778678
45886 0.000703923989711121
45887 0.000847494253151046
45888 0.000685510358280066
45889 0.000887388146386296
45890 0.00084335915623837
45891 0.000718707990372702
45892 0.000756896393884458
45893 0.000802167444595348
45894 0.000488022331391644
45895 0.000744476708594064
45896 0.000771787039012776
45897 0.000797966309046644
45898 0.000801037153054794
45899 0.000866716661301112
45900 0.000795817291807315
45901 0.000750656408328811
45902 0.000635023142779488
45903 0.00072038610572742
45904 0.000956815032330216
45905 0.000815966143611066
45906 0.000779983320569082
45907 0.000930910817394294
45908 0.000747886132796219
45909 0.000722756480210097
45910 0.000723671424259077
45911 0.000686155706911821
45912 0.00058182942805322
45913 0.000942694073371972
45914 0.000772788493526844
45915 0.000888386569567385
45916 0.000691705111436886
45917 0.000712680660565554
45918 0.000739201313972224
45919 0.000712855894705716
45920 0.000646094037732018
45921 0.000688821870046797
45922 0.000671986730982269
45923 0.00087933961214283
45924 0.000945664973772171
45925 0.000776915644719385
45926 0.000656408616160579
45927 0.000693556418439876
45928 0.000706372825832024
45929 0.000631756407813586
45930 0.000645114381862258
45931 0.00075099092921604
45932 0.000900167773223616
45933 0.000615797514992506
45934 0.000714272594790444
45935 0.000727904630754516
45936 0.000702181129626475
45937 0.000631018582638587
45938 0.000728157020716242
45939 0.000727852560376315
45940 0.000780196662658727
45941 0.000667507059596551
45942 0.000601360938641335
45943 0.000773342591111066
45944 0.000688378596635501
45945 0.000795364284377541
45946 0.000696403863075483
45947 0.000835744213197253
45948 0.000839730486039295
45949 0.000646614823641049
45950 0.000743627772260638
45951 0.000672328468089798
45952 0.000693868780091703
45953 0.000752298107945815
45954 0.000790378873483672
45955 0.000721403930163241
45956 0.000721989828327928
45957 0.000697687576801478
45958 0.000599340518224049
45959 0.000652196083779145
45960 0.000734905017374286
45961 0.000720647847664148
45962 0.000862863108098583
45963 0.000803951748414216
45964 0.000770770886519265
45965 0.000704721354826278
45966 0.000696659378148284
45967 0.000776061639792481
45968 0.00072483972288681
45969 0.000818435572960098
45970 0.000749933123535933
45971 0.000689195621204489
45972 0.000681925781723626
45973 0.000773462107569209
45974 0.000763702141354822
45975 0.000802014490714828
45976 0.000691441470267964
45977 0.00063368908911162
45978 0.000864997017026086
45979 0.000854062780470357
45980 0.000767240693225438
45981 0.000801910388603841
45982 0.000838926756056327
45983 0.000720017748813373
45984 0.000634828086792378
45985 0.000876412326078798
45986 0.000731088107135724
45987 0.00076502121777078
45988 0.000693630960940617
45989 0.000734037397675843
45990 0.000593913682578322
45991 0.00073253270901982
45992 0.000681368004002487
45993 0.00075075595061207
45994 0.000761198136699046
45995 0.000744728384938077
45996 0.000708723657959524
45997 0.000684770022496788
45998 0.000701696622651567
45999 0.000755226247507206
46000 0.000711637959430005
46001 0.00069009665201309
46002 0.000766633537708258
46003 0.000705309683981175
46004 0.000791388897626764
46005 0.0008244090850301
46006 0.000824550535128908
46007 0.000732889383972691
46008 0.000700222833177059
46009 0.000771764804155563
46010 0.000689095493051762
46011 0.000954234728184761
46012 0.000791735017449769
46013 0.000675999786869484
46014 0.000778062240890469
46015 0.000734229219450428
46016 0.000679984247929314
46017 0.000774237706347333
46018 0.000845418859955106
46019 0.000732586896735445
46020 0.000712797659224169
46021 0.000700410153196932
46022 0.000709362122909634
46023 0.000750836217799623
46024 0.000885455228711432
46025 0.000713150417004768
46026 0.000808730921794602
46027 0.000732205662387507
46028 0.000831742444364681
46029 0.000751345415938624
46030 0.000771369231035413
46031 0.000727215407519397
46032 0.000837310929198786
46033 0.00068229845114739
46034 0.000912566621274748
46035 0.00066848548999682
46036 0.000749034480613407
46037 0.000614173704758788
46038 0.000761397998980221
46039 0.000825007370992674
46040 0.00078335740025999
46041 0.000747358689704395
46042 0.000829123921586312
46043 0.000792214730645322
46044 0.000762244761456888
46045 0.000830310336107915
46046 0.000745727336589056
46047 0.000891519841536681
46048 0.000717046821576807
46049 0.000747044554794052
46050 0.000717906384141204
46051 0.00072815363440682
46052 0.000803991434017962
46053 0.000738100376684473
46054 0.00076923743409253
46055 0.000658314361216593
46056 0.000898417614517477
46057 0.000764624952449326
46058 0.000655354815028096
46059 0.000561859983997247
46060 0.000687224541268795
46061 0.000672912856646914
46062 0.000804244821137743
46063 0.000798439163947599
46064 0.000828831406775089
46065 0.000811460956710818
46066 0.000790154204531718
46067 0.000808258840669304
46068 0.000810792428309578
46069 0.000888383602806807
46070 0.000754704022393631
46071 0.000809967625714958
46072 0.000735318632918469
46073 0.000751975898290725
46074 0.000696725324775709
46075 0.000731742431342472
46076 0.000750838572093699
46077 0.000797433268596346
46078 0.000798386356063476
46079 0.000816158688035868
46080 0.00076381644002428
46081 0.000704285383757793
46082 0.000636775867746636
46083 0.000724359578810791
46084 0.00070200014619516
46085 0.000662047874675006
46086 0.000702677585220246
46087 0.000578761092088775
46088 0.0008417844095668
46089 0.000791784110503683
46090 0.000919559134504484
46091 0.000696389186335213
46092 0.000753811369999812
46093 0.000725965363422728
46094 0.000818459839822403
46095 0.000679832495549079
46096 0.000621014002695559
46097 0.000816829762874607
46098 0.000605501224352658
46099 0.000771381818453876
46100 0.000861956636005927
46101 0.000829938429769997
46102 0.000721066128191926
46103 0.000697635600707446
46104 0.000797870158893841
46105 0.000710970005911196
46106 0.000814526992225392
46107 0.000710590558785275
46108 0.000817676102821915
46109 0.000777230060835099
46110 0.000799636194810984
46111 0.000874725841930675
46112 0.000834569573872235
46113 0.000726688004104123
46114 0.000747129640327675
46115 0.000784794369035192
46116 0.000828941303200404
46117 0.000672987273732837
46118 0.000816790967139116
46119 0.000726682005730425
46120 0.000649830107654522
46121 0.000797784348243385
46122 0.000872606560288742
46123 0.00089246940756312
46124 0.000709870106786738
46125 0.000852747635524783
46126 0.000765881021237328
46127 0.000645561443176253
46128 0.000805164412607497
46129 0.000679442589195371
46130 0.000669524543682283
46131 0.000775175599219276
46132 0.000756570131083207
46133 0.000748045799164832
46134 0.000993161199256201
46135 0.000780538966998715
46136 0.000812666644243131
46137 0.000604436490279665
46138 0.00067175063597286
46139 0.000735728964852928
46140 0.000795770531054281
46141 0.000892350579373765
46142 0.000798652853476726
46143 0.000839796957538536
46144 0.000803404149665203
46145 0.000922962363833172
46146 0.000641715636619367
46147 0.000934478796033434
46148 0.000697588551165351
46149 0.00071909541079557
46150 0.000629664528860895
46151 0.000780734764307113
46152 0.000871196326483581
46153 0.000738379870945738
46154 0.000825251080996563
46155 0.000726736423695021
46156 0.000696886767108036
46157 0.000936951712522312
46158 0.000687086101444572
46159 0.0008491324436148
46160 0.000757339706879149
46161 0.000629608269715616
46162 0.000728422011223942
46163 0.000982468030081222
46164 0.00083260046051807
46165 0.000815783946049654
46166 0.000666367315633077
46167 0.00081091614809621
46168 0.000695821192296454
46169 0.000665073517677011
46170 0.000713944644936846
46171 0.000698114234749083
46172 0.000734466904144586
46173 0.000689881434879567
46174 0.000883570979941094
46175 0.000712217643224157
46176 0.000605256998601373
46177 0.000932105514453532
46178 0.000755035095105862
46179 0.000761912565699117
46180 0.000828583994460979
46181 0.000794849138649338
46182 0.000835065952026976
46183 0.000706159926908711
46184 0.000635570190355171
46185 0.000778449422861288
46186 0.00091744653482343
46187 0.000769041314326928
46188 0.000787158125128712
46189 0.000656218872201304
46190 0.00077654825578721
46191 0.000786585379522193
46192 0.000851779768169004
46193 0.000782360604656956
46194 0.000720104186063428
46195 0.000840857872533502
46196 0.000705035190940664
46197 0.000750306688068856
46198 0.000684078914009404
46199 0.000891527512834702
46200 0.000973925512660346
46201 0.000904759100142212
46202 0.000772293418356414
46203 0.000747618693709764
46204 0.000728571233801535
46205 0.000802221929432847
46206 0.000788427521475849
46207 0.000841492026084655
46208 0.000930798961464848
46209 0.000814737952321253
46210 0.000807917513464238
46211 0.000685077637536385
46212 0.000829243112601554
46213 0.000943918963394033
46214 0.00069702725904448
46215 0.000929166421648886
46216 0.000904598618843556
46217 0.000792894424795229
46218 0.00068865539262308
46219 0.000879690615316198
46220 0.000808878343754273
46221 0.000720826624861278
46222 0.000757193265119131
46223 0.000780563229039379
46224 0.000826364916993897
46225 0.000850823299644093
46226 0.00078565139909127
46227 0.000607520382393467
46228 0.000678211725225398
46229 0.000710859042306639
46230 0.00075510413838809
46231 0.000815140038151666
46232 0.000676691295266935
46233 0.00074045176908262
46234 0.0009356986902033
46235 0.000746449938451402
46236 0.000695641113864358
46237 0.000672431494945655
46238 0.000750686299827568
46239 0.000747412228008873
46240 0.00065796232059112
46241 0.000819972258689532
46242 0.000809015080454779
46243 0.000738766228540235
46244 0.000914085716611035
46245 0.00084832903446151
46246 0.000903118009033802
46247 0.000723997865359109
46248 0.000735744121978759
46249 0.000756669460873886
46250 0.000752182627628091
46251 0.000767275213512907
46252 0.000724222372461843
46253 0.000794579326488021
46254 0.000770147713159562
46255 0.000656788703910116
46256 0.000675910447064109
46257 0.000893920933970932
46258 0.000920974599436014
46259 0.000750674319139873
46260 0.000928098971054216
46261 0.000728394748381679
46262 0.000880105560238044
46263 0.000809288312523675
46264 0.000702431006304395
46265 0.00072975638254726
46266 0.000680094894213348
46267 0.000796269377081646
46268 0.000712992123397881
46269 0.0006161977042901
46270 0.000838421224172418
46271 0.000641545275338728
46272 0.000823544824691354
46273 0.000688706067257156
46274 0.000699884948931479
46275 0.000709934119088134
46276 0.000751466155405687
46277 0.000623954419199694
46278 0.000744577502208839
46279 0.000834257618440546
46280 0.000786663332644614
46281 0.000545229409665781
46282 0.000702772325457461
46283 0.000787660713043353
46284 0.000745398812034583
46285 0.000863811073973855
46286 0.000659467530646394
46287 0.000897603578989958
46288 0.000785149312156881
46289 0.000774417305364967
46290 0.000827910375420287
46291 0.00078023983908005
46292 0.000762856703062021
46293 0.000611896670811429
46294 0.000733883768601391
46295 0.000819295080822654
46296 0.000810615504713843
46297 0.000750880171373965
46298 0.000715029902194928
46299 0.000866447078915437
46300 0.000809545220203272
46301 0.000641189371751628
46302 0.00074545139384569
46303 0.000771339183158148
46304 0.000775751553732424
46305 0.000981336574132015
46306 0.000948930070006336
46307 0.000840258653125374
46308 0.000736965951024101
46309 0.000887621824219956
46310 0.000724217895612977
46311 0.000875883601384422
46312 0.000775526464252737
46313 0.000829415652473638
46314 0.000715101085428313
46315 0.000829055446405712
46316 0.000735377582956831
46317 0.000805968386497507
46318 0.000787882487078415
46319 0.000772755024596216
46320 0.00073592236668446
46321 0.000634979826963519
46322 0.000648383570117146
46323 0.000727518324544943
46324 0.000718091364339359
46325 0.000742595357786885
46326 0.000727752130591818
46327 0.000790582404416351
46328 0.000593075743576945
46329 0.000827565483252147
46330 0.000766413842939548
46331 0.000724678049706555
46332 0.000833035237064939
46333 0.000741937859992232
46334 0.000640197269467652
46335 0.000927691225651847
46336 0.000962655180383504
46337 0.000570671644809144
46338 0.000738837421228092
46339 0.000782400966698335
46340 0.000734801415030149
46341 0.000700200955216859
46342 0.000856183076936588
46343 0.000873829830304286
46344 0.000796110206830561
46345 0.000701370492342405
46346 0.000953326222067344
46347 0.000883497877194946
46348 0.000850027205792477
46349 0.000729548449201737
46350 0.00080177174828714
46351 0.000629916632740398
46352 0.000963497375522456
46353 0.000704308789801781
46354 0.000728194111502254
46355 0.000909119706880882
46356 0.000782881093761048
46357 0.000806053873735852
46358 0.000796601516151859
46359 0.000640635739410081
46360 0.000682061191294093
46361 0.000622652073082217
46362 0.000617073994279083
46363 0.000785856275597887
46364 0.000871542890608911
46365 0.000749003856124094
46366 0.000857253956667569
46367 0.000760758334858181
46368 0.000844034226656755
46369 0.000690408627525479
46370 0.000619236468956726
46371 0.000903855121406132
46372 0.000671408805693435
46373 0.000767024713707861
46374 0.000655462173205532
46375 0.000793028049009638
46376 0.000792139065363413
46377 0.000663992988994985
46378 0.000619901081332297
46379 0.000762200263376437
46380 0.000688704362886435
46381 0.000684426503689383
46382 0.000730947530891757
46383 0.000783143190314839
46384 0.000857817590261959
46385 0.000684393250668787
46386 0.000699840343019277
46387 0.000761364617566212
46388 0.000766253317797066
46389 0.000741064978629552
46390 0.000716906211517094
46391 0.000759914208853592
46392 0.00072161847028176
46393 0.000821691719320213
46394 0.000913459137431486
46395 0.00075702248325591
46396 0.000658035228364938
46397 0.000787764507566428
46398 0.000849809238100764
46399 0.000838931122943599
46400 0.000785480167656179
46401 0.000693759429077512
46402 0.000640067740922923
46403 0.00074935052125508
46404 0.000719648792325419
46405 0.000655966662550762
46406 0.000848674716113255
46407 0.000905809960126086
46408 0.000749075259504664
46409 0.00089316637871848
46410 0.000715583213405769
46411 0.000680520902937849
46412 0.000957266002573774
46413 0.000703164269771733
46414 0.00068362181073927
46415 0.000779116979261442
46416 0.000807004585518263
46417 0.000844469474960716
46418 0.000741673887481647
46419 0.000673566156039116
46420 0.000704452229207354
46421 0.000668647618188687
46422 0.000695969784469286
46423 0.000902006649037622
46424 0.000663076997071574
46425 0.000767048804065476
46426 0.000794146374516794
46427 0.000866657007630395
46428 0.00076801122510688
46429 0.0009435457701314
46430 0.000783843053953887
46431 0.000673691980850784
46432 0.000763988950518502
46433 0.000759300889888265
46434 0.000719036895391981
46435 0.00082345947962233
46436 0.000898986896780926
46437 0.000732611926037459
46438 0.000727835470069347
46439 0.000700941486785245
46440 0.00082107308462051
46441 0.000762041874349109
46442 0.000842685934344813
46443 0.000986682146838241
46444 0.000750284017406283
46445 0.000750030514829748
46446 0.000858251770561188
46447 0.000657915900143077
46448 0.00063833864673804
46449 0.00070632424655065
46450 0.000601747611260324
46451 0.000772053253755053
46452 0.00067609131646805
46453 0.000873636336494063
46454 0.00068119249915761
46455 0.000745157308693571
46456 0.000918117370417994
46457 0.000708332358182916
46458 0.000864092853566336
46459 0.000764174349481156
46460 0.00076102200857749
46461 0.000795841154254106
46462 0.000726733166376791
46463 0.000712493055524751
46464 0.000687586899729802
46465 0.000721120677234769
46466 0.000730179787738462
46467 0.000831495866616101
46468 0.000768059518486483
46469 0.00081616369994807
46470 0.000759247782987004
46471 0.000700521485942922
46472 0.000709778674012547
46473 0.000804744121549418
46474 0.000683008668788858
46475 0.000765893789761375
46476 0.00080726761119868
46477 0.000835967203461718
46478 0.000772833155256829
46479 0.000819640369784762
46480 0.000773334148555666
46481 0.000693796906365258
46482 0.000765388076433718
46483 0.000866661133547021
46484 0.000782259958857754
46485 0.000630437883519298
46486 0.000664134646165346
46487 0.000732228919286588
46488 0.000802521547970857
46489 0.000730255711218066
46490 0.000734857671354413
46491 0.000611774029907546
46492 0.000751535775845887
46493 0.000794241121190796
46494 0.000895947466363145
46495 0.00088505766367447
46496 0.000826582657294802
46497 0.000772642100863684
46498 0.000833206398082228
46499 0.000725629312736916
46500 0.000850899245791804
46501 0.000725551328608145
46502 0.000721418695089789
46503 0.000816883098503882
46504 0.000827080761154461
46505 0.000663302500816004
46506 0.000750364972352172
46507 0.000781948557874771
46508 0.00081589392276937
46509 0.000860960856455373
46510 0.000792432655975418
46511 0.00073652963979784
46512 0.000714912559879595
46513 0.000625811856585957
46514 0.000824387148004319
46515 0.000620903444461946
46516 0.000687386036738763
46517 0.000743475564597842
46518 0.000868694615805966
46519 0.000753541566226437
46520 0.000676233457216399
46521 0.000677146295842042
46522 0.000819622455942189
46523 0.000795990605881001
46524 0.000706109626287576
46525 0.000659011789431446
46526 0.000818190924256452
46527 0.000812652018149357
46528 0.00060415157792901
46529 0.000716368195559503
46530 0.000780942898858763
46531 0.00064246221891839
46532 0.000739201837826929
46533 0.000785647800108998
46534 0.000971910140897068
46535 0.000662848888868165
46536 0.000920325236769997
46537 0.000581582127208038
46538 0.000924706172905804
46539 0.000704344462491907
46540 0.000696883844119549
46541 0.000652867333639868
46542 0.000876946647320341
46543 0.00073949847612795
46544 0.000792273248692299
46545 0.000870878920007927
46546 0.000724480120674788
46547 0.000692520158751609
46548 0.000779252611175197
46549 0.000776209105208983
46550 0.000698798996514622
46551 0.000710894717008661
46552 0.000862174670157015
46553 0.000708387837275777
46554 0.000724257346416938
46555 0.000870521829218638
46556 0.00076015876371918
46557 0.000600495120724293
46558 0.000672082006538248
46559 0.000882088690915786
46560 0.000779761427739993
46561 0.000813211918597313
46562 0.000727509431701997
46563 0.000794137203082063
46564 0.00068453706089044
46565 0.000749021651204244
46566 0.000724424908245313
46567 0.000689741887011409
46568 0.000713768103455017
46569 0.00083650255941644
46570 0.00079611726136445
46571 0.000772164555360786
46572 0.000808462424510557
46573 0.000801107720866274
46574 0.000763820897791163
46575 0.00090026531533129
46576 0.000689256911577019
46577 0.000737228459814744
46578 0.00077568864971768
46579 0.000721526368769986
46580 0.000863624610949971
46581 0.000657181202948146
46582 0.000757600406805834
46583 0.000726378738246639
46584 0.000727322192846619
46585 0.000641678366807655
46586 0.000883413544854171
46587 0.000836513496729176
46588 0.000760090659794559
46589 0.000873506019645229
46590 0.000901692451415712
46591 0.000671486253657613
46592 0.00071774909387534
46593 0.000835334469764132
46594 0.000764984867286791
46595 0.000682478424887995
46596 0.000730741179956545
46597 0.000577511151380498
46598 0.000792916585628436
46599 0.000878418274374968
46600 0.000755249223783954
46601 0.0007545789133791
46602 0.000829039186962299
46603 0.000815229407261893
46604 0.000794608115556246
46605 0.000913086151663909
46606 0.000623681061886632
46607 0.000818946474690016
46608 0.00075230127608377
46609 0.000741027894580104
46610 0.000724658308833256
46611 0.000701855748210347
46612 0.000867785336699895
46613 0.000893884347518767
46614 0.000636585067125359
46615 0.00101235122394101
46616 0.000825101798175152
46617 0.000789693223056584
46618 0.000791365096850816
46619 0.000712693922889791
46620 0.00073748836188437
46621 0.00084345693016077
46622 0.000761514944402081
46623 0.000610200057685747
46624 0.000887974274610586
46625 0.000685509996414355
46626 0.000717541296588038
46627 0.000711817744857617
46628 0.000812835206979644
46629 0.000708417383976246
46630 0.000808997254130672
46631 0.000696479348724491
46632 0.000736612338502405
46633 0.000742139416419748
46634 0.000744895507426648
46635 0.000833315128700578
46636 0.000936475897681093
46637 0.000778631652158741
46638 0.00066953619265303
46639 0.00086116169809423
46640 0.000684285654696005
46641 0.000876479157805903
46642 0.000893684886133259
46643 0.000710268521928539
46644 0.000642846470907109
46645 0.000784501536077687
46646 0.000615057654624147
46647 0.000899513486272133
46648 0.000755614676863569
46649 0.000950553775843039
46650 0.000809957156991776
46651 0.000848496204514271
46652 0.000788647577607991
46653 0.000735590311946898
46654 0.000848481119153099
46655 0.000662475839525806
46656 0.000742702859619469
46657 0.00072824389533274
46658 0.00073613560465901
46659 0.000717232767398918
46660 0.000828883960733279
46661 0.000842491002942949
46662 0.000713351672736922
46663 0.000911483934684931
46664 0.000853418008002169
46665 0.000856384083410097
46666 0.000980902686098376
46667 0.000768214524525303
46668 0.000617736292895434
46669 0.000972138326078415
46670 0.000753608172264817
46671 0.000534292893807953
46672 0.000631005310483296
46673 0.000921503326679426
46674 0.000798181669427442
46675 0.000827102333789487
46676 0.000872605794300184
46677 0.000989158548409924
46678 0.000836331308060747
46679 0.000633433067395679
46680 0.000818136165312197
46681 0.000706094481088623
46682 0.000817459113444984
46683 0.000731252794629414
46684 0.000679098920980009
46685 0.000786481762357499
46686 0.000658604485418409
46687 0.000646688831259203
46688 0.000847876475410506
46689 0.000587245216029506
46690 0.000725279415458752
46691 0.000681778097177908
46692 0.000677589345736694
46693 0.000844847809941438
46694 0.000664648356279707
46695 0.000815826057435472
46696 0.00068914594258127
46697 0.000819511904453417
46698 0.000673719728445982
46699 0.000780630137941166
46700 0.000641189541645046
46701 0.000687910732407508
46702 0.000723237998172436
46703 0.000747580836874417
46704 0.000654740489875872
46705 0.000548505714787595
46706 0.000826448305573232
46707 0.000727668889647789
46708 0.000749128712946478
46709 0.000660335024092698
46710 0.000943231996296422
46711 0.000739283864170968
46712 0.000733736765490352
46713 0.000796203937951118
46714 0.000776353061615405
46715 0.000887663266420074
46716 0.000822916044568849
46717 0.000858652886341246
46718 0.000815536006937444
46719 0.000677156401149125
46720 0.000733499222913927
46721 0.000882437042961172
46722 0.00104080571155105
46723 0.000761257401483988
46724 0.000741343542169054
46725 0.000964463055807176
46726 0.000675015119355983
46727 0.000773802467937378
46728 0.000712304743748508
46729 0.000746000842540598
46730 0.000811586869567498
46731 0.000669362193817128
46732 0.000874064202177283
46733 0.000794408398242424
46734 0.000835801959452767
46735 0.000740358417882615
46736 0.000799086875531513
46737 0.000715583399429965
46738 0.000908130377691119
46739 0.00080327010959376
46740 0.000756071626516474
46741 0.000867728024205554
46742 0.000773610881891571
46743 0.000827210120392918
46744 0.000768108607263718
46745 0.000689665430252057
46746 0.000755217014954406
46747 0.000746565848096454
46748 0.000858025597491935
46749 0.000566774834047426
46750 0.000823212410992619
46751 0.000696585821760494
46752 0.000792104602883845
46753 0.000727010192920505
46754 0.000720248773202586
46755 0.000715708194569039
46756 0.000910429188015327
46757 0.000595378669916016
46758 0.00075639658398168
46759 0.000697956749954123
46760 0.000676124937968201
46761 0.000811430756448358
46762 0.000702486110112856
46763 0.000702902328838264
46764 0.000669081469789124
46765 0.000781640558398492
46766 0.000755495790351152
46767 0.000715418278495232
46768 0.000759449629069366
46769 0.000729522558699917
46770 0.000741526639430458
46771 0.000767729091045478
46772 0.000736472151677488
46773 0.00080581809931283
46774 0.000923752529786696
46775 0.000684219643157889
46776 0.000772909552321077
46777 0.000889096144148166
46778 0.000831152166299521
46779 0.000667837391851663
46780 0.000658682463212426
46781 0.000760563386477845
46782 0.000921339300998119
46783 0.000697967065206918
46784 0.000718506182577501
46785 0.000691114959395705
46786 0.000872230119323871
46787 0.000755010239527546
46788 0.000747672350694997
46789 0.000736212840044379
46790 0.00065887494253097
46791 0.000837869463689598
46792 0.000614334314476877
46793 0.000863412752523967
46794 0.000739245080825088
46795 0.00062768350281909
46796 0.000950209231657099
46797 0.000778502029626359
46798 0.00074842102611953
46799 0.000803239389779987
46800 0.000824974622849804
46801 0.000643105154813714
46802 0.000671147667460172
46803 0.000743245552133872
46804 0.000746203764975986
46805 0.000646063577396131
46806 0.000747249101642317
46807 0.000796693824046614
46808 0.00081733016943353
46809 0.000806888830383734
46810 0.000841540621987858
46811 0.000857032794286815
46812 0.000686828256607098
46813 0.000828573000805484
46814 0.000797236816142971
46815 0.000967980010191397
46816 0.000610719204160819
46817 0.000630108567246856
46818 0.000734564744870099
46819 0.000686287947731484
46820 0.000555794115158474
46821 0.000771759213169988
46822 0.000867414708853652
46823 0.000553259657317332
46824 0.000768195406838911
46825 0.000693386677472071
46826 0.00064682076842895
46827 0.000792907920707128
46828 0.000778979849455212
46829 0.000805504994984072
46830 0.000832995199198038
46831 0.000691970983773031
46832 0.000647011514660937
46833 0.000659923139540174
46834 0.000818217499010089
46835 0.000713340860764208
46836 0.000742327359319299
46837 0.000911233034872551
46838 0.000869718085450243
46839 0.000741075662516925
46840 0.000663608915673787
46841 0.000883491052531316
46842 0.000495288937152126
46843 0.000658639956565382
46844 0.000834111303978177
46845 0.00071262419868705
46846 0.000765516194634367
46847 0.000841398275871978
46848 0.000762167744151578
46849 0.000765831193510399
46850 0.000837360322292121
46851 0.000869376601840831
46852 0.000794772259096229
46853 0.000919388626205952
46854 0.000730155435235349
46855 0.000780742365966369
46856 0.000827553102479238
46857 0.000860461437560147
46858 0.000793713187939504
46859 0.000743431812990719
46860 0.000725780048898035
46861 0.000640753702814296
46862 0.000726010079632952
46863 0.000726856815737024
46864 0.00070846722134037
46865 0.000744503297685102
46866 0.0006645230695764
46867 0.000697447681223555
46868 0.000686201524786213
46869 0.000715376515979154
46870 0.000673489192631266
46871 0.000743276912779919
46872 0.000643127330380259
46873 0.000671384736800157
46874 0.000600091391316493
46875 0.000890566962782285
46876 0.000876632804091866
46877 0.000909997777797362
46878 0.000656582129134867
46879 0.000722918663012048
46880 0.000868211915771303
46881 0.000765166646717299
46882 0.000905851458588535
46883 0.000759662733009152
46884 0.000711557141750253
46885 0.000702468070139577
46886 0.000817333191786759
46887 0.000874752559669877
46888 0.000819236106971546
46889 0.000889798827929384
46890 0.000777395398955421
46891 0.000783187240291469
46892 0.00079902253518532
46893 0.000776142561995929
46894 0.00082153306952293
46895 0.000613142076502303
46896 0.000745641279325145
46897 0.00088319374056662
46898 0.000701033755368292
46899 0.000739933342132391
46900 0.000789861314202189
46901 0.000719636373837412
46902 0.000779862521529462
46903 0.000845154290634229
46904 0.000844813966561232
46905 0.000848724620197431
46906 0.000621926150984074
46907 0.000871455353317513
46908 0.000687673588777297
46909 0.000734359424873492
46910 0.000862124845540323
46911 0.000776309141701367
46912 0.000787238439956684
46913 0.000754591154985672
46914 0.000792608947235064
46915 0.000794472929907897
46916 0.000633043158299837
46917 0.000744950820544452
46918 0.000709206350221103
46919 0.000884731542507372
46920 0.000697087189175326
46921 0.000717320280674821
46922 0.00079289232129164
46923 0.000764817983714611
46924 0.000681139726010984
46925 0.000700453850023758
46926 0.000764895580098932
46927 0.000751654542126679
46928 0.000717753205614183
46929 0.000747500847033032
46930 0.000774348133551408
46931 0.000825757856454026
46932 0.000762026567875401
46933 0.000618337588183801
46934 0.000770168408208522
46935 0.000694412971477322
46936 0.000806366864059667
46937 0.000900263494077168
46938 0.00087822779963946
46939 0.000793864902635722
46940 0.000816656948519385
46941 0.000880469815083943
46942 0.000807784182994269
46943 0.000686356557266439
46944 0.00079166279193683
46945 0.00093198283042159
46946 0.000724454617046758
46947 0.000811007059895131
46948 0.000699644613759731
46949 0.000542604439181493
46950 0.00069664674579961
46951 0.000691258413853483
46952 0.000708400780665136
46953 0.000565593011457598
46954 0.000740475690010619
46955 0.000717662523456425
46956 0.000685550614237322
46957 0.000707366061039713
46958 0.000842488207326223
46959 0.000790106485498715
46960 0.000723461846974837
46961 0.000739943116391154
46962 0.000771098617342947
46963 0.000825424788570173
46964 0.000826866627156752
46965 0.000790470157394141
46966 0.000921248869670333
46967 0.000705072630932331
46968 0.000802434960223494
46969 0.000858378109692238
46970 0.000875731855322881
46971 0.000623571887902568
46972 0.000831074216376969
46973 0.00108341871531048
46974 0.000721294532983452
46975 0.000762240565622591
46976 0.000845852704647204
46977 0.000686162740551691
46978 0.000743995629530769
46979 0.000715157229065811
46980 0.000831075487419286
46981 0.000826676636388382
46982 0.000733908520437937
46983 0.000850288834402956
46984 0.000771975153647397
46985 0.000945785540485078
46986 0.00077582681189127
46987 0.000739602949982853
46988 0.000675578584532873
46989 0.000676553781559116
46990 0.000638001801791459
46991 0.000723949652864476
46992 0.000764192154593008
46993 0.000894233206565485
46994 0.0008099745127192
46995 0.000721365872658376
46996 0.000784555684414798
46997 0.000765305934246622
46998 0.000704170168662437
46999 0.000739616992399036
47000 0.000771448533761233
47001 0.000789358221512843
47002 0.000800173540277376
47003 0.000713741653773266
47004 0.000831021397787338
47005 0.000750128402333649
47006 0.000684421555919386
47007 0.000699835964676437
47008 0.000780450261861843
47009 0.000853154564898487
47010 0.000681309726580949
47011 0.000757062769657019
47012 0.000757222364000673
47013 0.000789800530004372
47014 0.000586871881687871
47015 0.000822840964979162
47016 0.000653260534309151
47017 0.000790633482847279
47018 0.000721843337976782
47019 0.000795500820864239
47020 0.000761456121013813
47021 0.000775338150236979
47022 0.000844008816097948
47023 0.000784482542873011
47024 0.000802322457521334
47025 0.000912502650131948
47026 0.000827619432790892
47027 0.000725190605896706
47028 0.000655242123129371
47029 0.000834313330564475
47030 0.000737005692510474
47031 0.000692504994718085
47032 0.000854239878395104
47033 0.000769247444650701
47034 0.000682981951192859
47035 0.000920695998560335
47036 0.000682276940113051
47037 0.000713979123024373
47038 0.00064862057615548
47039 0.00063111230277592
47040 0.000682881517949614
47041 0.00072256592444284
47042 0.000636093702705877
47043 0.0007714733155074
47044 0.000612793220031696
47045 0.000530170175272718
47046 0.000819163730015105
47047 0.000681137467311954
47048 0.000844242852139438
47049 0.000681081529932145
47050 0.00089489345971348
47051 0.000749547348806645
47052 0.000757387795916402
47053 0.000968934536658236
47054 0.000782943856784705
47055 0.000955589208379284
47056 0.000853135794289986
47057 0.00068961537932339
47058 0.000749510480874415
47059 0.000671031456103571
47060 0.000713529842207204
47061 0.000842832666866783
47062 0.000790433583705287
47063 0.000691407309701534
47064 0.000839901620238217
47065 0.000788192238561677
47066 0.000727024650447792
47067 0.000783224949746226
47068 0.000846859598178002
47069 0.000752867324705338
47070 0.000699143115707256
47071 0.000599024169354607
47072 0.000675613912029337
47073 0.000856075692625948
47074 0.000678404838323407
47075 0.000825625881519237
47076 0.000835399526896329
47077 0.000830424243020496
47078 0.000717996820090894
47079 0.000759216249616203
47080 0.000633484513187453
47081 0.000701980279905556
47082 0.000857897473132731
47083 0.000748306396656838
47084 0.000512596029381887
47085 0.000845100763821607
47086 0.00080322853242667
47087 0.000698681420896185
47088 0.000765204547975965
47089 0.000858389190350415
47090 0.000759953126411926
47091 0.000912867473920997
47092 0.000798736463325723
47093 0.000592810461471038
47094 0.000733226899334188
47095 0.000627409038214417
47096 0.000840448373617602
47097 0.000878248036576764
47098 0.00079366228206029
47099 0.000703317790113421
47100 0.000867049559440784
47101 0.000570982662284496
47102 0.000842497288699255
47103 0.00073227832680372
47104 0.000646162583247689
47105 0.000893626105645599
47106 0.000691529632228136
47107 0.000854751196050637
47108 0.000718845043369447
47109 0.000850990203449983
47110 0.000605279277444297
47111 0.000754121721428598
47112 0.000775655988397906
47113 0.000824666228227121
47114 0.000842023659674778
47115 0.000653538353573609
47116 0.00069233332568612
47117 0.000729925911386082
47118 0.00070548212109838
47119 0.000733087382456695
47120 0.000637371159335801
47121 0.000778594983172684
47122 0.000696867697540441
47123 0.000850602607770509
47124 0.000499517883960641
47125 0.000692921831074384
47126 0.00085400044826489
47127 0.000727092936258149
47128 0.000689429885436259
47129 0.000785428145710956
47130 0.000743683175861365
47131 0.000978298547049642
47132 0.000671847822040599
47133 0.000665430923692762
47134 0.000718554824464501
47135 0.00072243257861417
47136 0.00074608918893687
47137 0.000770233046133376
47138 0.00103264030031031
47139 0.000916592413390001
47140 0.000857340695207885
47141 0.000806207265647711
47142 0.000632003443145591
47143 0.000733668640846286
47144 0.000759631971877707
47145 0.000682752216174743
47146 0.000900350094538439
47147 0.000750648911300926
47148 0.00094610364344459
47149 0.000776568808726527
47150 0.000787340255253123
47151 0.000848168135001574
47152 0.000911537763263879
47153 0.00106378607029213
47154 0.000874645084245483
47155 0.000817797960208811
47156 0.000658615618058191
47157 0.000666864917578602
47158 0.000549777885973566
47159 0.000702432266341071
47160 0.000651948752930963
47161 0.000731644342511848
47162 0.000732001480910151
47163 0.00068838083309821
47164 0.000679768059944955
47165 0.000713707862689536
47166 0.000712874905221617
47167 0.00074854278485976
47168 0.00075051303679236
47169 0.00085605830641048
47170 0.000774088090401764
47171 0.0008871625339756
47172 0.000798555075235052
47173 0.000721324165962322
47174 0.0008730935188239
47175 0.00074509263403538
47176 0.000811850560444254
47177 0.000852249783872956
47178 0.000847705888942943
47179 0.000783259674695092
47180 0.000705976519189632
47181 0.00077442547557726
47182 0.000570797015834222
47183 0.000749564226037723
47184 0.000721623602999593
47185 0.000583964662711082
47186 0.000689077535618016
47187 0.000802611239586236
47188 0.000950105450691814
47189 0.000688125657109822
47190 0.0008348031657673
47191 0.00082287146544125
47192 0.000920714311806596
47193 0.000854530332574338
47194 0.00075111410576448
47195 0.000588498391415856
47196 0.000804507184502713
47197 0.000808719347231041
47198 0.000736142734487885
47199 0.00066475213664065
47200 0.000810466229134071
47201 0.000832653633355493
47202 0.000607032686318321
47203 0.000775035715477376
47204 0.000735531282414845
47205 0.000762198334944701
47206 0.00073409525486501
47207 0.000699970872579197
47208 0.000797296463923427
47209 0.0009006134050837
47210 0.000750771035649947
47211 0.000657635180311655
47212 0.000817526114336837
47213 0.000728191036142587
47214 0.000641518925478655
47215 0.000929993037948628
47216 0.000861195937808627
47217 0.000720418670900749
47218 0.000863651887753
47219 0.000795980382444764
47220 0.000823788444888404
47221 0.000777444056811267
47222 0.000700337662633375
47223 0.000685714070953768
47224 0.00071385453465027
47225 0.000728512847364687
47226 0.000797793786638511
47227 0.000749603125890556
47228 0.000632828362233011
47229 0.000774395364331228
47230 0.00087150515034544
47231 0.00071666147246095
47232 0.000693274323977841
47233 0.000633174746184156
47234 0.0007016127111703
47235 0.000776954547734414
47236 0.000740598729824718
47237 0.000827559272589581
47238 0.000801721278282777
47239 0.000850472778528195
47240 0.0006454935584047
47241 0.000777982445596231
47242 0.000683351890675226
47243 0.000594548206334203
47244 0.000753673362604265
47245 0.00070292756660389
47246 0.000841700410279237
47247 0.000865757674750461
47248 0.000898119257897173
47249 0.000873131042006217
47250 0.000643198756840446
47251 0.000801963878781534
47252 0.000705256904147521
47253 0.00083408117004936
47254 0.000766996880104771
47255 0.00071792496309917
47256 0.000822453607124378
47257 0.000915246053667845
47258 0.000764574809478061
47259 0.000701361552401078
47260 0.000725393017282528
47261 0.000902608062136385
47262 0.000819196494743595
47263 0.000673258628185821
47264 0.000795961442211526
47265 0.000748074946423289
47266 0.000802392389738181
47267 0.000819280555920099
47268 0.000896844546383427
47269 0.000587942518900474
47270 0.000737622525922848
47271 0.000749171891204744
47272 0.000696971264230333
47273 0.0008403111659558
47274 0.000770171158515619
47275 0.000690331443395885
47276 0.000805958999965663
47277 0.000790576899632029
47278 0.00071196981622041
47279 0.000738111719722966
47280 0.0007716071501163
47281 0.000803075014329315
47282 0.000864109459143406
47283 0.000658422156951397
47284 0.000751103106300959
47285 0.000773472811712894
47286 0.000697224416599575
47287 0.000756153300332459
47288 0.000741135939429483
47289 0.00070550231777137
47290 0.000971892864819944
47291 0.000984317437509606
47292 0.000692925955077182
47293 0.000766682954959804
47294 0.000892026192958806
47295 0.000730774589754607
47296 0.000794053772433385
47297 0.000883254534489805
47298 0.000789829771180789
47299 0.000838519823564799
47300 0.000767817767846723
47301 0.000668254833376582
47302 0.000824644791823148
47303 0.00068981177118704
47304 0.000709972071283922
47305 0.000762190611068738
47306 0.000732552532907327
47307 0.000813817754916133
47308 0.000786756015685362
47309 0.00086029232374102
47310 0.000910645677014502
47311 0.000730633314575259
47312 0.000698214082616193
47313 0.000855651228516475
47314 0.000869729113695722
47315 0.000760965140639001
47316 0.000796612792592308
47317 0.000913832391999378
47318 0.000758722486452417
47319 0.000873825638922763
47320 0.000749673848167555
47321 0.000780762014833432
47322 0.000874196720394942
47323 0.000822533400520594
47324 0.000745676034179706
47325 0.000829411318393851
47326 0.000949739523508996
47327 0.000762974296652281
47328 0.000683885955611077
47329 0.000871592437081807
47330 0.000760370502229685
47331 0.00086995881497969
47332 0.000599490524070616
47333 0.000591392190358503
47334 0.00064019392659339
47335 0.000840808225069395
47336 0.000648821252505018
47337 0.000868167498356109
47338 0.000764851230368759
47339 0.000788527390466171
47340 0.000669891073104336
47341 0.000641590399102445
47342 0.000689540988310834
47343 0.000602712568855014
47344 0.000698784955525753
47345 0.000830919680519673
47346 0.000784343777242246
47347 0.000763245378563892
47348 0.000737801761823049
47349 0.000677986504710879
47350 0.000785869996264357
47351 0.000872209078791514
47352 0.000622818047190039
47353 0.00077403142486813
47354 0.000702165174062537
47355 0.000772672909356924
47356 0.00082679096400017
47357 0.000945168048413717
47358 0.000788569415796868
47359 0.00086468123606555
47360 0.000667404086882016
47361 0.000916474226217525
47362 0.000913063706129309
47363 0.000884294785586043
47364 0.000829643978435002
47365 0.000787667650799304
47366 0.000740256896905874
47367 0.000919267866813351
47368 0.000809609829902375
47369 0.000696853459052464
47370 0.00085483262189589
47371 0.000797205983581812
47372 0.000749260659472994
47373 0.000837904520779123
47374 0.000966542761741073
47375 0.000888670712681065
47376 0.000689043293751712
47377 0.000720800139224611
47378 0.00094686807949412
47379 0.000760094859995995
47380 0.000678302481897362
47381 0.000852122441066349
47382 0.000671302984584633
47383 0.000863464500800769
47384 0.000772061373184712
47385 0.000550650274241686
47386 0.000782952580750196
47387 0.000770573035335196
47388 0.000726518028661943
47389 0.000650753681610071
47390 0.000724709455190855
47391 0.000888859258941287
47392 0.000757920813105389
47393 0.000690850161277256
47394 0.000769424828644642
47395 0.000878576980733617
47396 0.000750532107920571
47397 0.000683027324093744
47398 0.000928509632853874
47399 0.000767976120687706
47400 0.000649412613143135
47401 0.000711503583785913
47402 0.000762041044395425
47403 0.000912214904931657
47404 0.000870539551344906
47405 0.000886186927980578
47406 0.000936978097135942
47407 0.000653318050379664
47408 0.000748370340813321
47409 0.000920841989157671
47410 0.000641596101895875
47411 0.000798118929207065
47412 0.000771260894564181
47413 0.000880258586852164
47414 0.000732548242672052
47415 0.000801814193094525
47416 0.000666328514197673
47417 0.000743221513497297
47418 0.000712432330027167
47419 0.000649401377030805
47420 0.000689873141504243
47421 0.000763445812739797
47422 0.000653151130696854
47423 0.000924667095857385
47424 0.000849650547695697
47425 0.000680891697085796
47426 0.000702066197142378
47427 0.000758186832659012
47428 0.000765510674732579
47429 0.00079088090350374
47430 0.000812545246711715
47431 0.000758839016669384
47432 0.000662156264980841
47433 0.000879147597012922
47434 0.000751055377056597
47435 0.000640213976123421
47436 0.000554378858873996
47437 0.000788140157385895
47438 0.000852469772643709
47439 0.000980441586331086
47440 0.000792740041354101
47441 0.000734388303561667
47442 0.000839186600280815
47443 0.000753137235442132
47444 0.000663023533881281
47445 0.000706726119398354
47446 0.000891002694313005
47447 0.000796165392270204
47448 0.000807989198899728
47449 0.000667302378251869
47450 0.000878820645551506
47451 0.000687315863617452
47452 0.000761938320554588
47453 0.000899259180499588
47454 0.000798421079710199
47455 0.000759293384909274
47456 0.000767410323618404
47457 0.000663236710516917
47458 0.000816769969176021
47459 0.000772481436674292
47460 0.000829631606673811
47461 0.000793177220561723
47462 0.000740538449711109
47463 0.000762917309973806
47464 0.00078843926600642
47465 0.00084676130541105
47466 0.000804752814167799
47467 0.000867115780408131
47468 0.000737543556754337
47469 0.000634243592885548
47470 0.000841041026881792
47471 0.00075764408317826
47472 0.000745302732824764
47473 0.000802795099107223
47474 0.000624051262142957
47475 0.000867165590014164
47476 0.0007845230209776
47477 0.000721778454805117
47478 0.000782212882168315
47479 0.000590947451806931
47480 0.000868363378697297
47481 0.000611938242841028
47482 0.000622283226753908
47483 0.000746390632687418
47484 0.000842911698401297
47485 0.000658999356764422
47486 0.000740080584001312
47487 0.000699551299558147
47488 0.000875775773517398
47489 0.000690052181240372
47490 0.000924533344165063
47491 0.000848640770695651
47492 0.00086282439828474
47493 0.000788512112196367
47494 0.000851275621228504
47495 0.000615222211318102
47496 0.000775966694461208
47497 0.000806753406762545
47498 0.000747248973816299
47499 0.000772064243664837
47500 0.000655575685369974
47501 0.000836611361782512
47502 0.000693965600019083
47503 0.000822582347588062
47504 0.00055061280472348
47505 0.00063434552894215
47506 0.000650272838547149
47507 0.000740135537135266
47508 0.000826196829097417
47509 0.000637066281288506
47510 0.00062135979710717
47511 0.000797475682885113
47512 0.000816846307370499
47513 0.000876217480092707
47514 0.000624832278355172
47515 0.000760448568803851
47516 0.000769678223430037
47517 0.000829351691048162
47518 0.000883279078031468
47519 0.000752640216199005
47520 0.000852530751302265
47521 0.000702089499200057
47522 0.000904116601370875
47523 0.000792423887701043
47524 0.00053907660175751
47525 0.000575842093776004
47526 0.000864755177062398
47527 0.000592908894809716
47528 0.000764190135405315
47529 0.000727589508908907
47530 0.000809172419284969
47531 0.000644846117435481
47532 0.000753626047081436
47533 0.000641994865324041
47534 0.000745265289014184
47535 0.000632078515334091
47536 0.000811640029412766
47537 0.00079619641563522
47538 0.000901098345091982
47539 0.000837839775323838
47540 0.000807715367790497
47541 0.000712180060256382
47542 0.000749243173497568
47543 0.000741971565398084
47544 0.000774506250137236
47545 0.000708066841119036
47546 0.000672899229404807
47547 0.000625666462885403
47548 0.000845991790380817
47549 0.000628613658464785
47550 0.000760357372894902
47551 0.000615166827439675
47552 0.000644980110937332
47553 0.000781044535747067
47554 0.000729590000419027
47555 0.000671146382759921
47556 0.000722654212843621
47557 0.000613711169575059
47558 0.000770551360119528
47559 0.000939933038667566
47560 0.000607429922495203
47561 0.000807707507988585
47562 0.000726572635742336
47563 0.000873012127769531
47564 0.000733839990172469
47565 0.000810955064115898
47566 0.000712411449445217
47567 0.000749973660832212
47568 0.000597391495377386
47569 0.000702913698726854
47570 0.000746141120300541
47571 0.000739678724495237
47572 0.000684090926965442
47573 0.000706236197501845
47574 0.000854557507320252
47575 0.000726011749157236
47576 0.000765125658434232
47577 0.000628336880410661
47578 0.000904733773459122
47579 0.000763024186996098
47580 0.000569261892327954
47581 0.00069817555947976
47582 0.00071804906385328
47583 0.000778545508343781
47584 0.000636329322827878
47585 0.000747977731298881
47586 0.00087908194726621
47587 0.000819160213694045
47588 0.00067923205935051
47589 0.000825224550127264
47590 0.000838392814535672
47591 0.000784821426326548
47592 0.000642755059962192
47593 0.000691910925195838
47594 0.000851815911770391
47595 0.000751623647257211
47596 0.000677939562489561
47597 0.000752325554936301
47598 0.000964806985066997
47599 0.000808397042658904
47600 0.000826925935479479
47601 0.00089088428617444
47602 0.000699450479872176
47603 0.000752237133583312
47604 0.000652959512157311
47605 0.000674021640136295
47606 0.000919388291695255
47607 0.000661657246241472
47608 0.0008161970478521
47609 0.00059246977750349
47610 0.000846360714701983
47611 0.000645396417899804
47612 0.000733299138446004
47613 0.000837180012676961
47614 0.000701918317638082
47615 0.000779702805434411
47616 0.000739229846244947
47617 0.000822465993872614
47618 0.000669627063165557
47619 0.000682949301170358
47620 0.000669586051278563
47621 0.000791952619945338
47622 0.000828786564770745
47623 0.000763103969269498
47624 0.000847825738821166
47625 0.00072866150133678
47626 0.000721890113000733
47627 0.000687583052185376
47628 0.00075877717542623
47629 0.000792722755579388
47630 0.000681852332433098
47631 0.000746996774769618
47632 0.000789805496848877
47633 0.000809409129253242
47634 0.000834896905355264
47635 0.00069001920121868
47636 0.000865089165348584
47637 0.000894408921870781
47638 0.000948069275161617
47639 0.000794629845809194
47640 0.000762981914695357
47641 0.000785059240135682
47642 0.000722769565104951
47643 0.000597873914263023
47644 0.00100226746302981
47645 0.000632171974967952
47646 0.000759817858601129
47647 0.000759836046622278
47648 0.000832476634476402
47649 0.000818469506309647
47650 0.000677207933426805
47651 0.000776908139640097
47652 0.000664889549212013
47653 0.000692207912210169
47654 0.000852407931619551
47655 0.000884827816377838
47656 0.000710163320591817
47657 0.000571713175587613
47658 0.000805813267027072
47659 0.000715536883986751
47660 0.000812244533150295
47661 0.000695346061698618
47662 0.000853690166286588
47663 0.00055113570488021
47664 0.000663359998105373
47665 0.000759418874332453
47666 0.000790869870755752
47667 0.000697138503355487
47668 0.000855025004633211
47669 0.000688188081747836
47670 0.000879816813742549
47671 0.000786100674429373
47672 0.000768064037760589
47673 0.000687660927556485
47674 0.000710515814345429
47675 0.000797469095311156
47676 0.000895554026510096
47677 0.000732383842633653
47678 0.000716129147483402
47679 0.000849175989225633
47680 0.000852699718102705
47681 0.000654515616068163
47682 0.000579757641398723
47683 0.000785202424054976
47684 0.000798341682246649
47685 0.000821470081219661
47686 0.000807360269330025
47687 0.000718361901389201
47688 0.00090809582069664
47689 0.000791249608926815
47690 0.000736071285128572
47691 0.000774591309865511
47692 0.000654660656933832
47693 0.000828968210735063
47694 0.00072162266626837
47695 0.000827303132103518
47696 0.000708544282472454
47697 0.000717217610592949
47698 0.000845163970232667
47699 0.000642230421864457
47700 0.000894676997779292
47701 0.000702272141386183
47702 0.000693690934128543
47703 0.000752251343058584
47704 0.000755847543103938
47705 0.000742655103948728
47706 0.00072662884075332
47707 0.000879988517335547
47708 0.000637123957968418
47709 0.000846220332557075
47710 0.000771298139950306
47711 0.000638361861429839
47712 0.000690257314530765
47713 0.000714126335049241
47714 0.00064034968398125
47715 0.000779139446951332
47716 0.000801311113102692
47717 0.000762775730944862
47718 0.000704234833063415
47719 0.000754113040813982
47720 0.00073930570111435
47721 0.000745182715957845
47722 0.000707882581596391
47723 0.000629053076202989
47724 0.000642603545201509
47725 0.000862662614756351
47726 0.000776383652501951
47727 0.000699737287626995
47728 0.000700349335535861
47729 0.000568583217519748
47730 0.000572364473112686
47731 0.000803064123044332
47732 0.000743206451239179
47733 0.000592205489092255
47734 0.0007495911017197
47735 0.000872735115768532
47736 0.000923656204002067
47737 0.00079861127525531
47738 0.00065860485740497
47739 0.000853199087328743
47740 0.000607322786522836
47741 0.000891148669212835
47742 0.000746125293329105
47743 0.000736411197132597
47744 0.000751325646563918
47745 0.000725496449040464
47746 0.00075638443674201
47747 0.00073141702343334
47748 0.000636263877873434
47749 0.000640083108784522
47750 0.000713266258832327
47751 0.000789315403875293
47752 0.000825527765018356
47753 0.00066102399610437
47754 0.000840641613960017
47755 0.000823709889135945
47756 0.000738211798654093
47757 0.000580659250192467
47758 0.000727275858343636
47759 0.000779706608198225
47760 0.000600325263812457
47761 0.000739635258101452
47762 0.000851632578415167
47763 0.000829955909025898
47764 0.000799779630773508
47765 0.000822664591525985
47766 0.000636876180806244
47767 0.000776939670968923
47768 0.000705308493874012
47769 0.000642171536182267
47770 0.000652187764616435
47771 0.000857652028025263
47772 0.000711797549910076
47773 0.000805238187111735
47774 0.000810020850678175
47775 0.000678891228628264
47776 0.000766968887777457
47777 0.000961038832281057
47778 0.000756496490752538
47779 0.00085481395844169
47780 0.00080717323379755
47781 0.000730884220305041
47782 0.000656356730994385
47783 0.00084724501309252
47784 0.0008096528736414
47785 0.000766197997856864
47786 0.000745721620500707
47787 0.000798331114594807
47788 0.000691486767668159
47789 0.000855454630651242
47790 0.000588837237803541
47791 0.000863410184101251
47792 0.000779621282202205
47793 0.000816353379250956
47794 0.000866392036417993
47795 0.00099610999846727
47796 0.000872696173801215
47797 0.000741032340226079
47798 0.000677480228056016
47799 0.00089924075558234
47800 0.000632446336340788
47801 0.000621840268055211
47802 0.000834690055340649
47803 0.000698004674783508
47804 0.000677867528570229
47805 0.000736564891334431
47806 0.000714432792605587
47807 0.000693786422047448
47808 0.000725389668324331
47809 0.000840261593288572
47810 0.000721915366559186
47811 0.000902652489226971
47812 0.000689210843547457
47813 0.000600901301145806
47814 0.000770772181824382
47815 0.000768644805577309
47816 0.000806078218639452
47817 0.000553235564982083
47818 0.000723166393669214
47819 0.000786203635530932
47820 0.000728245938285734
47821 0.000897736189760335
47822 0.000673571707185714
47823 0.00061506765278706
47824 0.000649339689349225
47825 0.00080143255129195
47826 0.000942854718967827
47827 0.000649177061279888
47828 0.000699859622748842
47829 0.000706567999754059
47830 0.000884353905827514
47831 0.00077133949527888
47832 0.000564270255805306
47833 0.000699937480252481
47834 0.000646329366808086
47835 0.000786161283099103
47836 0.000758120651035723
47837 0.000712592493673066
47838 0.000687420721015273
47839 0.000831703525405641
47840 0.000676982111083634
47841 0.00073487081502563
47842 0.00064073730540287
47843 0.000702362683702898
47844 0.00084134217837273
47845 0.000691751410084623
47846 0.000859956467807962
47847 0.000758128055111928
47848 0.000756016341471503
47849 0.000619664427442466
47850 0.000704899811562126
47851 0.00085497142091199
47852 0.000737167221525186
47853 0.000736078336867448
47854 0.000781149054390651
47855 0.000809625993359
47856 0.000753968548713897
47857 0.000770188156137735
47858 0.000847576591938559
47859 0.000702478655310554
47860 0.000795292001752671
47861 0.000758302631293365
47862 0.000924573898503857
47863 0.000592918612399967
47864 0.000781574147273627
47865 0.000870198393546836
47866 0.000768787944797487
47867 0.000803000119433553
47868 0.000742371581779628
47869 0.000604090745787947
47870 0.000849282034045875
47871 0.000798651428585441
47872 0.000868419860127791
47873 0.000710034099818598
47874 0.000832529113116291
47875 0.000682050705286839
47876 0.000753452461998412
47877 0.000700905228790546
47878 0.000851781114492806
47879 0.000787897106097124
47880 0.000727766149778789
47881 0.000781431656693824
47882 0.000928299158079132
47883 0.000690996690778501
47884 0.000711019533847017
47885 0.000681514630144757
47886 0.000729248287566461
47887 0.000658990490940828
47888 0.00079837740968485
47889 0.000648929040383074
47890 0.000723296222591605
47891 0.000782126527110459
47892 0.000748407470576967
47893 0.000734040253652086
47894 0.000769663670249044
47895 0.000691315568309796
47896 0.000813663004136385
47897 0.000721788119628889
47898 0.000857908937382133
47899 0.00069909695343456
47900 0.000609253234171062
47901 0.000848395869548495
47902 0.000839009434615281
47903 0.000815138332244734
47904 0.000815953057974118
47905 0.000775434595570852
47906 0.000799513579392835
47907 0.000817150735298208
47908 0.000788517064736566
47909 0.00078148160562804
47910 0.000806220332797585
47911 0.000779134669205079
47912 0.000642238584060555
47913 0.000716440880064457
47914 0.000862764590789876
47915 0.000774449162317459
47916 0.000953072861065857
47917 0.000739952655507286
47918 0.000743691644013271
47919 0.000932379336348336
47920 0.000835473929873249
47921 0.000714684246261062
47922 0.00091278169720039
47923 0.000830576072024968
47924 0.000759517399433181
47925 0.000938284862230791
47926 0.00103137513291144
47927 0.000877360139621783
47928 0.000832289429312495
47929 0.000735091579608374
47930 0.00072300916656124
47931 0.000754689958527493
47932 0.000749540068382721
47933 0.00070328420617044
47934 0.000872530226842155
47935 0.000783474809789215
47936 0.000762335998229051
47937 0.000683544446344392
47938 0.000730179089074908
47939 0.000752343218717086
47940 0.000890946165925514
47941 0.000813955462780634
47942 0.000833910268652903
47943 0.000661561946149666
47944 0.000756139424840542
47945 0.000767545612699738
47946 0.000622030074224511
47947 0.000644673937448048
47948 0.000833881887028194
47949 0.000731571130648725
47950 0.000742073637752365
47951 0.000793737888882894
47952 0.000895928946837868
47953 0.000769958981947337
47954 0.000764365732432616
47955 0.000576582504198475
47956 0.000892999760487444
47957 0.000569351758746433
47958 0.00088145387114965
47959 0.000662561227229533
47960 0.000876585629193952
47961 0.000640617670580947
47962 0.000689175423981401
47963 0.000806336940801046
47964 0.000800673100985407
47965 0.000685172477001693
47966 0.000700159310460786
47967 0.000795038423650147
47968 0.000707577277256111
47969 0.000842561399110307
47970 0.000898475205475423
47971 0.000829666661876035
47972 0.000743992904424408
47973 0.000784744819721595
47974 0.000874879378672199
47975 0.000756846281776613
47976 0.000697670915522816
47977 0.000815388506773753
47978 0.000714916922529497
47979 0.000815728017387331
47980 0.000832690112583064
47981 0.000728455180483048
47982 0.00070572281374574
47983 0.00080988992843461
47984 0.000865084951562314
47985 0.000868825564739816
47986 0.000852883997055618
47987 0.000870935352761729
47988 0.000895095024089414
47989 0.000894261628885365
47990 0.000702628005078291
47991 0.000602674708620832
47992 0.000935232499324617
47993 0.000785889188403159
47994 0.000804692052451851
47995 0.00065224720164802
47996 0.000917782382965273
47997 0.0007324408002818
47998 0.000793674664659147
47999 0.000620374263909449
48000 0.00079605396628475
48001 0.000811350639388902
48002 0.000780278719491359
48003 0.000760580576005795
48004 0.000833492095416258
48005 0.00078212028745955
48006 0.000751376410103168
48007 0.000737981266849401
48008 0.000749890826033531
48009 0.000780393711092671
48010 0.000737845418915692
48011 0.00060132952512797
48012 0.000882722696780802
48013 0.000777943136786467
48014 0.000989476940018258
48015 0.000713961513927804
48016 0.000688792920432973
48017 0.000706665586932244
48018 0.000735069008853527
48019 0.000832938826557835
48020 0.000772653613613319
48021 0.000635854949356194
48022 0.000815905776005497
48023 0.000643998080032371
48024 0.000813330648899562
48025 0.000927357489418909
48026 0.000908247739687598
48027 0.000661316988301232
48028 0.000697210454761872
48029 0.000656882246192423
48030 0.000780125258908155
48031 0.000697112967060785
48032 0.000685854928005132
48033 0.000614500019701412
48034 0.000763179110850147
48035 0.000716992314854842
48036 0.000982922251951481
48037 0.000723076000154804
48038 0.000794945638774301
48039 0.000790668130941179
48040 0.000700828672004311
48041 0.000778575446298189
48042 0.000717740106111867
48043 0.000671436937838065
48044 0.000664258459238333
48045 0.00078053690575284
48046 0.000696202375916352
48047 0.000815223154880658
48048 0.000669405318485261
48049 0.000961912539970092
48050 0.000693060634966624
48051 0.000718960337644316
48052 0.000785279208034389
48053 0.000811875985710319
48054 0.000753883209157009
48055 0.000755937681848831
48056 0.00102931505833229
48057 0.000725820819527192
48058 0.000713765976120121
48059 0.000767988228768641
48060 0.000749745881380514
48061 0.000859558282484386
48062 0.000996199413256081
48063 0.000840242293439433
48064 0.000674271438682275
48065 0.000894106207826711
48066 0.000722832907968599
48067 0.000604381333206341
48068 0.000776581080196314
48069 0.000863004474505625
48070 0.000661940574912162
48071 0.000722445836532427
48072 0.000650996024348108
48073 0.000878486595180828
48074 0.000747827505579309
48075 0.000602817940877077
48076 0.000821321709632009
48077 0.000653870874552669
48078 0.000784178346041441
48079 0.000742958057580837
48080 0.000808558734291181
48081 0.000669129546264079
48082 0.000912595616614671
48083 0.000769344445309116
48084 0.000760077308696049
48085 0.000701400861765307
48086 0.000781932166177173
48087 0.000869622034025587
48088 0.000889569642286826
48089 0.000686358339152575
48090 0.000638178290032994
48091 0.000880919959130574
48092 0.000756519120323948
48093 0.000770749226777533
48094 0.000857305011483746
48095 0.00084243181082123
48096 0.000713792678035043
48097 0.000766520232240642
48098 0.000754105968963762
48099 0.000784096462345596
48100 0.00083572644739641
48101 0.00080785953406579
48102 0.000699624307206808
48103 0.000790112896231306
48104 0.000658599063290254
48105 0.000769692997904361
48106 0.000742118163378039
48107 0.000757772124059949
48108 0.000774432538200793
48109 0.000940659002146234
48110 0.000714944582239508
48111 0.000869902993466814
48112 0.000635237696550076
48113 0.000900003732414004
48114 0.000896357264483287
48115 0.000782655632291034
48116 0.000819401190580928
48117 0.000775307396787089
48118 0.000663253313088063
48119 0.00079870075203618
48120 0.00076571868219689
48121 0.000896981450707178
48122 0.000628925720997604
48123 0.000707137018991772
48124 0.000733140516851053
48125 0.000865829004706431
48126 0.00072081212239837
48127 0.000757818096902045
48128 0.000835744083478926
48129 0.000740652196273265
48130 0.000855596078682278
48131 0.000778549826365134
48132 0.000964206262358234
48133 0.000717481761580379
48134 0.000715496171873107
48135 0.000870694762061054
48136 0.00069579581516206
48137 0.000667715247355558
48138 0.000852706921467871
48139 0.000841604999102642
48140 0.000792360767349259
48141 0.000875435248969607
48142 0.000817235636638889
48143 0.000756521539988907
48144 0.000789172530772601
48145 0.000712740906550675
48146 0.000793535023860817
48147 0.000755831255444498
48148 0.000649089438772823
48149 0.000773469669720972
48150 0.000649222426516426
48151 0.000597902435457082
48152 0.000885556737500464
48153 0.000664175281109838
48154 0.000881475171308473
48155 0.000785104002500946
48156 0.000611715084331985
48157 0.000746962026527375
48158 0.000590163059154397
48159 0.000893376619042436
48160 0.000662320958159957
48161 0.000900086231140065
48162 0.00089254543003649
48163 0.000705756638733392
48164 0.000753213558684814
48165 0.000808813176205645
48166 0.000756397335841781
48167 0.000755529222916151
48168 0.000840893010913324
48169 0.000805599245994633
48170 0.000768195489466732
48171 0.000791238917490499
48172 0.000842367595676181
48173 0.00089809744054911
48174 0.000765977814070004
48175 0.000717971122396414
48176 0.000721193482961757
48177 0.000788892654209779
48178 0.000561131071160209
48179 0.00067913619764932
48180 0.000684208619555357
48181 0.000697495637698796
48182 0.000819023028023196
48183 0.000800985441068857
48184 0.000859205607717819
48185 0.000769406771293733
48186 0.000646477237077727
48187 0.000728109813746914
48188 0.000784303235879541
48189 0.000590951129795801
48190 0.000683540302409268
48191 0.000826246803340107
48192 0.00101018253636843
48193 0.000728729091189782
48194 0.00072300076785
48195 0.000842549897921793
48196 0.000745934313152803
48197 0.000728638143071606
48198 0.000752187529791755
48199 0.000864434499707099
48200 0.000705261719398574
48201 0.000675015225863238
48202 0.000828569745162745
48203 0.000920786723031518
48204 0.000758490642181647
48205 0.000910222055997712
48206 0.000851386162946353
48207 0.00073080839865218
48208 0.000684993705141847
48209 0.000726813875773783
48210 0.000848321900888975
48211 0.000801602283406922
48212 0.000663442868358017
48213 0.000779903487285983
48214 0.000872320292334539
48215 0.000861764935244582
48216 0.000734057235264512
48217 0.0007777621323636
48218 0.000793200868451992
48219 0.000678229668939542
48220 0.00080731563459522
48221 0.000859537238896847
48222 0.000793686705145051
48223 0.000802015754451017
48224 0.000774424541752849
48225 0.00080380432207993
48226 0.000809316218046207
48227 0.000790566945910115
48228 0.000797039285089173
48229 0.000661310100125785
48230 0.000802090838226369
48231 0.000708471300927324
48232 0.00083714117868201
48233 0.000716225197012106
48234 0.000665544665243931
48235 0.000899414181017794
48236 0.000738595106064338
48237 0.000620956259407998
48238 0.000756145672097041
48239 0.000802524509705757
48240 0.000811260387445407
48241 0.000719692393079937
48242 0.000719286257487365
48243 0.000784623046112837
48244 0.00064427428190899
48245 0.000600353544432533
48246 0.000680244249652251
48247 0.000767135405514991
48248 0.000793619854683468
48249 0.000780844802078569
48250 0.000782993992799586
48251 0.000816233459909323
48252 0.000856754243808239
48253 0.000893452642633038
48254 0.000760242244904199
48255 0.000747540747212167
48256 0.000726647774115572
48257 0.000677474735048407
48258 0.000808527320288202
48259 0.000633429320728247
48260 0.000709203416418534
48261 0.000791146697786026
48262 0.000630970978469459
48263 0.000757372680068781
48264 0.000666395440624548
48265 0.000789089522435835
48266 0.00079009717504254
48267 0.000597022414711745
48268 0.00075888275566938
48269 0.000685100668968659
48270 0.000799571645591748
48271 0.000687311061100947
48272 0.000725428896485073
48273 0.000818268646203282
48274 0.000547507384497993
48275 0.000678232895795409
48276 0.000678479085063839
48277 0.000633164524460176
48278 0.000778858270437806
48279 0.000830972573165279
48280 0.000769525466327578
48281 0.000761839392275865
48282 0.000659893822494399
48283 0.000679162970933604
48284 0.000819000903654301
48285 0.000598998423198788
48286 0.000643549074738532
48287 0.000738279496024644
48288 0.000763540130442195
48289 0.000693686562736454
48290 0.00074920596846976
48291 0.0006746688065193
48292 0.000657246055454789
48293 0.000756122779956121
48294 0.000817023246680668
48295 0.000778230307653249
48296 0.00083496937362644
48297 0.0007067023601885
48298 0.00078595755680234
48299 0.000879211161780352
48300 0.000859499674880885
48301 0.000833799200045449
48302 0.000731526878496988
48303 0.000772860600988646
48304 0.000727808998079346
48305 0.000677294269239686
48306 0.000781304841738328
48307 0.00070282438844347
48308 0.000931751606156586
48309 0.00071496354982817
48310 0.000832897044579122
48311 0.000693660896198851
48312 0.000723645223284494
48313 0.000679693542634595
48314 0.000722015964452919
48315 0.00083789342794543
48316 0.000928660356984538
48317 0.000811646338418605
48318 0.000677241583163207
48319 0.00084483657716776
48320 0.000657636933578065
48321 0.000798723174657343
48322 0.000698163571853188
48323 0.000775003451794923
48324 0.000873702267839103
48325 0.000964831108885133
48326 0.000790611451978575
48327 0.000892861980713163
48328 0.000721169594668476
48329 0.000908061805747216
48330 0.000871516818798287
48331 0.000635268883887565
48332 0.000777138033633155
48333 0.000804456454195132
48334 0.000775666202899614
48335 0.000762678723962165
48336 0.000852196833732308
48337 0.000661441561565872
48338 0.000587487713964951
48339 0.000839950189513784
48340 0.000745059104234081
48341 0.000718612109937783
48342 0.000737667998309986
48343 0.000701552209037302
48344 0.000737919653725892
48345 0.000737282329850031
48346 0.000760103427399041
48347 0.000650909462398696
48348 0.000821134591523192
48349 0.000774893741599685
48350 0.00079839511687989
48351 0.000762647268860289
48352 0.000815481678981091
48353 0.000735086784677935
48354 0.000637071472041269
48355 0.000807953778061703
48356 0.000835523752303166
48357 0.000732801084553295
48358 0.000796479054095745
48359 0.000841631571490564
48360 0.000745280932371645
48361 0.000775704217638938
48362 0.000879532612621137
48363 0.000816098953131015
48364 0.000768894768219691
48365 0.000713315171802713
48366 0.000736376346446233
48367 0.000859538147298563
48368 0.00071669623799542
48369 0.000782900512070517
48370 0.000783934378897545
48371 0.000815215176764649
48372 0.000709941731651765
48373 0.000747391306266356
48374 0.000686242278259913
48375 0.000636678278442336
48376 0.000769153063343324
48377 0.000700283062916724
48378 0.000651728557495389
48379 0.000720308705285789
48380 0.000885776766073399
48381 0.000694686980271912
48382 0.000844748952370209
48383 0.00072456755499271
48384 0.00060181081232679
48385 0.000716018351644857
48386 0.000752002758035912
48387 0.000750007442073611
48388 0.000758370391299534
48389 0.000782339432487188
48390 0.00069944011013101
48391 0.000812590404589258
48392 0.00084865628676638
48393 0.000771478780728993
48394 0.000753926590364601
48395 0.000857380218377607
48396 0.000699708644718466
48397 0.000710224615625957
48398 0.000668453777219434
48399 0.000765637836129981
48400 0.000830976578106693
48401 0.00073337150262097
48402 0.000807437337803529
48403 0.000819190483035042
48404 0.000688419134431146
48405 0.000867189370905991
48406 0.000820601744063009
48407 0.000886234231109986
48408 0.00062929451034426
48409 0.000758172478709691
48410 0.000682297548138682
48411 0.000786379800666167
48412 0.000818263472806081
48413 0.000653748797984743
48414 0.00078688313067507
48415 0.000709869836109018
48416 0.000762508257497775
48417 0.000867540485875178
48418 0.000763222729822135
48419 0.00068342824854662
48420 0.000784160384598504
48421 0.000782545216233803
48422 0.000770902959876511
48423 0.000783559028362628
48424 0.000833564469003352
48425 0.000769366641974881
48426 0.000744362371696782
48427 0.000732545429336279
48428 0.000701842467021677
48429 0.000700946626299887
48430 0.000813630580642641
48431 0.000728592598418744
48432 0.000701050749384664
48433 0.000817072582724222
48434 0.000645988542825589
48435 0.00075043477218702
48436 0.000696483037305702
48437 0.000764129979078138
48438 0.000989733130081712
48439 0.000609323509276814
48440 0.000613357372085338
48441 0.000816455604582054
48442 0.00069925743493996
48443 0.00091208951012992
48444 0.000808595518187565
48445 0.00084006821912644
48446 0.000672902797917197
48447 0.000698288499701283
48448 0.000804173777989727
48449 0.000825440113897109
48450 0.00082936082657367
48451 0.000683931657344308
48452 0.000649629223859915
48453 0.000864210569505089
48454 0.000836603393284703
48455 0.00073168998980304
48456 0.000818213415631983
48457 0.000803120973398734
48458 0.000905035418196951
48459 0.000758306716877475
48460 0.000739246502918478
48461 0.00082564696365345
48462 0.000865053612481536
48463 0.000838157188673209
48464 0.000759838430676369
48465 0.000753875115934581
48466 0.000733379162500715
48467 0.000925714600520341
48468 0.000627841138690868
48469 0.000823940370942393
48470 0.000721097575968964
48471 0.000598407937983442
48472 0.000791394110543208
48473 0.000657937346725512
48474 0.000889424473540798
48475 0.000704336415189983
48476 0.00096300051740089
48477 0.000716107647012028
48478 0.000809153389034408
48479 0.000872715456225046
48480 0.000619820536899246
48481 0.000787844691591627
48482 0.000830799255144265
48483 0.000808392668989561
48484 0.000715240188519072
48485 0.000771262580102636
48486 0.00082739151044824
48487 0.000748087602086043
48488 0.000688873152900345
48489 0.000827523305594291
48490 0.000761886129527306
48491 0.00076880282289173
48492 0.000840084753335309
48493 0.000740418407235459
48494 0.000723295951884773
48495 0.000737638758045305
48496 0.000683577103318665
48497 0.000883024141759785
48498 0.000583003738513619
48499 0.000630906186340284
48500 0.00078773787597943
48501 0.000950717869362769
48502 0.000733009450182791
48503 0.000770618186654443
48504 0.000681410011119777
48505 0.000656302738129557
48506 0.00084521679299028
48507 0.000773427831653491
48508 0.000646246221583
48509 0.000771537986894547
48510 0.000802398982704837
48511 0.000804105853459192
48512 0.000667303978442619
48513 0.000902606029271547
48514 0.000754806156652023
48515 0.000652113405869938
48516 0.000734502209346106
48517 0.000779605221262512
48518 0.000743456641925442
48519 0.00081048986740854
48520 0.00069802358049405
48521 0.000635327596954123
48522 0.000872324353070104
48523 0.000851284953973233
48524 0.000699196268286578
48525 0.000759018021938298
48526 0.000761738145645208
48527 0.000685061165369142
48528 0.000763913201892233
48529 0.000970122114746294
48530 0.000737670809996999
48531 0.00066997059045629
48532 0.000727211213900339
48533 0.000571673582134342
48534 0.000552166922403601
48535 0.000785633971018027
48536 0.000831717138684165
48537 0.000854280884859834
48538 0.000698772271512588
48539 0.000849131217101875
48540 0.000934068283405334
48541 0.000728508219180327
48542 0.000770958772241754
48543 0.000842860441499301
48544 0.000698888758515829
48545 0.00070761614081564
48546 0.000668916844927998
48547 0.000831868365309132
48548 0.000781272865259168
48549 0.000816975312417446
48550 0.000777640358253927
48551 0.000805630214606344
48552 0.000697569403689709
48553 0.000808627850566612
48554 0.000642831531608725
48555 0.000747766878934103
48556 0.000756069614029097
48557 0.000838338849970901
48558 0.000710887939994195
48559 0.000684713686250108
48560 0.000693318517333236
48561 0.000785864403790694
48562 0.000837496793637834
48563 0.000706268104167558
48564 0.000712078778992249
48565 0.000754946067621998
48566 0.000731988737232053
48567 0.000858299268737286
48568 0.000736733408601575
48569 0.000576018777119582
48570 0.000701166222848214
48571 0.000755893976279997
48572 0.000922191026663248
48573 0.000644988773544339
48574 0.000777655012851374
48575 0.000783729852592974
48576 0.000677058170898005
48577 0.0007352533713089
48578 0.000892360567479332
48579 0.000735798232493126
48580 0.000841510097611985
48581 0.000688264627467011
48582 0.000810590796044958
48583 0.000800416603748392
48584 0.000691756900969238
48585 0.000880848915682893
48586 0.000754971018373846
48587 0.000745042213773429
48588 0.000727189960735598
48589 0.000945074286407452
48590 0.000929732759768821
48591 0.000835332495777262
48592 0.000725441725260877
48593 0.000703363839914038
48594 0.000679869388222182
48595 0.000803187822471674
48596 0.000744190211976194
48597 0.000742069245177065
48598 0.000751023255896871
48599 0.000810483626870274
48600 0.000809817927163728
48601 0.000624837186034524
48602 0.000796315527806905
48603 0.00081009244400585
48604 0.000843061041295695
48605 0.00080816159957812
48606 0.000747430802127912
48607 0.00102246829348292
48608 0.000689718164971597
48609 0.00082700546896816
48610 0.000712063826046847
48611 0.000868053409319116
48612 0.000883993414448999
48613 0.000742440604571565
48614 0.000702472281814223
48615 0.000820547666866474
48616 0.000578449639607107
48617 0.000625714342536491
48618 0.000757034566205121
48619 0.000757160392954096
48620 0.000628042737727891
48621 0.000715344881053581
48622 0.000800080588874491
48623 0.00077270875209876
48624 0.000794041415320501
48625 0.000772209870591378
48626 0.00068100051619443
48627 0.000756415791410822
48628 0.000911066220635879
48629 0.000793332834798898
48630 0.000711526298461978
48631 0.000816844614565899
48632 0.000585505598488612
48633 0.000675904889401403
48634 0.00076098442550046
48635 0.000744662639461864
48636 0.00075430751754489
48637 0.000821491690641493
48638 0.000741707511475958
48639 0.000924558530110816
48640 0.000775353257645296
48641 0.000790314456417399
48642 0.00083399747012854
48643 0.000656349357229885
48644 0.000579645777555765
48645 0.000701211135938337
48646 0.000795149839474707
48647 0.000809071969107415
48648 0.000881009803444291
48649 0.000749237254342238
48650 0.000777325644172772
48651 0.000730903100635135
48652 0.000884388656998308
48653 0.000669615679521605
48654 0.000724777463771549
48655 0.000583608701231197
48656 0.000646425080405137
48657 0.000754526328909609
48658 0.000807032711312696
48659 0.000695202305192727
48660 0.000875015948222053
48661 0.000799820568428256
48662 0.000700184853675183
48663 0.000719214470692651
48664 0.000793437077349166
48665 0.000949270537602708
48666 0.000807576930620773
48667 0.000827499211191464
48668 0.000679451692884092
48669 0.000786794092823546
48670 0.000755184419142734
48671 0.000654906160622686
48672 0.000918155652620253
48673 0.000760730823976863
48674 0.000804334240187771
48675 0.000848779977426904
48676 0.000782592871515697
48677 0.000772180221431858
48678 0.000784163214019864
48679 0.000703011964482572
48680 0.000751594056008744
48681 0.000536188346255731
48682 0.00064399549781684
48683 0.000729261591815165
48684 0.000805857704013811
48685 0.00076975811404262
48686 0.00085906826640065
48687 0.000736993473103982
48688 0.000774193963148791
48689 0.000860724657081395
48690 0.00076796296468081
48691 0.000768444704121609
48692 0.000765089085193998
48693 0.000698684862160821
48694 0.000809925009339463
48695 0.000561086842596572
48696 0.000888624597062873
48697 0.000824569645635893
48698 0.000819823881727345
48699 0.000738244328603893
48700 0.00073937820847679
48701 0.000701716267445097
48702 0.0007244117090681
48703 0.000633317652152016
48704 0.000843384852033749
48705 0.000634717103019279
48706 0.0007214719963209
48707 0.000731910256393828
48708 0.000709810005679449
48709 0.000776305003030334
48710 0.000765528082295313
48711 0.000738311928535425
48712 0.000724613690772735
48713 0.000794065768214658
48714 0.000682175564633204
48715 0.000857059720433848
48716 0.000751303466409768
48717 0.000642259095493656
48718 0.000723837519390075
48719 0.000627200213309008
48720 0.000715516514103418
48721 0.000851203943631605
48722 0.000744157571772664
48723 0.000718901100072624
48724 0.000800354483406617
48725 0.000725348487823136
48726 0.000755808589523012
48727 0.00067297363824008
48728 0.000692164367735414
48729 0.000812901182562454
48730 0.000682657192127569
48731 0.00059116685447108
48732 0.00075460910943697
48733 0.000794392108000828
48734 0.000874970053071593
48735 0.000644813079731965
48736 0.000604575218259122
48737 0.000774792436489008
48738 0.000862202837077523
48739 0.000624346721861432
48740 0.000766672552625316
48741 0.00091401316878071
48742 0.000937353587176614
48743 0.000753967925906714
48744 0.000771697530324922
48745 0.000799275770807123
48746 0.000714947599105053
48747 0.000800560395336892
48748 0.000806513010010773
48749 0.000588799099354853
48750 0.000685073052298833
48751 0.000865845953563392
48752 0.000680873133881982
48753 0.000685735165561821
48754 0.000769748222037847
48755 0.000893464483912926
48756 0.000756716526826329
48757 0.0010325720634752
48758 0.000622153757327383
48759 0.000699876065032052
48760 0.000726210956275692
48761 0.000841717665332887
48762 0.000659444907630372
48763 0.000815750518327687
48764 0.000643661740887281
48765 0.000715345095532193
48766 0.000629669918336474
48767 0.000786190285128296
48768 0.000670302047801166
48769 0.000860169918833494
48770 0.000757368016483826
48771 0.000586120863866243
48772 0.000657636739272096
48773 0.000924130985055429
48774 0.000678719872001185
48775 0.000806404842020812
48776 0.000819315190052732
48777 0.000719564183551033
48778 0.000661555838558869
48779 0.000820350495503172
48780 0.000810002686749655
48781 0.000858483925836417
48782 0.00065187765874977
48783 0.000793914172043417
48784 0.000797150132339109
48785 0.000914803890080686
48786 0.000716373041185038
48787 0.000798692307896688
48788 0.000663434165085287
48789 0.000661580794910556
48790 0.000707832259421423
48791 0.000673754595379084
48792 0.000880951708776452
48793 0.00079366425711284
48794 0.000647672508299546
48795 0.000824277504452071
48796 0.000898061817615267
48797 0.000664828465094436
48798 0.000650988110246049
48799 0.000823623628016747
48800 0.000729713004973102
48801 0.000851118714706048
48802 0.000752118897320851
48803 0.000752298413706811
48804 0.000770693592094104
48805 0.000783067337652554
48806 0.000849134798180859
48807 0.000643501713664725
48808 0.00089378563800008
48809 0.000716702457225128
48810 0.000668756026311525
48811 0.00059647614373912
48812 0.000865676766361815
48813 0.00091664840925225
48814 0.000683532795641715
48815 0.000767115744343307
48816 0.000742575403259818
48817 0.000718983976178828
48818 0.00075803358181308
48819 0.000922472927996779
48820 0.000832880638483142
48821 0.000644009844968985
48822 0.000685229343699388
48823 0.000774528348623868
48824 0.000737482356452779
48825 0.000511018175484607
48826 0.000805994965583076
48827 0.000803825162380735
48828 0.000677922231966069
48829 0.00074006070956536
48830 0.000690994144643786
48831 0.000852742470821333
48832 0.000709714062376175
48833 0.00073518487752295
48834 0.000785208613298496
48835 0.000884691793868085
48836 0.000811187521651981
48837 0.000871872831467286
48838 0.000582610562458264
48839 0.000809155519630533
48840 0.000614842155024686
48841 0.000929217708243431
48842 0.000751271642093422
48843 0.000592225907220342
48844 0.000863461462708234
48845 0.000727490796206281
48846 0.000685983775541283
48847 0.000775734871305986
48848 0.000783212057832501
48849 0.000662368163473728
48850 0.00086581444178046
48851 0.000751764906082869
48852 0.000788123678096523
48853 0.000664911245744834
48854 0.000742882558618273
48855 0.000852204492125164
48856 0.000641094651395423
48857 0.000813019675643872
48858 0.000589607646248497
48859 0.000768043657625189
48860 0.000739716716545203
48861 0.000844091288027955
48862 0.000637265865348648
48863 0.000712395045236224
48864 0.000716457085063729
48865 0.000712587886562616
48866 0.000853375385240056
48867 0.000771239169717729
48868 0.000836135980417901
48869 0.000877668053913485
48870 0.000742244125051046
48871 0.000803743762647156
48872 0.000799384386429675
48873 0.000775223510902115
48874 0.000730830121880369
48875 0.000746624416199027
48876 0.000667266073009645
48877 0.000777683193994737
48878 0.000807843938205189
48879 0.000747112926865421
48880 0.000815454196059063
48881 0.000894589187615742
48882 0.000730390345864183
48883 0.000747840003480064
48884 0.000667199455488011
48885 0.000855369609482937
48886 0.000760265359523269
48887 0.000599626392407872
48888 0.000724151625278845
48889 0.000803724678768413
48890 0.000791684905728445
48891 0.0006059197647307
48892 0.000760557497301879
48893 0.000787231937306439
48894 0.000682351614422416
48895 0.000843686328819589
48896 0.000732441538753909
48897 0.000658323499734614
48898 0.000862996274320132
48899 0.000815333133095407
48900 0.000821716733093769
48901 0.000751593232325842
48902 0.000816834930267687
48903 0.000617753032798888
48904 0.000746665869289198
48905 0.00068529529273215
48906 0.000649941327166497
48907 0.000724851249527916
48908 0.000696942887809241
48909 0.000849023816517265
48910 0.000592681576794753
48911 0.000805674128875275
48912 0.000759449430100638
48913 0.000663637124651056
48914 0.000796512849032314
48915 0.00077407809236673
48916 0.000820435363078344
48917 0.000784282866658381
48918 0.00102423461597421
48919 0.000614366482805824
48920 0.00074917770255593
48921 0.000605344228747874
48922 0.000710264674034494
48923 0.000956532207916478
48924 0.000733229563437073
48925 0.000941135071647599
48926 0.000782010387939722
48927 0.000657025811709936
48928 0.000741279449141946
48929 0.000774693178549106
48930 0.000861919358206769
48931 0.000801672274959873
48932 0.000808992154310802
48933 0.000771800888401311
48934 0.000576325704207299
48935 0.000855799950689817
48936 0.000715615477680344
48937 0.000738692760230436
48938 0.000960904150985194
48939 0.000769462619447063
48940 0.000831106134126154
48941 0.000958972109572861
48942 0.000684719553250489
48943 0.000715256467744171
48944 0.000738358829240619
48945 0.000771094129958864
48946 0.000894470139257484
48947 0.00062782668108169
48948 0.000759434542685861
48949 0.000809965941984808
48950 0.000686762596419872
48951 0.000776416413492471
48952 0.00070580850034124
48953 0.000838856975274668
48954 0.000888060072774194
48955 0.000691616649555467
48956 0.000638615225746829
48957 0.000745079260632029
48958 0.000878115942456236
48959 0.000799143938599168
48960 0.000693616611725406
48961 0.000839991685309718
48962 0.0009108608614659
48963 0.00076911230527612
48964 0.000714873123628268
48965 0.0007975178264315
48966 0.000776634332573373
48967 0.000761850943534402
48968 0.000897075303287348
48969 0.000680340793037391
48970 0.000701378798483098
48971 0.00071418901352684
48972 0.000801996586070828
48973 0.000573837476917478
48974 0.000688160572333093
48975 0.000800381005881833
48976 0.000830156364857527
48977 0.000777830244201366
48978 0.000693235147451629
48979 0.000707669999245607
48980 0.000720516815337183
48981 0.000791298503527589
48982 0.000714792355593367
48983 0.000679305941249619
48984 0.000827747442466255
48985 0.000802510866482258
48986 0.000817708725251049
48987 0.00065814720631039
48988 0.000752974895743985
48989 0.000782494374193155
48990 0.000753647687318864
48991 0.000714102372271912
48992 0.000640651566827325
48993 0.000756517247166704
48994 0.000828009144674238
48995 0.000773370278825354
48996 0.000639842066066029
48997 0.000599639870251407
48998 0.00067602926044443
48999 0.000789503570461619
49000 0.000833477891347213
49001 0.000767584797558707
49002 0.000758578803393285
49003 0.000691985844429663
49004 0.000677177270286643
49005 0.000649860920731436
49006 0.000817511455908701
49007 0.000713387552426845
49008 0.000738671999881472
49009 0.000717064690165293
49010 0.000679478929670855
49011 0.000753601996440714
49012 0.000756852745233462
49013 0.000725875755743497
49014 0.000600062646095084
49015 0.000654568255640321
49016 0.00081144951720763
49017 0.000785978723460365
49018 0.000747672571050775
49019 0.000760807032034119
49020 0.000657459782426145
49021 0.000752298354588753
49022 0.000753648405664855
49023 0.00082767222947832
49024 0.000774830291052271
49025 0.000713331865719614
49026 0.000701453952264936
49027 0.000789237289995716
49028 0.00081540191674871
49029 0.0006716250736586
49030 0.000649373177128964
49031 0.000609331255299456
49032 0.000642620430627378
49033 0.000762305658762942
49034 0.000818309873844469
49035 0.000716353040524116
49036 0.000873532158943274
49037 0.00104238578924618
49038 0.000814718623453402
49039 0.000893103133723787
49040 0.000795432456270268
49041 0.00073727089656337
49042 0.00087394142742192
49043 0.000740805942974488
49044 0.000738519684160386
49045 0.000704480193129847
49046 0.000861213866687422
49047 0.000745874483203638
49048 0.000801151925401524
49049 0.00073598309605835
49050 0.000863043332757626
49051 0.000617621647031412
49052 0.00072928569510795
49053 0.000635511763517949
49054 0.000807950662857725
49055 0.000850547351164874
49056 0.000704195326562061
49057 0.000917568223509615
49058 0.000649998052254607
49059 0.00068906484864441
49060 0.000732902700921156
49061 0.000699800235962424
49062 0.000783959587428591
49063 0.000653078412009795
49064 0.000705180745720401
49065 0.00071461614090965
49066 0.000830721093308698
49067 0.000869075247368653
49068 0.000701927748320846
49069 0.000772967409940342
49070 0.00079201224351235
49071 0.000538675062414527
49072 0.000785536180442213
49073 0.000701013764879924
49074 0.000605145292518534
49075 0.00076449762294426
49076 0.00078652938175895
49077 0.000684724722400656
49078 0.000801670309047105
49079 0.000810905205423525
49080 0.000850181002377513
49081 0.000830624547263008
49082 0.000793332990602269
49083 0.000883831375763712
49084 0.000612103773466055
49085 0.000949959255241936
49086 0.000739262445783646
49087 0.000765938134343195
49088 0.000776223380413777
49089 0.000653467181800297
49090 0.000658301245688118
49091 0.000707790566116207
49092 0.000684475354575425
49093 0.000840925402739977
49094 0.00082799076252113
49095 0.000590747288763606
49096 0.00077028540254106
49097 0.000669237499674866
49098 0.000834230119392643
49099 0.0007781118709396
49100 0.000722368704445155
49101 0.000844287230647289
49102 0.000662774796285597
49103 0.000840065734612138
49104 0.000649605062696515
49105 0.000782547547097937
49106 0.000806683954956265
49107 0.000765795512489754
49108 0.000636517011806986
49109 0.00071619152677643
49110 0.000618649614465892
49111 0.000809926338310671
49112 0.000859383692514989
49113 0.000739831248755314
49114 0.000827824574747662
49115 0.000580327331339154
49116 0.000682710078137438
49117 0.000832639423515835
49118 0.000821957912699918
49119 0.000753149921925587
49120 0.000810924986681799
49121 0.000771767828773267
49122 0.000736678147179668
49123 0.000690348108378973
49124 0.000896109838793146
49125 0.000832607584470142
49126 0.000753855317633548
49127 0.000880433871389202
49128 0.000773860807712756
49129 0.000711881458542692
49130 0.000630102193570654
49131 0.000906479782760101
49132 0.00076492139305197
49133 0.000655697785639115
49134 0.000732982174119329
49135 0.000906986974910498
49136 0.000700625169615713
49137 0.000857983844709786
49138 0.000775589174129864
49139 0.00073319170424619
49140 0.000801907021597908
49141 0.000576177359104009
49142 0.000717370840931728
49143 0.000867970401052611
49144 0.000789816544268388
49145 0.000718385124396937
49146 0.000738581436689061
49147 0.000754443844075093
49148 0.000952829543364139
49149 0.000690279563495157
49150 0.000778376249715629
49151 0.000646698812011819
49152 0.000627048521784535
49153 0.000678441278663469
49154 0.000680154967795988
49155 0.000701860717756008
49156 0.000724707475283325
49157 0.000750462759319061
49158 0.000704296046399365
49159 0.00101518601287734
49160 0.000781550127713944
49161 0.000637477894627904
49162 0.000763886408787532
49163 0.000661440122692253
49164 0.000750477220237525
49165 0.000810091430670226
49166 0.000859209061091073
49167 0.000815332904019832
49168 0.00080079538131307
49169 0.000606495126985857
49170 0.000847956932694194
49171 0.00089498235048886
49172 0.000777992062267596
49173 0.000854713193875834
49174 0.000788936401121217
49175 0.000693910501973036
49176 0.00078003736534438
49177 0.000747747067230348
49178 0.000684931524088199
49179 0.000767250540525135
49180 0.00105725797862212
49181 0.000933162221296897
49182 0.000802015628914091
49183 0.000744809456530449
49184 0.000834921601566508
49185 0.000724467435570065
49186 0.000631005570947837
49187 0.00073889198529326
49188 0.000836827679241625
49189 0.000907498587390062
49190 0.000673168766680592
49191 0.00076136621424598
49192 0.000733930426074418
49193 0.000749547962293295
49194 0.000852617640162752
49195 0.000779408849910284
49196 0.000843000669588806
49197 0.000656024079040851
49198 0.000743986859832279
49199 0.000687030610814333
49200 0.000764418040998896
49201 0.000741825961644481
49202 0.00082464277150291
49203 0.00076675758740605
49204 0.000724432008932824
49205 0.000851045954784372
49206 0.00079591803166619
49207 0.000693822164381809
49208 0.000707141344809129
49209 0.000706358797152565
49210 0.000705607415879892
49211 0.000809909022071891
49212 0.000743199448099182
49213 0.000742982796856552
49214 0.000641241984367781
49215 0.000669247296159904
49216 0.000683668218896115
49217 0.000731050633100631
49218 0.000827652803291113
49219 0.000851169642214792
49220 0.000754840613245291
49221 0.000933131812369548
49222 0.000744111599292604
49223 0.000768499343972588
49224 0.000726515650586899
49225 0.000720637311737438
49226 0.00084113868972596
49227 0.000734210844067106
49228 0.000546199742820364
49229 0.000697617442744999
49230 0.000746578892840685
49231 0.000749525596260782
49232 0.000717414951739638
49233 0.000999918508837699
49234 0.000708717522225627
49235 0.000851955583993827
49236 0.000718023081450608
49237 0.000782456688673137
49238 0.000653633042204993
49239 0.000699790860388044
49240 0.000592012990721174
49241 0.00070681040079049
49242 0.000716215984604508
49243 0.000756383094537757
49244 0.000804771181751133
49245 0.000739158029329538
49246 0.000831773363967854
49247 0.000943319827538653
49248 0.000875482108195977
49249 0.000783455682052424
49250 0.000589432940845619
49251 0.000811732432472107
49252 0.000740112491385555
49253 0.000760966459933376
49254 0.000757944734267843
49255 0.000889154650976493
49256 0.0006600240562886
49257 0.000667743795134305
49258 0.000611192741524714
49259 0.00075365283929638
49260 0.00072470648672391
49261 0.000710640031539619
49262 0.00073091024942766
49263 0.000735041244994681
49264 0.000839333208949204
49265 0.000828441348499371
49266 0.000857693838020126
49267 0.000889243591465184
49268 0.00094249021759548
49269 0.000832982120590349
49270 0.000827550481978149
49271 0.000738656918466453
49272 0.000880585158122198
49273 0.000687129220957405
49274 0.000942148276386124
49275 0.000654085994113679
49276 0.00072570229651971
49277 0.000779277380359566
49278 0.000828116015064925
49279 0.00102317602623353
49280 0.000673105247831981
49281 0.000866901132958974
49282 0.000677828553199463
49283 0.000805819899445394
49284 0.000703129606389026
49285 0.000785439762621572
49286 0.000813333861344212
49287 0.000929220516583389
49288 0.000758757341957698
49289 0.000771985491402288
49290 0.000652454006939855
49291 0.0006735863465113
49292 0.000875738674180425
49293 0.000733292326735699
49294 0.000719390841732531
49295 0.000634355982867318
49296 0.000820056093140475
49297 0.000743150983696853
49298 0.000754161834085622
49299 0.000906561191038577
49300 0.000675771671805899
49301 0.000807562273139021
49302 0.000827966947409213
49303 0.00072477723948177
49304 0.000963564691169634
49305 0.00078652694384431
49306 0.000536734461901318
49307 0.000743108173519477
49308 0.000665792536350021
49309 0.000761541560917431
49310 0.000735001206517337
49311 0.000772277192176927
49312 0.000686945604491041
49313 0.000701933400417592
49314 0.000688591030167079
49315 0.000731206646344338
49316 0.000771061036112977
49317 0.000914854207948542
49318 0.00067606520306564
49319 0.000759653825505005
49320 0.000574184034126076
49321 0.000822516788848051
49322 0.000831633700196849
49323 0.000706332488505623
49324 0.000835216016760224
49325 0.00081296816389412
49326 0.000767256867879117
49327 0.00066872454365489
49328 0.000698324063545175
49329 0.000624400629922526
49330 0.000756320645807941
49331 0.00075739720494425
49332 0.000818915920878748
49333 0.000780160764043257
49334 0.000700447037820056
49335 0.000852096426411948
49336 0.000606644481330651
49337 0.000779127075201906
49338 0.00094118691664703
49339 0.000698752246491025
49340 0.000763847334996641
49341 0.00081174291153337
49342 0.000789385472376216
49343 0.000895554966837865
49344 0.000722161765158826
49345 0.000968131205126173
49346 0.000808449309228954
49347 0.000784764182158337
49348 0.000671979039476638
49349 0.000729370678373013
49350 0.000746847049649147
49351 0.000819476525448249
49352 0.000821379277872393
49353 0.000755454285985314
49354 0.000771852083863243
49355 0.000839662823824057
49356 0.000732536802411885
49357 0.000789102001196521
49358 0.000645235313871071
49359 0.000848589347664832
49360 0.000851636644411687
49361 0.000759790935000368
49362 0.000692510496829719
49363 0.000790739110283266
49364 0.000715294193199405
49365 0.000790476410437772
49366 0.000837111931405777
49367 0.000783185030150658
49368 0.000824485112706721
49369 0.000882454591395403
49370 0.000863465568440218
49371 0.000805119201560825
49372 0.000690696686640724
49373 0.000672404206281347
49374 0.000724052085283938
49375 0.000763157786802267
49376 0.00060138055743297
49377 0.000843701497110578
49378 0.000663795530913279
49379 0.000798200617517244
49380 0.000860547049333124
49381 0.000752329470404055
49382 0.0006082165231646
49383 0.000788612444745135
49384 0.000728519411628747
49385 0.000838932373328634
49386 0.000726748493591128
49387 0.000935555719736784
49388 0.000782381506248672
49389 0.000830005157373145
49390 0.000734174984673293
49391 0.000684409912455675
49392 0.000873236608383734
49393 0.000801186614229677
49394 0.000895311896020225
49395 0.000713550288749806
49396 0.00101502133904594
49397 0.000771634751212817
49398 0.000699658876680501
49399 0.000727113122986373
49400 0.000704328603172411
49401 0.00067454467703779
49402 0.00090578383398478
49403 0.000866644795797395
49404 0.000762115961676313
49405 0.000862264376842662
49406 0.000839126778953672
49407 0.000804923606829426
49408 0.000721203901375395
49409 0.000867606665658851
49410 0.00079300567798698
49411 0.000764986668062491
49412 0.000849873267954308
49413 0.000733397876863774
49414 0.000695084299952767
49415 0.000916501507357559
49416 0.000571482074604679
49417 0.000988102023126821
49418 0.000716550347764509
49419 0.00073219993356257
49420 0.000853828835549006
49421 0.000757435021582195
49422 0.000690400363709178
49423 0.000612831993799259
49424 0.000667999751268747
49425 0.000745068357088901
49426 0.000778888319968568
49427 0.000926025452516014
49428 0.000832988587931437
49429 0.000736440313750087
49430 0.000732410734126694
49431 0.000590202987141699
49432 0.000718199929305691
49433 0.00076810092103656
49434 0.000758616437899475
49435 0.000800020447948622
49436 0.000925361982927408
49437 0.000753854880566417
49438 0.000746370718673244
49439 0.000774491443517287
49440 0.000774322422935236
49441 0.000720919824262368
49442 0.00084083241900735
49443 0.000981580011199476
49444 0.00067348927669291
49445 0.000688791078225846
49446 0.000819591693962165
49447 0.000728391111912136
49448 0.00091587267854088
49449 0.000833765813070862
49450 0.000809011146163335
49451 0.000613268545119266
49452 0.000684982459753429
49453 0.000861335784316195
49454 0.000667752739812429
49455 0.000709812028310385
49456 0.000776051065209621
49457 0.000861652256279987
49458 0.000628486604151999
49459 0.000731322483335367
49460 0.00062457062310007
49461 0.000661744792948202
49462 0.000875020821310929
49463 0.000741812729819398
49464 0.0006289455029871
49465 0.00075548703579143
49466 0.000932580154590828
49467 0.000648977432616944
49468 0.000732071617093237
49469 0.000907414137042457
49470 0.000717999648377285
49471 0.000812689999281058
49472 0.000675758110434956
49473 0.000796705592718893
49474 0.000742110917110848
49475 0.000812570273499645
49476 0.00084646268589485
49477 0.000836759669137464
49478 0.000696786435622526
49479 0.000769316649209542
49480 0.000745872298545144
49481 0.000780462200074759
49482 0.000577752083888304
49483 0.000787000531035439
49484 0.000897361017371563
49485 0.000829264829624955
49486 0.000699363644354622
49487 0.000762819098698784
49488 0.000841706578289164
49489 0.0006700523451762
49490 0.000732027840391419
49491 0.000774739675496507
49492 0.000796888949152654
49493 0.000693932165913188
49494 0.000950262492728257
49495 0.000648374354544819
49496 0.00079608545393876
49497 0.000847946703297888
49498 0.000842570378365843
49499 0.00084241221210427
49500 0.000614556135581653
49501 0.000727934500568191
49502 0.000667134702143772
49503 0.000684853528659893
49504 0.000687353540237756
49505 0.000712598845341928
49506 0.000736084223938715
49507 0.000831984175485951
49508 0.000736305661839619
49509 0.00075400003480371
49510 0.000703996897883305
49511 0.00077407976852752
49512 0.000728520660359256
49513 0.000814661008180968
49514 0.000924498994300775
49515 0.000834720124463248
49516 0.000836493094766764
49517 0.000705771973769243
49518 0.000717390635884854
49519 0.000719082258942729
49520 0.000717130271089116
49521 0.000760534070873601
49522 0.000866401753194489
49523 0.00082750693508113
49524 0.000810627459620109
49525 0.00087770858079497
49526 0.000896987529851058
49527 0.000648286339609241
49528 0.000795262388008514
49529 0.00085571302301116
49530 0.000851902932781319
49531 0.000966060758252222
49532 0.00067217237323348
49533 0.000637387065859369
49534 0.000880827114673805
49535 0.000907430371944026
49536 0.000807775693290504
49537 0.000745561238457326
49538 0.000672219004229799
49539 0.000741664570389423
49540 0.000675009278981178
49541 0.000695463311722285
49542 0.000600185156382213
49543 0.00071383522372572
49544 0.000856363621909752
49545 0.000709493177178217
49546 0.00079709821385935
49547 0.000608562312170648
49548 0.000768487482037475
49549 0.0008229165629489
49550 0.000695564864213144
49551 0.000927041327193119
49552 0.000936269944930741
49553 0.000767880853178086
49554 0.000770905821053449
49555 0.000733876424959574
49556 0.0006808934019075
49557 0.000840741906716227
49558 0.000743665304123784
49559 0.000752537489818271
49560 0.000942393136466281
49561 0.000793526163481304
49562 0.000754362504090654
49563 0.000765482571708354
49564 0.000852915201063741
49565 0.00076024381335386
49566 0.000620341154456781
49567 0.000673155091921648
49568 0.000639782051948656
49569 0.000730122371194429
49570 0.00073936604953891
49571 0.000854082699677167
49572 0.000593641746497718
49573 0.000658790858259711
49574 0.000942786369106723
49575 0.000791402042739928
49576 0.000573925093901988
49577 0.00103541067032179
49578 0.000697810058702883
49579 0.000857530410555109
49580 0.000741112218562372
49581 0.000792348560481692
49582 0.000654205123013771
49583 0.00072074258084556
49584 0.000637066175365696
49585 0.000676511572049352
49586 0.000805389655288451
49587 0.000712769561059398
49588 0.000744100775347716
49589 0.000620270874494417
49590 0.000720961805516562
49591 0.000685169944189251
49592 0.000709990746583206
49593 0.00072106671030008
49594 0.000774646668017914
49595 0.000795813974950991
49596 0.000718228464405904
49597 0.000753573810897328
49598 0.000805058526091251
49599 0.000765206542809456
49600 0.000608631587058986
49601 0.000852673161835597
49602 0.000792101453307795
49603 0.000867597713992068
49604 0.000815088912493751
49605 0.000609206575565869
49606 0.000740631669231059
49607 0.000747725171907332
49608 0.000803391901377548
49609 0.000735731154918722
49610 0.000669879373321014
49611 0.000715801176691193
49612 0.000930440347795027
49613 0.000858457731759862
49614 0.000749345435437608
49615 0.000735792932461336
49616 0.000928988314600659
49617 0.000843957378205288
49618 0.0007848636703947
49619 0.000759149690761514
49620 0.000801410867770477
49621 0.000798418397544222
49622 0.000874468633049915
49623 0.000773827982379766
49624 0.000804778126464303
49625 0.000836069540442521
49626 0.000770675152156513
49627 0.000736988248332973
49628 0.000688599440125749
49629 0.000709061803620078
49630 0.000629381527791156
49631 0.0008112997330563
49632 0.000770237339617658
49633 0.000800217962277357
49634 0.000812601787115058
49635 0.000724056669019675
49636 0.000790332512243583
49637 0.000713614347923561
49638 0.000768694603420463
49639 0.000801478107691293
49640 0.000809718926326799
49641 0.000763612050967849
49642 0.000878587027445998
49643 0.000799418287696213
49644 0.000820371342366306
49645 0.000844020310170147
49646 0.000812963583817934
49647 0.000775503103043997
49648 0.000688291982469856
49649 0.000845808570654453
49650 0.000601102996117398
49651 0.000688411249577508
49652 0.000767298868177185
49653 0.000724122492862093
49654 0.000800602063757473
49655 0.000919591282588913
49656 0.000800398923451881
49657 0.000793022019962853
49658 0.000739058914562795
49659 0.000807074383606478
49660 0.000789256885286778
49661 0.000686234498866965
49662 0.000815236422443935
49663 0.000687900078053813
49664 0.000771600391097405
49665 0.000928103161579861
49666 0.00064096032464293
49667 0.000759617231722027
49668 0.000747151051027477
49669 0.000719775305391841
49670 0.000610243700919418
49671 0.000630127079742243
49672 0.00085686756072793
49673 0.000807679320808605
49674 0.000786968916034992
49675 0.000591015935185957
49676 0.000567224787887094
49677 0.000685879378621552
49678 0.000730033056900277
49679 0.000678335140985311
49680 0.000678755117129809
49681 0.000760564800176497
49682 0.000821371839830403
49683 0.000642798376406764
49684 0.000902486666020657
49685 0.000660260080610765
49686 0.000752826213437044
49687 0.000769345202912172
49688 0.000860583174360739
49689 0.000953031102112266
49690 0.000854402710334089
49691 0.000780210331348561
49692 0.000796281121815417
49693 0.000708064537978291
49694 0.000642150586419065
49695 0.000902487140442054
49696 0.00066270216433479
49697 0.000849483025487228
49698 0.000652213815688189
49699 0.000710941457436052
49700 0.000827301950140458
49701 0.000625483679794938
49702 0.00076493155603189
49703 0.000737258957645134
49704 0.000676474248331568
49705 0.000689358144458851
49706 0.000668562921378964
49707 0.000747450922338639
49708 0.000670765253294504
49709 0.000755282061473737
49710 0.000659900040829584
49711 0.000876270934655434
49712 0.000813670374471298
49713 0.000756982095311314
49714 0.000785240368348823
49715 0.00081935395335871
49716 0.00078179479682415
49717 0.000810065785872468
49718 0.000834500918453224
49719 0.000712081411474841
49720 0.000824780873010679
49721 0.000885755415399741
49722 0.000726157579059616
49723 0.000866134356164496
49724 0.000956937160237676
49725 0.000694174245210296
49726 0.000726704014837244
49727 0.000773951447980547
49728 0.000803298366693409
49729 0.000776492895792478
49730 0.000800284769142062
49731 0.000869363254952073
49732 0.000780948599860625
49733 0.000842465189218085
49734 0.000782242087040896
49735 0.000630513694719097
49736 0.000880887841468309
49737 0.000798714510268051
49738 0.000744307454288903
49739 0.000710930598114616
49740 0.00075689557395189
49741 0.000809397185437549
49742 0.000667516992521963
49743 0.000694103930217023
49744 0.000680606795595737
49745 0.00067634333666167
49746 0.000714399872094478
49747 0.000677533724701501
49748 0.000708457827856723
49749 0.000678686881768066
49750 0.000886984608296348
49751 0.000917244374071082
49752 0.000865868863876192
49753 0.000739829689678451
49754 0.000725261586650189
49755 0.00079291507341024
49756 0.000750882971860292
49757 0.000721841237091041
49758 0.000760844960777412
49759 0.000702250366817759
49760 0.000763075092160779
49761 0.000814423072898268
49762 0.000788284352298638
49763 0.000846627581240784
49764 0.000872692853676944
49765 0.000834579710713091
49766 0.00077476922303642
49767 0.000667867038309864
49768 0.000757812605362154
49769 0.000769051440812372
49770 0.00074203842008814
49771 0.000887836627425018
49772 0.000794454857761876
49773 0.000880562603770854
49774 0.000772450792622263
49775 0.000773688452379901
49776 0.000749641641151823
49777 0.000848377808539087
49778 0.000857793606661835
49779 0.000748840130351867
49780 0.00083493189482811
49781 0.00066322258356711
49782 0.000710835564663871
49783 0.000732199348860695
49784 0.00070615161632962
49785 0.000787448641333736
49786 0.000845762917947419
49787 0.000719553534983356
49788 0.00072982451943817
49789 0.000784119258654386
49790 0.000845647001616333
49791 0.000686537859851424
49792 0.000729861921271582
49793 0.000687373120503878
49794 0.000909855909083024
49795 0.000739516304728284
49796 0.00081339776414441
49797 0.000681849681325187
49798 0.000732034691172879
49799 0.00081659946942908
49800 0.000768527526307437
49801 0.000826926069100512
49802 0.000660519770988375
49803 0.000683302009020281
49804 0.000844388682300145
49805 0.000737475470125465
49806 0.000678499909838633
49807 0.000695465539258232
49808 0.000634973463296093
49809 0.000760134590901151
49810 0.000860021895449482
49811 0.000698843968756451
49812 0.000772444965205399
49813 0.000766636294637851
49814 0.000622990372193107
49815 0.000859127834830829
49816 0.000670074534018371
49817 0.000568610851363102
49818 0.000770995229335999
49819 0.000764246701012591
49820 0.000888098571352337
49821 0.000788581890159572
49822 0.000761317973149156
49823 0.000638807871208288
49824 0.000874135597377793
49825 0.00075468185725827
49826 0.000798833529533302
49827 0.000701706038896854
49828 0.000685825432950131
49829 0.000851096557714376
49830 0.000743985431335605
49831 0.000622465201459173
49832 0.000799030961754759
49833 0.000744499169343444
49834 0.000807642298662627
49835 0.000738503505649144
49836 0.000658137938116694
49837 0.000826639915543686
49838 0.000637835560526574
49839 0.000968326428863483
49840 0.000694640856246253
49841 0.000821211754879808
49842 0.00076789700151676
49843 0.000899458659279542
49844 0.000708688397471992
49845 0.000619678753844984
49846 0.000816436775518886
49847 0.000737703043547928
49848 0.000771420238110892
49849 0.00082816089466974
49850 0.00089171556976555
49851 0.000766736765070465
49852 0.000600011408460016
49853 0.000804718495054379
49854 0.000866120034775258
49855 0.000872746048771773
49856 0.000807138938607797
49857 0.000751217798570859
49858 0.000784428987168772
49859 0.00069964887071584
49860 0.000708323607036899
49861 0.000774861539230389
49862 0.000802522541299664
49863 0.000672659225877044
49864 0.000775573595847223
49865 0.000703858571827691
49866 0.000874777087380509
49867 0.00080265270675069
49868 0.000759534157747952
49869 0.00093334437723751
49870 0.00088573466408386
49871 0.000665937764174407
49872 0.000757260817691716
49873 0.000723197296366054
49874 0.000670827780281491
49875 0.000799188000548704
49876 0.000763535556189489
49877 0.000823254539847106
49878 0.000847860243507159
49879 0.000923832193356736
49880 0.000742091332357892
49881 0.000724649359151962
49882 0.000844396021075212
49883 0.000787470947074022
49884 0.000812532652676542
49885 0.000723768582824504
49886 0.000871503243661822
49887 0.000795787769108864
49888 0.000817894483012771
49889 0.000835365910576534
49890 0.000715348438704857
49891 0.000612709653619424
49892 0.000686120196033277
49893 0.000748831620742656
49894 0.000853422438769042
49895 0.000717532497009219
49896 0.00089268825421131
49897 0.000738236663491632
49898 0.000732992317853429
49899 0.000869837154749784
49900 0.000869324229512528
49901 0.000876286582267817
49902 0.000777539231923775
49903 0.000602293277788653
49904 0.000745259774639739
49905 0.000656176281986144
49906 0.000740459763961171
49907 0.000730360977127294
49908 0.000794316575094771
49909 0.000817058775128208
49910 0.000710418475126721
49911 0.000649634702289435
49912 0.000714344909963801
49913 0.00068859186206496
49914 0.000788434032610933
49915 0.000851995027133668
49916 0.000583297219459994
49917 0.000777115747656703
49918 0.000622481810949547
49919 0.00081770106959658
49920 0.000815213626213395
49921 0.000587785110639115
49922 0.000823701846605918
49923 0.000622343250629969
49924 0.000676719972004448
49925 0.000712893072437814
49926 0.000767896299022136
49927 0.000583305925736353
49928 0.000749876693923285
49929 0.000666782289096675
49930 0.000805605031134135
49931 0.000684913414166591
49932 0.000713497677428066
49933 0.00101891127298554
49934 0.000823067359091523
49935 0.000810376967625356
49936 0.00079871299439656
49937 0.000752486575164877
49938 0.000719153208362105
49939 0.000682598080315018
49940 0.000588038300934251
49941 0.000834382904896771
49942 0.000828003282146277
49943 0.000712865357918067
49944 0.000865018513226921
49945 0.000628936862975355
49946 0.000855437034086354
49947 0.000718129507211514
49948 0.000852494804442346
49949 0.000689724073940709
49950 0.000793536899819959
49951 0.00078818166330723
49952 0.000795163554491271
49953 0.000665705496595972
49954 0.000599947823836346
49955 0.000774968063206958
49956 0.00067559704979476
49957 0.000693375952187597
49958 0.000612347400717624
49959 0.000734195034963105
49960 0.000693068854616791
49961 0.000790466196315339
49962 0.000967987817277536
49963 0.00070473149962017
49964 0.00073086785030166
49965 0.000875250681322602
49966 0.000918012725137149
49967 0.000846772106256654
49968 0.000762610033096621
49969 0.000703169601553465
49970 0.000707168599843185
49971 0.000798171997364399
49972 0.000925356789551221
49973 0.000792150790665248
49974 0.000724646380361252
49975 0.000734408534688106
49976 0.000741344894191194
49977 0.000601818300716035
49978 0.000786594938729615
49979 0.000932703652559236
49980 0.000801590620386036
49981 0.000753896177247488
49982 0.000870024717531606
49983 0.000927230897631573
49984 0.000809741247871932
49985 0.000760475375822846
49986 0.000759046671811511
49987 0.000712370260865262
49988 0.000804329255768287
49989 0.000760751136347392
49990 0.000711032894923618
49991 0.000709611586876299
49992 0.000699029604005822
49993 0.000818631278795623
49994 0.000617138591932647
49995 0.000711523759024584
49996 0.000852943836828328
49997 0.000711447296340223
49998 0.000664793931180068
49999 0.000630217442763815
50000 0.000726587152678488
50001 0.000686501555516113
50002 0.000721733606825098
50003 0.000648595861222337
50004 0.000779607954862751
50005 0.000729045288616129
50006 0.000672455730754738
50007 0.000761280487386482
50008 0.000763522444997506
50009 0.000785626341690271
50010 0.000785602358669251
50011 0.000751500819396835
50012 0.0006593726205224
50013 0.000796850485404068
50014 0.000676743241499672
50015 0.000842756151200412
50016 0.000688931506849678
50017 0.000828386893532992
50018 0.000702069849496345
50019 0.000696911342100453
50020 0.000694265523866089
50021 0.000604539377995216
50022 0.000680444471018238
50023 0.000795331877353156
50024 0.000795704637965079
50025 0.000637900460551024
50026 0.000837054004616273
50027 0.000864770198282181
50028 0.000754367380635708
50029 0.000675783557015605
50030 0.000659270877062759
50031 0.000800036328402066
50032 0.000778570585351501
50033 0.000786361205398416
50034 0.000698374209072615
50035 0.000667267370746401
50036 0.000804193933885133
50037 0.000765034683775518
50038 0.000829788332754055
50039 0.000711953811268996
50040 0.000771461585299586
50041 0.000704338470988733
50042 0.000738875662906943
50043 0.000857632006736431
50044 0.000694429526203858
50045 0.00069481378294316
50046 0.000767722459626928
50047 0.00078177285170287
50048 0.000678417837085837
50049 0.000654075780404155
50050 0.000664826709177381
50051 0.000758996497300931
50052 0.000826292035546011
50053 0.000791741584787318
50054 0.000614609343353117
50055 0.000664726814225098
50056 0.000849864545287853
50057 0.000846029886048363
50058 0.000750300370440873
50059 0.000737889638365998
50060 0.000842936882751526
50061 0.000827936681693118
50062 0.00064104486236721
50063 0.00055919455036574
50064 0.000812925389744385
50065 0.000828086012782939
50066 0.000761786457715383
50067 0.000790480251539269
50068 0.000709808977333401
50069 0.00087103923673632
50070 0.00080569001546502
50071 0.000687709517858398
50072 0.000618260979249412
50073 0.000759702430225418
50074 0.000796837421373395
50075 0.000686831260573414
50076 0.000722843677199278
50077 0.000613403967813436
50078 0.000669931236180897
50079 0.000610221741182009
50080 0.00092594367018521
50081 0.00069615916672481
50082 0.000678752627484572
50083 0.000652241283767702
50084 0.000777359560879887
50085 0.000661619401790351
50086 0.000875916770772956
50087 0.000812750274212043
50088 0.000833643661936385
50089 0.000810157413512419
50090 0.000626525021499581
50091 0.000914834404125542
50092 0.000783590555590068
50093 0.000764986230913066
50094 0.000656782118950842
50095 0.000790613263197903
50096 0.000840817019659813
50097 0.000806705798606088
50098 0.000699645089226566
50099 0.000752800196437047
50100 0.000642969977125216
50101 0.000870576444027108
50102 0.000713882684992224
50103 0.000734765623084032
50104 0.000763154622657976
50105 0.000827594551764659
50106 0.000833206288598679
50107 0.000671163680453018
50108 0.000909956180026581
50109 0.000724641507029757
50110 0.00081599568853203
50111 0.000839433309527913
50112 0.000602202434726284
50113 0.000752762299848195
50114 0.000856532864456046
50115 0.000709593388343033
50116 0.000805207163880171
50117 0.000631673617233235
50118 0.00074023968017944
50119 0.000803348075520359
50120 0.000772378048507346
50121 0.000690398274533121
50122 0.000705784583481495
50123 0.000896899606337581
50124 0.000775637062956457
50125 0.000627378805479966
50126 0.000655088651779613
50127 0.000767578758637883
50128 0.000888961162901889
50129 0.000784269929598164
50130 0.000724188098362225
50131 0.000742283484393818
50132 0.000743666657986199
50133 0.000825118256819462
50134 0.000833119888213016
50135 0.000848715563243201
50136 0.00083186102568042
50137 0.000811953777460423
50138 0.000804511132619281
50139 0.000640418268871144
50140 0.000710001020068966
50141 0.000816642948161141
50142 0.000666201116161995
50143 0.000748827481543084
50144 0.000732805487269584
50145 0.000718286424018979
50146 0.000751678400064027
50147 0.000688229378019249
50148 0.0010184403672433
50149 0.000710799323538486
50150 0.000810037828687827
50151 0.000802178488599542
50152 0.00079648341694085
50153 0.000810048413672705
50154 0.000788200309410221
50155 0.000822535591011724
50156 0.000731642261711962
50157 0.000683893630915975
50158 0.000818153553020235
50159 0.000763742287556913
50160 0.000813548223241634
50161 0.000804268546241376
50162 0.00076018036059703
50163 0.000741222703443524
50164 0.000743389582963626
50165 0.000926207920316081
50166 0.000772616861367562
50167 0.00077413808476062
50168 0.000730287444530074
50169 0.000651991971961184
50170 0.000765352833046898
50171 0.000853097677965879
50172 0.000752123809901968
50173 0.000865636404712982
50174 0.000776985996766464
50175 0.00077078824438173
50176 0.000792823176235021
50177 0.000728710569755328
50178 0.000869606872019711
50179 0.000702390465973978
50180 0.000843381702541906
50181 0.000793381893920018
50182 0.000686042607596652
50183 0.000695061369139624
50184 0.000723004698804237
50185 0.000914547476675862
50186 0.00080906777771427
50187 0.00091754518783283
50188 0.000827652067236135
50189 0.000833410722253673
50190 0.000810214483799827
50191 0.000709957406857571
50192 0.000889237111192001
50193 0.000785290806998429
50194 0.000771704142780447
50195 0.000836518877534135
50196 0.000890596392191913
50197 0.00070060951175704
50198 0.000774067727221899
50199 0.000739432316225898
50200 0.000615321027854498
50201 0.000768303129735919
50202 0.000774724088783081
50203 0.00079997297710463
50204 0.000737081127214925
50205 0.000675093459000055
50206 0.000784881546719257
50207 0.000795821896278399
50208 0.000647029453704938
50209 0.000668428988159011
50210 0.000845093374116747
50211 0.000760372689470396
50212 0.000772758361186559
50213 0.000787383585960364
50214 0.000758163046625192
50215 0.000691041331292235
50216 0.00071191109492491
50217 0.00071737846340655
50218 0.000746821389097422
50219 0.000932939464540291
50220 0.000797826476428842
50221 0.000665240424935504
50222 0.000891885252098058
50223 0.000685985501840566
50224 0.000697259641677558
50225 0.000764812221989735
50226 0.000685851681245463
50227 0.000605903087210021
50228 0.00085052099264003
50229 0.00076540702788778
50230 0.000720077336707303
50231 0.000745835159167064
50232 0.000735374468721244
50233 0.000655952832904816
50234 0.000829452149899892
50235 0.000852075105865231
50236 0.000774365853755191
50237 0.000934238983648102
50238 0.000756960650593985
50239 0.000816043268841014
50240 0.000831979962574806
50241 0.000786560148407938
50242 0.000898225052156328
50243 0.000620784449133875
50244 0.000834676277941046
50245 0.000773906367949764
50246 0.000767580776277616
50247 0.000741102738516214
50248 0.000781901207676886
50249 0.000764927788600366
50250 0.000718335527065359
50251 0.000740196949065402
50252 0.000787343935898408
50253 0.000784545626356217
50254 0.000844710575839264
50255 0.000825038485285518
50256 0.000690074486266533
50257 0.000794028223810645
50258 0.000718386525925453
50259 0.000668266877797385
50260 0.000750463402645804
50261 0.000798875283508834
50262 0.000769860649993723
50263 0.000762435149190393
50264 0.000667823505831746
50265 0.000753885302054743
50266 0.000750400060218436
50267 0.000787287152532866
50268 0.000956753943408808
50269 0.000809622219998462
50270 0.000648578971035594
50271 0.000561474364244862
50272 0.000826580445367049
50273 0.000789292761842492
50274 0.00075235505089413
50275 0.000771458120680018
50276 0.000767976413126312
50277 0.000718875915116207
50278 0.000841361503116763
50279 0.000742510001748151
50280 0.000801638568053613
50281 0.000770986992970535
50282 0.000803125085916615
50283 0.000927137914460224
50284 0.000730553150806338
50285 0.000725937949408254
50286 0.000701893018052156
50287 0.000819254561213326
50288 0.000849229742826049
50289 0.000695814412980121
50290 0.00070525849051777
50291 0.000814506960355808
50292 0.000764222386174407
50293 0.00059137143897786
50294 0.000729460354963119
50295 0.00074592703966967
50296 0.000553554543130697
50297 0.000718233488158994
50298 0.000674286110723617
50299 0.000743955862771011
50300 0.000754156028541821
50301 0.000697045511147263
50302 0.000736668976145547
50303 0.000751986880872946
50304 0.000799790101609584
50305 0.000740336470075042
50306 0.00077853653635463
50307 0.000800359294827862
50308 0.00072327932171462
50309 0.000759897387927985
50310 0.000779230433647023
50311 0.000731725497859659
50312 0.000755906476054421
50313 0.000891478736526431
50314 0.000749310433494357
50315 0.000568492336462803
50316 0.000922201607397674
50317 0.000745691715477787
50318 0.000673713925052463
50319 0.000729661886843911
50320 0.000742790299210709
50321 0.000772628336793003
50322 0.000848378022694245
50323 0.000906371035414432
50324 0.000807294068815775
50325 0.000679891767047809
50326 0.000616055433823831
50327 0.000715616686678606
50328 0.00070011125909128
50329 0.000706853940832085
50330 0.000706714170630025
50331 0.000616620397118426
50332 0.000779029491533534
50333 0.000791820520823761
50334 0.000597245474717649
50335 0.000759124277788003
50336 0.000870766959886647
50337 0.000654015544525717
50338 0.000793660701745654
50339 0.000836100877093477
50340 0.000790634036732725
50341 0.000852259433010982
50342 0.00067739414535117
50343 0.000711339936423285
50344 0.000739104074159142
50345 0.000614913115305813
50346 0.000646511267192422
50347 0.000753364745568443
50348 0.000541832738286902
50349 0.000577748640227042
50350 0.000798895276431788
50351 0.000781008268710445
50352 0.000718491734791206
50353 0.000841252401774993
50354 0.000705297944352309
50355 0.00076183695626369
50356 0.000670068654079556
50357 0.000799320840733618
50358 0.000858452322083663
50359 0.000749798440026424
50360 0.000699131206208288
50361 0.000696349484605506
50362 0.000832370939406901
50363 0.000907260002389503
50364 0.000599527507926862
50365 0.000815463045334152
50366 0.000585309830918621
50367 0.000807059013731427
50368 0.000847666888237354
50369 0.000728596039374926
50370 0.000851990493658206
50371 0.000771398283502257
50372 0.000803890645980105
50373 0.000812669363940756
50374 0.00089801985226002
50375 0.000836394816668789
50376 0.000705734233503295
50377 0.000765867457294858
50378 0.000774198657739487
50379 0.000860317784547
50380 0.000770410691583781
50381 0.000792556341574254
50382 0.000833578165404456
50383 0.000657038077555997
50384 0.000775853969208914
50385 0.000755217146904267
50386 0.000719939388382602
50387 0.000871563928764587
50388 0.000913976587150414
50389 0.000705618600760235
50390 0.000807294441719515
50391 0.00070858219207925
50392 0.00074094307951323
50393 0.000847774706218659
50394 0.000652200545786681
50395 0.00078817507957566
50396 0.000788791959835888
50397 0.000776041886882607
50398 0.000714285227962172
50399 0.000573485632695648
50400 0.000739577267475063
50401 0.000717119259152239
50402 0.00071902614346408
50403 0.000778542153789597
50404 0.000753180918843974
50405 0.000803486340135475
50406 0.000756465616380829
50407 0.000742868040096151
50408 0.000744304242230146
50409 0.000817160267703001
50410 0.000714533307783308
50411 0.000735558511391739
50412 0.000898829568998117
50413 0.000721919174709702
50414 0.000817714820979258
50415 0.000686367266214985
50416 0.000695271901638125
50417 0.000891817104429697
50418 0.00079628579189792
50419 0.000747314536020898
50420 0.000845731356263903
50421 0.000754569530702182
50422 0.00062483032233108
50423 0.000892065820958695
50424 0.000745633453148141
50425 0.000701670236735805
50426 0.000758521570196257
50427 0.000727586188503382
50428 0.000777037734148628
50429 0.000840243430710311
50430 0.000762688260855432
50431 0.000787558386892229
50432 0.000728192377153224
50433 0.000934405286024486
50434 0.00079757098936775
50435 0.000664944886074513
50436 0.000780922157908475
50437 0.000692052217305448
50438 0.000757245734333185
50439 0.000869024145396133
50440 0.00081095857823922
50441 0.000868233958723221
50442 0.000812961112828837
50443 0.000661277035234964
50444 0.000835514409030871
50445 0.000828697754972243
50446 0.000731190320878055
50447 0.000874823705602802
50448 0.000697449385530733
50449 0.000783172625093418
50450 0.0007636506854299
50451 0.000769205788690362
50452 0.000752333290847118
50453 0.000697115144714035
50454 0.000693553148459726
50455 0.000697941089880174
50456 0.000877493335382099
50457 0.00088702683031332
50458 0.000949596542156428
50459 0.000679579734284631
50460 0.000766004871387933
50461 0.00075579048429324
50462 0.000889170095743704
50463 0.000740436313424161
50464 0.000687039123773438
50465 0.000653739289422618
50466 0.00073500608834151
50467 0.00067775142339448
50468 0.000836649725593234
50469 0.00067136968675622
50470 0.000808009584357393
50471 0.000787607838362191
50472 0.000771914761160608
50473 0.000742769676214045
50474 0.000923113799295779
50475 0.000815993808391756
50476 0.000858227133707057
50477 0.00077040985714476
50478 0.000660076219229562
50479 0.00062366392638086
50480 0.000784897457485755
50481 0.000812620693167819
50482 0.000698457010630832
50483 0.000802664839606856
50484 0.000728189830651051
50485 0.000735261907370271
50486 0.000749591041408736
50487 0.000836008935191511
50488 0.000745682738025105
50489 0.000677034624820493
50490 0.000836440761751575
50491 0.000764083805114578
50492 0.00060172155781889
50493 0.000814196799507233
50494 0.000657185023600307
50495 0.000639121089613675
50496 0.000753896683576543
50497 0.000642368332552887
50498 0.000624032046736085
50499 0.000747867111472236
50500 0.000583542234256067
50501 0.000786496028439218
50502 0.000741425255811554
50503 0.000832185260352253
50504 0.000818453155439632
50505 0.000759066190334993
50506 0.000752785435619783
50507 0.000743348995440729
50508 0.000743926156928961
50509 0.000852275916521097
50510 0.000920182888151481
50511 0.000649919995769749
50512 0.000687314907941965
50513 0.00071353895127664
50514 0.000638909700867923
50515 0.000873008907267782
50516 0.000659573911046187
50517 0.000849527353824061
50518 0.000741022410630276
50519 0.000816213962135353
50520 0.000754742441383928
50521 0.000653376466992442
50522 0.000873262919460976
50523 0.000801222917808574
50524 0.00080637057980627
50525 0.000714404875091682
50526 0.000773197779126313
50527 0.000646864354614405
50528 0.000956624595137151
50529 0.000697558772152718
50530 0.000731174371526251
50531 0.000771773948209705
50532 0.000737924537960085
50533 0.000822720523956734
50534 0.000743308569270816
50535 0.000699456365694395
50536 0.000746189012241516
50537 0.000735145196191962
50538 0.000771558483560121
50539 0.000796857514447779
50540 0.000727290386565107
50541 0.000754985174066467
50542 0.000635911621131265
50543 0.000865221938486146
50544 0.000770560881941428
50545 0.000702347049261919
50546 0.000742723782834031
50547 0.000786183991757621
50548 0.000695724945078253
50549 0.000771036951549053
50550 0.000825586137237039
50551 0.000838424366571264
50552 0.000714916796782733
50553 0.000728471090713939
50554 0.000668665946367202
50555 0.000642410224919224
50556 0.000748813046075118
50557 0.000797955363716274
50558 0.000696734516136842
50559 0.000803931617322794
50560 0.000654271856103427
50561 0.000707313288772898
50562 0.00072573209739819
50563 0.000706797338863365
50564 0.000659690383771443
50565 0.000743680107832669
50566 0.000681012094302929
50567 0.000755339215250374
50568 0.000527160474901392
50569 0.000791739494424117
50570 0.00073263793381338
50571 0.000675894904416695
50572 0.000701777511050364
50573 0.000843269257489081
50574 0.000720569698953367
50575 0.000668952128205671
50576 0.000732261011779054
50577 0.000750452311863569
50578 0.000684959233723313
50579 0.000728012392121954
50580 0.00062274114892744
50581 0.000835765213054332
50582 0.000684333288622165
50583 0.000583841622629814
50584 0.000875080114850259
50585 0.000698415761758836
50586 0.000699136120559413
50587 0.00078109193140424
50588 0.000697329448810584
50589 0.000701935743316621
50590 0.000857803174492307
50591 0.000688532770544303
50592 0.000777458239011404
50593 0.000743399183997211
50594 0.000832002714299744
50595 0.000693536211060599
50596 0.000843542760221674
50597 0.000741757792295487
50598 0.000710099064982373
50599 0.000805723570713248
50600 0.000736371064978601
50601 0.000763923899964829
50602 0.000689948267695043
50603 0.000780173652946493
50604 0.000749067157340238
50605 0.000892138833763446
50606 0.000621082068999896
50607 0.00077510770595716
50608 0.000847190356710093
50609 0.000694472600701078
50610 0.000783880071932854
50611 0.000781861297518825
50612 0.000786506198465737
50613 0.000770570060818113
50614 0.000830576828636122
50615 0.000834751434642962
50616 0.000873592504275045
50617 0.00060691955303927
50618 0.000670587125778946
50619 0.000793766651992394
50620 0.000788578190018389
50621 0.000671047744118073
50622 0.000741136982673388
50623 0.000797426404755448
50624 0.000796682836108375
50625 0.000781775038154508
50626 0.000821625191527806
50627 0.000679622198376037
50628 0.000537780500439056
50629 0.000704650757683306
50630 0.000691732814271419
50631 0.000722273330775839
50632 0.000762567523309696
50633 0.000780572193268916
50634 0.000708049958731831
50635 0.000730569172423695
50636 0.000694466075992182
50637 0.000925299539116015
50638 0.000881690656484499
50639 0.000880019419695326
50640 0.000763129215332104
50641 0.000833392712082322
50642 0.000762786526306189
50643 0.000590595160563954
50644 0.000804120368154506
50645 0.000785356224076801
50646 0.000801055230346542
50647 0.000852782062506364
50648 0.000701010559691684
50649 0.000755799133034429
50650 0.000980664609759494
50651 0.000872294275716228
50652 0.000765766147556844
50653 0.000667454257655283
50654 0.000805368918112758
50655 0.000716818891462582
50656 0.000841875972625748
50657 0.000720739467760938
50658 0.00087592903832242
50659 0.00078974764420874
50660 0.000807179554024413
50661 0.000842899768930802
50662 0.000705499672895586
50663 0.000584434263547267
50664 0.000655652237110096
50665 0.000751618319440785
50666 0.000628372303464106
50667 0.000908193082283905
50668 0.000858131188519065
50669 0.000660073221282831
50670 0.000782489675835771
50671 0.000811606384821927
50672 0.000702338079724666
50673 0.000836509909013294
50674 0.000901795955934949
50675 0.000942795405916052
50676 0.000708052248707977
50677 0.000743845030562875
50678 0.00061353705071998
50679 0.000707760526104544
50680 0.00083209468116673
50681 0.000966423250874884
50682 0.000758372027886683
50683 0.000723185380183598
50684 0.000855620216473595
50685 0.000738226266199308
50686 0.000794708836724883
50687 0.000744890571171096
50688 0.000846392183663144
50689 0.000791460133503879
50690 0.000684980978449968
50691 0.000798422479288872
50692 0.000740893605923395
50693 0.000791038429864309
50694 0.000707019630565507
50695 0.000726951288990049
50696 0.000795416902971162
50697 0.000563098545916791
50698 0.000798650154588375
50699 0.000726225431939474
50700 0.000917715011744353
50701 0.000845455754372079
50702 0.000776833168304543
50703 0.000857860739710147
50704 0.00078154577257748
50705 0.000744391010848519
50706 0.000703944201398177
50707 0.000959226547464923
50708 0.000889257000580781
50709 0.000697003573990289
50710 0.000754132897627454
50711 0.000857415278742167
50712 0.000779040409776479
50713 0.000513236266534583
50714 0.000924797290645927
50715 0.000728431146713625
50716 0.000873746504741087
50717 0.000793659891922366
50718 0.000641122159844033
50719 0.00067396234863345
50720 0.000694001309266976
50721 0.000838349271108134
50722 0.000793669154119829
50723 0.00079829747454876
50724 0.00061086275035718
50725 0.00081887689631647
50726 0.000724223041077784
50727 0.000709117491014112
50728 0.000806838798211136
50729 0.000681558627512165
50730 0.000729914266559004
50731 0.000658492076006119
50732 0.000754204455887326
50733 0.000575256622829276
50734 0.000661280056161026
50735 0.000725354658161189
50736 0.000801556105060833
50737 0.00080653316921998
50738 0.000748213266155294
50739 0.000886247192085278
50740 0.000827887053790088
50741 0.000651533395680223
50742 0.000793896828896279
50743 0.000837688085759847
50744 0.000755064068738362
50745 0.000714422530632572
50746 0.000741681781798414
50747 0.000653564757073113
50748 0.000779190109853791
50749 0.00065693041994033
50750 0.000776884750453199
50751 0.000612220488743236
50752 0.000797387005285658
50753 0.000727455031527182
50754 0.0008005381607932
50755 0.000717887999248752
50756 0.000738037952928616
50757 0.00067076677703795
50758 0.000767987326214982
50759 0.000833325607671801
50760 0.000818850339363027
50761 0.000847139071904853
50762 0.000699114154588375
50763 0.000732829100316904
50764 0.000680977895852125
50765 0.000764745243797316
50766 0.000933125858653283
50767 0.000900872548654434
50768 0.000574635236094268
50769 0.000823167821932794
50770 0.000821975094485854
50771 0.000725970404513271
50772 0.000648356524944428
50773 0.000655761502884357
50774 0.000758671970588613
50775 0.000904507729170467
50776 0.000635472131842711
50777 0.000783399230591156
50778 0.000696825863524818
50779 0.000733739526923908
50780 0.00080403216291431
50781 0.000746762428740294
50782 0.000740362075155921
50783 0.000696397955752298
50784 0.000771556499133458
50785 0.000867797753143657
50786 0.000745592980476305
50787 0.000781507334437884
50788 0.000677328844415888
50789 0.000754792725982405
50790 0.00075634141727919
50791 0.000740150992883491
50792 0.000787526687339768
50793 0.000823472844763119
50794 0.000947754702712582
50795 0.00072700055261546
50796 0.000788501077233152
50797 0.000769787642087366
50798 0.000843229247947912
50799 0.000621802170680063
50800 0.000714224512377837
50801 0.000809377733491168
50802 0.000720148890631237
50803 0.000702624126571849
50804 0.000762995999031092
50805 0.000803691748498656
50806 0.000697302873645547
50807 0.000659929053849475
50808 0.000852183466964502
50809 0.000666911581191408
50810 0.000729801608490255
50811 0.000790306471204072
50812 0.00093322898938292
50813 0.000844507988550022
50814 0.000779380739586206
50815 0.000763509206667631
50816 0.0007378800277111
50817 0.000794710546706989
50818 0.000594419213616828
50819 0.000825710775193126
50820 0.000866588758337474
50821 0.000666080891431182
50822 0.000837563864498751
50823 0.000776063808573952
50824 0.000923699200172484
50825 0.000898812546138028
50826 0.000737278051089137
50827 0.000968220063574603
50828 0.000754024832989272
50829 0.000775268646210282
50830 0.000702928672515279
50831 0.000861815757732018
50832 0.0010695049814863
50833 0.000650143295901789
50834 0.000586298091883857
50835 0.000837270311039124
50836 0.000683320780729723
50837 0.000870618044061935
50838 0.000943305464646346
50839 0.000905086931684126
50840 0.000804468167923345
50841 0.000861279673653241
50842 0.000732903041934404
50843 0.00057178160024024
50844 0.000772658464995686
50845 0.000827942897232628
50846 0.000735133247536346
50847 0.000705338101482285
50848 0.000637681630759311
50849 0.000815054067447955
50850 0.000692878249456731
50851 0.000794887793354169
50852 0.000827051187704265
50853 0.000698455308260901
50854 0.000780996996580625
50855 0.000779290585071299
50856 0.000809159045738662
50857 0.000754623825405631
50858 0.000626649887430804
50859 0.000645848793018153
50860 0.000806598690664606
50861 0.000737526824320935
50862 0.000815186985995116
50863 0.000836898153329834
50864 0.000730755462022572
50865 0.000750709420086564
50866 0.000731212028878458
50867 0.000739594964061769
50868 0.000775275894554856
50869 0.000709431187976705
50870 0.000571095939022604
50871 0.000695852606449118
50872 0.000640906028235708
50873 0.000948741251406765
50874 0.000842509790732421
50875 0.00061537355658068
50876 0.000867006540120752
50877 0.000712138193151981
50878 0.00079518670652194
50879 0.000742650065174508
50880 0.000704699817199864
50881 0.00082763515320174
50882 0.00082134062464778
50883 0.000806562495204991
50884 0.000642584391465103
50885 0.000688247846916811
50886 0.000735545446870089
50887 0.000768341028701342
50888 0.000999531165470767
50889 0.000722281895390934
50890 0.000770844491077401
50891 0.000776663534699143
50892 0.000649019715904534
50893 0.000771383324067115
50894 0.000755333916556215
50895 0.00070846318620917
50896 0.000795521824832594
50897 0.000779922929069004
50898 0.000741232478143322
50899 0.000841408920620817
50900 0.000809794620356817
50901 0.000794052364841613
50902 0.00064290164027563
50903 0.000737412829367599
50904 0.000835466201619023
50905 0.000714883706086619
50906 0.000747062422889857
50907 0.000645024511976287
50908 0.000740619950637839
50909 0.000799531848652803
50910 0.000932415628277864
50911 0.000789758123968527
50912 0.000772977498442185
50913 0.000724894308684361
50914 0.00077016665173237
50915 0.000910274805637939
50916 0.000776477043941403
50917 0.000807671921109226
50918 0.000674881917090006
50919 0.00078153887650203
50920 0.000848558218549368
50921 0.000898531363496489
50922 0.00075961308370083
50923 0.000688841801137644
50924 0.000710917840584073
50925 0.000704806289808601
50926 0.000895290733072528
50927 0.000786070463302426
50928 0.000889403381566242
50929 0.00101474100215324
50930 0.00075247172427446
50931 0.000603286916244424
50932 0.000755975966213566
50933 0.000659949847762598
50934 0.000806610137061265
50935 0.000765106168826258
50936 0.000771404737865398
50937 0.00069023079465119
50938 0.000738500568106707
50939 0.000809142511764099
50940 0.00077718000291011
50941 0.000712419039230604
50942 0.000811083203062929
50943 0.000745132839756262
50944 0.000850312263647524
50945 0.000685279016903038
50946 0.000689756661583187
50947 0.000669631036227141
50948 0.000756775924468681
50949 0.000722865569779368
50950 0.000695815850285078
50951 0.00080900593663678
50952 0.000680017420428653
50953 0.000745355691876652
50954 0.000736337181556945
50955 0.00078927229453739
50956 0.000793021209495044
50957 0.000834600997099021
50958 0.000724377959593545
50959 0.000792740006359847
50960 0.000824258013645598
50961 0.000662151649960157
50962 0.000719525039908201
50963 0.000760169460591021
50964 0.000781525016048569
50965 0.000799125071270327
50966 0.000616733349580849
50967 0.000907441701207066
50968 0.000588012708241361
50969 0.000717970702436045
50970 0.000766876554085734
50971 0.000594620004969448
50972 0.000836284214511106
50973 0.000764381533141635
50974 0.000726959964292731
50975 0.000808328034467016
50976 0.000862018723549082
50977 0.000591280680644407
50978 0.000892635147952468
50979 0.000926693414064449
50980 0.000855168864818169
50981 0.000698674295492385
50982 0.000792225448523339
50983 0.000785708889741751
50984 0.000745381471584226
50985 0.000707542020094385
50986 0.000742816687263908
50987 0.000723849755030787
50988 0.000805734626905998
50989 0.000792600950795755
50990 0.000817374491861994
50991 0.00061794937163945
50992 0.000686148798325554
50993 0.000859144898487252
50994 0.000702030935966795
50995 0.00073025214885091
50996 0.000775510798313214
50997 0.000813862445721781
50998 0.000763832327745581
50999 0.000729468733949661
51000 0.000745360173987378
51001 0.000764002819575524
51002 0.000904512779252855
51003 0.000777071482868822
51004 0.000878617600673155
51005 0.000664223671806398
51006 0.000850013764573775
51007 0.0007356339424591
51008 0.000930398434757122
51009 0.000703825434904906
51010 0.000819300527254381
51011 0.000588078079825861
51012 0.000697204414973893
51013 0.000786436150271198
51014 0.000868125361053242
51015 0.000646858061179958
51016 0.000803110434633814
51017 0.000550855239144156
51018 0.000675711583414387
51019 0.000763269246171638
51020 0.000701985552037288
51021 0.00077332924607907
51022 0.000721186959673581
51023 0.000854677630125774
51024 0.000807268624408002
51025 0.000849183514188373
51026 0.000708112528623556
51027 0.000776117143117122
51028 0.000868942215489987
51029 0.000835007035876318
51030 0.000800990632643218
51031 0.000683180516384046
51032 0.000783159190858463
51033 0.000734763416810755
51034 0.000796495802556062
51035 0.000830617611723756
51036 0.00063634384195421
51037 0.000508052860644962
51038 0.000795168049856422
51039 0.000696970869205356
51040 0.000856495859378271
51041 0.00086450454877953
51042 0.000734014154230904
51043 0.000706947316233193
51044 0.000711547969376914
51045 0.000737297280681264
51046 0.000822352035053823
51047 0.000624075486282145
51048 0.0006734007275064
51049 0.000684577106456759
51050 0.000684482422384136
51051 0.000727186822639767
51052 0.00059937972568175
51053 0.000897959158193505
51054 0.000721021916455271
51055 0.000865299108099788
51056 0.000705930765377826
51057 0.000778951496932746
51058 0.00065472404498729
51059 0.000731756369370523
51060 0.000730790356501962
51061 0.000916258830887379
51062 0.000748584607772331
51063 0.000591033709412837
51064 0.000789891590334487
51065 0.000677829910388632
51066 0.000706760546794516
51067 0.000888289450662115
51068 0.000724902981756054
51069 0.000771253938447794
51070 0.000763328408927489
51071 0.000771770031094201
51072 0.000754341424373034
51073 0.00078481676687523
51074 0.000797220627254796
51075 0.000771128839132364
51076 0.000904543173848709
51077 0.000684194334422714
51078 0.000780461511887766
51079 0.000669774307133035
51080 0.000811790124981366
51081 0.000843035256568687
51082 0.00080313172013386
51083 0.000756446220356272
51084 0.000757510669485368
51085 0.000921261651645647
51086 0.000680363227757177
51087 0.000614435643574758
51088 0.00076772901724441
51089 0.000803581491852751
51090 0.000725921608479985
51091 0.000826540810998724
51092 0.000679881151593383
51093 0.000665429831144175
51094 0.000653948489731589
51095 0.000818675026763269
51096 0.000746065887026272
51097 0.000899010079742213
51098 0.000597198097926448
51099 0.000883798204383165
51100 0.000660095954288472
51101 0.000864591985771916
51102 0.000765034997018661
51103 0.000864470201390456
51104 0.000934283530524924
51105 0.000993700366050105
51106 0.000664419849755415
51107 0.000809761754241161
51108 0.000790867932515406
51109 0.000691873757812664
51110 0.000631030356677684
51111 0.000668095175314325
51112 0.000798837034365253
51113 0.000846543509530684
51114 0.000745371056019365
51115 0.000812606605067759
51116 0.000744709583833565
51117 0.000688785361671722
51118 0.000791681168195092
51119 0.00085078597836223
51120 0.000941651638245791
51121 0.000739432495980003
51122 0.000792790972175506
51123 0.000694258970656753
51124 0.000725384128712429
51125 0.000630658279501078
51126 0.000855640257209742
51127 0.000847442254654971
51128 0.00084354970814429
51129 0.000773186942714553
51130 0.000649254005194333
51131 0.000681452609920813
51132 0.000743257829694131
51133 0.000808359618699404
51134 0.000677432240993905
51135 0.000717533022382037
51136 0.000872868381421587
51137 0.000756588535269888
51138 0.000803676082797996
51139 0.000872546747116431
51140 0.000901393335407893
51141 0.00087572203968045
51142 0.000705019893949819
51143 0.000634061492198727
51144 0.000638969905067286
51145 0.000614967366750835
51146 0.000882222585012227
51147 0.00069192672401689
51148 0.000723687972376728
51149 0.000657818197825839
51150 0.00088226613858662
51151 0.000731664617523924
51152 0.000706019083520693
51153 0.00080016025463249
51154 0.000725922650553607
51155 0.000884656010479492
51156 0.000859850807664059
51157 0.000767182084797968
51158 0.00071440356995889
51159 0.000628686598270001
51160 0.000655623372436035
51161 0.000656210806769788
51162 0.000673556516368194
51163 0.000747472827681832
51164 0.000635485911474855
51165 0.000783218021112703
51166 0.000794954132588333
51167 0.000618588699161248
51168 0.000873611178505056
51169 0.000839392518831182
51170 0.000804139357107041
51171 0.000755556840473052
51172 0.000569151238425335
51173 0.000798612915819769
51174 0.000686310681165828
51175 0.000747846515505852
51176 0.000790705362603315
51177 0.000806594290117911
51178 0.000683216220750181
51179 0.000793230764335062
51180 0.000716973794831211
51181 0.000633663255576015
51182 0.000921703039773687
51183 0.00059506442881124
51184 0.000913299367127161
51185 0.000717013143120228
51186 0.000743036270136331
51187 0.00077349633440061
51188 0.000773162237574969
51189 0.000783958634377221
51190 0.000713618749614008
51191 0.000689358835112622
51192 0.000859694328134474
51193 0.000895008609657369
51194 0.000660798859868666
51195 0.000574838392242273
51196 0.000678278669912121
51197 0.000799438814812717
51198 0.000868621541628983
51199 0.000824967823234133
51200 0.000581423830825925
51201 0.000758409959512183
51202 0.000809614391694821
51203 0.0007303649789163
51204 0.00075678723889624
51205 0.000832137378142921
51206 0.000726251418397361
51207 0.000758018715488546
51208 0.000820902343728192
51209 0.00062059683521555
51210 0.000689875137802351
51211 0.000728698912914097
51212 0.000806260280470695
51213 0.000703495087582565
51214 0.000786701397745191
51215 0.000818943370682014
51216 0.000775202511037168
51217 0.000775802485194944
51218 0.000884200935129276
51219 0.000789385392215271
51220 0.000791649090514903
51221 0.000827190043588427
51222 0.000798402410705374
51223 0.000689701268292867
51224 0.000772862287194979
51225 0.000755907544567426
51226 0.000921604451454883
51227 0.000756202996014476
51228 0.000701252855988854
51229 0.000708630095552177
51230 0.000735386443159425
51231 0.000767722785077412
51232 0.00073197151233548
51233 0.000831525244014743
51234 0.000764850829775579
51235 0.000743992338586721
51236 0.000696756945053078
51237 0.000836980081096393
51238 0.000678926423209689
51239 0.000671233978004425
51240 0.00078947918060503
51241 0.00100706091142303
51242 0.000820757078184925
51243 0.00078672307528366
51244 0.000801017617840867
51245 0.000895297301899909
51246 0.000851316476843177
51247 0.000787840366308807
51248 0.00069459517447364
51249 0.000761889923835464
51250 0.000795451761824996
51251 0.000730846126735468
51252 0.000775270789811303
51253 0.000771141248531746
51254 0.000826062353240595
51255 0.000760010408948521
51256 0.00069072401467153
51257 0.000737069702406395
51258 0.000732107053499897
51259 0.000639061558792324
51260 0.000782560467482233
51261 0.000748803256847731
51262 0.000723625865083162
51263 0.000824740784250512
51264 0.000708363105953925
51265 0.000744742593435807
51266 0.000714497818684176
51267 0.000667407805159302
51268 0.000770014612938581
51269 0.000838397575133352
51270 0.000920000209178579
51271 0.000812063867691936
51272 0.000760158104712777
51273 0.000706016062487834
51274 0.000745986381749764
51275 0.000743377121679548
51276 0.000858890735795283
51277 0.000648038851740751
51278 0.000780043051009798
51279 0.000856190062059828
51280 0.000954433640640532
51281 0.000847695648654851
51282 0.00094990059444796
51283 0.000825387578866842
51284 0.000786937239404968
51285 0.000663468529751699
51286 0.00088864153626901
51287 0.000786326972671765
51288 0.000848753070128024
51289 0.000820995741327914
51290 0.00068303192798925
51291 0.000633872128397974
51292 0.000771157704061724
51293 0.000905718079507737
51294 0.000754803329811027
51295 0.000667339911320194
51296 0.000886112487965927
51297 0.000747149836294199
51298 0.000601642012390929
51299 0.000781383590185526
51300 0.000844451775231723
51301 0.000664044309741054
51302 0.000610337460957654
51303 0.000767440336515366
51304 0.000655105075265686
51305 0.000703335675775661
51306 0.000692435712014501
51307 0.00084528564705611
51308 0.000691599732386586
51309 0.000762658645376067
51310 0.000765496980792251
51311 0.000782747517318015
51312 0.000654334758065218
51313 0.000850515081699346
51314 0.000650176304844296
51315 0.000763441890849972
51316 0.000724429081351665
51317 0.000833209393687732
51318 0.000640625079905639
51319 0.000818475992928397
51320 0.000834940096409933
51321 0.000825612654231809
51322 0.00065087286005726
51323 0.000854744446416328
51324 0.000774252396172793
51325 0.000936183720316837
51326 0.000852345685592109
51327 0.000605582031468245
51328 0.000785350220109754
51329 0.000685776913696338
51330 0.000871845376425211
51331 0.000784950331934216
51332 0.000624974682382711
51333 0.000663656381591092
51334 0.000811738565314814
51335 0.000903109598300976
51336 0.000825126924802157
51337 0.000707576129078806
51338 0.000848917556370998
51339 0.000849959213496835
51340 0.000643846306735332
51341 0.000864209927625923
51342 0.000714827187167898
51343 0.000765744016003677
51344 0.000613632155009317
51345 0.000763219434976933
51346 0.000541448133660598
51347 0.000876001557581748
51348 0.000642202088676314
51349 0.000780650152905923
51350 0.00068278190827365
51351 0.000847106767816118
51352 0.000957550284604266
51353 0.000707334615140359
51354 0.000698729247355586
51355 0.000605404267995359
51356 0.000691829446564069
51357 0.000740105662339738
51358 0.000663914243213972
51359 0.000922627030406087
51360 0.000814312715714751
51361 0.000739140664763164
51362 0.000779237411408155
51363 0.000700107912368072
51364 0.000751710836979791
51365 0.00073688745234361
51366 0.00074102056317952
51367 0.000798230835013123
51368 0.000749955018605387
51369 0.000747425706946112
51370 0.000691703188669712
51371 0.000776495140005153
51372 0.00067775593438864
51373 0.000618206266039577
51374 0.000753073313573735
51375 0.000668896944144508
51376 0.000814501703166644
51377 0.000700100747816547
51378 0.000837261443078369
51379 0.00077398691433692
51380 0.000839503221285994
51381 0.000945428248630989
51382 0.000771265637838219
51383 0.000647512563788974
51384 0.000852007574850441
51385 0.000688332829033307
51386 0.000592520786637992
51387 0.000682154705251795
51388 0.000728725695240792
51389 0.000760068085173635
51390 0.000789790907838932
51391 0.000888385394996078
51392 0.000686146762226726
51393 0.000697643628648828
51394 0.000757860065700397
51395 0.000689583806876912
51396 0.000710884049362294
51397 0.000720424369791602
51398 0.000651469005662298
51399 0.000774298359749588
51400 0.000744810585328469
51401 0.000863111756932115
51402 0.000951561556917511
51403 0.000668649119963271
51404 0.000797890511441685
51405 0.000839682645728204
51406 0.000742099492741959
51407 0.000775898484526862
51408 0.000715379980224507
51409 0.000843542162898464
51410 0.000818371607824413
51411 0.0007306417196476
51412 0.00072625764563434
51413 0.000843467161478028
51414 0.000726185217937358
51415 0.000834650126021208
51416 0.000874034869832673
51417 0.000727528161463113
51418 0.000989739894210525
51419 0.000865270655388583
51420 0.00084737278717773
51421 0.000736983009577436
51422 0.000785676085610868
51423 0.000773371807054358
51424 0.000721607211698492
51425 0.000708612046863966
51426 0.000689132374121023
51427 0.000859700043707103
51428 0.000865633461618271
51429 0.000662533005536882
51430 0.000812154773935472
51431 0.000713445420463107
51432 0.000729999101270653
51433 0.000653503515915038
51434 0.000741952891349529
51435 0.000638928038040228
51436 0.00078435348816491
51437 0.000699370317537704
51438 0.000764682422301247
51439 0.000772854205463584
51440 0.000715092417776558
51441 0.000827086663950804
51442 0.00073042287481056
51443 0.000693393004906984
51444 0.000816653792783767
51445 0.000903591222476474
51446 0.000646142284478626
51447 0.000679363827478957
51448 0.000664249258542855
51449 0.000887252735007952
51450 0.000944010553866746
51451 0.000822875386106229
51452 0.000682533419536429
51453 0.000802104728794289
51454 0.000816814096743223
51455 0.000723934622978349
51456 0.000739836062350779
51457 0.000799395199527891
51458 0.000737455909749211
51459 0.000699698831977036
51460 0.000725004536037472
51461 0.000664343569822114
51462 0.000749200969346367
51463 0.000748267810655978
51464 0.000763774027405554
51465 0.000706690124514072
51466 0.000682176963160278
51467 0.000770427295994459
51468 0.000674220243210065
51469 0.000705014720089756
51470 0.00078014838498332
51471 0.000800480307245858
51472 0.000878800261393169
51473 0.000750414070723443
51474 0.000805993778116033
51475 0.000809474419081733
51476 0.000827050087760612
51477 0.000764588923664728
51478 0.00088867328142658
51479 0.000925654904323971
51480 0.000854308791038082
51481 0.000665184037242374
51482 0.000653222266707104
51483 0.000849732500104464
51484 0.000739370262419507
51485 0.000807177924483875
51486 0.000728246249214921
51487 0.000656657212156892
51488 0.000717837660258363
51489 0.000873434502934677
51490 0.000717906826814561
51491 0.000627905027534588
51492 0.000851943954875376
51493 0.000769900595959918
51494 0.000652350178457495
51495 0.000917691171729029
51496 0.000801827897763493
51497 0.000658159255222094
51498 0.000720600439556459
51499 0.000808233062609233
51500 0.000730439739769853
51501 0.000766556321791739
51502 0.000600341449978534
51503 0.000777573713964711
51504 0.000767288827327949
51505 0.000791748171541104
51506 0.000967435215271999
51507 0.000752492721075332
51508 0.000692360536161735
51509 0.000793425170031395
51510 0.000786365060765716
51511 0.00074864178854626
51512 0.00084659094184848
51513 0.00073613671776584
51514 0.000726190542669852
51515 0.000749714243760616
51516 0.000730551064959289
51517 0.000666517031924545
51518 0.000641384553762605
51519 0.000668824993397304
51520 0.000698974105003773
51521 0.000849416511616855
51522 0.000842095405587392
51523 0.000673241625643189
51524 0.000828348418529141
51525 0.000970057824708388
51526 0.00077323221896476
51527 0.000891821220589661
51528 0.000745813883064669
51529 0.000902839773838383
51530 0.000748437327796666
51531 0.000666481326171259
51532 0.000707554739711844
51533 0.0006247117631989
51534 0.000785583983610065
51535 0.00075258324363444
51536 0.000846716826788881
51537 0.000792734047108203
51538 0.00078135556716816
51539 0.000634910833734947
51540 0.000734508317800557
51541 0.000926331886544732
51542 0.000677223497196836
51543 0.00086407762403176
51544 0.000779266988612531
51545 0.000916433618196636
51546 0.0007641184941304
51547 0.00074219520079313
51548 0.000809012938016271
51549 0.000933214211721162
51550 0.000833895340951427
51551 0.000624704438271646
51552 0.000771049662196483
51553 0.00080483617846805
51554 0.00081698108241097
51555 0.000753157838318852
51556 0.00064254280756046
51557 0.0007759285752544
51558 0.000770543370626691
51559 0.000836810606040945
51560 0.00104926953471867
51561 0.000799303352556507
51562 0.000948735251030462
51563 0.000711390478453936
51564 0.00086426372052638
51565 0.000886050663564455
51566 0.000814323601307412
51567 0.000900024158614387
51568 0.000642558153353907
51569 0.000862147088016759
51570 0.000840068854978041
51571 0.000645301193536698
51572 0.000647066327463487
51573 0.000900825229591232
51574 0.00069877319592418
51575 0.000668378619345457
51576 0.000872430974165708
51577 0.000805659708590219
51578 0.000777156154161149
51579 0.000669369200835881
51580 0.000857260047843016
51581 0.000901331163153382
51582 0.000680474141829695
51583 0.000621489400986493
51584 0.000749861437037271
51585 0.000883796675655397
51586 0.000692275475826216
51587 0.000859894216225995
51588 0.000585688273713594
51589 0.000677501912842994
51590 0.000747629620055167
51591 0.000842577251516269
51592 0.000724304953594358
51593 0.000762731373957792
51594 0.000738457912526073
51595 0.000704601000767443
51596 0.000711920491374314
51597 0.000639164339534825
51598 0.000860184555649168
51599 0.000719564188649665
51600 0.000893983089789072
51601 0.000716716722613084
51602 0.000763798910203319
51603 0.00066689727309749
51604 0.000799085811595781
51605 0.000690645789749362
51606 0.000854814444289553
51607 0.000781747305496472
51608 0.000768151504862285
51609 0.000752358958297255
51610 0.000619214676474936
51611 0.000709181823301474
51612 0.000765334058736305
51613 0.000620763098067682
51614 0.00075157469554505
51615 0.000893236717248906
51616 0.000748338134836597
51617 0.000741857428015127
51618 0.000763595359578563
51619 0.000886079769718755
51620 0.000620170507866378
51621 0.000876426233544119
51622 0.000751506645708021
51623 0.000844183835603161
51624 0.000775118861293281
51625 0.000667088939574348
51626 0.000682023660618574
51627 0.000788945631279378
51628 0.000562378308772566
51629 0.000566655018836916
51630 0.00075533299535561
51631 0.000839159955725595
51632 0.000802367455176975
51633 0.000715841579631013
51634 0.000808447729188414
51635 0.000904578753648137
51636 0.000750486571974347
51637 0.000710702846425257
51638 0.000671739665343063
51639 0.000758075436495639
51640 0.000794848038948875
51641 0.000736384304827873
51642 0.000807509558368034
51643 0.000786660218862503
51644 0.000819692823542678
51645 0.000881039057020893
51646 0.00090037577021595
51647 0.000718941345027418
51648 0.000777507431896448
51649 0.000774154479315753
51650 0.000680948059798547
51651 0.000706504795509278
51652 0.000871305754482251
51653 0.000834164940349446
51654 0.000797848535079007
51655 0.000745567642660302
51656 0.000802237909303668
51657 0.00079765483440865
51658 0.00061693435087203
51659 0.000699936335076042
51660 0.000686716876788996
51661 0.000722296221504978
51662 0.000700014853140675
51663 0.000819518257555649
51664 0.000689057993817109
51665 0.000718674171717962
51666 0.000655890383570579
51667 0.000795326510220655
51668 0.00059517742376649
51669 0.000567080951681594
51670 0.000944673861526042
51671 0.00084207889110509
51672 0.000692813972655605
51673 0.000638627944075169
51674 0.000824824028539883
51675 0.000798461886469403
51676 0.000809810125025523
51677 0.000864340981629259
51678 0.000974935680426288
51679 0.000788902275578117
51680 0.000911893353687714
51681 0.000894915426935946
51682 0.000855135305632817
51683 0.000827674614377469
51684 0.000720296657236
51685 0.000853386005237292
51686 0.000933368947438755
51687 0.000722690557746342
51688 0.000664003676642702
51689 0.000730177949869368
51690 0.000743912014818425
51691 0.000786297290671851
51692 0.000825176925567914
51693 0.000664590356997634
51694 0.000727523411727173
51695 0.000724679579506045
51696 0.000757165861648473
51697 0.000729018588332623
51698 0.00084388726400395
51699 0.000869661813593855
51700 0.00058238527245559
51701 0.000757201272192962
51702 0.00083993331803407
51703 0.000662108447045622
51704 0.000756486513281504
51705 0.000673496048751976
51706 0.000693185218377563
51707 0.000875550813352193
51708 0.000770700075495592
51709 0.000677430051664786
51710 0.00094424635751923
51711 0.000880660224069172
51712 0.000648953383700577
51713 0.000753212295199307
51714 0.0006969532717757
51715 0.000766981361530058
51716 0.00076030698832162
51717 0.00096006738157747
51718 0.000653927458298929
51719 0.000765491222995982
51720 0.000735378815079229
51721 0.000779655104615369
51722 0.000722429323114673
51723 0.000655284404159246
51724 0.00076400055709683
51725 0.000610609173932006
51726 0.000681546278770967
51727 0.000792318539824876
51728 0.000829718721456679
51729 0.000652000481162825
51730 0.000787161520357264
51731 0.000795945063147864
51732 0.000716548374493684
51733 0.00080376584498658
51734 0.000837833316547412
51735 0.000937196061991978
51736 0.000764944907241079
51737 0.000632719599946859
51738 0.000656779773707084
51739 0.000683546338145095
51740 0.000862632194353616
51741 0.000669844995982756
51742 0.000817684640126354
51743 0.000719688624531348
51744 0.000831787321319847
51745 0.000585920340760444
51746 0.000797936745552008
51747 0.000824081378748805
51748 0.000718267011646908
51749 0.000884925661497336
51750 0.000920293483522255
51751 0.000753404348770473
51752 0.0006630410379668
51753 0.000702209998178743
51754 0.000686391901890952
51755 0.000692498698486989
51756 0.000800598583303238
51757 0.000701139151153355
51758 0.000786291118605289
51759 0.000756423157377442
51760 0.000744378411336115
51761 0.000802810084632934
51762 0.000776431794625552
51763 0.000821817503102052
51764 0.0006565958348559
51765 0.000771982235634664
51766 0.000713048494826515
51767 0.000711693419665034
51768 0.000704609138477362
51769 0.00078146189447837
51770 0.000838260454045039
51771 0.000608901749431751
51772 0.000701509828500718
51773 0.000700155191273748
51774 0.000842149642041663
51775 0.000696914225145822
51776 0.000797369397183529
51777 0.000736049346178764
51778 0.000748864547212027
51779 0.000681915801455959
51780 0.000757199417703963
51781 0.000820472877847221
51782 0.000800899652399205
51783 0.000744542239706359
51784 0.000804845497105271
51785 0.000773339026220454
51786 0.000793138282212304
51787 0.00086948291534302
51788 0.000781783788548476
51789 0.000741043804822454
51790 0.000680704342204155
51791 0.000820511538900698
51792 0.000825108674103853
51793 0.000803621035249733
51794 0.000874993886479294
51795 0.000660121666017472
51796 0.000693131376896711
51797 0.000836480651945887
51798 0.000821494839330718
51799 0.000664273773477989
51800 0.000828368473908108
51801 0.000638552563732419
51802 0.000778239616786824
51803 0.000627957255236728
51804 0.000852762922950117
51805 0.000771250653610861
51806 0.000774437051909172
51807 0.000660973065774005
51808 0.000820925873655059
51809 0.000843993424382048
51810 0.000754369159178967
51811 0.000848253419496523
51812 0.000778981234807359
51813 0.000785557424266008
51814 0.000896317526960901
51815 0.000786177149138996
51816 0.00060187924916052
51817 0.000750529152615892
51818 0.00090108736156565
51819 0.000882190843889647
51820 0.00079230350902525
51821 0.000704813683498534
51822 0.000761637953767924
51823 0.000782905701124958
51824 0.000755437423281273
51825 0.000768622215848917
51826 0.000819058086579143
51827 0.000917889339234666
51828 0.0008177965764227
51829 0.000859700670397368
51830 0.00069719511292527
51831 0.000746599527808819
51832 0.000665736078562671
51833 0.000746402779968557
51834 0.000779898624316467
51835 0.000744052601378324
51836 0.000908237793567281
51837 0.00065583930810479
51838 0.000715455418912913
51839 0.000683855615877145
51840 0.000759233510503303
51841 0.000727272332095497
51842 0.000874044547722264
51843 0.000867390963457846
51844 0.00072898726265177
51845 0.000845732822997375
51846 0.000724600640271325
51847 0.000919218188915948
51848 0.000785421089448552
51849 0.000772849021434834
51850 0.000888179020360563
51851 0.000864829415267316
51852 0.000698920716520152
51853 0.000807069254073228
51854 0.000793105803810879
51855 0.000875732511296433
51856 0.000751885982324093
51857 0.000613469494669412
51858 0.000724474063257829
51859 0.000807071293848742
51860 0.000818984210616842
51861 0.000910860170996267
51862 0.000802543557356409
51863 0.000786283012155281
51864 0.000832189395950907
51865 0.000783264334416073
51866 0.000747741708436674
51867 0.000677355842461393
51868 0.000780837460007158
51869 0.000784702367485582
51870 0.000638490511489654
51871 0.000712819271412926
51872 0.000763409726782384
51873 0.000627090750858047
51874 0.00102315796971879
51875 0.000775167259093349
51876 0.000744991650937659
51877 0.000702750481481002
51878 0.000751092971104959
51879 0.000747968333106439
51880 0.000672754485823782
51881 0.000733536403939876
51882 0.000746900698860908
51883 0.000907191813516037
51884 0.000716731720447819
51885 0.000665000497683395
51886 0.000749667743745248
51887 0.000753405536506566
51888 0.000803506699387504
51889 0.000651099400955432
51890 0.000671713337161103
51891 0.000749042458117559
51892 0.00076109655405352
51893 0.000831927825038644
51894 0.000646371761327032
51895 0.000808391701844099
51896 0.000855147404254219
51897 0.000618854816194617
51898 0.000671305438200802
51899 0.000907632195192852
51900 0.000683125928508314
51901 0.00083380305928426
51902 0.00073447183678935
51903 0.000808904391552828
51904 0.000785068024181655
51905 0.000710123270885742
51906 0.000694355157105736
51907 0.000728696996199983
51908 0.000851486978311331
51909 0.000752468526064781
51910 0.000728852121667785
51911 0.00076255935864744
51912 0.000684350690456576
51913 0.000860988712146355
51914 0.000793932092276911
51915 0.000736082640894813
51916 0.000896065670819177
51917 0.000661766002363429
51918 0.000796848311142937
51919 0.000927495780743057
51920 0.00066851225272657
51921 0.000823706084062924
51922 0.000678522212499523
51923 0.00072510796391862
51924 0.000741840138130511
51925 0.00076225883696345
51926 0.000784423748988978
51927 0.000605092565782407
51928 0.000696131881058015
51929 0.000853848212961321
51930 0.000853819712759266
51931 0.000939580980313754
51932 0.00057665912942099
51933 0.000659889093286588
51934 0.000907602004991103
51935 0.000872441149681564
51936 0.000882640106618087
51937 0.000658055080443482
51938 0.000800022322285438
51939 0.000620149791830739
51940 0.000809151618109346
51941 0.000745063460235564
51942 0.000689443485044492
51943 0.000654880378914719
51944 0.000621169244577242
51945 0.00071915108004608
51946 0.00069504239470727
51947 0.000804556766439027
51948 0.00078744437505945
51949 0.000838460080207898
51950 0.000671289297725995
51951 0.000664459071537759
51952 0.000742205506114843
51953 0.000669743301859642
51954 0.00078503361677542
51955 0.000716128215174497
51956 0.00082853228546217
51957 0.000723749262652349
51958 0.000680495872040552
51959 0.00072008150702197
51960 0.000807244305997942
51961 0.000724614295164256
51962 0.000642902638079508
51963 0.000696484493000156
51964 0.000827286499767076
51965 0.000683628105835091
51966 0.000694081595720824
51967 0.000829842892704549
51968 0.00079272545015953
51969 0.000732122327274167
51970 0.00080412883004128
51971 0.000765650955125127
51972 0.000680911067056529
51973 0.000688925984851633
51974 0.000747980139030694
51975 0.000648265565120203
51976 0.000700342608172416
51977 0.000820354797750131
51978 0.000665410365641894
51979 0.000824145704819499
51980 0.00074880114186415
51981 0.000663872844766492
51982 0.000767399941805834
51983 0.000986735641774616
51984 0.000733775104730078
51985 0.000605067959768568
51986 0.000798665586642958
51987 0.000816336087284383
51988 0.000866162391568178
51989 0.000672863443661927
51990 0.000594674303643566
51991 0.000832245414568527
51992 0.000839320320737002
51993 0.000679004949284914
51994 0.000851101998532045
51995 0.000632540210041042
51996 0.000787050308586547
51997 0.000737056338193941
51998 0.000747712656764355
51999 0.000698846505944665
52000 0.000778109489928609
52001 0.000886995275950354
52002 0.000844463159409991
52003 0.000894693271164357
52004 0.000791028331914275
52005 0.000692877421072735
52006 0.000674268868245518
52007 0.000840277745038158
52008 0.000775041585753882
52009 0.000631695231417642
52010 0.000822308888661798
52011 0.000728858597958398
52012 0.000705909664120808
52013 0.000894882597988202
52014 0.000803254943826629
52015 0.000776652666007508
52016 0.000832885246886349
52017 0.000739950689244428
52018 0.000723727946123725
52019 0.000817939153364646
52020 0.000902762034066736
52021 0.000749985009616197
52022 0.000853396229905181
52023 0.000799348961209933
52024 0.000857405868374887
52025 0.000601466548526559
52026 0.000764801102852552
52027 0.000828170374356583
52028 0.000700885373436786
52029 0.000622592489142842
52030 0.000758072101125524
52031 0.000805326036016217
52032 0.000791268723357454
52033 0.000871432994823887
52034 0.000666862442143989
52035 0.000771608111404126
52036 0.000704832745553706
52037 0.000913515639940982
52038 0.000909612673483916
52039 0.000506751941033431
52040 0.000766419431150506
52041 0.000763569700848305
52042 0.000852344087954233
52043 0.000612840093849032
52044 0.00077725582993232
52045 0.000748480045069776
52046 0.000646558838601073
52047 0.00086796978092001
52048 0.000728987680894623
52049 0.000738010512014564
52050 0.000639211434028622
52051 0.000916293914066874
52052 0.000878941919609473
52053 0.000685392499400648
52054 0.000727514650081984
52055 0.000801696381905729
52056 0.00076412954473784
52057 0.000737311183912839
52058 0.000907163307676828
52059 0.000735299346169069
52060 0.000824869988697162
52061 0.000766277420506664
52062 0.000667693979156555
52063 0.000804748638781794
52064 0.000719881514723935
52065 0.000730975332833959
52066 0.00082834720767847
52067 0.000901528380694994
52068 0.000900990519858203
52069 0.00064144486573314
52070 0.000807105442609613
52071 0.00066238558088882
52072 0.000842075489779416
52073 0.000840933407940238
52074 0.000770419699665449
52075 0.000595225698368439
52076 0.000601929754520555
52077 0.000760691914550366
52078 0.000758175182213914
52079 0.000675264488663808
52080 0.00064019372748307
52081 0.000942716688119276
52082 0.000833119687079196
52083 0.000567444411716087
52084 0.000805247699143249
52085 0.000806623278788187
52086 0.000788367549592622
52087 0.00089394107241289
52088 0.000900211514985783
52089 0.000965614091169119
52090 0.000835343325211403
52091 0.000677673277540591
52092 0.000909943523745824
52093 0.000709011332141826
52094 0.000953123354475355
52095 0.000714799064358291
52096 0.000764013147140025
52097 0.000830038320368365
52098 0.000628049025578865
52099 0.000732559643669873
52100 0.000731931030001296
52101 0.000829388229811027
52102 0.000819015433506402
52103 0.000644438320565659
52104 0.000762881680252928
52105 0.000758227085293994
52106 0.000814818713278106
52107 0.000618544238121892
52108 0.000856092704721958
52109 0.000735420095808197
52110 0.000806054219339765
52111 0.000744275530065579
52112 0.000682280098688481
52113 0.000734085001991262
52114 0.000790969678665198
52115 0.000640071115364818
52116 0.00092542231737087
52117 0.000707364088423953
52118 0.000777426399647068
52119 0.000787792154910911
52120 0.000791695182144397
52121 0.000716504516614486
52122 0.000670504126563446
52123 0.000796250882815736
52124 0.000822217259758541
52125 0.000782045860453118
52126 0.00080510432870448
52127 0.000711660160880499
52128 0.000839245621144712
52129 0.000656989747288237
52130 0.000729759446516634
52131 0.000738663594871261
52132 0.000803728155796049
52133 0.000747282464364543
52134 0.000818841583315764
52135 0.000926608768926555
52136 0.000801962323977883
52137 0.000587959085511626
52138 0.000609177705164652
52139 0.000576270887553463
52140 0.000577805659529055
52141 0.000730062879253024
52142 0.000598943057060632
52143 0.000870604897050763
52144 0.000631642887522768
52145 0.000754545110168826
52146 0.000885970042487703
52147 0.00104096115557525
52148 0.000796086532984875
52149 0.000871371639317469
52150 0.000621673597150056
52151 0.000699185230184003
52152 0.000719017482800253
52153 0.000791049800754362
52154 0.000661189887481213
52155 0.000758322964484475
52156 0.000781785858643515
52157 0.00074220306756138
52158 0.000791517382195342
52159 0.000734228881583166
52160 0.000717801334935746
52161 0.000808729849971292
52162 0.000700179425462307
52163 0.000612213871530714
52164 0.000673112900105925
52165 0.000808703356811125
52166 0.000727963179468477
52167 0.000714177444843326
52168 0.000674710246827456
52169 0.000778451624563295
52170 0.000703403903441861
52171 0.000822705097153162
52172 0.00081170723974585
52173 0.000739590577245038
52174 0.000671893584777709
52175 0.000734879471214387
52176 0.000832237646795628
52177 0.000727288706078044
52178 0.000789527842601459
52179 0.000798929752696938
52180 0.000621609264494091
52181 0.000644598810020727
52182 0.00080650540664749
52183 0.000709631932390711
52184 0.000684271139785708
52185 0.000856632323387051
52186 0.000849723816814187
52187 0.000826206131735767
52188 0.000670622142567796
52189 0.000793411940656654
52190 0.000835118900069722
52191 0.000716026731622354
52192 0.000762849002979054
52193 0.000675126870976294
52194 0.00075269338745707
52195 0.000750273097064233
52196 0.000888629780682878
52197 0.000864431736536243
52198 0.000690249470920081
52199 0.000715858869260169
52200 0.000658437216900378
52201 0.000719505623750709
52202 0.0008300764035997
52203 0.000770137994859417
52204 0.000778021677191968
52205 0.000830978165536955
52206 0.00075127312310926
52207 0.000701093294185738
52208 0.000841448234511504
52209 0.000897454748568887
52210 0.000668237336494177
52211 0.000807506109203158
52212 0.000785851359868815
52213 0.000791908908857879
52214 0.00093744799201914
52215 0.00068305728383027
52216 0.000773405987573532
52217 0.000654863618626616
52218 0.000677122691680333
52219 0.000652469955549318
52220 0.000778215835117797
52221 0.000741307400345934
52222 0.00069521291456958
52223 0.000964466349134527
52224 0.000931564603408392
52225 0.000826477754566336
52226 0.000831753866648304
52227 0.00066861846724074
52228 0.000869111298926432
52229 0.000777250479124591
52230 0.000680726613179492
52231 0.000840375474551178
52232 0.000688721283797033
52233 0.00079203932717361
52234 0.000785047109629925
52235 0.000908390443296614
52236 0.000783014371866388
52237 0.000754843268602635
52238 0.000857010468383875
52239 0.000784495387866554
52240 0.000757627638743909
52241 0.000728569463817976
52242 0.00072822865945658
52243 0.000736685179421378
52244 0.00078552356741991
52245 0.000831392075219867
52246 0.000791689158516467
52247 0.000738304623546185
52248 0.000992410430411599
52249 0.000788554739640534
52250 0.000913180927537215
52251 0.000863573224510724
52252 0.000839529296257856
52253 0.000713831677035152
52254 0.000809027517522577
52255 0.000686053666459564
52256 0.000719949945530156
52257 0.000691184381975641
52258 0.000769177411395929
52259 0.000526762836866519
52260 0.00075949527364869
52261 0.000756633169060793
52262 0.000733981888243395
52263 0.000709004419460178
52264 0.000896515912583764
52265 0.000771502086532418
52266 0.000688366810650981
52267 0.000666012613898186
52268 0.0007363652133737
52269 0.00063941155301949
52270 0.000612336461387364
52271 0.000746321921134479
52272 0.000691885506494764
52273 0.000717895757835719
52274 0.000752471438692455
52275 0.000671935815224342
52276 0.000745392743057446
52277 0.000761858567297581
52278 0.000665995820570901
52279 0.000708805344893386
52280 0.000826586901999885
52281 0.000785400935793582
52282 0.00071352164942569
52283 0.000782823168590484
52284 0.000766689581682729
52285 0.000737067242846323
52286 0.000715285702492554
52287 0.000821735479471824
52288 0.000758224075774473
52289 0.000736729703852468
52290 0.000739119064055875
52291 0.000886668664053615
52292 0.000849525696638799
52293 0.000681045841017736
52294 0.000793019711176366
52295 0.000706160083184311
52296 0.000546968203570027
52297 0.000704292106284039
52298 0.000727899967031747
52299 0.000909449482461479
52300 0.000717356462158839
52301 0.000867906634159662
52302 0.000639366747581972
52303 0.000765373942051888
52304 0.00086640384463439
52305 0.000856574757447273
52306 0.000792451618240028
52307 0.000809483689390444
52308 0.000716339861878469
52309 0.000836521398051829
52310 0.00077349474027297
52311 0.000805980573789455
52312 0.000641189373081858
52313 0.000862434292944741
52314 0.000702017597195802
52315 0.000716310208089496
52316 0.000604529407425748
52317 0.000715606801207405
52318 0.000774543731366953
52319 0.00062713413634135
52320 0.000897783396098056
52321 0.000775089894508178
52322 0.00071198271495908
52323 0.000891310127323647
52324 0.000769911997480489
52325 0.000642559305941582
52326 0.000695086339573401
52327 0.000795309298549644
52328 0.00084432300607181
52329 0.000692776607033164
52330 0.000707483992926571
52331 0.000655085576420624
52332 0.000758408777437722
52333 0.000905952723310219
52334 0.00086344958782685
52335 0.000681943913503343
52336 0.000721986883897106
52337 0.000796203032937193
52338 0.000652718233752929
52339 0.000748669872247024
52340 0.000873262137172812
52341 0.000873050987242831
52342 0.000799941371476697
52343 0.000675193129529071
52344 0.000735829869822572
52345 0.00084912639660551
52346 0.000753671779978734
52347 0.000688716114621233
52348 0.000632369516018128
52349 0.000809882856967388
52350 0.000656348953839238
52351 0.000754209433424112
52352 0.000742276940022679
52353 0.000814529641239657
52354 0.000809700154646278
52355 0.00057294156760991
52356 0.000726725289437658
52357 0.000866990522906829
52358 0.000711451636439194
52359 0.000774759089460195
52360 0.000730808790531208
52361 0.000719906247999774
52362 0.000611726663637012
52363 0.000670351399747378
52364 0.000750101487107709
52365 0.000545557278005939
52366 0.000962868837645077
52367 0.000676207922620835
52368 0.000766698766586121
52369 0.000618401148715619
52370 0.000840712689378178
52371 0.000668190624665348
52372 0.000802745056515736
52373 0.000732079828338259
52374 0.000813890340110116
52375 0.000625075301170721
52376 0.000824952433360914
52377 0.000828566467825091
52378 0.000835534005426577
52379 0.00078050122565534
52380 0.000606105264362104
52381 0.000767939628387264
52382 0.000692739900552669
52383 0.000828256495160707
52384 0.000684006831674403
52385 0.000661344798656425
52386 0.000843517393538003
52387 0.000723558597117371
52388 0.0006979249197491
52389 0.000895490933720865
52390 0.000735923577594598
52391 0.00057926838760523
52392 0.00079405766655376
52393 0.000713702634100966
52394 0.000805305039092959
52395 0.000938614518805552
52396 0.000906403940175004
52397 0.000735329605894355
52398 0.000688636812153638
52399 0.000771420499374352
52400 0.000744691400244802
52401 0.000737369181357523
52402 0.000890713037288754
52403 0.000771875016835684
52404 0.000750588619032154
52405 0.000725782386585654
52406 0.000704306854666164
52407 0.000746225804307563
52408 0.000753594419186826
52409 0.000840439414736638
52410 0.000741546274412439
52411 0.000725277009539105
52412 0.000816886773955216
52413 0.000767196774165862
52414 0.000866220137660231
52415 0.000731850013341543
52416 0.000745359093430626
52417 0.000748115675973666
52418 0.000858786987074886
52419 0.000621410622874735
52420 0.000614316643795377
52421 0.000775331685128701
52422 0.000690281209679429
52423 0.000857897738328278
52424 0.000729501037236811
52425 0.000748602382310739
52426 0.000823041598830113
52427 0.000824080001673704
52428 0.000777800244980604
52429 0.000677066030336259
52430 0.000746077111729633
52431 0.000787068720163716
52432 0.00068919931450569
52433 0.000641684364779668
52434 0.000653347637516046
52435 0.000622831710999894
52436 0.000784881864119258
52437 0.000666744138482992
52438 0.000657171377672331
52439 0.000764586473371082
52440 0.000644569657317953
52441 0.000730477883355226
52442 0.000788769647980863
52443 0.000706498971827496
52444 0.000638441917158824
52445 0.000912315020301118
52446 0.000643851303554036
52447 0.000609165074831813
52448 0.000634914193836919
52449 0.000713384972843077
52450 0.000754664214017991
52451 0.000786539882783138
52452 0.000766148755555063
52453 0.000673274409403168
52454 0.000682482600954561
52455 0.000770201589864309
52456 0.000731950364170116
52457 0.000685098660846666
52458 0.00081739456662835
52459 0.000676601328633065
52460 0.000921303481282918
52461 0.000801434214989418
52462 0.000912062774386676
52463 0.000750076869165657
52464 0.000773536079790476
52465 0.000669014872548498
52466 0.000795244518046341
52467 0.000899648492107217
52468 0.000683164466804656
52469 0.0006860445798424
52470 0.00071416838009873
52471 0.000777944774778858
52472 0.000762794033456908
52473 0.000901615873841351
52474 0.000709892434829144
52475 0.000676541527907115
52476 0.000830281543964383
52477 0.000799003088125239
52478 0.000732941275556755
52479 0.000732380892440207
52480 0.00077937697017278
52481 0.000782685667221225
52482 0.000811005424768085
52483 0.000735139552840179
52484 0.000749976757066935
52485 0.000798432458785749
52486 0.000810619794768596
52487 0.000727720352209957
52488 0.000873792096497064
52489 0.000863165450439308
52490 0.000768749427533543
52491 0.000837213537327704
52492 0.000749585088979007
52493 0.000794151321949418
52494 0.000789451651385801
52495 0.00093726510200919
52496 0.000753554946871045
52497 0.000834632882520328
52498 0.000717317942596736
52499 0.000793283719810073
52500 0.000890686857601399
52501 0.000833002274233224
52502 0.000818498658319261
52503 0.000774467774238248
52504 0.000769718977262576
52505 0.0006372755971495
52506 0.000619824428062785
52507 0.000683285514910447
52508 0.000778237624114662
52509 0.000734538227249656
52510 0.000639812439675072
52511 0.000633249135032671
52512 0.000670904111222559
52513 0.000841415723994232
52514 0.000623289278257996
52515 0.000651306642259008
52516 0.000705525938284235
52517 0.000759262495162527
52518 0.000711784864602988
52519 0.00083433564602687
52520 0.000735702997566765
52521 0.000581005315126052
52522 0.000902647743861989
52523 0.00075456888038357
52524 0.000802864666120201
52525 0.000813501006195947
52526 0.000645028725451582
52527 0.000799354419338418
52528 0.000757593987526394
52529 0.000868892585738862
52530 0.000855412585095611
52531 0.000759266164316056
52532 0.000765544665818535
52533 0.00071197193001748
52534 0.000595554817294739
52535 0.000713070048770818
52536 0.00076144409943134
52537 0.000692485648793494
52538 0.000724706321034263
52539 0.000823925894568269
52540 0.000753374701454314
52541 0.000779631689759877
52542 0.000722078409618435
52543 0.000791073814106146
52544 0.000696511269872894
52545 0.000858169600404302
52546 0.00075968298965678
52547 0.000800705883551379
52548 0.000917858452174474
52549 0.000790561722456234
52550 0.00065665017790766
52551 0.000586361331672873
52552 0.000694007181531699
52553 0.000817167061232555
52554 0.000656990749948547
52555 0.000823480229867939
52556 0.00073356804965025
52557 0.000834625298656402
52558 0.000814683485947077
52559 0.000962181200513655
52560 0.000781465818252037
52561 0.000728966513870043
52562 0.000762586227391419
52563 0.000660583689380428
52564 0.000808200102588986
52565 0.000687233249808152
52566 0.000631178953474015
52567 0.000610361468015328
52568 0.000603977570452087
52569 0.000714973700012581
52570 0.000766262407305934
52571 0.000843241767775903
52572 0.000595253493757317
52573 0.000770941919110832
52574 0.000862512203170031
52575 0.000791639461724077
52576 0.00069848197150728
52577 0.000894412762946348
52578 0.000821449062194031
52579 0.000845189974893682
52580 0.000829828129033298
52581 0.000887439654941475
52582 0.000854739732087703
52583 0.000709131521201352
52584 0.000695806650296744
52585 0.000710871305838577
52586 0.000687230278447794
52587 0.000780487434231995
52588 0.00077645296265148
52589 0.000911215345975496
52590 0.000723426849828852
52591 0.000756094430652328
52592 0.000787029598865465
52593 0.000654138039080238
52594 0.000740733745712623
52595 0.000739589510721758
52596 0.000787264638676611
52597 0.000646213619420431
52598 0.000848244570597158
52599 0.000660830028218877
52600 0.000733785746241066
52601 0.000785828388703629
52602 0.000829782240586983
52603 0.000716388449922783
52604 0.000750109405987606
52605 0.000779278971078714
52606 0.000670766140884612
52607 0.000923486593326852
52608 0.000772573018386814
52609 0.000695014994969799
52610 0.000779945710900055
52611 0.000610572001379165
52612 0.000906928168392705
52613 0.000764895520320144
52614 0.000742375939004067
52615 0.000704930478764506
52616 0.0010029469572133
52617 0.000829774037512071
52618 0.000844666279655798
52619 0.000707687873862005
52620 0.000681112275866609
52621 0.000780600208636897
52622 0.000937912744955778
52623 0.000802150952100675
52624 0.000930560595170163
52625 0.000589323135647733
52626 0.000830022464436158
52627 0.000661074442576369
52628 0.000743130842855792
52629 0.000656904085736438
52630 0.000708610425231287
52631 0.000646385729938825
52632 0.000706075151683913
52633 0.000621199613811039
52634 0.000906112274841408
52635 0.000981589844711786
52636 0.000747343502427015
52637 0.000626854389485269
52638 0.000893598665829179
52639 0.000749406900095743
52640 0.000767614306652763
52641 0.000640507132516258
52642 0.00077023282389475
52643 0.000710417794262961
52644 0.000837386051235106
52645 0.000868649506564521
52646 0.000744413329508479
52647 0.000660185228485758
52648 0.000834976963082645
52649 0.000747132092801248
52650 0.00080165420605682
52651 0.000843673942671625
52652 0.000867055644895831
52653 0.00089477134996636
52654 0.000931072725070142
52655 0.000819839596804676
52656 0.000732317317697442
52657 0.000723652039415643
52658 0.000822605075003109
52659 0.000662101241898705
52660 0.000728159136439082
52661 0.000838393365493329
52662 0.000681880455055785
52663 0.000845837368032267
52664 0.000799478356901809
52665 0.00072177016510908
52666 0.000772974983853362
52667 0.000863456266459271
52668 0.000626825196266121
52669 0.000830864661127599
52670 0.000767503636972453
52671 0.000552539122325621
52672 0.000743720061835143
52673 0.000715944369437167
52674 0.000702913087688973
52675 0.000640488049969413
52676 0.00093250519214902
52677 0.000914660994603856
52678 0.000906453361395951
52679 0.000892381813526673
52680 0.000807489907024305
52681 0.000706742471829571
52682 0.000882418296184934
52683 0.000768516675218969
52684 0.000723456807465177
52685 0.000781192501905099
52686 0.000699739695140252
52687 0.00097072172635099
52688 0.000851075275949217
52689 0.000687974004091325
52690 0.000754083565775061
52691 0.000884292236985773
52692 0.000765476217367569
52693 0.000714947549539348
52694 0.000860528989039888
52695 0.000913442998827806
52696 0.000793754624785708
52697 0.00069299920790987
52698 0.000694153748897531
52699 0.000904750006328544
52700 0.000739019915519417
52701 0.000793164229079041
52702 0.00066151195818411
52703 0.00089163440737769
52704 0.000737150503717152
52705 0.000764354877929142
52706 0.000710179429987216
52707 0.000836125073620211
52708 0.000729780204759763
52709 0.000816685638044362
52710 0.000732118025890786
52711 0.000765133831043535
52712 0.000794289035098028
52713 0.000723159256178427
52714 0.000735173469533792
52715 0.000787100989619711
52716 0.000719517142413431
52717 0.000917362482286139
52718 0.000712800467852207
52719 0.000646683534061469
52720 0.00078954594538409
52721 0.000924265552094726
52722 0.000804457535618448
52723 0.000726881581821325
52724 0.000888627657700688
52725 0.000780300206702371
52726 0.000656892409368439
52727 0.000713101713226783
52728 0.000927054664631131
52729 0.00066372492601017
52730 0.000841419880602643
52731 0.000918761885728245
52732 0.000685250764028952
52733 0.000820580983729244
52734 0.000902874887749871
52735 0.000658122129103276
52736 0.00073170850569258
52737 0.000714463673009942
52738 0.000673401314038592
52739 0.000797803156430914
52740 0.000848877288992157
52741 0.000642609401292489
52742 0.000870449542738251
52743 0.000700844618749589
52744 0.000716239234296342
52745 0.000751316175311478
52746 0.000958435168022603
52747 0.000777226962006709
52748 0.000771383818706537
52749 0.000664745915157206
52750 0.000777753539144639
52751 0.000812165259852862
52752 0.000839220293966531
52753 0.000813796814247526
52754 0.000682985015405471
52755 0.000828713108725272
52756 0.000634340338371027
52757 0.000716445706123848
52758 0.000707449965014055
52759 0.00100261289616686
52760 0.000729971736832463
52761 0.000640233573795768
52762 0.000897826394428907
52763 0.000614774929600555
52764 0.000778294541379406
52765 0.000675178528810303
52766 0.000835609124879247
52767 0.000728470477243482
52768 0.000773159480670651
52769 0.00075290411864931
52770 0.000856265176250892
52771 0.000729739368455134
52772 0.000801740135907812
52773 0.000874110471399811
52774 0.000749827123940079
52775 0.000788262075144893
52776 0.000898794985632031
52777 0.000793154263896054
52778 0.000790319826463772
52779 0.000820570872891364
52780 0.000699592459077149
52781 0.000832936683907734
52782 0.000762623440119672
52783 0.000801894313862932
52784 0.000765173226791387
52785 0.000737569783076629
52786 0.000859244851118911
52787 0.000720135282414729
52788 0.000769137772001889
52789 0.000712909365739707
52790 0.000828104096426679
52791 0.000661554455187314
52792 0.000817411883533052
52793 0.00069436823323327
52794 0.000952608661093431
52795 0.000618989651588984
52796 0.000805369819387765
52797 0.00084821408114
52798 0.000733918074335732
52799 0.000625786077310863
52800 0.00081799508099076
52801 0.000858974566332825
52802 0.000694346331777276
52803 0.000882565303784034
52804 0.000738637253176917
52805 0.00081629898963151
52806 0.000725397604230186
52807 0.000963290841443342
52808 0.000713206405247177
52809 0.000839084267840604
52810 0.00088066380944271
52811 0.000754817920862974
52812 0.000707188482060904
52813 0.00100287507587157
52814 0.000779320441350061
52815 0.000880473888378738
52816 0.000846327074564528
52817 0.000882793914872694
52818 0.000804021164457403
52819 0.000949019338539424
52820 0.000760020065489527
52821 0.000839824315329627
52822 0.000727741934535025
52823 0.000819723981961298
52824 0.000869924711395884
52825 0.000670810452772096
52826 0.000862160595390973
52827 0.000895131176285989
52828 0.000760364099252284
52829 0.000703151118156134
52830 0.000744541342342417
52831 0.000793757559034614
52832 0.000783662042976045
52833 0.000849670303400603
52834 0.00089757548335101
52835 0.00074965141677412
52836 0.000705054744247848
52837 0.000736885131441007
52838 0.000802980116522815
52839 0.000829058201167974
52840 0.000838690710074137
52841 0.000702155265191369
52842 0.000641346478923058
52843 0.000822163429999705
52844 0.000842331718426582
52845 0.000772893978253975
52846 0.00075864467788992
52847 0.000772511916282003
52848 0.000711997996516891
52849 0.000815094830699882
52850 0.000678643202657898
52851 0.000851168412138235
52852 0.000756093115417931
52853 0.000783056018225424
52854 0.0008332222177973
52855 0.00085657102849554
52856 0.000805644301433906
52857 0.000739154385894993
52858 0.000715496242848129
52859 0.00076576733153058
52860 0.000633333517235407
52861 0.000737787827352577
52862 0.000686911521683583
52863 0.000698293097697468
52864 0.000761339118237529
52865 0.000844691318443237
52866 0.000898383966327174
52867 0.000870624755023171
52868 0.000806446405282199
52869 0.000678688542887955
52870 0.000838014261634704
52871 0.000709347491931018
52872 0.000757125515666471
52873 0.000691173925989419
52874 0.000747158131973872
52875 0.000725726211981183
52876 0.000675762010127829
52877 0.000594978135482594
52878 0.000768388623803804
52879 0.000775626925353468
52880 0.000636267627710603
52881 0.000683721200475096
52882 0.000768289632606706
52883 0.000772855267676431
52884 0.000691564731184249
52885 0.000756797588285949
52886 0.000772606072806892
52887 0.000695558309713574
52888 0.000707208852463941
52889 0.000905081812584196
52890 0.000876078198321589
52891 0.00076449653329753
52892 0.000679566968972836
52893 0.000648187944071961
52894 0.000689863773570545
52895 0.000818894618469826
52896 0.000714799093168439
52897 0.000843190898857998
52898 0.000880988224703904
52899 0.000839233766322226
52900 0.000842859043310214
52901 0.00066177936006125
52902 0.000739158500649647
52903 0.000830571469478039
52904 0.000646605774842588
52905 0.000806797833538829
52906 0.000743458695844217
52907 0.000896891293646215
52908 0.000800065606703233
52909 0.000887273580732234
52910 0.000535377497506296
52911 0.000661687418288939
52912 0.000847967394760725
52913 0.000727728715692784
52914 0.000768310258440382
52915 0.000684735371424904
52916 0.000662279043743089
52917 0.000726618762961217
52918 0.00091475549574935
52919 0.000833955845491121
52920 0.000672604134559139
52921 0.000729017143423144
52922 0.000759676595040814
52923 0.000659988254121813
52924 0.00074440143637937
52925 0.000652384779670113
52926 0.000574877160578336
52927 0.000769146407179636
52928 0.000685129493665303
52929 0.000700189641881763
52930 0.000740040913607403
52931 0.000726952649785923
52932 0.00075635000884688
52933 0.000842881046391451
52934 0.00068837323313575
52935 0.000671060936837429
52936 0.000885188915755229
52937 0.000740012661529896
52938 0.00079464207406745
52939 0.000720798820017849
52940 0.000740230717211843
52941 0.000843117538179606
52942 0.000743750309059185
52943 0.000653087519580491
52944 0.000812351313343234
52945 0.000742324125822032
52946 0.000944824280601246
52947 0.000818204469625339
52948 0.000579581940204204
52949 0.000717775929117995
52950 0.000885897321910364
52951 0.000839558053393432
52952 0.000809369428341874
52953 0.00088205361521768
52954 0.000867021267920929
52955 0.000783663117253524
52956 0.000680359441682557
52957 0.000745953552739715
52958 0.000749412893568231
52959 0.000677918685443834
52960 0.000760880150532094
52961 0.00070402565395598
52962 0.000799027544260816
52963 0.00088942406790065
52964 0.000651249623402248
52965 0.000763496460615967
52966 0.000664033514264472
52967 0.00078768841786452
52968 0.00061296755904624
52969 0.000754086355026715
52970 0.000904587030569635
52971 0.000855611316943674
52972 0.00078999606578107
52973 0.000660915842362483
52974 0.000700287169274513
52975 0.000793477159148918
52976 0.000874629838969399
52977 0.00075398643886875
52978 0.000643195177742261
52979 0.000894414964300529
52980 0.000752199012424566
52981 0.00103910217333141
52982 0.000738299296789765
52983 0.000721165503554763
52984 0.000745663855348138
52985 0.000713785212913404
52986 0.000631578187973087
52987 0.000870334108241028
52988 0.000731161257836193
52989 0.000869787722901528
52990 0.000726479020289937
52991 0.000807002472003988
52992 0.000876034327118923
52993 0.000725654811065205
52994 0.000742942978645153
52995 0.000695908052614704
52996 0.000819735607098156
52997 0.00070574674451977
52998 0.000719184050231137
52999 0.000834554983154532
53000 0.000690503020162422
53001 0.000662915644097612
53002 0.000819821470526898
53003 0.000776564300527073
53004 0.000664801630301264
53005 0.000738869948745354
53006 0.000831887354410101
53007 0.000820872781212946
53008 0.00100584893700517
53009 0.000744759062375706
53010 0.00082476847160704
53011 0.000660738573025338
53012 0.00102512393738453
53013 0.000861140895051963
53014 0.000680790176695366
53015 0.000781668529783576
53016 0.000794209604101123
53017 0.000755407309792343
53018 0.000637091377470962
53019 0.000626238672975188
53020 0.000769855860603482
53021 0.000921751169517404
53022 0.000881375927856061
53023 0.000867760415796757
53024 0.000735471946193825
53025 0.000825234124139312
53026 0.000779403672001218
53027 0.000703201152523761
53028 0.000632130678863138
53029 0.000721253641064673
53030 0.000801405429107121
53031 0.000884272982607892
53032 0.000760954893711234
53033 0.000816776646223168
53034 0.000626934104284032
53035 0.000817980091329878
53036 0.000714465340689789
53037 0.000811720321971483
53038 0.000913758568484606
53039 0.000988719509268286
53040 0.000783959032202606
53041 0.00063919429402176
53042 0.000761541471650804
53043 0.000844053508663262
53044 0.000760982620798725
53045 0.000671460541492928
53046 0.000692656547051356
53047 0.000781295168402512
53048 0.000629633542337926
53049 0.000813127473464073
53050 0.000962916269189565
53051 0.000712785698908434
53052 0.000811024991658175
53053 0.000983256807314972
53054 0.000747350597512944
53055 0.000872625336000718
53056 0.000771789066162819
53057 0.000756676992132181
53058 0.00073702843213267
53059 0.000648137938838991
53060 0.000689672648128639
53061 0.000797252509381
53062 0.000779149910784456
53063 0.000698529461310611
53064 0.000647008172087717
53065 0.000742152191629313
53066 0.000736081068202658
53067 0.000871418780127538
53068 0.000779672399288145
53069 0.000710623407436741
53070 0.000645456352155674
53071 0.000739899009470944
53072 0.000666050130735107
53073 0.000737596619852671
53074 0.000753340299263283
53075 0.00096935144262151
53076 0.000688324877290359
53077 0.000868792647821297
53078 0.000727119525234764
53079 0.000731055318355401
53080 0.000810790804168229
53081 0.00071572843242489
53082 0.000725851821869223
53083 0.000686490343495436
53084 0.000775514499866506
53085 0.000636482150653702
53086 0.000739003370343517
53087 0.000776078990722745
53088 0.000746369440557836
53089 0.000787984709588192
53090 0.000703917732237159
53091 0.000631515738333621
53092 0.000917545587023677
53093 0.000656572694402517
53094 0.000793988256437831
53095 0.000749348582480816
53096 0.000739052647568092
53097 0.000729100222257199
53098 0.000763692261273252
53099 0.000701735102225692
53100 0.000806995696447217
53101 0.000841206285691984
53102 0.000783509992417769
53103 0.000763008287979877
53104 0.000625286539667464
53105 0.000691056498483723
53106 0.000597652912071778
53107 0.000772251250672499
53108 0.00070580560286736
53109 0.000893889152846112
53110 0.000742649938831382
53111 0.000864921092920788
53112 0.000831376524179145
53113 0.000771611858230056
53114 0.000828510971625559
53115 0.000886571078378454
53116 0.000685537772107841
53117 0.000881274067679745
53118 0.000776448757899599
53119 0.000787741399185117
53120 0.000767977973270187
53121 0.000826192615522092
53122 0.000758951188828227
53123 0.000701514239604298
53124 0.000710084269309007
53125 0.000866280870622533
53126 0.000725539415034443
53127 0.000808344410957489
53128 0.000823885056225636
53129 0.000804275769005824
53130 0.000650318272145243
53131 0.000828480470092258
53132 0.000641975819075766
53133 0.000820232280994993
53134 0.00075387420156266
53135 0.000663333633287582
53136 0.000812908027653112
53137 0.000689390814029664
53138 0.000778134674189659
53139 0.00100952454463337
53140 0.00069734426899614
53141 0.000704799883996789
53142 0.000942352180005667
53143 0.000775144280107048
53144 0.000704005002399569
53145 0.00088565244655544
53146 0.000635674769690995
53147 0.00092335836611522
53148 0.000667165464701015
53149 0.000780027322330981
53150 0.000694352838168891
53151 0.000756549249278554
53152 0.000819157807107855
53153 0.000693501576192416
53154 0.000831497563832854
53155 0.000700552893665547
53156 0.000922928138936638
53157 0.000772721504975605
53158 0.000753141353014162
53159 0.000727393074873368
53160 0.000741658053989834
53161 0.00080503533591084
53162 0.000662648604584107
53163 0.000697881866159609
53164 0.000673410911647743
53165 0.000774652698949902
53166 0.000633933811202281
53167 0.000778482024474555
53168 0.00074914285168101
53169 0.000988751748318717
53170 0.000750844521318719
53171 0.00056111673816349
53172 0.000858111952797341
53173 0.000919782088211893
53174 0.000657658387973162
53175 0.000856207604135489
53176 0.000892654428647677
53177 0.000806698679390667
53178 0.000768478789052085
53179 0.000633239314508049
53180 0.000932257757026144
53181 0.000912341710727344
53182 0.000772239427433461
53183 0.000857623105679283
53184 0.000708135225286988
53185 0.000792297868010647
53186 0.000681916513592669
53187 0.000762624849402666
53188 0.000558091881049925
53189 0.000728139332401391
53190 0.000702557546301816
53191 0.000815835617279265
53192 0.000741103613589437
53193 0.000869488157326553
53194 0.000760199213909897
53195 0.000788192494464727
53196 0.000837206174177666
53197 0.000801063794399881
53198 0.000732225374043238
53199 0.000737989604040203
53200 0.000731851804773238
53201 0.000712579015217625
53202 0.000843274164631782
53203 0.000787923262500459
53204 0.000690249768758072
53205 0.00073925131725747
53206 0.000656083561605519
53207 0.000830116124689375
53208 0.000689836232884968
53209 0.00069545950687509
53210 0.000772147617867234
53211 0.000695902517468744
53212 0.000725083477675268
53213 0.000743411516971138
53214 0.000715191912659123
53215 0.000647855274821372
53216 0.000656350271609518
53217 0.000870243692217837
53218 0.000835073629056909
53219 0.000765005585826657
53220 0.000730429145065738
53221 0.000687374037038129
53222 0.000903168005221995
53223 0.000923806477287955
53224 0.000752272078125948
53225 0.00076871750514851
53226 0.000740938233412221
53227 0.000797191534195376
53228 0.000740877375375972
53229 0.000725849336971255
53230 0.000731387044453475
53231 0.000883468852345659
53232 0.000765164895014376
53233 0.000699614771325977
53234 0.000823322824481876
53235 0.000612609443298583
53236 0.000825045024530858
53237 0.000591834268777232
53238 0.000787788454256746
53239 0.000726562466271886
53240 0.000738487225448344
53241 0.000748611467829051
53242 0.000792825293803111
53243 0.000609951770855186
53244 0.000714320412211031
53245 0.0007281121426119
53246 0.000875301445753942
53247 0.000785102913132896
53248 0.000647586744047234
53249 0.000830539071207928
53250 0.000767490555351571
53251 0.000651431409576227
53252 0.000743206109208279
53253 0.000823566173303082
53254 0.000793676205865572
53255 0.000630083152528853
53256 0.000851317808889659
53257 0.000789187209204615
53258 0.000873384485841546
53259 0.000719774352270195
53260 0.000860417439618576
53261 0.000757720662766974
53262 0.000685486669407797
53263 0.000769358075967321
53264 0.000728601537399404
53265 0.000785937525694313
53266 0.000768202677865522
53267 0.000689259662956858
53268 0.000572193928242801
53269 0.000616384394190547
53270 0.000761698772776447
53271 0.000735490432444976
53272 0.000691981081732343
53273 0.000747668110847581
53274 0.000792334153662111
53275 0.000760286962077031
53276 0.000678677114336443
53277 0.000860882183992409
53278 0.000766016039989313
53279 0.0008217428526279
53280 0.000826574177837104
53281 0.000738753953939138
53282 0.000648685120421442
53283 0.000626456560144241
53284 0.000971967719138378
53285 0.000604780200944995
53286 0.000802669821430686
53287 0.000717125845561661
53288 0.000822608399189311
53289 0.000621881981037096
53290 0.000684817006209365
53291 0.000705720761924729
53292 0.00065763453449033
53293 0.000777600569991825
53294 0.000693978599522835
53295 0.000907408872143515
53296 0.000776718411563761
53297 0.000705591095058366
53298 0.000757406244883492
53299 0.000799658003998701
53300 0.000649496661125968
53301 0.000574294025648561
53302 0.000733348612629465
53303 0.000776566261836771
53304 0.000644761332844551
53305 0.000623966584447327
53306 0.000734965801266499
53307 0.000665627603137895
53308 0.000651028429303693
53309 0.000898354062631911
53310 0.000708582821779912
53311 0.00081100423566101
53312 0.00089619647784819
53313 0.000620957406133639
53314 0.000685948911847153
53315 0.000773141659635203
53316 0.000758971376872221
53317 0.000707946633252709
53318 0.000911703024226798
53319 0.00070880177492716
53320 0.000839597775520613
53321 0.0006736273285846
53322 0.000867425996437952
53323 0.000838614944368018
53324 0.000888968280823938
53325 0.000613939543883389
53326 0.000808570800142243
53327 0.000739478507687551
53328 0.000840451714678582
53329 0.000909333669250905
53330 0.000773618509396596
53331 0.000751694985251827
53332 0.000616638570810728
53333 0.000754387437494576
53334 0.000712379554048365
53335 0.000694372583443708
53336 0.000843537907569975
53337 0.000635961754020657
53338 0.000698969456230559
53339 0.000918355061333247
53340 0.000764940884940104
53341 0.000700975274223464
53342 0.00083404091722689
53343 0.000897353054864369
53344 0.000768857652162322
53345 0.000745630503195843
53346 0.000748262646456339
53347 0.000895068165306821
53348 0.000853578851332846
53349 0.000811657696313614
53350 0.000853397314498193
53351 0.000793059827005953
53352 0.00100296021550385
53353 0.000756461149049622
53354 0.000852638737723381
53355 0.000756112620145509
53356 0.000754676561329993
53357 0.000729788360223225
53358 0.000728313746245175
53359 0.000809154352411265
53360 0.000805311018828202
53361 0.000655912127495073
53362 0.000829515512082812
53363 0.000811448282473849
53364 0.000778625892718601
53365 0.000774511324172241
53366 0.000646640228549777
53367 0.000767349668935842
53368 0.000742784130732911
53369 0.000777131935301349
53370 0.000750076242659186
53371 0.000869523946576871
53372 0.000839385922510642
53373 0.000875601992526456
53374 0.000794924253207341
53375 0.000701945201839206
53376 0.000861893286223717
53377 0.000774071710333045
53378 0.000699477087480327
53379 0.000774445871259393
53380 0.000683950417271583
53381 0.000910015082102567
53382 0.000832074360201457
53383 0.000713859950548491
53384 0.000789839572211078
53385 0.00071090383537595
53386 0.000671630332994329
53387 0.000830832136218847
53388 0.000706155654390522
53389 0.000808366172551549
53390 0.000832343046586281
53391 0.000768108109714175
53392 0.000713414794176002
53393 0.000672648522017653
53394 0.000840447399784402
53395 0.000755250086934041
53396 0.000831956640603708
53397 0.000714813435462154
53398 0.000858237902921613
53399 0.000679884262851443
53400 0.000777503967249909
53401 0.000661611773362919
53402 0.00098145721730161
53403 0.00070583996387225
53404 0.000736855337935435
53405 0.000665311719773038
53406 0.000641669908023661
53407 0.000847386212475385
53408 0.000745763516049258
53409 0.000761280183418997
53410 0.000796178123802183
53411 0.000858968159997276
53412 0.000579876463081405
53413 0.000845162832823314
53414 0.000981858471635233
53415 0.000600195691795941
53416 0.000839527565649791
53417 0.000769457097989869
53418 0.000951427472716766
53419 0.000641637561321029
53420 0.000992612315321534
53421 0.00077330543778632
53422 0.0008765437136281
53423 0.0007399729846679
53424 0.000735241973680154
53425 0.000838591146274822
53426 0.000712448027615428
53427 0.000797603930538723
53428 0.000795891645950246
53429 0.00083101359624184
53430 0.000640180187942744
53431 0.000689005880346093
53432 0.000634092288982529
53433 0.000874478143898407
53434 0.000760537065537057
53435 0.000673451808551723
53436 0.00082097698505408
53437 0.000714888021980362
53438 0.000992664567118502
53439 0.000972480536284353
53440 0.000703935937569954
53441 0.000655235706431029
53442 0.000676548057414321
53443 0.000765955447684025
53444 0.000815008976082662
53445 0.000740763570270922
53446 0.00075006258292446
53447 0.000706553016939223
53448 0.000669255911538223
53449 0.000733122588011509
53450 0.000667053776577767
53451 0.000746681142976793
53452 0.000959359807322214
53453 0.00068147151933634
53454 0.000744466545546495
53455 0.0007723258795453
53456 0.000879150902874948
53457 0.000694703049144695
53458 0.000910195076597642
53459 0.000925120896206311
53460 0.000840174596907914
53461 0.00076359688779345
53462 0.000706722835831523
53463 0.000724113889540293
53464 0.000859480994025183
53465 0.000783604738543558
53466 0.000858996393642941
53467 0.000806950671551128
53468 0.000863674607947037
53469 0.00073804579069774
53470 0.000685157467432446
53471 0.000759395899633708
53472 0.000845683196375493
53473 0.000779638534283664
53474 0.000715354737272509
53475 0.000756717503616126
53476 0.000848539066599358
53477 0.000759841130277933
53478 0.000676844275876516
53479 0.000753936863191233
53480 0.000889742623027013
53481 0.000841260011143358
53482 0.000759140597489071
53483 0.000750243267989346
53484 0.000859857652882812
53485 0.000802336209277444
53486 0.000702554691313324
53487 0.000697033522848859
53488 0.000638278973476762
53489 0.000934529444417276
53490 0.000671804095425127
53491 0.000823830896845253
53492 0.000826782506534968
53493 0.000851203627209937
53494 0.000603635700248537
53495 0.00082731310992966
53496 0.00085535349200608
53497 0.000659507254202446
53498 0.000763621574487363
53499 0.000756173482679765
53500 0.000816774071716747
53501 0.000684528293528658
53502 0.00072866569862749
53503 0.000715190487557149
53504 0.00073518216175674
53505 0.000786677699382629
53506 0.000841475908904729
53507 0.000868995368748283
53508 0.000702869766597531
53509 0.000799789175721841
53510 0.000719168550146199
53511 0.000710330262007452
53512 0.000695053198957543
53513 0.00076584081422896
53514 0.000716918395347867
53515 0.000815589737786117
53516 0.000636603235816585
53517 0.000794183226256637
53518 0.000713701421764958
53519 0.000753404433886623
53520 0.000731801342351226
53521 0.000919764598446311
53522 0.000800871542845379
53523 0.000807932660942923
53524 0.000770083902403073
53525 0.000839818914811247
53526 0.000682343471314184
53527 0.000682574108386357
53528 0.000939480550290446
53529 0.000735530700067963
53530 0.00101928623080973
53531 0.000759420867981023
53532 0.000741043848170788
53533 0.000846838511392698
53534 0.000760996767056915
53535 0.000828387589344407
53536 0.000753092166771099
53537 0.000697886302509144
53538 0.000655402687808271
53539 0.000752206506572788
53540 0.00101969667675124
53541 0.000764295272424185
53542 0.000813544841736285
53543 0.000889517322255786
53544 0.000859823243139077
53545 0.000802348793173646
53546 0.00077714761389345
53547 0.000733612433058099
53548 0.000979150355327176
53549 0.000759034008781446
53550 0.000729120587924589
53551 0.000564264358482687
53552 0.00093567582372724
53553 0.00100530815266598
53554 0.000960884532261505
53555 0.000739932239123215
53556 0.00078679997664918
53557 0.000822430926120778
53558 0.000970446460834711
53559 0.000533702689545704
53560 0.000779546877083185
53561 0.000870461248081874
53562 0.000855751765784587
53563 0.000714803914512896
53564 0.000789583944102797
53565 0.000881565621450614
53566 0.00075033134452912
53567 0.000729694047963899
53568 0.000697968202158069
53569 0.000700537763957545
53570 0.000774290080702445
53571 0.000843580630211043
53572 0.000633573719898908
53573 0.000836380472795406
53574 0.000754121584873057
53575 0.000637660613999895
53576 0.000870692288430392
53577 0.00072154837866669
53578 0.00074082310246323
53579 0.000712574509725374
53580 0.000810963594972346
53581 0.000722868182654302
53582 0.000797314180597089
53583 0.000741664296637843
53584 0.000807649134336655
53585 0.000816099329087489
53586 0.000809518879081966
53587 0.000711346472567435
53588 0.0007894241163699
53589 0.000979220032694919
53590 0.000654923967057102
53591 0.000694381665893976
53592 0.00077033242091016
53593 0.000748962260948522
53594 0.000756295816651377
53595 0.000715321870959914
53596 0.000759921717100423
53597 0.000697379201188441
53598 0.000585392713904183
53599 0.000720306141469149
53600 0.000857039215878323
53601 0.000729262128715127
53602 0.000876948650269372
53603 0.000873188683566072
53604 0.000784473539963052
53605 0.00080052866540306
53606 0.000691192414550908
53607 0.000619557378318857
53608 0.000782185035258637
53609 0.000805782663635101
53610 0.000722882122647434
53611 0.000780983919321127
53612 0.000709688498198036
53613 0.000901155492279001
53614 0.000690618372157588
53615 0.000774947967619895
53616 0.00071781085990019
53617 0.000639447565340195
53618 0.000906749445862502
53619 0.000739041255183079
53620 0.000725204105931061
53621 0.000719447686890791
53622 0.000738224202898151
53623 0.000848627218302417
53624 0.000706343903167115
53625 0.000727438978508489
53626 0.000714795461394688
53627 0.000669292432911572
53628 0.000762182091076412
53629 0.000858790256584457
53630 0.000832299375921958
53631 0.000751342784477446
53632 0.000775991491917159
53633 0.00080815256190671
53634 0.000709638669447464
53635 0.000621175593577337
53636 0.00076143703265648
53637 0.000791753703265687
53638 0.000788735456775576
53639 0.000682177152673794
53640 0.000825411726018664
53641 0.000694318580601703
53642 0.000698359498715851
53643 0.000807962867064423
53644 0.000883591425693343
53645 0.000909127753777828
53646 0.000627235947792874
53647 0.000789512504514408
53648 0.00085256320422635
53649 0.00082709131527811
53650 0.000887971551612321
53651 0.000617922509225678
53652 0.00085006274423453
53653 0.000910294631195062
53654 0.000815734350783949
53655 0.000748630206066107
53656 0.000817918196972739
53657 0.000784880815027186
53658 0.000876149978543613
53659 0.000820656602194647
53660 0.000770794222735322
53661 0.000780942218310356
53662 0.000723985522946246
53663 0.00101981581622936
53664 0.000782623393560234
53665 0.000630222604999746
53666 0.000870007959841411
53667 0.000769715437558734
53668 0.000736848224503524
53669 0.000779791607321593
53670 0.000788528786295781
53671 0.000909408201367186
53672 0.000684935174648929
53673 0.000828136151303077
53674 0.000831290904278642
53675 0.000673276842019541
53676 0.000648331705757941
53677 0.00073516568636824
53678 0.00075240595138353
53679 0.000838520545590049
53680 0.000638236005428568
53681 0.00061273747399101
53682 0.00054681018516223
53683 0.000687579318929636
53684 0.000847731448057192
53685 0.00060231737744751
53686 0.000721099859548231
53687 0.000883097323927736
53688 0.000636245755399531
53689 0.000799607153617258
53690 0.000808410576438201
53691 0.00074406985724934
53692 0.000681675499514052
53693 0.000680291486219356
53694 0.000722014534451448
53695 0.000687993090167383
53696 0.000657707591596402
53697 0.000846241158765527
53698 0.000733789063337455
53699 0.000780016173216545
53700 0.000627006302633883
53701 0.000838456304257638
53702 0.000716952378221489
53703 0.00071246280450583
53704 0.000827010339297064
53705 0.000532077541673132
53706 0.000797025032467417
53707 0.000787508662124664
53708 0.000579034850447328
53709 0.000673590106398353
53710 0.000766003975256546
53711 0.000595983324353875
53712 0.000718363659682683
53713 0.000804724798192335
53714 0.000734257863630462
53715 0.000714671937038761
53716 0.000856852585128016
53717 0.000638004693825476
53718 0.000765333596691962
53719 0.000770988813425012
53720 0.000790143173062591
53721 0.000730045598707023
53722 0.000785040581465209
53723 0.000569087196105518
53724 0.000666423561215425
53725 0.000929520684679514
53726 0.000846889395160733
53727 0.000847199126211247
53728 0.000730358460544455
53729 0.000737200464032745
53730 0.000842183600892613
53731 0.00069596426286279
53732 0.000818820063113825
53733 0.000685498083118538
53734 0.000863229705504339
53735 0.000754168575930332
53736 0.000635949009669701
53737 0.000865723844149827
53738 0.000703761304578874
53739 0.000879890054413519
53740 0.000712171385309952
53741 0.00072513817745319
53742 0.000749044631442287
53743 0.000580498305960328
53744 0.00107868250132242
53745 0.000841314411543369
53746 0.000834608738927093
53747 0.000761945031172542
53748 0.000615076781406677
53749 0.000737926410800695
53750 0.000623478183024916
53751 0.000794744585004663
53752 0.000914927762681556
53753 0.000763466980055553
53754 0.000864884195169995
53755 0.000822367170530645
53756 0.0007900267964761
53757 0.000739482539082713
53758 0.000695029688149323
53759 0.000629293530852999
53760 0.000825803602955958
53761 0.000797092549702629
53762 0.00074413457752078
53763 0.000727634399610052
53764 0.000585733233782957
53765 0.000720183982698007
53766 0.000703766559424246
53767 0.000785003098281575
53768 0.000738462599959866
53769 0.000788344367663839
53770 0.000635152605681393
53771 0.000645364368413671
53772 0.000798077073134638
53773 0.000596894210896626
53774 0.000706435730838171
53775 0.000858175983232877
53776 0.000830912057131116
53777 0.000768691725353755
53778 0.000946875543459433
53779 0.00066381569873972
53780 0.000565165007740538
53781 0.000855980576316245
53782 0.000836163660849301
53783 0.000747125629209771
53784 0.000734233040388106
53785 0.000801973616069893
53786 0.00072333947387265
53787 0.000752492136111408
53788 0.0006883982125838
53789 0.000784534267685569
53790 0.000836581038768155
53791 0.00088654808256451
53792 0.00067568602908052
53793 0.000749914467182079
53794 0.000634734545600648
53795 0.000720698599744326
53796 0.000749213886875224
53797 0.000821510667096519
53798 0.000768048122148454
53799 0.000965895929962875
53800 0.000900115490138349
53801 0.000855896837692646
53802 0.00069637668582532
53803 0.000574106969974456
53804 0.000764480362765743
53805 0.000725281298387771
53806 0.000746118382505852
53807 0.000777180402198418
53808 0.000718813019040805
53809 0.000693215065896928
53810 0.000977368423061602
53811 0.000633621903135726
53812 0.000837281167061265
53813 0.000712784318075036
53814 0.00063123466728973
53815 0.000791558880161094
53816 0.000713326475319575
53817 0.000754212386305767
53818 0.000778869079910164
53819 0.00076666455160513
53820 0.000760294996026751
53821 0.000734515310256122
53822 0.000861798453145968
53823 0.000943358934332607
53824 0.000734047388194614
53825 0.000723439386140302
53826 0.000756078305645869
53827 0.000626132532811464
53828 0.000780156249699008
53829 0.0009260681173966
53830 0.000760820598990995
53831 0.000767600018721122
53832 0.000783048889574302
53833 0.000733942373611675
53834 0.000741357775440743
53835 0.000899384292953526
53836 0.00109271146100666
53837 0.000678159575513979
53838 0.000715596275207837
53839 0.000650289757204542
53840 0.000825108030985253
53841 0.000853017595265925
53842 0.000719262503124807
53843 0.000693006950248105
53844 0.000667631921799017
53845 0.000759143878168288
53846 0.000752907017635175
53847 0.00062116583833965
53848 0.000633249703093314
53849 0.000826589199909532
53850 0.000616267350246593
53851 0.000684286531152781
53852 0.00103095005258215
53853 0.000753240810021422
53854 0.000802320732706795
53855 0.000655662467397183
53856 0.000908298440312085
53857 0.000711965907764244
53858 0.000749809445427687
53859 0.000748040811194546
53860 0.000733693232037989
53861 0.000695916173208648
53862 0.000777039332238826
53863 0.000751730303528125
53864 0.00073179820595747
53865 0.000760489656292239
53866 0.000885399203717398
53867 0.000679869966960959
53868 0.000803617216880173
53869 0.000670304205104976
53870 0.000579879592631398
53871 0.000744394618904832
53872 0.000790587214757924
53873 0.000784443509962359
53874 0.00082696819835506
53875 0.000728290063151923
53876 0.000840151396668899
53877 0.000817090077537132
53878 0.000712340031030187
53879 0.000893545808832221
53880 0.000681812785797139
53881 0.000825459728237683
53882 0.000658211297003295
53883 0.000769827935919019
53884 0.000762596322394544
53885 0.000833946961397547
53886 0.000781740876459977
53887 0.000762761777839583
53888 0.000729305503476108
53889 0.000822173616473876
53890 0.000751708641195034
53891 0.000803429541799217
53892 0.000840596382525925
53893 0.000939378388294781
53894 0.000933948709572007
53895 0.000784169084723515
53896 0.000804537031306087
53897 0.000638658664358889
53898 0.00083556425246456
53899 0.000687402550497952
53900 0.000882409285815205
53901 0.000602409948443572
53902 0.000840409407788952
53903 0.000742660840884463
53904 0.000581406616091615
53905 0.000803096461367138
53906 0.000796868565038044
53907 0.000739215852062895
53908 0.000854461364052061
53909 0.000731179191875338
53910 0.000724425231142531
53911 0.000812191734774423
53912 0.000738509090848075
53913 0.000733927263390545
53914 0.000817609415671589
53915 0.00074525069781495
53916 0.00082886442439597
53917 0.000841914501956092
53918 0.000844203238911821
53919 0.000827885891596881
53920 0.0007309577769681
53921 0.000711260175354163
53922 0.000668044005932771
53923 0.000724688440128852
53924 0.000881623050724589
53925 0.000852391886559553
53926 0.000715013290774869
53927 0.000730777013594132
53928 0.000708412494964962
53929 0.000835485214020655
53930 0.000802329479788151
53931 0.000781673783208488
53932 0.000741522495820131
53933 0.000804269755310214
53934 0.000853064764284797
53935 0.000721315710666693
53936 0.00086550275888922
53937 0.00085028075531313
53938 0.000751689630601332
53939 0.000721792292184246
53940 0.000804515602285611
53941 0.000859959960163247
53942 0.000665981345172901
53943 0.000753468582731558
53944 0.000665323355516008
53945 0.000681335344354145
53946 0.000763927216468729
53947 0.00085583695665612
53948 0.00067845483099262
53949 0.000821898859994073
53950 0.000779026881525267
53951 0.000866563172793162
53952 0.000685552254104441
53953 0.000876529226400244
53954 0.000644897855515231
53955 0.000807524482232342
53956 0.000746370195789289
53957 0.000699892275697766
53958 0.00070352935986261
53959 0.000866004478655444
53960 0.00090745900382773
53961 0.000883444494996596
53962 0.000923076421296712
53963 0.000774007575320317
53964 0.000694200711260056
53965 0.000868956516444954
53966 0.00068957867959567
53967 0.000686950456195135
53968 0.000758183241270979
53969 0.000842178030792988
53970 0.000784913466556474
53971 0.000718825005994538
53972 0.000703055721317561
53973 0.000644408279877955
53974 0.000644374009495773
53975 0.000619363802346773
53976 0.000727854671046563
53977 0.000762407962526614
53978 0.000690362628358298
53979 0.000921346778095138
53980 0.000873605436086476
53981 0.0007993365157573
53982 0.000647410912814438
53983 0.000794203349797556
53984 0.000829183918253748
53985 0.000701387908726389
53986 0.000784733730709736
53987 0.000753248737870626
53988 0.000716437925168408
53989 0.000967346904399184
53990 0.000719604889560808
53991 0.000673677769574821
53992 0.000695853396884896
53993 0.000813221776140892
53994 0.000841501876771667
53995 0.000921804409144826
53996 0.000802714150715034
53997 0.000831115670222069
53998 0.000768916130710091
53999 0.00070950996489945
54000 0.000725214977249659
54001 0.000622873564278609
54002 0.000788634732451153
54003 0.000797453067717761
54004 0.000568737751392699
54005 0.000854347532898448
54006 0.000798436819637531
54007 0.000820665799060229
54008 0.000927463856153699
54009 0.000754725070498569
54010 0.00067481410601202
54011 0.00071912440577757
54012 0.000630675979432532
54013 0.000712218813426365
54014 0.000792213238034644
54015 0.000878031937591231
54016 0.000725549387219338
54017 0.000668837650860528
54018 0.000869785154540689
54019 0.00073532615075792
54020 0.000689588547602982
54021 0.000846639971730612
54022 0.000789533596181013
54023 0.00078174281547609
54024 0.00074851071283894
54025 0.000681362204071575
54026 0.000663243078905434
54027 0.000771949798944904
54028 0.000743573955364946
54029 0.000742898535962372
54030 0.000847562999641107
54031 0.000852649505018225
54032 0.00086628564164291
54033 0.000881359340977665
54034 0.00071387840462768
54035 0.000870509104467784
54036 0.000785922412515377
54037 0.000669437569722381
54038 0.000761074731204039
54039 0.000867169053924791
54040 0.000901370943662958
54041 0.000611615126239699
54042 0.00078178705561389
54043 0.000669438902254487
54044 0.000934941320144182
54045 0.000735133881146697
54046 0.00094158762789771
54047 0.000708622084333487
54048 0.000749272732393749
54049 0.00088178999090802
54050 0.000701486318499389
54051 0.000827723950149221
54052 0.000748585300972825
54053 0.00085782682400631
54054 0.000767128643904387
54055 0.00069018196821358
54056 0.000871226938578022
54057 0.000808874712066374
54058 0.00082595396038022
54059 0.000696220005970291
54060 0.00079028909184636
54061 0.00083491836628844
54062 0.000812535546350838
54063 0.000727340006712465
54064 0.000757212665494962
54065 0.000808319833862803
54066 0.000630457376531834
54067 0.000858355212325295
54068 0.000804459208697257
54069 0.000663570731527737
54070 0.000637028586270585
54071 0.000574134198354651
54072 0.000731755876175906
54073 0.000768249259204084
54074 0.000878301633373953
54075 0.000782252414367649
54076 0.000793692954458453
54077 0.000848426287294813
54078 0.000663552174345929
54079 0.000619527250838451
54080 0.000827651422923722
54081 0.000855508043282607
54082 0.000759148055016638
54083 0.000703728502115321
54084 0.000816385466161623
54085 0.000613844382750798
54086 0.000879123105498259
54087 0.000803947110606487
54088 0.000802991622682894
54089 0.000841017012880577
54090 0.000544920245432512
54091 0.000627919037471762
54092 0.000746983145677683
54093 0.000709513880996945
54094 0.000715123634581049
54095 0.000851227919681169
54096 0.000659861385296814
54097 0.000711530006143435
54098 0.000810770067874292
54099 0.000940079996870789
54100 0.000865307143456753
54101 0.000732958528112821
54102 0.000594344044914982
54103 0.000821085747466151
54104 0.000689373957482827
54105 0.000822815051507345
54106 0.000768979747804716
54107 0.00080006295383452
54108 0.000827337791403561
54109 0.000895378840239462
54110 0.000742115747148553
54111 0.000653338943064205
54112 0.000715214925232122
54113 0.00100198337760661
54114 0.000686176434954514
54115 0.00068592362958286
54116 0.000837685675277295
54117 0.000802776820526566
54118 0.000828990445528161
54119 0.000850247510043451
54120 0.00076624141420626
54121 0.000786856628460056
54122 0.00075954408467688
54123 0.000743671624267992
54124 0.000729762967889444
54125 0.000759104551045279
54126 0.000874176474906628
54127 0.000848910223688142
54128 0.000601266717934984
54129 0.00093822462356229
54130 0.000820973784496364
54131 0.000618426690733219
54132 0.00074105216307192
54133 0.000764806777620802
54134 0.00083753198799354
54135 0.00077207135563943
54136 0.000741409138082632
54137 0.000766521465795071
54138 0.000801732666510016
54139 0.000697935248304697
54140 0.000700147511349397
54141 0.000779493555970038
54142 0.000694988700842463
54143 0.000563313283813717
54144 0.000814605741109012
54145 0.000734086473992747
54146 0.000793189837267851
54147 0.000803087859691214
54148 0.00064340009841763
54149 0.00072904721633982
54150 0.000876857645922438
54151 0.000677256304417561
54152 0.000694253017425469
54153 0.000705038336549066
54154 0.000746858970385607
54155 0.000752068959587174
54156 0.000683844693573701
54157 0.000692394051236296
54158 0.000750557018450552
54159 0.00070214587651109
54160 0.000832793954674305
54161 0.000817272549494423
54162 0.00075390976359859
54163 0.000841144701424986
54164 0.00092463088151598
54165 0.000833758183329294
54166 0.000760328810040108
54167 0.000698154959746613
54168 0.000821353603930608
54169 0.000731012230236541
54170 0.000745495863262904
54171 0.000823366783979443
54172 0.000705126394774284
54173 0.000715230314121674
54174 0.000840934175100112
54175 0.000739828792494757
54176 0.000774518405251895
54177 0.000819112863544692
54178 0.000720576225053725
54179 0.000656875955253939
54180 0.000761829857642471
54181 0.000609416515128623
54182 0.000819125538850642
54183 0.000772011587493962
54184 0.000576609014033241
54185 0.000643619650373155
54186 0.000634383094934013
54187 0.000788235703579645
54188 0.000458734502959323
54189 0.000780589246486396
54190 0.00073240614366432
54191 0.000851689977633358
54192 0.000723273103965505
54193 0.000977436369103212
54194 0.000690557705949601
54195 0.000764419028027939
54196 0.00073049065500336
54197 0.000748196767850954
54198 0.000922688701562342
54199 0.00067055632992156
54200 0.000637873523611193
54201 0.000884449339971407
54202 0.000676952997590755
54203 0.000734476734895904
54204 0.000774652014436074
54205 0.00070333555598156
54206 0.00085140657049559
54207 0.000526258073847336
54208 0.00081255272932499
54209 0.000773393322312024
54210 0.000707957710195999
54211 0.000810513979994637
54212 0.000765076357690947
54213 0.000719642627606337
54214 0.000712092432930885
54215 0.000842410786832213
54216 0.000687324533549598
54217 0.000750973952067009
54218 0.000685239544180916
54219 0.000847371287025888
54220 0.000631319423501883
54221 0.000796978274269579
54222 0.000664031997597099
54223 0.000865889844117402
54224 0.00101692526863982
54225 0.000665734894184753
54226 0.000612715441144016
54227 0.000722972187524797
54228 0.000652289008435735
54229 0.000925197571089284
54230 0.000704438145269052
54231 0.000872963381227868
54232 0.000783337287003857
54233 0.000757253084912362
54234 0.000655647611651468
54235 0.000797463374033122
54236 0.000753498726879172
54237 0.000708167816247668
54238 0.000783973835874459
54239 0.000716841969517102
54240 0.000807038913115942
54241 0.000795669495709172
54242 0.000788726929108443
54243 0.000932511782504284
54244 0.00070384727112676
54245 0.000800897826524044
54246 0.000658857758807562
54247 0.000829394953418256
54248 0.000710629204767101
54249 0.000926293470356914
54250 0.000828626843615134
54251 0.000765325075324199
54252 0.000821551523608532
54253 0.000661657193241353
54254 0.000596836196923295
54255 0.000653394505370047
54256 0.000784359103086379
54257 0.000752507790697904
54258 0.000685071677036751
54259 0.000745996064379198
54260 0.000784120253390631
54261 0.000660623185716694
54262 0.000617937668539058
54263 0.000738454763980136
54264 0.000867450480384233
54265 0.000773282984399369
54266 0.000918779147356833
54267 0.000788154968124575
54268 0.000749571570979896
54269 0.000707598123919603
54270 0.000716474743750757
54271 0.000682136073792785
54272 0.00075558545205834
54273 0.000694914582263409
54274 0.000682729616048404
54275 0.000724510260636787
54276 0.000702304464547789
54277 0.00070611704216296
54278 0.000730613834020726
54279 0.000742491519629679
54280 0.000853739432936015
54281 0.000686556242455575
54282 0.000766810813975063
54283 0.000759529392553648
54284 0.000765740975526997
54285 0.000632566061055823
54286 0.000842256386808223
54287 0.000647254989264681
54288 0.000731055174599577
54289 0.000819849289055068
54290 0.000693012884399878
54291 0.000901780760899454
54292 0.00072543642007014
54293 0.000895417816140055
54294 0.000769802797153957
54295 0.000706005166589998
54296 0.00085961626892053
54297 0.00083016955166535
54298 0.000670126350125232
54299 0.000880183049250093
54300 0.000734197678777872
54301 0.000756515944613335
54302 0.000761914452583154
54303 0.000871431012034899
54304 0.000702991053445244
54305 0.000665765797330061
54306 0.000613712600232362
54307 0.000763981870101866
54308 0.000786433986375244
54309 0.000747102704617914
54310 0.000704306567306803
54311 0.000736533355510098
54312 0.0010335910467407
54313 0.000724832781013837
54314 0.000834540206661885
54315 0.000723660391177653
54316 0.000920112962446638
54317 0.000630414421753569
54318 0.00089465506580525
54319 0.000728154754060058
54320 0.00085348836932159
54321 0.000816133723833051
54322 0.000691775641763797
54323 0.000523251124927716
54324 0.000815845430048002
54325 0.000752648757533084
54326 0.000589588431804219
54327 0.000740470884954528
54328 0.000729503776388243
54329 0.000821568177688913
54330 0.000925609907338233
54331 0.000747056013958123
54332 0.000850473861426514
54333 0.000500839895649996
54334 0.000790531313890594
54335 0.00068154750894537
54336 0.00057721793398264
54337 0.000796382013581042
54338 0.000807699316129154
54339 0.000865503176401094
54340 0.000697212273995554
54341 0.000766039629128039
54342 0.000622378313439192
54343 0.00082632643978352
54344 0.000593507141635335
54345 0.000741515195493278
54346 0.000690270585060972
54347 0.000722258335840801
54348 0.000939865139836513
54349 0.000767663922965037
54350 0.000735648586441857
54351 0.000664442072685947
54352 0.000835157401073048
54353 0.000704787120600807
54354 0.000864129781508744
54355 0.000843999957602087
54356 0.000853997460719519
54357 0.00081645355409322
54358 0.00070661236322737
54359 0.000812570746467858
54360 0.00079406355569413
54361 0.000623581692955186
54362 0.000766910350352204
54363 0.000764914948801304
54364 0.000708023047516679
54365 0.00070749167721757
54366 0.000850339652011772
54367 0.000739403640529823
54368 0.000874351819036691
54369 0.000787080886676693
54370 0.00085055115648264
54371 0.000740573083278062
54372 0.000828614467152547
54373 0.000867639765385323
54374 0.000753298825738553
54375 0.000861414594115027
54376 0.000734029466580816
54377 0.000732327954045348
54378 0.000722167452484172
54379 0.000755991223589434
54380 0.000760270714538812
54381 0.000671091042749063
54382 0.000905581299771979
54383 0.000796530075495701
54384 0.000570218972102799
54385 0.00072932260939828
54386 0.000859680734409782
54387 0.000730630029487007
54388 0.000595244274741828
54389 0.000803695776039016
54390 0.00074222736180362
54391 0.00062130498569731
54392 0.00077426802776771
54393 0.000803153098092087
54394 0.000793965846020551
54395 0.000758088127787794
54396 0.000813014844380624
54397 0.000665911766750462
54398 0.000777826765685379
54399 0.000811976004192647
54400 0.000834536925490617
54401 0.000549905448953391
54402 0.00090164762914665
54403 0.00069415336066206
54404 0.00073730876520506
54405 0.00092878510741275
54406 0.00066701739092784
54407 0.000582057512542043
54408 0.000811187447564123
54409 0.000885551069263726
54410 0.000733095191990523
54411 0.000681257117741817
54412 0.000722203350005338
54413 0.000973933735458516
54414 0.000655101150203082
54415 0.000802116225379309
54416 0.000546345850584738
54417 0.000961403209157782
54418 0.000923544443939375
54419 0.00061508187907393
54420 0.000802335094123129
54421 0.000737941927012957
54422 0.000893753552700846
54423 0.000850488345348091
54424 0.000901490414925636
54425 0.000833601833913115
54426 0.000743425291175261
54427 0.000766912727998656
54428 0.000773389631080731
54429 0.000748740065779508
54430 0.000872899310827816
54431 0.000763941869052084
54432 0.000797462333111661
54433 0.000785768243778231
54434 0.000801874002614101
54435 0.000656141740828731
54436 0.000700225795323485
54437 0.000797232908424981
54438 0.000655048016670952
54439 0.000699956042863047
54440 0.000839819687837204
54441 0.000761936033182616
54442 0.000854371948980532
54443 0.000788027825857686
54444 0.000772093819555591
54445 0.000808557654762623
54446 0.000705746914523264
54447 0.000661466929289822
54448 0.000768441802965465
54449 0.000785370817349117
54450 0.000873176365156077
54451 0.00077149287019985
54452 0.000696432688920672
54453 0.000762693835163297
54454 0.00064006454705254
54455 0.000732699877902008
54456 0.000671285001788679
54457 0.000678012152510666
54458 0.000763045043137155
54459 0.00094656516781836
54460 0.000648111854619304
54461 0.000726708915589481
54462 0.000787425209915054
54463 0.000856223703501009
54464 0.000843386889562071
54465 0.000639272340706134
54466 0.000718922003239874
54467 0.00076716473780746
54468 0.000765746260651746
54469 0.000757337979034129
54470 0.000699416110161304
54471 0.000691222451003701
54472 0.000810433967946604
54473 0.000800753372923686
54474 0.000645069890035133
54475 0.000792948544551551
54476 0.000752537462425774
54477 0.000775507019137732
54478 0.00083009472324149
54479 0.000668004684800784
54480 0.00087039730424472
54481 0.000689784257075625
54482 0.000743062664958316
54483 0.000724087234852885
54484 0.000837739477346293
54485 0.000754208598982442
54486 0.000802074733856922
54487 0.000759206059923152
54488 0.000775498542152251
54489 0.000780666411531178
54490 0.000614983717402537
54491 0.000785477700416039
54492 0.00075166891630455
54493 0.000698560775102854
54494 0.000684250169086985
54495 0.000862077416862955
54496 0.000895754487624693
54497 0.000726423444024435
54498 0.000747285536716542
54499 0.000708386962981346
54500 0.000697048136367498
54501 0.000742171493531207
54502 0.000744836717977141
54503 0.000803617846977198
54504 0.000842046016296698
54505 0.000663526023732679
54506 0.000594778076492743
54507 0.000670406965985878
54508 0.000709343557120819
54509 0.000679539244894964
54510 0.000713498673048119
54511 0.000954671355272916
54512 0.000728333172060946
54513 0.000737746528264306
54514 0.000813120928688138
54515 0.000746394112203318
54516 0.000732836179410318
54517 0.000780820319358267
54518 0.000847434929427337
54519 0.000888138758201097
54520 0.000776733143133456
54521 0.000852679319317464
54522 0.000802348852258483
54523 0.00070270286895292
54524 0.000770042947165403
54525 0.000694991727364555
54526 0.000672823405072911
54527 0.000694391933222421
54528 0.000702178129265322
54529 0.000738064526355224
54530 0.000760571398707377
54531 0.000752426407320405
54532 0.000872064060156443
54533 0.000772927381664443
54534 0.000782547449521459
54535 0.000724661969658266
54536 0.000813709554404112
54537 0.000798732022177235
54538 0.000841158192299709
54539 0.000754582330069803
54540 0.000979756132485338
54541 0.000832436073873332
54542 0.000850472916875884
54543 0.000759123608344266
54544 0.000756866982346161
54545 0.000724959636566654
54546 0.00080177676223529
54547 0.000817052448417674
54548 0.000700398026362112
54549 0.000638276155315924
54550 0.000741293990059268
54551 0.000792720578247922
54552 0.000782791608944384
54553 0.00076824325548391
54554 0.000814047997884405
54555 0.000847308779812017
54556 0.000679308848275705
54557 0.000743112172942494
54558 0.000670047695253596
54559 0.000795384349034021
54560 0.000680817905284765
54561 0.000773117018277582
54562 0.000814269427254557
54563 0.000792013352081725
54564 0.000733069562829624
54565 0.00070282171912112
54566 0.000866226909315097
54567 0.000667096234003569
54568 0.000679621231413927
54569 0.000963769153778544
54570 0.000949228808019788
54571 0.000871324092011975
54572 0.00065080314264321
54573 0.000591027097551722
54574 0.000900653662143995
54575 0.00088244757862531
54576 0.000712742101515645
54577 0.000721824143978619
54578 0.000691271941231464
54579 0.000818011908214651
54580 0.000644489743045588
54581 0.000852576045159525
54582 0.000761704794121196
54583 0.000947125924022748
54584 0.00068294962424724
54585 0.000657733260903762
54586 0.000816655993192966
54587 0.000692924020861482
54588 0.000687672459492627
54589 0.000747643116828174
54590 0.000793434349816973
54591 0.00074334617727752
54592 0.000808453478836254
54593 0.000774601783460542
54594 0.000733772089457368
54595 0.000750348968016571
54596 0.000875391550403117
54597 0.000787028590976373
54598 0.00087967965797614
54599 0.00078610675926739
54600 0.000813139675537618
54601 0.000809728694586051
54602 0.000823214989131349
54603 0.00090754267518987
54604 0.000600216887975619
54605 0.000685972819370398
54606 0.000686536525829444
54607 0.000810495346649806
54608 0.00078879032410128
54609 0.000819141198687607
54610 0.000647191205882275
54611 0.000798782304839399
54612 0.000849021403144722
54613 0.000645752469011111
54614 0.000866213985462262
54615 0.00070805913435199
54616 0.000745579867231141
54617 0.000674149419967565
54618 0.000674707401433802
54619 0.000870935531816015
54620 0.000768145823958393
54621 0.000894253810834239
54622 0.000884443983416267
54623 0.000863179356872975
54624 0.000788643003803367
54625 0.000707130698848516
54626 0.000780142481491541
54627 0.000713331615607153
54628 0.000648376359182492
54629 0.000754657572549365
54630 0.000722545515103688
54631 0.000632157851888839
54632 0.000730148347760083
54633 0.000836692359361264
54634 0.00080276600641235
54635 0.000763413617667314
54636 0.000692947751770437
54637 0.000870176226610163
54638 0.000618908673742316
54639 0.000767470053845443
54640 0.000815294360391948
54641 0.000648825901767127
54642 0.000757406908559543
54643 0.000769402294880498
54644 0.000526060386978048
54645 0.000738025425789215
54646 0.000720743078540695
54647 0.000779378004180184
54648 0.000743694189558856
54649 0.000820553535491889
54650 0.000867827352177949
54651 0.000851808947688924
54652 0.000787082256299348
54653 0.000716457979673013
54654 0.00078115377606793
54655 0.000861478049051478
54656 0.000799800351969409
54657 0.000681159220773329
54658 0.000626918588680852
54659 0.000843385989274729
54660 0.000920317694365682
54661 0.000719155249180485
54662 0.000726998343014329
54663 0.000692044424723869
54664 0.00083038789807638
54665 0.000899793032575702
54666 0.000829592742764162
54667 0.000685471994162963
54668 0.000957928475768305
54669 0.000883211687767728
54670 0.000826880651925773
54671 0.000715048717208745
54672 0.000798627752744263
54673 0.00062267640850434
54674 0.000735416754358827
54675 0.000669989361115021
54676 0.000679276374946042
54677 0.000723160640793758
54678 0.000604535646204321
54679 0.000755030143939861
54680 0.000747147565946731
54681 0.000835241191621211
54682 0.000873506845539818
54683 0.000751262365318887
54684 0.000657347943277972
54685 0.000743093301735288
54686 0.000677123731139715
54687 0.000723338105627379
54688 0.000735545596059195
54689 0.000746393092312683
54690 0.000776565191027798
54691 0.000774465993620581
54692 0.000586558378157685
54693 0.000785280561882093
54694 0.000850941472362427
54695 0.000802546693568606
54696 0.000833429013223756
54697 0.000787581530009546
54698 0.00063624203442902
54699 0.000748450754434512
54700 0.000676926406776617
54701 0.000808791576864931
54702 0.000700402231961319
54703 0.000627658824068555
54704 0.00076405093275053
54705 0.000855285815340456
54706 0.000811958443428937
54707 0.000655765078516936
54708 0.000672447424094501
54709 0.000696782975278666
54710 0.000724450238855078
54711 0.000721101121387481
54712 0.000758072383316449
54713 0.000686487066887871
54714 0.000800589007931169
54715 0.0006553248731675
54716 0.000655603288010568
54717 0.000790414091419432
54718 0.000741005173129271
54719 0.000708337210710723
54720 0.000661985202271423
54721 0.000799898568543378
54722 0.00093454121178777
54723 0.000688051629762841
54724 0.000721189344066316
54725 0.000731444246246203
54726 0.000756789231686915
54727 0.000778423804840153
54728 0.00070199341353018
54729 0.000591881308306429
54730 0.000784707682221552
54731 0.000739414055268315
54732 0.000780399563207375
54733 0.000802063061685873
54734 0.00076887556975468
54735 0.000664318034572562
54736 0.000828267428326976
54737 0.000634556536812127
54738 0.000770695514367924
54739 0.000702096969700456
54740 0.000686620119155827
54741 0.000742283709520436
54742 0.000923494519249677
54743 0.000702459121937942
54744 0.000688168241335103
54745 0.000707861070353187
54746 0.000832817052195828
54747 0.000647961056314671
54748 0.000940295265600859
54749 0.000650923764363413
54750 0.00079579236803201
54751 0.000708100782535716
54752 0.000839232654411262
54753 0.000784637623912791
54754 0.00075459149922618
54755 0.000648457186408459
54756 0.000665755318812823
54757 0.000709583112659685
54758 0.000849962428052188
54759 0.000758026489649643
54760 0.000852275055998606
54761 0.000723152790869776
54762 0.000909026145050998
54763 0.000773463020181965
54764 0.000756727152116036
54765 0.000866512857968924
54766 0.000626219792741004
54767 0.000750794231177828
54768 0.000834994882022472
54769 0.000660221887968125
54770 0.000862610000537203
54771 0.000717480664885475
54772 0.000731206183119662
54773 0.000610848028606338
54774 0.000675402014192458
54775 0.000602308226259271
54776 0.000740396262501559
54777 0.00060734642348114
54778 0.000686352882290552
54779 0.00090759441535357
54780 0.000704409833137279
54781 0.000883585639029796
54782 0.000882905319580725
54783 0.000719202869807206
54784 0.000709145033313109
54785 0.000760519078712161
54786 0.000664192266247567
54787 0.000695512677696231
54788 0.000693727043629583
54789 0.000778770619597625
54790 0.000787596151371324
54791 0.000704150536994808
54792 0.000831479470037247
54793 0.000639564930990337
54794 0.00073546706969713
54795 0.000670128377064476
54796 0.000656784682031603
54797 0.000680383769889771
54798 0.000969614248918763
54799 0.000710999898812397
54800 0.000826308609116927
54801 0.00101891711354492
54802 0.000623767985401145
54803 0.00084436962965537
54804 0.000661224971747417
54805 0.000673241022395576
54806 0.000964149715124446
54807 0.000858683923788957
54808 0.000849922403969537
54809 0.000831641864311537
54810 0.000846590659781548
54811 0.000586948979528771
54812 0.000794682303522738
54813 0.000681806772522588
54814 0.000663043884719787
54815 0.000846236393510291
54816 0.000712221979293197
54817 0.000654526798063757
54818 0.000705908551918591
54819 0.000797143974701433
54820 0.000838311798919435
54821 0.000642620419133062
54822 0.00056338057762206
54823 0.000666354505019034
54824 0.000803372444003505
54825 0.000734093238047057
54826 0.00080588010196279
54827 0.000804847789802833
54828 0.000647769740367219
54829 0.000892765142090619
54830 0.000672387244091008
54831 0.000707041129325153
54832 0.000774507844065166
54833 0.000820285786978114
54834 0.000641872694708087
54835 0.000689775650595978
54836 0.000754002354903148
54837 0.000707188778509524
54838 0.000816011645475195
54839 0.000923216186933663
54840 0.000637450725749479
54841 0.000798349529905418
54842 0.000827980373806662
54843 0.000833739358482912
54844 0.00085243928609273
54845 0.000662032727913376
54846 0.000729702832555002
54847 0.000735429423693536
54848 0.000611118602131485
54849 0.000594997277307343
54850 0.000838021199679648
54851 0.000848747003042479
54852 0.000715995195300243
54853 0.000843280207600257
54854 0.000675563316251787
54855 0.000725045425614431
54856 0.00071837140595242
54857 0.000814930970585339
54858 0.00072957791233485
54859 0.000911504230594333
54860 0.000735700060315033
54861 0.000800620884549812
54862 0.000811229384386681
54863 0.000709373551844785
54864 0.000685831124384644
54865 0.000798763164032659
54866 0.000782323091573839
54867 0.000564308373808663
54868 0.000706781897057374
54869 0.000687766590121495
54870 0.000831826325742656
54871 0.000701170571939918
54872 0.000647182995360898
54873 0.000837754960659112
54874 0.000933787227496172
54875 0.000693061921526795
54876 0.000792720148465751
54877 0.00067499189697423
54878 0.000764902914695239
54879 0.000747160377676986
54880 0.00079748555979903
54881 0.000901515154518053
54882 0.000773620017435132
54883 0.000718504373398435
54884 0.000803230344078388
54885 0.000887540935070901
54886 0.000745338079893195
54887 0.000849221676522883
54888 0.000777824435776592
54889 0.000960039829831798
54890 0.000582909374613785
54891 0.000751299453780344
54892 0.000668001059844055
54893 0.000871626296329868
54894 0.000850895019516931
54895 0.000573083684949112
54896 0.000853685206116085
54897 0.000761535973468375
54898 0.000722870749057068
54899 0.000817660760854108
54900 0.000789931016411803
54901 0.000779930225232569
54902 0.000761478318233188
54903 0.000777927819480792
54904 0.000837964736182136
54905 0.000796359561712095
54906 0.000763440128680955
54907 0.000648292999549996
54908 0.000882044334586321
54909 0.000699379546236058
54910 0.000600937232484906
54911 0.000714548306642447
54912 0.000710836619936176
54913 0.000713028822309459
54914 0.00087951542577285
54915 0.00078900878880556
54916 0.000944732747614988
54917 0.000733697822536645
54918 0.000765892662123731
54919 0.000718820725344553
54920 0.000816794358770663
54921 0.00071227752481233
54922 0.000945357907475869
54923 0.00083969788823612
54924 0.000723907126102273
54925 0.000739594708315537
54926 0.000793547857591884
54927 0.000695826924267372
54928 0.000673481172732664
54929 0.000665892252277581
54930 0.000728329088936535
54931 0.000803048956498007
54932 0.000731465192553363
54933 0.000760112450561308
54934 0.000671759147508208
54935 0.000751575044796771
54936 0.000787692315633864
54937 0.000692585680045754
54938 0.0007775578336832
54939 0.000798526368520554
54940 0.000858957162068731
54941 0.000784164131023467
54942 0.000757290278022663
54943 0.000837378020667505
54944 0.000775020533552975
54945 0.00089636228513603
54946 0.000800773578386431
54947 0.000815775852849822
54948 0.000763073943160144
54949 0.000785026502070738
54950 0.000905824087560191
54951 0.000739720220259442
54952 0.000607888127650774
54953 0.000743284627106321
54954 0.000734932372285065
54955 0.000754463610327662
54956 0.000876793276839585
54957 0.00069946322514765
54958 0.000730741118835246
54959 0.000782084338077
54960 0.000804954176304381
54961 0.000911662116501706
54962 0.000731187304295599
54963 0.000706297289638463
54964 0.000842036011976211
54965 0.000688415199398531
54966 0.000731384078902244
54967 0.000810951395262694
54968 0.000662046366529344
54969 0.000781428693917339
54970 0.000822899815017109
54971 0.000823178736503219
54972 0.000619215526198547
54973 0.000758135548002764
54974 0.000738647343245856
54975 0.000768749126689666
54976 0.000797973573002842
54977 0.000744827762830046
54978 0.000756003932571449
54979 0.000835405323688442
54980 0.000665529502248413
54981 0.000608820322375194
54982 0.000592802420725557
54983 0.000612757285297733
54984 0.000696318944124094
54985 0.000813456916444626
54986 0.000785305580480445
54987 0.000741287905049773
54988 0.000757107141053181
54989 0.000693860922115637
54990 0.00084836985849772
54991 0.000819606541710592
54992 0.000705701540795419
54993 0.000661501968891218
54994 0.000746353108343456
54995 0.000973156154477942
54996 0.000634626586584262
54997 0.000795668512127293
54998 0.000807550579972662
54999 0.000775391699096699
55000 0.000746797727796665
55001 0.000827909299977278
55002 0.000692560939755241
55003 0.000826454010421176
55004 0.000733333786680606
55005 0.000699041346803259
55006 0.000849098539383947
55007 0.00075778318053414
55008 0.000764533283782791
55009 0.000783282498042808
55010 0.000722443484938376
55011 0.000589124718163432
55012 0.000663071972538716
55013 0.000913671911568895
55014 0.000577417758133488
55015 0.000638915406222851
55016 0.000708215502260854
55017 0.000873988323283768
55018 0.000767301851924144
55019 0.000694200872641652
55020 0.000907326156587077
55021 0.000794965174920671
55022 0.000785802621815487
55023 0.000668592453753248
55024 0.000915047314570807
55025 0.000789253001752942
55026 0.000874356839287386
55027 0.000659338210520264
55028 0.000863831371485678
55029 0.000809754763868015
55030 0.000702478517142124
55031 0.000711107983986829
55032 0.00089792794879862
55033 0.00091704740111888
55034 0.000723057690679694
55035 0.000667919431488717
55036 0.000837734018665993
55037 0.00077387395109054
55038 0.000740094832946733
55039 0.000826709511106579
55040 0.000862990550756905
55041 0.000761523714171174
55042 0.000900164380981539
55043 0.0008486280262258
55044 0.000768782652466186
55045 0.000668861085134664
55046 0.000767526557201435
55047 0.000696469417853122
55048 0.000767850279771972
55049 0.000842903669763935
55050 0.000814544982042217
55051 0.000746345119964078
55052 0.000747998446216296
55053 0.000651820348079081
55054 0.000831590195862212
55055 0.000611505807370907
55056 0.000687912930229949
55057 0.000803833864522294
55058 0.000758953978792854
55059 0.000631479619385652
55060 0.000727184402898863
55061 0.000717281945824472
55062 0.000871520924861114
55063 0.00064144370617192
55064 0.000677306993681131
55065 0.000557614774783203
55066 0.000676757317941759
55067 0.000662463087141006
55068 0.000779447794903527
55069 0.000852876095528398
55070 0.000704287373170705
55071 0.000667828342648775
55072 0.000785152026735586
55073 0.000858620708159823
55074 0.000695076239507699
55075 0.000720699621039847
55076 0.000873705071647536
55077 0.000692868706156743
55078 0.00083686292012645
55079 0.000768619947064339
55080 0.000682002873612352
55081 0.000689349792338049
55082 0.000847144093897079
55083 0.000829703016786501
55084 0.000816393678209926
55085 0.001029586447235
55086 0.000728286074849224
55087 0.000781917737208658
55088 0.000706626595165095
55089 0.000773994420705139
55090 0.000733767296351275
55091 0.000790500338242455
55092 0.000640667732668896
55093 0.00075613249490559
55094 0.000729638781179509
55095 0.000606984351470371
55096 0.000725407175236232
55097 0.000751785483513578
55098 0.000741795764213867
55099 0.000911259625926623
55100 0.000840336521514266
55101 0.000748363477956087
55102 0.000773549802969559
55103 0.000652971829526623
55104 0.000601014027320759
55105 0.000760108489891217
55106 0.000763724632368808
55107 0.000826338847515877
55108 0.00070247774907664
55109 0.000803329539238467
55110 0.000620428631771403
55111 0.00077153428357438
55112 0.000665894684592949
55113 0.000621661622955903
55114 0.000774048548996412
55115 0.00069866750267351
55116 0.000730944283678774
55117 0.000747023959137429
55118 0.000693894780264382
55119 0.000824542026813956
55120 0.000870556721233817
55121 0.000651859974842305
55122 0.000711573879999439
55123 0.000899483830309423
55124 0.00070761562329395
55125 0.000834052623579127
55126 0.000713997269889903
55127 0.000791878687515396
55128 0.000760897918795595
55129 0.000693430917217013
55130 0.00082728368470866
55131 0.000811859684528639
55132 0.000797512018764094
55133 0.000749636337466234
55134 0.000701799710020768
55135 0.000714520780853342
55136 0.000788268347051896
55137 0.000769254771300903
55138 0.000758544281076302
55139 0.000876337927886155
55140 0.00072140663534447
55141 0.000797565090578823
55142 0.000754784544424465
55143 0.000704081316818269
55144 0.000751562531633113
55145 0.000527591842602621
55146 0.000832975139350641
55147 0.000854347418998551
55148 0.000849745208267916
55149 0.000666172284299633
55150 0.000950644494961359
55151 0.000876014380162428
55152 0.000644071366680269
55153 0.000763739681172087
55154 0.000995475293270493
55155 0.000800319286803684
55156 0.000855057057680341
55157 0.000720309254128582
55158 0.000793650968720936
55159 0.000611294099452156
55160 0.000796986645358518
55161 0.000979164040784162
55162 0.000594608693997376
55163 0.000795717621904237
55164 0.000678654283127751
55165 0.000788133962159457
55166 0.000920549501372608
55167 0.00073346592716317
55168 0.000769959329511923
55169 0.000738114769455596
55170 0.000622770745037632
55171 0.000703536477734499
55172 0.00080945548915533
55173 0.000794056970767439
55174 0.000724784035893156
55175 0.000766219392200636
55176 0.000688656891690101
55177 0.000614291099636509
55178 0.000723278262634903
55179 0.000763464500963861
55180 0.000849023894861289
55181 0.000746281088407572
55182 0.000810762795318682
55183 0.000827284968908957
55184 0.000690358565589249
55185 0.000791721754127615
55186 0.000786316581316969
55187 0.000814732032447196
55188 0.000809604351970979
55189 0.000768654859052776
55190 0.00070005479011171
55191 0.000763702107848628
55192 0.000480895490963864
55193 0.000701468467646954
55194 0.000791210701755973
55195 0.000768359238872997
55196 0.000745886767187622
55197 0.000705752073164564
55198 0.000821336469714071
55199 0.000631698566510451
55200 0.000775758272925371
55201 0.000828216208062281
55202 0.000697725476848977
55203 0.000853628504217294
55204 0.000703356770679614
55205 0.000779919674921079
55206 0.000778834512406668
55207 0.000653583326785399
55208 0.000813099107650565
55209 0.000697150836395866
55210 0.000706839125428875
55211 0.000735662728252173
55212 0.000763595387998093
55213 0.000798290731021639
55214 0.00078233393898991
55215 0.000880410014357985
55216 0.00073499514341888
55217 0.000755251693947813
55218 0.000678763721312183
55219 0.000711204451232993
55220 0.000790518541226804
55221 0.000736420431303072
55222 0.000748561889060018
55223 0.000761815932641304
55224 0.000766613967878011
55225 0.000877490317781147
55226 0.000710268770872198
55227 0.000664411375828811
55228 0.000874876867130919
55229 0.000880648517627375
55230 0.000698077603861599
55231 0.000756271289054308
55232 0.000712399504170188
55233 0.000696983647541413
55234 0.000957237756563818
55235 0.00067956821381476
55236 0.000798689525212647
55237 0.000602309069001533
55238 0.000899720639274767
55239 0.000691641547187954
55240 0.00090412883323116
55241 0.000713705267066833
55242 0.000677350863942419
55243 0.000806558674655305
55244 0.000555389058263789
55245 0.000688320130950658
55246 0.000661207809668772
55247 0.000857529860524633
55248 0.000791287459524692
55249 0.000862918361642384
55250 0.000755437132823078
55251 0.000719505529095967
55252 0.000776445919538726
55253 0.000807981880325295
55254 0.000783221063581417
55255 0.000744518849346901
55256 0.000696543437903803
55257 0.000821774080020444
55258 0.000757681745832874
55259 0.000782046786399014
55260 0.000639556057905776
55261 0.000879161773610452
55262 0.000874115715626194
55263 0.000827481864924763
55264 0.000699336633596351
55265 0.000860575392928489
55266 0.000758859810962357
55267 0.000680422849483761
55268 0.000691539391524393
55269 0.000784229062743851
55270 0.000788629401599461
55271 0.000675700041337776
55272 0.000642268187627685
55273 0.000626479485997812
55274 0.000712186734562218
55275 0.000688965734459945
55276 0.000936339160768216
55277 0.000761229160075236
55278 0.00074131961994199
55279 0.000832898856056769
55280 0.000873211800503899
55281 0.000776435777207531
55282 0.000885691285440388
55283 0.00060349403093841
55284 0.000723654053672158
55285 0.000713876752667598
55286 0.000615538041089418
55287 0.000791935918869046
55288 0.000839123093120472
55289 0.000749061365433837
55290 0.000695055983218113
55291 0.000771022951392302
55292 0.000844203633063932
55293 0.000719551755605295
55294 0.000831014137056353
55295 0.00081939894646037
55296 0.000726816434867569
55297 0.000592384002445684
55298 0.000570635828715321
55299 0.000754990887824261
55300 0.000788694623822036
55301 0.000783978817757074
55302 0.000739967666772319
55303 0.000768586920868575
55304 0.000792425292635771
55305 0.000864857219957369
55306 0.000771464039196892
55307 0.000683221727112367
55308 0.000802859140626263
55309 0.000831306491684686
55310 0.000735306406295615
55311 0.000865130485996546
55312 0.000661972196337802
55313 0.000795928719266339
55314 0.000820101672411896
55315 0.000865738814553988
55316 0.000835934267028329
55317 0.000722556559188322
55318 0.000747942782235605
55319 0.000637166393224401
55320 0.000841252499944693
55321 0.000680863981544784
55322 0.000790110014642796
55323 0.000570365352876566
55324 0.000725187352723506
55325 0.000701569440168521
55326 0.000769931467129546
55327 0.000899399875538541
55328 0.000830493124735626
55329 0.000694667326092876
55330 0.000784032197645061
55331 0.000794727920794375
55332 0.000649720287806532
55333 0.0007024471667981
55334 0.00072264603439606
55335 0.000663846367574768
55336 0.00086435160853897
55337 0.000809540458926429
55338 0.00066293594490943
55339 0.000726428660384591
55340 0.000746255476803808
55341 0.000793692845372976
55342 0.000746158692012118
55343 0.000955902708265199
55344 0.000844567324294336
55345 0.000761131433737465
55346 0.000636937054948784
55347 0.000735757050508142
55348 0.00077517967362757
55349 0.00067542696572872
55350 0.000882619562805935
55351 0.000728786083211519
55352 0.000886700901256563
55353 0.000624908620590324
55354 0.000760041673463848
55355 0.000839748833920318
55356 0.00065527872106176
55357 0.000678036442432262
55358 0.000670248413137059
55359 0.00067279766392817
55360 0.000753953712858096
55361 0.000855833183266457
55362 0.000891193998095823
55363 0.000955458715613516
55364 0.00079251967696137
55365 0.000694776898851587
55366 0.000828786112728665
55367 0.000725831366698143
55368 0.00085727862132715
55369 0.000717527976664233
55370 0.000729192624926103
55371 0.000916087817553836
55372 0.00063666112445146
55373 0.000764941550077321
55374 0.000785089284143375
55375 0.00078742678481201
55376 0.000725369723009563
55377 0.000690297378040305
55378 0.000936111907141309
55379 0.000750598024826245
55380 0.000835863356514771
55381 0.000956375174351852
55382 0.000935683662238059
55383 0.000647631686924999
55384 0.000658457662069861
55385 0.000873205369211912
55386 0.000739170503660256
55387 0.000644762091866531
55388 0.000762639315496389
55389 0.000719752153469124
55390 0.000888285956008847
55391 0.000758522984193431
55392 0.000707626332833155
55393 0.000808777673967473
55394 0.0007376062907173
55395 0.000786516445276025
55396 0.000729497445972084
55397 0.000614424449299437
55398 0.000727908980182474
55399 0.000803795959889111
55400 0.000722747306591648
55401 0.00073042784666961
55402 0.000630325901294026
55403 0.000773043886395458
55404 0.000716460369071836
55405 0.000871602626898493
55406 0.000740700794171069
55407 0.000757425511357658
55408 0.000760114164075806
55409 0.000755193799337732
55410 0.000798908890166413
55411 0.000737329942942386
55412 0.00065252271480068
55413 0.000707484973773832
55414 0.000726357041653868
55415 0.000733309709770909
55416 0.00081865286818074
55417 0.000736041644327623
55418 0.000852530156035399
55419 0.000700961042125722
55420 0.000834077373475916
55421 0.000967759759764001
55422 0.000865719560050522
55423 0.000882004532516213
55424 0.000761455577311898
55425 0.000762859000885649
55426 0.000791712925228458
55427 0.000704286234061108
55428 0.000682404332101657
55429 0.000737827888194564
55430 0.000775095571562153
55431 0.000780972581452214
55432 0.000750411529481702
55433 0.000875962116688338
55434 0.000844319610932117
55435 0.000879740759996653
55436 0.000830900901927748
55437 0.000832798129005789
55438 0.000620799845204798
55439 0.000659595294046968
55440 0.000822768007424164
55441 0.000779775702091076
55442 0.000758917317592498
55443 0.000663885456563355
55444 0.000765638964396404
55445 0.00048464179365573
55446 0.000747420073800682
55447 0.00074583885192783
55448 0.000711146919333174
55449 0.00066332252257476
55450 0.000756958825314154
55451 0.000702384339073248
55452 0.00056242491449964
55453 0.00076617299237483
55454 0.000755479247195348
55455 0.000778732184201028
55456 0.000717707793466553
55457 0.000766994446483999
55458 0.000912639678482476
55459 0.000853583135192433
55460 0.000790943457644888
55461 0.000653108002591921
55462 0.000740497246924666
55463 0.000805665754603272
55464 0.000606821370824577
55465 0.000708932009088252
55466 0.000830366359327535
55467 0.000591612844207564
55468 0.00075692189454637
55469 0.000786299702209043
55470 0.000662275355888456
55471 0.00084277280724518
55472 0.000691198147576076
55473 0.000727680236247153
55474 0.000831395834208163
55475 0.000710927983719231
55476 0.000699273934846786
55477 0.000843688299146892
55478 0.000810036610311607
55479 0.000826508253025724
55480 0.000873908703434374
55481 0.000724898712310489
55482 0.000789538678993937
55483 0.000758712332078901
55484 0.000816559856035354
55485 0.000792703752435875
55486 0.000756120415040394
55487 0.000566977006941203
55488 0.00100344053662717
55489 0.000673248375963962
55490 0.000589121928241599
55491 0.000802801914785938
55492 0.000821394532959821
55493 0.000678198231212527
55494 0.000761309087786223
55495 0.000771970010710647
55496 0.000647647562698001
55497 0.000648991337881655
55498 0.000816251119921988
55499 0.000786698017167816
55500 0.000804084668542234
55501 0.000710998360341876
55502 0.000743933262759237
55503 0.000639924794328061
55504 0.000748620772421984
55505 0.000855379134440332
55506 0.000690014515641546
55507 0.000787008433649105
55508 0.000849481515496378
55509 0.000845943544655829
55510 0.000777632861576768
55511 0.000677389739167103
55512 0.000598149717442597
55513 0.000829539447286949
55514 0.000706023526243631
55515 0.000755179875580466
55516 0.000727335671756109
55517 0.000717167172010285
55518 0.000842301140381637
55519 0.000735178768465366
55520 0.000775114622652063
55521 0.000732818153717754
55522 0.000750417321636065
55523 0.000751450011889491
55524 0.000755897562539856
55525 0.00071271137462037
55526 0.000841391424322352
55527 0.000656938771950002
55528 0.000722242626527682
55529 0.000783452054464971
55530 0.000678940027633593
55531 0.000701214184263924
55532 0.000833726150770809
55533 0.000728418135347688
55534 0.00081437662379441
55535 0.000717044967769214
55536 0.000838763890812192
55537 0.000736974625409515
55538 0.000733798774601646
55539 0.00067612247185843
55540 0.000719970657723527
55541 0.000769767891040396
55542 0.000884696400423254
55543 0.000764779842198908
55544 0.000766673939423402
55545 0.000884561531727492
55546 0.000689938719069509
55547 0.000655292911977734
55548 0.000920948156936382
55549 0.000894550328827555
55550 0.000732028961760235
55551 0.000662775769849477
55552 0.000766239167542861
55553 0.000703307763176622
55554 0.000864332398673158
55555 0.000796214669589428
55556 0.000797385940504484
55557 0.00078945966652019
55558 0.000818146064934028
55559 0.000856722029842988
55560 0.000825246711038668
55561 0.000749571280114565
55562 0.000569697050074271
55563 0.000658321229716042
55564 0.000754983484336395
55565 0.000865000695262023
55566 0.000572019214659355
55567 0.000877186191290486
55568 0.000622009638826782
55569 0.000739397494337436
55570 0.000681199201040482
55571 0.00080779821019349
55572 0.000853652830643453
55573 0.000795261528433108
55574 0.000876482259378649
55575 0.000936119258554498
55576 0.000780900981931164
55577 0.000893974517649207
55578 0.000646203620210528
55579 0.000764535600904596
55580 0.000891888553335818
55581 0.000653794506943081
55582 0.000681271936188033
55583 0.000734565359764852
55584 0.00058788319791194
55585 0.00100167002612313
55586 0.000861843548275141
55587 0.000710993146867701
55588 0.000652933755084736
55589 0.000822009292228492
55590 0.00070760339752906
55591 0.000620076939924695
55592 0.000881694520355622
55593 0.000681560702768358
55594 0.000814723919136524
55595 0.000732463897477572
55596 0.000634049743677468
55597 0.000926281321123771
55598 0.000738917747212069
55599 0.00066867355260719
55600 0.00079492113416639
55601 0.000893986324207099
55602 0.000680255939144509
55603 0.000768178912337753
55604 0.000825845735909708
55605 0.000757046136577694
55606 0.000650571468686382
55607 0.000873826006289521
55608 0.000739484109918421
55609 0.000906836570345998
55610 0.000740290645057115
55611 0.000955197625517755
55612 0.000755387709555912
55613 0.000857779463800565
55614 0.000721046615914966
55615 0.000760063319687795
55616 0.000871555413803928
55617 0.000812364812510134
55618 0.000643244027404117
55619 0.000691008419914227
55620 0.000844167750990167
55621 0.000654183651027338
55622 0.000792660655152686
55623 0.000660123550228818
55624 0.000877596330971361
55625 0.000672069237043634
55626 0.000854003569736639
55627 0.000784054909839153
55628 0.00057052367696433
55629 0.000732931573850036
55630 0.00086580183069345
55631 0.000624541141007078
55632 0.00076936990599574
55633 0.000732587571655382
55634 0.000702618366388982
55635 0.000784263738650673
55636 0.000839080804062642
55637 0.000579638060397205
55638 0.000803129497204625
55639 0.000599942794807463
55640 0.000752442503690951
55641 0.000891857161976463
55642 0.000651059775701106
55643 0.000858856011169352
55644 0.000819012813446005
55645 0.000777637169995655
55646 0.000691293298772257
55647 0.000769290217952074
55648 0.000689243835444611
55649 0.00065586157013197
55650 0.000784992729833942
55651 0.000989675079303785
55652 0.000576907331286037
55653 0.000720936024666923
55654 0.000922946198856926
55655 0.000888909335589667
55656 0.000751006094315606
55657 0.000763602719896609
55658 0.000856267245370462
55659 0.000829719734704339
55660 0.000663394308854765
55661 0.000810803632399344
55662 0.000842505228415367
55663 0.000682713165849722
55664 0.000564868336332367
55665 0.000936125427341027
55666 0.000658112193300764
55667 0.000791146565410522
55668 0.000802937326712537
55669 0.000763710729026443
55670 0.00067166257773363
55671 0.000710321286638012
55672 0.000765574573468801
55673 0.000712887305069434
55674 0.00064025633986207
55675 0.000860906433669824
55676 0.000699360976782714
55677 0.000677815059286318
55678 0.000726842837519784
55679 0.000798957738195696
55680 0.000950260458386815
55681 0.000693055842106404
55682 0.00081085616812033
55683 0.000735245653750978
55684 0.000684835515623308
55685 0.00069401151275782
55686 0.000842442030717584
55687 0.000717974531386662
55688 0.000784033904839212
55689 0.00073221291044079
55690 0.000666409764914177
55691 0.000779979487466853
55692 0.000687200871096626
55693 0.000678817062802901
55694 0.000690593858595082
55695 0.000929923112419877
55696 0.000807156991364547
55697 0.000693764496661308
55698 0.000833413199368816
55699 0.000751504918384648
55700 0.000754845902089469
55701 0.000793953268768603
55702 0.000666371012105727
55703 0.00086094459387565
55704 0.000887260220817208
55705 0.000671108080312878
55706 0.00070311145686329
55707 0.000834506843491859
55708 0.000828242266982673
55709 0.000702210750057288
55710 0.000747020282564843
55711 0.000744842809308963
55712 0.000877519465523905
55713 0.0008014305377549
55714 0.000752992326393114
55715 0.000783394822949679
55716 0.000829430896502093
55717 0.000897320900269371
55718 0.000653964945509601
55719 0.000727923375839074
55720 0.000743518864294851
55721 0.000844186472533005
55722 0.000886607253002424
55723 0.000688951494889506
55724 0.00083074279922312
55725 0.000794596709786568
55726 0.00081789248293382
55727 0.000795890987597382
55728 0.000760477339802188
55729 0.000790536814222837
55730 0.000686648581252676
55731 0.000791330043776995
55732 0.000599878744726498
55733 0.000825175388088203
55734 0.000740837755412564
55735 0.000778591772159916
55736 0.000662456212986637
55737 0.000767731711889167
55738 0.000684920459272162
55739 0.000765900728314836
55740 0.000787730757446242
55741 0.00094626285714526
55742 0.000719421254137352
55743 0.000669682085695521
55744 0.00076296572242406
55745 0.000899252539794213
55746 0.00064154061480931
55747 0.000692483866856877
55748 0.000672663256248659
55749 0.00072745876766654
55750 0.000823432752807559
55751 0.000764526079013488
55752 0.000897139954685457
55753 0.000715658596350612
55754 0.000906724344147253
55755 0.000723451726786579
55756 0.000703199016044727
55757 0.000649224802904714
55758 0.000758779191232735
55759 0.000792219588615514
55760 0.000756476478111924
55761 0.000805245233950264
55762 0.000921072278185512
55763 0.000629738316175604
55764 0.000803898792740206
55765 0.000652900162484139
55766 0.00077714106133267
55767 0.00078376313410338
55768 0.000841883267399684
55769 0.000707310961533333
55770 0.000785429029738932
55771 0.000586042709265845
55772 0.000953362200577765
55773 0.000670137779367892
55774 0.000709016768233826
55775 0.000767144521944364
55776 0.000761070333324525
55777 0.000796051534347808
55778 0.000849099471240619
55779 0.000734001937866498
55780 0.000623139578588425
55781 0.000753193450875192
55782 0.000672038248784567
55783 0.000836936486034705
55784 0.000771087068328832
55785 0.000661065225574463
55786 0.000642665563840257
55787 0.000686987755825777
55788 0.000664779363998828
55789 0.000743054043568166
55790 0.000741946284354869
55791 0.00069050370196906
55792 0.000776658903443594
55793 0.000818107697793065
55794 0.000758634222682541
55795 0.000853749558549103
55796 0.000767113780401471
55797 0.000664449596094714
55798 0.000830213494091244
55799 0.000716241760301626
55800 0.000664156996725493
55801 0.000805129840706447
55802 0.000708448439204028
55803 0.000686434133519403
55804 0.000769852305049131
55805 0.000767147125458695
55806 0.0006018552092436
55807 0.000657615393183915
55808 0.000788037973293102
55809 0.000809683800919585
55810 0.000820965520514365
55811 0.000627494288232847
55812 0.00069503541334617
55813 0.000781684001284521
55814 0.00089632613970617
55815 0.000969883987164662
55816 0.000789210581903271
55817 0.000709893001369767
55818 0.000948380552309648
55819 0.000726347417953222
55820 0.000684090092668923
55821 0.000884682345812419
55822 0.000602763944026645
55823 0.000634346911377347
55824 0.00088835601125231
55825 0.000694431132064716
55826 0.000787596651030136
55827 0.000774674994387515
55828 0.000621219006903856
55829 0.000705980864326119
55830 0.000757506336905841
55831 0.000828106838894767
55832 0.000782728846205623
55833 0.000692754388521401
55834 0.000813157353007465
55835 0.000800867789462169
55836 0.000604770253901523
55837 0.000712997636131475
55838 0.000795350752571805
55839 0.000697339588557738
55840 0.000606680822323768
55841 0.00081145934245147
55842 0.000784523596886441
55843 0.000892736784775799
55844 0.00074959966855452
55845 0.000936375296706459
55846 0.000708286702884477
55847 0.00088061208199197
55848 0.0007668047012759
55849 0.000956125135079606
55850 0.000651551184556422
55851 0.000811133568317775
55852 0.000723779203757278
55853 0.000889382421703847
55854 0.000957122782604082
55855 0.000816095833719578
55856 0.000950381909627942
55857 0.000859418898088918
55858 0.000750324409104908
55859 0.000783819673154643
55860 0.000748779643393755
55861 0.000639535427285189
55862 0.00066947324760945
55863 0.000723330759257536
55864 0.000665886344044047
55865 0.000796805305463761
55866 0.00080876368002283
55867 0.000686250058874515
55868 0.000786904062871816
55869 0.0008463222724695
55870 0.000806092025861406
55871 0.000730996825230871
55872 0.000871604977222563
55873 0.000866829714962357
55874 0.00075844138483428
55875 0.000940322144511363
55876 0.000757454341917531
55877 0.000690798695544477
55878 0.000845964728491997
55879 0.000945430969894802
55880 0.00082387716603409
55881 0.00066600561379057
55882 0.000739701885967079
55883 0.000919499700381032
55884 0.000826312379935426
55885 0.000780887497993144
55886 0.000592113497161294
55887 0.000884284192885746
55888 0.000725024145613825
55889 0.000732382816881299
55890 0.000700875171122583
55891 0.00066953321188701
55892 0.000804982801525226
55893 0.000654758709760431
55894 0.000780657633225512
55895 0.000678953567991695
55896 0.000706035076955191
55897 0.000824466236985683
55898 0.000743696175351301
55899 0.000663559157664274
55900 0.000722381326346764
55901 0.000793412637019935
55902 0.000786539561283354
55903 0.000656146513098858
55904 0.000872006574016932
55905 0.000734498128297096
55906 0.000762802064067607
55907 0.000765311574668983
55908 0.000849553079526153
55909 0.000726899597211172
55910 0.000670449524688449
55911 0.000894287468210918
55912 0.000918402651523928
55913 0.000778535367272855
55914 0.000834310681417881
55915 0.000729675519431108
55916 0.000721098934168279
55917 0.000682374095341261
55918 0.000727171162429608
55919 0.000720026228623439
55920 0.000820202782795034
55921 0.000748566193305673
55922 0.00062441492824472
55923 0.000932596595618219
55924 0.000689701644009792
55925 0.000774762767674687
55926 0.000755872310539899
55927 0.000781712224724703
55928 0.000688916150248383
55929 0.000762286570042875
55930 0.000746599096801095
55931 0.000801754024744414
55932 0.000742573186818451
55933 0.000830507555021093
55934 0.000847356124249754
55935 0.000827794370523276
55936 0.000835935333328594
55937 0.000639567924530312
55938 0.000763060645685335
55939 0.000726921844652318
55940 0.000657498125921806
55941 0.000677264069119747
55942 0.000637179842872975
55943 0.00089554096312233
55944 0.000763681542802467
55945 0.000855015419133738
55946 0.00074038635816434
55947 0.00075047946735334
55948 0.000796687071117713
55949 0.000791560753936093
55950 0.000726420885055761
55951 0.00066149035963665
55952 0.000750732837456976
55953 0.00084687671502302
55954 0.000658838107076976
55955 0.000705447884527807
55956 0.000764019635621436
55957 0.000742110472740136
55958 0.000750948625335518
55959 0.000631911613298282
55960 0.000726204096675131
55961 0.000734947728519255
55962 0.000621577277048886
55963 0.000642397846461463
55964 0.000687978280197831
55965 0.000909291541556503
55966 0.000921549332711415
55967 0.000704798021403336
55968 0.000828044571523211
55969 0.000900155566591524
55970 0.000849670132555625
55971 0.000586770927249322
55972 0.000744756548921344
55973 0.00089821313446029
55974 0.000855295022739816
55975 0.000839552022396324
55976 0.00079326617488557
55977 0.000747749150006819
55978 0.000675236259369133
55979 0.000794013823682357
55980 0.000770900510720359
55981 0.000766393425125692
55982 0.000816682625894733
55983 0.000816898635640856
55984 0.00079761245864882
55985 0.000706581556266121
55986 0.000850511438606678
55987 0.000652895609499316
55988 0.000660821685810909
55989 0.000734273932353948
55990 0.000747103587503042
55991 0.0007139677973256
55992 0.000874511871067408
55993 0.000687470915129957
55994 0.000783954631061547
55995 0.000896380539608409
55996 0.000740438035214407
55997 0.000725334983207743
55998 0.000709972316246883
55999 0.000774559514160068
56000 0.000635846381159724
56001 0.000775162781237545
56002 0.000779013397965389
56003 0.000726385697851718
56004 0.00079099956650358
56005 0.000842665731551272
56006 0.000644712553633193
56007 0.000706588033285603
56008 0.000623119525776705
56009 0.000838729894583961
56010 0.000613176552946604
56011 0.000741845618874474
56012 0.000902259610574032
56013 0.000697988961883212
56014 0.000608576254684757
56015 0.000699856893545187
56016 0.000855643589330914
56017 0.000829929150954685
56018 0.000821506280265646
56019 0.00075142807640485
56020 0.00079342800444713
56021 0.000811283118648975
56022 0.000740799265125866
56023 0.000761588989750955
56024 0.000833834575869697
56025 0.000735992697304806
56026 0.00083095445888174
56027 0.00065445619513554
56028 0.000789228099170211
56029 0.00084692709220257
56030 0.000753189765776866
56031 0.000821564723058835
56032 0.00100023604136088
56033 0.000855698181425128
56034 0.000734065592406511
56035 0.00092262999029311
56036 0.000752185820781147
56037 0.000846179755844155
56038 0.000837898179927031
56039 0.000900021822100982
56040 0.000828744793034987
56041 0.000850411357829074
56042 0.000893877689110605
56043 0.000786154134103043
56044 0.00071699909300314
56045 0.000760469556277088
56046 0.000560166731836361
56047 0.000604475528986185
56048 0.000895530045520602
56049 0.000668774990783946
56050 0.000892352370458531
56051 0.000756449289261799
56052 0.000762235131463691
56053 0.000713120747331435
56054 0.000732792092590975
56055 0.000645291205493749
56056 0.000676997724739941
56057 0.000642129764182619
56058 0.000696260955857586
56059 0.000754342431315014
56060 0.000833443516226172
56061 0.000749393210597062
56062 0.00071668520353409
56063 0.000747012787121825
56064 0.000725671549199189
56065 0.000885547670728475
56066 0.000779171093096193
56067 0.000715963927053544
56068 0.000803406671486527
56069 0.000794650821254604
56070 0.000860468067788242
56071 0.000888863177930093
56072 0.00074133458496861
56073 0.000677075770303777
56074 0.00075511306494828
56075 0.000653950771545186
56076 0.000707778196538222
56077 0.000739203048692788
56078 0.000600149187022921
56079 0.000660595953641033
56080 0.000630405924376449
56081 0.000857499954878024
56082 0.000708366882383873
56083 0.000732270118540886
56084 0.000738607897873465
56085 0.000655864156195457
56086 0.000810264223969421
56087 0.000671437092011598
56088 0.00078048030445001
56089 0.000985585663146639
56090 0.00065948493638655
56091 0.000685814411080993
56092 0.000794896102141854
56093 0.000647743631374471
56094 0.000898293416838163
56095 0.000775912188386926
56096 0.000881425075116579
56097 0.000892256980166767
56098 0.000771574674286602
56099 0.000686666606500709
56100 0.000797252391259297
56101 0.00065134713383861
56102 0.000699447328343352
56103 0.000877914408463377
56104 0.000732146392746631
56105 0.00092014758281664
56106 0.000634905556501917
56107 0.000742309981570055
56108 0.000778139712466608
56109 0.000932037611424719
56110 0.000836791838727405
56111 0.000867190392573271
56112 0.000683940577281801
56113 0.000729433932025852
56114 0.000745545167477525
56115 0.000821867992995581
56116 0.000725053674751465
56117 0.000854681951549123
56118 0.000888799447219277
56119 0.000731458477466847
56120 0.000810937628863611
56121 0.00080716252084172
56122 0.00068112099232326
56123 0.000796653055864813
56124 0.000916376891634559
56125 0.000924733563840963
56126 0.000599108572497435
56127 0.000623217369735038
56128 0.000695538716618274
56129 0.000971300559283835
56130 0.000731028467543138
56131 0.000737693821576837
56132 0.000799831093211795
56133 0.000651007529148605
56134 0.000645886069976723
56135 0.000757473179993331
56136 0.000844395619329844
56137 0.000741201722044286
56138 0.000724390105943217
56139 0.00065886891067601
56140 0.000760888872788091
56141 0.000641898995651921
56142 0.000570823649085768
56143 0.000772787927860478
56144 0.000797391108432543
56145 0.000778149576781936
56146 0.000750841485474598
56147 0.000636317572760845
56148 0.000705361096313865
56149 0.00069150736374425
56150 0.000912907458902943
56151 0.000866220793106497
56152 0.000800059102122931
56153 0.000676402106438004
56154 0.000713893552538005
56155 0.000669164338358173
56156 0.000837935237985389
56157 0.000663753341547609
56158 0.000933563263858453
56159 0.000794918827872473
56160 0.000833404080396832
56161 0.00075982617234521
56162 0.000694872862252872
56163 0.000838656748709324
56164 0.000748848698176082
56165 0.00086460019739523
56166 0.000853687345215142
56167 0.000848132733154833
56168 0.000829772255145088
56169 0.000685060982169888
56170 0.000690073611777119
56171 0.000685681405672572
56172 0.000719403500785245
56173 0.000825959918908059
56174 0.000799766184829254
56175 0.000607099129371621
56176 0.000852785950813443
56177 0.00074904842895682
56178 0.000856509501307362
56179 0.000623410794291913
56180 0.000692219993176473
56181 0.000831191610397732
56182 0.00072483600330257
56183 0.000751483772110588
56184 0.000663101807907475
56185 0.000825888110399876
56186 0.000863230908581634
56187 0.000746415258266874
56188 0.000808953253006298
56189 0.000647391055592888
56190 0.000712245689224227
56191 0.000852071621133213
56192 0.00101927716600793
56193 0.000625895837813183
56194 0.000884224451887484
56195 0.000954655586884964
56196 0.000785797492289444
56197 0.000819935862531825
56198 0.000735315645749258
56199 0.000797973766623132
56200 0.000650268876603604
56201 0.000883247858867313
56202 0.000829530644496535
56203 0.000670085677005104
56204 0.000839661863959063
56205 0.000736858233713698
56206 0.000860882426788223
56207 0.000664801136009014
56208 0.000679343581444305
56209 0.000905974387892695
56210 0.000839169025938239
56211 0.000819311133360299
56212 0.000556147971172677
56213 0.000737536753847511
56214 0.000737594526245992
56215 0.000759414800189142
56216 0.000766129453621635
56217 0.000649861316964154
56218 0.000848645700711519
56219 0.000794958090715448
56220 0.000791572794103357
56221 0.000721800315287471
56222 0.000791112656043716
56223 0.000854255968253464
56224 0.000915813774112177
56225 0.000699670579272757
56226 0.000824664687694145
56227 0.000912846354213249
56228 0.000777249684943549
56229 0.000688481426638036
56230 0.000962570299302283
56231 0.000747672831777188
56232 0.000810057475969905
56233 0.000715080586840613
56234 0.000662326389221033
56235 0.000781947462953714
56236 0.000712246222255039
56237 0.000782707219034852
56238 0.000782971465082998
56239 0.000719194069994018
56240 0.000756834065168953
56241 0.000677719176764255
56242 0.00081782754185587
56243 0.00066912896679453
56244 0.000761011659081891
56245 0.00071988124320613
56246 0.000792282028180078
56247 0.000673617629136945
56248 0.000770414633787911
56249 0.000863980022711111
56250 0.000835126686495708
56251 0.000697910939698602
56252 0.000841863326554417
56253 0.00067479880866867
56254 0.000659353039422425
56255 0.000735267516563211
56256 0.000749243498653708
56257 0.000704687044040893
56258 0.000687211878899936
56259 0.000640130762458794
56260 0.000900688139313954
56261 0.000846776059230457
56262 0.000650358228766377
56263 0.000857363920223433
56264 0.000628353228674196
56265 0.000763192809740946
56266 0.000648377453804028
56267 0.000812396528070371
56268 0.000731002040564898
56269 0.000783222398004714
56270 0.000658074460470034
56271 0.000756122783136336
56272 0.000704247434748256
56273 0.000899555218279505
56274 0.000887119905301506
56275 0.000800539862459269
56276 0.000866841759878311
56277 0.00077604087452175
56278 0.0008187624870951
56279 0.000653732748498081
56280 0.000828570530130857
56281 0.00078125009194338
56282 0.000728912199670893
56283 0.000775553827040381
56284 0.000689860604351848
56285 0.000789127760379916
56286 0.000897532711889313
56287 0.000589532409839029
56288 0.000926322950213844
56289 0.00079649026951163
56290 0.000912289051867272
56291 0.000934971535983854
56292 0.00085332894337042
56293 0.000732828909843361
56294 0.000832087653483443
56295 0.000612007056747986
56296 0.000607680559655105
56297 0.000644647441552237
56298 0.000638147275716194
56299 0.000803643678918443
56300 0.000616399242771398
56301 0.000753005584741316
56302 0.000590263513871819
56303 0.000896724712384511
56304 0.00068980440224558
56305 0.000847345715260529
56306 0.000801507305728301
56307 0.000799862994362814
56308 0.000813184146489637
56309 0.000607665392844115
56310 0.00078059482746248
56311 0.000728609763301973
56312 0.000786462226391259
56313 0.00065723971713589
56314 0.000768543246087091
56315 0.00078719734182882
56316 0.000760378616483447
56317 0.000807112706483589
56318 0.000745066968136529
56319 0.00087448496931075
56320 0.000788682287384744
56321 0.000676444068852908
56322 0.00079803127791577
56323 0.000772009091098518
56324 0.000830971064491387
56325 0.000858050833047755
56326 0.000889565226699468
56327 0.000859111484939862
56328 0.000828009604969295
56329 0.00076821000211576
56330 0.000746384632277115
56331 0.000712088973816623
56332 0.000754239219017282
56333 0.000723651341832741
56334 0.000602128705176346
56335 0.000904095946513872
56336 0.000829578956985797
56337 0.000844870559529939
56338 0.000670384016283437
56339 0.000785491610205742
56340 0.000776167470963452
56341 0.000865788126448324
56342 0.000807720994077318
56343 0.000835324956523748
56344 0.000819255151209815
56345 0.000852963552606333
56346 0.000770362525525357
56347 0.000850020644931731
56348 0.000623594109621653
56349 0.00074031076562957
56350 0.000843294527260027
56351 0.000683924967469585
56352 0.000668374105817673
56353 0.000729164003978876
56354 0.000778125419363022
56355 0.000587318812178789
56356 0.000878589645085433
56357 0.000606846388638839
56358 0.000816976707373814
56359 0.00084512549507648
56360 0.000716422072955932
56361 0.000899708660558657
56362 0.000663471855657026
56363 0.000805587885551587
56364 0.000843990166802026
56365 0.000784906963012698
56366 0.000785248867539086
56367 0.000640206024818875
56368 0.000754214819902732
56369 0.00074098470600788
56370 0.000732460794950025
56371 0.000772043331264044
56372 0.000721391530772101
56373 0.00087817551044643
56374 0.000759169015120623
56375 0.000606666689056161
56376 0.000866260211471676
56377 0.000717553431181462
56378 0.000772734352087594
56379 0.000817702877104839
56380 0.000714918274280385
56381 0.00078201005721045
56382 0.000851430154930229
56383 0.000744939937349294
56384 0.000762615156502358
56385 0.000757021258842569
56386 0.000782406777539768
56387 0.000659480754701183
56388 0.000705385615961751
56389 0.00073815088147714
56390 0.000663398944578597
56391 0.000685824171344039
56392 0.000813698454113741
56393 0.000754658633170423
56394 0.000668806788179315
56395 0.00066962038825095
56396 0.000870039263578178
56397 0.000805169274807456
56398 0.000839092968991117
56399 0.00090887677290198
56400 0.000770045438727018
56401 0.000640318325287492
56402 0.000839674046119835
56403 0.000876891751973497
56404 0.000649421013441379
56405 0.000797754704198611
56406 0.000874721325575425
56407 0.00078725748854996
56408 0.000739375632012497
56409 0.000799880837617778
56410 0.000650038037633174
56411 0.00060069283030938
56412 0.000761503548211938
56413 0.000777401084717964
56414 0.000787786038873167
56415 0.000873021660820756
56416 0.000784330342962148
56417 0.000904126335807943
56418 0.00085674062023688
56419 0.00087563104641426
56420 0.000802450561608827
56421 0.0006761565729243
56422 0.000720327568098009
56423 0.000854421463001922
56424 0.000824365046077193
56425 0.000705905298055802
56426 0.000849609999990581
56427 0.000810347395770438
56428 0.00081034153559396
56429 0.000775231782748004
56430 0.000884143211600553
56431 0.000737409916022209
56432 0.000963024821289917
56433 0.000845191956391345
56434 0.000812222022498944
56435 0.000778865403792919
56436 0.000623595874108492
56437 0.000830209208835588
56438 0.000859392819729855
56439 0.000718496005278682
56440 0.000659278498850107
56441 0.000739516658986057
56442 0.000844372115688811
56443 0.000732265178012873
56444 0.000882933786766305
56445 0.000730758687687913
56446 0.000667967518471665
56447 0.000780516181342436
56448 0.000720559851874511
56449 0.000741462743318511
56450 0.000750624719664996
56451 0.000815513695546799
56452 0.000708779890798543
56453 0.000732848729637103
56454 0.000726914146696393
56455 0.000771005788815524
56456 0.000794581174137266
56457 0.000759180416753154
56458 0.000713416873013476
56459 0.000821643788981376
56460 0.00061472071270574
56461 0.000771765931359861
56462 0.000953249993328022
56463 0.000771734014292848
56464 0.000719029383143658
56465 0.000864762346060187
56466 0.000663745411194466
56467 0.000824635377891624
56468 0.000747379645595101
56469 0.00087577090396185
56470 0.000899021544489257
56471 0.000730538621087421
56472 0.000661531625650253
56473 0.000796467132818122
56474 0.000768199672643706
56475 0.000527759480076664
56476 0.000717974888981439
56477 0.000805196986180847
56478 0.000682696709097352
56479 0.000668319632764937
56480 0.000804579551204599
56481 0.000574603850052107
56482 0.000599595052750007
56483 0.000710566920563561
56484 0.000755241277633004
56485 0.000871701217095717
56486 0.000922413934108518
56487 0.0007033277126834
56488 0.000673431064823434
56489 0.00081987085057379
56490 0.00086771098430899
56491 0.000795019552964586
56492 0.000727299347949448
56493 0.000820339955661864
56494 0.000732362661895261
56495 0.000813089047729994
56496 0.000698170464720467
56497 0.000647688082711712
56498 0.00087430582216835
56499 0.000829158868379948
56500 0.000830455419455062
56501 0.000698720285088303
56502 0.00074575686922046
56503 0.000823488806530324
56504 0.000883871478417166
56505 0.000698908753701737
56506 0.000669386949148311
56507 0.000721458730250309
56508 0.000817488704146383
56509 0.00064163256063143
56510 0.000821624331548161
56511 0.00073953892939344
56512 0.000642845805870966
56513 0.00085372813580798
56514 0.000656304644656318
56515 0.0007480234425131
56516 0.000681613212943365
56517 0.000631784919310497
56518 0.000671496117855526
56519 0.000674170832476324
56520 0.000772050159153285
56521 0.0006221943870124
56522 0.000778374466094345
56523 0.000707980602042002
56524 0.000830117521833019
56525 0.00073410399558646
56526 0.000634636064323443
56527 0.000816339617623958
56528 0.000827414830178953
56529 0.000745073194263554
56530 0.000701548529362702
56531 0.000929880915948979
56532 0.000775220685353817
56533 0.000807642219926403
56534 0.000962755142493904
56535 0.000958667108035083
56536 0.000774616782581652
56537 0.000726677963968956
56538 0.000847974493264713
56539 0.000550694206448813
56540 0.000853050028033082
56541 0.000645341936660053
56542 0.00066688497347552
56543 0.000601910363927551
56544 0.000816087230909666
56545 0.000885362616240311
56546 0.000669588010206922
56547 0.000797543375563594
56548 0.000860883927634001
56549 0.000659940145429699
56550 0.000892747504903035
56551 0.00076999915685996
56552 0.000869301495117603
56553 0.000754976614728306
56554 0.000803428842780374
56555 0.000770817629513157
56556 0.000914936030785285
56557 0.000971904718776181
56558 0.000877669554167868
56559 0.000828997600778471
56560 0.000782233750531372
56561 0.000682315420651284
56562 0.000740531930252907
56563 0.000801716521877167
56564 0.000755681320380025
56565 0.000641042311664041
56566 0.000643644373926604
56567 0.000700287766078488
56568 0.000716579601972786
56569 0.000687112658169504
56570 0.000815807108629268
56571 0.000845686418089355
56572 0.000813351409349087
56573 0.000819568296791379
56574 0.000483693102837916
56575 0.000709337737767057
56576 0.000778340064188329
56577 0.000840514456375689
56578 0.000604362763157398
56579 0.000880470060963062
56580 0.000750257662829001
56581 0.000624618785795207
56582 0.00078376217319656
56583 0.00077670529853602
56584 0.000764299562283819
56585 0.000720804322712648
56586 0.000840522385101048
56587 0.000756956532832496
56588 0.000672082250025533
56589 0.000834483380650646
56590 0.000890757306641173
56591 0.000716812010853646
56592 0.00079973141027861
56593 0.000753655850203228
56594 0.000635385809312693
56595 0.000702767802785993
56596 0.000708831078245807
56597 0.00078028458101701
56598 0.000748339576961836
56599 0.000912144129218899
56600 0.000677248100631158
56601 0.000595014951632736
56602 0.000664269210467184
56603 0.000610009691838662
56604 0.000681614006845209
56605 0.00070034872312216
56606 0.000744841739283099
56607 0.000695619746937879
56608 0.000877298389006007
56609 0.000791390182405259
56610 0.000731112614670168
56611 0.000786031155941104
56612 0.000728053154644395
56613 0.000839022552169236
56614 0.000695253388123821
56615 0.000757829104190667
56616 0.000799140424259304
56617 0.000679491259759369
56618 0.000809408944723862
56619 0.000773768386374048
56620 0.000653519961675979
56621 0.000766851540217368
56622 0.000896893684236517
56623 0.000682860351901202
56624 0.000728695660811932
56625 0.000809586144878091
56626 0.000773655824911164
56627 0.000773303437961599
56628 0.000709926320530062
56629 0.000903011390660452
56630 0.00087501964041773
56631 0.000749684778856109
56632 0.000607212696862799
56633 0.00082010737316392
56634 0.000954164135813873
56635 0.000902385668080743
56636 0.000785108774785764
56637 0.000765480612948937
56638 0.000728348397892539
56639 0.000732884658086693
56640 0.000609471231224067
56641 0.000726596538288296
56642 0.000809876091072247
56643 0.000790489940050053
56644 0.000740357017283291
56645 0.000655498120033849
56646 0.000670134183044176
56647 0.00077491483836661
56648 0.000679739945957703
56649 0.000719302866394464
56650 0.000747381082321761
56651 0.000682637943041364
56652 0.00052919405857868
56653 0.000614773165338519
56654 0.000662531298756529
56655 0.00074708386376274
56656 0.000736187221048346
56657 0.000918013584627668
56658 0.000824023411848683
56659 0.000778193214090226
56660 0.000914613686450337
56661 0.000785792839373776
56662 0.000620258846042721
56663 0.000748039971760038
56664 0.000841736658193949
56665 0.00077570545488956
56666 0.000815532340792533
56667 0.000749911894478049
56668 0.000536819659090656
56669 0.000763855372322022
56670 0.000836492384885873
56671 0.000637526914014128
56672 0.000887387542770873
56673 0.000840375473176643
56674 0.000748252578300229
56675 0.000799921691267664
56676 0.000703697058904509
56677 0.000638657005694577
56678 0.000808716877542431
56679 0.000901575865228753
56680 0.000743921645482249
56681 0.00068270325441445
56682 0.000748175783617094
56683 0.000611462470925282
56684 0.000738047033972481
56685 0.000780283860576665
56686 0.000733848302327932
56687 0.000770296232331573
56688 0.000680866917564046
56689 0.000771332505423613
56690 0.00066213908264878
56691 0.000822565592967226
56692 0.000706304441743058
56693 0.000787141825565022
56694 0.000765106136500932
56695 0.000675912050441195
56696 0.000803852060726618
56697 0.000810802376161597
56698 0.000764647748996107
56699 0.000792924925083551
56700 0.000811596757572917
56701 0.000741882896832525
56702 0.000620187877191668
56703 0.000853869086241113
56704 0.000623058278917739
56705 0.000666620219542406
56706 0.000768552469040978
56707 0.000846253318507427
56708 0.00077361897524609
56709 0.000830049564544859
56710 0.000870702884787506
56711 0.00074806262019791
56712 0.000797890717365569
56713 0.000733078316657412
56714 0.000806180579088904
56715 0.000765658749977585
56716 0.000762242332073345
56717 0.000752326071938105
56718 0.000651562763334187
56719 0.000701149414016447
56720 0.000864005334445477
56721 0.000734771576030206
56722 0.000821387376249498
56723 0.000811127812109011
56724 0.000789702832712771
56725 0.000794802427609098
56726 0.000682560546342061
56727 0.000662150320626189
56728 0.000915673639254243
56729 0.000845637833090375
56730 0.000543118945084937
56731 0.000571572601012454
56732 0.00068151840830251
56733 0.000673477130099982
56734 0.000850804933416761
56735 0.000868530432486742
56736 0.00100652930414534
56737 0.000863190123692082
56738 0.000717146568153291
56739 0.000848425017559804
56740 0.000604806329619995
56741 0.000763118125047865
56742 0.000746364137443972
56743 0.000929419941375402
56744 0.000578532341086625
56745 0.000748874117649904
56746 0.000766985079121904
56747 0.00070836735736062
56748 0.000770312451840654
56749 0.000598966612776855
56750 0.000873649836425886
56751 0.000795247250505157
56752 0.000755806861456556
56753 0.000771356496617157
56754 0.000967895747544578
56755 0.000787117910815933
56756 0.000730765275050228
56757 0.000732221744805749
56758 0.000844315430324704
56759 0.000831925447991417
56760 0.000824762841633851
56761 0.000675461655198421
56762 0.000618117411182459
56763 0.000799492742083967
56764 0.00087769816161467
56765 0.000695264137153476
56766 0.000840549667518597
56767 0.000709761607335483
56768 0.000886680906139958
56769 0.00080481658837142
56770 0.000788622623809977
56771 0.000655757026120085
56772 0.000866698396127625
56773 0.000788916140829963
56774 0.000653688370907103
56775 0.000886516972235268
56776 0.000664340302950137
56777 0.000695193943183356
56778 0.000838260389042722
56779 0.000644369396167185
56780 0.000753427630021818
56781 0.000806373535536759
56782 0.000903098166080611
56783 0.000868599288293792
56784 0.000798611370193415
56785 0.000881835902501184
56786 0.000717800220817252
56787 0.000749893377653314
56788 0.00071626037397313
56789 0.000759331239734005
56790 0.000768216149899121
56791 0.000748853737354021
56792 0.000760292348153183
56793 0.000802724006438837
56794 0.000883942866169118
56795 0.0007543692496539
56796 0.000802199216829084
56797 0.000720424511844878
56798 0.000938314080861003
56799 0.000684090367912556
56800 0.000850343734948348
56801 0.000771691946643779
56802 0.000764400992023329
56803 0.000734777258808667
56804 0.000704151905402066
56805 0.000708023082525534
56806 0.00091827928878085
56807 0.000713246704749332
56808 0.000708264458881427
56809 0.000668829530802114
56810 0.000733629253671678
56811 0.000587823949649258
56812 0.00068166452385749
56813 0.000794154365371621
56814 0.000724539030236091
56815 0.000846267332997292
56816 0.000824383038426729
56817 0.000639138218814532
56818 0.000795667511402915
56819 0.000836392277947455
56820 0.000834168189432186
56821 0.000567736701041618
56822 0.000706564130107502
56823 0.000674904651542496
56824 0.000696070218884045
56825 0.000836967418224415
56826 0.00064081222207788
56827 0.000836888908259386
56828 0.000918062428126491
56829 0.000716608435448506
56830 0.000566364627664055
56831 0.000575688554601323
56832 0.000913048861124174
56833 0.000761195303951419
56834 0.000628611323055327
56835 0.000714618345552763
56836 0.000812019347742449
56837 0.00060319776286579
56838 0.000713026084331522
56839 0.000722754822874016
56840 0.000671438687382027
56841 0.00082737345715644
56842 0.000863559920896029
56843 0.000817577535684306
56844 0.000871272987066611
56845 0.000765050096567686
56846 0.0007488332163417
56847 0.0010229032599179
56848 0.000770065606575321
56849 0.000791244968239495
56850 0.000576882979317431
56851 0.000679613931856368
56852 0.000763793799664361
56853 0.000724407876043111
56854 0.000702469046799699
56855 0.000661744528697279
56856 0.000836257503599767
56857 0.000801537533695906
56858 0.000578822457334679
56859 0.000824464999716417
56860 0.000788357817386722
56861 0.000773087538418562
56862 0.00068951600382544
56863 0.000743513615847584
56864 0.000661513075576869
56865 0.000587450352391822
56866 0.000708650185802321
56867 0.000659094969983506
56868 0.000737775796018382
56869 0.000778129077224575
56870 0.000804546072746805
56871 0.000620883246909229
56872 0.000852427860806627
56873 0.000913523458257677
56874 0.000781999995896424
56875 0.000745284845865808
56876 0.000795167987754086
56877 0.000972627508721111
56878 0.000742840134746961
56879 0.000872901596418776
56880 0.000906493372823081
56881 0.00086869460656311
56882 0.000674157571245793
56883 0.000962056720270646
56884 0.00086639435460034
56885 0.000570564389988788
56886 0.000814459216465871
56887 0.000710440157525565
56888 0.000783142408154297
56889 0.000628722959243221
56890 0.000840656906884373
56891 0.000884677563480347
56892 0.000825926563487049
56893 0.000702849075937101
56894 0.000760017343988176
56895 0.000866578005186863
56896 0.000979324408707395
56897 0.000758793253198939
56898 0.000683880503878013
56899 0.000725967257317693
56900 0.000752663561562311
56901 0.000923928015006425
56902 0.000724739507539669
56903 0.000860718067522996
56904 0.00083664004995297
56905 0.000732663380378543
56906 0.000583608207829782
56907 0.000832896078806973
56908 0.000587973808907085
56909 0.000646550633405215
56910 0.000904872481955358
56911 0.000636985857421354
56912 0.000825531104033141
56913 0.000868093129470794
56914 0.000844800815475136
56915 0.000899375453317662
56916 0.000848061601733666
56917 0.000762161534338042
56918 0.000783000147976669
56919 0.000871972616218158
56920 0.00066671183082718
56921 0.00068243187509404
56922 0.000795466233312426
56923 0.00084498412794238
56924 0.000558748988213137
56925 0.000652573737581306
56926 0.000929997110754246
56927 0.000766618908031666
56928 0.000881480663883751
56929 0.000699014093111576
56930 0.000691422966299759
56931 0.000766729208002776
56932 0.000730440958847571
56933 0.000701914118792171
56934 0.000956206642567453
56935 0.000660636650467305
56936 0.000893391772081836
56937 0.00100583144929364
56938 0.000721184367894413
56939 0.000672088483962942
56940 0.000808078082592281
56941 0.000716838043546955
56942 0.000804591441321677
56943 0.000725583341797486
56944 0.000707652524221046
56945 0.000896442527918853
56946 0.000798990454036798
56947 0.000799595542084386
56948 0.000862729012024781
56949 0.000724084883226637
56950 0.000866232418116121
56951 0.000745020015992014
56952 0.000797292988572264
56953 0.000814513609869333
56954 0.000735156610213963
56955 0.000661929215435959
56956 0.000716040900438831
56957 0.000624156129243841
56958 0.000904495838066681
56959 0.000882751014449206
56960 0.000805923438620229
56961 0.000686979313199817
56962 0.000734477367600131
56963 0.000702806223791231
56964 0.000646897474602326
56965 0.000747720523056393
56966 0.000764852707911801
56967 0.000822085090900469
56968 0.00081737115766801
56969 0.00084480757023533
56970 0.000752694029918423
56971 0.000728636876083356
56972 0.000781703632727886
56973 0.000794532681648433
56974 0.000891148269350656
56975 0.000821588308400224
56976 0.000817512487363771
56977 0.000686128562153437
56978 0.00081414065763027
56979 0.000787042152338569
56980 0.000828203015547161
56981 0.000908924612753289
56982 0.000746605934279585
56983 0.000797194344133102
56984 0.000840040586632052
56985 0.000664276884046222
56986 0.000898358402828903
56987 0.000574352466447592
56988 0.000909288624771225
56989 0.000824672012507639
56990 0.000877860823736398
56991 0.000731310536561817
56992 0.000774266350493269
56993 0.00084445942801591
56994 0.000780324670161108
56995 0.000696917660374827
56996 0.0006752194880267
56997 0.000758286779302511
56998 0.000788582468379522
56999 0.000819620355111156
57000 0.000824330957213264
57001 0.000767504147283095
57002 0.000872143279770985
57003 0.000746341272354105
57004 0.000815837957755228
57005 0.000572809255718024
57006 0.000971608502948106
57007 0.000813649561601968
57008 0.000778035484195493
57009 0.000829646503431887
57010 0.000872277949105368
57011 0.000788908809599998
57012 0.000659645047744555
57013 0.000799888670832375
57014 0.000814417449866736
57015 0.000870476193188856
57016 0.000737717140134182
57017 0.000771199502142131
57018 0.000785248854417158
57019 0.000782555522026419
57020 0.000825937780548326
57021 0.000804617955185994
57022 0.000835767857739084
57023 0.000773273281284695
57024 0.000671506688654756
57025 0.000613868397865006
57026 0.000705214108051865
57027 0.000862186917274574
57028 0.000773686142780928
57029 0.000677435067969685
57030 0.000726313969221892
57031 0.000886179674629405
57032 0.000757929089543033
57033 0.000658751169033105
57034 0.000614322747045437
57035 0.000792707580516172
57036 0.00065710080462362
57037 0.00071469640284611
57038 0.000653750438171308
57039 0.000725063027951795
57040 0.000652220419921423
57041 0.000744611304222711
57042 0.000704353469110545
57043 0.000842050272452662
57044 0.000599451335098508
57045 0.000834806281999284
57046 0.000802462107688333
57047 0.000788791831727332
57048 0.000839030525630441
57049 0.000811063814434655
57050 0.000776465566337824
57051 0.00071456211493596
57052 0.000853796467928404
57053 0.000651001279728947
57054 0.000909640379656156
57055 0.000789946700525039
57056 0.000885632343079828
57057 0.00077998515548424
57058 0.000596767597975434
57059 0.000712257596353723
57060 0.000753098902039407
57061 0.000763768980351543
57062 0.000804557165593118
57063 0.000748973013327618
57064 0.000768117053729054
57065 0.000835759940265593
57066 0.000827553479935514
57067 0.000889970025308545
57068 0.000709992607753853
57069 0.000549881187136327
57070 0.000647010493302902
57071 0.000780793312446367
57072 0.000777173763309955
57073 0.000776372548444754
57074 0.000877600060357972
57075 0.000776818824300258
57076 0.00070471808760555
57077 0.000780006906826559
57078 0.000692939032356386
57079 0.000732885237886585
57080 0.000887239266425107
57081 0.000847865141899637
57082 0.000826453611081078
57083 0.000811011567413234
57084 0.000822549198997857
57085 0.000720851806993269
57086 0.000764282217256644
57087 0.000748808892944557
57088 0.000792696353596247
57089 0.000624326401611164
57090 0.000640843964351424
57091 0.000599755631033826
57092 0.000729924468895367
57093 0.000688942994790195
57094 0.000789812647093147
57095 0.000783068499160815
57096 0.000783923421011239
57097 0.000807174882786752
57098 0.000754820578382704
57099 0.000783645453880039
57100 0.000780420962996183
57101 0.000967453243662082
57102 0.00067897368118536
57103 0.00077711009478282
57104 0.00068874484005707
57105 0.000804958382407701
57106 0.000768926695912686
57107 0.000733581825318058
57108 0.000703567215984402
57109 0.000837562326261338
57110 0.000648542375223038
57111 0.000898342444726201
57112 0.000650447353575064
57113 0.000780453420265233
57114 0.000749857429137756
57115 0.000870531659550712
57116 0.000824395912800058
57117 0.000800131680636419
57118 0.000764295879808695
57119 0.000751950749223374
57120 0.000631613525118039
57121 0.000887888240207312
57122 0.000911893356325171
57123 0.000810813386109674
57124 0.000872921390537877
57125 0.000783032358978465
57126 0.000723358373599387
57127 0.000835156576068613
57128 0.000596560769587966
57129 0.000686709175475408
57130 0.000762623910868826
57131 0.00085589244192482
57132 0.00072059001547615
57133 0.000821598166965098
57134 0.000908563051285373
57135 0.000705841204523273
57136 0.000651572676665679
57137 0.000867053981156013
57138 0.000715841814087677
57139 0.000700253990718901
57140 0.00076156161015706
57141 0.000678123918546558
57142 0.000838806040912618
57143 0.000894620134575773
57144 0.000773383508836983
57145 0.000768748641086665
57146 0.000703157566396024
57147 0.000784509023265557
57148 0.00085981760682549
57149 0.000793841236599033
57150 0.000712494800719282
57151 0.000780699615237294
57152 0.000714939824606219
57153 0.000766554774080772
57154 0.000590919443843876
57155 0.000764041608512322
57156 0.000765111089490947
57157 0.000878578990565296
57158 0.000750298384387126
57159 0.00084650018049461
57160 0.000689032958372496
57161 0.000755983201861899
57162 0.000605358469164332
57163 0.000805762513471777
57164 0.000748625239677
57165 0.000866086993085755
57166 0.000736368192080915
57167 0.000804889834496836
57168 0.000936425683708081
57169 0.000764570884292521
57170 0.000791144949151433
57171 0.000860548097055001
57172 0.00071604265222537
57173 0.000773880078738559
57174 0.00081851916971242
57175 0.000816316344992257
57176 0.000826685259866888
57177 0.000742745424329134
57178 0.000609079577994132
57179 0.000791750976537008
57180 0.000857603418915261
57181 0.000756936659552015
57182 0.00068734596487721
57183 0.000810380740418511
57184 0.000618151934936631
57185 0.00081873480312062
57186 0.000798774159370345
57187 0.00070145334589534
57188 0.000839612913986265
57189 0.000612998498385973
57190 0.000718299533129873
57191 0.000641490168962116
57192 0.000739742149770826
57193 0.000861638180080475
57194 0.000800632685065733
57195 0.000728581549174212
57196 0.000560567634391282
57197 0.000708352220318533
57198 0.000663430990549322
57199 0.00093702819739382
57200 0.000629333488862622
57201 0.000585992201143152
57202 0.000754050416900266
57203 0.000749554883744351
57204 0.000908921187669662
57205 0.000913498261013269
57206 0.000725687540438108
57207 0.000736432936206698
57208 0.00069919060709632
57209 0.000629703192234154
57210 0.000764439006159068
57211 0.000684330035672714
57212 0.00064365681948802
57213 0.000715327353890716
57214 0.000614230486925523
57215 0.000836157992148064
57216 0.000764323900421292
57217 0.000683764330500859
57218 0.000720186309695917
57219 0.00071998568610059
57220 0.000790987915265333
57221 0.000677054681694342
57222 0.000811391055355447
57223 0.000750013555429346
57224 0.000970882710148318
57225 0.000641504601328501
57226 0.000741230449157947
57227 0.000731381503959941
57228 0.000637070811928432
57229 0.000997669501632339
57230 0.000832493625090581
57231 0.000808254069654853
57232 0.000786427976725193
57233 0.000802247106273288
57234 0.000683523504235185
57235 0.000759433013803416
57236 0.000785918431943056
57237 0.000799615204920484
57238 0.000898147020177781
57239 0.000764543533969858
57240 0.000828094725310018
57241 0.000788138113826687
57242 0.000672419320929721
57243 0.000673070131453116
57244 0.000704979441564462
57245 0.000695937555303863
57246 0.000824954693043918
57247 0.000614259567470432
57248 0.000776029565962081
57249 0.000811628197292275
57250 0.000723025115290736
57251 0.00079960975544079
57252 0.000746762020062909
57253 0.000699637218970165
57254 0.000813412969725332
57255 0.000770938529442238
57256 0.000715836133995507
57257 0.000889528474220283
57258 0.000851973694744744
57259 0.000823054711748021
57260 0.000895134305709439
57261 0.00084519016399997
57262 0.000780702910830792
57263 0.000729861861812319
57264 0.000837780131871866
57265 0.000580161222278849
57266 0.00073069627718868
57267 0.000680301731446275
57268 0.000641669875667257
57269 0.000738384002824671
57270 0.000680833200643742
57271 0.000681340083877761
57272 0.00078343012025529
57273 0.000931728043187183
57274 0.000774540981156156
57275 0.000755993099197051
57276 0.000768303505467758
57277 0.000693596646740139
57278 0.000818144419160163
57279 0.00074449027412962
57280 0.000801840274387592
57281 0.000737840156462263
57282 0.000860385719183796
57283 0.000808176832402205
57284 0.000811767792534221
57285 0.00059428223361941
57286 0.000709971708726283
57287 0.000715759996638931
57288 0.000700052876803829
57289 0.000723160267267838
57290 0.000741158863333598
57291 0.000705729627324218
57292 0.000821259505352656
57293 0.000731976082450081
57294 0.000850007264984046
57295 0.000660112620357479
57296 0.000850173203849976
57297 0.0007455428095928
57298 0.000785320954930684
57299 0.000878403551925162
57300 0.000795052945714009
57301 0.000580337361152795
57302 0.000799683083504461
57303 0.000682974112212626
57304 0.000744582439017971
57305 0.000822891796424058
57306 0.000815838297807765
57307 0.000721880150381515
57308 0.000708947586043772
57309 0.000880682062691233
57310 0.000661845090121424
57311 0.000746035133208815
57312 0.000712473040448288
57313 0.000764722371562001
57314 0.000783050786819412
57315 0.000693884342213394
57316 0.000883993723090643
57317 0.000851386656673308
57318 0.000667557665266617
57319 0.000807610941188656
57320 0.00085536193806173
57321 0.000741275972973706
57322 0.000938456091933267
57323 0.000654503476619037
57324 0.000636613570186891
57325 0.000737010856216555
57326 0.000669690019953704
57327 0.00064310844910059
57328 0.000757082689633788
57329 0.000938691890729122
57330 0.000938167701346585
57331 0.000711213854875856
57332 0.000593584242059906
57333 0.000770154353968856
57334 0.000714804774839785
57335 0.000886997731314984
57336 0.000657109201069098
57337 0.000682069538463121
57338 0.000809031244961273
57339 0.000730929018243978
57340 0.000713009652101915
57341 0.000735036624390059
57342 0.000632177601661685
57343 0.000704382968932909
57344 0.00072127657841782
57345 0.000870635982886468
57346 0.000704447748153323
57347 0.000752032019381694
57348 0.000954009044946609
57349 0.000706001047498342
57350 0.000741988630396596
57351 0.000761656014869626
57352 0.000712981020626673
57353 0.000710981826271486
57354 0.00088741959105621
57355 0.000720330804703737
57356 0.000664707924960693
57357 0.000761174008049101
57358 0.000732138419200169
57359 0.000780719748641651
57360 0.000770242322937191
57361 0.00070094603217997
57362 0.000749268355431223
57363 0.000645370221994889
57364 0.000765427732294163
57365 0.000687518058793748
57366 0.000872172962754393
57367 0.00078790353872646
57368 0.000614202572745689
57369 0.000825579363113423
57370 0.000770609333685948
57371 0.000776848883113126
57372 0.000817064324948824
57373 0.000876826229026665
57374 0.000826724907460763
57375 0.000799782939047581
57376 0.000795589476565074
57377 0.00074961403333733
57378 0.0008469897219275
57379 0.000693082764842475
57380 0.000701871822521538
57381 0.000844839645881899
57382 0.000640519910253068
57383 0.000810667356550911
57384 0.000663884699806659
57385 0.000624084765840284
57386 0.000786971131077736
57387 0.000657474181005019
57388 0.000821424409430326
57389 0.000780713943851301
57390 0.000854530349461446
57391 0.000642850201281858
57392 0.000789097131513474
57393 0.000783806586559926
57394 0.000835762752236203
57395 0.000775315639392689
57396 0.000676486902063864
57397 0.000777995052914912
57398 0.000836719225531659
57399 0.000768545368661278
57400 0.000723168434009451
57401 0.000764008614562952
57402 0.000814256386674893
57403 0.000769846916334214
57404 0.000851170051676826
57405 0.000769781728659041
57406 0.00068856812317451
57407 0.000861381230039751
57408 0.000706637364439231
57409 0.000777267271937322
57410 0.000737717071601963
57411 0.000717348466913156
57412 0.00068375141632529
57413 0.000582283156209823
57414 0.000704389602631157
57415 0.000766347412923342
57416 0.000674041950604944
57417 0.000756383603995805
57418 0.000724530705717509
57419 0.000618553777374719
57420 0.000797694542720703
57421 0.000629962487590684
57422 0.000751571792585123
57423 0.000713266875292221
57424 0.000875393744752789
57425 0.000664283074088848
57426 0.000595280847266195
57427 0.00088096539590628
57428 0.000870156782485639
57429 0.000778348206022055
57430 0.000843117272248742
57431 0.000774645324906803
57432 0.000744916165942119
57433 0.000750659438362799
57434 0.000654461271277317
57435 0.000661013838300078
57436 0.000915416693182513
57437 0.00072670933161683
57438 0.000653897338437792
57439 0.000708448318108298
57440 0.000765462520773314
57441 0.000735271630215394
57442 0.000907058251691265
57443 0.000820948956495546
57444 0.000688786666120214
57445 0.000816469296808401
57446 0.000647864493620054
57447 0.000697994585677386
57448 0.000512739593286842
57449 0.000826753033659846
57450 0.000578061043997371
57451 0.000684792181941901
57452 0.000792809872514469
57453 0.000614552952119739
57454 0.000691035628939105
57455 0.000812782463440307
57456 0.000671580503057557
57457 0.000710480351066779
57458 0.000713351401917895
57459 0.000781771287244146
57460 0.000852265058466411
57461 0.000725775068257011
57462 0.000607356978941177
57463 0.000828080642597732
57464 0.000698925218111126
57465 0.000772237327674738
57466 0.000791566870514487
57467 0.000772241495429614
57468 0.000943611477236321
57469 0.000887031597500305
57470 0.000929218921144358
57471 0.000894813176452909
57472 0.000811143177225757
57473 0.00077713122765946
57474 0.000722676311477602
57475 0.000670814727964142
57476 0.000879412312439739
57477 0.00087555694799958
57478 0.000595571440481695
57479 0.00077754407048966
57480 0.000790037621059585
57481 0.000805868516781329
57482 0.000846198324595833
57483 0.000814913235579367
57484 0.000914538422130184
57485 0.000584290643403816
57486 0.000921422648627825
57487 0.00062528753827811
57488 0.000820911819594482
57489 0.000874703558084331
57490 0.00058604105478561
57491 0.000694792053856117
57492 0.000794581862496347
57493 0.000706921152095804
57494 0.000752911228306048
57495 0.000730003195929197
57496 0.000740045428813068
57497 0.000938214853900347
57498 0.000656036952664149
57499 0.000624120818272513
57500 0.000837143519989063
57501 0.00074400527037205
57502 0.000870570337956145
57503 0.000682493122538495
57504 0.000872854909525759
57505 0.000672163704813182
57506 0.000819906015932049
57507 0.000604246371722917
57508 0.000701884491466688
57509 0.000877063559109687
57510 0.000616090838828489
57511 0.000824879898393701
57512 0.000738111556780098
57513 0.000699927743549672
57514 0.00093668773353134
57515 0.000690210330864692
57516 0.00075427551316788
57517 0.00069837247804874
57518 0.000704138829389878
57519 0.000886710121028487
57520 0.000672177614259764
57521 0.000800402600589896
57522 0.000888207201250555
57523 0.000572711337055723
57524 0.000766913362275641
57525 0.000945433772427179
57526 0.00103266517390884
57527 0.000840715173352991
57528 0.000945370178036047
57529 0.000739212372745623
57530 0.000783940277273644
57531 0.000675253549158634
57532 0.000799609768977984
57533 0.000941715923864299
57534 0.000810906428886991
57535 0.000713787317257012
57536 0.000746845400195511
57537 0.000697536971988731
57538 0.000814369872378872
57539 0.000716972178838986
57540 0.000807557984177102
57541 0.000596222497604412
57542 0.000828819713238716
57543 0.000761081574673149
57544 0.000747657255435832
57545 0.000766807408911294
57546 0.000771414968685393
57547 0.000737140578043054
57548 0.000786378839444002
57549 0.000731709644668513
57550 0.000689428891292362
57551 0.000831542483947265
57552 0.000712558852436437
57553 0.000968431287644087
57554 0.000901100317482007
57555 0.000768213233829905
57556 0.000786859249852234
57557 0.000871298659402349
57558 0.000909677592209915
57559 0.000748066888329062
57560 0.000780592100710331
57561 0.000768672552417648
57562 0.000568559246466789
57563 0.000724069716000126
57564 0.000794829536973299
57565 0.000633245159812271
57566 0.000792203384940478
57567 0.000767628481154571
57568 0.000849354315629026
57569 0.000715842851680427
57570 0.000759409985134049
57571 0.00070938469886022
57572 0.000703072150245834
57573 0.000798768148825019
57574 0.000732662034612776
57575 0.000739703239763487
57576 0.000701677709044273
57577 0.000726337894802471
57578 0.000613260910476961
57579 0.000759520315031446
57580 0.000695419876418111
57581 0.000914846921787917
57582 0.000727656496404517
57583 0.000919779628949607
57584 0.000743814217689268
57585 0.000785354210511151
57586 0.000822956415939831
57587 0.000741478985663893
57588 0.000827110506558812
57589 0.000779391703783618
57590 0.000751315735420584
57591 0.000794320397667026
57592 0.000702088428648479
57593 0.000808141068970196
57594 0.000634051530625793
57595 0.000722116931741247
57596 0.000553585415530382
57597 0.000816475581541291
57598 0.000631786788741602
57599 0.00076413087551823
57600 0.000598398544409108
57601 0.00087772627365377
57602 0.000777857474060723
57603 0.000716206278175583
57604 0.000795167819152834
57605 0.00089585803650582
57606 0.000601975859678792
57607 0.000804919101172737
57608 0.000759118700168461
57609 0.000993006759791983
57610 0.000794447693065418
57611 0.000723630703002616
57612 0.000946927409112606
57613 0.000840874876346664
57614 0.00082627323862068
57615 0.000993771034686022
57616 0.000719720607674569
57617 0.000792363368015175
57618 0.000816747259688225
57619 0.000839458537988573
57620 0.000922727051272462
57621 0.000843454017607418
57622 0.000842344420617965
57623 0.000597375629725776
57624 0.00071554342698623
57625 0.000741315557611163
57626 0.000763755197557127
57627 0.000793474174808108
57628 0.000680752323812755
57629 0.000698133825946848
57630 0.000634005634969481
57631 0.000667894776421807
57632 0.000845226967775403
57633 0.000801180571030593
57634 0.000725283389541346
57635 0.000794909402941659
57636 0.000851393668410212
57637 0.000802427783608082
57638 0.000718583962520746
57639 0.000647574843115002
57640 0.000719787046199954
57641 0.000724160041729817
57642 0.000695349715513566
57643 0.000715058706210792
57644 0.000705751750690235
57645 0.00071908988720685
57646 0.000725093215090063
57647 0.000863746555302423
57648 0.000695658881787684
57649 0.000606856469057425
57650 0.0008069558249487
57651 0.000660205922568545
57652 0.000808747849643653
57653 0.000735721035156607
57654 0.000702006949200695
57655 0.000734443128667521
57656 0.000643419933851233
57657 0.00065074865232144
57658 0.000850906934241293
57659 0.000760699799998155
57660 0.000684729330807338
57661 0.000868622364253852
57662 0.00096511178683627
57663 0.000786827853573818
57664 0.000862224950119901
57665 0.000765346505126308
57666 0.00082295952894445
57667 0.000818218738904182
57668 0.000810804331317066
57669 0.000812163701487365
57670 0.000875028617728891
57671 0.000752091109024943
57672 0.000510442661864651
57673 0.000753298399332472
57674 0.000607697311473327
57675 0.000882642635377013
57676 0.000864287610928121
57677 0.000717574577322353
57678 0.000860132773199775
57679 0.000777897539495963
57680 0.00060975365614867
57681 0.000790910590544793
57682 0.000797417823850378
57683 0.000781019972073563
57684 0.000865519887536028
57685 0.000884204662258879
57686 0.000608364303067663
57687 0.000815672854902039
57688 0.00074563486317635
57689 0.000934740641476766
57690 0.000819494179910299
57691 0.000736263571185171
57692 0.000583918471214264
57693 0.000804692606387969
57694 0.000938657486651386
57695 0.000669674442559704
57696 0.000674979558599163
57697 0.000871138468267294
57698 0.000793403334557422
57699 0.000733019637175877
57700 0.000803259167500322
57701 0.000727491801952513
57702 0.000765499312069297
57703 0.000668590580969251
57704 0.000810442916138522
57705 0.000759081903090888
57706 0.000723846781072045
57707 0.000683593109576012
57708 0.000761513536192149
57709 0.000643586731708396
57710 0.000892326359286291
57711 0.000846331935322439
57712 0.00059898445064013
57713 0.000867409223484456
57714 0.000822634766828416
57715 0.000791853294096109
57716 0.000893418658274501
57717 0.000614583233514503
57718 0.00075846415774636
57719 0.000847499099729482
57720 0.000908324011089404
57721 0.000583299801354782
57722 0.000723111801364285
57723 0.000862203679574165
57724 0.000845582880993562
57725 0.000970759121755972
57726 0.000746018192726735
57727 0.000762984175005515
57728 0.000747524514163628
57729 0.000648725304594774
57730 0.000825447882966923
57731 0.000799595759343885
57732 0.000843432388411631
57733 0.00080859729780115
57734 0.000698844013934955
57735 0.000811727708637786
57736 0.000655830559292833
57737 0.000785532426161084
57738 0.000780490518014493
57739 0.000651676485649887
57740 0.000728189127093075
57741 0.000628888267032844
57742 0.000857126730663465
57743 0.000764466580580472
57744 0.000749805322129835
57745 0.00067249892501794
57746 0.000860413929659742
57747 0.000627690406592961
57748 0.00060221006408704
57749 0.000768157013003841
57750 0.000684762812371684
57751 0.000676925161187148
57752 0.000846417594324328
57753 0.000794951605378422
57754 0.000916132128563582
57755 0.000722344301602467
57756 0.000818387038414198
57757 0.000778237389823014
57758 0.000709828350764237
57759 0.000735964312985015
57760 0.000722928534048371
57761 0.000697202090818267
57762 0.000787521454367038
57763 0.000875272237433993
57764 0.000699682709144607
57765 0.000809431044745861
57766 0.000756086442192635
57767 0.000742911665094352
57768 0.000784893145644465
57769 0.000656531868748674
57770 0.000736068679361963
57771 0.000795313712702635
57772 0.000509598029027317
57773 0.000835617308303663
57774 0.000924541929916018
57775 0.000857739619940867
57776 0.000721822353275681
57777 0.000736063018380605
57778 0.000848421956992068
57779 0.00082997983150531
57780 0.000812609945144878
57781 0.00080615916482447
57782 0.000870397411302137
57783 0.000719657108779004
57784 0.000750824033940293
57785 0.000788029256487848
57786 0.000707128896710931
57787 0.000680562139289657
57788 0.000825794667641278
57789 0.000747098306264051
57790 0.000752596867348777
57791 0.000683274515596372
57792 0.000831453902266534
57793 0.000864779292803127
57794 0.000754748902875372
57795 0.000742699744736942
57796 0.000815196382966816
57797 0.000721115323865573
57798 0.000936968733361782
57799 0.000824527904251956
57800 0.000879440501924898
57801 0.000946768201595335
57802 0.000665265260583523
57803 0.000860765298315066
57804 0.000707010391869068
57805 0.000843654939772307
57806 0.000675866632906923
57807 0.000885823097142724
57808 0.000795808947386045
57809 0.000863350062145885
57810 0.000710999366670777
57811 0.000728424493831833
57812 0.00068478326175615
57813 0.000721543767279669
57814 0.000911882068887285
57815 0.00056049288618398
57816 0.000680511948810144
57817 0.000675137344355463
57818 0.000858916928417846
57819 0.000758345768902261
57820 0.000762246569607887
57821 0.000794642090062507
57822 0.000812733196070993
57823 0.000748788862660145
57824 0.00067757382949352
57825 0.00066042228292379
57826 0.000680838012560743
57827 0.000717698774682827
57828 0.000726292566417417
57829 0.000734000268123314
57830 0.00065682785545867
57831 0.000839041245753307
57832 0.000767056533016438
57833 0.000737992568984445
57834 0.000836503656856612
57835 0.000713844420446251
57836 0.000898503391508372
57837 0.00068852265505811
57838 0.00080834142740024
57839 0.000633009398174709
57840 0.000810958071429543
57841 0.000634777079803563
57842 0.000665227399853238
57843 0.000857486542974513
57844 0.000676902098715245
57845 0.00068790504280328
57846 0.000791750874233908
57847 0.000729290673174951
57848 0.000615098052741327
57849 0.00073231161879884
57850 0.000745367794785275
57851 0.000755223644245941
57852 0.000806203547364706
57853 0.000766394122313735
57854 0.000685099989809818
57855 0.000697264493515632
57856 0.000701123069228689
57857 0.0007873631979276
57858 0.000805805412388536
57859 0.000632363058888042
57860 0.000668779863212956
57861 0.000698969098178835
57862 0.000942375051358009
57863 0.000756276435931043
57864 0.000789618558894914
57865 0.000709191392585328
57866 0.000774812643682966
57867 0.000701049485384191
57868 0.00085828208255871
57869 0.000730754354867107
57870 0.000719380603396019
57871 0.000781896932907156
57872 0.000626580976850073
57873 0.000856232469977695
57874 0.000764813306972899
57875 0.000833200694485214
57876 0.000906370839714405
57877 0.000750246079680306
57878 0.000666201644447375
57879 0.000746602233742076
57880 0.000778627695642896
57881 0.000761417813573039
57882 0.000655726122490579
57883 0.000857237492989436
57884 0.000829929211837731
57885 0.000939061830120481
57886 0.000790183217543448
57887 0.000660006628572805
57888 0.000725279676968126
57889 0.000667632246574815
57890 0.000744000409161198
57891 0.00065375584521006
57892 0.000709553602341825
57893 0.000838817652817323
57894 0.000640585972885243
57895 0.000783290262250792
57896 0.000713294212867129
57897 0.000858759215490452
57898 0.00069119879045028
57899 0.0007463673357147
57900 0.000716362453544536
57901 0.000729732838284157
57902 0.000891310557820779
57903 0.000730780448113973
57904 0.000723106372461271
57905 0.000877749590865803
57906 0.000714883502799127
57907 0.00066168140030112
57908 0.000650872516452519
57909 0.000776711253246223
57910 0.000805744294168928
57911 0.000802186716829621
57912 0.000733671705723387
57913 0.00070553437083514
57914 0.000881406827573107
57915 0.000645739566130404
57916 0.000844133238818144
57917 0.000741001683944782
57918 0.000769820456342217
57919 0.000704488058015921
57920 0.000738628018039836
57921 0.000855224135371819
57922 0.000842069170418113
57923 0.000740482302777592
57924 0.000743930446470372
57925 0.000698946592102951
57926 0.000870296556034501
57927 0.000771893907632396
57928 0.000679836457142094
57929 0.000906038981631533
57930 0.000785871921757314
57931 0.00078173161084668
57932 0.000681657313045986
57933 0.000712403924033254
57934 0.000642132944953957
57935 0.000827404817926797
57936 0.000746847087718462
57937 0.000745474227468673
57938 0.00090961838188852
57939 0.000799134170783743
57940 0.000820345964537412
57941 0.000749994766594521
57942 0.000861571411094238
57943 0.000672886130958073
57944 0.000842972176150825
57945 0.000869679204523779
57946 0.000716165595470259
57947 0.000702673075775789
57948 0.000652286204021829
57949 0.000792876440130551
57950 0.000769479350504042
57951 0.000713295903881032
57952 0.000774018335043127
57953 0.000939801406478398
57954 0.000575505705782072
57955 0.000735845792856047
57956 0.000673117155444775
57957 0.000772600551609008
57958 0.000707439597849864
57959 0.000605524808663824
57960 0.00075963495630066
57961 0.00074792221089365
57962 0.000796527134190564
57963 0.00085496194523242
57964 0.000781943773917586
57965 0.000721146341386745
57966 0.000907968082440836
57967 0.000690956632103164
57968 0.000679153961074754
57969 0.000806739657722722
57970 0.000785887874253642
57971 0.000791199261616822
57972 0.000805913518673351
57973 0.0006613142888612
57974 0.000775088306121805
57975 0.000716491479564709
57976 0.000693714405734819
57977 0.000938305554896438
57978 0.00064108706946247
57979 0.000808722164902192
57980 0.000733411473578937
57981 0.000702728118596428
57982 0.00061012171002157
57983 0.000786578134300456
57984 0.000708659690450841
57985 0.000721044220931713
57986 0.000609274509570425
57987 0.000810029755385674
57988 0.000684849748015954
57989 0.000828270801080719
57990 0.00077146109108962
57991 0.000678953478450646
57992 0.000777006091055157
57993 0.000822380356455306
57994 0.000875093574627813
57995 0.000699113101417554
57996 0.000808586300207744
57997 0.000624290346238494
57998 0.000781811665800051
57999 0.000703161242345536
58000 0.000909191903293181
58001 0.0007179567006248
58002 0.000808444429872206
58003 0.000887898187200123
58004 0.000706954041953001
58005 0.000702108562986685
58006 0.000733789240479071
58007 0.000742964359930111
58008 0.00084874281908982
58009 0.000772562628813486
58010 0.000821727158871688
58011 0.000698606349182069
58012 0.000637904774981456
58013 0.000972133795355723
58014 0.000836380359708335
58015 0.000892461485045091
58016 0.000687450063495711
58017 0.000767581811615257
58018 0.000759542183132729
58019 0.000801630840837364
58020 0.000793834611233338
58021 0.000841677403425634
58022 0.000701216830597601
58023 0.000809867434719496
58024 0.000623745306826429
58025 0.000804661736073772
58026 0.000828885291671358
58027 0.000605819443762049
58028 0.000586622920754121
58029 0.000781398409327827
58030 0.000758261376185968
58031 0.000708225314887168
58032 0.000711904870011368
58033 0.000834744328331995
58034 0.000944885631117884
58035 0.00052813350706727
58036 0.000842109294434808
58037 0.000875362894057651
58038 0.000820674369166513
58039 0.000763545033541574
58040 0.000660572206415131
58041 0.000618889846941647
58042 0.000826522703449576
58043 0.000690642031969671
58044 0.000791126017826618
58045 0.00080984548807723
58046 0.000777438386459086
58047 0.00076506626164509
58048 0.000767314024757437
58049 0.000774651810187565
58050 0.000934455812446152
58051 0.00083604911444232
58052 0.000781473088902726
58053 0.00081420293185945
58054 0.000956687816207229
58055 0.00078883477698519
58056 0.000741959514716347
58057 0.000711454709575489
58058 0.000846916137519844
58059 0.000734941192318527
58060 0.000800734575914621
58061 0.000730010805388578
58062 0.000817257391842944
58063 0.000715989436524432
58064 0.000713104667417676
58065 0.000809122439842047
58066 0.000798694177687763
58067 0.000810431845449704
58068 0.000664381584318059
58069 0.000784337209189069
58070 0.000764731294442792
58071 0.000702443321786419
58072 0.000604519027756049
58073 0.000845247008037299
58074 0.000706301639958474
58075 0.000683977525333523
58076 0.000866937440792495
58077 0.000752697448053319
58078 0.000755421108066479
58079 0.000796909595078253
58080 0.000660006301513307
58081 0.000651437940188179
58082 0.000847140907978818
58083 0.00085441200800867
58084 0.00075854715777863
58085 0.000779015530168713
58086 0.000762712765061537
58087 0.00087220702238827
58088 0.000737785540736192
58089 0.000837497505992249
58090 0.000753268234887989
58091 0.000810663457976527
58092 0.000692577696457943
58093 0.0006928186417669
58094 0.000820752169928792
58095 0.000849357334416215
58096 0.000713594670932899
58097 0.000693139899728706
58098 0.000758276824399873
58099 0.000831056593151765
58100 0.000543584680489333
58101 0.000855368481680349
58102 0.000792581249540814
58103 0.000780788043805353
58104 0.000702258617727208
58105 0.000807639018271392
58106 0.000854404217309933
58107 0.00063393383654553
58108 0.000756938211368585
58109 0.000697652142466676
58110 0.0008433399563423
58111 0.000608680022842364
58112 0.000736096006877686
58113 0.000642604335050608
58114 0.000765922389172532
58115 0.000719767210706661
58116 0.000737281158711067
58117 0.000774069169787668
58118 0.000725351282887836
58119 0.000600397848026576
58120 0.000759875700995525
58121 0.000793470188725323
58122 0.000812043352623028
58123 0.00079355256340234
58124 0.000877331712473669
58125 0.000891838259963552
58126 0.000736799946666286
58127 0.000969551423000353
58128 0.000672281683977826
58129 0.00061860638636629
58130 0.000822421110133628
58131 0.000706596817196771
58132 0.000848521086673983
58133 0.00090567893255126
58134 0.000600042961945031
58135 0.000812673113148319
58136 0.000939658759990294
58137 0.00078429010255132
58138 0.00066566699249021
58139 0.00073720271834895
58140 0.000766784175775955
58141 0.000729067629787133
58142 0.00076181003541549
58143 0.000625285509640982
58144 0.000685714858665906
58145 0.000726898230167303
58146 0.0008011739571421
58147 0.000781195717698179
58148 0.000619331744845875
58149 0.000679868279190847
58150 0.000814781096578653
58151 0.000908104398688371
58152 0.000771347034935251
58153 0.000734891209512754
58154 0.000673006157323117
58155 0.000808170484215588
58156 0.000733418395570904
58157 0.000671141897449359
58158 0.000739102666589321
58159 0.000876087098926323
58160 0.000838267859028601
58161 0.000754098979047366
58162 0.000936989965658762
58163 0.000824059249937129
58164 0.000783208990247389
58165 0.00075655839597813
58166 0.000864738447998331
58167 0.000827322093472152
58168 0.000701552731644784
58169 0.000827951423097146
58170 0.000831221421336035
58171 0.000642958823422656
58172 0.000858532902000089
58173 0.000682285221931682
58174 0.000767245901379968
58175 0.000762153913914939
58176 0.000824066991420594
58177 0.00072501416029023
58178 0.000679929863220169
58179 0.000780023227739794
58180 0.000752530045315518
58181 0.000737822555301215
58182 0.000784298696784091
58183 0.000735167396301649
58184 0.00088669737654706
58185 0.000922177298484397
58186 0.000733018127670277
58187 0.000712141530705311
58188 0.0008775633492739
58189 0.000671670843190362
58190 0.000730835199780089
58191 0.00074092096934064
58192 0.000667413951092605
58193 0.000728645612188533
58194 0.000826965336171658
58195 0.000870479194903775
58196 0.000796751094176458
58197 0.00074664067039287
58198 0.000694536558037676
58199 0.000745872951272859
58200 0.000723812698330554
58201 0.000715341389170522
58202 0.000791032466914455
58203 0.000540852231009132
58204 0.000703892115696667
58205 0.000728637649179445
58206 0.000765234255554555
58207 0.000711899408727501
58208 0.000728297097293639
58209 0.000958021411421502
58210 0.000746100675212573
58211 0.000853246536143472
58212 0.000647031846404633
58213 0.000670321193908267
58214 0.000707157494794828
58215 0.000825657324301441
58216 0.00076026171436719
58217 0.000711031201782407
58218 0.000767699587303739
58219 0.000727163269656053
58220 0.000663082377889227
58221 0.000744512191243371
58222 0.000769523279111982
58223 0.000743733560161073
58224 0.000604137397918675
58225 0.000859180634965082
58226 0.00088995586173624
58227 0.00075200435670766
58228 0.000609560055605668
58229 0.000846555060870813
58230 0.000798124071174499
58231 0.00068770581760143
58232 0.000673514592987053
58233 0.000713354303844015
58234 0.000822741569596
58235 0.000890496353766446
58236 0.000770738854045363
58237 0.000762804721767635
58238 0.000745327069569304
58239 0.000825975075284909
58240 0.000767684317171528
58241 0.00070550252353093
58242 0.000699219138964125
58243 0.000783037212267326
58244 0.000777151769930112
58245 0.000867673566039731
58246 0.000881510423850665
58247 0.00076512088515402
58248 0.000723462978197727
58249 0.000858825883534754
58250 0.000890870356664584
58251 0.000795971286183164
58252 0.000764601520911512
58253 0.000638993585567685
58254 0.000567840062032856
58255 0.000716430442330405
58256 0.000781725870946636
58257 0.000683723599192388
58258 0.000861269003734416
58259 0.000723694154751628
58260 0.000739806047103751
58261 0.00069047890675086
58262 0.000805888227111475
58263 0.000789612763764291
58264 0.000837586469735332
58265 0.000576585634094371
58266 0.000809317359803196
58267 0.000863888654856983
58268 0.000761545654886841
58269 0.000494717609728548
58270 0.000865080989066414
58271 0.000881761916127489
58272 0.000638103386557949
58273 0.000920769291658068
58274 0.000806807655632225
58275 0.000698510078683937
58276 0.000728444598047161
58277 0.000710148724108776
58278 0.000834380192432846
58279 0.000845052934950229
58280 0.000785138006154345
58281 0.000763910012314618
58282 0.000846005651459733
58283 0.000795280176164438
58284 0.000786528455009106
58285 0.000909681187969109
58286 0.000660478391339833
58287 0.000640056717487143
58288 0.000762034733392553
58289 0.000688038759129552
58290 0.00084043137746372
58291 0.000654441137355403
58292 0.000650318259136553
58293 0.000861168551479976
58294 0.000908120915027093
58295 0.000710148586342826
58296 0.000900546454325853
58297 0.000777608367560856
58298 0.000733715338490245
58299 0.00086109515738004
58300 0.000797141421292945
58301 0.000689220337830572
58302 0.000663089480575373
58303 0.000988362216877276
58304 0.000797801879030001
58305 0.000809020711140542
58306 0.000643675144967036
58307 0.000775515197770117
58308 0.000685016900282436
58309 0.000850137415461372
58310 0.00080831483767272
58311 0.000753446675665667
58312 0.000557124210387038
58313 0.000818878306527502
58314 0.00077993022515385
58315 0.00089114375882637
58316 0.000795015563940115
58317 0.000769542585813265
58318 0.00076373853258243
58319 0.000537721345859757
58320 0.000591153845417067
58321 0.000775060114550725
58322 0.000694158844494926
58323 0.00076552673214919
58324 0.00069469744944053
58325 0.000897681043843508
58326 0.000828013847969328
58327 0.000829149217743602
58328 0.000878758182925537
58329 0.000821869526271587
58330 0.000783409225335033
58331 0.000810182373957482
58332 0.000645203844171073
58333 0.000735789086278482
58334 0.000857230028069947
58335 0.000797089349032462
58336 0.000793033709325615
58337 0.000857246985141356
58338 0.000763749721837655
58339 0.000746199622140716
58340 0.000660030234736092
58341 0.000728988527380837
58342 0.000933267255246562
58343 0.000798070344422579
58344 0.000864805169324672
58345 0.000824508614982975
58346 0.000656478633708023
58347 0.000667096344578479
58348 0.000601323745929769
58349 0.00078541881282968
58350 0.0008267741092944
58351 0.000668962093644572
58352 0.000679914302295771
58353 0.000753021168254268
58354 0.000758778466423608
58355 0.000796667670570926
58356 0.000750395527584504
58357 0.00065575409003457
58358 0.000788762425659832
58359 0.000767598669810695
58360 0.000706505035214655
58361 0.000797450300815768
58362 0.000946137821753754
58363 0.000813238913505021
58364 0.000666655067161914
58365 0.00074900325279357
58366 0.000796606202078592
58367 0.000791007050948826
58368 0.000716728216990139
58369 0.000823076404725903
58370 0.000708846214196309
58371 0.000878930357814059
58372 0.000679817814993704
58373 0.00093991877759247
58374 0.000814313655003481
58375 0.000696676506178999
58376 0.000735585768102908
58377 0.000735221892308321
58378 0.000750593130547696
58379 0.000704615851925677
58380 0.00065233408474842
58381 0.000661314808020556
58382 0.000653179648468437
58383 0.000811179262857759
58384 0.000904252775782833
58385 0.00067920066760885
58386 0.000830893108668846
58387 0.000662822234987107
58388 0.000937995226209166
58389 0.000665737959190874
58390 0.000722766897263681
58391 0.00067816582396312
58392 0.000695997014710186
58393 0.000726603959078899
58394 0.000666037216083275
58395 0.000787711069097239
58396 0.000658449226185654
58397 0.000726712215435695
58398 0.000698574240105237
58399 0.000603312649799629
58400 0.000458225092455313
58401 0.000854905751672137
58402 0.000804538938893051
58403 0.000630756089572506
58404 0.000624502166353989
58405 0.000761138847945954
58406 0.00086419071093334
58407 0.000762046521139331
58408 0.00077450075290604
58409 0.000772728484155065
58410 0.000716182185754133
58411 0.000788178924003234
58412 0.000912159013702694
58413 0.000654412628723569
58414 0.000722243748256949
58415 0.000757802931688944
58416 0.000773641561944058
58417 0.000726704401524664
58418 0.000709008232387077
58419 0.000724202821165101
58420 0.000578324491706792
58421 0.000913105929249875
58422 0.00100793846760252
58423 0.000803806266347753
58424 0.000722325083405797
58425 0.000522637816748649
58426 0.000915183070021837
58427 0.000795631450885139
58428 0.000708415388416496
58429 0.000829548660977643
58430 0.000699578060457203
58431 0.000863939994927728
58432 0.000625632881066922
58433 0.000776614961725022
58434 0.000665750501374796
58435 0.00082032148196167
58436 0.00087301641713222
58437 0.00079051721746276
58438 0.000847766261439979
58439 0.00072396904566834
58440 0.00081633333224495
58441 0.000724134220575546
58442 0.000751381121586425
58443 0.000651792294379806
58444 0.000841600102786097
58445 0.000720697013602804
58446 0.00068198110365849
58447 0.00077436795304152
58448 0.000695807283389982
58449 0.000722434229247719
58450 0.000687303646224788
58451 0.00079365218793913
58452 0.000850328594393673
58453 0.000705821905958769
58454 0.00083509938490088
58455 0.000793698178578189
58456 0.000843033992320148
58457 0.000782448436441607
58458 0.000862513801902215
58459 0.000789441715985954
58460 0.000718216910924666
58461 0.000780318043764646
58462 0.000638848048287279
58463 0.000714379195907216
58464 0.000656311272721534
58465 0.000812028676904789
58466 0.00085630284391704
58467 0.000768540020196265
58468 0.000823308181569384
58469 0.000714435179086594
58470 0.000796897632817557
58471 0.000697714039292212
58472 0.000752465133930526
58473 0.000678054508228129
58474 0.000888714898474801
58475 0.000752896295080657
58476 0.000858278741750486
58477 0.000723703505353318
58478 0.000737746354064677
58479 0.000818094019802456
58480 0.000881582504437962
58481 0.000768250771220515
58482 0.00066107866171133
58483 0.000825519866498101
58484 0.000605536005804443
58485 0.000655114684348059
58486 0.000747822407415439
58487 0.000896040002718964
58488 0.00074894324456678
58489 0.000877805998567215
58490 0.000879947162311102
58491 0.000832914686924337
58492 0.000838109590758006
58493 0.000687292410485958
58494 0.000670310578638463
58495 0.000708394846804152
58496 0.000712562477795651
58497 0.000769450486190776
58498 0.0008796535444575
58499 0.00086935425778415
58500 0.000818601820409342
58501 0.000816030309406678
58502 0.000779822105907007
58503 0.000653530147017597
58504 0.000739584336392575
58505 0.000752012747488058
58506 0.000662764849803462
58507 0.000610851549289909
58508 0.000788460865963846
58509 0.000971706024904388
58510 0.000859250455372973
58511 0.000811564418888341
58512 0.000647334195827886
58513 0.000872780315449875
58514 0.00071403416937202
58515 0.000715670788914735
58516 0.000662254185394643
58517 0.000877780089340092
58518 0.000934742785024283
58519 0.000750435120085237
58520 0.000710198952488517
58521 0.000738549198129133
58522 0.000721223261762441
58523 0.000708033642729415
58524 0.000689651510248709
58525 0.000852739863745873
58526 0.000677207934752391
58527 0.000837873768177828
58528 0.000690942663068977
58529 0.000829474611137208
58530 0.000773748535703653
58531 0.000688919816579718
58532 0.000743186468193966
58533 0.000843948865215222
58534 0.000734027488967168
58535 0.000818529478805782
58536 0.000705808095731622
58537 0.000750792829010932
58538 0.000962773321227395
58539 0.000900634176707344
58540 0.00079707143548539
58541 0.000704012741848205
58542 0.00092253489522355
58543 0.000898838960973008
58544 0.000812496926546723
58545 0.000685626099634438
58546 0.00077115067166446
58547 0.000949752221855849
58548 0.000818726018756416
58549 0.000723359557945988
58550 0.00084192375654802
58551 0.000782708426354386
58552 0.000739892749094767
58553 0.000639071001679282
58554 0.000694340950204746
58555 0.00061270485454521
58556 0.000633638614599633
58557 0.000804396637564
58558 0.000675644061452183
58559 0.00070434553524374
58560 0.000649190168398157
58561 0.000740318022797256
58562 0.00080709859131552
58563 0.000750105214768452
58564 0.000963652851875588
58565 0.000895024372592927
58566 0.000749191103641815
58567 0.000756113454388235
58568 0.000756346980051944
58569 0.000832531486427156
58570 0.000721386042807042
58571 0.000842582035606915
58572 0.0006092751463235
58573 0.000736324352491605
58574 0.000737160720433444
58575 0.000704118311058664
58576 0.000761998642842985
58577 0.000739661964196975
58578 0.000607988197314132
58579 0.000664136659241427
58580 0.00103767000496211
58581 0.000599934526401994
58582 0.000797045392791259
58583 0.000641137366491619
58584 0.000775277148166933
58585 0.000737286914928194
58586 0.000762037793548668
58587 0.000809787008243823
58588 0.000797003970586439
58589 0.000927052294571268
58590 0.000644948020700166
58591 0.000784943280408984
58592 0.000626932007079278
58593 0.00074800329387757
58594 0.000802450948333224
58595 0.000869390963125927
58596 0.000707694284988251
58597 0.000742473260869109
58598 0.000745367431535311
58599 0.000858549284075535
58600 0.000848290775292269
58601 0.000840580648993542
58602 0.000693996229535991
58603 0.000831631447038819
58604 0.000728276706408357
58605 0.000727967736873572
58606 0.000721618986713338
58607 0.000743861029910598
58608 0.000994835259645413
58609 0.000960222086340652
58610 0.000690519625782019
58611 0.000717131585965583
58612 0.000852198082555263
58613 0.000687099465370915
58614 0.000720806500853835
58615 0.000762916805465955
58616 0.000711129080737764
58617 0.000891811520397239
58618 0.00064240394921194
58619 0.000684139579687524
58620 0.000650286935319114
58621 0.000823064777669969
58622 0.000795272324589276
58623 0.000760769375555533
58624 0.000914680546867262
58625 0.000829629645803612
58626 0.00080955109426212
58627 0.000711108258238486
58628 0.000799713264622431
58629 0.000570583581563716
58630 0.000738887516929865
58631 0.000822093375658115
58632 0.000690639991370443
58633 0.000674037022251892
58634 0.000855076038806505
58635 0.00074739756155305
58636 0.000797845342520506
58637 0.000770550445263735
58638 0.000772289242652518
58639 0.000665531351694253
58640 0.000710907827690364
58641 0.000768566466151035
58642 0.000664122804370559
58643 0.000850323566778579
58644 0.000726607444396614
58645 0.000776925093772325
58646 0.000645541061617888
58647 0.000762949911024693
58648 0.000653528611734917
58649 0.000806864282481301
58650 0.000680745378551553
58651 0.000695349436198807
58652 0.000627296195746007
58653 0.000640867991841891
58654 0.000659752537894079
58655 0.000826681073496892
58656 0.000719804781412831
58657 0.000771841254108338
58658 0.000781149881236022
58659 0.000751188349866193
58660 0.000810403885408105
58661 0.000695094639092411
58662 0.000820544560055896
58663 0.000715765034233036
58664 0.000909307996250572
58665 0.000844966135375794
58666 0.000804787908351177
58667 0.000780415221468763
58668 0.000677661348011501
58669 0.000702200088508372
58670 0.00065467146460669
58671 0.000826367868404724
58672 0.000601780367788254
58673 0.000777583685015271
58674 0.000583713074728081
58675 0.00096432030361677
58676 0.000831965024285331
58677 0.000713055416768737
58678 0.000858776064674848
58679 0.00072227235485798
58680 0.000823075377698373
58681 0.000710058472706277
58682 0.000587514271119793
58683 0.000720612617593149
58684 0.000727636842415777
58685 0.000886446514337251
58686 0.000909748502190091
58687 0.000726337382027985
58688 0.000932001615858603
58689 0.00069387027774297
58690 0.000823550601284526
58691 0.000720766861243121
58692 0.000806589845984641
58693 0.000657427917145129
58694 0.000903996469838289
58695 0.000771191777903956
58696 0.00069962861657683
58697 0.000736562271739088
58698 0.000677002477655482
58699 0.000646230572931933
58700 0.000803193784892683
58701 0.000872008123431995
58702 0.000802923269950169
58703 0.000770661494639044
58704 0.000734681770671465
58705 0.000854142490029816
58706 0.000838154570233874
58707 0.00074790955753467
58708 0.000674035506431196
58709 0.000877673726556454
58710 0.000961620287343655
58711 0.000719830852249865
58712 0.000782550858176977
58713 0.000655594447879082
58714 0.000658187092783916
58715 0.000656091567129799
58716 0.00075494186238263
58717 0.000768459747037089
58718 0.000802337200534446
58719 0.000752744928095979
58720 0.000639348536319788
58721 0.000830860231107221
58722 0.00071440189712224
58723 0.000607136124077542
58724 0.000831944781600152
58725 0.000810576828090019
58726 0.000550744113130026
58727 0.000758087944267332
58728 0.000711801709328666
58729 0.000855405411486306
58730 0.000775131235373066
58731 0.000888044701637397
58732 0.000722872070528652
58733 0.000649080280218291
58734 0.000687057808226233
58735 0.000945308104149054
58736 0.000875138434945069
58737 0.000782905600261736
58738 0.000838787116087519
58739 0.000716092602996545
58740 0.00088017139471728
58741 0.000830480818409395
58742 0.00090451560732992
58743 0.000778232463006745
58744 0.000800642185271051
58745 0.000878555643154266
58746 0.00093193145378325
58747 0.000772930882184446
58748 0.000521848582299774
58749 0.00083397991864477
58750 0.000719532151162991
58751 0.000719058562674286
58752 0.000608916389052758
58753 0.000749826287557101
58754 0.000831870650175375
58755 0.000818104034334463
58756 0.000681762697536231
58757 0.000752419850884355
58758 0.000881940392221222
58759 0.000810588273307728
58760 0.000827079690224498
58761 0.000788416884741861
58762 0.000803115153410218
58763 0.00071206350729126
58764 0.000826240680984176
58765 0.000722601982534685
58766 0.000728130593004626
58767 0.000606573557704297
58768 0.000822535146976377
58769 0.000786857839381694
58770 0.000735979889536104
58771 0.000877270298722061
58772 0.000821764238192859
58773 0.000711301408002424
58774 0.00067408389263122
58775 0.00084137437414746
58776 0.000776989621437427
58777 0.000715142795768898
58778 0.000702024653748554
58779 0.000713578585069847
58780 0.000770212099623341
58781 0.000682458491564112
58782 0.000803832599637202
58783 0.000828244913365318
58784 0.000900371009620041
58785 0.000890222676067662
58786 0.000690026798803399
58787 0.000728036456584113
58788 0.000805581927689164
58789 0.000714561491200911
58790 0.000736004698562383
58791 0.000893102186991278
58792 0.000643806031099934
58793 0.000651662776442088
58794 0.000766973995693432
58795 0.000772857285113262
58796 0.000744293490010681
58797 0.000780072451490984
58798 0.000629307050738224
58799 0.000750643840257105
58800 0.000953260995099655
58801 0.000777290407619322
58802 0.000639923041087971
58803 0.00067331014687952
58804 0.000690401938943151
58805 0.000733529121637186
58806 0.000823631099339978
58807 0.000650659040918384
58808 0.000773664573830545
58809 0.000843184891084045
58810 0.00083254290362787
58811 0.000821649755915563
58812 0.000752594849816225
58813 0.000766953348824667
58814 0.000773855417682223
58815 0.000808002000783989
58816 0.000875929601833449
58817 0.000809708593840076
58818 0.000728923892963759
58819 0.000758650624549484
58820 0.000554050032780643
58821 0.000680329095258525
58822 0.000745533552333434
58823 0.000871599820961371
58824 0.000697781380475365
58825 0.000720570140074233
58826 0.000888150334519143
58827 0.000799595497045773
58828 0.000625419004567247
58829 0.000849148814180714
58830 0.000771508634066805
58831 0.000652412506983119
58832 0.000709824602079737
58833 0.000806480303764332
58834 0.000776615944081626
58835 0.000796886086158904
58836 0.00074680050575268
58837 0.000752017815969104
58838 0.000726191968660007
58839 0.000691566967846386
58840 0.000685248770586912
58841 0.000928366408088678
58842 0.000863871060009169
58843 0.000653408491523508
58844 0.000696555077101642
58845 0.000833690921523292
58846 0.000954998306501238
58847 0.000522124714694453
58848 0.000623205432327138
58849 0.00061723991311264
58850 0.000857412730279766
58851 0.000616200798200007
58852 0.000654059384981645
58853 0.000767308676688939
58854 0.000697401613495713
58855 0.000798363316702511
58856 0.000686612606076103
58857 0.000884317246762906
58858 0.000761017110639273
58859 0.000618935244542997
58860 0.000699554764475903
58861 0.000652051669699681
58862 0.000836691692968664
58863 0.00061050054687087
58864 0.000674227858707897
58865 0.000764663414961563
58866 0.0008383469495521
58867 0.00076369421343402
58868 0.000777295225888641
58869 0.000731201734053074
58870 0.000818099008076186
58871 0.000688940236406055
58872 0.000650553970603059
58873 0.000801832289183606
58874 0.000739454472629133
58875 0.000748926976119146
58876 0.00067831544033964
58877 0.000752397484602599
58878 0.000682502499383658
58879 0.000719610943099025
58880 0.000893604229278642
58881 0.000822114221090362
58882 0.000720098463002266
58883 0.000690403640664462
58884 0.000830950948314911
58885 0.000716297261258494
58886 0.000862931527094949
58887 0.000718784122036041
58888 0.000854633362219273
58889 0.000695792718048219
58890 0.000674570152393134
58891 0.000661983943916251
58892 0.000571020279650213
58893 0.000749087609049032
58894 0.000870078300992341
58895 0.000784862345405266
58896 0.000885280228798513
58897 0.000809236189432725
58898 0.000773530240229235
58899 0.000758815238195936
58900 0.000820584405670104
58901 0.000778151464439952
58902 0.000674670023017867
58903 0.000692339930941161
58904 0.000581653290500045
58905 0.000732760478968262
58906 0.00089089785465589
58907 0.000832838173644694
58908 0.000887981267938783
58909 0.000661770756235132
58910 0.000758746947568099
58911 0.000789803306258635
58912 0.000805989937590974
58913 0.000800130324890435
58914 0.000680268629633043
58915 0.00070021462582125
58916 0.000802130809768693
58917 0.000872843426486654
58918 0.00086049223436482
58919 0.000670828911895133
58920 0.000718543691442485
58921 0.00065967136376293
58922 0.00082846967124376
58923 0.000753938745719242
58924 0.000766319044896153
58925 0.000569569385752281
58926 0.000661574523285874
58927 0.000722964696922727
58928 0.000755973501158091
58929 0.000710592124115724
58930 0.000719280410437531
58931 0.000655044820754122
58932 0.000760042298414094
58933 0.000887760747310466
58934 0.000681667297469034
58935 0.000571317802131146
58936 0.000794929918481612
58937 0.000848588853859431
58938 0.000741183933141744
58939 0.000764280669829771
58940 0.000785881480440252
58941 0.000759371205491526
58942 0.00083880115756847
58943 0.00074838542425721
58944 0.000846187686699801
58945 0.000837991048605791
58946 0.000700172319763894
58947 0.000642169621645983
58948 0.000686966526499848
58949 0.000665862686074765
58950 0.000810674544342679
58951 0.000856480556630544
58952 0.000680169905669532
58953 0.000773975489606924
58954 0.000864481640329847
58955 0.000646457239114406
58956 0.000675621796265436
58957 0.000599190399835409
58958 0.000822370506066547
58959 0.000749892332270453
58960 0.000699692477255845
58961 0.000625384746249281
58962 0.000717676825450914
58963 0.000722439654530553
58964 0.000791421075293167
58965 0.000822474424183647
58966 0.000820078817031187
58967 0.000707617294882395
58968 0.000768064763561562
58969 0.000598980545871477
58970 0.000702377070667937
58971 0.000736275031897565
58972 0.000855290383708119
58973 0.000772623464182405
58974 0.000670481959976296
58975 0.00077841384253394
58976 0.000660587635550116
58977 0.000884495676313042
58978 0.000800341273569566
58979 0.000621555250512189
58980 0.000806265891061101
58981 0.000819173136790787
58982 0.000762852616215798
58983 0.000753428485779406
58984 0.000774978856727332
58985 0.00073102800322918
58986 0.000862366276248364
58987 0.000764712006207035
58988 0.000648478206946835
58989 0.00068377850403073
58990 0.000849989686172353
58991 0.000861693579581513
58992 0.000716291554063951
58993 0.000775412414778336
58994 0.000814074144950487
58995 0.000802911598467634
58996 0.000840840545948642
58997 0.000624273227087612
58998 0.000871569221441352
58999 0.00070388907482947
59000 0.000796043653738075
59001 0.000776601398213335
59002 0.000657020421558171
59003 0.00071528177398883
59004 0.000673124811155297
59005 0.000625543091594478
59006 0.000802030237888924
59007 0.000748068643012322
59008 0.000704277535573871
59009 0.000921719988665849
59010 0.000731819947079486
59011 0.000687857454541005
59012 0.000719261739642903
59013 0.000658786740519695
59014 0.000792998084788108
59015 0.000530992920252838
59016 0.000782870323921277
59017 0.000675133778832607
59018 0.00083958652313844
59019 0.00075209385442962
59020 0.000646853334916541
59021 0.000598010943965422
59022 0.000951575694343641
59023 0.00069963959701786
59024 0.000584067755554849
59025 0.000674492421371379
59026 0.000692249472231037
59027 0.000777751000895863
59028 0.00090758891705592
59029 0.000762723608062035
59030 0.00066765606476545
59031 0.000730031711674911
59032 0.000873109401484626
59033 0.000792190858438384
59034 0.000844983250752516
59035 0.000793381044744037
59036 0.000811526529858866
59037 0.00070082863103745
59038 0.000716835977355712
59039 0.000817639972862189
59040 0.000777399026193346
59041 0.000672549915862475
59042 0.000831363497545511
59043 0.000686762835227199
59044 0.000897598032170862
59045 0.000848408420772082
59046 0.000690206253995601
59047 0.000629612923009463
59048 0.000718519277095667
59049 0.000758812391852324
59050 0.000942048896438552
59051 0.000882659999870951
59052 0.000756381996918539
59053 0.000880137311121538
59054 0.000818819374560654
59055 0.000780965192624248
59056 0.000714253379204823
59057 0.000751193488485887
59058 0.000879886342022335
59059 0.000718786221588215
59060 0.000796178872559788
59061 0.000638929553433322
59062 0.000781932692959936
59063 0.00073999052923137
59064 0.000716318406283586
59065 0.000774852713669937
59066 0.000870883275034839
59067 0.000782623323980667
59068 0.000746758161497679
59069 0.000928966477413845
59070 0.0007022816961922
59071 0.000816123342690021
59072 0.000874743879204252
59073 0.000904454840176828
59074 0.000699266831697225
59075 0.000571211370907969
59076 0.000767241435502648
59077 0.000724242566379106
59078 0.000697371759805314
59079 0.000642799741072467
59080 0.000830854582619807
59081 0.000751546236017993
59082 0.000923850493786349
59083 0.000867094322740728
59084 0.000809605227497584
59085 0.0008509477034959
59086 0.000644644779005611
59087 0.000880196769931201
59088 0.000883454403969225
59089 0.000908238339789986
59090 0.00083036573193533
59091 0.000624708352591561
59092 0.000640221649620032
59093 0.000703529777244619
59094 0.000857191062361339
59095 0.00075567298263511
59096 0.000827367445534404
59097 0.000769999412966204
59098 0.000767108295573664
59099 0.000808052311415048
59100 0.000639880442961668
59101 0.000697055384863177
59102 0.00068125796990466
59103 0.00079379778741788
59104 0.000706944705033032
59105 0.000970782206431898
59106 0.000742758756651381
59107 0.000798502967844167
59108 0.000774260801606581
59109 0.000800921342990596
59110 0.000706835396363571
59111 0.000716458771830631
59112 0.000766245175528625
59113 0.000724006754659
59114 0.000779980842937135
59115 0.000902266988945683
59116 0.000911766518449539
59117 0.000809869353026642
59118 0.00075354217995258
59119 0.000661420062473946
59120 0.000842948078306818
59121 0.000866439590473263
59122 0.000700613215776932
59123 0.0007379526846638
59124 0.000709963922719392
59125 0.000725245456347829
59126 0.000717473546923949
59127 0.000695236106817161
59128 0.000723900260795541
59129 0.00080157348793277
59130 0.000637269535939382
59131 0.00077389902729071
59132 0.000681231868857318
59133 0.000753386766684039
59134 0.000702321568666247
59135 0.000872490064331599
59136 0.000619838421936062
59137 0.000760197247958687
59138 0.00058297801962329
59139 0.000716897443517515
59140 0.000728889634531932
59141 0.000805045797385899
59142 0.000754010493581452
59143 0.00065223492389868
59144 0.000730222995461756
59145 0.000821569786760551
59146 0.000883226631004119
59147 0.000681876017100633
59148 0.000662931884415039
59149 0.00103671719793173
59150 0.000659656279736376
59151 0.000649575045474397
59152 0.000614821489083993
59153 0.00076966204896642
59154 0.000635371477965154
59155 0.000860757667496217
59156 0.000758495715237256
59157 0.000717072584592722
59158 0.000794723781637951
59159 0.00068929221738778
59160 0.000795878711292111
59161 0.000862224411632077
59162 0.000907122205495976
59163 0.000790079053098026
59164 0.000786009107931665
59165 0.00072209719677486
59166 0.000672756843632626
59167 0.000727977974380849
59168 0.000862269421975581
59169 0.000691842432484848
59170 0.000846114403301713
59171 0.000933230113542509
59172 0.000729090758849925
59173 0.000577653306412039
59174 0.000776666012953821
59175 0.000644614926909936
59176 0.000854330087305462
59177 0.000858318336180464
59178 0.000758491354708633
59179 0.000749316666665839
59180 0.00085245450467551
59181 0.000800007697465309
59182 0.000675066430281516
59183 0.000655228215312475
59184 0.000893438958536468
59185 0.000731978663160298
59186 0.000758160408535795
59187 0.000776247740138774
59188 0.000749447623304507
59189 0.000934602128805293
59190 0.000576657633994578
59191 0.000694537890416297
59192 0.000770100276048853
59193 0.000731572411898021
59194 0.000879322759512363
59195 0.000754837490021776
59196 0.000650941878738198
59197 0.000717398752760493
59198 0.000657950686667065
59199 0.000679779675878908
59200 0.000812801605895448
59201 0.000943037678329058
59202 0.000752143254032245
59203 0.00078715953117867
59204 0.000627293007028166
59205 0.00067257974132122
59206 0.000869699094243722
59207 0.000664641127505557
59208 0.000651294493833427
59209 0.000782304560738593
59210 0.000735990917268145
59211 0.000702166942723779
59212 0.000683920455434115
59213 0.000839304564833584
59214 0.000819638435660245
59215 0.000736885198004492
59216 0.00062278019610098
59217 0.000687073222770618
59218 0.000598775062543019
59219 0.00066486026295354
59220 0.000760040705425383
59221 0.000578923125386954
59222 0.000842700159215234
59223 0.000865985177942045
59224 0.000915728968354218
59225 0.000605940959227257
59226 0.000792077760360966
59227 0.000736446401280759
59228 0.000566893068139798
59229 0.000786160098800379
59230 0.000649132804319277
59231 0.000690926436619309
59232 0.000731961132039436
59233 0.000977531673776762
59234 0.000792464289845739
59235 0.000738563781085039
59236 0.000765172692835747
59237 0.000820285956861833
59238 0.000741631281964843
59239 0.000763263823596005
59240 0.000823071831349909
59241 0.000749781239994071
59242 0.000804085697827631
59243 0.000902277707174158
59244 0.00071801384635462
59245 0.000773577873970239
59246 0.000748657958968936
59247 0.000760485141712658
59248 0.000792174162572048
59249 0.000876062882955028
59250 0.000598599405889237
59251 0.000836976565278327
59252 0.000758705488127451
59253 0.000663911060738703
59254 0.000776731043516626
59255 0.000617828007535641
59256 0.000759180470233639
59257 0.000798177824691616
59258 0.000785599726134993
59259 0.000813566024097187
59260 0.000820466983100658
59261 0.000758615515351078
59262 0.000786266701682254
59263 0.000812445262998893
59264 0.000812754474123862
59265 0.000536962505748649
59266 0.000888146880630426
59267 0.000835530818656092
59268 0.000723525897565013
59269 0.000778421495888216
59270 0.00086616846234964
59271 0.000665982640662387
59272 0.000572305859360171
59273 0.000667394937486632
59274 0.000792977978563527
59275 0.000819977797275135
59276 0.000813128068508144
59277 0.000689638745794104
59278 0.000707283327202706
59279 0.000701860476434473
59280 0.000705819812459333
59281 0.000847083016628771
59282 0.000768796657689556
59283 0.000730376539453382
59284 0.000710601590135805
59285 0.000920057178768583
59286 0.000977433992928922
59287 0.00085811470564459
59288 0.000818421455597008
59289 0.000691782620086896
59290 0.000737784848813262
59291 0.000711551241551454
59292 0.000810704876038235
59293 0.000767878061192678
59294 0.000627441884125819
59295 0.000917562394117449
59296 0.000732428002115461
59297 0.000879108008886236
59298 0.000786922720116931
59299 0.000758508249181193
59300 0.000673639009761884
59301 0.000717843552834822
59302 0.000660578228776343
59303 0.000832267694382024
59304 0.000774940491468718
59305 0.00068850155901275
59306 0.000698755614058982
59307 0.00070534037112465
59308 0.000838328028179962
59309 0.000957150404886121
59310 0.000631092684427041
59311 0.000827493431991306
59312 0.000668295646342111
59313 0.000667510433964506
59314 0.000740549518183722
59315 0.000708212099111839
59316 0.000827246324335943
59317 0.000719250461538498
59318 0.00071537567739881
59319 0.000814367628691136
59320 0.000792388591793684
59321 0.000776582743207436
59322 0.000837901978076263
59323 0.000742563826472521
59324 0.000795073549609851
59325 0.000626741720884093
59326 0.000715331741828974
59327 0.000913774760849558
59328 0.000557089402179974
59329 0.000800076473887901
59330 0.000900292737563188
59331 0.000709741244279481
59332 0.000680448706680719
59333 0.000868177535006609
59334 0.000687786234471356
59335 0.000891972027956299
59336 0.000643086572811472
59337 0.000641585709466754
59338 0.000587013771982613
59339 0.000770456231983263
59340 0.000810131064171101
59341 0.000802254188217824
59342 0.000683822481028822
59343 0.000778342342403369
59344 0.000764899555617811
59345 0.000849029880497752
59346 0.000825591224340208
59347 0.00078621079102569
59348 0.000899023524107571
59349 0.000796060595725579
59350 0.000659339735046632
59351 0.000790127561941002
59352 0.000866004105804049
59353 0.000886015912635771
59354 0.00084448794566022
59355 0.000829369429268081
59356 0.000684521000804496
59357 0.000797695787823276
59358 0.00068279035296064
59359 0.000792518552720569
59360 0.000787775038820989
59361 0.000726340696468342
59362 0.000803232032614959
59363 0.000754970639222625
59364 0.000759329740431613
59365 0.00085846229417799
59366 0.00076102783390196
59367 0.000919816289750126
59368 0.000702464580337921
59369 0.000885003576213312
59370 0.000766856519685134
59371 0.000749056898407947
59372 0.000747677977919401
59373 0.000788489309328903
59374 0.00075845278953102
59375 0.000692927363354773
59376 0.000608075414464874
59377 0.000841179434452905
59378 0.000834775506682778
59379 0.000798232737399975
59380 0.00066654025002324
59381 0.000840251630029153
59382 0.000817795678749097
59383 0.000805983584177312
59384 0.000847791951620817
59385 0.000789178097925879
59386 0.000810422257632984
59387 0.000849279884588425
59388 0.000817815863472932
59389 0.000806841185178997
59390 0.000692454763192511
59391 0.000743374781909407
59392 0.000920213445596583
59393 0.000863420567147341
59394 0.00082432963859857
59395 0.000653207816258311
59396 0.000710038876300975
59397 0.000810326195459155
59398 0.000773284175581473
59399 0.000641271756188332
59400 0.000711472118039802
59401 0.000873224763061402
59402 0.000802935168986285
59403 0.000673857951576762
59404 0.000909241105495848
59405 0.000724815278210767
59406 0.000689514181707925
59407 0.000633720025285895
59408 0.000837160447308536
59409 0.00070313809337993
59410 0.000855668470488729
59411 0.000708315816288962
59412 0.000934347869869685
59413 0.000597745108436364
59414 0.000842374234667261
59415 0.000900232333808899
59416 0.000774336762223287
59417 0.000865200131010315
59418 0.000772816827081696
59419 0.000727124362361179
59420 0.000825812783986695
59421 0.000878464060687886
59422 0.000849291445772182
59423 0.00071859806785125
59424 0.000820410493764885
59425 0.000705998551205264
59426 0.00078651109681092
59427 0.000759506928769314
59428 0.000845613777812578
59429 0.000670278848037045
59430 0.000716588996356476
59431 0.000706427074895435
59432 0.000653342674172333
59433 0.000764568638060263
59434 0.000627344433944789
59435 0.000795094344456381
59436 0.00070049165212538
59437 0.00083066193733599
59438 0.00070722581775146
59439 0.000767939526612657
59440 0.000716805476116307
59441 0.000823130672888926
59442 0.000602159143686185
59443 0.000841039117806464
59444 0.000906771762035075
59445 0.000771980925504235
59446 0.000983040544907152
59447 0.000729275477895488
59448 0.000911564955592621
59449 0.000780268718156612
59450 0.000749217460871573
59451 0.000804108191663641
59452 0.000709534459356994
59453 0.000782447612973942
59454 0.000736031292413584
59455 0.000724667617309175
59456 0.000682763542593414
59457 0.000753611611404696
59458 0.000816624163120192
59459 0.000692284946876811
59460 0.000819118895626151
59461 0.000966652349656717
59462 0.000872805049722066
59463 0.000719223550440517
59464 0.000814516659723513
59465 0.000880807093469856
59466 0.000762707248540734
59467 0.000768329053934581
59468 0.000730229053977287
59469 0.000889642138667676
59470 0.000632293284820319
59471 0.000720014832975254
59472 0.000778589540170692
59473 0.000957069184334642
59474 0.000600594533224622
59475 0.000785118443173801
59476 0.000845622351587352
59477 0.000695472112411709
59478 0.000815042339254057
59479 0.000751513521180402
59480 0.00101839079255364
59481 0.000715843665412736
59482 0.00072589151604275
59483 0.000686262484613327
59484 0.000882283286040691
59485 0.000772975564554731
59486 0.000583302872251059
59487 0.00062885561883326
59488 0.000991317365812046
59489 0.000996190642065712
59490 0.000858118163765011
59491 0.000802196852607091
59492 0.000996811077440027
59493 0.000879787036012446
59494 0.000838118198038942
59495 0.000754101720918782
59496 0.00077987399216561
59497 0.00085302489546771
59498 0.00083527874730155
59499 0.000783880557282666
59500 0.000791557374929938
59501 0.000675550775168502
59502 0.000741675349436317
59503 0.000812970101884032
59504 0.00079656422550877
59505 0.000770799119482292
59506 0.000713069152277767
59507 0.000551473816914102
59508 0.000717452118647146
59509 0.00071653945090755
59510 0.000711324916765702
59511 0.000765775029241255
59512 0.000806531251765373
59513 0.000704279759120362
59514 0.000644573829004554
59515 0.000801445536174921
59516 0.000780852442859624
59517 0.00081486663814027
59518 0.000746957925312863
59519 0.000967389904909577
59520 0.000643756538681573
59521 0.000734035424505789
59522 0.000696893916723903
59523 0.000734585092977447
59524 0.000607518208552132
59525 0.000711035745493388
59526 0.000770385681196931
59527 0.00074455767139605
59528 0.000654395241491752
59529 0.000653406202129026
59530 0.000821270395681279
59531 0.000777880891812957
59532 0.000837441886162289
59533 0.000724401167899975
59534 0.000641766891348398
59535 0.000738218393233197
59536 0.000646263261702752
59537 0.000739479442849965
59538 0.000836577333286933
59539 0.000948320522927718
59540 0.000629207999685549
59541 0.000753196257298961
59542 0.000808603031241506
59543 0.000809345590230856
59544 0.000663936176892691
59545 0.00068418982586787
59546 0.000699895571134297
59547 0.000659512448839713
59548 0.000784747997919241
59549 0.00083309093203897
59550 0.000850920151684813
59551 0.000709249220286862
59552 0.000675524892571261
59553 0.000820114619205348
59554 0.000656007016256874
59555 0.000713293491403969
59556 0.000740190767570696
59557 0.000713682223983323
59558 0.000698774659736012
59559 0.000843922976085539
59560 0.00083342549526843
59561 0.000666812172268127
59562 0.000649126132095354
59563 0.000776338863241163
59564 0.000870219187228183
59565 0.000792366819856795
59566 0.000753310074662985
59567 0.000747109286014072
59568 0.000715607902032439
59569 0.000698181963234849
59570 0.00073931534242196
59571 0.000616523319812847
59572 0.00092279893030108
59573 0.000681074600123816
59574 0.000770277579064918
59575 0.000631943822063436
59576 0.000801342208171051
59577 0.000848404653981808
59578 0.000813422827275432
59579 0.000789821587376017
59580 0.000620083153998708
59581 0.000795100419086559
59582 0.000832626610666481
59583 0.000915449115009443
59584 0.000680138999374943
59585 0.00066283899626818
59586 0.000729335639441823
59587 0.000877341004167833
59588 0.000722970085128038
59589 0.00071120704059446
59590 0.00077591039978876
59591 0.000774472122998211
59592 0.000749615271343171
59593 0.000701674278865612
59594 0.000705347262235262
59595 0.000872977014863083
59596 0.000701931254235908
59597 0.000550959393264509
59598 0.000862442859367068
59599 0.00101804233783333
59600 0.000719513334311326
59601 0.000815197208660063
59602 0.000920957669066977
59603 0.000592461302925695
59604 0.000825192597304797
59605 0.000706110951898185
59606 0.000740432394244958
59607 0.000795663475530737
59608 0.000804120373227991
59609 0.00086770339364039
59610 0.000732833344528371
59611 0.000824998342729033
59612 0.000797972456915115
59613 0.00070484985198405
59614 0.000719928866627678
59615 0.000767152335452646
59616 0.000598691398922219
59617 0.00069495210896359
59618 0.00075683746344351
59619 0.000777446483765605
59620 0.000663595318491245
59621 0.000816071703295213
59622 0.00075413456646607
59623 0.000758987370768783
59624 0.000738113545528624
59625 0.000764596521275985
59626 0.000700600498411242
59627 0.000601764098065106
59628 0.000859843375834536
59629 0.000769338690254425
59630 0.00087123807110824
59631 0.000909383001966378
59632 0.000748500616844786
59633 0.000658647829985321
59634 0.000740918370529981
59635 0.000760126251016637
59636 0.000835299225104446
59637 0.000801805651994579
59638 0.000785628546694857
59639 0.000719116509794982
59640 0.000773850524495453
59641 0.000757492975253712
59642 0.000785458803308946
59643 0.000738724561695359
59644 0.000830357527863192
59645 0.000707372283008259
59646 0.00074296290576842
59647 0.000808927732069021
59648 0.000650657495090391
59649 0.000808451519385445
59650 0.000758619085858439
59651 0.000708032611443572
59652 0.000592291138135772
59653 0.000811182596804319
59654 0.000736470048285883
59655 0.000755182505882967
59656 0.000675577188155207
59657 0.000761892071930008
59658 0.00076689266849993
59659 0.000702914842725188
59660 0.000852436313143869
59661 0.000789879736120673
59662 0.000685243073014602
59663 0.000782311156215099
59664 0.000928170319397485
59665 0.000750999355976201
59666 0.000716180229729447
59667 0.00072454547850642
59668 0.00061430969666497
59669 0.000705366861696958
59670 0.000892638899238005
59671 0.000808435124900487
59672 0.00080771871010583
59673 0.000782174303105788
59674 0.000954775588356027
59675 0.00075820604321238
59676 0.000720960964595031
59677 0.000647824858300813
59678 0.000775949047091446
59679 0.000735206885582851
59680 0.000883567360212603
59681 0.000845761469247153
59682 0.000823685677895025
59683 0.000712168090048432
59684 0.000732665389202675
59685 0.000949650585979777
59686 0.000966838412763033
59687 0.000644187927385936
59688 0.000703397372782826
59689 0.000867843851163323
59690 0.000770229956617785
59691 0.000663193615615229
59692 0.000791773969986019
59693 0.000893607570345119
59694 0.000697412411741289
59695 0.00089769930247459
59696 0.000665123682122528
59697 0.00103448410725431
59698 0.00078152799636959
59699 0.000696840624419825
59700 0.000625753427973617
59701 0.000781455745752022
59702 0.000678884398001846
59703 0.000774771085774307
59704 0.000665276811042888
59705 0.000709123802517142
59706 0.00080124513887177
59707 0.000902218627828484
59708 0.000786130619215661
59709 0.000782189614403542
59710 0.000810851254144709
59711 0.000706402187377505
59712 0.000761477906035107
59713 0.000781103937217935
59714 0.000649246228784532
59715 0.000837091800099764
59716 0.000713990268120783
59717 0.000833988673684752
59718 0.00071022306457658
59719 0.000728351147230486
59720 0.000702711119172986
59721 0.000787421317490592
59722 0.000759882917361902
59723 0.000806719765254285
59724 0.0006669450293139
59725 0.000728638557395799
59726 0.000848644714504862
59727 0.000881918646543379
59728 0.000746465406482126
59729 0.000764139556907531
59730 0.000758096874907229
59731 0.000667319124411519
59732 0.000800148523964666
59733 0.000728823369399171
59734 0.000668714919060808
59735 0.000737757749691081
59736 0.000658713943938744
59737 0.000814427352779413
59738 0.00073611832075803
59739 0.000743220944596998
59740 0.000652894948123335
59741 0.000655200781030083
59742 0.000560683218498341
59743 0.000865801510975521
59744 0.000796235474434917
59745 0.000800990935439817
59746 0.000796042000294517
59747 0.00069132858698721
59748 0.000830385593952002
59749 0.000750853725891231
59750 0.000699984699822966
59751 0.000784435221608595
59752 0.00073245152614193
59753 0.000798486282999422
59754 0.000711102326177198
59755 0.000880787610944411
59756 0.000831947400901878
59757 0.000885999647094239
59758 0.000792829107759151
59759 0.000685997304628913
59760 0.000713201605518628
59761 0.000856399549631845
59762 0.000636768024260478
59763 0.00065446389413112
59764 0.000846411126971237
59765 0.000741966535429367
59766 0.00078740475302338
59767 0.000808210960209418
59768 0.000776509185576571
59769 0.000834861221734948
59770 0.000704438080441689
59771 0.000901093056101397
59772 0.000673803339778004
59773 0.00081955314082347
59774 0.0007495561721991
59775 0.000874540674222972
59776 0.000783957868279403
59777 0.000794992446367842
59778 0.000842506819359068
59779 0.000756201265045808
59780 0.000827037586570004
59781 0.000808037720722596
59782 0.000675876998838156
59783 0.000901504195353988
59784 0.000752146973548761
59785 0.000868531930538825
59786 0.000736167602491427
59787 0.000781263907221676
59788 0.000728680923059051
59789 0.00087709489154153
59790 0.000646255590488228
59791 0.000760449191235371
59792 0.00076247302336943
59793 0.00078991768779753
59794 0.000827059474681772
59795 0.000775066704381776
59796 0.000870260664987811
59797 0.000680552867965379
59798 0.000816314653420654
59799 0.000797033857824902
59800 0.000762736803711354
59801 0.000906145160705669
59802 0.000840656625695579
59803 0.000739185177420103
59804 0.000739234605970531
59805 0.00069118088234526
59806 0.000639347714797842
59807 0.000771202792539121
59808 0.000602521064792101
59809 0.000880027985852101
59810 0.000704208636814542
59811 0.000668135936918675
59812 0.00066336416336847
59813 0.000678003213206675
59814 0.000843932805979475
59815 0.000751286198909071
59816 0.000730764241330762
59817 0.000651917933390601
59818 0.000858686952670844
59819 0.000758437696104242
59820 0.000702784686117453
59821 0.000826619874901901
59822 0.000724723788317985
59823 0.000872166831753491
59824 0.000781368298881218
59825 0.000747937903769592
59826 0.000685006242806072
59827 0.000676933755077505
59828 0.000761985704461963
59829 0.000602912625540322
59830 0.000578336883819081
59831 0.000743553015504345
59832 0.000732671482589261
59833 0.00092539478896003
59834 0.000677859230845382
59835 0.000637831373953973
59836 0.000836315381582132
59837 0.000676725831654735
59838 0.000741756497854713
59839 0.00072638162101833
59840 0.000747446668266534
59841 0.000690019953059193
59842 0.000703956206330376
59843 0.000762733266045233
59844 0.000843328065849271
59845 0.000893692893058338
59846 0.000783566079511015
59847 0.000858472178745213
59848 0.000778368834799823
59849 0.000768943173777725
59850 0.000729672411808842
59851 0.000768563692672396
59852 0.000697669386261387
59853 0.000693749132591777
59854 0.000774772699637995
59855 0.000779267458549458
59856 0.000707666029343075
59857 0.000760732599424186
59858 0.00075598889490396
59859 0.000745224306772735
59860 0.000828413723798923
59861 0.000888923379321828
59862 0.000643416541225337
59863 0.000742696350913404
59864 0.000777274831418363
59865 0.000607702103076064
59866 0.00076942554989176
59867 0.000649393702919089
59868 0.000890232389435165
59869 0.000823033116257662
59870 0.000984368625065464
59871 0.00071574121101659
59872 0.000722958896892906
59873 0.000728713637272152
59874 0.000858185450094853
59875 0.000809042234374861
59876 0.000684452692241782
59877 0.000758318857026502
59878 0.000701404064113346
59879 0.000745515943186645
59880 0.000788051977557167
59881 0.000651748860478446
59882 0.000878634480462235
59883 0.000695934189894776
59884 0.000840650338652474
59885 0.00059190126066718
59886 0.000786052802237794
59887 0.00076071668593896
59888 0.000788581957732465
59889 0.000802391906923392
59890 0.000914473908966168
59891 0.000767405341110228
59892 0.000759366730961716
59893 0.00070056395968185
59894 0.000808828376266093
59895 0.00086178967387218
59896 0.000703167607158457
59897 0.000747471677884448
59898 0.000860508296088868
59899 0.000683189196865638
59900 0.000718743247407418
59901 0.000645286302759641
59902 0.000711940585037445
59903 0.000873478302444049
59904 0.000735933835224968
59905 0.000741482638254691
59906 0.000730371018928225
59907 0.000848811312364242
59908 0.000781664080347132
59909 0.000732884706623842
59910 0.000851666533029965
59911 0.00063338015309944
59912 0.000735010205829772
59913 0.000888212128273242
59914 0.000683038502371808
59915 0.00082546566207893
59916 0.000584346160719565
59917 0.000719681984586759
59918 0.000896419794780098
59919 0.000754406490456415
59920 0.000913424032352846
59921 0.00073752673117211
59922 0.000721899142060787
59923 0.000849570084407545
59924 0.000746968475435172
59925 0.000942751282053169
59926 0.000797330357699141
59927 0.000789235819320048
59928 0.000743656606640779
59929 0.00084603570738432
59930 0.000913828780673754
59931 0.000772526375176138
59932 0.00067050128374054
59933 0.000677847599715259
59934 0.000934454379717595
59935 0.000720877145706154
59936 0.000858854168496408
59937 0.000817194125408274
59938 0.00079134493981982
59939 0.000775747483841065
59940 0.00071957641467761
59941 0.000830491919633093
59942 0.000744980111924098
59943 0.000823979344528044
59944 0.000968913065768916
59945 0.000684588175704354
59946 0.000659304253829875
59947 0.000741907301069204
59948 0.000672138345034793
59949 0.000776811044000136
59950 0.000845551877286145
59951 0.000863228999210892
59952 0.000842587752300839
59953 0.00079951526552531
59954 0.000749498766782538
59955 0.000786267829842464
59956 0.000686698379697716
59957 0.000653357848314833
59958 0.000593115620017195
59959 0.000876644619862548
59960 0.000832102507731175
59961 0.00078556329497097
59962 0.00082116020456454
59963 0.000674863220436821
59964 0.000874266622388453
59965 0.000809231316933732
59966 0.000743953665013221
59967 0.000872178311217617
59968 0.00094518047955002
59969 0.000638923343455184
59970 0.00086153016386009
59971 0.000672865522755978
59972 0.000893669851671388
59973 0.000696940450418415
59974 0.000741632404968673
59975 0.000805684261755873
59976 0.000703107664841887
59977 0.000551325900538482
59978 0.00081929823362142
59979 0.000681306142503573
59980 0.000887830717877144
59981 0.000764665662391419
59982 0.000646432840992341
59983 0.000776670213319307
59984 0.000899024317555536
59985 0.00069277550089429
59986 0.000772645571005464
59987 0.000670911779356785
59988 0.000828030915446294
59989 0.000763083419229489
59990 0.000749930250769318
59991 0.000790880778113972
59992 0.000597080141082775
59993 0.000727933521592881
59994 0.000707371589123927
59995 0.000699985008201059
59996 0.000941857048967083
59997 0.000910808822765205
59998 0.000773448990968399
59999 0.000826052800277099
60000 0.000669922600854153
60001 0.000726736889759938
60002 0.000759808198901351
60003 0.000669858154184197
60004 0.000696436125458669
60005 0.000824806326310646
60006 0.0009578630883173
60007 0.000652991676206976
60008 0.000786967123759223
60009 0.000709765053934509
60010 0.00086336332349573
60011 0.000865401987295794
60012 0.000686318967479373
60013 0.000715425031848666
60014 0.000614333880380571
60015 0.000621899920067319
60016 0.000665817693458785
60017 0.00072391144041583
60018 0.000967379024180534
60019 0.000889527465447035
60020 0.000782955817491724
60021 0.000720429733514046
60022 0.000739028531756428
60023 0.000791195787735886
60024 0.000649217886988324
60025 0.000607599486936251
60026 0.000687198587487972
60027 0.000729298247742916
60028 0.000837186200077702
60029 0.000863407309864808
60030 0.000528429550728242
60031 0.000626213937106799
60032 0.000905348282690139
60033 0.000764190063081154
60034 0.000764227314453105
60035 0.000814526251562547
60036 0.00071674196129793
60037 0.000776702451506369
60038 0.000887631973084337
60039 0.000663353132431
60040 0.000880063508243889
60041 0.000850954187487116
60042 0.000843812769587158
60043 0.00059356398417686
60044 0.000768392455684801
60045 0.000763582534036477
60046 0.00078701626549116
60047 0.000655714824196395
60048 0.000798699827972281
60049 0.000737868774524949
60050 0.000948146746451432
60051 0.000811505666319011
60052 0.00055289753889401
60053 0.000706892361925407
60054 0.000785569331983295
60055 0.000743704746310061
60056 0.000731395710845232
60057 0.000845100194519739
60058 0.000795765123444285
60059 0.000859570785861652
60060 0.000765314876797693
60061 0.000707797984215524
60062 0.000937817373940479
60063 0.000826231668178112
60064 0.00084673307637651
60065 0.000707324903861651
60066 0.000802669992621981
60067 0.000730579089025866
60068 0.000745203278561962
60069 0.000695541187071782
60070 0.000682542184962125
60071 0.000687495735072797
60072 0.000728166486654515
60073 0.000581153534469303
60074 0.000686350904645793
60075 0.000942221130776697
60076 0.00058883933746003
60077 0.000897959315577151
60078 0.000736714014716784
60079 0.000786404653505238
60080 0.000792288587433974
60081 0.000773115846258106
60082 0.000719678869110944
60083 0.000762789961459338
60084 0.000899293430209142
60085 0.000800083546852986
60086 0.000820255170271561
60087 0.000745774173548863
60088 0.000704035734967579
60089 0.00073586989933835
60090 0.000827630930884446
60091 0.000787770366950124
60092 0.000839130391923445
60093 0.000756959488470249
60094 0.000762406002428067
60095 0.000543910794972287
60096 0.000875686113707085
60097 0.000749499430047693
60098 0.000833253403634671
60099 0.000656111984919125
60100 0.000745486676761321
60101 0.00074957999130018
60102 0.000697270511458087
60103 0.000939015331177225
60104 0.00071205749889
60105 0.000802093266279753
60106 0.000757017708048616
60107 0.000598044088259843
60108 0.000746982509569679
60109 0.000735527012506611
60110 0.000799550054078231
60111 0.000775998245907126
60112 0.000805074223461183
60113 0.000533967842563843
60114 0.000657247912823074
60115 0.000734057575956033
60116 0.000734767354475764
60117 0.00063329484115983
60118 0.000891091430886699
60119 0.000893998161803451
60120 0.000712416115603145
60121 0.00084313854373501
60122 0.000742751627619693
60123 0.000801341487508029
60124 0.000585114432747571
60125 0.000791920332589522
60126 0.000892952791049492
60127 0.000633387338578068
60128 0.000808737637061383
60129 0.000740861068156806
60130 0.000662965870369963
60131 0.000701305177529784
60132 0.000589657472140128
60133 0.000850422401224695
60134 0.000756352526638986
60135 0.00084800641759672
60136 0.000765861796957509
60137 0.000798931761233677
60138 0.000746518725353305
60139 0.000732719191193787
60140 0.000754079725100779
60141 0.000712964893754982
60142 0.000665614945953695
60143 0.000700778678483703
60144 0.000851339948867603
60145 0.00070362331233638
60146 0.000791072624052669
60147 0.000890654729965749
60148 0.000631358458224701
60149 0.000968974940548654
60150 0.000904697977149048
60151 0.000817567063791078
60152 0.000720126070884183
60153 0.000812031327284874
60154 0.00085754483799466
60155 0.000822210063955108
60156 0.000659122984959855
60157 0.000804831147685136
60158 0.00071923250815757
60159 0.000798905887837099
60160 0.000647316837006864
60161 0.000685941247549397
60162 0.000818812123252975
60163 0.000762156183651092
60164 0.000771661915383936
60165 0.000744869392492
60166 0.000711980154871868
60167 0.000744925412746586
60168 0.000730007165270861
60169 0.000729977409345807
60170 0.000889841849555833
60171 0.00081469886683287
60172 0.000905606672178545
60173 0.000742530168251787
60174 0.000922249273807831
60175 0.000863659023723119
60176 0.00058283152156368
60177 0.000718460354289058
60178 0.000837857406357589
60179 0.00091596511314702
60180 0.000725801249841233
60181 0.000745135343199717
60182 0.000736349232418905
60183 0.000889579694044681
60184 0.000635017565955725
60185 0.000671124779192458
60186 0.000905299581007356
60187 0.000709020250661331
60188 0.000705905422482131
60189 0.000702863018935098
60190 0.000792718754269659
60191 0.000718085108711077
60192 0.000670806625455647
60193 0.000629023629063444
60194 0.000685465308144253
60195 0.000828044774743667
60196 0.000865100742063038
60197 0.000792512088356388
60198 0.000739109905545284
60199 0.000814959971546043
60200 0.000657331735040002
60201 0.000849051773063571
60202 0.000796265842331954
60203 0.000765678477677883
60204 0.000855798884849332
60205 0.000760582522393364
60206 0.000797177589082242
60207 0.000787812807345847
60208 0.000875016250248283
60209 0.000636208733862044
60210 0.000815143592051111
60211 0.000860474674530958
60212 0.000830218946475058
60213 0.000815877892262654
60214 0.000759443897828462
60215 0.000774518440516862
60216 0.000637696879135042
60217 0.000719550715476212
60218 0.000705883396603255
60219 0.000745388494669317
60220 0.000863980872942828
60221 0.000695670918690052
60222 0.00065534564259616
60223 0.000843466092882208
60224 0.000727835995889557
60225 0.000722027112183792
60226 0.00078527791156515
60227 0.000648862038028989
60228 0.000802605745606563
60229 0.000838600889229587
60230 0.000618174480728071
60231 0.000769015571674754
60232 0.000679462204302829
60233 0.000886957061321512
60234 0.00082863549760815
60235 0.000775186462285235
60236 0.000765860741511181
60237 0.000693641668779584
60238 0.000733931961296216
60239 0.000719748501520523
60240 0.000864020920964989
60241 0.000744833211693008
60242 0.000669506904753653
60243 0.000779677741218403
60244 0.00089303668866561
60245 0.000917044564525783
60246 0.000798893310558522
60247 0.000813952381474709
60248 0.000755275847098856
60249 0.000709866175493583
60250 0.000783992571000491
60251 0.000836419295770188
60252 0.000903401059192385
60253 0.000654986721097516
60254 0.000671998496171287
60255 0.000804337014447476
60256 0.000754693802452598
60257 0.000815715115560629
60258 0.000742655376427805
60259 0.00082417994729222
60260 0.000763647774986334
60261 0.000851049347928803
60262 0.000859770920697019
60263 0.000734194408684467
60264 0.000724970058860675
60265 0.000706817233362133
60266 0.000811078286608186
60267 0.000598597660474511
60268 0.000835117898421767
60269 0.000695354621906115
60270 0.000815087998359315
60271 0.000928897084413788
60272 0.000711471008005466
60273 0.000643883973759881
60274 0.000825287000234667
60275 0.000764678812536754
60276 0.000634513034356334
60277 0.000760078247898701
60278 0.000809031434260792
60279 0.000603182925612231
60280 0.000498474135778437
60281 0.000630456232426339
60282 0.000688992361273457
60283 0.000651068657450548
60284 0.00080860725348583
60285 0.00084361387888472
60286 0.00079150752573123
60287 0.000685134590279933
60288 0.000763488870523085
60289 0.000730302866015019
60290 0.000795082970925833
60291 0.000770538327787129
60292 0.000920064480479859
60293 0.000880340290031968
60294 0.000817271145096367
60295 0.00075540683232509
60296 0.000707307893649181
60297 0.000681273011493692
60298 0.000738412397081287
60299 0.000858056700037606
60300 0.000845188605011748
60301 0.000729505240654059
60302 0.000777847580000609
60303 0.000824620847631462
60304 0.000848106682613616
60305 0.000699541191644393
60306 0.000711924512768983
60307 0.000707298310680033
60308 0.000791113828644895
60309 0.000735918570947988
60310 0.000720890318406663
60311 0.000828794686925248
60312 0.00069745416194776
60313 0.000682746179922269
60314 0.000887837249210294
60315 0.000690615799707125
60316 0.000708109146484367
60317 0.000857477283017633
60318 0.000689017314722957
60319 0.000840019744877149
60320 0.000923920279551736
60321 0.000546556206505493
60322 0.000568899693798798
60323 0.00086588753800644
60324 0.000865971308295919
60325 0.00088589337050087
60326 0.000723018391923892
60327 0.000827672389202497
60328 0.000716878289101145
60329 0.000757930220801457
60330 0.000831235022369868
60331 0.000773254137142927
60332 0.00101441663875558
60333 0.00080917436474545
60334 0.000790271027222136
60335 0.000842896377221683
60336 0.000916896576205242
60337 0.000663573150052353
60338 0.000899842102982556
60339 0.000707373300272215
60340 0.0006379697585528
60341 0.000856760867966928
60342 0.000860473367931107
60343 0.000814057002304978
60344 0.000758561453975994
60345 0.000660577327801329
60346 0.000914842200616393
60347 0.00078671246966188
60348 0.000907437763390588
60349 0.000685631682370995
60350 0.00075467970368663
60351 0.000972272906197491
60352 0.000651885324335083
60353 0.000720261780212694
60354 0.000782314342993373
60355 0.00069101301104239
60356 0.000776731060990744
60357 0.000808945652069473
60358 0.000749749780691017
60359 0.000690154024931139
60360 0.000799658227263142
60361 0.00078135602345768
60362 0.000634978261058724
60363 0.000788323366812167
60364 0.000833385311365004
60365 0.000876597043610861
60366 0.000926554322531488
60367 0.000805236061935058
60368 0.00074991688736441
60369 0.0007781714812336
60370 0.00081937233973686
60371 0.000665642755472413
60372 0.000699707658816067
60373 0.000822782006286783
60374 0.000855532952775076
60375 0.000751544919304917
60376 0.000722516063084952
60377 0.0008760774142149
60378 0.000853693894942545
60379 0.00093154284280232
60380 0.000745974055351417
60381 0.000653289015832853
60382 0.000708702233025674
60383 0.000608679175927806
60384 0.000813396843151736
60385 0.000937306112837949
60386 0.00058932516301778
60387 0.000910899151954182
60388 0.000659752418673253
60389 0.000727705155292673
60390 0.000686809622170776
60391 0.000701408983087641
60392 0.000833118361234706
60393 0.000803447085803086
60394 0.000574372190239353
60395 0.000758747980449464
60396 0.00104073110165745
60397 0.000884736827700199
60398 0.000826566724054877
60399 0.00070124740908187
60400 0.000578553303212417
60401 0.000745799553176692
60402 0.000679030830194915
60403 0.000771908155222031
60404 0.000792600747383281
60405 0.000769023202535046
60406 0.000868952728127704
60407 0.000693751913795082
60408 0.00086612152800551
60409 0.000844103651275941
60410 0.000918571246063057
60411 0.000633623475504306
60412 0.000729486322310998
60413 0.000858373006010702
60414 0.000863281994551517
60415 0.000697854771615
60416 0.000877827347387285
60417 0.000688649484058282
60418 0.000784538692635322
60419 0.000790052148491263
60420 0.000760306708996925
60421 0.000862869434443487
60422 0.000740477642046954
60423 0.000831831764577748
60424 0.000772543749165226
60425 0.000684994210541505
60426 0.000661736651003988
60427 0.000716235322479038
60428 0.00082399337908099
60429 0.00069639921309749
60430 0.000932856668546176
60431 0.000786304310491995
60432 0.000720398122944711
60433 0.000771878673461533
60434 0.000543587064305612
60435 0.000642400810520646
60436 0.000715979249375906
60437 0.000926359381912884
60438 0.000689339038317148
60439 0.000667073342614853
60440 0.000814358122826574
60441 0.000745438945302105
60442 0.000892961999923623
60443 0.000653914969584792
60444 0.000771357636752016
60445 0.000766409257534654
60446 0.000817534581806658
60447 0.000862868508061348
60448 0.000805110120823259
60449 0.000780924819761411
60450 0.000718844380341244
60451 0.000846871072927897
60452 0.000659066347100098
60453 0.000817100448469816
60454 0.000690474149536712
60455 0.000694792397585836
60456 0.000867511578226329
60457 0.000785014960777351
60458 0.000658824658807546
60459 0.000826070295056632
60460 0.000852516313011766
60461 0.000862711093615548
60462 0.000967538373886665
60463 0.00058867536448187
60464 0.0007309323086629
60465 0.000777449350560283
60466 0.00062046899898464
60467 0.000794157585846386
60468 0.000752380989497244
60469 0.000777879388239363
60470 0.000701898100039664
60471 0.000692331284396947
60472 0.00072562338926224
60473 0.000685334754131878
60474 0.000559739380209543
60475 0.000862413420096769
60476 0.000731315393230787
60477 0.000851929824876079
60478 0.000750726164973876
60479 0.000872483397390257
60480 0.000777623378025186
60481 0.000809258572634653
60482 0.000779229160849525
60483 0.00067656256002754
60484 0.000817177662941563
60485 0.000828411291089664
60486 0.00105759744485062
60487 0.000764045596572307
60488 0.000774117097689716
60489 0.000908085082999645
60490 0.000856727849053295
60491 0.000853851417741771
60492 0.000841412305017887
60493 0.000673507271546277
60494 0.000843133244297334
60495 0.000717526680576561
60496 0.000775305822589341
60497 0.000673869521954801
60498 0.000689093338618993
60499 0.000742840735146007
60500 0.000885771279602162
60501 0.000861315812874929
60502 0.000749965477239737
60503 0.000773188969307996
60504 0.000932590811281747
60505 0.000902601116641016
60506 0.000700243794268501
60507 0.000589296757035221
60508 0.000672760849213389
60509 0.00088371057343537
60510 0.000689763347175252
60511 0.000770263112895687
60512 0.000821052491797548
60513 0.000682350056948424
60514 0.000676177465144961
60515 0.00074981316487906
60516 0.00059517779999834
60517 0.000792343563693504
60518 0.000694281795777038
60519 0.00073967362767692
60520 0.000706389001764904
60521 0.000642527212994484
60522 0.000918973523202804
60523 0.000789325298641457
60524 0.000895609978593994
60525 0.000795169011316075
60526 0.000577416945473432
60527 0.00081377678908416
60528 0.000810205763425932
60529 0.00076507634426776
60530 0.00084167927948837
60531 0.000729548090861446
60532 0.000761515605803183
60533 0.000857105209946044
60534 0.000670456759870448
60535 0.000745079170717083
60536 0.000629848421259872
60537 0.000740842707522351
60538 0.000783297711993292
60539 0.000787980533568149
60540 0.000765288023645733
60541 0.000785369334778942
60542 0.000734974975713502
60543 0.000891396916912574
60544 0.000712599406457956
60545 0.000674202721820395
60546 0.000742796702254138
60547 0.000596449992440914
60548 0.000566868503857602
60549 0.000748580845393879
60550 0.000725940975520775
60551 0.000798517628174376
60552 0.000658437148244539
60553 0.000812445232596993
60554 0.000677697392147617
60555 0.000795179607771073
60556 0.000638275491274336
60557 0.000670937942263376
60558 0.00064705806122905
60559 0.00071688111306826
60560 0.000770925510206368
60561 0.000819331655821899
60562 0.00070576009946969
60563 0.000807104238085487
60564 0.000815616800003074
60565 0.000750870850314044
60566 0.000733376734616319
60567 0.000765368630917904
60568 0.000751647293315959
60569 0.000795324109492597
60570 0.000725226539442227
60571 0.000883137474396564
60572 0.00085549509816884
60573 0.000818561799151732
60574 0.000885502676457
60575 0.000789007125124406
60576 0.000687540197970164
60577 0.000712604402436053
60578 0.00069394389048028
60579 0.000741216711367741
60580 0.000600459885601428
60581 0.000620981423494112
60582 0.000816066615022486
60583 0.000788427847989161
60584 0.000792536903500688
60585 0.000730574414665562
60586 0.000738744112330328
60587 0.000725589300767537
60588 0.000864745270497132
60589 0.000790224819455342
60590 0.000675262438093472
60591 0.000775235832274792
60592 0.000791825598400956
60593 0.000615936865827273
60594 0.000777036299400432
60595 0.000786322894526877
60596 0.000640034279337607
60597 0.000669876804773234
60598 0.000712195438272491
60599 0.000873473550170781
60600 0.000715458666347293
60601 0.000801073348870997
60602 0.000925549472250782
60603 0.000631108582319572
60604 0.000701581886634124
60605 0.00079491668055435
60606 0.000634652412950625
60607 0.000947992820189801
60608 0.000825821880542237
60609 0.000854097964953656
60610 0.000692298938452387
60611 0.000568619780528955
60612 0.000727074366741562
60613 0.000638941980031972
60614 0.000822484204696527
60615 0.00068649715566459
60616 0.000569760048158314
60617 0.000775981204940508
60618 0.000574292449041411
60619 0.000875113193681288
60620 0.000709490812781456
60621 0.000708664668350308
60622 0.000572996098581443
60623 0.00074710994780277
60624 0.000763852868810688
60625 0.000806056752832727
60626 0.00075796725070035
60627 0.000724772759755519
60628 0.00109543360374242
60629 0.000748590267461905
60630 0.000820246667239724
60631 0.000721237276720189
60632 0.000864277462354036
60633 0.000858369174243261
60634 0.00061731129039967
60635 0.000780192967485857
60636 0.000887650593629858
60637 0.00069303758830429
60638 0.00074876435976095
60639 0.000648592086595528
60640 0.00078023351537095
60641 0.000707493713954697
60642 0.000794932794826379
60643 0.000723361442942756
60644 0.000744805642288279
60645 0.000789196246659675
60646 0.000784824958526222
60647 0.000768935580652308
60648 0.000675792839466054
60649 0.00085506060052654
60650 0.000808617121075215
60651 0.000755608919097453
60652 0.00068773275391325
60653 0.0006349455414476
60654 0.000775334387152106
60655 0.000808404425788214
60656 0.000713482659794531
60657 0.000708469385302199
60658 0.000872937571975425
60659 0.000831719612656124
60660 0.000786805318831586
60661 0.000716026461495019
60662 0.000860892831038816
60663 0.000773217282034708
60664 0.000705623398662754
60665 0.000678414424426046
60666 0.0006356088266062
60667 0.00066021377988587
60668 0.000769303090045118
60669 0.000737302752086093
60670 0.000715289574161957
60671 0.000708223092556519
60672 0.000816714617869638
60673 0.000800983848961675
60674 0.000850010898334469
60675 0.000751483220747537
60676 0.00073128380685416
60677 0.000758745286699937
60678 0.00076545432149355
60679 0.000714324608701725
60680 0.000700260046175562
60681 0.00062793539551305
60682 0.00077022895584974
60683 0.000562808000544866
60684 0.000674768273126726
60685 0.000638052916289862
60686 0.0006105698061258
60687 0.000710176116940002
60688 0.000786646084609385
60689 0.000873388262907846
60690 0.000710647207482674
60691 0.000747683208080246
60692 0.000796364406563709
60693 0.00075660929478789
60694 0.000767840045614354
60695 0.000702167105989829
60696 0.000645230797164578
60697 0.000878454350371061
60698 0.000600024556061806
60699 0.00102027235611616
60700 0.000894984795559675
60701 0.000716184010410347
60702 0.000973039171725309
60703 0.00083098267988148
60704 0.000841246887861739
60705 0.000791937523832881
60706 0.000733998425317681
60707 0.000808011887925251
60708 0.000756367771259994
60709 0.000703768590055389
60710 0.000747619802880529
60711 0.00070325535419901
60712 0.000640451191232138
60713 0.000733323997533604
60714 0.000707991823053193
60715 0.000722228490884269
60716 0.000782105734818481
60717 0.000710750700942034
60718 0.00070354362064478
60719 0.00078353858776001
60720 0.000689230585199053
60721 0.000648615467439019
60722 0.000689764644671757
60723 0.000848723256989628
60724 0.000926742690530405
60725 0.000662101747254315
60726 0.000933435959020247
60727 0.000801859041133539
60728 0.000738797530417137
60729 0.000883568108223022
60730 0.000764251237214529
60731 0.000671979675883235
60732 0.000677073205593172
60733 0.000744863381728874
60734 0.000797363375206892
60735 0.000676493283916325
60736 0.000760965726125247
60737 0.000786695163162377
60738 0.000890785620241561
60739 0.000833560934422352
60740 0.000680484718739218
60741 0.000729968036134329
60742 0.000924112016714871
60743 0.000814768384037033
60744 0.000706430039460918
60745 0.000908191957816432
60746 0.000498814193163873
60747 0.000752951112050051
60748 0.00061965513433452
60749 0.000805121486512195
60750 0.000814648590632572
60751 0.000563780377488437
60752 0.000650166739608467
60753 0.000590745376805798
60754 0.000861223647176374
60755 0.000746102854305281
60756 0.000716724665880284
60757 0.000593257761819615
60758 0.000683258227075085
60759 0.000767035824249023
60760 0.000717008360891092
60761 0.000708224467857425
60762 0.000656308536066678
60763 0.000882530349846036
60764 0.000616901500299047
60765 0.00076348481024615
60766 0.000743148024525941
60767 0.000646660455889723
60768 0.000858207484845247
60769 0.000764444916986403
60770 0.000824448196198681
60771 0.00065224536670011
60772 0.00059983099543003
60773 0.000818389101046538
60774 0.000790049140924177
60775 0.000738551977675809
60776 0.000596540162778838
60777 0.000768046366332128
60778 0.000842942457853159
60779 0.00059974078626694
60780 0.000685360174633694
60781 0.000674318905214597
60782 0.000811680157550649
60783 0.000611939282080793
60784 0.000680867339036384
60785 0.00067302186842039
60786 0.000967806319689763
60787 0.000817034347350937
60788 0.000907930801767965
60789 0.000705458794580839
60790 0.000908995337240639
60791 0.000623452579816878
60792 0.000761285285193456
60793 0.000761438155991096
60794 0.000654091592991057
60795 0.000792351677314747
60796 0.000620735395720981
60797 0.000768924503394626
60798 0.000828383757814634
60799 0.000683462098429989
60800 0.000695991579532098
60801 0.000788907029482598
60802 0.00079551599785433
60803 0.000839096763643441
60804 0.000693184521228087
60805 0.000669224606191056
60806 0.000715973369944184
60807 0.0008492494033863
60808 0.000799738498765385
60809 0.000792300516432139
60810 0.000768639525848221
60811 0.000774350333160041
60812 0.000844932987270022
60813 0.000795015113106127
60814 0.000779388766533288
60815 0.000712882403910406
60816 0.000800629253647934
60817 0.00069735943868144
60818 0.000753426365690676
60819 0.000691491196871324
60820 0.000656823630680105
60821 0.000692307776622442
60822 0.000901033743779149
60823 0.000697208828334381
60824 0.00093658381495538
60825 0.000682201856556311
60826 0.000826191252856492
60827 0.00102046644387803
60828 0.000709734110170138
60829 0.000855118976683112
60830 0.000688012431645564
60831 0.000695472428789188
60832 0.000808624754199255
60833 0.000742305528028667
60834 0.00068633485588371
60835 0.000763176640664
60836 0.00080914518926171
60837 0.000801098206593947
60838 0.000754728665269376
60839 0.000713420020761151
60840 0.000795266964091217
60841 0.00066694922959047
60842 0.000754396734265889
60843 0.000810539300353413
60844 0.000865683862068897
60845 0.00065918747261138
60846 0.00098204488438237
60847 0.000699732693993281
60848 0.000706993638901222
60849 0.000691730538580469
60850 0.000673448779245736
60851 0.000791689215381371
60852 0.000688048573388407
60853 0.000904400194139904
60854 0.000889610627654835
60855 0.000697442474875295
60856 0.00068269467019607
60857 0.000681108936653557
60858 0.000694442430844073
60859 0.000767048850363589
60860 0.00074376617619131
60861 0.000881954274733969
60862 0.00069265847303107
60863 0.000658018914299289
60864 0.000645350387402303
60865 0.000736116961721109
60866 0.00070167788957847
60867 0.000693684807667173
60868 0.000823724324143675
60869 0.000674881037874709
60870 0.000674921622997963
60871 0.00079861327436768
60872 0.000800766789196028
60873 0.000655426885475252
60874 0.000857950501664681
60875 0.000994829356735172
60876 0.000703461197872681
60877 0.00074706619737578
60878 0.000718641030229128
60879 0.00058723092729628
60880 0.000775607961534749
60881 0.000674445129349014
60882 0.000851347937270171
60883 0.000673998114486105
60884 0.000817268276137418
60885 0.000762586007498562
60886 0.000710414111784109
60887 0.000785260968137937
60888 0.000874341431641906
60889 0.000776755377976893
60890 0.0007210132950874
60891 0.000748120148688287
60892 0.000768211989553172
60893 0.000869204555769298
60894 0.000852474613132442
60895 0.000744833604465482
60896 0.000783792780076775
60897 0.000764365371537685
60898 0.000756574175526048
60899 0.000754474839799159
60900 0.000687378294040518
60901 0.000626224145336581
60902 0.000908556642146997
60903 0.000717474538219956
60904 0.000783030859376345
60905 0.000724907551938263
60906 0.000713323790675214
60907 0.000629835763174231
60908 0.000913553752032159
60909 0.000767109656551802
60910 0.000768009965046949
60911 0.000674698638618591
60912 0.000707526029593037
60913 0.000768141159976103
60914 0.000721370512088585
60915 0.000785831440490851
60916 0.000808699105175293
60917 0.000604978415062614
60918 0.000862143976968028
60919 0.000572081935922261
60920 0.000780577471692204
60921 0.000705456815926036
60922 0.000657314589623457
60923 0.000899346253482202
60924 0.000850909457083935
60925 0.000613109810712378
60926 0.000650567514222159
60927 0.000572697214797652
60928 0.000624146900487339
60929 0.000791714768741053
60930 0.000686185691028433
60931 0.000663855134244066
60932 0.000698354822946151
60933 0.000728359431674982
60934 0.00081158423120689
60935 0.000763811328806486
60936 0.000878022474935262
60937 0.000636998902467525
60938 0.00089640639784606
60939 0.000770682958827025
60940 0.000813188901068328
60941 0.000786688639907902
60942 0.000868181341565959
60943 0.000846835807180166
60944 0.000770892222352185
60945 0.000876781856848125
60946 0.000803147691718216
60947 0.000778627800769866
60948 0.00074262825749157
60949 0.000860475323318525
60950 0.000858569877538374
60951 0.000796461932032259
60952 0.00063328000785191
60953 0.000789867795059811
60954 0.000794235104859079
60955 0.000737206703142001
60956 0.000753556015514367
60957 0.000824554570047906
60958 0.000890871878178926
60959 0.000882152707090462
60960 0.000673629601724404
60961 0.00072382728482701
60962 0.000735378257157741
60963 0.000757379601360933
60964 0.000675506804723365
60965 0.0007790162317225
60966 0.000724282539386656
60967 0.000764677548209826
60968 0.000783313925664386
60969 0.000673102602578235
60970 0.000762321054405648
60971 0.000720582380352286
60972 0.000798062110405921
60973 0.000776285998025392
60974 0.000692032301629961
60975 0.000857399840931665
60976 0.000776315906085506
60977 0.000766602404831795
60978 0.000730597898346341
60979 0.000870088685659641
60980 0.000682030695569373
60981 0.000875232778556855
60982 0.000713917627820951
60983 0.000736881963570732
60984 0.000716200265188699
60985 0.000827009785296265
60986 0.000777124656411712
60987 0.00069102352648732
60988 0.000743384234026961
60989 0.000710815775634817
60990 0.000695703151618045
60991 0.000714947975466853
60992 0.000552989691636467
60993 0.000797075694644825
60994 0.000798641389993974
60995 0.000877424775172956
60996 0.000860080256791652
60997 0.000717874491572687
60998 0.000741342340436415
60999 0.000752758975965735
61000 0.000810254197628868
61001 0.00088213090573607
61002 0.00100019058625846
61003 0.000752388905443941
61004 0.000631155656701099
61005 0.000775315194832395
61006 0.000639915780757767
61007 0.000630955669859173
61008 0.000677867169037318
61009 0.000721850319036785
61010 0.000671667336237122
61011 0.000714166123419841
61012 0.000719687537013892
61013 0.000708568250503511
61014 0.000698031245138397
61015 0.00090024341906242
61016 0.000876517130129276
61017 0.000650809136060655
61018 0.000783507483391832
61019 0.000833054276269863
61020 0.000797934898876419
61021 0.000779722753797801
61022 0.000779872053353495
61023 0.000868623619864803
61024 0.000790098709738862
61025 0.000654322580945957
61026 0.000917492560085517
61027 0.000661850059413948
61028 0.000722839808437295
61029 0.000870507233526439
61030 0.000910856054903876
61031 0.000846337347899422
61032 0.000721213706342328
61033 0.000658690576915784
61034 0.000881034642786105
61035 0.000582342055868933
61036 0.000815585652781426
61037 0.000772576664183369
61038 0.000614998280227237
61039 0.000631690515424037
61040 0.000685610930847444
61041 0.000810805340340429
61042 0.000643505291972484
61043 0.000542024540343513
61044 0.000866498781756607
61045 0.000760877968480907
61046 0.000717622478257337
61047 0.000783084862864232
61048 0.000644410477447067
61049 0.000858303106297989
61050 0.00093854618026713
61051 0.000743438251672543
61052 0.000920630667021081
61053 0.000813512985490948
61054 0.00088482497251532
61055 0.000645785325317178
61056 0.000786457656834786
61057 0.000675104010828653
61058 0.000751842199829561
61059 0.000854121279102971
61060 0.000588401916924278
61061 0.000836764553764943
61062 0.000682542488552185
61063 0.00058549198309595
61064 0.000693814413488865
61065 0.00082872490115273
61066 0.000767464581123546
61067 0.000940474298056357
61068 0.00061109724437901
61069 0.000871372258739225
61070 0.000810492005218748
61071 0.000870749581301252
61072 0.000888797139267928
61073 0.000688709671304952
61074 0.000741961021847541
61075 0.000829557842027667
61076 0.000619019299494992
61077 0.000712654962025506
61078 0.000700690090852463
61079 0.000773620699895335
61080 0.000760878481331995
61081 0.00088652697162952
61082 0.000802874247852527
61083 0.000661782144623221
61084 0.00079203715705663
61085 0.000786790429846083
61086 0.000845047921599144
61087 0.000830734173173101
61088 0.000790313320072949
61089 0.00067605560408259
61090 0.000778446217927705
61091 0.000757661380116282
61092 0.000751119783424852
61093 0.000831980093801196
61094 0.000708823759093505
61095 0.000646158967094935
61096 0.000739616506993305
61097 0.000645616131443716
61098 0.000697017618566698
61099 0.000687281428748966
61100 0.000736392589648903
61101 0.00059772085604764
61102 0.000844930115564115
61103 0.000884217627249286
61104 0.000759641436552767
61105 0.000767191324187362
61106 0.000991506827333313
61107 0.000634971254896433
61108 0.000809794628601703
61109 0.000869858246141193
61110 0.000719765729510847
61111 0.000918005373932322
61112 0.000752464146942964
61113 0.000832895557209187
61114 0.000721536331056275
61115 0.000696676000278449
61116 0.000744901261933738
61117 0.000794599164347932
61118 0.000701725047071006
61119 0.00080439139608361
61120 0.000817650889151237
61121 0.000783675232074958
61122 0.00069948549293903
61123 0.000688958917513297
61124 0.000849255712411743
61125 0.000747579701716889
61126 0.000724314969711278
61127 0.000641185214810423
61128 0.000777322829526678
61129 0.000725204341488244
61130 0.000819946311125435
61131 0.000840437166009775
61132 0.000694968870609719
61133 0.000790036523048631
61134 0.00080743839252475
61135 0.000659791495055841
61136 0.000800916395367832
61137 0.000700795351909111
61138 0.000886694390463155
61139 0.000724429637741635
61140 0.000839890333994363
61141 0.000780488320022336
61142 0.000789743313519079
61143 0.000690170549713381
61144 0.000701649319403317
61145 0.000786009455289998
61146 0.000712799134628409
61147 0.000782459920349575
61148 0.000610458911829672
61149 0.000668566135472524
61150 0.000797315478368874
61151 0.000668611625953079
61152 0.000778470915778101
61153 0.000790797768387781
61154 0.000848995049948705
61155 0.000630014050410225
61156 0.000714435397380271
61157 0.00102909899211412
61158 0.000699548112470444
61159 0.00084197205169711
61160 0.000790579354446978
61161 0.000657745498855635
61162 0.000683852969672289
61163 0.00075567577519878
61164 0.000939412432046852
61165 0.000903503666581897
61166 0.000832730786291267
61167 0.000669164308482261
61168 0.000752805080381142
61169 0.000786340237574229
61170 0.000725419478348286
61171 0.000624994389520673
61172 0.000764939925714374
61173 0.000823771353166548
61174 0.000581237458673757
61175 0.000724061436275809
61176 0.000690083540812793
61177 0.000729614510250595
61178 0.000777667619405555
61179 0.000773715698545598
61180 0.000870501306674005
61181 0.000623832488941385
61182 0.000797719561947091
61183 0.000806220999548463
61184 0.00089681172592842
61185 0.000821653929734291
61186 0.000788392270519587
61187 0.000640663285491063
61188 0.000650648020362164
61189 0.000689800214398532
61190 0.000766301737632975
61191 0.00067755985573939
61192 0.000700024776541851
61193 0.000706739542674087
61194 0.000793061908415848
61195 0.000579613785477286
61196 0.000733566195961534
61197 0.00089771096944376
61198 0.000861007193808658
61199 0.000755484591707743
61200 0.000807437677680573
61201 0.000633563281826796
61202 0.000750019468850004
61203 0.000621968556757006
61204 0.000776791232863394
61205 0.000715569677486219
61206 0.000727248106391745
61207 0.000838363248136504
61208 0.000796722632581853
61209 0.000738087819312461
61210 0.000637008681999976
61211 0.000845342134785733
61212 0.000714920221874612
61213 0.000748122601582661
61214 0.000769100491659623
61215 0.000751644390812241
61216 0.000686642446654948
61217 0.000786068442413503
61218 0.000703871919920086
61219 0.000749939937617
61220 0.000807853494683382
61221 0.000787125247039929
61222 0.000869066366634419
61223 0.000694020179465738
61224 0.000676761909508024
61225 0.000784110335207717
61226 0.000707489931525967
61227 0.000872653150757543
61228 0.000702857803554214
61229 0.000768847069841354
61230 0.000712059414197779
61231 0.000757658250319039
61232 0.0009126457391848
61233 0.000762871527979072
61234 0.000935135034524739
61235 0.000860123241443569
61236 0.000873317503068047
61237 0.000866169440167536
61238 0.000730243896457113
61239 0.0007842057541543
61240 0.000722362898523676
61241 0.000707649963305915
61242 0.000784598713816125
61243 0.000744907299417765
61244 0.000736507542277934
61245 0.000837750227109936
61246 0.000687673684607303
61247 0.000877886968567056
61248 0.000724464720794079
61249 0.00086032856624969
61250 0.000850078492881248
61251 0.000668233630709579
61252 0.000718623035169277
61253 0.000761878328598503
61254 0.000866977348810353
61255 0.000677277467178146
61256 0.000826724411031406
61257 0.000747151107887263
61258 0.000765452145333691
61259 0.000762373867127052
61260 0.000845488929170878
61261 0.000866253274609781
61262 0.000733043208878723
61263 0.000751513095953829
61264 0.000807353938644986
61265 0.0007264136883337
61266 0.000875243661782548
61267 0.000747200179922015
61268 0.000802078299480905
61269 0.000709233488854517
61270 0.000934207012809099
61271 0.000621349034512525
61272 0.000718931117406021
61273 0.000985157045655031
61274 0.000889980812997247
61275 0.000873113748527699
61276 0.000669725452354854
61277 0.000822442179569793
61278 0.000706333752095654
61279 0.000743454354625149
61280 0.00087358286482474
61281 0.000684044806011579
61282 0.000688169798025691
61283 0.000765237845502993
61284 0.000819298844523131
61285 0.000701371795712389
61286 0.000776144524466256
61287 0.000690130543090619
61288 0.000948125758996401
61289 0.000830958010612592
61290 0.000674788722013026
61291 0.000722459587875497
61292 0.000689947098319108
61293 0.000955315065448721
61294 0.000802404926726133
61295 0.000720228972471051
61296 0.00076256620245889
61297 0.000754566001243719
61298 0.00082815646296018
61299 0.000699371611969295
61300 0.000815927290848325
61301 0.000833007899903433
61302 0.000910655510296221
61303 0.000762143049540981
61304 0.000744230942352449
61305 0.000761377327238114
61306 0.000798083693338505
61307 0.000653668929381198
61308 0.000665549114309994
61309 0.000685396471573436
61310 0.000991723722963776
61311 0.000938964676472776
61312 0.000724623784435786
61313 0.000623139647475779
61314 0.000804543308082007
61315 0.000633647686871712
61316 0.000812632458024767
61317 0.000725825136156997
61318 0.000545173361287532
61319 0.000839545654804722
61320 0.0007026637421622
61321 0.00062959829236886
61322 0.000800869555213654
61323 0.00081079926876178
61324 0.000651181753165276
61325 0.00090794105230213
61326 0.000752206449561495
61327 0.000901161539724584
61328 0.000827587033421287
61329 0.000723131876164542
61330 0.000762457406510306
61331 0.000726892687719644
61332 0.000719324936110759
61333 0.000773073567787096
61334 0.000864302573452385
61335 0.000729612651328556
61336 0.00075660882916406
61337 0.000656573328803674
61338 0.000942535999985853
61339 0.000726929052932087
61340 0.000803404901785138
61341 0.000627880758278281
61342 0.000814008568735099
61343 0.000749648064654681
61344 0.000704586723739124
61345 0.0006672069595945
61346 0.000633335855506248
61347 0.000789154307637696
61348 0.000658951940840751
61349 0.000756544503949662
61350 0.000790773996108414
61351 0.000711783628861564
61352 0.000793449885386018
61353 0.000896734764347909
61354 0.000781553363532806
61355 0.000786320918371271
61356 0.000778725202532204
61357 0.000842802058577615
61358 0.00112341708136758
61359 0.000718121537012634
61360 0.000501612240581593
61361 0.000717694685173867
61362 0.000881399099205297
61363 0.000813713109322744
61364 0.000777180837751606
61365 0.000828500907568248
61366 0.00071594827186278
61367 0.000632584155700809
61368 0.000729517825590133
61369 0.000672293330815204
61370 0.000903597589465953
61371 0.000989743286463146
61372 0.00077563616235404
61373 0.000765846569970564
61374 0.000779990991407894
61375 0.000755776352509093
61376 0.00071831905812135
61377 0.00077671588458611
61378 0.000855021086403415
61379 0.000806602059276371
61380 0.000865297427248009
61381 0.000700113786486519
61382 0.000802217835299351
61383 0.000694354323808346
61384 0.000818919287503444
61385 0.000694711465133544
61386 0.000654754319333687
61387 0.000775678004538986
61388 0.000666345439103181
61389 0.00071669505845817
61390 0.000764252277604367
61391 0.000821133114398468
61392 0.000752777514642826
61393 0.00080377362608095
61394 0.000745391033246996
61395 0.000589392440286991
61396 0.000783237737119034
61397 0.000695007062608692
61398 0.000654085680996786
61399 0.000742097121634089
61400 0.000722408321307637
61401 0.000726636390997654
61402 0.000599825684816236
61403 0.000729971397071069
61404 0.000716612772723119
61405 0.000639778535103884
61406 0.000768723908293805
61407 0.000777722594977128
61408 0.000789499580983868
61409 0.000700185570710811
61410 0.000853406131702473
61411 0.000840605691897687
61412 0.00077374166221145
61413 0.000802536065844581
61414 0.000664442182214144
61415 0.000793650185961055
61416 0.000949124008363611
61417 0.000832755689906858
61418 0.000658907652474897
61419 0.000716643297413542
61420 0.000744596557941097
61421 0.00075054673830748
61422 0.000796598218028524
61423 0.000729989988747242
61424 0.000707041123513549
61425 0.000740671968183642
61426 0.000708108274565878
61427 0.000660802501279831
61428 0.000579157726172067
61429 0.000750520770625276
61430 0.000847815979715592
61431 0.000836226481118666
61432 0.000748233436521116
61433 0.000803180411254507
61434 0.000841549256819352
61435 0.000793157346960457
61436 0.000714343019781194
61437 0.000739751909495867
61438 0.000588243019073472
61439 0.000746302401614276
61440 0.000572469886511726
61441 0.000980794294813146
61442 0.000722723888132782
61443 0.000737095304346549
61444 0.000699955457973367
61445 0.000964189245255947
61446 0.000712250067298087
61447 0.000750403175444484
61448 0.000765200649515648
61449 0.000598576410402985
61450 0.00087807365323419
61451 0.000763888894089883
61452 0.000576654420729986
61453 0.000799320946201841
61454 0.000836765244506384
61455 0.00078847253077975
61456 0.000769026950624675
61457 0.000757941930668287
61458 0.000856140647936392
61459 0.000878557671099569
61460 0.000706587157608787
61461 0.000637428631700388
61462 0.000777342214079234
61463 0.000785459564463606
61464 0.000739161281675625
61465 0.000713916199647425
61466 0.000771814488086302
61467 0.000830154151859568
61468 0.000806285819735702
61469 0.00091954470541497
61470 0.000630751103963273
61471 0.000796266225896467
61472 0.000635267249847135
61473 0.000728177129122549
61474 0.000879358988208167
61475 0.000790088957970734
61476 0.000787221211926353
61477 0.000759640116016715
61478 0.000820783228398028
61479 0.000876360731113547
61480 0.000748355966890148
61481 0.000733362352645747
61482 0.000665143816870739
61483 0.000646499063966485
61484 0.000798004099796262
61485 0.000774046911969236
61486 0.000742525902607296
61487 0.000686381368689697
61488 0.000793841412769529
61489 0.000713962786105685
61490 0.000712745335958929
61491 0.00072837623747159
61492 0.00087424187610776
61493 0.000883900144417724
61494 0.000663520658448412
61495 0.000735702728591798
61496 0.000699383712749095
61497 0.00066526890514068
61498 0.000796783977388217
61499 0.000666444957276552
61500 0.000614424798377799
61501 0.000823663295194252
61502 0.000776078808707726
61503 0.000788549380383071
61504 0.000740582117520578
61505 0.000576925471247938
61506 0.000803012091391516
61507 0.000749899184070281
61508 0.000756875451427047
61509 0.000808442155943202
61510 0.000793841661274387
61511 0.000624999353183472
61512 0.000794103705790801
61513 0.000890350758299413
61514 0.000750557223563103
61515 0.000784627776040656
61516 0.000766081228405358
61517 0.000784384681867828
61518 0.000945713334277885
61519 0.000760067331768244
61520 0.000890529856256472
61521 0.000720208541296577
61522 0.000910458947176038
61523 0.000735371171340867
61524 0.000758679484760187
61525 0.000779992277397442
61526 0.000864971183141297
61527 0.000810303681589972
61528 0.000635105879108317
61529 0.000567020268452072
61530 0.0007110411419726
61531 0.000608430969606475
61532 0.000716762117025607
61533 0.000692225988360607
61534 0.000656601155694088
61535 0.000684771787231149
61536 0.000801314690471155
61537 0.00077920677801125
61538 0.000785984663238744
61539 0.000830816345669586
61540 0.000678207735447042
61541 0.00085161047407027
61542 0.000644029683821596
61543 0.000652476938730231
61544 0.000636139507063557
61545 0.000672942204025671
61546 0.00061818573876391
61547 0.000931003491122928
61548 0.000774145593695902
61549 0.000643590005160679
61550 0.000716736403680377
61551 0.000758098146325715
61552 0.000884936334009636
61553 0.000789656501396593
61554 0.000636324699974517
61555 0.000726312962337775
61556 0.000713150299289776
61557 0.000738646620920194
61558 0.000613737762578711
61559 0.000632214443866715
61560 0.000514152824954856
61561 0.000809181466708157
61562 0.000881982226257766
61563 0.000752265403685003
61564 0.000712861962897754
61565 0.0007686794683019
61566 0.000736330819070855
61567 0.000804533121051176
61568 0.000695693235952304
61569 0.0008836259183999
61570 0.000777528859228528
61571 0.000815764919900781
61572 0.000835294040550622
61573 0.000775186741186565
61574 0.000737312272291402
61575 0.000652823819610394
61576 0.000748848479085809
61577 0.000726457410619244
61578 0.000773222823845288
61579 0.000790359080752118
61580 0.000897259564949509
61581 0.000762249770852415
61582 0.000690365068682197
61583 0.000714901026337735
61584 0.00073352354972331
61585 0.000746377798627862
61586 0.000627202260631564
61587 0.000821733414425947
61588 0.000748603473827432
61589 0.00069082458881379
61590 0.000790023601878914
61591 0.00076616207253639
61592 0.000757622924955431
61593 0.000904142105542639
61594 0.000835465479622457
61595 0.000568489699653662
61596 0.000853800502017363
61597 0.000770992942806514
61598 0.000702072221236755
61599 0.000777771849474579
61600 0.000698162074356713
61601 0.000782149255787923
61602 0.000672147090103246
61603 0.000827167447087918
61604 0.000534154662318095
61605 0.000887932974835223
61606 0.000754196984807147
61607 0.000842170885522706
61608 0.00065400013251811
61609 0.000752471852253715
61610 0.000837513994862403
61611 0.000750723899044498
61612 0.000624688658216294
61613 0.000814791970933384
61614 0.00086729397211191
61615 0.000720841428274189
61616 0.000799418799774831
61617 0.00072464611815906
61618 0.000557665709940822
61619 0.000570898460110695
61620 0.000608977200160361
61621 0.000803698083080309
61622 0.000635586231177841
61623 0.000932407473894626
61624 0.000752964209339469
61625 0.000632898692944505
61626 0.000731670573461757
61627 0.000616485215127856
61628 0.000903386781941231
61629 0.00064442037568729
61630 0.00058928950114175
61631 0.000844571475678718
61632 0.00075978281953728
61633 0.000751276123630057
61634 0.000695668270096314
61635 0.000776782841265536
61636 0.000657453857640695
61637 0.000734237976585401
61638 0.00083970519120062
61639 0.000923194747417961
61640 0.000870943867756281
61641 0.000770454307295641
61642 0.000746468662210851
61643 0.000782528182282573
61644 0.000691113022057927
61645 0.000845023321559618
61646 0.000706970763756957
61647 0.000731874301908731
61648 0.000781568020603282
61649 0.000879298954829755
61650 0.000883193723541121
61651 0.000694938081987728
61652 0.000626892888821416
61653 0.000672580127791972
61654 0.000847626221469574
61655 0.000864844197855403
61656 0.000727504948377641
61657 0.000685348735278305
61658 0.000754805406554996
61659 0.000840592955555199
61660 0.000687887602403013
61661 0.000711449127176239
61662 0.000760105037255652
61663 0.000664404077148572
61664 0.000818834442764327
61665 0.000771650600918287
61666 0.000776767006002951
61667 0.000604148110296166
61668 0.000798847709444242
61669 0.000697576320085743
61670 0.000799199594489185
61671 0.000690972726352601
61672 0.000674283629827615
61673 0.000725816415279236
61674 0.000824651034858556
61675 0.000871825001691108
61676 0.000819295555374291
61677 0.000835762482613564
61678 0.000723237268049224
61679 0.000832685507475794
61680 0.000732439311820161
61681 0.000813975276857166
61682 0.000745676424958945
61683 0.000701226884450473
61684 0.000738785174489701
61685 0.000873805162172945
61686 0.000760787252182925
61687 0.000796860713787243
61688 0.000782873996095733
61689 0.000875132094591355
61690 0.000806256955030605
61691 0.000780665023894924
61692 0.000724976400391607
61693 0.00075980616418379
61694 0.000808341558156262
61695 0.000781355031662661
61696 0.000652891849121295
61697 0.000775868966612679
61698 0.000692448808811607
61699 0.000686938953001593
61700 0.000863463283565092
61701 0.000709730820992484
61702 0.000809237075599957
61703 0.000704664373853259
61704 0.000859265073353748
61705 0.000783459659598938
61706 0.000728376485418271
61707 0.000607939569211379
61708 0.000713372999680983
61709 0.000814540999526105
61710 0.000659031313539781
61711 0.00083291984937123
61712 0.000799188194394636
61713 0.000675950423505353
61714 0.000763704313785668
61715 0.000766888132184631
61716 0.000813799681692493
61717 0.000912023718468008
61718 0.000849164057971716
61719 0.000690647720914584
61720 0.000649994008596082
61721 0.000918088888844987
61722 0.000751148146648274
61723 0.000671563180196878
61724 0.000572977283774104
61725 0.000918365756950617
61726 0.000702656182103694
61727 0.000725329376300664
61728 0.000595200987327155
61729 0.000655639213382054
61730 0.000685195483316539
61731 0.000892926205909218
61732 0.000746591970309941
61733 0.000715338148076931
61734 0.000861262863872246
61735 0.000633624896762819
61736 0.000853132564369037
61737 0.000894557530895498
61738 0.000716571747932793
61739 0.000792866460636802
61740 0.000718933863709066
61741 0.000870089370613731
61742 0.000755883657704637
61743 0.000684450846495883
61744 0.000964863317063869
61745 0.000709693053525356
61746 0.000728858267365254
61747 0.000739334488535293
61748 0.00070209357415009
61749 0.000879310859279854
61750 0.000695923085806221
61751 0.000833479941997234
61752 0.000887712235466012
61753 0.000678382415364388
61754 0.000539004657005002
61755 0.000743906181522312
61756 0.000791478076471806
61757 0.000738363550082734
61758 0.000804482446543518
61759 0.000821169826453389
61760 0.000799946301428134
61761 0.000767326654441258
61762 0.000772601462729092
61763 0.000856993316023574
61764 0.000676791955384087
61765 0.000770085352799178
61766 0.000827649055883777
61767 0.000807854849834909
61768 0.000853057730493486
61769 0.000696085973967371
61770 0.000784435504982561
61771 0.000736981617240655
61772 0.000793430863678724
61773 0.000826793705161399
61774 0.000629579690080505
61775 0.000754584372611446
61776 0.000620018353770065
61777 0.000734367635123081
61778 0.000804519593220894
61779 0.000878876755757458
61780 0.000769890213509871
61781 0.00061999527549928
61782 0.000843293792558831
61783 0.000663672366202553
61784 0.000768715568243318
61785 0.000778526041224202
61786 0.000674365475337406
61787 0.000922765872032089
61788 0.000917604949713802
61789 0.000819611474668604
61790 0.000692242660819451
61791 0.000725002743530643
61792 0.000750788270024949
61793 0.000822879324243908
61794 0.000731416483891518
61795 0.000747145236786204
61796 0.000718932694046357
61797 0.000738518879600032
61798 0.000851545055894498
61799 0.000742779122447412
61800 0.000746110396858026
61801 0.000749661749329247
61802 0.000772628780008518
61803 0.00079019945700521
61804 0.000739328394059984
61805 0.000812783923359807
61806 0.000792367641100357
61807 0.000935668799862007
61808 0.000924273940175037
61809 0.000796360675843395
61810 0.000821086980664804
61811 0.00058219311597782
61812 0.000776042152057206
61813 0.000763480587133706
61814 0.000751415004383221
61815 0.000822062435521673
61816 0.00065009646070005
61817 0.000980933452901671
61818 0.000649824282785897
61819 0.000889405669974345
61820 0.000894536719889965
61821 0.000751711583733161
61822 0.000780526125679099
61823 0.000816716593822074
61824 0.000694350571344295
61825 0.000809293798254243
61826 0.000711952166302859
61827 0.000822451022195107
61828 0.000709367113869747
61829 0.000654744804713787
61830 0.000748214388091528
61831 0.000674343871456316
61832 0.000686313701769539
61833 0.000702634701724743
61834 0.000731419797921794
61835 0.000779225715583872
61836 0.000775832063884805
61837 0.000805430829074523
61838 0.000711995699249624
61839 0.000923817230226081
61840 0.000715413139222736
61841 0.000728866327100053
61842 0.000693049435589192
61843 0.000732914412196069
61844 0.000885037734891605
61845 0.000701023730569993
61846 0.000765400268056273
61847 0.000791224853316278
61848 0.000792956994870521
61849 0.00070626114120009
61850 0.000679833348968087
61851 0.000764332919268931
61852 0.000663256494053269
61853 0.000763670961492582
61854 0.000762280540135035
61855 0.000684489331109569
61856 0.000871481748977576
61857 0.000733818824707396
61858 0.000679467880865794
61859 0.000738802640105519
61860 0.000786700751631523
61861 0.000897287272759484
61862 0.00087674607267478
61863 0.000732134031097691
61864 0.000855418884800865
61865 0.000707360921107341
61866 0.000824337517692025
61867 0.000702424436238956
61868 0.000754334109107184
61869 0.000742566684076139
61870 0.000784567296068968
61871 0.000816489208217363
61872 0.000577050004480584
61873 0.000653621939762243
61874 0.000680489292831603
61875 0.000727471302941663
61876 0.00067858499553309
61877 0.000828189226983699
61878 0.000622004613189783
61879 0.000680096004832607
61880 0.000664475324206597
61881 0.000698828671697468
61882 0.00067086292632033
61883 0.000577689308070996
61884 0.0007059815906667
61885 0.000736412124777582
61886 0.000702674321432184
61887 0.000770178784014454
61888 0.000735330564662061
61889 0.000749403994928874
61890 0.000838211231436467
61891 0.00060636820958954
61892 0.00080050442256123
61893 0.000720115258114753
61894 0.000706958294344944
61895 0.000655361052604263
61896 0.000600743172209817
61897 0.000824414876848704
61898 0.000839241764482952
61899 0.000788836173560928
61900 0.00100125751779961
61901 0.000777436225293272
61902 0.000613763606166263
61903 0.00066180554602549
61904 0.000573642287923876
61905 0.000744297311612095
61906 0.000675711250970413
61907 0.000750448932244636
61908 0.000710806164951305
61909 0.000701096215213113
61910 0.000716777548944622
61911 0.000855945260614927
61912 0.000662964967665977
61913 0.000662750534066766
61914 0.0007941834803677
61915 0.000836263684579756
61916 0.000843399476489139
61917 0.000812894237512745
61918 0.000662330844296668
61919 0.000691246941395234
61920 0.000935697756179332
61921 0.000618227049758819
61922 0.000609578197988342
61923 0.000802898136692404
61924 0.000808487277593538
61925 0.000608256306462709
61926 0.000822659237484501
61927 0.000738356265234014
61928 0.000694573057707044
61929 0.000677694615689044
61930 0.000721393694695243
61931 0.000813378324574131
61932 0.000662886828842608
61933 0.000754883788172044
61934 0.000681136713300064
61935 0.000667618459710423
61936 0.000727381165480736
61937 0.000771397406378817
61938 0.000944091204336151
61939 0.00077169073006639
61940 0.00072586777509452
61941 0.000750880545375647
61942 0.000756008251151409
61943 0.000593734352592035
61944 0.000694025922521676
61945 0.000705594057776552
61946 0.00101707928952897
61947 0.000721941402760111
61948 0.000802945977982557
61949 0.000826741204454801
61950 0.000732148854931203
61951 0.000738862216194573
61952 0.000862618347406401
61953 0.000837568529866629
61954 0.000685051970822483
61955 0.000692003970525516
61956 0.000701986704313658
61957 0.000727746785200109
61958 0.000786964447737957
61959 0.000543118410993655
61960 0.000671393352759465
61961 0.000663134583068513
61962 0.00090545424803081
61963 0.000772027696458524
61964 0.000761647757958752
61965 0.000729666130805921
61966 0.000960361249745918
61967 0.000832243066394654
61968 0.00076537550990393
61969 0.000912211800173709
61970 0.000783797289886965
61971 0.000797193592741834
61972 0.000802176362794698
61973 0.000786254221593358
61974 0.000939684417055585
61975 0.000709547355260531
61976 0.000823189874930513
61977 0.000806060502182281
61978 0.000817786561146886
61979 0.000854211559856837
61980 0.000742670095989587
61981 0.000752266354565649
61982 0.000914561093069848
61983 0.000835307897481342
61984 0.000786550876691156
61985 0.000858135853887661
61986 0.000809264719538867
61987 0.000869257495099975
61988 0.00088767433429231
61989 0.00077241335853717
61990 0.000863687086209773
61991 0.000753657187608259
61992 0.000806779984855135
61993 0.000719384887819496
61994 0.000732045088786709
61995 0.00079089624816363
61996 0.000736639737700905
61997 0.000736235252044366
61998 0.000744062099496112
61999 0.00075351385638331
62000 0.000708047459618292
62001 0.000534863644935395
62002 0.00070801727208175
62003 0.000785185016997481
62004 0.000639409019102843
62005 0.000732155242763881
62006 0.00069427811148806
62007 0.000757111136547079
62008 0.00091117005766623
62009 0.000708865773945075
62010 0.000816746721605993
62011 0.000817970589385225
62012 0.000610263084464377
62013 0.000756266137687971
62014 0.00075441601451361
62015 0.000904533570378324
62016 0.000703313401774147
62017 0.000806229174895108
62018 0.000694049749017372
62019 0.000777630707850685
62020 0.000688669418695678
62021 0.00084868235026506
62022 0.000810436566126425
62023 0.000656437435385002
62024 0.00067085034007453
62025 0.000717145780252901
62026 0.000739813113731039
62027 0.000809527178800611
62028 0.000765703337017372
62029 0.000821526166413963
62030 0.000763371208348049
62031 0.000740837177705989
62032 0.000875468348037309
62033 0.000661092124995345
62034 0.000662672007047301
62035 0.000706653918051949
62036 0.000799243239094207
62037 0.000711546417986001
62038 0.000891011572565506
62039 0.000885094513239209
62040 0.000642685595022831
62041 0.000787399430875226
62042 0.000780204234869939
62043 0.000710440654218953
62044 0.000847208141789874
62045 0.000712777602945339
62046 0.000673572302398724
62047 0.000746199210375218
62048 0.000827908764828062
62049 0.000689878928150242
62050 0.000854322604856038
62051 0.000641596361067954
62052 0.000813881827764741
62053 0.000845670011446826
62054 0.000799178408365858
62055 0.000864465474218198
62056 0.00082680189011525
62057 0.000691902310915646
62058 0.00073416132562206
62059 0.000741218784516893
62060 0.000898000558642849
62061 0.000659280046417569
62062 0.000713452659697064
62063 0.000696393685749464
62064 0.000724157248468403
62065 0.000860996385508347
62066 0.00084063301124627
62067 0.000721370235674415
62068 0.000828714658569299
62069 0.000929803553832383
62070 0.000664367430049472
62071 0.000712674527802564
62072 0.000730604710900545
62073 0.000859662821278261
62074 0.000752641493574774
62075 0.00086420030387836
62076 0.000890752388383136
62077 0.000699132506839804
62078 0.000795287171662416
62079 0.000636029866719097
62080 0.000883232340083687
62081 0.000911070406775217
62082 0.000692426105440991
62083 0.000778694907872189
62084 0.00062820421617566
62085 0.000683205783128992
62086 0.000789051311232373
62087 0.000738274887912984
62088 0.000823719902853517
62089 0.000686710678778254
62090 0.000762142086796918
62091 0.000700312991634781
62092 0.000689059336235295
62093 0.000547553522216954
62094 0.000793136893393388
62095 0.000826668039245224
62096 0.000843097797595905
62097 0.000831377102655488
62098 0.000827730610448531
62099 0.000878097659280006
62100 0.000729191240397552
62101 0.00091976112584076
62102 0.000885226463494036
62103 0.000875221025300079
62104 0.000904291427745524
62105 0.000776789103507771
62106 0.00070629340744738
62107 0.000926466388995075
62108 0.000754162500152142
62109 0.000890325177974701
62110 0.000731868053399287
62111 0.000793314629828624
62112 0.00091657990573767
62113 0.000592485973757002
62114 0.00083946731870187
62115 0.00073503675949738
62116 0.000812563244061741
62117 0.000785248826174786
62118 0.000724339061160452
62119 0.000876348534696195
62120 0.000831103114077877
62121 0.000624196674818395
62122 0.000771673209241794
62123 0.00065880785084442
62124 0.000879677681332024
62125 0.000905086828404477
62126 0.000771713646923608
62127 0.000711817876205606
62128 0.000907808128965167
62129 0.000771102717669239
62130 0.000903483587413079
62131 0.000893623627217841
62132 0.000774862700221337
62133 0.000809947874584353
62134 0.00068939553599735
62135 0.000771090416816808
62136 0.000563126752368505
62137 0.000633206294854273
62138 0.000662482525650636
62139 0.000698023475201543
62140 0.000779484759345992
62141 0.000673403626660884
62142 0.000787369796547307
62143 0.000716390582471276
62144 0.000625156865951443
62145 0.000778807178634515
62146 0.000532701745492874
62147 0.000860205864402102
62148 0.00088481217086118
62149 0.000824255703751616
62150 0.000709345504503577
62151 0.000788260419246027
62152 0.000645402500892634
62153 0.000881971136444483
62154 0.000897252726262427
62155 0.000771667368722143
62156 0.000821512856531612
62157 0.000871790747359105
62158 0.000572630975181763
62159 0.000821043791872035
62160 0.000804521644763536
62161 0.000573429057370916
62162 0.000839686682915095
62163 0.000588548748644772
62164 0.000687032691685059
62165 0.000781540207346822
62166 0.000883462132136678
62167 0.000845683956531689
62168 0.000678378135374312
62169 0.000710484968475032
62170 0.000760196038921061
62171 0.000675259520554917
62172 0.00069848173993564
62173 0.000772958475048318
62174 0.000828036407369999
62175 0.000688221267946118
62176 0.000795567204351837
62177 0.00071613584561995
62178 0.000814628364286594
62179 0.000723068293614201
62180 0.000697414288071782
62181 0.000780471327115292
62182 0.000719418074726673
62183 0.00086290903642533
62184 0.000815089204136585
62185 0.000748257889195992
62186 0.000678766145835469
62187 0.000755387666302718
62188 0.000842752308275253
62189 0.000636786604817267
62190 0.000872474826318183
62191 0.000695033798264579
62192 0.000772155035250505
62193 0.000716689056844195
62194 0.000784896541707074
62195 0.000820838555296103
62196 0.000917403627966014
62197 0.000734385921983061
62198 0.000833780077500827
62199 0.000785847928677465
62200 0.000731390529470962
62201 0.00066741310126651
62202 0.000744154756883697
62203 0.0007132300714689
62204 0.000916766138049174
62205 0.000685066445524985
62206 0.000802948110181842
62207 0.000656751172804599
62208 0.00077309221589734
62209 0.000728432063467218
62210 0.000667455163459367
62211 0.000861121608651118
62212 0.000834044416205515
62213 0.000803400322190068
62214 0.000876830063153038
62215 0.000818952410468352
62216 0.000658838186826799
62217 0.00081889293245877
62218 0.000909511723444127
62219 0.000909078935068198
62220 0.000701362926429159
62221 0.000803072888534955
62222 0.000836080154485263
62223 0.000725329806119011
62224 0.000703131133393359
62225 0.000642553552129946
62226 0.00100004504066433
62227 0.000849506489873472
62228 0.000706709613369483
62229 0.000620965530903668
62230 0.000837752928833276
62231 0.000692026557180404
62232 0.000643780901752149
62233 0.000540995936716705
62234 0.000706845726359305
62235 0.000849305117273779
62236 0.000652584824095833
62237 0.000764967366707732
62238 0.000836724407321792
62239 0.00082385851623707
62240 0.000819908279966256
62241 0.000552538987863347
62242 0.000809241709346902
62243 0.000723365290716423
62244 0.000637462601642386
62245 0.000709895747930013
62246 0.000766201292899289
62247 0.000703292165621695
62248 0.000663224291219937
62249 0.000705175658085504
62250 0.000860526583546614
62251 0.00101619950012533
62252 0.000600293698798573
62253 0.000753211280115091
62254 0.000762392135796512
62255 0.000867261873220012
62256 0.000681771214984935
62257 0.000705511214108313
62258 0.00068244107371084
62259 0.000701798863376436
62260 0.000687124789142069
62261 0.000838310682598515
62262 0.00084076796609118
62263 0.00080912953899525
62264 0.00066092753080576
62265 0.000698195022517315
62266 0.000805273722856612
62267 0.000624959540062317
62268 0.000755400029110552
62269 0.000698866035899235
62270 0.000961927186653664
62271 0.00083075989295705
62272 0.000884303655340039
62273 0.000619775765409277
62274 0.000770582147312014
62275 0.000847421807594386
62276 0.000809916544278163
62277 0.000517198728008863
62278 0.000727230565304475
62279 0.000900601874796765
62280 0.00081048513894416
62281 0.000702542348404684
62282 0.000781475276377766
62283 0.000761141069582227
62284 0.000967116545295916
62285 0.000691128567710801
62286 0.000918192752367436
62287 0.00100888192054763
62288 0.000587692310078912
62289 0.000801677412638805
62290 0.000721109470314196
62291 0.000646766343131097
62292 0.000764626608303765
62293 0.00073244517794436
62294 0.000677586087150358
62295 0.000681236365158726
62296 0.000805306698265421
62297 0.000686609732000186
62298 0.000736941544346766
62299 0.000738561648695907
62300 0.000742577545344636
62301 0.000908222162663968
62302 0.000711093967569941
62303 0.000656507377521906
62304 0.000717865717740083
62305 0.000653445976097859
62306 0.000730992441024021
62307 0.000765980057426266
62308 0.000848062792317356
62309 0.000715103181717695
62310 0.000649319368357736
62311 0.000721975105654028
62312 0.000901180064319116
62313 0.000670527882466431
62314 0.000687290635149832
62315 0.000739185402111168
62316 0.000731367166477682
62317 0.00068787723172189
62318 0.000697937501327636
62319 0.000837772028497104
62320 0.000741339273192106
62321 0.000759275618799903
62322 0.000788503784379169
62323 0.000872495240230125
62324 0.000884391461366698
62325 0.00065628316704044
62326 0.000740750529293316
62327 0.000721645112586281
62328 0.000668302236914107
62329 0.000814186105984231
62330 0.000783232972297389
62331 0.000781898293314018
62332 0.000725867090844189
62333 0.0006815694410892
62334 0.000611227399012831
62335 0.00059048478091133
62336 0.000731488442848437
62337 0.000770529156671147
62338 0.000693511205145032
62339 0.000983115316269518
62340 0.000731958496284508
62341 0.000714029070245461
62342 0.000604325433518292
62343 0.00070639201857412
62344 0.000824286339415479
62345 0.000799619424341655
62346 0.000737731207204146
62347 0.000867520414562308
62348 0.000863750079677841
62349 0.000714798294785413
62350 0.000875554909955243
62351 0.000789662290256935
62352 0.000766737586253371
62353 0.000750670723063949
62354 0.000834669699059518
62355 0.000846407274075431
62356 0.000701466796095861
62357 0.00106845827988378
62358 0.000806522624017698
62359 0.000840998672707341
62360 0.0007114320421272
62361 0.000887925265621878
62362 0.00071035344585503
62363 0.000787696461275562
62364 0.000668852264432272
62365 0.000793402334949081
62366 0.000680488922676914
62367 0.000896182338176745
62368 0.000781549704022257
62369 0.000792526716014437
62370 0.000755531728026398
62371 0.000966104937604435
62372 0.000818310311271533
62373 0.000811111174374088
62374 0.00073055769906104
62375 0.000829253850124503
62376 0.000735875145468775
62377 0.000844456845539038
62378 0.000865181382542606
62379 0.000761159757399881
62380 0.000826593336942472
62381 0.000717834611412472
62382 0.000788396999241765
62383 0.000601210971299189
62384 0.000778790457411012
62385 0.00102601891388716
62386 0.000711804603652947
62387 0.0006999239125136
62388 0.000688637657636035
62389 0.00074101237861636
62390 0.000865252160826554
62391 0.000689492518711874
62392 0.000659321853224145
62393 0.000761061092119024
62394 0.000795879366759715
62395 0.000688952649470711
62396 0.000725834157114412
62397 0.000678261486113429
62398 0.000700482316189095
62399 0.000779809058003891
62400 0.000617250332563238
62401 0.000765812105338953
62402 0.000711777856085442
62403 0.000811546051209399
62404 0.000778016282593404
62405 0.000727444072057448
62406 0.000702532997085638
62407 0.000851408880123078
62408 0.000735752164198745
62409 0.000689888785135543
62410 0.000769847803031184
62411 0.000650020998950492
62412 0.000764094246802182
62413 0.000790160295179617
62414 0.000759152332565563
62415 0.000673575027232072
62416 0.000750270826310333
62417 0.000633851544818143
62418 0.000880779321978949
62419 0.000698642077291768
62420 0.000936150923909007
62421 0.000864009933194509
62422 0.000829893342582617
62423 0.000817154616673878
62424 0.000861822735493771
62425 0.000808601916227307
62426 0.000698499627680857
62427 0.000860037248977782
62428 0.00076008562063422
62429 0.000644766345716668
62430 0.000735839920598362
62431 0.000740646499779316
62432 0.000745363877265446
62433 0.000734053173446213
62434 0.000802022802457985
62435 0.000748474763426099
62436 0.00080084883852521
62437 0.000724488062375362
62438 0.000723432928136049
62439 0.000773428053878737
62440 0.000778254203904962
62441 0.000710975222409938
62442 0.000663533793385566
62443 0.000725212981878527
62444 0.000851999365034167
62445 0.000702075597955152
62446 0.000842873390927878
62447 0.000797013866564966
62448 0.000624521072201556
62449 0.000845321702647521
62450 0.000686415524147648
62451 0.000779433976275419
62452 0.000834827711652436
62453 0.000713447854173549
62454 0.000767138695250262
62455 0.000819475164930449
62456 0.000709269482925315
62457 0.000706573821930902
62458 0.000648310029685311
62459 0.000732183326566712
62460 0.000719606826364344
62461 0.00078221426866581
62462 0.000758010017462502
62463 0.00070707748888614
62464 0.000767645744161605
62465 0.000818327789411336
62466 0.000822559273015203
62467 0.000708348797902486
62468 0.000771533299392848
62469 0.000830424855588526
62470 0.000645760457965451
62471 0.000851581662570055
62472 0.000781099559472985
62473 0.000724682087138199
62474 0.00079412482144703
62475 0.000746299010048105
62476 0.000686881987618091
62477 0.000682735663366404
62478 0.00068771336438219
62479 0.000751031666080812
62480 0.000821349147335579
62481 0.000794068912605456
62482 0.000691430117161658
62483 0.000712629265973885
62484 0.000843464082922232
62485 0.000714877937460065
62486 0.000701389595161398
62487 0.000734047895031262
62488 0.000713584043443077
62489 0.000758776917789773
62490 0.000830146685346335
62491 0.000791189426152243
62492 0.000662374717600746
62493 0.000624820692014191
62494 0.000845399941750419
62495 0.000732799191446282
62496 0.00076865473590054
62497 0.000774124305746166
62498 0.000739375072675502
62499 0.000978367255662363
62500 0.000659291441951441
62501 0.000658683658699887
62502 0.000676992394044762
62503 0.00075529687093785
62504 0.000828626475556982
62505 0.00064916493978594
62506 0.000771546271978582
62507 0.000785896187495001
62508 0.000891056095530652
62509 0.000821744921727265
62510 0.000700592197005317
62511 0.000805018428967128
62512 0.000692906265015021
62513 0.000728309325262826
62514 0.000710897147057111
62515 0.000572854241075868
62516 0.000889717259456436
62517 0.000838659379697781
62518 0.000740868240501031
62519 0.000797143762745806
62520 0.00069502591781415
62521 0.000753771777320211
62522 0.000737146811321305
62523 0.000906703932116808
62524 0.000876092444381972
62525 0.000869172443601905
62526 0.000783981835233502
62527 0.00078670902174279
62528 0.000801319473102627
62529 0.000686755407296811
62530 0.000803366930067372
62531 0.000690490567423849
62532 0.000734794344459536
62533 0.000799623272830475
62534 0.000786677453616424
62535 0.000791338925406178
62536 0.000724930729694872
62537 0.00090699277924401
62538 0.000623689065309382
62539 0.000868616270185965
62540 0.00085393862297488
62541 0.000705508908023102
62542 0.000790719479284676
62543 0.000786388558192667
62544 0.000714764626232764
62545 0.000729080108929186
62546 0.00103919736724901
62547 0.000667167992911577
62548 0.000865798065082227
62549 0.000814885613938128
62550 0.000855668337180443
62551 0.000704679723255367
62552 0.000722920341314075
62553 0.000872237050926444
62554 0.000780318556280106
62555 0.000764951148035284
62556 0.000891013646383086
62557 0.000598860561278034
62558 0.000735417598829779
62559 0.000890045340626551
62560 0.000678812723952676
62561 0.000889868791014007
62562 0.000663765769722385
62563 0.000677263810915623
62564 0.000772159186591203
62565 0.000943995833676917
62566 0.000745636152720307
62567 0.000829424423473725
62568 0.000811224760399944
62569 0.0008291059689939
62570 0.000878973003176772
62571 0.000649062822703061
62572 0.000754153482845371
62573 0.000739400026483846
62574 0.000658635774531019
62575 0.000723096845498465
62576 0.000697523963444976
62577 0.000891886986561002
62578 0.000672608750306406
62579 0.000687219344587917
62580 0.000734862906786255
62581 0.000921847519171099
62582 0.000877734412687269
62583 0.000807068356574268
62584 0.000826416999208572
62585 0.000791615245422408
62586 0.00088652674641582
62587 0.000772170693023899
62588 0.000664616896740289
62589 0.000770187492726691
62590 0.000696094739191336
62591 0.000743837874940651
62592 0.000676473006384935
62593 0.000785466025430417
62594 0.000798819007964651
62595 0.000627132831382966
62596 0.000714085721345307
62597 0.000778789939564493
62598 0.000711383304065392
62599 0.000845820739212902
62600 0.000690468820489246
62601 0.000783970758474318
62602 0.00075921027602964
62603 0.000692701841042329
62604 0.000643866782592462
62605 0.000730173527725832
62606 0.000728611378736423
62607 0.000771319653629383
62608 0.000697887462036613
62609 0.000750486005029939
62610 0.000821204633152502
62611 0.000799211862727025
62612 0.000789018536293823
62613 0.000787331316231338
62614 0.000744531022120424
62615 0.000872137040755366
62616 0.000676008334888789
62617 0.000706493516441249
62618 0.000880999073026417
62619 0.000715696672663986
62620 0.00078907187601949
62621 0.000795150915517671
62622 0.000697864089613901
62623 0.000800505090851179
62624 0.000799392732946911
62625 0.000723359849692384
62626 0.000667589399194806
62627 0.000868040003197118
62628 0.000923617295333528
62629 0.000782105136990396
62630 0.000827867711284686
62631 0.000625536533751034
62632 0.000952066063685467
62633 0.000738552920964876
62634 0.000779549735693183
62635 0.000880292520324474
62636 0.000839197549287216
62637 0.000832990451186094
62638 0.000731577582887346
62639 0.000756689737394738
62640 0.000778795815771783
62641 0.000765350018020169
62642 0.000849157714200762
62643 0.000827097269252713
62644 0.000727076789853042
62645 0.000622325442040202
62646 0.000670170347176099
62647 0.000832135421652503
62648 0.000690875415819967
62649 0.000669360019322505
62650 0.000697372018560745
62651 0.000722756145408297
62652 0.000687092384518822
62653 0.000813628242380789
62654 0.000678642441413847
62655 0.000765252448426386
62656 0.000815232746136177
62657 0.000761424415628243
62658 0.000687918476525339
62659 0.000871888740398338
62660 0.000626131108079259
62661 0.000827729554821268
62662 0.000850317707130837
62663 0.000724441074284324
62664 0.000759056098652003
62665 0.000855642892635241
62666 0.000615414240186959
62667 0.000771839733801877
62668 0.000627841962150779
62669 0.000692007261374873
62670 0.000779013251057933
62671 0.000661867847481692
62672 0.000804290029899811
62673 0.000818098410047618
62674 0.000686366582421286
62675 0.000676818953808629
62676 0.00072365466999358
62677 0.000852467505235249
62678 0.000776212720540312
62679 0.000730754302075393
62680 0.000768229031618301
62681 0.000940670784701815
62682 0.000732332298847569
62683 0.000714665380177285
62684 0.000744988477529774
62685 0.000792297952028725
62686 0.000678728054041487
62687 0.000841312928334306
62688 0.000769321049832261
62689 0.000879789389921797
62690 0.000839212215651821
62691 0.000849356268100128
62692 0.000638799925318243
62693 0.000661326590081166
62694 0.000727527768017157
62695 0.000937129153166211
62696 0.000691224003906308
62697 0.000693718022677401
62698 0.000765064320185847
62699 0.000814928446802899
62700 0.000857870916251876
62701 0.000807190676442411
62702 0.000738002924486067
62703 0.000733288614865398
62704 0.00081314011207288
62705 0.000578303379729883
62706 0.000982405273066599
62707 0.000726268868375126
62708 0.000720467708266996
62709 0.000855178440857714
62710 0.00082836226953039
62711 0.000683715053667561
62712 0.000723436857621305
62713 0.000777518056425063
62714 0.000861974347966065
62715 0.000707760012064644
62716 0.000822399350389752
62717 0.000602074443226167
62718 0.00068487494472236
62719 0.000857868393458569
62720 0.000742986383123698
62721 0.000778023167196461
62722 0.000695644205606501
62723 0.000867538962014116
62724 0.000778456893206744
62725 0.00092322112635419
62726 0.00078898027374285
62727 0.000685385856345978
62728 0.000805816965694823
62729 0.000818177741180731
62730 0.000717919110581368
62731 0.000726515156636199
62732 0.000875959832157546
62733 0.000782757881144969
62734 0.000777192760379113
62735 0.000693837909793242
62736 0.000792347484730093
62737 0.000787427758002999
62738 0.000931270405747348
62739 0.000782258278482527
62740 0.000706171045144119
62741 0.000740218967674797
62742 0.000644409836715952
62743 0.000764473664352454
62744 0.000811273444884948
62745 0.000694315285247054
62746 0.000680902197216667
62747 0.000798812031639238
62748 0.000832475249558384
62749 0.000616421908268059
62750 0.000738863796316139
62751 0.000730605001864606
62752 0.000686485261943448
62753 0.000694810995518793
62754 0.000874427486204451
62755 0.000705495994971638
62756 0.000651300530533281
62757 0.000843180965272633
62758 0.000799425213005654
62759 0.000751501960220363
62760 0.000950273200984368
62761 0.000735339588832325
62762 0.00082575501932271
62763 0.000717316685545232
62764 0.00071029571871624
62765 0.000677990100166976
62766 0.000835728074416544
62767 0.000670075401944095
62768 0.00075984751622986
62769 0.000663233445097731
62770 0.000845572654046962
62771 0.000719664278220601
62772 0.000782954369486577
62773 0.000713850588993429
62774 0.000790524427819013
62775 0.000722468087204008
62776 0.000787265230269984
62777 0.000718067869331197
62778 0.000592329155458467
62779 0.000709556633800547
62780 0.000621700555244453
62781 0.000761162921400853
62782 0.00071624812593287
62783 0.000827714804240002
62784 0.000692417019358176
62785 0.000696222321522742
62786 0.000759137229988483
62787 0.000693935258501788
62788 0.000638464574646487
62789 0.000767960602262832
62790 0.000912484965950928
62791 0.000667221216994777
62792 0.000694885387904261
62793 0.000931078285052032
62794 0.000912964791609681
62795 0.000892478641911926
62796 0.000832137996267199
62797 0.000726822001798623
62798 0.000722666361446347
62799 0.000803833161232031
62800 0.000712955323000306
62801 0.00071041770057624
62802 0.000673085341238299
62803 0.000679166942228338
62804 0.000850911579563766
62805 0.000748143333075387
62806 0.000678796719408622
62807 0.00065053007312194
62808 0.000901211766606771
62809 0.000753677922911771
62810 0.000890982347735369
62811 0.000631437107916854
62812 0.0007576802618726
62813 0.00087176397322517
62814 0.000857306921017618
62815 0.000800861806130631
62816 0.000634965168593426
62817 0.000824505327450492
62818 0.000953470088966963
62819 0.000688746977528099
62820 0.000813870222117907
62821 0.000836188299195109
62822 0.00070430206737934
62823 0.000814213219216076
62824 0.000923949960187835
62825 0.000831592033505039
62826 0.000796729725817437
62827 0.000746923652159807
62828 0.000701803473329901
62829 0.000757029096041966
62830 0.000836003350664085
62831 0.000791496599260552
62832 0.000790492369259144
62833 0.000681623643154248
62834 0.000657555916978011
62835 0.000900333292564944
62836 0.000875894565544722
62837 0.000732542588797752
62838 0.000722089226466626
62839 0.000722785204997383
62840 0.00068512563173056
62841 0.000684446662686611
62842 0.00079088102521511
62843 0.000774497219035107
62844 0.00069146799193181
62845 0.000775944878975867
62846 0.000922385363332925
62847 0.000775175370139409
62848 0.00077370508654611
62849 0.000841605193351424
62850 0.000805459751280444
62851 0.000731963604474556
62852 0.000829166623014853
62853 0.000744484751864521
62854 0.000642929835490528
62855 0.000745785653394597
62856 0.000673942226422114
62857 0.000817407018339338
62858 0.000624118036111178
62859 0.000835871049739735
62860 0.000812564420967981
62861 0.00064614531950839
62862 0.00070522578917269
62863 0.000778589058138065
62864 0.000797385682681102
62865 0.000756002409937218
62866 0.000715773524960714
62867 0.000933443885945759
62868 0.000899941194652279
62869 0.000780808165782745
62870 0.00082898525540024
62871 0.000833763713564951
62872 0.000724322086153057
62873 0.000749874527857123
62874 0.000571821292592876
62875 0.000677928112808554
62876 0.000759545342073039
62877 0.000764450550462539
62878 0.000654602721339131
62879 0.00077508451492964
62880 0.000653834620968634
62881 0.000724704976400943
62882 0.000723252129619457
62883 0.000611412515956595
62884 0.000782331610269097
62885 0.000864600185195838
62886 0.000678730087161502
62887 0.000774350448725097
62888 0.000865737167945729
62889 0.000839232571609879
62890 0.000682993244656383
62891 0.000857907726669074
62892 0.000880093987757273
62893 0.00089153844934127
62894 0.000660219681919509
62895 0.000855440313693133
62896 0.000772549578059886
62897 0.000629923905528976
62898 0.000743684858407236
62899 0.000827055097199563
62900 0.000730763588063669
62901 0.000751567543310501
62902 0.000615865164817392
62903 0.000764640882705173
62904 0.000863949525559781
62905 0.000774757943118702
62906 0.000958631813907883
62907 0.000727557275111116
62908 0.000817775076358645
62909 0.000725796076363509
62910 0.000789555497376169
62911 0.00065188643349215
62912 0.000684066200877839
62913 0.000984324750133633
62914 0.000794424742575338
62915 0.000915972247715444
62916 0.000838742317599996
62917 0.000818717851576085
62918 0.000860695630864139
62919 0.000722417403669743
62920 0.000732897550534543
62921 0.000699122689821395
62922 0.000871499820925615
62923 0.000851313014550999
62924 0.000642834092725714
62925 0.000710866122673262
62926 0.000769187874145336
62927 0.000665653867976232
62928 0.000794040550688613
62929 0.000795035153057537
62930 0.000891224804535826
62931 0.000659759733758264
62932 0.000738187734297821
62933 0.000702896121971334
62934 0.000612040098324964
62935 0.000738234183752068
62936 0.000641812143873301
62937 0.000731466660244277
62938 0.000809829697087223
62939 0.000616257723085965
62940 0.000676816719796083
62941 0.000828215847789304
62942 0.00102191460254527
62943 0.000877229171284344
62944 0.000885871343167916
62945 0.000810244267360959
62946 0.000783500652583484
62947 0.000664782659489673
62948 0.000938269865880981
62949 0.000687887651986482
62950 0.000871338909356601
62951 0.000791186622860542
62952 0.000771969879969731
62953 0.000662790016738539
62954 0.000713294051321634
62955 0.000779121643712608
62956 0.000886275828684979
62957 0.000771967199948912
62958 0.000799073739768555
62959 0.000653941701379707
62960 0.000896736570136604
62961 0.000615777267569438
62962 0.00080474196623885
62963 0.00076025188555158
62964 0.000986440312961367
62965 0.00074946171603294
62966 0.000805943195574991
62967 0.000571263598943953
62968 0.000940604535151248
62969 0.000631266040672173
62970 0.000756396765028592
62971 0.000819970296564893
62972 0.000855938086942017
62973 0.000719200099594406
62974 0.000801918060084755
62975 0.000647310255042313
62976 0.00081528809872748
62977 0.000885903508219611
62978 0.000748132951220417
62979 0.000683221031441181
62980 0.000727077447957293
62981 0.000841214286208943
62982 0.000716200052701775
62983 0.000885147840064883
62984 0.00069580643094262
62985 0.000789987710768626
62986 0.000771985171314943
62987 0.000905036657281067
62988 0.000613563780110371
62989 0.00078215370446085
62990 0.000729447152510094
62991 0.00078743718459845
62992 0.000618316840554228
62993 0.000835276664002432
62994 0.000754730298593011
62995 0.000788626937813174
62996 0.000867785676567514
62997 0.00080687292253471
62998 0.000829600622625646
62999 0.000725182583329826
63000 0.000884619763251234
63001 0.000686171501108824
63002 0.000803858386121699
63003 0.000827431983290668
63004 0.000671746392658567
63005 0.000850675121673475
63006 0.000672998439197867
63007 0.000824239331364433
63008 0.000784118407735111
63009 0.000691429651926277
63010 0.00069975776843711
63011 0.000841717112852912
63012 0.000863011934497091
63013 0.000807425660373485
63014 0.000715778822862283
63015 0.000682191654325494
63016 0.000734688119693375
63017 0.000808848878566519
63018 0.000753424782618948
63019 0.000726604338915712
63020 0.000756142986975263
63021 0.00076735387671566
63022 0.000579643967086377
63023 0.000713038413686068
63024 0.000752232293463216
63025 0.000901102785507608
63026 0.000668849825469509
63027 0.000669160638584339
63028 0.000807934115118016
63029 0.000796536479439639
63030 0.000887185775016801
63031 0.000722322738784536
63032 0.000841925198343857
63033 0.000718298719806041
63034 0.00082149722877091
63035 0.000788850852927249
63036 0.000738731783786747
63037 0.000687201303639481
63038 0.00074428882607811
63039 0.00085584318604058
63040 0.000779243376629342
63041 0.00078811409169536
63042 0.000736668810263047
63043 0.000664610192910529
63044 0.000723705389157865
63045 0.000711275563706645
63046 0.000892590951373225
63047 0.00086368648480203
63048 0.000671810201278199
63049 0.000730754850499438
63050 0.000721886929706296
63051 0.000785144340398856
63052 0.00066954368236212
63053 0.000834362510723679
63054 0.000687682576445467
63055 0.000729900683053294
63056 0.000629589012918048
63057 0.000665780742176887
63058 0.000731834904390326
63059 0.000669015912696768
63060 0.000701838069424472
63061 0.000678878325021421
63062 0.000808871195255622
63063 0.000723021347767482
63064 0.000781293439827145
63065 0.000737024405505821
63066 0.00083102837641865
63067 0.000859562293226604
63068 0.000782194259048103
63069 0.000618452634747167
63070 0.000813582436918875
63071 0.000684769230159418
63072 0.00064466081052679
63073 0.000776611615857419
63074 0.000921727006160062
63075 0.000860347007605158
63076 0.000779425218292677
63077 0.000857815055699857
63078 0.000733269277741959
63079 0.000670195506315994
63080 0.000776022618440021
63081 0.000751690887305967
63082 0.000594979410652948
63083 0.000791765256406224
63084 0.000713593378671297
63085 0.000644111291510803
63086 0.000543911852192254
63087 0.000753269614524056
63088 0.000931193644672533
63089 0.000814221578000886
63090 0.000822755086996227
63091 0.000776350969666104
63092 0.000670401993354668
63093 0.000656758679434513
63094 0.000796337216274433
63095 0.000709854470918649
63096 0.000668249494777183
63097 0.000745824348173862
63098 0.000792331247011954
63099 0.000751130072387314
63100 0.000603182697112005
63101 0.000736407992248108
63102 0.000709872243427899
63103 0.000763186435753211
63104 0.000848574787697705
63105 0.00074719025327571
63106 0.000763804092259479
63107 0.000759949419633287
63108 0.000908346278628767
63109 0.000716781267679001
63110 0.000731830974402786
63111 0.000785099052112471
63112 0.000683198532972907
63113 0.00070413394238803
63114 0.000669133412960232
63115 0.000929213941176912
63116 0.000767589327902216
63117 0.000781552025262481
63118 0.000758855782067434
63119 0.000746779593137513
63120 0.000778724264046794
63121 0.000826845236655405
63122 0.000815552810337881
63123 0.000704610487459264
63124 0.000701957432785719
63125 0.000725595937798692
63126 0.000904314971299127
63127 0.000613552272444083
63128 0.000657422829976044
63129 0.000867044986317925
63130 0.000666546227555619
63131 0.000875161737806578
63132 0.000628057922469821
63133 0.000712278731855145
63134 0.000588105560855887
63135 0.000820291606542403
63136 0.000885618468172338
63137 0.000789998023867407
63138 0.000761843907742353
63139 0.000820428967663092
63140 0.000810152956912228
63141 0.000858545733106861
63142 0.000699592173014935
63143 0.000676159154736915
63144 0.000778238041372089
63145 0.000658866844950279
63146 0.000871604831670281
63147 0.000808628807335765
63148 0.000609219014688838
63149 0.000831132310000985
63150 0.000703696674010251
63151 0.000775416814119743
63152 0.000695343480438132
63153 0.000864800971870026
63154 0.000675827670919198
63155 0.000911045362223031
63156 0.000641612344406828
63157 0.000760272404280782
63158 0.000652358698677912
63159 0.000760127309021675
63160 0.000608857017317216
63161 0.000686385352162217
63162 0.000753481083850271
63163 0.000935446038336357
63164 0.000835129650786817
63165 0.000889699688876351
63166 0.000765541915630377
63167 0.000730683022245962
63168 0.000731757130664163
63169 0.000819503226376431
63170 0.000798458315438253
63171 0.000776586700753108
63172 0.000655826082725598
63173 0.000727988957583558
63174 0.000832062197945666
63175 0.000793425261355223
63176 0.000840937123944007
63177 0.000775184682429906
63178 0.000834780015120901
63179 0.000791538770491315
63180 0.000552708232987195
63181 0.000657092199040135
63182 0.000646325258283449
63183 0.000694303281236948
63184 0.000774846426651605
63185 0.000919473772942295
63186 0.000707621571394056
63187 0.000896026116397132
63188 0.000850714492081286
63189 0.000841303666882192
63190 0.000685524368996776
63191 0.000789821852029378
63192 0.000744196308565946
63193 0.000824641885398819
63194 0.000794502485240856
63195 0.000708800970505359
63196 0.000678280900556768
63197 0.000775694905629014
63198 0.0008031550656134
63199 0.00085372972827424
63200 0.000814315874998134
63201 0.000769907412861783
63202 0.000771198959615233
63203 0.000774647804119137
63204 0.000957904574183747
63205 0.00079257982327355
63206 0.000774380214191759
63207 0.000727973540114869
63208 0.000614940093217917
63209 0.000837837480096459
63210 0.00058927319448049
63211 0.000805668995113877
63212 0.000586377659690881
63213 0.000871736145743366
63214 0.000735209834106441
63215 0.000823530697009376
63216 0.000836465518911011
63217 0.00087607917829099
63218 0.00068130661747141
63219 0.000798565153085336
63220 0.000831504940451897
63221 0.000587106952475924
63222 0.000904275910079809
63223 0.000780268565594796
63224 0.000912076617324419
63225 0.000764207048821153
63226 0.000756032455918172
63227 0.000663968761055477
63228 0.000753426535245026
63229 0.000810926779827004
63230 0.000711586363868769
63231 0.000712082086720209
63232 0.000650003852473299
63233 0.000731571172311192
63234 0.000857081538423749
63235 0.000719889321171276
63236 0.000657009820454919
63237 0.000687205290584801
63238 0.00074640440158215
63239 0.000930174255793108
63240 0.000824721739001689
63241 0.000760856139229625
63242 0.000905856597807314
63243 0.000821470300506688
63244 0.00072438221528128
63245 0.000599741845003836
63246 0.000764974128844369
63247 0.00070802601930711
63248 0.000812497919828139
63249 0.000773151279309144
63250 0.000685624381827698
63251 0.000672614642606764
63252 0.000667466927030518
63253 0.000717533248373038
63254 0.000683470774517634
63255 0.000597695126524711
63256 0.000794719789434683
63257 0.000950476621511488
63258 0.000781717897308144
63259 0.000762337381068605
63260 0.000783791666322798
63261 0.000758795251906878
63262 0.00076818052108089
63263 0.000886651814606792
63264 0.000905212477112924
63265 0.000662239593675767
63266 0.000755906842586022
63267 0.000777709567994621
63268 0.000790490265183439
63269 0.000695398577090156
63270 0.000785132833731037
63271 0.000724004391453136
63272 0.000715057750947324
63273 0.000589615831045255
63274 0.000656338756218324
63275 0.000654422047112832
63276 0.000671839486746094
63277 0.000764821617249551
63278 0.000700571998298582
63279 0.000668245104999916
63280 0.000847453760617204
63281 0.000799301807803086
63282 0.00073520760149105
63283 0.000795500952235482
63284 0.00081788190235921
63285 0.000841635167920031
63286 0.00065582895535178
63287 0.000815263343709221
63288 0.000695786003349893
63289 0.000693073225048463
63290 0.000858920124006327
63291 0.000730350216699934
63292 0.000621824446518707
63293 0.000854429573906588
63294 0.000536727685293511
63295 0.000734138384977493
63296 0.000703453422229872
63297 0.00071161235532296
63298 0.000815013588324832
63299 0.000664630961511594
63300 0.000811659282526482
63301 0.000783686638424222
63302 0.000628603851474898
63303 0.000759393701797453
63304 0.000857647034217729
63305 0.000747722050787479
63306 0.000583446577756132
63307 0.000733762170832918
63308 0.000801827644635174
63309 0.000885628367778629
63310 0.000708059086967432
63311 0.0007166047575078
63312 0.000610731920420387
63313 0.000676264425075176
63314 0.000768281039186263
63315 0.000708716111735917
63316 0.000725084993085216
63317 0.000826319059737589
63318 0.000694804653002543
63319 0.000770273805786429
63320 0.000682081054123065
63321 0.000666598690718878
63322 0.000675234299016086
63323 0.000778624759348732
63324 0.000795099704541067
63325 0.000713052166925352
63326 0.000671295772462432
63327 0.000823970347773992
63328 0.00073298872061463
63329 0.000788632423663347
63330 0.000685377870085064
63331 0.000627244978862992
63332 0.000764291039036731
63333 0.000855854145957022
63334 0.000915501440167315
63335 0.000747320880841235
63336 0.000892807896920886
63337 0.000747418113434022
63338 0.000716098042856205
63339 0.000747300399452274
63340 0.000635942700813742
63341 0.000734666368462616
63342 0.000715246716906043
63343 0.000689056263438652
63344 0.000766144984450411
63345 0.000750532070342741
63346 0.0010444958189458
63347 0.000837275505113619
63348 0.000652400281553212
63349 0.000791685055933337
63350 0.000734136893361347
63351 0.000767928672282442
63352 0.000902798708529134
63353 0.000765380834390689
63354 0.000682094685763985
63355 0.000765719287695355
63356 0.000786786930554876
63357 0.000747720993904524
63358 0.000763903702795648
63359 0.000793302878166537
63360 0.000793228261777923
63361 0.000744647455028367
63362 0.000865003782845819
63363 0.000634273903911853
63364 0.0006412182470111
63365 0.000836870874704583
63366 0.000806564044224733
63367 0.000783310345659252
63368 0.000868493453823193
63369 0.000819838838324025
63370 0.000803473508546955
63371 0.000848620816589775
63372 0.000811248927690784
63373 0.000788513896182448
63374 0.000872163112772551
63375 0.000733648318711345
63376 0.000741304928442876
63377 0.000799960628866554
63378 0.000736101618736115
63379 0.000760425692310988
63380 0.000687177440442553
63381 0.000769175346262034
63382 0.000780419890672332
63383 0.000770766624295361
63384 0.000711672644995398
63385 0.000720056333552573
63386 0.00079421173974312
63387 0.000642779401697268
63388 0.000618707013716341
63389 0.000741092999581841
63390 0.00073260777181315
63391 0.00069591055489829
63392 0.000692392284928685
63393 0.000790714391009147
63394 0.000777330787548122
63395 0.000671744742407485
63396 0.000771359065077132
63397 0.000765124428007512
63398 0.000894235288281165
63399 0.000974274350744833
63400 0.00076395692365784
63401 0.000744677289611162
63402 0.00082219511713897
63403 0.000788463158432612
63404 0.000774324729178616
63405 0.000692666776826949
63406 0.000711868764471974
63407 0.000820393935940676
63408 0.000755332473983611
63409 0.000850478028058383
63410 0.000843434673088926
63411 0.000832613460659598
63412 0.000741464117910039
63413 0.00077715692002586
63414 0.000827445791723849
63415 0.000781541527393186
63416 0.000765895471313488
63417 0.00068174543652003
63418 0.000900459364250595
63419 0.000725155006848217
63420 0.000734972412861773
63421 0.000929787183752807
63422 0.000743413918410061
63423 0.000958696846537677
63424 0.000622274782916551
63425 0.00074922070840179
63426 0.00061093700249258
63427 0.000666639976586466
63428 0.000834448266416508
63429 0.000732193663168866
63430 0.000800258045653741
63431 0.000782618147925569
63432 0.000822596342312025
63433 0.000818373941830019
63434 0.00064014320020554
63435 0.000760287794792691
63436 0.00078221305541367
63437 0.000861800090932303
63438 0.000696751463030982
63439 0.000703462745752731
63440 0.000902599830771798
63441 0.000704533546452328
63442 0.000736996341546103
63443 0.000868250216957471
63444 0.000701391704143927
63445 0.000848932291572397
63446 0.000862173817390446
63447 0.000693951443517575
63448 0.000817965951012623
63449 0.000713564870344202
63450 0.000839870083326912
63451 0.000733952860052957
63452 0.000908574094027995
63453 0.000812006788790358
63454 0.000714602052880157
63455 0.000867290389867499
63456 0.000783769008374962
63457 0.000775592907371933
63458 0.000728136315180633
63459 0.000704827041182363
63460 0.000786909383063175
63461 0.000626711089324319
63462 0.000676126427443824
63463 0.000780479113018575
63464 0.00080792611964869
63465 0.00074810174469547
63466 0.000695325000997172
63467 0.000839799013696778
63468 0.000853370192656408
63469 0.000841487090053039
63470 0.000875042864888253
63471 0.000772806557743439
63472 0.000646331928001364
63473 0.000698209010913941
63474 0.000842683296248829
63475 0.00064639065098141
63476 0.000854701703487182
63477 0.000945220493240478
63478 0.000732266170934434
63479 0.000647892295075263
63480 0.000787188929694122
63481 0.000769849981164352
63482 0.000821486461041948
63483 0.000696981861981459
63484 0.000809818438105987
63485 0.000732243056450341
63486 0.000966976659141767
63487 0.000672118570973056
63488 0.00079462452950027
63489 0.000769814327107636
63490 0.000645199121402271
63491 0.000776576085681372
63492 0.000843652486759871
63493 0.000685134954418557
63494 0.000766025818413458
63495 0.000815324923080248
63496 0.00084289391857373
63497 0.000889185674761534
63498 0.000764452204712428
63499 0.000662417102517101
63500 0.00059032202071863
63501 0.000727613142768786
63502 0.000788046326181523
63503 0.000712926754996941
63504 0.000857787541202576
63505 0.000652704303048994
63506 0.000763810113642892
63507 0.000793980443704737
63508 0.000827628772811688
63509 0.00072429171021578
63510 0.00100754171499731
63511 0.000769949255329267
63512 0.000838621231330967
63513 0.000791863867546398
63514 0.000874029873440126
63515 0.00073889675345517
63516 0.000759751829030066
63517 0.000716676880014404
63518 0.000815731961228618
63519 0.00068499563111486
63520 0.000660650669809391
63521 0.000740958657006009
63522 0.000853665021733947
63523 0.000735150362922976
63524 0.000783331835144372
63525 0.000852815097877572
63526 0.000666893632444128
63527 0.000798441431638484
63528 0.0008526770518285
63529 0.000721222760230375
63530 0.000649278841232992
63531 0.000827858342730634
63532 0.000799894849043006
63533 0.000733533537752964
63534 0.000806344226093102
63535 0.000718841591921725
63536 0.000895498781246287
63537 0.000706615584248236
63538 0.000860712720990454
63539 0.00088080058594069
63540 0.000692683621442633
63541 0.000923840917860682
63542 0.000814051274932112
63543 0.000780704890747642
63544 0.000586048438596148
63545 0.000773536238198206
63546 0.000698525947793117
63547 0.000649786540215226
63548 0.000847882432682373
63549 0.000785698764024057
63550 0.000740296726791852
63551 0.000785548212133391
63552 0.000703380311292773
63553 0.000729681360663949
63554 0.000706056160890898
63555 0.000767033636716315
63556 0.000872873895657486
63557 0.000850616485666056
63558 0.000772379308568186
63559 0.000695803557503033
63560 0.000866439262318642
63561 0.000742275281266199
63562 0.000800860919269335
63563 0.000902764418574731
63564 0.000871601092170188
63565 0.000846347812662378
63566 0.000735658220151489
63567 0.000685046107189328
63568 0.000726924214206873
63569 0.000776451989830635
63570 0.000797183187782736
63571 0.000776743688336495
63572 0.000747779206650689
63573 0.00079233228015861
63574 0.000764301205502114
63575 0.00080773081050075
63576 0.00087722136952665
63577 0.000773150677362824
63578 0.000636836759946601
63579 0.00080177130114472
63580 0.000739774489109528
63581 0.000721794586898592
63582 0.000773125254079039
63583 0.000789134321539448
63584 0.000875781379444192
63585 0.000816660884512267
63586 0.000733845048268348
63587 0.000606815513797537
63588 0.000934316576364537
63589 0.000713097931088288
63590 0.000784576552011302
63591 0.000720900230168685
63592 0.000776736456381658
63593 0.000892823886957157
63594 0.00071945949232289
63595 0.000559556144480275
63596 0.000703060936571857
63597 0.000726271774590308
63598 0.00071450145404313
63599 0.000985960143780065
63600 0.000724066766731711
63601 0.000589143321870456
63602 0.000858643798805197
63603 0.000674026531749111
63604 0.000842011938127224
63605 0.000816855893904016
63606 0.000716472321524429
63607 0.000790335335904711
63608 0.000681843999964427
63609 0.000627272051110764
63610 0.000817680700146038
63611 0.000669144963791492
63612 0.000779939911160446
63613 0.000624739640810984
63614 0.000797467768720084
63615 0.000770383583972418
63616 0.000646170829082466
63617 0.000871649198604435
63618 0.000737471089120511
63619 0.000741176642066959
63620 0.000645606360549013
63621 0.000829882071062911
63622 0.000694148970844876
63623 0.000748017053816971
63624 0.000838454549646825
63625 0.000807168460366439
63626 0.000798162017640927
63627 0.000782446227071765
63628 0.000685098151340714
63629 0.000817155767280862
63630 0.000743544498562876
63631 0.000836399984547507
63632 0.000684934507967797
63633 0.000794425437615666
63634 0.000718158486477804
63635 0.000749901204028807
63636 0.000926581095874937
63637 0.000760919518288034
63638 0.000767591033642223
63639 0.000695399282947285
63640 0.000886467699561761
63641 0.000806074160788802
63642 0.000708270254686389
63643 0.00088592554454824
63644 0.000709893888791248
63645 0.000857590415616863
63646 0.000800130162608656
63647 0.000925840235718913
63648 0.000751271116785107
63649 0.000711906803342208
63650 0.000755234679241401
63651 0.000818407976134079
63652 0.000798521772973634
63653 0.000770365818056882
63654 0.000731295137370692
63655 0.000867721777620752
63656 0.000610642844356285
63657 0.000883524464203907
63658 0.000852890911473672
63659 0.00070689055553192
63660 0.000678003084160675
63661 0.000870102277643065
63662 0.000713202915919263
63663 0.000850043450089857
63664 0.000630613009835397
63665 0.0007314292476101
63666 0.00060033688434014
63667 0.000786472331084855
63668 0.000731314761729743
63669 0.000679163780271
63670 0.000760179606727408
63671 0.000815899820637427
63672 0.000840719692684144
63673 0.000806316982398178
63674 0.000757160244787105
63675 0.000824031629284504
63676 0.000868072689259413
63677 0.000731303369079182
63678 0.000583092419015556
63679 0.000642448686811761
63680 0.000841389804372257
63681 0.000703668889991992
63682 0.000694517525243499
63683 0.000887598615651051
63684 0.000861281801026012
63685 0.000877290675007873
63686 0.000815997976929429
63687 0.000820091027571791
63688 0.000710015679107768
63689 0.000768605895052418
63690 0.00087108909905416
63691 0.000780513032338882
63692 0.000752035158647639
63693 0.000706543431464463
63694 0.000748069000926639
63695 0.000908317089186356
63696 0.000810478822002568
63697 0.000817301444037051
63698 0.000704512586901829
63699 0.000765952763072943
63700 0.000807260985528481
63701 0.00071567176325493
63702 0.000831074233888453
63703 0.000935818829419262
63704 0.000924938466956631
63705 0.0008546436518717
63706 0.00088210017650205
63707 0.000814040289488653
63708 0.00074121311360477
63709 0.000608444094624637
63710 0.000599450386605716
63711 0.000661977440288555
63712 0.000884340704087938
63713 0.000873394831730248
63714 0.000778327552960321
63715 0.000626240031784826
63716 0.000646309362598519
63717 0.000734318911675058
63718 0.000731299852448371
63719 0.000783164889124609
63720 0.000847844498536669
63721 0.000773223354273894
63722 0.00064759569739446
63723 0.000650761126023803
63724 0.000638875103339951
63725 0.000775059074072027
63726 0.000765692379821461
63727 0.000753813293978017
63728 0.000774573271077383
63729 0.000723043382093235
63730 0.000792994345637533
63731 0.000722702915188849
63732 0.000771798175126637
63733 0.000710162410258109
63734 0.000728808201273411
63735 0.000808733825968335
63736 0.0010843555891728
63737 0.000612606799332266
63738 0.000725100992719097
63739 0.000739878886577745
63740 0.000699879857617689
63741 0.000820168849058582
63742 0.000739373826137493
63743 0.000790039919840352
63744 0.000605713161940839
63745 0.000717208349312077
63746 0.000840908354261594
63747 0.000743593031944075
63748 0.000829575844313256
63749 0.000657681516483687
63750 0.000762501850893325
63751 0.000788959499828519
63752 0.000800918012522504
63753 0.000720460008345868
63754 0.000610934514340821
63755 0.000811373029008966
63756 0.000638728239769903
63757 0.000861084411105482
63758 0.000796300176797945
63759 0.000703473772416659
63760 0.000812938686711371
63761 0.000808178665908531
63762 0.000881005938882288
63763 0.000763162383130443
63764 0.000771230974137193
63765 0.000891599267404649
63766 0.000662625901590315
63767 0.000633869596205191
63768 0.000646206779929999
63769 0.000940150761711225
63770 0.000768113561452641
63771 0.000627956043600499
63772 0.00078242650284233
63773 0.000720511267511429
63774 0.000642472401972335
63775 0.000596264558106568
63776 0.00104294267039015
63777 0.000675606941955232
63778 0.000781518356548851
63779 0.000617942179503814
63780 0.000652366050863549
63781 0.000578787828691334
63782 0.000807025285964896
63783 0.000620276901418803
63784 0.000691068776021896
63785 0.000759795555512613
63786 0.000674981169027045
63787 0.000712504439472324
63788 0.000592136579299577
63789 0.000719537090599044
63790 0.000664191890615402
63791 0.00079644025333752
63792 0.000647942421492698
63793 0.000667179405672428
63794 0.000829598822671855
63795 0.000714517994829193
63796 0.000756917442724416
63797 0.000727599200017697
63798 0.000676746765361846
63799 0.000614963359049452
63800 0.000751885261371467
63801 0.00067830644926623
63802 0.000642672830553181
63803 0.000764766149976661
63804 0.000732093629547598
63805 0.000792998474516111
63806 0.000705868692203939
63807 0.000747274161579167
63808 0.000713941102847791
63809 0.000806495052741956
63810 0.000733720720241883
63811 0.000647556816627659
63812 0.00065474934213146
63813 0.000682844388671555
63814 0.000799118727905878
63815 0.000790841896063706
63816 0.000725945824794108
63817 0.000604000696472051
63818 0.000828911018569396
63819 0.000683649724124009
63820 0.000790856205882004
63821 0.000790439066731554
63822 0.000706762945310702
63823 0.000719076276759208
63824 0.000811378760150876
63825 0.000868415406155033
63826 0.000576033877161407
63827 0.000899452172316134
63828 0.000771180280270926
63829 0.000760591537480909
63830 0.000590175393699404
63831 0.00095103657727959
63832 0.000780313820394789
63833 0.000804691552311533
63834 0.000756758119912016
63835 0.00079407876206303
63836 0.000714992186572489
63837 0.000849943345049843
63838 0.000831605584203951
63839 0.000827823369088414
63840 0.000813962391718571
63841 0.000642429210211665
63842 0.000770769860238951
63843 0.000743583420400952
63844 0.000856954538970497
63845 0.000647203546135665
63846 0.000605080001203164
63847 0.000653224924011824
63848 0.000686330272326377
63849 0.00080176434705517
63850 0.000835000540776656
63851 0.000723587122321291
63852 0.000882270091494546
63853 0.000876855290289097
63854 0.000714572856941715
63855 0.00079308369847587
63856 0.000760136952034304
63857 0.000713656535891346
63858 0.000906828227094293
63859 0.000586846437319413
63860 0.000609374357907231
63861 0.00078718464884102
63862 0.000849063529532491
63863 0.000747016541229412
63864 0.000768368972169115
63865 0.000783967032147608
63866 0.000604715265958675
63867 0.000903765950408301
63868 0.000688515279003
63869 0.000820965572266185
63870 0.000686398453814207
63871 0.000624262730383995
63872 0.000825273935975797
63873 0.000741575774128408
63874 0.000758710446482941
63875 0.000664494783666752
63876 0.000764139288358432
63877 0.000689846843972535
63878 0.000690156205955845
63879 0.000882071557975182
63880 0.000721185489044454
63881 0.000909953140337957
63882 0.000817193671959893
63883 0.000763710922776332
63884 0.000833175143966856
63885 0.000835395656095506
63886 0.000755006620252094
63887 0.00082857413981813
63888 0.000681588988113723
63889 0.000731960545460692
63890 0.000744958002335546
63891 0.000907819188441069
63892 0.000745616568311275
63893 0.000842417976915615
63894 0.000742372804921819
63895 0.000744558436525283
63896 0.000928157929988227
63897 0.000674742144797082
63898 0.000887173964816056
63899 0.00080744414137998
63900 0.000727744351720244
63901 0.0007380013378735
63902 0.000880545349233353
63903 0.000785587816333845
63904 0.000893875617762464
63905 0.00080046794848181
63906 0.00065063035819333
63907 0.000804171160575948
63908 0.00057769014363807
63909 0.000666174791829579
63910 0.000782250591564794
63911 0.000756901489286618
63912 0.000851365504650414
63913 0.000688651841977967
63914 0.000835799078829066
63915 0.00069830988746779
63916 0.000725764865387343
63917 0.000588161020122322
63918 0.000859106349080194
63919 0.000749890008003022
63920 0.000703380677584739
63921 0.000716607499284789
63922 0.000905627530346096
63923 0.000688941907834942
63924 0.000752895455747152
63925 0.000542349438055446
63926 0.000701162589009
63927 0.000837812974625846
63928 0.000840333544897961
63929 0.000755879270142705
63930 0.000730347457794707
63931 0.000647942529550588
63932 0.00085033071626667
63933 0.000725405766087683
63934 0.000614457148053038
63935 0.000770376288285503
63936 0.000719982238161688
63937 0.000699767330515038
63938 0.000730885769999069
63939 0.00069690593160335
63940 0.000743525387068117
63941 0.000635808011485781
63942 0.000921597738557707
63943 0.000766587917009887
63944 0.000819585932742861
63945 0.000607289869013608
63946 0.000731850808841417
63947 0.000625365825716173
63948 0.000816817862891173
63949 0.000865183208946713
63950 0.000838215618702465
63951 0.000798768173087254
63952 0.000619834290972597
63953 0.000923808519019769
63954 0.000730587633800739
63955 0.000799308964187148
63956 0.000836382272444566
63957 0.00090553304872326
63958 0.000747285240598445
63959 0.000785035530263512
63960 0.000563248350588237
63961 0.000805471588932401
63962 0.000743030385157284
63963 0.000810787925502331
63964 0.000801327498821243
63965 0.000679299770289733
63966 0.000747985300787179
63967 0.00079626209601989
63968 0.000705441854736889
63969 0.000579515743769072
63970 0.000791324629100146
63971 0.000825010534708616
63972 0.00076480180584947
63973 0.000678664309435635
63974 0.000778102104545231
63975 0.000862241293321588
63976 0.000636691363025854
63977 0.00074851039025627
63978 0.000706540548302493
63979 0.000871611493092695
63980 0.000702688066403585
63981 0.000790168584833531
63982 0.000667583211386455
63983 0.000755284155874812
63984 0.000620990730540083
63985 0.000793511945004345
63986 0.000699039105119448
63987 0.000704004150438754
63988 0.000751757566869025
63989 0.000744894248403481
63990 0.000786493280337357
63991 0.000848272473607876
63992 0.000797584540306999
63993 0.000757071586900668
63994 0.000781294016179543
63995 0.000635606721008
63996 0.000811290769628068
63997 0.000832258070830137
63998 0.000872749773983872
63999 0.000617009146967407
64000 0.000769621785455341
64001 0.000707182600537124
64002 0.000724733676247828
64003 0.000734420146756324
64004 0.00069937449007066
64005 0.000834257773088559
64006 0.000781594081419023
64007 0.000697780371386605
64008 0.000696755286580958
64009 0.000705498611062256
64010 0.000597474580973004
64011 0.000655365427856101
64012 0.000811696751060039
64013 0.000805867191738207
64014 0.000986353321420356
64015 0.000636016075147628
64016 0.000822476520919295
64017 0.000694181063063945
64018 0.000614867183580126
64019 0.000755502802308237
64020 0.000718431380503682
64021 0.000826190493984993
64022 0.000681716580006977
64023 0.000817300672787504
64024 0.000815450512725076
64025 0.000870768158267157
64026 0.000695427996997014
64027 0.000686687057417255
64028 0.000528652401679934
64029 0.000939188179269629
64030 0.000710285467246973
64031 0.000817736522931095
64032 0.000804472527019357
64033 0.000814310370199216
64034 0.000726659394067066
64035 0.000853565046979735
64036 0.000826779240219088
64037 0.000747206307008932
64038 0.000817333021542332
64039 0.000790386069925116
64040 0.000804607468447763
64041 0.000758534159428379
64042 0.000762757790654206
64043 0.00089969760210062
64044 0.000744844624227198
64045 0.000933168369082771
64046 0.000807594803956542
64047 0.000674383427065539
64048 0.000875832389672212
64049 0.000752146725921893
64050 0.000675446528912653
64051 0.000525490833130755
64052 0.000715473476370817
64053 0.000676716316071278
64054 0.000768420220071583
64055 0.000753383675133104
64056 0.000716996022226156
64057 0.000942973386837037
64058 0.000769181533626581
64059 0.000701440665503319
64060 0.000678974125225029
64061 0.000772267290208257
64062 0.00074043884481279
64063 0.0007461555896884
64064 0.000738135365698244
64065 0.000673595939514811
64066 0.000830152991272428
64067 0.000909545519424828
64068 0.000874597281856547
64069 0.000703101925887359
64070 0.000639091641051249
64071 0.000722763707406059
64072 0.000835766013170362
64073 0.000715463925397173
64074 0.000764264044831582
64075 0.000887683300841217
64076 0.00086072418463247
64077 0.000712972784949968
64078 0.000900435946909488
64079 0.00095280905959265
64080 0.000780416853348662
64081 0.000697573558024296
64082 0.000669553380711324
64083 0.000793077040449267
64084 0.000841685248854173
64085 0.0008970316362812
64086 0.000788600620700822
64087 0.000770581324262792
64088 0.000794967559726143
64089 0.00058646135995052
64090 0.000761220336585989
64091 0.000846037571129162
64092 0.000791896027676229
64093 0.000723257748415979
64094 0.000741901711582156
64095 0.000743243451645562
64096 0.000521955430655091
64097 0.000675846818565144
64098 0.00080515523674039
64099 0.000794466594109987
64100 0.000813553397931474
64101 0.000936726089790014
64102 0.000786765159914846
64103 0.000822576398023277
64104 0.000726523086119265
64105 0.000828513860470365
64106 0.000704235947026046
64107 0.000668849755691251
64108 0.000792154462633168
64109 0.000656456657904853
64110 0.000763744969020732
64111 0.000848036003523929
64112 0.000849402170542928
64113 0.00082864246618479
64114 0.000814826840338837
64115 0.000769490326725034
64116 0.000881687481222263
64117 0.000939658716382899
64118 0.000885336017598764
64119 0.000768980874512566
64120 0.000628376504413574
64121 0.000722715271019487
64122 0.000833289530165821
64123 0.000801354996438705
64124 0.000723660316613271
64125 0.000853483574283699
64126 0.00084066519803373
64127 0.00080237222313501
64128 0.000732166397139087
64129 0.000671845437556568
64130 0.000767467802886871
64131 0.000643415848584229
64132 0.000921367894122855
64133 0.00075042346892142
64134 0.000664683445523657
64135 0.000827502666537095
64136 0.00081471359779909
64137 0.000740585536409208
64138 0.000868291188036269
64139 0.000743799459241472
64140 0.00076664830966308
64141 0.000643448516335654
64142 0.000821073017505309
64143 0.000770311348173916
64144 0.00073575612698851
64145 0.000746809702916448
64146 0.00081302429833172
64147 0.00089452231631379
64148 0.00059186830057665
64149 0.000820448407951324
64150 0.000600354974758992
64151 0.000917581466417314
64152 0.000889143559900866
64153 0.000766247120378948
64154 0.000938455389906545
64155 0.000889164337278661
64156 0.000713503033407613
64157 0.000836056189127222
64158 0.00071101531833699
64159 0.000767472947630742
64160 0.000817035838851467
64161 0.000788045333928973
64162 0.00075870054076479
64163 0.000935290971964151
64164 0.000848840335579922
64165 0.000873744852471424
64166 0.000722660546617686
64167 0.000803510058498908
64168 0.00086806563932813
64169 0.000732145973724129
64170 0.00066783149575114
64171 0.000785308518744966
64172 0.000714702628578654
64173 0.000742341538137115
64174 0.000784638506085985
64175 0.000754277890232063
64176 0.000801745335634819
64177 0.00069848207023969
64178 0.000905357582561317
64179 0.000709341183365831
64180 0.000752060844982248
64181 0.000916442980393077
64182 0.000770553289501976
64183 0.000805964475147586
64184 0.000694361451702462
64185 0.000842811747292868
64186 0.00084379748527915
64187 0.000562880341824082
64188 0.00068229273055255
64189 0.000798893590471188
64190 0.000753627269567986
64191 0.000904757425775596
64192 0.000755873853863158
64193 0.000820944796425519
64194 0.000750460481751307
64195 0.000852248690507185
64196 0.000718687791099317
64197 0.000867281331969439
64198 0.000930295396197621
64199 0.000775116919227923
64200 0.000653371900293607
64201 0.000792483300539721
64202 0.000841065581173287
64203 0.000839235699121533
64204 0.000825273051132569
64205 0.00103765106166148
64206 0.000834790325169098
64207 0.000885586790455121
64208 0.00081419457622159
64209 0.000649553086327156
64210 0.000662881834654087
64211 0.0007732447607197
64212 0.000632673967655122
64213 0.000935812535942321
64214 0.000713785051237334
64215 0.000895377776655056
64216 0.00076397267874567
64217 0.00065466697813588
64218 0.000757611715086229
64219 0.000704375845025698
64220 0.000692924852051602
64221 0.000744686198462598
64222 0.000692985206102803
64223 0.000627853239062833
64224 0.000904702362716664
64225 0.000740648389994768
64226 0.000800077569356963
64227 0.000819048313616582
64228 0.000778838492071002
64229 0.000849119778186709
64230 0.000701148469944148
64231 0.000702471896863268
64232 0.000774620157557899
64233 0.000670250903312465
64234 0.00082362884566597
64235 0.000595123297037927
64236 0.000831223220951342
64237 0.000748846548541566
64238 0.000856625893062794
64239 0.000572513829096562
64240 0.000608035259743383
64241 0.000771413799101058
64242 0.000734075619053617
64243 0.000840453850578119
64244 0.000881820770322876
64245 0.000865247792452195
64246 0.000865055519852271
64247 0.00070315941279407
64248 0.000706909077783841
64249 0.000728862453349202
64250 0.000660390055902343
64251 0.000791293502940248
64252 0.000651389774191214
64253 0.000645032345450078
64254 0.000732333645141988
64255 0.000855873503702525
64256 0.000940344024036515
64257 0.000874485524196094
64258 0.000735800399487994
64259 0.000768072971611238
64260 0.000923687091790266
64261 0.000717780707243902
64262 0.000757425117134466
64263 0.000763634128844424
64264 0.000760282042991623
64265 0.000565840328503237
64266 0.000735353696994759
64267 0.000762512704824555
64268 0.000634105120945658
64269 0.00079613834271455
64270 0.000683854347860071
64271 0.000675220974078911
64272 0.00081199087949694
64273 0.000836896668907623
64274 0.000754209441132535
64275 0.000936852354636098
64276 0.000751199806248278
64277 0.000709667603480423
64278 0.000712839256218605
64279 0.000776943785578472
64280 0.000733204340055828
64281 0.000845656687318964
64282 0.000810500641429256
64283 0.000767781264441642
64284 0.000603077747932312
64285 0.000655533485516637
64286 0.000853089874966548
64287 0.000896085488218035
64288 0.000927399356855385
64289 0.0007364022447757
64290 0.000842561943620109
64291 0.000745516613595249
64292 0.000745936966464865
64293 0.000721387536081127
64294 0.000807255801053553
64295 0.000748669001539874
64296 0.000678325609177531
64297 0.000829960475482922
64298 0.000780732606335292
64299 0.000730325932241917
64300 0.000705856902694509
64301 0.000754841927256402
64302 0.000801144113727305
64303 0.000776116740831209
64304 0.000851256922812806
64305 0.00070787777912845
64306 0.000595438196094052
64307 0.000891588549711474
64308 0.000582408092743368
64309 0.000733342240264798
64310 0.000868426569303659
64311 0.000872392330594598
64312 0.000839788363983962
64313 0.000770907154902559
64314 0.000874158337459383
64315 0.000882237623069145
64316 0.000721841977980847
64317 0.000707086790391909
64318 0.000774360808535844
64319 0.000849089304167844
64320 0.000662884032907347
64321 0.000710376025932934
64322 0.000530838375075221
64323 0.000721176901056492
64324 0.000697926970673943
64325 0.000826353636288895
64326 0.000650259121996194
64327 0.000828940310941178
64328 0.000736511265184038
64329 0.000613753507766852
64330 0.000610560097910633
64331 0.000774505308246444
64332 0.000739177384128807
64333 0.000743778115731365
64334 0.000885041755150777
64335 0.000665422221046175
64336 0.000743810465998591
64337 0.00101311504698279
64338 0.000711311033517487
64339 0.000793462022660889
64340 0.000889288478251809
64341 0.000687620408101881
64342 0.000927798433942639
64343 0.000766071989377729
64344 0.000852922092851422
64345 0.000787665171738031
64346 0.000734527870904789
64347 0.000692542149278356
64348 0.000728909364521148
64349 0.000811637290861249
64350 0.000723630729048954
64351 0.000825442134188415
64352 0.000644517630166393
64353 0.000830035324685256
64354 0.000814287488931574
64355 0.000646490415248584
64356 0.00079664672574568
64357 0.000840620372535434
64358 0.000707281439928567
64359 0.000816821403305213
64360 0.000836186683058957
64361 0.000622660804410868
64362 0.000827647687505387
64363 0.000752900583358567
64364 0.000872867621062024
64365 0.00066353682713548
64366 0.000666749040176486
64367 0.000757142428093857
64368 0.000814792814517962
64369 0.000791778426802526
64370 0.000829947616020531
64371 0.000729547820316888
64372 0.000755215724347221
64373 0.000636854571316007
64374 0.000785147547392127
64375 0.000664911491228304
64376 0.000651828656523342
64377 0.000774959537044208
64378 0.000723061109749065
64379 0.000626468701253239
64380 0.000707715406840056
64381 0.000724192936686081
64382 0.000847224512665394
64383 0.000775397812953795
64384 0.000647139744869484
64385 0.00078792007913273
64386 0.00080113447644867
64387 0.000806653086192992
64388 0.00073480294080527
64389 0.00086104914746996
64390 0.000722004469262591
64391 0.000712949296648811
64392 0.000762806187227244
64393 0.000681031561868589
64394 0.000629138726400312
64395 0.000847207099542718
64396 0.000962963797965259
64397 0.000698667143405795
64398 0.000694736455759577
64399 0.000658457416601167
64400 0.000691650339966673
64401 0.000911157974081163
64402 0.000587212139693712
64403 0.000788858783574275
64404 0.000847693724810863
64405 0.000624707940803317
64406 0.000756087815707365
64407 0.000800107322724041
64408 0.000671341380260643
64409 0.000765533367369176
64410 0.000834864016084666
64411 0.000876123574728493
64412 0.000605729659191543
64413 0.000726607248613758
64414 0.000646229624798974
64415 0.000641221681557272
64416 0.000720909019249727
64417 0.000649374424879891
64418 0.000703302855935131
64419 0.000915972648720547
64420 0.000656067198266581
64421 0.000687677876397211
64422 0.000818048312801622
64423 0.000683091642321864
64424 0.000837663437359679
64425 0.000714266942129966
64426 0.00078028563709334
64427 0.000772823063998036
64428 0.000653690499163799
64429 0.000725918805333801
64430 0.000521943508370817
64431 0.000642376729059126
64432 0.000687029607388351
64433 0.00065503494092508
64434 0.000813295585175596
64435 0.000888597331862542
64436 0.000920131250332405
64437 0.000717195568996526
64438 0.000745032620383879
64439 0.000535079701892209
64440 0.000594697329982099
64441 0.000664979477925807
64442 0.000693421556171083
64443 0.000831231754027218
64444 0.000723730931937924
64445 0.000862264462086183
64446 0.000848167821308505
64447 0.000756339579276631
64448 0.000591928660681819
64449 0.000615790098738012
64450 0.000807578146948635
64451 0.000707709082007734
64452 0.00070956134390019
64453 0.000809919654431913
64454 0.000711586864574632
64455 0.000631857529621145
64456 0.000736266322063612
64457 0.000692743013119341
64458 0.000744228095409674
64459 0.000820688538303984
64460 0.00081703289780902
64461 0.000825729083814548
64462 0.00061154057056953
64463 0.000881644342251681
64464 0.000802607571485721
64465 0.000761636650395736
64466 0.000898709894154257
64467 0.000599241625212043
64468 0.000769001033490078
64469 0.000762413340600983
64470 0.000801535072239085
64471 0.000667517067316085
64472 0.000967410347974243
64473 0.000963180636313414
64474 0.000720167591184219
64475 0.000754459105163037
64476 0.000751254022358502
64477 0.000757970904556218
64478 0.000787112841324304
64479 0.000637777051678178
64480 0.000728739962703278
64481 0.000747882227522835
64482 0.00066562300529618
64483 0.000812029712879744
64484 0.000673449293181624
64485 0.000764900308591411
64486 0.000723147995358946
64487 0.000735545956699346
64488 0.000899924348621933
64489 0.000883062208655068
64490 0.000812139256424239
64491 0.000814601934181921
64492 0.0007716758280476
64493 0.000624657469530626
64494 0.000729477051764898
64495 0.000665275034803196
64496 0.000754926712157981
64497 0.00074578156104466
64498 0.000838265885596548
64499 0.000771141133519899
64500 0.000728201638938712
64501 0.000723757609179565
64502 0.00073469321798845
64503 0.000706943224278213
64504 0.000756638228780642
64505 0.000772087453806145
64506 0.000721049227201763
64507 0.000812263953414668
64508 0.000834403061173969
64509 0.000723572580648693
64510 0.000811717203668567
64511 0.000752068794556543
64512 0.000840669119463498
64513 0.000846404243557918
64514 0.000861809487214367
64515 0.00072459172797766
64516 0.000678516349260723
64517 0.00081152837127085
64518 0.0007182447109225
64519 0.000890299142121429
64520 0.000776598108408403
64521 0.000750562787830352
64522 0.000668529126671087
64523 0.000664335218013151
64524 0.000703984654029286
64525 0.000897388806239947
64526 0.000661563992930007
64527 0.000650167639072712
64528 0.000780445361772116
64529 0.000597611966772085
64530 0.000715255570713108
64531 0.000765544901214888
64532 0.000712799739113665
64533 0.000817252933996067
64534 0.000609414406311294
64535 0.000741616808371677
64536 0.000751020203244726
64537 0.000682454271096183
64538 0.00077464514908904
64539 0.000733051726321765
64540 0.000736836348165632
64541 0.000794677279203719
64542 0.000683107377897269
64543 0.000880130017720589
64544 0.00065630024271941
64545 0.000898645742898858
64546 0.000788837885105335
64547 0.000948490294210153
64548 0.000727772967936725
64549 0.000778862972953003
64550 0.000737168268975953
64551 0.000755614020203023
64552 0.000571227560488619
64553 0.00070961588727333
64554 0.000632449264372743
64555 0.000798887112587309
64556 0.000656796598221519
64557 0.00082095952584612
64558 0.000549540902978017
64559 0.000663331267490883
64560 0.000845825687486415
64561 0.00084027153883941
64562 0.000867635101932588
64563 0.000804524376748794
64564 0.000673112571440075
64565 0.00085704632005479
64566 0.000787421706110998
64567 0.000811648755879434
64568 0.000836834924807767
64569 0.000624662994302143
64570 0.000767720723085325
64571 0.000820367371886655
64572 0.000637381273864595
64573 0.000725617510235755
64574 0.000860977544930111
64575 0.00089119795954216
64576 0.000706862702229145
64577 0.000749961456482951
64578 0.000939055703562875
64579 0.000785506301423242
64580 0.000772781772594545
64581 0.000926438401047826
64582 0.000823404714377528
64583 0.000617143044900526
64584 0.000734997023145388
64585 0.000698303425905436
64586 0.00072712010708795
64587 0.000659147781933189
64588 0.000829516941883689
64589 0.000810143518797958
64590 0.00061403887389364
64591 0.000828898687068846
64592 0.000797474789800088
64593 0.000621631405183312
64594 0.000644492610242691
64595 0.000787367996027647
64596 0.000720266722687742
64597 0.000747153423322441
64598 0.000820474938487828
64599 0.000731590958884005
64600 0.000580616351999842
64601 0.000791559327768322
64602 0.000762868281468624
64603 0.000922591907171274
64604 0.000807099048804608
64605 0.000772557435349385
64606 0.000841810757451923
64607 0.000705416332948424
64608 0.000733647595286169
64609 0.00073089360660996
64610 0.000701082593589965
64611 0.000706168522939792
64612 0.000748631408528268
64613 0.00077129766624254
64614 0.000691936033548603
64615 0.000951717435827485
64616 0.000753358301842911
64617 0.000610201796365384
64618 0.000813214273174352
64619 0.00081672522263007
64620 0.000855030801861615
64621 0.0007305513171026
64622 0.000757076108719392
64623 0.000728191328165819
64624 0.000874641145117677
64625 0.000735350437729407
64626 0.000949432948993175
64627 0.000649722099334165
64628 0.000671929944070567
64629 0.000849723149295572
64630 0.000786755785720117
64631 0.000802488826794924
64632 0.000869705506802958
64633 0.000710118189072185
64634 0.000669848217024917
64635 0.000773279877575443
64636 0.000733178147987702
64637 0.000785756228905018
64638 0.000771734856327209
64639 0.000610475453706085
64640 0.000733201501321907
64641 0.000692425612620517
64642 0.000873809937159331
64643 0.000699826030276318
64644 0.000727411331595196
64645 0.000852579098102161
64646 0.000713259425938418
64647 0.000784147997940861
64648 0.000677719819666206
64649 0.000740359277937626
64650 0.000865018442743284
64651 0.000753203971316035
64652 0.00076766732098893
64653 0.000918294288612427
64654 0.00076492515816107
64655 0.000768725653112862
64656 0.000854043869343858
64657 0.000661280958781661
64658 0.000799364581224896
64659 0.00074881859425184
64660 0.000740029740952928
64661 0.000849177810413076
64662 0.00103110820098139
64663 0.000623292070530968
64664 0.000773124168985558
64665 0.000626922034945068
64666 0.000774688864991301
64667 0.000709763248844058
64668 0.000710241460498258
64669 0.000726396204650446
64670 0.000871323497927448
64671 0.000812419703332908
64672 0.000655176560308309
64673 0.000769646411792737
64674 0.000873162515156142
64675 0.000778652320874408
64676 0.000806154053035005
64677 0.000925094318377227
64678 0.000758878405059263
64679 0.000722037060276922
64680 0.000668317520147216
64681 0.000976789966767169
64682 0.000930901593062725
64683 0.0007291226568982
64684 0.000947230417483325
64685 0.00072835782086369
64686 0.000769531022756613
64687 0.000811806234806631
64688 0.000721677108806556
64689 0.000783501898800714
64690 0.000891258493300977
64691 0.000900264431775777
64692 0.000714316867918086
64693 0.000886720156865745
64694 0.000794517912053528
64695 0.000781592572094672
64696 0.000857052774765575
64697 0.000803087398191683
64698 0.000822388626229595
64699 0.000945151518082075
64700 0.000914047281835659
64701 0.000763238542176473
64702 0.000716144815893873
64703 0.000629166105187085
64704 0.000811448807513774
64705 0.000676150656118453
64706 0.000779284918885655
64707 0.000903929070098587
64708 0.000698689163750642
64709 0.000825589004656672
64710 0.000818522671937032
64711 0.000770760456104536
64712 0.000810800881337478
64713 0.000680997157006681
64714 0.000931339100173697
64715 0.000907288180125751
64716 0.000740853774536367
64717 0.000704132077327592
64718 0.000952164814716683
64719 0.000722144335021167
64720 0.000844151710485227
64721 0.000770785050085556
64722 0.000722219252406412
64723 0.00085926611019316
64724 0.000939463664455055
64725 0.000684069072450066
64726 0.000729377360372104
64727 0.000745973020537861
64728 0.000784439838719297
64729 0.000762265707370819
64730 0.000662742192380128
64731 0.000777199011321413
64732 0.000733133161298492
64733 0.000837123541436349
64734 0.000806473331151221
64735 0.000695633342871672
64736 0.000760007994401187
64737 0.000834384777892576
64738 0.00077618530353534
64739 0.000772555400370252
64740 0.000689289423627218
64741 0.000830031269245051
64742 0.000788008301505323
64743 0.000767615053981216
64744 0.000715354733526215
64745 0.000761797258245556
64746 0.000646763520925386
64747 0.000904574351923505
64748 0.000765045126883637
64749 0.000689286146015751
64750 0.000783495954681607
64751 0.000917894308970975
64752 0.00081245615978521
64753 0.000804223690876891
64754 0.000633060821625592
64755 0.000614553978447425
64756 0.000660230392544661
64757 0.000792633244413898
64758 0.00083288189671717
64759 0.000817518636267539
64760 0.00077298558907294
64761 0.000784385334382881
64762 0.00091200055367711
64763 0.000695954597668899
64764 0.000825069037208416
64765 0.000668547835443418
64766 0.000850437429543653
64767 0.000739857876956387
64768 0.000817773165770137
64769 0.000698784999333754
64770 0.000739757038811643
64771 0.000858699628889649
64772 0.000799964445225238
64773 0.000752206613162896
64774 0.000788067750556834
64775 0.000934155917953239
64776 0.000710047398690078
64777 0.00071838274702304
64778 0.000793255731095745
64779 0.000801754506021901
64780 0.000714224193032636
64781 0.000855264036441827
64782 0.000779079468771868
64783 0.000762542087310306
64784 0.000769977585011042
64785 0.000698235107935283
64786 0.000655773758143896
64787 0.000742989074115773
64788 0.000823134612469497
64789 0.000819917156266136
64790 0.000698396311770248
64791 0.000790186858842389
64792 0.000902579936527307
64793 0.00085614628587189
64794 0.000641336919650784
64795 0.000718198546913624
64796 0.000741045316054547
64797 0.00083439084883816
64798 0.000737625687620104
64799 0.000747626250995227
64800 0.000966401353569034
64801 0.000695692392841671
64802 0.000780653884060968
64803 0.000649990223199588
64804 0.000822485026373122
64805 0.000803731376401228
64806 0.000725697748806774
64807 0.000767749325144868
64808 0.000805528893139728
64809 0.000683457113061858
64810 0.000750265631347953
64811 0.000889723226385096
64812 0.000679422993841185
64813 0.00069838789381337
64814 0.000732518741768521
64815 0.000679810164936978
64816 0.000657718368374265
64817 0.000768687955320859
64818 0.000741234062023667
64819 0.000726554764600224
64820 0.000692550643424499
64821 0.000814471645092771
64822 0.000903035822891169
64823 0.000840755594511579
64824 0.000702506861271733
64825 0.0008528534042981
64826 0.000610579635332787
64827 0.000907995844902256
64828 0.000720342399346318
64829 0.000678579454886412
64830 0.00079329234080256
64831 0.000844950290839683
64832 0.000785239090099828
64833 0.000740262011626588
64834 0.000785829566413712
64835 0.000718184351464721
64836 0.000894233983044622
64837 0.000665149531129291
64838 0.000602619618553124
64839 0.000546735573925467
64840 0.000761056602329959
64841 0.000808451679628712
64842 0.000644443413030602
64843 0.000861814081414005
64844 0.000651450051723722
64845 0.000878626109932518
64846 0.000541483269348839
64847 0.000707623586762944
64848 0.000848255505982086
64849 0.00068530221480561
64850 0.000806466362888672
64851 0.000808932099595614
64852 0.000589381288750482
64853 0.000783340649150863
64854 0.000928357013310452
64855 0.00089109486072295
64856 0.000902571899672522
64857 0.000901284885320972
64858 0.000791987349504635
64859 0.000917820811391772
64860 0.00079199721906232
64861 0.000815291961668706
64862 0.000883985075981932
64863 0.000823929881790986
64864 0.000724157000992777
64865 0.000699985085729027
64866 0.000878535903144027
64867 0.000785963498912701
64868 0.000767480104001847
64869 0.000953357454054958
64870 0.000902594748861169
64871 0.000798947283687422
64872 0.000789875862949059
64873 0.000800661906977737
64874 0.000771946482169332
64875 0.000795738507835233
64876 0.000784250943234673
64877 0.000715837151010349
64878 0.000741149380594481
64879 0.000731911273411303
64880 0.000677151368922436
64881 0.000880531596360123
64882 0.000993416451879502
64883 0.000804846819524075
64884 0.000765469837729444
64885 0.000752020891188311
64886 0.000890895255376229
64887 0.000743119660912515
64888 0.00065238096073258
64889 0.000727445284738873
64890 0.000903388067489879
64891 0.000761588551749647
64892 0.000839064047898355
64893 0.000787865343724688
64894 0.000712225030743405
64895 0.000752034576572351
64896 0.000788937617908946
64897 0.000793524250540055
64898 0.000617260362752865
64899 0.000868349605708472
64900 0.000528703523095746
64901 0.000799835180893776
64902 0.000876562772722348
64903 0.000800837829286214
64904 0.000734748577262579
64905 0.000766773010750021
64906 0.000651533218865725
64907 0.000796249317186547
64908 0.000908284580692162
64909 0.000752492118432701
64910 0.000873437640225152
64911 0.000719481066866113
64912 0.000722266648158663
64913 0.000686082172805802
64914 0.000705375258201494
64915 0.000834892266025667
64916 0.000846479871091749
64917 0.000842431969623175
64918 0.000867556035528225
64919 0.000702466542110266
64920 0.000667411289555372
64921 0.000804073039976474
64922 0.000838584624344916
64923 0.000723720639577836
64924 0.000743534583387996
64925 0.000852968493769646
64926 0.000825062103729605
64927 0.000707130172747066
64928 0.000985329164017375
64929 0.000695530313519389
64930 0.000773278848313422
64931 0.000686384159930125
64932 0.000883127056687442
64933 0.000696814253241793
64934 0.000788657311702208
64935 0.00078739236624665
64936 0.000626411443786573
64937 0.000851860864074389
64938 0.000738486801502843
64939 0.000757041699744385
64940 0.000679507634781833
64941 0.000872660971103554
64942 0.000780888530388268
64943 0.000737581926066687
64944 0.000714489806820887
64945 0.000776466320639947
64946 0.000682604756411589
64947 0.000672593217208809
64948 0.000690330578478939
64949 0.000699457071193536
64950 0.000767628219740188
64951 0.000590492670749342
64952 0.000675235907249773
64953 0.000729970588306001
64954 0.000770558946898251
64955 0.000803970383202968
64956 0.000718928083059189
64957 0.000738077799755579
64958 0.000756544386949013
64959 0.000641748025950323
64960 0.000841932570641743
64961 0.000700543441876167
64962 0.000734423995834088
64963 0.000622843502491263
64964 0.000758847847974621
64965 0.000792325332171365
64966 0.000730426146037281
64967 0.000662421815975128
64968 0.000588279405825235
64969 0.000657652570702085
64970 0.00068820786781828
64971 0.000843663453859364
64972 0.00072000894495621
64973 0.000779450819882917
64974 0.000738737249746378
64975 0.000724106797384406
64976 0.000692315296401993
64977 0.000603996699087863
64978 0.000677955955861454
64979 0.000775376270979606
64980 0.000645379638588927
64981 0.000678846376951573
64982 0.000759775736299491
64983 0.000589546835117346
64984 0.000723610576673026
64985 0.000804929120335458
64986 0.0008063278677058
64987 0.000730222592132119
64988 0.000965420212118892
64989 0.000787448983185018
64990 0.000682378548203457
64991 0.000810418547361499
64992 0.000722293339794275
64993 0.000636558274696622
64994 0.000583698251450825
64995 0.000767455362662901
64996 0.000837286295092848
64997 0.000763366598397179
64998 0.000731557971372461
64999 0.000738372197027333
65000 0.000786579929799516
65001 0.000669772388611664
65002 0.00076179974665069
65003 0.000803905648584293
65004 0.000837164664598448
65005 0.000905816526832747
65006 0.00083270479545877
65007 0.000734074035715486
65008 0.000746434473881137
65009 0.000630175097197104
65010 0.000745303233049192
65011 0.000807742792617691
65012 0.000680804784644554
65013 0.000784946358983896
65014 0.00073045851378263
65015 0.000742157418529935
65016 0.000839095072377472
65017 0.000731950011933582
65018 0.000803451149597455
65019 0.000810887727164322
65020 0.000765418384716702
65021 0.000573812839871451
65022 0.000717219981070865
65023 0.000809147266258441
65024 0.000692758439321121
65025 0.00071112297651873
65026 0.000679133213422482
65027 0.00075756412620235
65028 0.000746976148724185
65029 0.000928171739314989
65030 0.000701860969776803
65031 0.000772549135056764
65032 0.000763070317715367
65033 0.000741386453571359
65034 0.000745440887356798
65035 0.000683040499567468
65036 0.000851502108433161
65037 0.000712106471578457
65038 0.000711468100247961
65039 0.000872436215580257
65040 0.000842001339797974
65041 0.000760110090655162
65042 0.000750129588796055
65043 0.00074598052570941
65044 0.00078163126055947
65045 0.000777611534673903
65046 0.00072909442784885
65047 0.00086358806094653
65048 0.000785577394904186
65049 0.000764251875790049
65050 0.000758258979154192
65051 0.000718733058760577
65052 0.00073987102271844
65053 0.000716122620853911
65054 0.000890465738744958
65055 0.000635591318033071
65056 0.000840694911549966
65057 0.000759562496979196
65058 0.000796955876385515
65059 0.000809437030409016
65060 0.000764305493664305
65061 0.000787812317489555
65062 0.000748197493180256
65063 0.000799697583809196
65064 0.000672644319946088
65065 0.000851050988011179
65066 0.000774076640583477
65067 0.000715455892868036
65068 0.00103049226439819
65069 0.000688405439852435
65070 0.000854197973750074
65071 0.000752318709433546
65072 0.000687835890693547
65073 0.000678332781483984
65074 0.00075441837957343
65075 0.000804377846300752
65076 0.000854806360610764
65077 0.000756827041806569
65078 0.000761226511523363
65079 0.000824400057076075
65080 0.000648720133008319
65081 0.000841573335887193
65082 0.000722990928181398
65083 0.00078501557217519
65084 0.000729468919351005
65085 0.000798879080575867
65086 0.00077033849455729
65087 0.000837175021569971
65088 0.000766394730476602
65089 0.000815371799761396
65090 0.000760080473937797
65091 0.000781282519217572
65092 0.000814948509020088
65093 0.000837149822366217
65094 0.000805480577349575
65095 0.000678320191566747
65096 0.000731692334713266
65097 0.000692864246426766
65098 0.000684380363775224
65099 0.000711693223254478
65100 0.000628661801305847
65101 0.000781549685163416
65102 0.00074190086539377
65103 0.000677711324396731
65104 0.000798724350093036
65105 0.000819638337374772
65106 0.000747432169301507
65107 0.00084829504181365
65108 0.0008538416779242
65109 0.000826500130272789
65110 0.000744189494825318
65111 0.000721642090245647
65112 0.000635502997335317
65113 0.000781909742572982
65114 0.00096231572569979
65115 0.000818725919770339
65116 0.000647643167432424
65117 0.000734971055696259
65118 0.000718996592943877
65119 0.000755212322821236
65120 0.000814776276265891
65121 0.000751764136433341
65122 0.000850740423837893
65123 0.00075598492227031
65124 0.000707175671892559
65125 0.000814331951466792
65126 0.00087492538913855
65127 0.000769459740976727
65128 0.000926599137686885
65129 0.000682740815431336
65130 0.000746026866359105
65131 0.000801473983375967
65132 0.000967165266431227
65133 0.000913566055220555
65134 0.000791840084087443
65135 0.000745524151428579
65136 0.00081540309118623
65137 0.000904932211821566
65138 0.000630492914411333
65139 0.000722098592828618
65140 0.000648542403731975
65141 0.000834781475257998
65142 0.000745708425333574
65143 0.000600903659707584
65144 0.000940483070546254
65145 0.000840407320551625
65146 0.000793040547465425
65147 0.000723939041260358
65148 0.000774468292938894
65149 0.000899453362209499
65150 0.000807918405553726
65151 0.000875253477150824
65152 0.000736383825962939
65153 0.000927031387459267
65154 0.000761483533632477
65155 0.000714455374105062
65156 0.000716324292509039
65157 0.000797269101135352
65158 0.000555241875570965
65159 0.000824576854391538
65160 0.000732294249499611
65161 0.000844413863525303
65162 0.000848321430113703
65163 0.000729659712384661
65164 0.000805810435738731
65165 0.000678052453752322
65166 0.000656277967598145
65167 0.000644164194960026
65168 0.000954736947856555
65169 0.000707525823536091
65170 0.000925678676407996
65171 0.00103598182097799
65172 0.000873746862036609
65173 0.000619124030425679
65174 0.000809888309286288
65175 0.000702993513915339
65176 0.00079052464030578
65177 0.000825269760954685
65178 0.000760158700841826
65179 0.000789144525424809
65180 0.000712781707941914
65181 0.000676803047053816
65182 0.000647659940127781
65183 0.000708952658468341
65184 0.000791152033901888
65185 0.000691286348145118
65186 0.00080062128461338
65187 0.000715787681811105
65188 0.000754971213276794
65189 0.000809499621568492
65190 0.000829327930902175
65191 0.000747778229151564
65192 0.000946043683637162
65193 0.000747660134672379
65194 0.000717323537978131
65195 0.00070267771246312
65196 0.000801344843240334
65197 0.000834999421483496
65198 0.000712901103388173
65199 0.000785563275236845
65200 0.000793387250226703
65201 0.00070412421930114
65202 0.000791375771478891
65203 0.000750443842488575
65204 0.000693246063074409
65205 0.000757800679930027
65206 0.000706931800987743
65207 0.000808091079903875
65208 0.000697163922081763
65209 0.000731655241872445
65210 0.000650624361384526
65211 0.000760783510653968
65212 0.000704475315948314
65213 0.000722121623169482
65214 0.000857582692326551
65215 0.000730609383513788
65216 0.000724349702831398
65217 0.000678294021759758
65218 0.000674373024292085
65219 0.000737507939226892
65220 0.000786824562176485
65221 0.000854772913758322
65222 0.000844202362155604
65223 0.000809977704764089
65224 0.000847611414327847
65225 0.000916284712387087
65226 0.000764090695912611
65227 0.000625840931858558
65228 0.000760500431474993
65229 0.000729898528885617
65230 0.000699310637622937
65231 0.000661855422608482
65232 0.000717189762202842
65233 0.000724020603029172
65234 0.000761373467226223
65235 0.000688823977327877
65236 0.000612797106790999
65237 0.000696596935803247
65238 0.000773453471137432
65239 0.000793377462579426
65240 0.000804967093508421
65241 0.000815702623002395
65242 0.000699280472364938
65243 0.000717708163333178
65244 0.000636533130732591
65245 0.000740811237023701
65246 0.000588821523735728
65247 0.000734930212614371
65248 0.000766813576881919
65249 0.00093348727238052
65250 0.000783247260919147
65251 0.000774422434982391
65252 0.000842481079983753
65253 0.000652724139649146
65254 0.000805939981455937
65255 0.000600811972880367
65256 0.000855100318736256
65257 0.000770429329721838
65258 0.000820025516770754
65259 0.000695054550341686
65260 0.000751927842498983
65261 0.000637414624693019
65262 0.000691433081311671
65263 0.000790515251469968
65264 0.000747094873352593
65265 0.000810591172715582
65266 0.000751136154605474
65267 0.000760121206692023
65268 0.000715692341662179
65269 0.00077677220948937
65270 0.000752701145843439
65271 0.000728390731682066
65272 0.000872489802537539
65273 0.00061854764501402
65274 0.000846130698974814
65275 0.000827239554009553
65276 0.000731744297165045
65277 0.000776564085986874
65278 0.000757374946145375
65279 0.000779205740196598
65280 0.000671241561739789
65281 0.000819837799435398
65282 0.000947807455250241
65283 0.000652924196341514
65284 0.00076435565681249
65285 0.000697236431332888
65286 0.000729564318326439
65287 0.000733988264838226
65288 0.000842219795663026
65289 0.000699354373139966
65290 0.00081585697972813
65291 0.000780780453400677
65292 0.000656468793563926
65293 0.000668265842751871
65294 0.00100589775111403
65295 0.000716591639353869
65296 0.00067660648909932
65297 0.000741041743683004
65298 0.0007589278728606
65299 0.000797482465570257
65300 0.000716049935627369
65301 0.000611617431128592
65302 0.000707198823900829
65303 0.000785241365832154
65304 0.000842372814665669
65305 0.000673290234336208
65306 0.000850845148715785
65307 0.000817521844582808
65308 0.000606047493793439
65309 0.000733872359645857
65310 0.000781263882755133
65311 0.000797049861700911
65312 0.000819365508386196
65313 0.000852053683260311
65314 0.000852499666090148
65315 0.000763030119279675
65316 0.000791253282887187
65317 0.000763639051304022
65318 0.000798030949868658
65319 0.000948905466131244
65320 0.000931391582164663
65321 0.000844521120449129
65322 0.000756752729085061
65323 0.000665433670899253
65324 0.000660313918288907
65325 0.000851244918056476
65326 0.000757816105844221
65327 0.000659592384620274
65328 0.000818208980304846
65329 0.000791009521509699
65330 0.000778673565821018
65331 0.000884166002041319
65332 0.000848778215560578
65333 0.000894565971950963
65334 0.000860105703147696
65335 0.000819545684000647
65336 0.000732713695116806
65337 0.000943638336736878
65338 0.000746237395053372
65339 0.000834171043985303
65340 0.00076342186379097
65341 0.000571541545448128
65342 0.000839132206248613
65343 0.000680519407906297
65344 0.00067706859152513
65345 0.000761169361720414
65346 0.000761477302026761
65347 0.000682475155342872
65348 0.000756077254838547
65349 0.000749378686111655
65350 0.000828972441592904
65351 0.000887962014835191
65352 0.000861755693645473
65353 0.000689443350579467
65354 0.000747565863762512
65355 0.00066064632681347
65356 0.000844841984925726
65357 0.000861182231677492
65358 0.000638982703667444
65359 0.000688373104902643
65360 0.000758245032218252
65361 0.000696508977498484
65362 0.000749609206054289
65363 0.000764685469115038
65364 0.000736074768857912
65365 0.000725402087132107
65366 0.000732051303170859
65367 0.000685661615017168
65368 0.000681716966679759
65369 0.000717880122830087
65370 0.000718992324480069
65371 0.000931796092501286
65372 0.000698311666975439
65373 0.00081512746098405
65374 0.000697774624938197
65375 0.000778364623642331
65376 0.000721485501779835
65377 0.000767550996230451
65378 0.000698214246374781
65379 0.000708338678503698
65380 0.000866773215077579
65381 0.000758596468286015
65382 0.000802209744607602
65383 0.000731630821760312
65384 0.000708490081734003
65385 0.00068859515894409
65386 0.000772391515735124
65387 0.00086251811522431
65388 0.000716154312113722
65389 0.000726553616504518
65390 0.000675022995547376
65391 0.000806372677370809
65392 0.00069630903776623
65393 0.000830941761719081
65394 0.000764548657820669
65395 0.000885757840971286
65396 0.00081105595802476
65397 0.000718348929105632
65398 0.000609263058388114
65399 0.000697498935591143
65400 0.000795147412808484
65401 0.000676961233210724
65402 0.000734737236278487
65403 0.000907170639206535
65404 0.000661688817219264
65405 0.00064502281227518
65406 0.00062266660443904
65407 0.000888829584970737
65408 0.000719317656398072
65409 0.000764262830323912
65410 0.000623305797194676
65411 0.000973903656647376
65412 0.000779032306646298
65413 0.000693517061587657
65414 0.000791774879165008
65415 0.000795216832231202
65416 0.000866957168589179
65417 0.00074219495064108
65418 0.000657755614924242
65419 0.000601031572548843
65420 0.000524492682179968
65421 0.000768174498868471
65422 0.000667875639859143
65423 0.000800457941753438
65424 0.000794551650568942
65425 0.000585784599044662
65426 0.000826493014177696
65427 0.000651178219766309
65428 0.000690877366429893
65429 0.000740427614927626
65430 0.000776118227515093
65431 0.00073368758092301
65432 0.000690282652316876
65433 0.000778415980351254
65434 0.000806311543449395
65435 0.000892342936185279
65436 0.000771941984596554
65437 0.000767937991962095
65438 0.000789844081641098
65439 0.000689872124987811
65440 0.000789359940172173
65441 0.000709555081746541
65442 0.000850105384406354
65443 0.000595158810959974
65444 0.000812931096916902
65445 0.000723861056555008
65446 0.000730629087846167
65447 0.000747110130860366
65448 0.000723268620699059
65449 0.000743141006358627
65450 0.000863544538983633
65451 0.000728352686670298
65452 0.000717502293699416
65453 0.000896892059640184
65454 0.000798372283483411
65455 0.000847041174857396
65456 0.000725815504143764
65457 0.00080983588305352
65458 0.000823666448547782
65459 0.000642385262069317
65460 0.000788382498959546
65461 0.000882267098923666
65462 0.000918938874883752
65463 0.000764887217111592
65464 0.000795072987840691
65465 0.0008485535867005
65466 0.000672806597927338
65467 0.000843301379428237
65468 0.00069301063215263
65469 0.00094069817414959
65470 0.000708334215875326
65471 0.000765077957801061
65472 0.000791434210675678
65473 0.000775746183358771
65474 0.000727582251522692
65475 0.000803373990809947
65476 0.000891015988381139
65477 0.000840926134552723
65478 0.000729122616912771
65479 0.000715067095245835
65480 0.000678653931867453
65481 0.000790325934527856
65482 0.000698673756163589
65483 0.000736857297609106
65484 0.000684825801970995
65485 0.000723947745884376
65486 0.000681423256144409
65487 0.000811243327818744
65488 0.000807972416124019
65489 0.000825086433852026
65490 0.000719035898496949
65491 0.000703651269492061
65492 0.000622972547712067
65493 0.000729804985589885
65494 0.000767773399846489
65495 0.000720717696252704
65496 0.000919968185143631
65497 0.000758508583742794
65498 0.000751481072967671
65499 0.000802231556108205
65500 0.000897726206908076
65501 0.000863106503313713
65502 0.000751639585146258
65503 0.000836250399611611
65504 0.000712803703776223
65505 0.000678200243764735
65506 0.000688756217427854
65507 0.000768103612336698
65508 0.00063653864837192
65509 0.000759113540191809
65510 0.000758097362179152
65511 0.00063214542383341
65512 0.000684410102586237
65513 0.000652068338842043
65514 0.000722157465462772
65515 0.000774902298462616
65516 0.000898838078819498
65517 0.000821883819051884
65518 0.00087732386119756
65519 0.000548225510205237
65520 0.000717969262397514
65521 0.000679158243282125
65522 0.000769131874123802
65523 0.000658524996506031
65524 0.000736853898894982
65525 0.000622841400067437
65526 0.00060210582271738
65527 0.000772094724561505
65528 0.000760567604556202
65529 0.000765908647030921
65530 0.00082099821654794
65531 0.000800391920701325
65532 0.000705628714247373
65533 0.000791792813126783
65534 0.000860990734983927
65535 0.000751756057080438
65536 0.00069889055812809
65537 0.000834274002687477
65538 0.0006919110558322
65539 0.000762610329348446
65540 0.00085551528764976
65541 0.000779024404625175
65542 0.000837209896687503
65543 0.000726007999639797
65544 0.000843416934271633
65545 0.00066474499334268
65546 0.000769931043742923
65547 0.000792456189397361
65548 0.00079646806950974
65549 0.000749659705788575
65550 0.00078072705189034
65551 0.00077813811643064
65552 0.000753464158565458
65553 0.000795813107327703
65554 0.000609705622663052
65555 0.000596783016361922
65556 0.000856227966405744
65557 0.000642242473979999
65558 0.000756100490471986
65559 0.000769228046147492
65560 0.000851827938862191
65561 0.000747258800763244
65562 0.00079527692250115
65563 0.000639472876287301
65564 0.000703678239716981
65565 0.000768805261736322
65566 0.000683203462780401
65567 0.000845000193669436
65568 0.000905823609902317
65569 0.00080911485799574
65570 0.00069392930615791
65571 0.00081321793275324
65572 0.000680336755717161
65573 0.000629758408275549
65574 0.000886513047912022
65575 0.000964040922527591
65576 0.000880210865400523
65577 0.000758011411104608
65578 0.000680280674036455
65579 0.000649204947754505
65580 0.000776810371410479
65581 0.000912497934925474
65582 0.000921232536934004
65583 0.000780496769438665
65584 0.000787778265649675
65585 0.000672092399495645
65586 0.000719951684396368
65587 0.000775127088470875
65588 0.000879973125782558
65589 0.000641521681054295
65590 0.000761967590312536
65591 0.00100033001843096
65592 0.000771567161937262
65593 0.000716824674378306
65594 0.000795946600782257
65595 0.000827453202448721
65596 0.000579653989808418
65597 0.00085875321593077
65598 0.000757783319343962
65599 0.000752635246473535
65600 0.000920102399743434
65601 0.000712960247533964
65602 0.000718735211150533
65603 0.000621376388485078
65604 0.000689066378529301
65605 0.00089567011872715
65606 0.000863205605041839
65607 0.000741334281625343
65608 0.000906840895818186
65609 0.000734308656950156
65610 0.000719764834780798
65611 0.00074396135259221
65612 0.000773400346932048
65613 0.000823329084264586
65614 0.000816850528650139
65615 0.000701402670461695
65616 0.000717207164822586
65617 0.000776737502919973
65618 0.000654271126687167
65619 0.000765096633815403
65620 0.000833484738883869
65621 0.00086392554510465
65622 0.000746232730082567
65623 0.000670222087077327
65624 0.000738357169094519
65625 0.000584622829506847
65626 0.000759124244855901
65627 0.000727953174875631
65628 0.000860583346801933
65629 0.000713703416061686
65630 0.000767052315722821
65631 0.000697906189359992
65632 0.000812136896758937
65633 0.00073451762417783
65634 0.000745199661657283
65635 0.000774532279619346
65636 0.000810737076210353
65637 0.00087999306720813
65638 0.000628740609859375
65639 0.000691643623483923
65640 0.000830949052459562
65641 0.000830317915414083
65642 0.000681587643831338
65643 0.000759003606274655
65644 0.000659246394937934
65645 0.000821288654278297
65646 0.00068350248639405
65647 0.000695356399687654
65648 0.000837563743659886
65649 0.000715292243484685
65650 0.000824079071994658
65651 0.000800354887313433
65652 0.00063260871350633
65653 0.00074475787726693
65654 0.000624008740526849
65655 0.000778227273362375
65656 0.000661504073927716
65657 0.000778680831140228
65658 0.000859011496821137
65659 0.000873507463741751
65660 0.000829306690407157
65661 0.000619323881506693
65662 0.000856925247585517
65663 0.000896612775466815
65664 0.00063122361933305
65665 0.000836187463583269
65666 0.000631544494186302
65667 0.000806665089160923
65668 0.000841527904093614
65669 0.000802337751991511
65670 0.000785005737477999
65671 0.000729199602806163
65672 0.000761347048369628
65673 0.000654417920304562
65674 0.000659361878012242
65675 0.00092302746747332
65676 0.000721105078440598
65677 0.000669563807694282
65678 0.000707697582940944
65679 0.000766235904973158
65680 0.000844192540036201
65681 0.000873842398874898
65682 0.000876391086137438
65683 0.000719880906982404
65684 0.000874994419296587
65685 0.00072106015268378
65686 0.000736954716663315
65687 0.000658995574305209
65688 0.0007744542507529
65689 0.00081886300811947
65690 0.000784367993471672
65691 0.000735187215712456
65692 0.000636193145427441
65693 0.000828584415456299
65694 0.00089083109075503
65695 0.000698016746584477
65696 0.000830005419693197
65697 0.000752866259225037
65698 0.000785652933562353
65699 0.000618264005488045
65700 0.000722443515261211
65701 0.000918359092930782
65702 0.000748502652492195
65703 0.000707138240504955
65704 0.000657317572549477
65705 0.000854254634910616
65706 0.000762717401819229
65707 0.000778776549242606
65708 0.000733881654086586
65709 0.000748550520028108
65710 0.000718742020835026
65711 0.000851161898000733
65712 0.000666394974941875
65713 0.000828005166355761
65714 0.000775985703816404
65715 0.000782681337677678
65716 0.00071128632811111
65717 0.00100092356954563
65718 0.000764038340453848
65719 0.000706563509608194
65720 0.000707333511431946
65721 0.000811334109569828
65722 0.000729410824616489
65723 0.00081816483128203
65724 0.000828298120699098
65725 0.000764127873909852
65726 0.000686813037661055
65727 0.000709295847289473
65728 0.000728523988674042
65729 0.000862962564767036
65730 0.000730142432218056
65731 0.000679917797192222
65732 0.000766610636270204
65733 0.00076791282184634
65734 0.000795329622534842
65735 0.000875406225892819
65736 0.000654971674582795
65737 0.000695722472544079
65738 0.000865002131567429
65739 0.000678626186799586
65740 0.000697518267627396
65741 0.000726103850695952
65742 0.000697904183631983
65743 0.000682814792463806
65744 0.000864159482007932
65745 0.000763684207202014
65746 0.000746186493686206
65747 0.000813124292188309
65748 0.000937669587079714
65749 0.000868397949196796
65750 0.000747486745748541
65751 0.000764458876106582
65752 0.000819588953129282
65753 0.000836963471522422
65754 0.000785305294425632
65755 0.000729797250661608
65756 0.000967886400309236
65757 0.000844234733487893
65758 0.000847008162427877
65759 0.000671597046147988
65760 0.000838276876965727
65761 0.000804022187184369
65762 0.000744575213534977
65763 0.000826681795007381
65764 0.000778054678468391
65765 0.000944269436927444
65766 0.000799131625656174
65767 0.000725488520545995
65768 0.000681841345825973
65769 0.000785589120531523
65770 0.000890636835789485
65771 0.000693899813608256
65772 0.00083649933244911
65773 0.000774701868534218
65774 0.00068862980338986
65775 0.000816904094681969
65776 0.000796289557263565
65777 0.000707853915097889
65778 0.000639480005948704
65779 0.000746639304950789
65780 0.00088985394762016
65781 0.000798872204313468
65782 0.000738457635435382
65783 0.000679266713094367
65784 0.00091722734153858
65785 0.000801153831155196
65786 0.000787397879908041
65787 0.000723698305536945
65788 0.000741712544642233
65789 0.000946818154362286
65790 0.000660787643784399
65791 0.000969875377216677
65792 0.000786921147571062
65793 0.000789671848175898
65794 0.000828671155165655
65795 0.00071360612526537
65796 0.000696002311586629
65797 0.000664049123317629
65798 0.000685973413970962
65799 0.000660966394152503
65800 0.000851391732178309
65801 0.000675483943927163
65802 0.000834318799653319
65803 0.000721348019195903
65804 0.000704929335765779
65805 0.000728994239060027
65806 0.00070651223773408
65807 0.000787287370072727
65808 0.000656416299583192
65809 0.000892286841194343
65810 0.000811005020993075
65811 0.00077756943906883
65812 0.000826211658774461
65813 0.000996303692003051
65814 0.000661542111190988
65815 0.000760262504827524
65816 0.000845870453766767
65817 0.00090503008997298
65818 0.000839406842588318
65819 0.00084462442018927
65820 0.00092340199799835
65821 0.000767003103594896
65822 0.000625089757397145
65823 0.000659940392827079
65824 0.000882534851399883
65825 0.000784031847212851
65826 0.000828255809837439
65827 0.000570102193493652
65828 0.000848091815186671
65829 0.000834270018945508
65830 0.000886435312142186
65831 0.000745874064158205
65832 0.000943191155177599
65833 0.000858888128096488
65834 0.000871616533643281
65835 0.000769568258824292
65836 0.000861992504924876
65837 0.000709929226314699
65838 0.000721132441856533
65839 0.00090094361136111
65840 0.000993601619551658
65841 0.000897610727178401
65842 0.000769273254866427
65843 0.000807055945733057
65844 0.00071798794039466
65845 0.000745477819328616
65846 0.00084602162031712
65847 0.000855630701557007
65848 0.000795876037072671
65849 0.000885186306654427
65850 0.000654180424277436
65851 0.000638959638790463
65852 0.000783519545930267
65853 0.000750095845146165
65854 0.000689617436874686
65855 0.000866476498675478
65856 0.00075793851821109
65857 0.000763444592373656
65858 0.000789773171900266
65859 0.000821649485969537
65860 0.000893319466163771
65861 0.000691763295868578
65862 0.000668182690811225
65863 0.000723165102735139
65864 0.000751580922153602
65865 0.000663336603849068
65866 0.000795023744393383
65867 0.000911555925107347
65868 0.000683603871417191
65869 0.000776316271284865
65870 0.000731229490206069
65871 0.000637093886498398
65872 0.000968177840232677
65873 0.000875156334424806
65874 0.000770926919138209
65875 0.000829126523960597
65876 0.000932405743444924
65877 0.000706813591103466
65878 0.00085897487063568
65879 0.000763367058453922
65880 0.000853692654401177
65881 0.000917578070785845
65882 0.000899667483533605
65883 0.000812206396577499
65884 0.000728864932843777
65885 0.000798738010116184
65886 0.000778752804255278
65887 0.000919334951026953
65888 0.000748641680384401
65889 0.000776155845829285
65890 0.000896266018718796
65891 0.000651483915258455
65892 0.00065098597504916
65893 0.000657192513271636
65894 0.000838406766217819
65895 0.000800473009786099
65896 0.000616895817834082
65897 0.000652976105397147
65898 0.000864353034561766
65899 0.000717010372905901
65900 0.000660401981004067
65901 0.000722330168492684
65902 0.00090589841811456
65903 0.000743523657662861
65904 0.0007985724111902
65905 0.000748086791588459
65906 0.000624884455176875
65907 0.00084304171782557
65908 0.000623551272278214
65909 0.000581650793924904
65910 0.000851595611260063
65911 0.000855686531111051
65912 0.000683505502744619
65913 0.000826909498685293
65914 0.000815213436452261
65915 0.000835803685208524
65916 0.000728480776986979
65917 0.000775288794536907
65918 0.000642345490007214
65919 0.000713634283343658
65920 0.00083277150442444
65921 0.000752152104438644
65922 0.000754397296575011
65923 0.00071984739021368
65924 0.00077925947646541
65925 0.000593685912284422
65926 0.000890069808380619
65927 0.000736547736769383
65928 0.000761255606355668
65929 0.000752048530841686
65930 0.000688305073241162
65931 0.000844910350016779
65932 0.000692445200573491
65933 0.00075340050233102
65934 0.000722841846958679
65935 0.000857702268981184
65936 0.000706714951879667
65937 0.000642807937102734
65938 0.000768321430150433
65939 0.000857471332441061
65940 0.000738924072645337
65941 0.00070307518033395
65942 0.000665261191740795
65943 0.000890009033095227
65944 0.000764572539605106
65945 0.000615410712197219
65946 0.000752738709488916
65947 0.000656360079809002
65948 0.000622680002003894
65949 0.000955095010818033
65950 0.000772775675425149
65951 0.000738761854761618
65952 0.000780401467961049
65953 0.000853103754242152
65954 0.000785507794423619
65955 0.000919847377593527
65956 0.000759440101660644
65957 0.00066213328810523
65958 0.000796361393014026
65959 0.000669427513975505
65960 0.000813934613198077
65961 0.00073895300403281
65962 0.000677301683793956
65963 0.000831550246910597
65964 0.000768226569540545
65965 0.000782501911012447
65966 0.000830211463048813
65967 0.000765039273623467
65968 0.000817973331214743
65969 0.000887329303772813
65970 0.00081824983020361
65971 0.00085826476883643
65972 0.000703269903097441
65973 0.000832882239418756
65974 0.000670428987292981
65975 0.000841501723913158
65976 0.000786465905010373
65977 0.00065696898479912
65978 0.000862648347817552
65979 0.000691983232680697
65980 0.000691994589779229
65981 0.000684144847843165
65982 0.000853164482235623
65983 0.000721024214904109
65984 0.000801427866312481
65985 0.000815510694329284
65986 0.000782404409973675
65987 0.000779814030110855
65988 0.000807676132438419
65989 0.00093532100327603
65990 0.000731944612968362
65991 0.000708461550122752
65992 0.000624600712630567
65993 0.000707543004018989
65994 0.00082540458320285
65995 0.000729836091923887
65996 0.000743164795474456
65997 0.000844611496316715
65998 0.000930902235090228
65999 0.000845367633761658
66000 0.000789187865278627
66001 0.000673409663743061
66002 0.000701314094397662
66003 0.000923181248913804
66004 0.000739121419837971
66005 0.000753838733514487
66006 0.000534225349022019
66007 0.000806482256255181
66008 0.000740450428607639
66009 0.000888599452846936
66010 0.000725254775766292
66011 0.000809146273371182
66012 0.000832890924312569
66013 0.000826619154566623
66014 0.000855616294732135
66015 0.000800914998201289
66016 0.000841372994860215
66017 0.000704843680972124
66018 0.000796010728671017
66019 0.000840743397001469
66020 0.000833618151252754
66021 0.000718496682867522
66022 0.000830803674624873
66023 0.000761753426139223
66024 0.000837101528526816
66025 0.000748776321238034
66026 0.000777590647929208
66027 0.000771035385226859
66028 0.000657885065233609
66029 0.000852210136560934
66030 0.000632069970187697
66031 0.000867217677172056
66032 0.000831775769047448
66033 0.000655089131946981
66034 0.000864534416727008
66035 0.000835973903328615
66036 0.000802288831560037
66037 0.00079221598937904
66038 0.000923505167981941
66039 0.000770743275602402
66040 0.000630335040781257
66041 0.000698054519612523
66042 0.000709756519924187
66043 0.000783604205048812
66044 0.000743233964471028
66045 0.000921230839806454
66046 0.000838130611455509
66047 0.000656021166623964
66048 0.00077871389326011
66049 0.000653375547986663
66050 0.000701434819307199
66051 0.000796428235078605
66052 0.000820893915699232
66053 0.000759491224903257
66054 0.000913223376656204
66055 0.000766011346597821
66056 0.000887233213524876
66057 0.000656053910582577
66058 0.000768744189774489
66059 0.000669088385597753
66060 0.000761410382447859
66061 0.000720365885801093
66062 0.000710272130822398
66063 0.000627816119369859
66064 0.000756283449267831
66065 0.000771951251295123
66066 0.000821885220700549
66067 0.000597656238377716
66068 0.000761371014919845
66069 0.000871333933253076
66070 0.000695108325638814
66071 0.000827958642928045
66072 0.000750178631583117
66073 0.000821654936350026
66074 0.000768092154013362
66075 0.000711566383663039
66076 0.000888986572686014
66077 0.000813947066977602
66078 0.000805587633564969
66079 0.000657632378594507
66080 0.000749147941033404
66081 0.000651316553516896
66082 0.000727798414329381
66083 0.000827886565008241
66084 0.000672309089321853
66085 0.000661321955615498
66086 0.000713681454812029
66087 0.000734081535217542
66088 0.000799119342913901
66089 0.000804176634056832
66090 0.000993419069096517
66091 0.00074378597907933
66092 0.000805902051902827
66093 0.000633060796895718
66094 0.000657385807730208
66095 0.000725660085205608
66096 0.000638029363779266
66097 0.00061761808244258
66098 0.000778441505661463
66099 0.000613030788945378
66100 0.000737556680299508
66101 0.000751854554921142
66102 0.000717105750043428
66103 0.00079349446775326
66104 0.000661236708971822
66105 0.000885069097832967
66106 0.000745425865907608
66107 0.000702177016205263
66108 0.000791064702976444
66109 0.000706927893888743
66110 0.000676581746302563
66111 0.000680748485381855
66112 0.000795168907369785
66113 0.000909880796621973
66114 0.000692469458461309
66115 0.000962501618947247
66116 0.000841582976930029
66117 0.000629251662015933
66118 0.00081224044081058
66119 0.000831523282828376
66120 0.00058596956201335
66121 0.000772472675064222
66122 0.000623180690093404
66123 0.000747118095827465
66124 0.000884863302527111
66125 0.000681441850495852
66126 0.000706301829073992
66127 0.000907708372570768
66128 0.000680542187329291
66129 0.000801160150931265
66130 0.000716215827906034
66131 0.000761045071314445
66132 0.000708716557896176
66133 0.000761684692595145
66134 0.000772903994846573
66135 0.000688075024642444
66136 0.000821496703250765
66137 0.000746698794974946
66138 0.000718452895393182
66139 0.000851603773164477
66140 0.000670486390768149
66141 0.000776616344185333
66142 0.000797980134219504
66143 0.000638884583954436
66144 0.000704774788786938
66145 0.000775578296981785
66146 0.00064951344487905
66147 0.000698995194625132
66148 0.000822249189845851
66149 0.000728705774767677
66150 0.000690379019375186
66151 0.000649856948258075
66152 0.000873520584904275
66153 0.000749930986967443
66154 0.000729247677770405
66155 0.00071239318440493
66156 0.000799311249492202
66157 0.000730479750489033
66158 0.000917311747128472
66159 0.000748960218083655
66160 0.000866656318533509
66161 0.000833037451903276
66162 0.000912170499640938
66163 0.000711269175983567
66164 0.000831865018581759
66165 0.000808151123716227
66166 0.000858631598576819
66167 0.000682647602756694
66168 0.000814617202881604
66169 0.000650960933710332
66170 0.000712145531062346
66171 0.000726178723989122
66172 0.000685030050059622
66173 0.000767754935260933
66174 0.000753535073480551
66175 0.000734843369920041
66176 0.000893256428052686
66177 0.000646750419678253
66178 0.000732530577116729
66179 0.000772342276399198
66180 0.000696791895463008
66181 0.000652048078825817
66182 0.000765080731717444
66183 0.000627079467467855
66184 0.000807922043801572
66185 0.000750565250731375
66186 0.000909133932030889
66187 0.000634218948723345
66188 0.000493054266257792
66189 0.000735935014069931
66190 0.000736033541234351
66191 0.000725570262929602
66192 0.00074377823611382
66193 0.00076188717701091
66194 0.000750983776453184
66195 0.000714479921783744
66196 0.000842748381259431
66197 0.000892808333009556
66198 0.000625086846673651
66199 0.000845398985239504
66200 0.000629620772972213
66201 0.000867234727844466
66202 0.000718420821441609
66203 0.000853222672985426
66204 0.000813606998306125
66205 0.000993800363782658
66206 0.000628333879394905
66207 0.000785992792617339
66208 0.000789458480398208
66209 0.000738656765292894
66210 0.00086803546249581
66211 0.000666052590119026
66212 0.00095633772053695
66213 0.000682404010424681
66214 0.000783527444706647
66215 0.000742707104126387
66216 0.000654938880826872
66217 0.000738983261150833
66218 0.000699609819525451
66219 0.000791738438804151
66220 0.000882200804147363
66221 0.000949229822168949
66222 0.000760037172533544
66223 0.000753122983136717
66224 0.000809050010838984
66225 0.000583259917138842
66226 0.000748965828870491
66227 0.000655448624735469
66228 0.000795305762600004
66229 0.000780800011866303
66230 0.000838176126456285
66231 0.000772132597571248
66232 0.0008161122312455
66233 0.000706280468741352
66234 0.000750969867531454
66235 0.000953461758190859
66236 0.000715757991654711
66237 0.000895197212206487
66238 0.000922191445933372
66239 0.00064882041647144
66240 0.000605316057316242
66241 0.000773037657249619
66242 0.000755905262989584
66243 0.000876915465253957
66244 0.000800947863220568
66245 0.000817557035256276
66246 0.000815229113976263
66247 0.00080314553587623
66248 0.000789705023507502
66249 0.000643969426612179
66250 0.000772868329058577
66251 0.000893403480909381
66252 0.000750538968553263
66253 0.000669610350346369
66254 0.000849392725285742
66255 0.000721317945415401
66256 0.000679102786901921
66257 0.000896605523600424
66258 0.000697981818482645
66259 0.000802130207669985
66260 0.000753573097069167
66261 0.000805102246332929
66262 0.000799192940051038
66263 0.000838166900267919
66264 0.000746901956856408
66265 0.000704595679414865
66266 0.000754741905035363
66267 0.000717192092593831
66268 0.0007018603248158
66269 0.000899034223710127
66270 0.00077738069490084
66271 0.000832554114449241
66272 0.000711148588701198
66273 0.000571076054183476
66274 0.000685719915225364
66275 0.000814977070177241
66276 0.00071368745619143
66277 0.000826013839883303
66278 0.000795893179379552
66279 0.000739401046231005
66280 0.000799953916956982
66281 0.000652504340478243
66282 0.000847813186133518
66283 0.000653269991497545
66284 0.000816152960956266
66285 0.00060819304270906
66286 0.000683661650417597
66287 0.000806911078389047
66288 0.000778469563722279
66289 0.00084711753803108
66290 0.000816094883650644
66291 0.000756008147586024
66292 0.000849917542695187
66293 0.000744706252997725
66294 0.000767258279847123
66295 0.000795892195736441
66296 0.000768367739311626
66297 0.000823485395256304
66298 0.00084489785348098
66299 0.000843239752622484
66300 0.000889250922198819
66301 0.000905093568662335
66302 0.000677676792418443
66303 0.000800649641245331
66304 0.000713077101245184
66305 0.000765994509596927
66306 0.000867682020535789
66307 0.000770510050487819
66308 0.00079365527754388
66309 0.000786219783186774
66310 0.000883926801011407
66311 0.000857567969314566
66312 0.00077794267247695
66313 0.000768462002669855
66314 0.000738335279097936
66315 0.000792022322494305
66316 0.000838851510094836
66317 0.000801711264513293
66318 0.00070781220543968
66319 0.000756334732426913
66320 0.000700734890678942
66321 0.000670443440574621
66322 0.000699332869423009
66323 0.000635193776690247
66324 0.000711376918208355
66325 0.000749053923188718
66326 0.000734052647491108
66327 0.000762950113360717
66328 0.000700874642096693
66329 0.000674141532285167
66330 0.000657340588174824
66331 0.000725441519742774
66332 0.00070081451213033
66333 0.000746451209078502
66334 0.000732940162545146
66335 0.000733768728266603
66336 0.000891090538940095
66337 0.000829633637768302
66338 0.000619568618568572
66339 0.000790960321711642
66340 0.000802956942446238
66341 0.000657635389414612
66342 0.000687058435874484
66343 0.000769882937980319
66344 0.000620746437947735
66345 0.00063642798316102
66346 0.000711401485973367
66347 0.000722248271162475
66348 0.000782753669275157
66349 0.000743834938282289
66350 0.000834321513571453
66351 0.000813034547859592
66352 0.000786645755052387
66353 0.000826807610438881
66354 0.000760978212368206
66355 0.000703105859227751
66356 0.000746771003686322
66357 0.000754628268712621
66358 0.000858438114010592
66359 0.000753364138680706
66360 0.000674119014209392
66361 0.000548246083718419
66362 0.000875414501804799
66363 0.000707691307522196
66364 0.000791741432375311
66365 0.000796448481200109
66366 0.000832666070207957
66367 0.000937101299823741
66368 0.000744832370930493
66369 0.000743211434233991
66370 0.000751993768651292
66371 0.000990027479758659
66372 0.000768430635738395
66373 0.000815927067803455
66374 0.000920451582122224
66375 0.000676529246671122
66376 0.000715784310713627
66377 0.000685420463667916
66378 0.000921420068085782
66379 0.000739124547255331
66380 0.000665985677349509
66381 0.000723138066805415
66382 0.000768531935608327
66383 0.000595843192251186
66384 0.000621795245915258
66385 0.0008082336002191
66386 0.000790522713997968
66387 0.000813985138896372
66388 0.000702241974749137
66389 0.000814783113943193
66390 0.000759919466465196
66391 0.00068010747410368
66392 0.000701292792399331
66393 0.000826364435648803
66394 0.000724601015620027
66395 0.000686733840492644
66396 0.00072103851627817
66397 0.00070508937895412
66398 0.000657579784808627
66399 0.000702074433569146
66400 0.000917884307824941
66401 0.000695923228253685
66402 0.000950296868531979
66403 0.000798283904630197
66404 0.000924891522074558
66405 0.00083456573903618
66406 0.00081424668438853
66407 0.000907323510190498
66408 0.000801552557828558
66409 0.000686556344405364
66410 0.000597205770285063
66411 0.000706398916331025
66412 0.000727786983770503
66413 0.000834252475244022
66414 0.000621292704906038
66415 0.000713695997077237
66416 0.000856859751958168
66417 0.000778183735409849
66418 0.00072398125312315
66419 0.000826382742573283
66420 0.000670737405945522
66421 0.000689974362260824
66422 0.000667586328818133
66423 0.000874372558883409
66424 0.00074867723071319
66425 0.000823177511388233
66426 0.00075024949362929
66427 0.000768796309654357
66428 0.000718706942461007
66429 0.000799899620263667
66430 0.000697225827224154
66431 0.000606071086340551
66432 0.000671175719900519
66433 0.000742813326411936
66434 0.000912022858526968
66435 0.000705786744520564
66436 0.000786237178553628
66437 0.000873543664326499
66438 0.000856795069227707
66439 0.000756464392348629
66440 0.000712868655757334
66441 0.000853263124196608
66442 0.000658946969777217
66443 0.000990293275859045
66444 0.000692787355536098
66445 0.000640447124666439
66446 0.000669760300559271
66447 0.000714907879220859
66448 0.000708676230898244
66449 0.00066885224221404
66450 0.000815216862394223
66451 0.000795993409884242
66452 0.000845938290777573
66453 0.000726414262978869
66454 0.000919886381862995
66455 0.00063695969295154
66456 0.000822791394716983
66457 0.000806822940397862
66458 0.000812203439279906
66459 0.000727852329412732
66460 0.000839065344648228
66461 0.000684478751354099
66462 0.000752882977505297
66463 0.000749501438600865
66464 0.000697280154976201
66465 0.000853258994293041
66466 0.00085792442425408
66467 0.000835806213838732
66468 0.000829259035786404
66469 0.000734885205004799
66470 0.000746903434495863
66471 0.000912826511837475
66472 0.000717407642906301
66473 0.000522012709078535
66474 0.000759732553142363
66475 0.000821788042534734
66476 0.000799937343359878
66477 0.000854063135514777
66478 0.000703507448788051
66479 0.000681135886813826
66480 0.000813732931993063
66481 0.000863659914582124
66482 0.000708060303639672
66483 0.000709463425107302
66484 0.000637857407933513
66485 0.00079070302715795
66486 0.000655937329127584
66487 0.000829979800055673
66488 0.000950536040670132
66489 0.00073281836174023
66490 0.00068275316955196
66491 0.000820292509842455
66492 0.000736716944000061
66493 0.000803974096394234
66494 0.000824454561726841
66495 0.00084523556219474
66496 0.000729153330095244
66497 0.00075204112097861
66498 0.000739007788154254
66499 0.000774415432295167
66500 0.000627941395773495
66501 0.000716057708365294
66502 0.000765926252236908
66503 0.000709008158753745
66504 0.000703876041469969
66505 0.000680963425776174
66506 0.000859262757001104
66507 0.000810040170529624
66508 0.000874864103902574
66509 0.000671188693587097
66510 0.000780719283108168
66511 0.000687453293022539
66512 0.000839773433169822
66513 0.000663761018631851
66514 0.000625629307382612
66515 0.00066955857048664
66516 0.000674176479782971
66517 0.000610872935619862
66518 0.000741901556668577
66519 0.000619831166837177
66520 0.00085199600554816
66521 0.000643559865777702
66522 0.000726234157007097
66523 0.000671898741445735
66524 0.000727814173163534
66525 0.000721789952044572
66526 0.000746477605291463
66527 0.000851768787173646
66528 0.000712836125570444
66529 0.000582297115441771
66530 0.000789958711954677
66531 0.000976062588058258
66532 0.000796319027926368
66533 0.000689252918030967
66534 0.000810223973962159
66535 0.000869296201846182
66536 0.000796843425235276
66537 0.000710762842872217
66538 0.000681672058321798
66539 0.000727957006096812
66540 0.00065468317477554
66541 0.000756002516467541
66542 0.000788322110381159
66543 0.000652433448913993
66544 0.000772151327775581
66545 0.000716900165940726
66546 0.000688624233833054
66547 0.000789162704727972
66548 0.000784389877041964
66549 0.000710214025484595
66550 0.000734080659419574
66551 0.000801713697723609
66552 0.000832664446663881
66553 0.000793196808658782
66554 0.000778353872790561
66555 0.00077991987405289
66556 0.000692855806416375
66557 0.000738646804269412
66558 0.000862676483840003
66559 0.000749552764088079
66560 0.000756826285665492
66561 0.00103539376665848
66562 0.000833848420738771
66563 0.000768917501453701
66564 0.00068414834104555
66565 0.000904780485236532
66566 0.000795267829508139
66567 0.000761374547040391
66568 0.000721580783480162
66569 0.000674009616615006
66570 0.000775356409723
66571 0.00064688246798637
66572 0.000680262656244933
66573 0.000710304112717827
66574 0.000868843346538779
66575 0.000688644167861811
66576 0.000705490143558828
66577 0.000777418805924297
66578 0.000735409585528331
66579 0.000703325851902714
66580 0.00071383815155569
66581 0.000683791892495218
66582 0.000768548893573491
66583 0.000752627212642417
66584 0.000854012735104582
66585 0.000720478492860385
66586 0.000753236656266678
66587 0.000863786498558182
66588 0.000648965894017079
66589 0.000820199104392312
66590 0.000922646266315135
66591 0.000729152545735764
66592 0.000608161028201573
66593 0.000562859433149187
66594 0.000853647082742273
66595 0.000810114480260037
66596 0.000747630176930171
66597 0.00082529497075446
66598 0.000709448672269471
66599 0.00080440472425023
66600 0.000656807690489102
66601 0.000732607601978164
66602 0.000773288895764087
66603 0.000863451910471303
66604 0.000768765570288915
66605 0.00076814713185537
66606 0.000667358041714016
66607 0.000709128985014831
66608 0.000630093088357217
66609 0.000787077893480446
66610 0.000789633302728
66611 0.000791571007342845
66612 0.000711843508778127
66613 0.000698550373912602
66614 0.000845849823432285
66615 0.000755746133222254
66616 0.000708236579217738
66617 0.000836430399970251
66618 0.000808510197550162
66619 0.00090597825691046
66620 0.000592290668631795
66621 0.000569395173713156
66622 0.000789087949835146
66623 0.00066927285867426
66624 0.000847855813121616
66625 0.000918891133380542
66626 0.000721242575272422
66627 0.000810112980073614
66628 0.000708310625184639
66629 0.000711714857713468
66630 0.00094372851810351
66631 0.000689300715246267
66632 0.000801530750285606
66633 0.000883878366213064
66634 0.000779322634708413
66635 0.000601098453904183
66636 0.000806693344395335
66637 0.000827858198666368
66638 0.000777286643275104
66639 0.000816188858167882
66640 0.000836751103238994
66641 0.000853016532593353
66642 0.000724651962008778
66643 0.000787170461563624
66644 0.000785049506338412
66645 0.000714987974739285
66646 0.000959104068383801
66647 0.000811216717255787
66648 0.000689624841256082
66649 0.000785984528319819
66650 0.000851236718357395
66651 0.000590272284906278
66652 0.000736108585229798
66653 0.000687710306431198
66654 0.000944557697921601
66655 0.000739389981909518
66656 0.000713380470032835
66657 0.000674920973722538
66658 0.000732595797149704
66659 0.000705704321717493
66660 0.00059057888972378
66661 0.000695474890618192
66662 0.000845820585269703
66663 0.000799738859334264
66664 0.000761422257100785
66665 0.000810038541213968
66666 0.000869424985010626
66667 0.000744084641017015
66668 0.000716391816044769
66669 0.000864827171151156
66670 0.000695801818855159
66671 0.000661415679204263
66672 0.000589581918430119
66673 0.000726562969212997
66674 0.000891288384575303
66675 0.000855589204373614
66676 0.00065697449026579
66677 0.000929974889537924
66678 0.000712530509779141
66679 0.000702121496554273
66680 0.000789611368966932
66681 0.000720294543063582
66682 0.000806363372564183
66683 0.000856197183967734
66684 0.00067161004379389
66685 0.000758557561882901
66686 0.000649582271142087
66687 0.000900206739298055
66688 0.000776451994513721
66689 0.000873793866470604
66690 0.000941866249275488
66691 0.000734141690047303
66692 0.000686317442320282
66693 0.000613890061668697
66694 0.000648647673511211
66695 0.000756014380802749
66696 0.000708585402974828
66697 0.000757004988539212
66698 0.000931212510153521
66699 0.00078332074420337
66700 0.000792372998182644
66701 0.000564461834445638
66702 0.000880038704538074
66703 0.000752273907866307
66704 0.000685159770519006
66705 0.000683696066870078
66706 0.000781242164362821
66707 0.000742308259587062
66708 0.000758615327758067
66709 0.000653875932093743
66710 0.000641078045591424
66711 0.000697850588964989
66712 0.0006532414687632
66713 0.000705486405200338
66714 0.000676556006897223
66715 0.00084080233599646
66716 0.00075282557111717
66717 0.00070426097443245
66718 0.00056371587835053
66719 0.00084095121436604
66720 0.000700617882945476
66721 0.000682294971576945
66722 0.000597869429439269
66723 0.000666771447336732
66724 0.000772963062893322
66725 0.000666826586369771
66726 0.000735575191062154
66727 0.000779404403809638
66728 0.000630268297355471
66729 0.000723246225131746
66730 0.000756074262988901
66731 0.000655045403098922
66732 0.000877899915634402
66733 0.00112643255833187
66734 0.000985015148210946
66735 0.000654485788652702
66736 0.000749003431508361
66737 0.000747524100116012
66738 0.000759443312250304
66739 0.000737364001827555
66740 0.000610846133246828
66741 0.000819849204664547
66742 0.000813423518374909
66743 0.00079641436979891
66744 0.000909956752211264
66745 0.000659852641984215
66746 0.000671038757023935
66747 0.000660703075529176
66748 0.000821243449484858
66749 0.000748295587243373
66750 0.000813749532265939
66751 0.000776884837334455
66752 0.000820507221079658
66753 0.000731046166764801
66754 0.000760002011748297
66755 0.000694965392909705
66756 0.000887730181096852
66757 0.000944098148416498
66758 0.000799885571561038
66759 0.000815121966426477
66760 0.0008080545861563
66761 0.000712236597551989
66762 0.000641283101923892
66763 0.000693888230639313
66764 0.000831185545780245
66765 0.000758980628005456
66766 0.000590456322209784
66767 0.000788437880480661
66768 0.000819219066526813
66769 0.000664749718540963
66770 0.000783279684001929
66771 0.000838768078239938
66772 0.000722550648747562
66773 0.000663811829103183
66774 0.000713787008080164
66775 0.000760521360225831
66776 0.000629424198662834
66777 0.000749685998114895
66778 0.000610590115526536
66779 0.000833158845974182
66780 0.000907790107859411
66781 0.000678880680320014
66782 0.000872870024548118
66783 0.000905987358783077
66784 0.000720503953152817
66785 0.000624955574929145
66786 0.000624708014473975
66787 0.00077550556980426
66788 0.000809330163113901
66789 0.000830473572869598
66790 0.000661818357195946
66791 0.000765505238889768
66792 0.000784134889866837
66793 0.000717544127477703
66794 0.000803481245470177
66795 0.00083213006297706
66796 0.000887401326521775
66797 0.000644021430378901
66798 0.000737594983640949
66799 0.00072139467232687
66800 0.000799508189348223
66801 0.000880094827848641
66802 0.00100120761749014
66803 0.000734588388718309
66804 0.000810743667757242
66805 0.000642567425744566
66806 0.00082827618396222
66807 0.000798101462207575
66808 0.000861272224308807
66809 0.000902897155449303
66810 0.000687515321464235
66811 0.000561271673707277
66812 0.000783053400799097
66813 0.000701759158552739
66814 0.000765834356386986
66815 0.000795027988165554
66816 0.00076467828990043
66817 0.00079833115983894
66818 0.000770228452871209
66819 0.000682130417960017
66820 0.000809179464837825
66821 0.00083387991002047
66822 0.000754398698500249
66823 0.000709782234706812
66824 0.000750841093389744
66825 0.000809889137616236
66826 0.00069570200706993
66827 0.00064257608005726
66828 0.000732081875809642
66829 0.000856232659454032
66830 0.000651555758654778
66831 0.000655507605949782
66832 0.000738566840721912
66833 0.000888683503127291
66834 0.00080764308042004
66835 0.000668976153111129
66836 0.000670160774410441
66837 0.000815517956083612
66838 0.000774264143380583
66839 0.000835616164559531
66840 0.000679078506532391
66841 0.000674728273950187
66842 0.000747824149682065
66843 0.000811093245483281
66844 0.000806506143182598
66845 0.000678336833115235
66846 0.000684992725857094
66847 0.000693640159064978
66848 0.000711527062005851
66849 0.000791054800939974
66850 0.000742663951138166
66851 0.000786732691968622
66852 0.000833709877462628
66853 0.00064924619389313
66854 0.000800174362740585
66855 0.000707961920714772
66856 0.000826637746515914
66857 0.000831267278558694
66858 0.000875473951600599
66859 0.000734067649430862
66860 0.000745434692310835
66861 0.000767144232630473
66862 0.000803946593540958
66863 0.000741376793014889
66864 0.000580147665313885
66865 0.000784270842001953
66866 0.000771734048371779
66867 0.000749272544314096
66868 0.000722659291944385
66869 0.000871015689952989
66870 0.000717459056220967
66871 0.000760903818674918
66872 0.000925574982900912
66873 0.000700197160944267
66874 0.000784629140970554
66875 0.000699039575762482
66876 0.000755975518453111
66877 0.00101032794664085
66878 0.000754160788553811
66879 0.000698072164589409
66880 0.000795533599637896
66881 0.000750364505948528
66882 0.000839776820107457
66883 0.000806489641467756
66884 0.000751279303367878
66885 0.000657829935304299
66886 0.000852466162390072
66887 0.00065942256409806
66888 0.000867162108413384
66889 0.000785770187264215
66890 0.000704666927966168
66891 0.000624382864169147
66892 0.000660039038583306
66893 0.000670122739940943
66894 0.000733307491216383
66895 0.000728938610868401
66896 0.000728434163096751
66897 0.000833603902092309
66898 0.000821626013583833
66899 0.00067468017718771
66900 0.000917641177087591
66901 0.000731808525403833
66902 0.000708233706564865
66903 0.000764156129358873
66904 0.000724022380147658
66905 0.00081541135283366
66906 0.000749521569796926
66907 0.00080358790938122
66908 0.000845186162894605
66909 0.000666106305120755
66910 0.000834349387990178
66911 0.000804898968766074
66912 0.000703044210195326
66913 0.000610466403497797
66914 0.000943236080390729
66915 0.00069727647687657
66916 0.000848206747988545
66917 0.000615194351998925
66918 0.000609021090169884
66919 0.000844240984274717
66920 0.000746704040658246
66921 0.000755264694186204
66922 0.000825220583324317
66923 0.000635225236742976
66924 0.000964588806483393
66925 0.000736822750106119
66926 0.000808500738464127
66927 0.000832269291993155
66928 0.000685475482385745
66929 0.000900970104952442
66930 0.000758733401257819
66931 0.000734890274503385
66932 0.000754721251334477
66933 0.000663785511128372
66934 0.000627600607359278
66935 0.000749239759527766
66936 0.000743194522052391
66937 0.000785567233449555
66938 0.000831415755476048
66939 0.000825972396059438
66940 0.000741640935614773
66941 0.000663141707633917
66942 0.00073025169086166
66943 0.000800176983497199
66944 0.000766354986351075
66945 0.000642815198972428
66946 0.000768067150546071
66947 0.000644114796043904
66948 0.000744749495009897
66949 0.000648835748978404
66950 0.000808973740839569
66951 0.000651313307807324
66952 0.000844233764549771
66953 0.00074959275371887
66954 0.000854207608479686
66955 0.000838789710319117
66956 0.000776879279962361
66957 0.000834368409783947
66958 0.000879267493486526
66959 0.000643892622740127
66960 0.000672387407461304
66961 0.000874260826126419
66962 0.00071215869034766
66963 0.000762235577440465
66964 0.000847821739997002
66965 0.000771337772423282
66966 0.00075766336414966
66967 0.000849472346942692
66968 0.00069617268754733
66969 0.000723450168909018
66970 0.000777418799847882
66971 0.000896644143413975
66972 0.000773402980628356
66973 0.000659362570286451
66974 0.000917195721897519
66975 0.000803544295553508
66976 0.000842207625825266
66977 0.000643461034714372
66978 0.000827234556489717
66979 0.000563176261582721
66980 0.000793606050058876
66981 0.000836130609834478
66982 0.000669049376884324
66983 0.000726315800079848
66984 0.000831091523722727
66985 0.000862342523855634
66986 0.000692891621691102
66987 0.000726041281298451
66988 0.000834216101721052
66989 0.000539914353754423
66990 0.000773083549437239
66991 0.000758404112313838
66992 0.000690632587510388
66993 0.000729414732887263
66994 0.000837588951100172
66995 0.000878007265584464
66996 0.000843297287293573
66997 0.000684774458094344
66998 0.000923733897962569
66999 0.000639190439816674
67000 0.000755142351670876
67001 0.000845391912927694
67002 0.0007690994869947
67003 0.0008797492211816
67004 0.000841902959744859
67005 0.000806391916745529
67006 0.000727709965987445
67007 0.000792657772235837
67008 0.000911752627631927
67009 0.000693661180871495
67010 0.000693215319540268
67011 0.00062490651728183
67012 0.00070277416198341
67013 0.000878310829875543
67014 0.000711506748617462
67015 0.000947623775789686
67016 0.000720958335935081
67017 0.000774542813446533
67018 0.000739100344807276
67019 0.000673572174509317
67020 0.000850356352247358
67021 0.000823768330331176
67022 0.00077969082653988
67023 0.0006995424865394
67024 0.000954486847301026
67025 0.000733793883550201
67026 0.000901493528404397
67027 0.000663790315788286
67028 0.00079180611353541
67029 0.000709379359256155
67030 0.000742909711526274
67031 0.000871585470287177
67032 0.00071282036262946
67033 0.000822889020110118
67034 0.000912161161724249
67035 0.00070050659549123
67036 0.000694473036280131
67037 0.000667739251536834
67038 0.000786858717986584
67039 0.000760585081374492
67040 0.000744433949824844
67041 0.00096621649661509
67042 0.00056982297568778
67043 0.000775413407321253
67044 0.0008851184604316
67045 0.000675659868113931
67046 0.000735575279106693
67047 0.000847462496196601
67048 0.000526691916959909
67049 0.000707803101901005
67050 0.000903206513342157
67051 0.000660901268652974
67052 0.000658470421699973
67053 0.000785607274287843
67054 0.000740994891424391
67055 0.000796512505731281
67056 0.000685490975522141
67057 0.000816968968781638
67058 0.000678689112320758
67059 0.000675003199237158
67060 0.000824587500735568
67061 0.00075900992160786
67062 0.000685289358677797
67063 0.000906680938969431
67064 0.00066781998077824
67065 0.00066522157557938
67066 0.000715130386062503
67067 0.000937009899890232
67068 0.000843904698696823
67069 0.000623987280067335
67070 0.000800872256315022
67071 0.000758661543594351
67072 0.000746626826250822
67073 0.000805724497770441
67074 0.000769683935532406
67075 0.000738106377098137
67076 0.000714170123206422
67077 0.000733439196209487
67078 0.000885024159572993
67079 0.0008773981740483
67080 0.000830249410929065
67081 0.000616601980015065
67082 0.000779772892081069
67083 0.00072913972485985
67084 0.000667425518041293
67085 0.000658078414371862
67086 0.000936803292746383
67087 0.00062630868223958
67088 0.000918055239183006
67089 0.000767709981379662
67090 0.000869639159519368
67091 0.000790671400130532
67092 0.000798472689407992
67093 0.000749431692390073
67094 0.000620385396855868
67095 0.000921002507576201
67096 0.000819202453750985
67097 0.000863428557393104
67098 0.000707555739070237
67099 0.000816418346628164
67100 0.000805838974470191
67101 0.00090607198456285
67102 0.000803731482674624
67103 0.000853277051196555
67104 0.000741599773776317
67105 0.000819036516535888
67106 0.000658119805397852
67107 0.000623114494031783
67108 0.000708473543684603
67109 0.000831092393216827
67110 0.000777733729663006
67111 0.000713205257552943
67112 0.000656424313922052
67113 0.000594883173707036
67114 0.000768000363104748
67115 0.000779138428798498
67116 0.000734116241166991
67117 0.000818632535592197
67118 0.000765224868584761
67119 0.000751400805812907
67120 0.000654397274416958
67121 0.000626656258524132
67122 0.000793329219611598
67123 0.000734001936024981
67124 0.000798519692775799
67125 0.000681207314209835
67126 0.000795888583808185
67127 0.00075278360942665
67128 0.000793013942977231
67129 0.000702502829521503
67130 0.000697316426479561
67131 0.000750630128205891
67132 0.000877607885697926
67133 0.000749296689116282
67134 0.000803407358676986
67135 0.000922969751842909
67136 0.000647920616070156
67137 0.000707792374214955
67138 0.000728515294747281
67139 0.00078085844821917
67140 0.000866347807713602
67141 0.000782785052284299
67142 0.000623850121660418
67143 0.000662463869988868
67144 0.000827146356117619
67145 0.000805292354579736
67146 0.000848605371850724
67147 0.000653532704220073
67148 0.000803197331186318
67149 0.000612968253499502
67150 0.000854112069017708
67151 0.000806268843700106
67152 0.000755169805527244
67153 0.000600584742082776
67154 0.000743340794865918
67155 0.000702830777950992
67156 0.000698505253140066
67157 0.000591916797638552
67158 0.000744721203570179
67159 0.000664509978442193
67160 0.000851386026128525
67161 0.000818603185283292
67162 0.000781165170043865
67163 0.00082221120863204
67164 0.000797911865365929
67165 0.0008103929551218
67166 0.000775580456871422
67167 0.00079615414722708
67168 0.000797377095756455
67169 0.000887916854285546
67170 0.000864641836547459
67171 0.00080207267077257
67172 0.000654382803149401
67173 0.000652676528895531
67174 0.000886954128033794
67175 0.000808029966659264
67176 0.000732618097674982
67177 0.000753959346868601
67178 0.000910923664458985
67179 0.000779989781483493
67180 0.000754753690653934
67181 0.000701580842903426
67182 0.000831888739192881
67183 0.000800198289937246
67184 0.000822085721990646
67185 0.000876736339311532
67186 0.000748580866162784
67187 0.00066285107259624
67188 0.00076424985286365
67189 0.000706544882852054
67190 0.000747125652608427
67191 0.00081873720997429
67192 0.000929662150414457
67193 0.000760602652582136
67194 0.0007439598572127
67195 0.000784976218373376
67196 0.000787991649704025
67197 0.000708976918253575
67198 0.000791385628611992
67199 0.000709491973938317
67200 0.000917910264925759
67201 0.000792579820958399
67202 0.000697809112136087
67203 0.000712166187020792
67204 0.000805828479145557
67205 0.000810326956144963
67206 0.000654750603949091
67207 0.000712250616580965
67208 0.000752736390432801
67209 0.000848127610414613
67210 0.000945435546065257
67211 0.000764636924534996
67212 0.000749769774276078
67213 0.000715542679733299
67214 0.000752286245786286
67215 0.000679551144620021
67216 0.000549098035854283
67217 0.000839732796300031
67218 0.0008016498642935
67219 0.000676798898604441
67220 0.000748864597579149
67221 0.000748446981130728
67222 0.000765747414708563
67223 0.000815442453786688
67224 0.000696709799178024
67225 0.000825251861747204
67226 0.000625893591442578
67227 0.000670628363593793
67228 0.000823089135210535
67229 0.000744887069400669
67230 0.00085164477816635
67231 0.000709159523672412
67232 0.00073658395008407
67233 0.000680777865342709
67234 0.000835813776952051
67235 0.00066727045180164
67236 0.000641656957079378
67237 0.000669803431137816
67238 0.00082189325904881
67239 0.000761855818001274
67240 0.000848010576952725
67241 0.000942365805559884
67242 0.000877653879370741
67243 0.000672554495667895
67244 0.000736542821432789
67245 0.000860877611008523
67246 0.000833860181926137
67247 0.000690796998849056
67248 0.000929801131813004
67249 0.00066781433759138
67250 0.000833730617155712
67251 0.000855358685768693
67252 0.000814664889701407
67253 0.000814224693793559
67254 0.000891659368305187
67255 0.000695410714366166
67256 0.000745809966948084
67257 0.000732330269287659
67258 0.000756413332229938
67259 0.000722312890976101
67260 0.000820441755837246
67261 0.000615591887719158
67262 0.000685814047167477
67263 0.00073102874885185
67264 0.000714710861108757
67265 0.000687867747923156
67266 0.000831275254976958
67267 0.000743987134353859
67268 0.000768087840978011
67269 0.00087520145781959
67270 0.000804102908530037
67271 0.00067163385274482
67272 0.000719382272563945
67273 0.000657867161115245
67274 0.000665954996230419
67275 0.000772600878364987
67276 0.000747947923797013
67277 0.000684413818242881
67278 0.000697067440843703
67279 0.000854786940034902
67280 0.000679589862595609
67281 0.000797472658875231
67282 0.000692077983017147
67283 0.000640849165726107
67284 0.000633935084652463
67285 0.000721778734184298
67286 0.000634122719475937
67287 0.000684932169767158
67288 0.000669471624115069
67289 0.000831927871308063
67290 0.000749952899722298
67291 0.000596495809408814
67292 0.000717788952428837
67293 0.000783014560217965
67294 0.000857696395094985
67295 0.000764079142439278
67296 0.000832992445362962
67297 0.000862920470390326
67298 0.000836267008265243
67299 0.000715468977752192
67300 0.000735678040548075
67301 0.000801829921922517
67302 0.000634537345999364
67303 0.000756673061516811
67304 0.000923146074002973
67305 0.000708146264598079
67306 0.00082835960305069
67307 0.000600955051167526
67308 0.000632247903359756
67309 0.000728017751091018
67310 0.000701712938387672
67311 0.000890669067248588
67312 0.000708730335666483
67313 0.000789484209615517
67314 0.000886363013826242
67315 0.000838545821106271
67316 0.000711662226178486
67317 0.000931748072929943
67318 0.000858838191570162
67319 0.000752430591376564
67320 0.000687512756011947
67321 0.000650474072630117
67322 0.000892768885901765
67323 0.000739415362411716
67324 0.000891226697232292
67325 0.000765570265565887
67326 0.000969397782127396
67327 0.000655472149959214
67328 0.000732220974167115
67329 0.000856586792475251
67330 0.000717492079542682
67331 0.000787378230117272
67332 0.000632257732986074
67333 0.000671366455037729
67334 0.000800345943003337
67335 0.000735523381766606
67336 0.000751570661909955
67337 0.000677794619462333
67338 0.000751989715983046
67339 0.000853572798361997
67340 0.000773642579972972
67341 0.00084463115809143
67342 0.000650674820531389
67343 0.000841400781887321
67344 0.000718133846929237
67345 0.000643115320799176
67346 0.000873553831514354
67347 0.000717282316012455
67348 0.000823063765525944
67349 0.000608523476921841
67350 0.000885749451626668
67351 0.000632330807476113
67352 0.000889751503503321
67353 0.000798384085856233
67354 0.000776307567197234
67355 0.000697638192403127
67356 0.000793032303158609
67357 0.000704592635913185
67358 0.000786648890633017
67359 0.000819621252550603
67360 0.000573606143993432
67361 0.000779646446825778
67362 0.000852301954243341
67363 0.000811707034977447
67364 0.000724241599363319
67365 0.000912667437987545
67366 0.000834365781307141
67367 0.000863970709129832
67368 0.000872096097181362
67369 0.000631481045392358
67370 0.000719072666642324
67371 0.000774296133164796
67372 0.000733974092842046
67373 0.000946929948144034
67374 0.000881140853811808
67375 0.000798342381228243
67376 0.000785847600929978
67377 0.000912008219951366
67378 0.000658914128123054
67379 0.000763844692123511
67380 0.000637322527946873
67381 0.000713888239032456
67382 0.000819262293014811
67383 0.000648485794432188
67384 0.000844979038324338
67385 0.0008096504304437
67386 0.000709937576556372
67387 0.000733549815204126
67388 0.000785377353148838
67389 0.00076453611141509
67390 0.000624924287348068
67391 0.000663869414199519
67392 0.000842188093835804
67393 0.000572563945394847
67394 0.000711859331742518
67395 0.00086405038065423
67396 0.000796036794251661
67397 0.00070499522078528
67398 0.000716274902127236
67399 0.000711169425390461
67400 0.000750775876149038
67401 0.00086672627609893
67402 0.000847060472941106
67403 0.000580265385666863
67404 0.000798135809493989
67405 0.000550505652592267
67406 0.000912496258160292
67407 0.000726512239859268
67408 0.000823152068837699
67409 0.000622104992874236
67410 0.00067416348770109
67411 0.000720951084176177
67412 0.00093912392780735
67413 0.0007297627455524
67414 0.000779633949915666
67415 0.000674333688827526
67416 0.000814729968933306
67417 0.00063299927316403
67418 0.000762736612909137
67419 0.000776000893682342
67420 0.000777598103962497
67421 0.000779209968006772
67422 0.000652534432065577
67423 0.000835895664033733
67424 0.000738459887224106
67425 0.000910716630017955
67426 0.000877513478891165
67427 0.000614133041807084
67428 0.000694816269105412
67429 0.000686063925601712
67430 0.000832348591085214
67431 0.000643117433541227
67432 0.000733857456472786
67433 0.000756278921336417
67434 0.000860237846591196
67435 0.000806279334453727
67436 0.000868757953555324
67437 0.000742771941996346
67438 0.000734733372974112
67439 0.000671722702457781
67440 0.000783908557541181
67441 0.000656296964119356
67442 0.000847536167566228
67443 0.000870192220222509
67444 0.000832792711102286
67445 0.000842056320653667
67446 0.000528956322840698
67447 0.000785750566899179
67448 0.000787648944798237
67449 0.000739400281900842
67450 0.000821385693924041
67451 0.000918845248036542
67452 0.000620262316147473
67453 0.00081302718311935
67454 0.000779804563672749
67455 0.000894661892429242
67456 0.000705353595454466
67457 0.000757819321184972
67458 0.000826413182790138
67459 0.000692431236890218
67460 0.000775904530556336
67461 0.000759825208511282
67462 0.000838021371981972
67463 0.00076276475586729
67464 0.000796357322620828
67465 0.000613343905398948
67466 0.000922182230548621
67467 0.000739531800907763
67468 0.000719217224528046
67469 0.000896150761366668
67470 0.000849366309142415
67471 0.000828220511066232
67472 0.000783343900741298
67473 0.000654746420511007
67474 0.000777440371239128
67475 0.000730611339657259
67476 0.000919400738664547
67477 0.000682725777863816
67478 0.000778756881934079
67479 0.000848617769801252
67480 0.000744875367652564
67481 0.000623335702794056
67482 0.000706722327345673
67483 0.000748324637474871
67484 0.000728978022534909
67485 0.000815310014629316
67486 0.000731380110026855
67487 0.000783163784684496
67488 0.000789330498833984
67489 0.000884251197531932
67490 0.000674158464474094
67491 0.000661143147061087
67492 0.000714253294542153
67493 0.000800873321967956
67494 0.000800681191054068
67495 0.00086898954371104
67496 0.000778228076818058
67497 0.000651052432887909
67498 0.000737539187833773
67499 0.000716437730373566
67500 0.000808599177864283
67501 0.000504111343224442
67502 0.000631320534835386
67503 0.000778514555767955
67504 0.000682133301547782
67505 0.000775382860677251
67506 0.000636404263149825
67507 0.000676263525380957
67508 0.000689113274374148
67509 0.000755024007058787
67510 0.000702355477977071
67511 0.000779311911042584
67512 0.000795551375119282
67513 0.000740159914696689
67514 0.000857708343958488
67515 0.000777773532910354
67516 0.00092501008957708
67517 0.000656871825037599
67518 0.000843854516860246
67519 0.000838136795528505
67520 0.000712703372421387
67521 0.00059541716608545
67522 0.000680082208841234
67523 0.000650060400024973
67524 0.000871406765146959
67525 0.000654078189202395
67526 0.000701992299295286
67527 0.00081516560016104
67528 0.000732844384061687
67529 0.000740625335514158
67530 0.00080686734810847
67531 0.000859211169100123
67532 0.000823085818494929
67533 0.000794472836791156
67534 0.000774261950087438
67535 0.000713049798052409
67536 0.000705261432679513
67537 0.000858851570070358
67538 0.000789501591962328
67539 0.000816281316961496
67540 0.000760722697026721
67541 0.000694325498559778
67542 0.000626115392000166
67543 0.000836822946726268
67544 0.000756521908125012
67545 0.000593461520031717
67546 0.000936070874451314
67547 0.000756508984841294
67548 0.00063252915727863
67549 0.000672244971738631
67550 0.000708958869522225
67551 0.000823794980393712
67552 0.000824222964883881
67553 0.000885467217145131
67554 0.000729085686959382
67555 0.000698041481394475
67556 0.000694395655661761
67557 0.000669525153253345
67558 0.000821304886454699
67559 0.000723836640316266
67560 0.000721180242665279
67561 0.000738915967961059
67562 0.000696872174649044
67563 0.000864198439943675
67564 0.000747416400214179
67565 0.000781219746993577
67566 0.000752618961806708
67567 0.000725477886105914
67568 0.000827289461192853
67569 0.000790564225912265
67570 0.000772236467435727
67571 0.000809017719676038
67572 0.000612234378858843
67573 0.00073447840686494
67574 0.000684607511304115
67575 0.000894158474764497
67576 0.000911374186938736
67577 0.000693033630438684
67578 0.000607385713567729
67579 0.000786548192545298
67580 0.00076241089935994
67581 0.000818551476388872
67582 0.00075066156795569
67583 0.000825844949023543
67584 0.000712590271464248
67585 0.000894496135233104
67586 0.000733486715696925
67587 0.000858591805803415
67588 0.000583259619152641
67589 0.000601969545838074
67590 0.000606942184661262
67591 0.000917634490660717
67592 0.000773807388074909
67593 0.000658103687408542
67594 0.000672421713160514
67595 0.00072228119498411
67596 0.000901812178933301
67597 0.000786164810834352
67598 0.00077442653134237
67599 0.000659655098953356
67600 0.000730541953808086
67601 0.000720706080149074
67602 0.000641554755988233
67603 0.000775514826449582
67604 0.000838683834108791
67605 0.000819963936967423
67606 0.000654908373259701
67607 0.000660956571618028
67608 0.000766417034347186
67609 0.000747277981362848
67610 0.000600863934821337
67611 0.000804047499449462
67612 0.000740842391931073
67613 0.000657662709762614
67614 0.000696185915212979
67615 0.000604520980097904
67616 0.000637684922163903
67617 0.000789897314225442
67618 0.000768319144694366
67619 0.000729499846158506
67620 0.000895818909510766
67621 0.000834816282029621
67622 0.000890966567094778
67623 0.000647918535659509
67624 0.000830645338534701
67625 0.000719820296561699
67626 0.000664618870385868
67627 0.000760636600343843
67628 0.00090798965545686
67629 0.000867768861118401
67630 0.000706964694393698
67631 0.000800355091119826
67632 0.000732504423767932
67633 0.000613450024877714
67634 0.000759690797531369
67635 0.000818987667129695
67636 0.000754038416868564
67637 0.000770325480802233
67638 0.00066598348900699
67639 0.000860301345644914
67640 0.000871709353906827
67641 0.000599497907345502
67642 0.000805985111733064
67643 0.000751615906400324
67644 0.000704100354596289
67645 0.000687416285289528
67646 0.000773871042969199
67647 0.000673477538069715
67648 0.000810160016409636
67649 0.000764380701855466
67650 0.000893852670079086
67651 0.000800469741285136
67652 0.000818054927453639
67653 0.000715418519886314
67654 0.000714263207071552
67655 0.000874603949181734
67656 0.000760621646594872
67657 0.00059723910514113
67658 0.000820819294598421
67659 0.000720060412877291
67660 0.000819437676756687
67661 0.000817686619473543
67662 0.000809276594755337
67663 0.000802547159356538
67664 0.000803530941502909
67665 0.000772811225448778
67666 0.000742573731227211
67667 0.000825068632905719
67668 0.00081619495536893
67669 0.000844377777570085
67670 0.000682139281512459
67671 0.000644168874771683
67672 0.000694484604368973
67673 0.000663571407962374
67674 0.000791663908769423
67675 0.000921223698052051
67676 0.000632438703129371
67677 0.000664538909884023
67678 0.000738183843132625
67679 0.000713001050302171
67680 0.000801056975465256
67681 0.000776770716429541
67682 0.000888761450642087
67683 0.000802070109769639
67684 0.00070427592765133
67685 0.000634149485821032
67686 0.000756689718683357
67687 0.000771863036950414
67688 0.00076598725992725
67689 0.000746945057033675
67690 0.000640371888722357
67691 0.000767697095179924
67692 0.000793809030006989
67693 0.000792169284821642
67694 0.000758773723573907
67695 0.000935989771699494
67696 0.000738333032732087
67697 0.00073711834331027
67698 0.000827044253942761
67699 0.000860702124251837
67700 0.000838653242231255
67701 0.000787727536735025
67702 0.000879559539414033
67703 0.000711422640491127
67704 0.000801918919203211
67705 0.000828599298614991
67706 0.000770503460388804
67707 0.000803823885343245
67708 0.000724105078608726
67709 0.000938052164964328
67710 0.000712084187742197
67711 0.000781880097115892
67712 0.000809598331490398
67713 0.000860774298792803
67714 0.000882271811226713
67715 0.000916437351689838
67716 0.000692005899820886
67717 0.000774593398669724
67718 0.000661803999972757
67719 0.000651364318512482
67720 0.000837734628810506
67721 0.000872652280147024
67722 0.000742964645014926
67723 0.00064361669889651
67724 0.000743587744380285
67725 0.000743243911432455
67726 0.000847780848541416
67727 0.000768054001423489
67728 0.000800827517600811
67729 0.000796454420424177
67730 0.000743314992783072
67731 0.000630106713205121
67732 0.000634192416691072
67733 0.000734550436647099
67734 0.000795833373395071
67735 0.000626471634935036
67736 0.000841325809346858
67737 0.000841766401328063
67738 0.000849822406875163
67739 0.000615858084465602
67740 0.000802164031988609
67741 0.000738370906586676
67742 0.000808815533109404
67743 0.000741418275118371
67744 0.00069246297642275
67745 0.000715611100526124
67746 0.000775901812979698
67747 0.000733292933310529
67748 0.000762409922965903
67749 0.000720511416558211
67750 0.000755046689896733
67751 0.000925912904854707
67752 0.000666843062351355
67753 0.000799177586933846
67754 0.000607829784611364
67755 0.000814815030436716
67756 0.000762446240700611
67757 0.00090518213782866
67758 0.000619779435949406
67759 0.00054304175572912
67760 0.00068682490275119
67761 0.000788079408432416
67762 0.000839031945827266
67763 0.000629209885032283
67764 0.000753449564312657
67765 0.000661212616214256
67766 0.000844891639749629
67767 0.000799361656348515
67768 0.000681027686147625
67769 0.000794302147987493
67770 0.000738825467015813
67771 0.00076216612420705
67772 0.000755325571729744
67773 0.000922386235301421
67774 0.000777821203013302
67775 0.000794755880861479
67776 0.000722558392077993
67777 0.000659423612990154
67778 0.000727730759443029
67779 0.000786660606290705
67780 0.000894171101186243
67781 0.000636704794420386
67782 0.000793961917761686
67783 0.000793495327323926
67784 0.000889183243139012
67785 0.000771083825095585
67786 0.000719174177580029
67787 0.000656034480573391
67788 0.000664256963902474
67789 0.000762355078682482
67790 0.000804451367641013
67791 0.000838111778382691
67792 0.000671341722517081
67793 0.000694481105472559
67794 0.0006981141042223
67795 0.000786624883781325
67796 0.000717683514676743
67797 0.000615974350455355
67798 0.000678733725598849
67799 0.000714494316767631
67800 0.000822543376101261
67801 0.000734326438478951
67802 0.00093816487339008
67803 0.000751199814668301
67804 0.000849911137266301
67805 0.000816933707733588
67806 0.000836151081951807
67807 0.000819543612524313
67808 0.000780320112396361
67809 0.00068852852676818
67810 0.000915485204464322
67811 0.000755625231511433
67812 0.000812451807775451
67813 0.000885788712895844
67814 0.000692774969150556
67815 0.000746452320741348
67816 0.000694269596030259
67817 0.000698814614479182
67818 0.000697094014715317
67819 0.000722236072195779
67820 0.000821949995845996
67821 0.000750772349443236
67822 0.000774116312200492
67823 0.000913206502187151
67824 0.000732788514058658
67825 0.000816237014070759
67826 0.000815918152756933
67827 0.000649943731403223
67828 0.000970334886095798
67829 0.000879619503820702
67830 0.000691678855883755
67831 0.000766090657619686
67832 0.000719068658735354
67833 0.000773961366945731
67834 0.000853195528536162
67835 0.000848665322750449
67836 0.000817427875966859
67837 0.000739127259477348
67838 0.000852881645935994
67839 0.000946257211126137
67840 0.000898398626846762
67841 0.000825858589649608
67842 0.000893532065908824
67843 0.000804001476861075
67844 0.000880370871462918
67845 0.000854053270656072
67846 0.000837730789401279
67847 0.000667292618755212
67848 0.000778610537003838
67849 0.000598710436406594
67850 0.000620214305550178
67851 0.000721872416414198
67852 0.000978511320601689
67853 0.00069478163867726
67854 0.000812050052652329
67855 0.000810212931812681
67856 0.000811789951509798
67857 0.00076452987395569
67858 0.000614898532578336
67859 0.00074099622457651
67860 0.000784496887497858
67861 0.000735287686611268
67862 0.000821610378738649
67863 0.000810637950775266
67864 0.000677680779519954
67865 0.000618882719011051
67866 0.000725986565619232
67867 0.000694436376401415
67868 0.000641098999612562
67869 0.00077669853078695
67870 0.000664208946119875
67871 0.000757423502365533
67872 0.000820985751843851
67873 0.000842494073983851
67874 0.000754934213187364
67875 0.000748665389430183
67876 0.000714291034776984
67877 0.000760035658401768
67878 0.000840825258842309
67879 0.000689829686391654
67880 0.000699484945155576
67881 0.000615230203605521
67882 0.000856524831517549
67883 0.000708596839373862
67884 0.000732550655651499
67885 0.000858709683810546
67886 0.000688376467282591
67887 0.000812731411818239
67888 0.00085009588787999
67889 0.000835794914558699
67890 0.000691402661057221
67891 0.000672429790327887
67892 0.000840365647698989
67893 0.000752036886450507
67894 0.000732033538692162
67895 0.000798776711025677
67896 0.000687548112706163
67897 0.000714892299578806
67898 0.000736923562707478
67899 0.000667321472434216
67900 0.000685962199644349
67901 0.000633292048652607
67902 0.00082847037369907
67903 0.000685433560402764
67904 0.000769848746755308
67905 0.000758393705881623
67906 0.000819234625415006
67907 0.000791377271331005
67908 0.00076880751213944
67909 0.000798588529516356
67910 0.000871858704078502
67911 0.000976851536949323
67912 0.000853164116766056
67913 0.00077377634710329
67914 0.000764387543801707
67915 0.00074626433026126
67916 0.000868777683561605
67917 0.000861601413575248
67918 0.00098136396732694
67919 0.000731139389725312
67920 0.000864693748870711
67921 0.000642616999077215
67922 0.000881367838204418
67923 0.00082913568910339
67924 0.000665617198391801
67925 0.000794313853003997
67926 0.000640578237337559
67927 0.000757424146936064
67928 0.000599073672197147
67929 0.000760213100745176
67930 0.000813396924495983
67931 0.000967156104575379
67932 0.000633279956155377
67933 0.000640305085455654
67934 0.000692779954716936
67935 0.000765562953765273
67936 0.000780033123746494
67937 0.000721298624851939
67938 0.000774682794641858
67939 0.00094744279744518
67940 0.000721192519179984
67941 0.000819852183051303
67942 0.000824967981937872
67943 0.000754108250700756
67944 0.000647841254894276
67945 0.000635629705230862
67946 0.000892899146885805
67947 0.00070940140647352
67948 0.000867016823652779
67949 0.000734095198991904
67950 0.000824498420464419
67951 0.000925642495063169
67952 0.000748827206377661
67953 0.000890760550637391
67954 0.00083191974860854
67955 0.000705398545484211
67956 0.000742140007291322
67957 0.000719720234297437
67958 0.00084632382451621
67959 0.00077353258905204
67960 0.000807994075122479
67961 0.000716217427806584
67962 0.000636186403055316
67963 0.000771597501541128
67964 0.000858884430784964
67965 0.000756379813501946
67966 0.000771812907271144
67967 0.000686487926103517
67968 0.00060197539182592
67969 0.000842239334961233
67970 0.000923791196127902
67971 0.000698104704533232
67972 0.00077192199413843
67973 0.000653927034348901
67974 0.000828679727446814
67975 0.000707152688486938
67976 0.000757909630912483
67977 0.000967763337350432
67978 0.000705864577990894
67979 0.000693735878685902
67980 0.000657525748421472
67981 0.000827586029214252
67982 0.000727113485726753
67983 0.000628729662695663
67984 0.000680677485330702
67985 0.000792269018150636
67986 0.000821351627662493
67987 0.00072727213204129
67988 0.000751064148139156
67989 0.000760255101916963
67990 0.00079183810952198
67991 0.000709648495215579
67992 0.000820495746863041
67993 0.000741971767403779
67994 0.000735713148602712
67995 0.000798963123218983
67996 0.00085508636644143
67997 0.000888324457323024
67998 0.00068565580641115
67999 0.000781135310447351
68000 0.000734821763642298
68001 0.000773735397275003
68002 0.000787606763881624
68003 0.000682052937761844
68004 0.000887751791181702
68005 0.000791970328102557
68006 0.00068166719560604
68007 0.000748019690894422
68008 0.000789431118738232
68009 0.000671513564743625
68010 0.000901494452630695
68011 0.000848953887652822
68012 0.000805934079634718
68013 0.000929400475198987
68014 0.000751499471047871
68015 0.000731307467505885
68016 0.000716048437945799
68017 0.000728401043324316
68018 0.00072140189971153
68019 0.000602310720931835
68020 0.000654834507938536
68021 0.000690143552806438
68022 0.000910766638306028
68023 0.000784145029708056
68024 0.00076170413745177
68025 0.000757508589759416
68026 0.000685760427987607
68027 0.000636047411248212
68028 0.000790500142927531
68029 0.000866684788318265
68030 0.00067970512617945
68031 0.000691094993512487
68032 0.000700037297736295
68033 0.000706937378390189
68034 0.000769665570148316
68035 0.000773032821115811
68036 0.000847740339191126
68037 0.000915900449129222
68038 0.00079411855409822
68039 0.000703139077874801
68040 0.000755517452181706
68041 0.000942954507650879
68042 0.000830553796507216
68043 0.000835589823744274
68044 0.000779360367802454
68045 0.000754256672481244
68046 0.000742922850087898
68047 0.000709868133599781
68048 0.000706394208764342
68049 0.000842388425192868
68050 0.000709781087935391
68051 0.000661356097475431
68052 0.000838011174611532
68053 0.000657899670271537
68054 0.00083182001643134
68055 0.000691991045124387
68056 0.000692710110554914
68057 0.000693095424890709
68058 0.00079808466913241
68059 0.00103013524456878
68060 0.000592292766453401
68061 0.000784057429933572
68062 0.000843897595802115
68063 0.000828031568513423
68064 0.000667556103042239
68065 0.000757798266069409
68066 0.000691188352811527
68067 0.000701404153703092
68068 0.000922415132495846
68069 0.000691693243265204
68070 0.000747309847763475
68071 0.000732452931940825
68072 0.00082436979767306
68073 0.000738966263449202
68074 0.000763816729496674
68075 0.000789793596362585
68076 0.000798129315377452
68077 0.000789980456375687
68078 0.000872057948478667
68079 0.000836498421448472
68080 0.000812595553282319
68081 0.000801391215737857
68082 0.000778611925660582
68083 0.000664595679026739
68084 0.000818285923005035
68085 0.000821801478321738
68086 0.00077970891447523
68087 0.000706128031593241
68088 0.00079962312332979
68089 0.000864312090623377
68090 0.000846485084998531
68091 0.000716274543287409
68092 0.000745106147658231
68093 0.000918556944846934
68094 0.000681113409142269
68095 0.000670477318612504
68096 0.000813694463155635
68097 0.00073902195778693
68098 0.000617136275951505
68099 0.000735771788455461
68100 0.000705937268299175
68101 0.000737483550682983
68102 0.000704779960981636
68103 0.000820617049098978
68104 0.000838046947693788
68105 0.000709573031330959
68106 0.000738032494303609
68107 0.00087469726029405
68108 0.0007962759195297
68109 0.000781102975854532
68110 0.000800095554693902
68111 0.000847683509824207
68112 0.000794321335454879
68113 0.000771814694664481
68114 0.000785021804509053
68115 0.000861442863122687
68116 0.000894745313312433
68117 0.000819328382884081
68118 0.000883182460669438
68119 0.000579577995949064
68120 0.000844296127377326
68121 0.000651502330884604
68122 0.000816610603697774
68123 0.000694675497424429
68124 0.000856265122891462
68125 0.000868411610571528
68126 0.000829213444838184
68127 0.000871862272937211
68128 0.000609679845042768
68129 0.000778546780598134
68130 0.000804291730880033
68131 0.000808903678749324
68132 0.000710479971773689
68133 0.000776421101873593
68134 0.00076895328083051
68135 0.000662164383059174
68136 0.000788279800081546
68137 0.000677722101978592
68138 0.000785154378120712
68139 0.000834791623568932
68140 0.000875838453743522
68141 0.00073056848809739
68142 0.000762607922607655
68143 0.000672249041051135
68144 0.00076599288510892
68145 0.000747608597890955
68146 0.000785572319591307
68147 0.000873798682950101
68148 0.000856668355782861
68149 0.000796865647855541
68150 0.000734390125056241
68151 0.000763025452699684
68152 0.000899029145405036
68153 0.000604238440257418
68154 0.000743750331223235
68155 0.000777300251951938
68156 0.000902877360784454
68157 0.000815915514961566
68158 0.000691970682605166
68159 0.00070908402152897
68160 0.000620014706901586
68161 0.000890005018090537
68162 0.000629427526234673
68163 0.000634959583164276
68164 0.000808381877310721
68165 0.000615928509566101
68166 0.000691669337549357
68167 0.000752996213254153
68168 0.00073813330440992
68169 0.000807411932984754
68170 0.000764438445909182
68171 0.000814145243766567
68172 0.000544822401307041
68173 0.000665168616677838
68174 0.000782707069968156
68175 0.000630557940061142
68176 0.000683262715741704
68177 0.000828517307805811
68178 0.000829276510166692
68179 0.000603631780027893
68180 0.000746255407314071
68181 0.000739701685292965
68182 0.000640515929222429
68183 0.000853076207965769
68184 0.000768752506095576
68185 0.000718848959584493
68186 0.000762634784043354
68187 0.000791238357780576
68188 0.000711496994773863
68189 0.000706237023096378
68190 0.000826953007657109
68191 0.000659476999606878
68192 0.00074300302078318
68193 0.00072181410474497
68194 0.000661297293340046
68195 0.00081852132873758
68196 0.000801033141732461
68197 0.000806454323175049
68198 0.000624577412354987
68199 0.000751455108159724
68200 0.000895699790632753
68201 0.000863914357176265
68202 0.000774374467921055
68203 0.000827782334127293
68204 0.000854182985292954
68205 0.000555051102368104
68206 0.000749336226746424
68207 0.00078532823258605
68208 0.000749394045045389
68209 0.000907943915475239
68210 0.000781893024777779
68211 0.000786293567392427
68212 0.000798149012589539
68213 0.000602576551295935
68214 0.000732720670515185
68215 0.000714996010959265
68216 0.000837331581992946
68217 0.000823490845982309
68218 0.000567847724539682
68219 0.000875793382024475
68220 0.000773881557752397
68221 0.000662707574913259
68222 0.000826328754742421
68223 0.000756913919399671
68224 0.000742753404915453
68225 0.000668449945620654
68226 0.000618617624349254
68227 0.00075551586454875
68228 0.000808059832694901
68229 0.000638412415197979
68230 0.00068255585511712
68231 0.000731702987697895
68232 0.000728109476180765
68233 0.00074339304983702
68234 0.000812134618278242
68235 0.000636414368936786
68236 0.000775563776327968
68237 0.000881710851182481
68238 0.000747518230690067
68239 0.000725229029928439
68240 0.0006886094487175
68241 0.000740563731039708
68242 0.000786289003564845
68243 0.000707343275772566
68244 0.00089743177594447
68245 0.000708925535305486
68246 0.000852544139325287
68247 0.000816149078804055
68248 0.000717393173511169
68249 0.000822611610538118
68250 0.00081630080566359
68251 0.000766013759950072
68252 0.000804545393179645
68253 0.000797698524151918
68254 0.000863228467342372
68255 0.000789554240963727
68256 0.00082110848479187
68257 0.000793164947519362
68258 0.000916192443174312
68259 0.000623780836802157
68260 0.000907326746758638
68261 0.000640332412227282
68262 0.000746075481332044
68263 0.000816530038936987
68264 0.00101816033563397
68265 0.000691466236176666
68266 0.000859188155105898
68267 0.000845583675701011
68268 0.000652607814864977
68269 0.000819266179370224
68270 0.000695513693718334
68271 0.000706578290660968
68272 0.000745990362397367
68273 0.00079678554904933
68274 0.00105431808719339
68275 0.000741615338338852
68276 0.000685232377217686
68277 0.000696174880282602
68278 0.000854520060934715
68279 0.000721565063944966
68280 0.00063834726419504
68281 0.000815431498789265
68282 0.00076621256496915
68283 0.000658262419081863
68284 0.00074435384224654
68285 0.000898150476705466
68286 0.000668641648705464
68287 0.000761796840604523
68288 0.000806067850138031
68289 0.000660899020303687
68290 0.000723917356077162
68291 0.000819066855545677
68292 0.000815368524768775
68293 0.000702583524897307
68294 0.000811496998373041
68295 0.000793980207218515
68296 0.000738190350060895
68297 0.000814906922481519
68298 0.000636774491008507
68299 0.000796200355525147
68300 0.000679795705969828
68301 0.000793116698752333
68302 0.000932517588889407
68303 0.000895023330468142
68304 0.000788675635502826
68305 0.000841504103176915
68306 0.000674294614232053
68307 0.000700954874467778
68308 0.000787801237820457
68309 0.000689727033237673
68310 0.000875981772216453
68311 0.000731959764513011
68312 0.000929707605525045
68313 0.00072828627440655
68314 0.000830803940248169
68315 0.000803114011928125
68316 0.000745297432734151
68317 0.000834010819157187
68318 0.000686384040967502
68319 0.000779144499022541
68320 0.000830535738383341
68321 0.000784156812003734
68322 0.000916847989240785
68323 0.00080496358131924
68324 0.000816135895605652
68325 0.000591566028870306
68326 0.000911592777096137
68327 0.000613408805581328
68328 0.000731975280674464
68329 0.000787766853320089
68330 0.000752895198174224
68331 0.000696408847006097
68332 0.000777313808917794
68333 0.000878845620108825
68334 0.000777313439620647
68335 0.000612450700246678
68336 0.00073953957884718
68337 0.000831761155991785
68338 0.000722105074998547
68339 0.000828505976086404
68340 0.00071185589832014
68341 0.000629286328570028
68342 0.000714973380276651
68343 0.000766838821091882
68344 0.000801139838696059
68345 0.000906662659723298
68346 0.000771723398972188
68347 0.00100533526713385
68348 0.000783752335228517
68349 0.000837796965491167
68350 0.000524526984903645
68351 0.00068715792433774
68352 0.000786333847981743
68353 0.000717143417826897
68354 0.000874132704708203
68355 0.000758669819128525
68356 0.000791469227581895
68357 0.000745065171922992
68358 0.000830165684089757
68359 0.000778239628372872
68360 0.000833915409077719
68361 0.000898370300728679
68362 0.000639261903411382
68363 0.000848508356660288
68364 0.000775330085147412
68365 0.000871388998804252
68366 0.000738625654113448
68367 0.000822268360174586
68368 0.000738802402644195
68369 0.000960206790442703
68370 0.000679009417049543
68371 0.000743707188077068
68372 0.000821622642687925
68373 0.00073407324205538
68374 0.000756269893045258
68375 0.000818367369231243
68376 0.000737330424677052
68377 0.000807060167185807
68378 0.000801026869614501
68379 0.000699326623583368
68380 0.000744899312748923
68381 0.000896169505120038
68382 0.000664518130203159
68383 0.000619787640631032
68384 0.000653003172346492
68385 0.00085824970603491
68386 0.000730393808083912
68387 0.000664948441998183
68388 0.000686017669563632
68389 0.000925453642050272
68390 0.000803853035182537
68391 0.000633019042001882
68392 0.000726055307235499
68393 0.000839519405168041
68394 0.000617556150983802
68395 0.00081839727892547
68396 0.000739832769884323
68397 0.000754325437202617
68398 0.000738225342517701
68399 0.000884815359240411
68400 0.000674225375086947
68401 0.000635183122956684
68402 0.000687269905608131
68403 0.000818167208959271
68404 0.000701292938746909
68405 0.000643349869308163
68406 0.000793031791547937
68407 0.000882100996099354
68408 0.000614756869885521
68409 0.000775239411253069
68410 0.000583220296571522
68411 0.000804759862890342
68412 0.000792065765513496
68413 0.000741251348546216
68414 0.000777045117788924
68415 0.000825489358289041
68416 0.000781414251668296
68417 0.000846423920873125
68418 0.000817835110415451
68419 0.000678109714357848
68420 0.000696173351863483
68421 0.000855164651486239
68422 0.00074289394410179
68423 0.00087653510867569
68424 0.00068709887384308
68425 0.000943634359068793
68426 0.000737927748293403
68427 0.000718362475946173
68428 0.000687667346382755
68429 0.000825406232359144
68430 0.000758581905158405
68431 0.000815939781172351
68432 0.000697953578945449
68433 0.000824771450926336
68434 0.000625815391749993
68435 0.000720886709221727
68436 0.000688242170275659
68437 0.000865210235815729
68438 0.000741043472329608
68439 0.000592129788457633
68440 0.000602732020253358
68441 0.000836573359394194
68442 0.000869499457402697
68443 0.000811228549544769
68444 0.000846669012091549
68445 0.000854353626326244
68446 0.000901891960860004
68447 0.000774247265979364
68448 0.000801893067564379
68449 0.000720558828378554
68450 0.000818491564676804
68451 0.000900366706565769
68452 0.000740241747608108
68453 0.000798528255298876
68454 0.000712864613730593
68455 0.000727062584294622
68456 0.000770908270905198
68457 0.000761478652082175
68458 0.000737159244241555
68459 0.000752031840208159
68460 0.000793278701980543
68461 0.000824965053031193
68462 0.000832849203223112
68463 0.000652024763929797
68464 0.000680593990338863
68465 0.000810425421196751
68466 0.00073972451935369
68467 0.000748056033356046
68468 0.000719951982099894
68469 0.000853746103414847
68470 0.000757340108846316
68471 0.000822146778119179
68472 0.00077934443867437
68473 0.000786087544645537
68474 0.000865579385953383
68475 0.000835419453771889
68476 0.000682178064506404
68477 0.000834616640294194
68478 0.000604661110292469
68479 0.000798447489572982
68480 0.000721493058925112
68481 0.000651059018556631
68482 0.000713353207665797
68483 0.000811857125162018
68484 0.000669235192788141
68485 0.000666823392741202
68486 0.000761845011687003
68487 0.000775322316163969
68488 0.000723747278417331
68489 0.000916472514807499
68490 0.000747938247460861
68491 0.00063959543654152
68492 0.000813400312281263
68493 0.000843714465527326
68494 0.000532936142947244
68495 0.000801040496023811
68496 0.000585106240824647
68497 0.000744507306478955
68498 0.000723349581594071
68499 0.000723826926264896
68500 0.00075903020984634
68501 0.000608644755268558
68502 0.000779034896611873
68503 0.000848082368634077
68504 0.000829691556809281
68505 0.000823007798931304
68506 0.000731198666023186
68507 0.00070013031153564
68508 0.000803861203444489
68509 0.000698457433686283
68510 0.000862872798926947
68511 0.000856384332163319
68512 0.000823031417379112
68513 0.000873582614820727
68514 0.000841362567748471
68515 0.000744245147042298
68516 0.000742810480257618
68517 0.000730084141146995
68518 0.00072028579028432
68519 0.00090299221935576
68520 0.000823598374067067
68521 0.000913504703414403
68522 0.000726480139411234
68523 0.000795902778478198
68524 0.000739593604058575
68525 0.000636345347906962
68526 0.000899520655463376
68527 0.000705259265833337
68528 0.00077709555263593
68529 0.000744364021213878
68530 0.00083677703113548
68531 0.000628642520054458
68532 0.000806597202629389
68533 0.000764468736802505
68534 0.000724107260839202
68535 0.000628222137691937
68536 0.000760112302824894
68537 0.000799930826852212
68538 0.000798605163387057
68539 0.000752099617589332
68540 0.000859066013971527
68541 0.000711134285910195
68542 0.000757593699335333
68543 0.000681635295965918
68544 0.00068634117540281
68545 0.00076045023009724
68546 0.000763626078303339
68547 0.000731615337617202
68548 0.000620931698595295
68549 0.000619756966656947
68550 0.000671264873726014
68551 0.000703491967543573
68552 0.000749293335889453
68553 0.000660371152346143
68554 0.000819483446436797
68555 0.000846688887122962
68556 0.0007476214885566
68557 0.000941973414978072
68558 0.000733138090047868
68559 0.000713575217384065
68560 0.000729144837868056
68561 0.000848056604822113
68562 0.000830583957261477
68563 0.000718182102285595
68564 0.00075685510349019
68565 0.000675086662851834
68566 0.000672536755867647
68567 0.000722517222433184
68568 0.000725301994405208
68569 0.000631119225988251
68570 0.000736277359016662
68571 0.000734124393504645
68572 0.000771597940711375
68573 0.000775259311382144
68574 0.000732204793724777
68575 0.000756397208361664
68576 0.000789422067593461
68577 0.000825567123861059
68578 0.000794352598992653
68579 0.000903313268231024
68580 0.000760634600782848
68581 0.000908007564125394
68582 0.00071700863091612
68583 0.000932806909876911
68584 0.000792603179361876
68585 0.000889773546994585
68586 0.000592611932058333
68587 0.000750689721151072
68588 0.000648685955743354
68589 0.000811206902812348
68590 0.000807948078525056
68591 0.000679303847212606
68592 0.000706967469847929
68593 0.00085229428158363
68594 0.00085316222483102
68595 0.000608065130140068
68596 0.00085166702765915
68597 0.00081664415245191
68598 0.000812926495645594
68599 0.000651503269945988
68600 0.000723680114659121
68601 0.00076461962534843
68602 0.000772360719373123
68603 0.00086320266866078
68604 0.000738637676925642
68605 0.000687717402570091
68606 0.000709585418307479
68607 0.00064563805830984
68608 0.000714706179651037
68609 0.000829050163246682
68610 0.000815992390519553
68611 0.000819049735749916
68612 0.000866736123149016
68613 0.000752605360736328
68614 0.000896313806302252
68615 0.000909979831401056
68616 0.000756749771394713
68617 0.000768032666059062
68618 0.00083069640502318
68619 0.000821807235948949
68620 0.000734707388056882
68621 0.00071960061982554
68622 0.000741003821535287
68623 0.000720694280729545
68624 0.000698023355489514
68625 0.000744816885528605
68626 0.000720004180705243
68627 0.000759167253613684
68628 0.000743837965652988
68629 0.00067644438040781
68630 0.00093311969950683
68631 0.000732734299937127
68632 0.000759601758729448
68633 0.000670002202481751
68634 0.000818469021915795
68635 0.000876242857874487
68636 0.000763174441650615
68637 0.000703297745228178
68638 0.000820083835742116
68639 0.000800215460655603
68640 0.00070923969182112
68641 0.000836503765382294
68642 0.000814456809642695
68643 0.000574120749180389
68644 0.000794549358411131
68645 0.000633200368970579
68646 0.000826089815487564
68647 0.000851165997576955
68648 0.000698990010438083
68649 0.000581482195426464
68650 0.000679250597060133
68651 0.000766165233114643
68652 0.000715565788205324
68653 0.000637027146746423
68654 0.000882699212200476
68655 0.000901944854865447
68656 0.000857646708741222
68657 0.000711430000958946
68658 0.000801368770759968
68659 0.000717960135402815
68660 0.000600964092452584
68661 0.000646483179221213
68662 0.000796112524091682
68663 0.00069466146572145
68664 0.000673545883977289
68665 0.000675075331066744
68666 0.000813876157313876
68667 0.000793380387475029
68668 0.000710301786939581
68669 0.000833589826281383
68670 0.000803684366617445
68671 0.000883622933231727
68672 0.000799975326356077
68673 0.00083368010094089
68674 0.000797284332436401
68675 0.000865022047812837
68676 0.000769676255853937
68677 0.000830112774162026
68678 0.000673313062901407
68679 0.000688199585288117
68680 0.000864825818351631
68681 0.000685585005031095
68682 0.000569505866519247
68683 0.000737224202694019
68684 0.0007480136107383
68685 0.000560648609499964
68686 0.000764377980660542
68687 0.000736427346534435
68688 0.000779371803767597
68689 0.000788230844839996
68690 0.000691772641166318
68691 0.000705766030024525
68692 0.000693112221372135
68693 0.000916519801142923
68694 0.000836736932165346
68695 0.00079734870219999
68696 0.000783863919770298
68697 0.000726963540250575
68698 0.000712874651836296
68699 0.000848834606245699
68700 0.000823363227040664
68701 0.000747993547353761
68702 0.000898216467731575
68703 0.000737699400280175
68704 0.000749995591658086
68705 0.000624780738881634
68706 0.00076497873746185
68707 0.000764167252960987
68708 0.000772904824376845
68709 0.000747369881676144
68710 0.000744074791698374
68711 0.000773612023808784
68712 0.000713807104042355
68713 0.000721579220292978
68714 0.000750023794129043
68715 0.000801687677202826
68716 0.000710736285605588
68717 0.000605862171906072
68718 0.000841611948164595
68719 0.000726717479129264
68720 0.000783369721268825
68721 0.00105345456900719
68722 0.000653886568426691
68723 0.000800193494723826
68724 0.000785508666061156
68725 0.000851668288676935
68726 0.000690722124194364
68727 0.000665631778265834
68728 0.000714565728244983
68729 0.000821900668376738
68730 0.000808114091681915
68731 0.000743145217702912
68732 0.000770773780887249
68733 0.000798918064976961
68734 0.000809892496245478
68735 0.000640814693039563
68736 0.000740195181675872
68737 0.000623137329981565
68738 0.000796132724522111
68739 0.000732587270880723
68740 0.000612158607815371
68741 0.000705867042099701
68742 0.000815381782652005
68743 0.00066753336038503
68744 0.000745120008078478
68745 0.000691650317266209
68746 0.000762945773723998
68747 0.000771678570860504
68748 0.00082399196238558
68749 0.00066595231680288
68750 0.000826886968679971
68751 0.000851190382823652
68752 0.000840852833942203
68753 0.000864507078373481
68754 0.000618347803383461
68755 0.000809480275734757
68756 0.000745179165557218
68757 0.000787371205929391
68758 0.000713771014397369
68759 0.000884169658989288
68760 0.000820792587878438
68761 0.000796424759588406
68762 0.000712827000987495
68763 0.000868067450417672
68764 0.000766221747602268
68765 0.000800449688420045
68766 0.000815127041870784
68767 0.00084816086476174
68768 0.000749610314616227
68769 0.000727584613287826
68770 0.000678186554260084
68771 0.000661419281141046
68772 0.000657271368520404
68773 0.00066242570513879
68774 0.000811226955781634
68775 0.000728666480345844
68776 0.000862636457844144
68777 0.000829207238446428
68778 0.000705528137685361
68779 0.000803770860048813
68780 0.000817630274240381
68781 0.000659381354678946
68782 0.000726360288953533
68783 0.00069124183228755
68784 0.000954526896699457
68785 0.000758204217603609
68786 0.000660245048154209
68787 0.000705798197597888
68788 0.0009084944453165
68789 0.000749522573708421
68790 0.000665126917257336
68791 0.000868443919362183
68792 0.000562880574270042
68793 0.000804299077401919
68794 0.000717329753248272
68795 0.000678221198437793
68796 0.000753567714738299
68797 0.000505765055886512
68798 0.000740716601474965
68799 0.000971364898666341
68800 0.000568882971287108
68801 0.000882984262522358
68802 0.000912253164878953
68803 0.00078802764807471
68804 0.000825447746503948
68805 0.000734743801296531
68806 0.000732295362687003
68807 0.000859804179892378
68808 0.000668001186870152
68809 0.000776783909076468
68810 0.000691822649149155
68811 0.000541206474183724
68812 0.000618245945806819
68813 0.000815060292888603
68814 0.000793052501962516
68815 0.000801338669918322
68816 0.000718662073244696
68817 0.000810881893188201
68818 0.000783777274675295
68819 0.00083735837475886
68820 0.000794308414878346
68821 0.00072553862999632
68822 0.000721090117753515
68823 0.000767278106270799
68824 0.000765766971007537
68825 0.000826319934522977
68826 0.000824834283933995
68827 0.000886018159356584
68828 0.000676011289620505
68829 0.000697132393958928
68830 0.000634130878382034
68831 0.000712762274345653
68832 0.000728307370226748
68833 0.000602887989248825
68834 0.000742376188881413
68835 0.000690196302361737
68836 0.000684730843075293
68837 0.000688539816892213
68838 0.00086369925311296
68839 0.00077275277524201
68840 0.000639308144051829
68841 0.000878203808696432
68842 0.000813354076820493
68843 0.000892339385516704
68844 0.000802736607778144
68845 0.000855654502845749
68846 0.000786596146083134
68847 0.000778359890744716
68848 0.000705787196103825
68849 0.000762230062065955
68850 0.000751135280277411
68851 0.00079842722367239
68852 0.000573015897549428
68853 0.000742204735253562
68854 0.000906842626688396
68855 0.00082831785499709
68856 0.000755779641512555
68857 0.000732146035833268
68858 0.000934582808491539
68859 0.000793776425136587
68860 0.000788011451062106
68861 0.00079029098652969
68862 0.000670577772242458
68863 0.000766548780064849
68864 0.00071085372999194
68865 0.000728886883334816
68866 0.000763920393418957
68867 0.000902033481064031
68868 0.000641470956504863
68869 0.000682509275680572
68870 0.000720139386631554
68871 0.000686311888006137
68872 0.000692306649317569
68873 0.000727320064687203
68874 0.000859277773233096
68875 0.000739621980003865
68876 0.000757483743805031
68877 0.000610237734260676
68878 0.000928489720805718
68879 0.000750598369050545
68880 0.000687999469248122
68881 0.000768801257958151
68882 0.000720080085843846
68883 0.000783358847458116
68884 0.000773122670831786
68885 0.00086070219899181
68886 0.000737158791756096
68887 0.000766852713557538
68888 0.000782890038324852
68889 0.000620854447915645
68890 0.000865888400313607
68891 0.000765678808312872
68892 0.000562028644914756
68893 0.000771121030177982
68894 0.000582987358198289
68895 0.000877247291804591
68896 0.000823299597302698
68897 0.000699635288953689
68898 0.000723639845855029
68899 0.000730577383415976
68900 0.000807338472731858
68901 0.000732037498729262
68902 0.000842744166501221
68903 0.000784064370377137
68904 0.000806014544005606
68905 0.000769034346071033
68906 0.000759935293407978
68907 0.00089650754568627
68908 0.000649802912775121
68909 0.000755142820254037
68910 0.000762866479515842
68911 0.000781120193316811
68912 0.000859265378922493
68913 0.000928775510361214
68914 0.000745156601603701
68915 0.000868238661593868
68916 0.000796395499574168
68917 0.000691397248036489
68918 0.000827936146241524
68919 0.000738959609743769
68920 0.000783485124382296
68921 0.000861555164577509
68922 0.000703949509434919
68923 0.00086960788922726
68924 0.000715684076640431
68925 0.000828847481842894
68926 0.000858538963722892
68927 0.000910618611958932
68928 0.000661464867125041
68929 0.000799605183694677
68930 0.000844894807890331
68931 0.000839801214169949
68932 0.000758954656773691
68933 0.000805052706886917
68934 0.000678960488230006
68935 0.000659462747286789
68936 0.000706387879750014
68937 0.000671265665114756
68938 0.000810404952498494
68939 0.000704455887259055
68940 0.000691142926024561
68941 0.0008367018492933
68942 0.000829296926229624
68943 0.000862511483825682
68944 0.000886970165025573
68945 0.000699261596537137
68946 0.000821616597624605
68947 0.000763290909310869
68948 0.000701981116873775
68949 0.000785885417972253
68950 0.000747185045894748
68951 0.000758803288470699
68952 0.000700279784504985
68953 0.000700419937241349
68954 0.000806140340088506
68955 0.000668959409487186
68956 0.000855049859177092
68957 0.000792594598333732
68958 0.000754525883755481
68959 0.00071536263990969
68960 0.000865025572236482
68961 0.00070706940524679
68962 0.000796125647368395
68963 0.000725540406187949
68964 0.000709806644933078
68965 0.000898569755298008
68966 0.000856766982644895
68967 0.00075937498819872
68968 0.000667388821870645
68969 0.000674937446990055
68970 0.000763270056163235
68971 0.000648801489079255
68972 0.000746696169629716
68973 0.000850406974119983
68974 0.000740823015367121
68975 0.000819487308573797
68976 0.000632155011429896
68977 0.000790377865208937
68978 0.000669865447246894
68979 0.000740198363006365
68980 0.000825007066634496
68981 0.000635735929474404
68982 0.000643024272254398
68983 0.000691938655369074
68984 0.000768044877835246
68985 0.000903932961304667
68986 0.000767818740181659
68987 0.000668214943051267
68988 0.000803395323664195
68989 0.000608151376216729
68990 0.000907931641219584
68991 0.000813353570057657
68992 0.000649215025784056
68993 0.000778996343981724
68994 0.000716499934386277
68995 0.000808470438021473
68996 0.000776348872545004
68997 0.00079039752272907
68998 0.000833614543146236
68999 0.000864428190977494
69000 0.000642118104923094
69001 0.000635150054024561
69002 0.000831934782947021
69003 0.000713735852038878
69004 0.000842409729203802
69005 0.00072087900066364
69006 0.00077087931523447
69007 0.000769673316934304
69008 0.000810555339438361
69009 0.00080323898108973
69010 0.00071191327271806
69011 0.000631512643915524
69012 0.000833719083792855
69013 0.00067572008800635
69014 0.000782243254101622
69015 0.000914260283811568
69016 0.000721376332947279
69017 0.000730227489007457
69018 0.000996993089790513
69019 0.000779866471599261
69020 0.000787182421203789
69021 0.000792769390403103
69022 0.000793847140283175
69023 0.00078333759622633
69024 0.000799861590395266
69025 0.000739811101847585
69026 0.000740678753365942
69027 0.00089440053129924
69028 0.000792579550987393
69029 0.00078446298004705
69030 0.000848313636838728
69031 0.000775950041541299
69032 0.000734597921154795
69033 0.000830242808560893
69034 0.000846803034934152
69035 0.000854794138385185
69036 0.000929555723363671
69037 0.000665532257624751
69038 0.000903923335656639
69039 0.000805720566172714
69040 0.000891018437543355
69041 0.000802406543867121
69042 0.000694912722871575
69043 0.000863407257226286
69044 0.000957810622866504
69045 0.000837911711543417
69046 0.000672567260209278
69047 0.00084617846961853
69048 0.000745586223394173
69049 0.000737803820096669
69050 0.000720353819142185
69051 0.000787165018131253
69052 0.000745818929864546
69053 0.000782133193054834
69054 0.000791153114385471
69055 0.000683153163269859
69056 0.000715805814276414
69057 0.000781804735697185
69058 0.000609274835938083
69059 0.000742792227490264
69060 0.00081907264699642
69061 0.000626714204025516
69062 0.000704930406503324
69063 0.000791804679758909
69064 0.000779457551067833
69065 0.000710497804224812
69066 0.000918743858708422
69067 0.000770948888297284
69068 0.00069701062491897
69069 0.00070947982878286
69070 0.000843731632477915
69071 0.000748195639383098
69072 0.000642720505091827
69073 0.000806930921259527
69074 0.000721682464513409
69075 0.000823597010564643
69076 0.000882727963485166
69077 0.000755896549400704
69078 0.000707361012806141
69079 0.000782761653395767
69080 0.000684854435995308
69081 0.000698856004471268
69082 0.000679152680693181
69083 0.000668630291587473
69084 0.000748584753672547
69085 0.000818642161337388
69086 0.000746618332680712
69087 0.000788576361254533
69088 0.000858377854269645
69089 0.000764962748310504
69090 0.000680255787226904
69091 0.000615693352455098
69092 0.000894361468001046
69093 0.000725959414090927
69094 0.000753350332274434
69095 0.000690012059851528
69096 0.000857676745543344
69097 0.000748641966452047
69098 0.000627569581250384
69099 0.000852510330885116
69100 0.000605932062545551
69101 0.000740644744362862
69102 0.000868371806930386
69103 0.000674996103651451
69104 0.000701397898008641
69105 0.000526501653644608
69106 0.000667658741736209
69107 0.000857181305614947
69108 0.000664188782952809
69109 0.000647985105823297
69110 0.000723647025613333
69111 0.000649667528197222
69112 0.000707310450879799
69113 0.000662104164444696
69114 0.000777140667885086
69115 0.00071629044154672
69116 0.000722604915986708
69117 0.00072040664189743
69118 0.000701760108489654
69119 0.000708060979852554
69120 0.000543394427343025
69121 0.000658677046479173
69122 0.000940459811288008
69123 0.000773936125440403
69124 0.000607211579654547
69125 0.000714579769080258
69126 0.000731721595943415
69127 0.000802025206326685
69128 0.000693669970916504
69129 0.000675384199233558
69130 0.00061219240797204
69131 0.000780558305846911
69132 0.000789205921049429
69133 0.000810835861159683
69134 0.000886243303853716
69135 0.00070388229540896
69136 0.000693779478451359
69137 0.000692528347191642
69138 0.000694518454006732
69139 0.000743190486107866
69140 0.000759204826866838
69141 0.000691414232886831
69142 0.000718745115292048
69143 0.000821660909831151
69144 0.000909976488411586
69145 0.000805209084295971
69146 0.000839058953011077
69147 0.000723947379498053
69148 0.000748995795932209
69149 0.00066895880757958
69150 0.000690014187572474
69151 0.000776511973539366
69152 0.00084704004143236
69153 0.000620890996583117
69154 0.000612363074627167
69155 0.000808843591540955
69156 0.000772736506513157
69157 0.000740027263687728
69158 0.000787327670097519
69159 0.000688672990663884
69160 0.000734599017373665
69161 0.000735108275852177
69162 0.000678781825903764
69163 0.000704930429942572
69164 0.000879772775179607
69165 0.000585677833547053
69166 0.000649943067733205
69167 0.000690111237930641
69168 0.000803127572384889
69169 0.000795991052538108
69170 0.00065240150330071
69171 0.0010288375840286
69172 0.000678850665353813
69173 0.000672051749095487
69174 0.000917878532638017
69175 0.000695958807979478
69176 0.000677313210648085
69177 0.000748380481738159
69178 0.000660161640565646
69179 0.000739997957214638
69180 0.000897256485437378
69181 0.000873312614003648
69182 0.000750243013374178
69183 0.000797484257529777
69184 0.000794680054767947
69185 0.000842771009013488
69186 0.000751051359347282
69187 0.000575398834409301
69188 0.000815835064812358
69189 0.000752980393726707
69190 0.000752161008652883
69191 0.000821725944226206
69192 0.000724054761726384
69193 0.000792381186174038
69194 0.000997640608702894
69195 0.000847629883470048
69196 0.000718856790000757
69197 0.000576620093803866
69198 0.000762930326846874
69199 0.000868478604243037
69200 0.000798257827991504
69201 0.000692851680168153
69202 0.000629959702522289
69203 0.000750605577549284
69204 0.000663236030978674
69205 0.000670013877538635
69206 0.000793891936687966
69207 0.000725627129981282
69208 0.000663972608831114
69209 0.000682460019761424
69210 0.000767445354862587
69211 0.000620894020658372
69212 0.000757640452369711
69213 0.000744010012427808
69214 0.000668135496302408
69215 0.00072706506434667
69216 0.000822741454258808
69217 0.000757382802952171
69218 0.000807281902692095
69219 0.000889440863019747
69220 0.000640679770797414
69221 0.000613713958121555
69222 0.000863035482034335
69223 0.000720331970128592
69224 0.000758016842074617
69225 0.000783683084041671
69226 0.000763321578442656
69227 0.000731914730124028
69228 0.000775135046176539
69229 0.000809835988699898
69230 0.000800277346962221
69231 0.000819863715770116
69232 0.000781878578025375
69233 0.000721166633624832
69234 0.000712534902388205
69235 0.000774604873038436
69236 0.000718890219373588
69237 0.000699960333712688
69238 0.000647461964536534
69239 0.000806307901103495
69240 0.000942798815761259
69241 0.000781133834259546
69242 0.000908249286939025
69243 0.000873433502262409
69244 0.00091770152205952
69245 0.000613234613956467
69246 0.000737480822943001
69247 0.000593081122803367
69248 0.00082147621373685
69249 0.000706121863310468
69250 0.000765407317691925
69251 0.000800366233293422
69252 0.00085922769072795
69253 0.000656017045468359
69254 0.000826139592687044
69255 0.0007743182818785
69256 0.000669152339629164
69257 0.000906815092954361
69258 0.000648244557792564
69259 0.000748588336537923
69260 0.000812080846059251
69261 0.000875810028980669
69262 0.000741085534279117
69263 0.0008030296633721
69264 0.000837352397450171
69265 0.000844505095201547
69266 0.000608569713492589
69267 0.000903127560386105
69268 0.000859913120653771
69269 0.000693616765370024
69270 0.000893261859640467
69271 0.000683574280938127
69272 0.000692980041621012
69273 0.000719833361784881
69274 0.000670172395606133
69275 0.000767803271550601
69276 0.000762106924741018
69277 0.000717281699061834
69278 0.000755987392131332
69279 0.000644099919363533
69280 0.000688658776073455
69281 0.000566376014608962
69282 0.000684825252872928
69283 0.000874760587794085
69284 0.000694861153579564
69285 0.00083541682358857
69286 0.00066001409637136
69287 0.000768219043372226
69288 0.00071574859267158
69289 0.000769208857651494
69290 0.000907597045718287
69291 0.000637482454094295
69292 0.000613034329121701
69293 0.000744711705589039
69294 0.000690315354775487
69295 0.000822804186357049
69296 0.000713293892792337
69297 0.000729081039654516
69298 0.000827316245476433
69299 0.000701581433131662
69300 0.00068032415048709
69301 0.000666815050223645
69302 0.000806244717579848
69303 0.00077977754629197
69304 0.000717835407924116
69305 0.000743174238607263
69306 0.000647902144439299
69307 0.000640666288885206
69308 0.000725295226321353
69309 0.00079397640620663
69310 0.000810288124154385
69311 0.000893675237833938
69312 0.000698751504630349
69313 0.000781959699608594
69314 0.000852678252101466
69315 0.000696098362173895
69316 0.000778731911840968
69317 0.000902783492127488
69318 0.000808018055702564
69319 0.000824099691491258
69320 0.000837649450974903
69321 0.000610496702679644
69322 0.000731912022341267
69323 0.000640204410747944
69324 0.000608989193426841
69325 0.000779565065398977
69326 0.000746765981694574
69327 0.000751584658101293
69328 0.000745356568267291
69329 0.000687258850598578
69330 0.000760386944216282
69331 0.000711876819076751
69332 0.000721861303222656
69333 0.000825639252874751
69334 0.000906176502435635
69335 0.000720696355725156
69336 0.000752627597701424
69337 0.000732395487633439
69338 0.000755289625651947
69339 0.00078358841184021
69340 0.000766943762312132
69341 0.000661492721242479
69342 0.000764575878224925
69343 0.000791081249394294
69344 0.000912700842931729
69345 0.000628897323836402
69346 0.000606454826721108
69347 0.000823739625756182
69348 0.000692423119448778
69349 0.000829487427833056
69350 0.000753533117558594
69351 0.000655844743725556
69352 0.000705091042832201
69353 0.000714336587304843
69354 0.000829537068748039
69355 0.000622014921819378
69356 0.0007286507135612
69357 0.000735896119380352
69358 0.000664781673502234
69359 0.000837783767701045
69360 0.000965180955316258
69361 0.000648804303649778
69362 0.000790525335033129
69363 0.000678235993625087
69364 0.00071671910989177
69365 0.00063909155672418
69366 0.000886684069440236
69367 0.000695164245710382
69368 0.000964937507227565
69369 0.000808275134122538
69370 0.000659388933603886
69371 0.000659402479384616
69372 0.00069904521506756
69373 0.000697702932565452
69374 0.000699212756777408
69375 0.000739125296572391
69376 0.000693925587060817
69377 0.000820383455242997
69378 0.000666685800618072
69379 0.000825391884809329
69380 0.000747686653650758
69381 0.000693832702885426
69382 0.000765490290691406
69383 0.000827352884798468
69384 0.000600115810977009
69385 0.000736337911749995
69386 0.00087682524725643
69387 0.000802144570487308
69388 0.000773211076613782
69389 0.000757739074657131
69390 0.000782201724566348
69391 0.000708571942614724
69392 0.000872550322073039
69393 0.000755880780036481
69394 0.000798657248155471
69395 0.000713146206786851
69396 0.000746495619056216
69397 0.000768560601979137
69398 0.0008260329508131
69399 0.000561819316283785
69400 0.000938251809896304
69401 0.000654513972955181
69402 0.000660738303212117
69403 0.000810286473577691
69404 0.000783823907121336
69405 0.000787954979903232
69406 0.000595024205737362
69407 0.000799299213696798
69408 0.000666241585710433
69409 0.000681340345878788
69410 0.000566820397503311
69411 0.000753204704261925
69412 0.000757614430057377
69413 0.000696832871762372
69414 0.000843921955177172
69415 0.000912286781041681
69416 0.000767267916962367
69417 0.00078945331524653
69418 0.000788053502351183
69419 0.000871073600833471
69420 0.000705829267614909
69421 0.000797100435687927
69422 0.00077287493750985
69423 0.000753475715230987
69424 0.000788996118697127
69425 0.00071225099839756
69426 0.000714433757461682
69427 0.000644649038876736
69428 0.000738731734390962
69429 0.000756658645715378
69430 0.000676674022333495
69431 0.000784686338271174
69432 0.000681190505981063
69433 0.000784899737928849
69434 0.000877521197138084
69435 0.000700123603093465
69436 0.000943549326257699
69437 0.000763466932250132
69438 0.000919916286584848
69439 0.000838643181838657
69440 0.000688361920356347
69441 0.000885240603437579
69442 0.000869932331457817
69443 0.000909838825072913
69444 0.00064442160949513
69445 0.000735298082828136
69446 0.000716334671683629
69447 0.00082209770162796
69448 0.000973541632282909
69449 0.000695941510246862
69450 0.000701103875095541
69451 0.000948413820258693
69452 0.000782816272910399
69453 0.000605131267912559
69454 0.000704419359378316
69455 0.000724229641745456
69456 0.000809178437374838
69457 0.00085044550230139
69458 0.000710921446570494
69459 0.000769203402646898
69460 0.000787860985719193
69461 0.000617641952279516
69462 0.000841611339542121
69463 0.00079754976763638
69464 0.000678875686785523
69465 0.000770374497104355
69466 0.000695195519840835
69467 0.000828871333932787
69468 0.000603578121491397
69469 0.000829559992908708
69470 0.000860581403682427
69471 0.000792068828159597
69472 0.000778844276130957
69473 0.0007580765410708
69474 0.000702367657563699
69475 0.000950702076439792
69476 0.00067229563808582
69477 0.000823904742834329
69478 0.000810361733246622
69479 0.000825942326617171
69480 0.000661342299276352
69481 0.000789299752269641
69482 0.000796059672427113
69483 0.000752879078323673
69484 0.000956340407564604
69485 0.000726605786626753
69486 0.000846210504546012
69487 0.000860117944923949
69488 0.000801292685506457
69489 0.000784429049456095
69490 0.0007553061109801
69491 0.000855201243695452
69492 0.000697078410812798
69493 0.000627738061321984
69494 0.000717863487354636
69495 0.000723695706260688
69496 0.000595554719979415
69497 0.00091623772144322
69498 0.00083745014891939
69499 0.000822113591971748
69500 0.000662757493453979
69501 0.000788449816912674
69502 0.000722027904202013
69503 0.000759744287049582
69504 0.000779365925992794
69505 0.000835835749057192
69506 0.000772456426257403
69507 0.000909039227979149
69508 0.000755382850901051
69509 0.000741986120946415
69510 0.000795382242750217
69511 0.000772377030601644
69512 0.000678293392119383
69513 0.000741873292859572
69514 0.000628906764851292
69515 0.000742824481126622
69516 0.00088710223611434
69517 0.000709724826743824
69518 0.000853886598904304
69519 0.000750608350096277
69520 0.000745735028959592
69521 0.000745628332386951
69522 0.00081978830970136
69523 0.00071571262896763
69524 0.000859246781416902
69525 0.000824584669455673
69526 0.000835973538310039
69527 0.000735957963816485
69528 0.00064158996593569
69529 0.000708245174525328
69530 0.000685018255016294
69531 0.000680291069516355
69532 0.000802028502265108
69533 0.000755351151609648
69534 0.000703009703321404
69535 0.000945446344102964
69536 0.000761745547624169
69537 0.00082205013778636
69538 0.000696717903921704
69539 0.000760191044885073
69540 0.000710594185423637
69541 0.000742609279535926
69542 0.000798102630081922
69543 0.000814483824754598
69544 0.000748110732844984
69545 0.000779748883285951
69546 0.000723946664268118
69547 0.000748533354941849
69548 0.000786569125830952
69549 0.000832070449735481
69550 0.000785975714028217
69551 0.000747927364592708
69552 0.000682665135865115
69553 0.000789150544260462
69554 0.00062484385364745
69555 0.000788180850739006
69556 0.00080847225362361
69557 0.000713310310175987
69558 0.000642856958692206
69559 0.000862777434574592
69560 0.000900545170967787
69561 0.00092407759431826
69562 0.000730745194961603
69563 0.000699182051730571
69564 0.000877681173372219
69565 0.000743394904188095
69566 0.000736966129088482
69567 0.000722633133447574
69568 0.000818454755236853
69569 0.000832233470753913
69570 0.000618383522740659
69571 0.00074591257816888
69572 0.000903932458961926
69573 0.000882415725525254
69574 0.000833646883196432
69575 0.000732908179491891
69576 0.000634829569114025
69577 0.000725920995163227
69578 0.000765451905918747
69579 0.000689161624049087
69580 0.000684588703978229
69581 0.000581518335734125
69582 0.000671634681447972
69583 0.000818265371933759
69584 0.000699295835661657
69585 0.000770434541917061
69586 0.000744908460250441
69587 0.00079328666959723
69588 0.000854772614347273
69589 0.000817558586699482
69590 0.000715084249100401
69591 0.000678347048437084
69592 0.000858833265688537
69593 0.000734924735643112
69594 0.00062906124418944
69595 0.000884559013122309
69596 0.000649444076342693
69597 0.000705436062124274
69598 0.000893551223986439
69599 0.000705576066398343
69600 0.000825827908006052
69601 0.000654184431534924
69602 0.000935618986798834
69603 0.000776587478743744
69604 0.000736397524371895
69605 0.000783641701780742
69606 0.000812168641021163
69607 0.00072747016068855
69608 0.000706208743059495
69609 0.000798119105983348
69610 0.000688398780458764
69611 0.000717339280635513
69612 0.000773538800066089
69613 0.000649031940018318
69614 0.000903873635534529
69615 0.000831119720720016
69616 0.00076172831188448
69617 0.000734709357499179
69618 0.000772646529111187
69619 0.000909090733589454
69620 0.000739728709150214
69621 0.0007754932806954
69622 0.000678628200466217
69623 0.000716579665186443
69624 0.000700819200099621
69625 0.000590830733641924
69626 0.000770388460828036
69627 0.000730764079707494
69628 0.000630452259104849
69629 0.00080148673609324
69630 0.000806255210022135
69631 0.000808782687014708
69632 0.000792843292586344
69633 0.000802494427111913
69634 0.000842446787957019
69635 0.000739150678695496
69636 0.000770580215377728
69637 0.000745714213426043
69638 0.00090938308780973
69639 0.000754414485262656
69640 0.000768370052008199
69641 0.000589825216664532
69642 0.0008072674597176
69643 0.000709924016167941
69644 0.000724998499571483
69645 0.000672467166264451
69646 0.000655229868423297
69647 0.000843663045302687
69648 0.000556311134031255
69649 0.000754310634132185
69650 0.000701111677036013
69651 0.000882625098937519
69652 0.000704911715084605
69653 0.000676132543174624
69654 0.000742617255442471
69655 0.000613200725116646
69656 0.000847250064467686
69657 0.000745632611256679
69658 0.000654236994777978
69659 0.000695639318051118
69660 0.000857495672250101
69661 0.000763150700465518
69662 0.000756720495799269
69663 0.00075169095624626
69664 0.000698822597124966
69665 0.000668269049312656
69666 0.000615058630868555
69667 0.000771636104479177
69668 0.000687007569226587
69669 0.00076654308270502
69670 0.0007711367887608
69671 0.000947248863834938
69672 0.000731322083138417
69673 0.000812087550107867
69674 0.000902854319888686
69675 0.000733650837330277
69676 0.000835151997200563
69677 0.00077639956720557
69678 0.000696872004907755
69679 0.00066089894096784
69680 0.000778898550823592
69681 0.000700676643839455
69682 0.000915477133196626
69683 0.000851852293815938
69684 0.000867145064046319
69685 0.000783081195473069
69686 0.00084699362101707
69687 0.000803577022108867
69688 0.0007268341948705
69689 0.000813517730261095
69690 0.000728241995174715
69691 0.000787935002615679
69692 0.000788954249088102
69693 0.000787420209617118
69694 0.00068077404635811
69695 0.000667849952831301
69696 0.000665620432315914
69697 0.000726295198452434
69698 0.000777655167215421
69699 0.000822059384165951
69700 0.000773080774875113
69701 0.00069622572628357
69702 0.000611186670215206
69703 0.000776557978367122
69704 0.000871628537529867
69705 0.000797353467917297
69706 0.000701084504476663
69707 0.000799908086357608
69708 0.000805848079301736
69709 0.000671422331034953
69710 0.000719521266560625
69711 0.000719988665572016
69712 0.000703272634403324
69713 0.00057336194670065
69714 0.000761639026548382
69715 0.000629326612231692
69716 0.000797477490671321
69717 0.00077505078159325
69718 0.000897909413424373
69719 0.000743425780071365
69720 0.000821878546749114
69721 0.000696758243715583
69722 0.000687994441022077
69723 0.000846299150169695
69724 0.000802840823932157
69725 0.000879289400362318
69726 0.000831623428564201
69727 0.000744790459059528
69728 0.00073266356510606
69729 0.000685993627479045
69730 0.000630400883467926
69731 0.000703080203273263
69732 0.000723392823366467
69733 0.000685755488281571
69734 0.000710551851363956
69735 0.000726275563461621
69736 0.000652369297280261
69737 0.000694892196618813
69738 0.000943303140193848
69739 0.000792745317150965
69740 0.000757868597553905
69741 0.0009196090584773
69742 0.000858419521198076
69743 0.000690212881757991
69744 0.000816369324872594
69745 0.000717443292248864
69746 0.000801571172268231
69747 0.000756092697145931
69748 0.000735260555047836
69749 0.0007595661635674
69750 0.000865289845957106
69751 0.000640207947229703
69752 0.00068492878789045
69753 0.000771339267226364
69754 0.00070170614088921
69755 0.000784344474437333
69756 0.000753676592977628
69757 0.00071855589562199
69758 0.000753154556224689
69759 0.000883235388435004
69760 0.000799732261912985
69761 0.00064705110265977
69762 0.000928986287160568
69763 0.000672347291948654
69764 0.000865224618586852
69765 0.000748559929761523
69766 0.000752843180751
69767 0.00095959204007079
69768 0.000915039314364465
69769 0.000783515234782686
69770 0.000931116166011643
69771 0.000851187938065951
69772 0.000650000179795268
69773 0.000638855134263447
69774 0.0009946084012034
69775 0.000781655832960354
69776 0.000822476119455351
69777 0.00070452356109518
69778 0.000843432317281922
69779 0.00096768239552456
69780 0.000861436450623026
69781 0.000696822195586871
69782 0.000635230794077184
69783 0.000821296036778346
69784 0.000792431998959909
69785 0.000739343431729643
69786 0.000828662186779204
69787 0.000727011450505651
69788 0.000759751856655339
69789 0.000860578097328513
69790 0.000576090506581898
69791 0.000867690631172249
69792 0.000607036584132264
69793 0.000763577469547896
69794 0.000900883963616616
69795 0.000745229784012563
69796 0.000774418977858908
69797 0.000805319673794705
69798 0.000745379617545791
69799 0.000754254177814393
69800 0.000659938700256282
69801 0.000829425011941109
69802 0.000826834243610242
69803 0.000805834856168772
69804 0.000841147714821462
69805 0.000628803133180179
69806 0.000707040449269658
69807 0.000651701287652822
69808 0.000752158696225765
69809 0.000586501364984505
69810 0.000802530016975726
69811 0.00072729053196453
69812 0.000786621100918909
69813 0.000812119485501681
69814 0.000701596953258572
69815 0.000686918025093272
69816 0.00071007926171804
69817 0.000815780194737196
69818 0.000786205618362647
69819 0.00074561623378271
69820 0.000750610382595266
69821 0.000786481106421675
69822 0.00065214650915781
69823 0.000726368969486739
69824 0.000836243910540527
69825 0.000739624352094702
69826 0.000771342598694403
69827 0.000876151741412709
69828 0.000846758520888796
69829 0.000789038130560373
69830 0.000772620515651321
69831 0.000741016200579007
69832 0.000712881468721932
69833 0.000775447370425122
69834 0.000725579538044348
69835 0.000812097695604832
69836 0.00078572470942629
69837 0.000730232294633458
69838 0.000667390516227211
69839 0.00082300099426146
69840 0.000745322275360026
69841 0.000876612431864119
69842 0.000810662459710465
69843 0.000655921259459447
69844 0.000711732655707635
69845 0.000652929386634692
69846 0.000650043228360674
69847 0.000725976220679385
69848 0.000807008114466377
69849 0.000636779931497168
69850 0.000867780585268474
69851 0.000973027901077134
69852 0.000768532683989348
69853 0.000743449020513025
69854 0.000678846872431997
69855 0.00093274647135696
69856 0.000589184836646076
69857 0.000708171147392307
69858 0.000874022343683238
69859 0.000828514931526567
69860 0.000777642644779045
69861 0.000761779935720562
69862 0.000783672336538065
69863 0.000779218311997685
69864 0.000741580570449745
69865 0.000840369797423316
69866 0.000860275586018684
69867 0.000816752024696321
69868 0.000820776408776311
69869 0.000852011456221882
69870 0.000825605041457931
69871 0.000833178193274233
69872 0.000780417782951396
69873 0.000696518332322882
69874 0.000678143949518861
69875 0.000684570182423632
69876 0.00068455860031767
69877 0.000772081770883547
69878 0.000650549746700433
69879 0.000713111683383495
69880 0.00078567972782427
69881 0.000763595611018133
69882 0.000714521015831815
69883 0.000771238073731636
69884 0.000696829622817341
69885 0.000637270323716569
69886 0.000696807865592634
69887 0.000783477986950162
69888 0.000864921020136365
69889 0.000865272410005879
69890 0.000594273238098062
69891 0.000853714679810779
69892 0.000883976644266732
69893 0.00077709942560729
69894 0.000561430750686901
69895 0.000803311336288818
69896 0.000800893385062163
69897 0.00070339851720062
69898 0.000798738149383952
69899 0.000876968810830431
69900 0.000814738139306528
69901 0.000746713004021591
69902 0.000689352148022479
69903 0.000638682136540254
69904 0.000727769593044687
69905 0.000700061292803228
69906 0.000904909182499209
69907 0.00068595300747938
69908 0.000909312722147492
69909 0.000862614814038484
69910 0.000825095048153322
69911 0.00076695399780716
69912 0.000658751818461967
69913 0.000761276397906438
69914 0.000695240062083389
69915 0.000774395064933048
69916 0.000748475859404084
69917 0.000797878213275501
69918 0.000789328966848813
69919 0.000754939469171608
69920 0.000758002156077913
69921 0.000854995584653526
69922 0.000870175833596486
69923 0.000897106026602504
69924 0.000769463454203728
69925 0.000837831712462152
69926 0.000756418881228947
69927 0.0009738702104051
69928 0.00071578742147312
69929 0.000713856875205155
69930 0.000817754722394831
69931 0.00075122372797638
69932 0.000778058687810734
69933 0.000683181415078174
69934 0.000728487962812815
69935 0.00072366691427635
69936 0.00073382123907143
69937 0.000850879588740583
69938 0.000753457674113532
69939 0.000871893240592713
69940 0.00089201198836237
69941 0.000751001481108642
69942 0.000765997819607129
69943 0.000762013676327312
69944 0.000642210198675878
69945 0.000785750716174926
69946 0.000896802047185494
69947 0.000740455790066413
69948 0.00058759775980278
69949 0.000851103939124347
69950 0.00080995962814913
69951 0.000849783618683986
69952 0.000740281868357102
69953 0.000669882553143365
69954 0.000632479915792775
69955 0.000922672852303418
69956 0.000721993731924249
69957 0.000856495816386371
69958 0.000803399859667356
69959 0.000700447995036891
69960 0.000712710777088571
69961 0.000721625749344819
69962 0.000753846543247174
69963 0.000667998185514143
69964 0.000727428005796043
69965 0.000785854529972693
69966 0.000777255667271009
69967 0.000804947151059386
69968 0.000816187857309804
69969 0.000794031227772012
69970 0.000858337832877599
69971 0.000721513100778947
69972 0.000541226432985907
69973 0.000733556706999336
69974 0.000678450214718473
69975 0.000797515571617529
69976 0.000881148142637147
69977 0.000566929037109859
69978 0.000791338822510774
69979 0.00078207241194373
69980 0.000782286423114318
69981 0.000775014927187539
69982 0.000819776941207599
69983 0.000692368684987966
69984 0.000834962399513908
69985 0.000807510869895818
69986 0.00066459284780074
69987 0.000717715903643612
69988 0.000719257807295597
69989 0.000792348285866008
69990 0.000820511129942019
69991 0.000731694795618466
69992 0.000773995299642235
69993 0.000946397336627222
69994 0.000850497534554826
69995 0.000666483080756494
69996 0.000719611848797718
69997 0.000877751416906782
69998 0.000928521324538635
69999 0.000752339876085602
70000 0.000798952547607065
70001 0.00075932663198141
70002 0.000790171805202056
70003 0.000753491144351301
70004 0.000837165942418871
70005 0.000773217149319476
70006 0.000750316293513484
70007 0.000646058476847277
70008 0.000663402275505516
70009 0.000796654456166358
70010 0.000689315504695491
70011 0.000648940299263105
70012 0.00075092094488816
70013 0.000696982943793806
70014 0.000912527984397746
70015 0.00081501320103046
70016 0.000720524313198251
70017 0.000641853578272995
70018 0.000765561890457249
70019 0.000595252044676077
70020 0.000712112958413692
70021 0.000801465152616366
70022 0.000779865824332533
70023 0.000753420723080624
70024 0.000627311295880373
70025 0.000880586772749928
70026 0.000710428471922269
70027 0.0007611717827296
70028 0.000714342128442238
70029 0.000801767100950392
70030 0.000779726509414783
70031 0.000870586208015051
70032 0.000745378617624349
70033 0.000864845819636045
70034 0.00058977814087587
70035 0.000769875305555421
70036 0.0007563619372905
70037 0.000693323520531704
70038 0.000756760483945534
70039 0.000667353927309756
70040 0.000743853977404044
70041 0.000852419135449568
70042 0.000636274544800848
70043 0.000668863003654309
70044 0.000825784056883467
70045 0.000755415098906721
70046 0.000615526645023287
70047 0.000837598170860609
70048 0.000847719514384486
70049 0.000862817764664435
70050 0.000756539313242537
70051 0.000697320070525668
70052 0.000612985106439825
70053 0.000704229419182068
70054 0.000816630531262677
70055 0.000798465394330855
70056 0.000782582120067178
70057 0.000944815965966568
70058 0.000705901067722818
70059 0.000718887113601574
70060 0.000650657961866247
70061 0.000653044132219858
70062 0.000828390337804706
70063 0.000925341402373908
70064 0.00064359576694067
70065 0.00085542586256485
70066 0.000713552590125694
70067 0.000832459013216696
70068 0.000830853658850756
70069 0.000870446206654787
70070 0.000719027935836818
70071 0.000805501970720136
70072 0.000649203171818603
70073 0.000758095963342655
70074 0.000969319666452501
70075 0.000689589979193021
70076 0.000655139413632414
70077 0.000769905334604358
70078 0.000796404805264612
70079 0.000833840388014735
70080 0.000916939424517213
70081 0.00083590941286865
70082 0.000771500879258386
70083 0.000803261998030619
70084 0.000722690205650662
70085 0.000743549722266008
70086 0.000696634990482531
70087 0.000872592699620518
70088 0.000949319715411258
70089 0.000550299870871474
70090 0.000714700349518442
70091 0.000887431052941579
70092 0.000763761608262506
70093 0.000827791093039535
70094 0.000713747962844433
70095 0.000720203893226335
70096 0.00065285848935699
70097 0.000892032704821423
70098 0.000656544390241658
70099 0.000854487888266685
70100 0.000787161429235852
70101 0.000934509219167919
70102 0.000805893633850159
70103 0.000802245866047704
70104 0.000811942440066783
70105 0.000660935448426136
70106 0.000806870371198023
70107 0.000781894923011659
70108 0.000844756888846709
70109 0.000838213958846338
70110 0.000731831640835736
70111 0.000764725383029828
70112 0.000675921638667735
70113 0.000796087299944144
70114 0.000604798378498136
70115 0.000749615682416478
70116 0.000726138837333168
70117 0.000677347926038616
70118 0.00094934420060702
70119 0.000749931681914432
70120 0.000756948896330082
70121 0.000744811834308857
70122 0.000817350083624443
70123 0.000794389085334391
70124 0.000745997883392153
70125 0.000853510323557733
70126 0.000849887243475545
70127 0.000753227452255004
70128 0.000916617590610034
70129 0.000744174420819662
70130 0.000666574925848235
70131 0.000773731052658041
70132 0.000858966634616196
70133 0.000690748705823528
70134 0.000737262989030846
70135 0.000764737205860266
70136 0.000721123058083657
70137 0.000778452129688317
70138 0.000695021041964019
70139 0.000881432902817479
70140 0.000784610245870815
70141 0.000680334376890551
70142 0.000761530447103003
70143 0.000688072896580995
70144 0.000679726649071608
70145 0.000723286383278808
70146 0.000889903099044762
70147 0.000801847835921212
70148 0.000832456442596242
70149 0.000683632958767767
70150 0.000740315313529962
70151 0.000808926902626113
70152 0.00079104966990838
70153 0.000660524164566409
70154 0.000825281166297905
70155 0.000867861752468166
70156 0.000828686128581128
70157 0.000783827884062874
70158 0.000709776885097811
70159 0.000746977794704981
70160 0.000796040128095812
70161 0.000856647144109912
70162 0.000824552607084041
70163 0.000846149150748157
70164 0.000748601335924987
70165 0.00062078183417237
70166 0.000718868827527416
70167 0.000732581889857287
70168 0.000697360310944559
70169 0.000626592465346496
70170 0.000758489549828502
70171 0.000869048938418957
70172 0.000667318479202732
70173 0.000644315105949922
70174 0.000732996188830503
70175 0.00089321429975226
70176 0.000834193848173443
70177 0.000618771094896024
70178 0.000682400307966277
70179 0.000686116790723847
70180 0.000700588334895906
70181 0.000816098516464214
70182 0.000814724431606848
70183 0.000713280592326549
70184 0.000879949783761244
70185 0.000873647018421026
70186 0.000757904638654406
70187 0.000776794935362067
70188 0.000778099942126838
70189 0.000736735016470706
70190 0.000807561498687862
70191 0.000776817117221276
70192 0.000789379422430382
70193 0.000890877054721349
70194 0.000845040179267433
70195 0.000798219996234802
70196 0.000782354076208403
70197 0.000761190117929055
70198 0.000734360852642492
70199 0.000673527570054003
70200 0.000699830376488756
70201 0.000610414141928627
70202 0.000683234766177584
70203 0.000723299780857297
70204 0.000703100911857911
70205 0.000631175111028527
70206 0.000728272601864341
70207 0.000722510221786767
70208 0.000811530922152029
70209 0.000693044513475049
70210 0.00073642930923278
70211 0.000866148212646958
70212 0.000816651162241312
70213 0.000721751368607296
70214 0.000696288602122314
70215 0.000950095577540711
70216 0.000968637623838194
70217 0.000811245912386719
70218 0.00082064125587226
70219 0.000887367588300245
70220 0.000827965514768721
70221 0.000907296779679997
70222 0.000738209715864654
70223 0.000761710802293388
70224 0.000714781775454183
70225 0.000837779454443908
70226 0.000781659593444739
70227 0.000602275274706406
70228 0.000852610889899636
70229 0.000754018074193139
70230 0.000845744874056361
70231 0.000823217784079682
70232 0.000713083680770229
70233 0.000827827396983568
70234 0.000720724652323501
70235 0.000744862053399754
70236 0.000733714791377793
70237 0.000737273175414485
70238 0.000635246116859546
70239 0.000875551949901765
70240 0.000892467635847168
70241 0.000660737600452616
70242 0.000727655028570829
70243 0.000799684471435311
70244 0.000643033476060403
70245 0.000621408813320389
70246 0.000791069994794874
70247 0.000778114846635543
70248 0.000881255126132834
70249 0.00077320567071671
70250 0.000818659022989663
70251 0.000850866815854116
70252 0.000812351288049293
70253 0.000761872812718884
70254 0.000893722206233071
70255 0.000779907744178468
70256 0.000863051562806343
70257 0.000863914053944513
70258 0.000773346159832457
70259 0.000771766527567716
70260 0.000684399846757833
70261 0.000696887247404586
70262 0.000721270196312494
70263 0.000791832934569966
70264 0.000873969900939118
70265 0.000703606105079944
70266 0.000730971805223407
70267 0.000820465411755478
70268 0.000876510125798656
70269 0.000802148662371264
70270 0.000554975675173122
70271 0.000956376385546332
70272 0.00078527193523358
70273 0.000961673269871628
70274 0.000820531834512933
70275 0.000781650907218239
70276 0.000762086018159726
70277 0.000895680974460554
70278 0.000788218368300222
70279 0.000848553275220214
70280 0.000691291989643655
70281 0.000776316148056225
70282 0.000927654076714227
70283 0.000632567800208477
70284 0.000783484920806433
70285 0.000783401511956217
70286 0.00061482205991029
70287 0.000761721388364643
70288 0.000682536163305984
70289 0.000663883318672046
70290 0.000785163448259022
70291 0.000869387478505363
70292 0.000823759935072002
70293 0.000679517943423472
70294 0.000655766920174767
70295 0.000735335533441713
70296 0.000736463426899454
70297 0.000805180996618358
70298 0.000596786354243918
70299 0.00079601294966918
70300 0.000710781768574258
70301 0.000688866626897154
70302 0.000759699536650825
70303 0.00084758967031361
70304 0.000757390262250516
70305 0.000744231118808046
70306 0.000779094889520224
70307 0.000683080082005202
70308 0.000782192008476891
70309 0.000645093353781538
70310 0.000789272794160204
70311 0.000670945656458201
70312 0.000784338828818947
70313 0.0007822525572038
70314 0.000714950971125484
70315 0.000723065332161341
70316 0.00083945841186743
70317 0.000740762029068886
70318 0.000755385023765968
70319 0.000650434107578894
70320 0.000825587219086785
70321 0.000810132206153291
70322 0.000833277918006487
70323 0.000830035657549729
70324 0.000830873160666598
70325 0.000634089380135768
70326 0.000724643536540764
70327 0.000752556321658251
70328 0.000628232027525129
70329 0.000754017127731445
70330 0.000720703239473265
70331 0.000837098518092028
70332 0.00078911719460388
70333 0.000766500979323351
70334 0.000813470569497392
70335 0.000701909327957574
70336 0.000732250255714967
70337 0.000715742310982301
70338 0.00076198716675143
70339 0.000749968648561269
70340 0.000742891551981517
70341 0.000773693045020718
70342 0.000751449555610304
70343 0.000694323068924934
70344 0.000631178671886581
70345 0.000861859744183606
70346 0.000748213000842363
70347 0.000708551568243296
70348 0.000798577878248468
70349 0.000784097903889567
70350 0.000591938189000452
70351 0.000714621595268517
70352 0.000645425864949174
70353 0.000766715791709527
70354 0.00083706867273019
70355 0.000698617071836005
70356 0.000807587695804594
70357 0.000712573297421449
70358 0.000584624009801108
70359 0.000779253627054619
70360 0.000782252152482587
70361 0.000757116103999811
70362 0.000707708622628483
70363 0.000775932397452776
70364 0.000853148045862801
70365 0.000722170978939922
70366 0.000754455299478872
70367 0.000979566530095173
70368 0.0008620791601389
70369 0.000661979207465709
70370 0.000678879896818634
70371 0.000589073836116069
70372 0.000854839576379378
70373 0.000744221055929357
70374 0.000760832166506213
70375 0.000767067250944012
70376 0.000693007890279555
70377 0.000855842455359982
70378 0.000897625356766465
70379 0.000674625770867929
70380 0.000950283011279391
70381 0.000760920834775261
70382 0.000777920198588248
70383 0.000753635942473255
70384 0.000666396398678014
70385 0.000794693211333741
70386 0.000655312061919861
70387 0.000817401406994437
70388 0.000686273469275622
70389 0.000782973964447346
70390 0.000919586207490056
70391 0.000845331460260598
70392 0.000781471505238794
70393 0.000785194903431938
70394 0.000819193458602366
70395 0.000653731882318691
70396 0.000836583483411119
70397 0.000724940886897482
70398 0.00082232364229432
70399 0.000692050381103283
70400 0.000787026044654589
70401 0.000794697394459426
70402 0.00072505489420129
70403 0.000790384853990835
70404 0.000787560874465101
70405 0.000799090693884558
70406 0.000628975077265624
70407 0.000647353714663324
70408 0.000845246892043995
70409 0.000713161288250838
70410 0.000793206916665524
70411 0.000865953196641303
70412 0.000812463758719417
70413 0.000783260962941122
70414 0.000957295249997565
70415 0.000742414456849828
70416 0.000852757460883266
70417 0.00077198436537717
70418 0.000781547920136895
70419 0.000717991024518466
70420 0.000714837886494054
70421 0.00082962452514969
70422 0.000790937237602067
70423 0.000815310430108165
70424 0.000630829046851377
70425 0.000778635952906781
70426 0.000762232961242751
70427 0.000700490430614801
70428 0.000884341461728132
70429 0.00072298938159035
70430 0.000795338969328344
70431 0.000751560591466796
70432 0.000691947177553715
70433 0.00095763539149087
70434 0.000669022856128461
70435 0.000633079878813423
70436 0.000770940495613754
70437 0.000791432404000957
70438 0.000744635727726715
70439 0.000652862153239253
70440 0.000870749308138951
70441 0.000846340122144807
70442 0.00082086937715672
70443 0.000678865712910692
70444 0.000689872663902132
70445 0.00071521332780214
70446 0.000719784525580218
70447 0.000564727103660753
70448 0.000831169263314331
70449 0.000730514030998006
70450 0.000710165787533576
70451 0.000748429392270944
70452 0.000730996868051507
70453 0.000687702166889981
70454 0.000648773843031069
70455 0.000800954607323892
70456 0.000738967609101593
70457 0.000862385174593508
70458 0.000762172813428901
70459 0.000780940333316703
70460 0.000835455610009829
70461 0.000741946357188664
70462 0.00058492779175586
70463 0.00068134585302019
70464 0.000689665256554019
70465 0.000721407961777964
70466 0.000705123077620401
70467 0.000915170963270373
70468 0.000874377380045221
70469 0.000769695071142446
70470 0.000739979353363998
70471 0.000907517856484976
70472 0.000739466059982064
70473 0.000767731408668305
70474 0.00082139131527736
70475 0.000761406462662333
70476 0.000695517935551388
70477 0.000768668380880406
70478 0.000708132411969097
70479 0.00071726992857723
70480 0.000820173011806624
70481 0.000712463093117572
70482 0.00076858843389775
70483 0.000786071247242474
70484 0.000555077098683804
70485 0.000704837127441929
70486 0.000841557833690828
70487 0.000862316154454787
70488 0.000730014049781473
70489 0.000876356622473303
70490 0.000740753873959565
70491 0.00084403656502561
70492 0.000699974973430661
70493 0.000845993168421861
70494 0.000682081073402744
70495 0.000786273683223209
70496 0.000744068918300853
70497 0.000640122270909156
70498 0.000812922612577527
70499 0.000653402635811797
70500 0.000750798038502974
70501 0.000742164874185891
70502 0.000727567296554179
70503 0.000831849905606802
70504 0.000822869698224141
70505 0.000956423064511203
70506 0.000900974770644444
70507 0.000688855636200953
70508 0.000730654867163617
70509 0.000721910165496431
70510 0.000694051262701526
70511 0.000685049751986385
70512 0.000875452741656017
70513 0.000776704621237686
70514 0.000681468755464587
70515 0.000860574869910737
70516 0.000796423504101667
70517 0.000755194748332406
70518 0.00077653399406511
70519 0.000786085237682171
70520 0.000759555912090625
70521 0.000811343095444794
70522 0.000663777447562407
70523 0.000736172010516235
70524 0.000736931908274699
70525 0.00074304374739056
70526 0.000841536396428347
70527 0.000843284848919115
70528 0.000783561164128432
70529 0.00072599474054128
70530 0.000778015366537392
70531 0.000681278473287682
70532 0.000728768521528546
70533 0.000710253295815477
70534 0.000859912337744769
70535 0.000863735845304986
70536 0.000772541562068567
70537 0.000563484112925108
70538 0.000651115338042244
70539 0.000623669509204634
70540 0.000690970190988616
70541 0.000731851359463728
70542 0.000721943140391912
70543 0.000629481788898763
70544 0.000791685324422459
70545 0.000654310844095885
70546 0.000729107920846917
70547 0.00085344195163418
70548 0.000803345748738068
70549 0.00073371575862838
70550 0.000801109286404096
70551 0.000937653513438049
70552 0.000640126369301736
70553 0.000736472875064583
70554 0.000779645478360437
70555 0.000707716447216224
70556 0.000765702758964015
70557 0.000673373028763291
70558 0.000924844415582055
70559 0.00065747367894289
70560 0.000706745886300394
70561 0.00076567221708686
70562 0.000824704931070449
70563 0.000733720500330719
70564 0.000647308392398928
70565 0.000715665647641766
70566 0.000818428596478293
70567 0.000739139437058997
70568 0.000765034447161186
70569 0.000592248729738711
70570 0.000739911768936828
70571 0.000771408147069101
70572 0.000793870548276296
70573 0.000865216565390172
70574 0.000763544362491749
70575 0.000662376675107998
70576 0.000818314127210447
70577 0.000811752419480649
70578 0.000826434960320942
70579 0.000801641667157583
70580 0.000615641477725394
70581 0.000778872698978879
70582 0.000861895613638956
70583 0.000692706346788389
70584 0.000680591017594425
70585 0.000792894725729828
70586 0.000834748094716987
70587 0.000745095275653917
70588 0.000749720217431449
70589 0.000801411397613144
70590 0.000683653841789902
70591 0.00101905018712441
70592 0.0007838616059134
70593 0.000636870201155845
70594 0.000849025597309418
70595 0.000776067095440115
70596 0.000775452897189355
70597 0.000869004756326379
70598 0.000824662039017809
70599 0.00074762410987785
70600 0.000693735306732621
70601 0.00080862762166602
70602 0.00076920112527154
70603 0.000877937332354328
70604 0.000892157387006195
70605 0.00079170905658281
70606 0.000856667359045581
70607 0.000689356274109781
70608 0.000744153767941247
70609 0.000783755719669585
70610 0.000682954204454826
70611 0.000735575685079931
70612 0.000820121152169983
70613 0.000921721720878165
70614 0.000799842679992589
70615 0.000641747154138491
70616 0.000645260846334376
70617 0.000938633388918807
70618 0.000740042711088059
70619 0.000893092526475024
70620 0.000746368864193673
70621 0.00062566413977454
70622 0.00077740195515497
70623 0.000705898997764432
70624 0.000872183362469748
70625 0.000782949503383747
70626 0.000688519213850698
70627 0.000738910151721901
70628 0.000774243622982863
70629 0.000794679146732382
70630 0.00084666162132464
70631 0.000735047636048873
70632 0.00059067320643019
70633 0.000838389805956872
70634 0.000699977648776983
70635 0.000799019339054889
70636 0.000652783177113871
70637 0.000716187444218166
70638 0.000812725370770551
70639 0.000848980002587913
70640 0.000849091989616935
70641 0.000833133328869284
70642 0.000874917160739709
70643 0.000727347462031542
70644 0.000749173203246282
70645 0.000893481082394242
70646 0.000791373450745924
70647 0.000840867135829492
70648 0.000628970445923011
70649 0.000606209539294242
70650 0.000918445961146315
70651 0.000898912550708348
70652 0.000819007772119025
70653 0.000767939523336282
70654 0.000744286073690902
70655 0.00078589392268896
70656 0.000786327387652972
70657 0.000786018671256995
70658 0.000619218035095924
70659 0.00076914178041448
70660 0.000825186186082441
70661 0.000840966633672567
70662 0.000765664435406816
70663 0.000803763317751058
70664 0.000724473260186574
70665 0.000804347361133792
70666 0.000696674319704044
70667 0.000833222703756642
70668 0.000822024074282747
70669 0.000673661651221805
70670 0.000775811137119136
70671 0.000742176184337122
70672 0.000637057785384661
70673 0.000563168117888087
70674 0.000745570367450179
70675 0.000853719905897372
70676 0.000810313860891157
70677 0.000818405893597018
70678 0.000665667671067239
70679 0.000645764730524681
70680 0.000811231176947453
70681 0.000798817635195097
70682 0.000617176030855715
70683 0.00069060915746633
70684 0.000799804407779344
70685 0.000645783477169141
70686 0.000721213065511003
70687 0.000746558882526615
70688 0.000756677334609719
70689 0.000706678529823133
70690 0.000733356012797917
70691 0.000755251937866185
70692 0.000782157159401867
70693 0.000768702802736208
70694 0.000629406454927812
70695 0.000797653364296278
70696 0.000855622611011619
70697 0.000769959275556276
70698 0.000814400759093442
70699 0.000904385400868369
70700 0.000815439094055148
70701 0.000789829506269806
70702 0.000840526911992231
70703 0.000837418761784879
70704 0.000697739149183084
70705 0.00077543708782542
70706 0.000744660938578772
70707 0.000711045350769361
70708 0.000594875796140939
70709 0.00060085274410489
70710 0.000693564797413144
70711 0.000647422414249789
70712 0.00093802134374299
70713 0.000811244561020154
70714 0.000783655585327956
70715 0.000666966302514531
70716 0.000754402915636995
70717 0.000757636383164338
70718 0.00077270542099224
70719 0.00076805211743941
70720 0.000901769623517902
70721 0.000839920006688194
70722 0.000883995058996807
70723 0.000766996992350588
70724 0.000701225688351702
70725 0.000684323439787305
70726 0.000673727457320122
70727 0.000745039362246858
70728 0.000756652428080605
70729 0.000849859255591884
70730 0.00086302078679921
70731 0.000869052255903848
70732 0.00072658853593246
70733 0.000674508894870134
70734 0.000769082124841816
70735 0.000765199994356848
70736 0.000867003351111678
70737 0.000830306311324863
70738 0.000731398246356994
70739 0.000832109090696059
70740 0.000738899897471271
70741 0.000763795047415182
70742 0.000499275997464606
70743 0.000811878772213818
70744 0.000784775193589982
70745 0.000667286581413364
70746 0.000788322870534734
70747 0.000724643697560254
70748 0.000773946340812755
70749 0.000746363762123582
70750 0.000925217687529963
70751 0.000850734351995052
70752 0.000747459795152343
70753 0.000764791469268075
70754 0.000814743723915482
70755 0.000786362521407126
70756 0.000689057809119847
70757 0.000654053961573394
70758 0.000703945573726149
70759 0.000891638617853087
70760 0.000735137752969299
70761 0.00073693620431679
70762 0.000777923879566522
70763 0.000605752576949754
70764 0.000708538094356372
70765 0.000579612777947441
70766 0.000746442252356817
70767 0.000562088608166579
70768 0.000683796809996596
70769 0.000747753982549587
70770 0.000759290541348747
70771 0.00080933931599754
70772 0.000562873319997643
70773 0.000761640986335814
70774 0.000780177103339856
70775 0.000739531317321473
70776 0.000753558214407925
70777 0.000810166100884926
70778 0.000747618301113056
70779 0.000761499443979694
70780 0.000968656788823012
70781 0.000792206678381746
70782 0.00100038442050103
70783 0.000645524399933556
70784 0.000806682073497223
70785 0.000833423522395665
70786 0.000579658486243346
70787 0.00084350123718454
70788 0.000620836333644833
70789 0.000779044832133905
70790 0.000876806942095576
70791 0.000831216186909082
70792 0.000813905526382216
70793 0.000734991854474032
70794 0.000619953393428147
70795 0.000788215823480428
70796 0.000636427048335047
70797 0.000735673747116882
70798 0.000657981162873164
70799 0.000738239573830931
70800 0.000784031003812315
70801 0.000747450488967562
70802 0.000737188631087708
70803 0.000679995272944174
70804 0.000827275374126842
70805 0.000822223277986629
70806 0.000646605635327593
70807 0.000771483211416836
70808 0.000834802120124927
70809 0.000654321867751916
70810 0.000687886272730614
70811 0.00066196698866698
70812 0.000745253488871006
70813 0.000790905559770496
70814 0.000848878461386888
70815 0.00079609554746907
70816 0.000778691851480754
70817 0.000710002260189945
70818 0.000612204837209786
70819 0.000773793372383035
70820 0.000744091518115845
70821 0.000573463907385131
70822 0.000600706809614434
70823 0.000712155823588998
70824 0.000711827819630528
70825 0.000933610143910632
70826 0.000728255517396412
70827 0.000775359954466743
70828 0.000719699056447074
70829 0.000913373500398286
70830 0.000784085021187613
70831 0.000939677204419777
70832 0.000774604203283083
70833 0.0007561655043007
70834 0.00076885086458297
70835 0.00082337436667921
70836 0.000682703069389831
70837 0.000809263321091402
70838 0.00086126422297201
70839 0.000811995511304369
70840 0.000717413082929065
70841 0.000881803272510425
70842 0.000744726156172825
70843 0.000626974007731124
70844 0.000795318542421468
70845 0.000817758882385694
70846 0.000894838393421211
70847 0.000788535214839749
70848 0.00070307561338098
70849 0.000833734540011498
70850 0.00065505630413427
70851 0.000800706018769847
70852 0.000817289936081654
70853 0.000804688346672828
70854 0.000879159827970686
70855 0.000685106350072805
70856 0.000691242246677288
70857 0.000737061661346661
70858 0.000584739447302886
70859 0.000796391758870401
70860 0.000731007937621652
70861 0.000739031712269559
70862 0.000649236681888981
70863 0.000590758745119106
70864 0.000800009748423355
70865 0.000694559956136805
70866 0.000825119348739486
70867 0.000706512204435495
70868 0.000758258033266023
70869 0.000729207749640702
70870 0.000706057458704649
70871 0.000778274255465953
70872 0.000657404873367292
70873 0.000997938643287787
70874 0.000849344581302009
70875 0.000740336860223414
70876 0.00080016467224376
70877 0.000754201440163468
70878 0.000750225643397578
70879 0.00081220576100222
70880 0.000826160586834871
70881 0.00073627138530218
70882 0.000807924204711582
70883 0.000676476419605223
70884 0.00079286349622223
70885 0.000653695209707133
70886 0.000823190002311952
70887 0.000691366938348068
70888 0.000814308349466218
70889 0.000810381983173654
70890 0.000575011119153231
70891 0.000668932492264144
70892 0.000726462214770989
70893 0.000791348274250416
70894 0.000692999488233452
70895 0.000751403110373407
70896 0.000766584583697938
70897 0.000932127401078726
70898 0.00090541835043613
70899 0.000885588926619133
70900 0.000658708092991132
70901 0.000911478317092592
70902 0.000844030335143539
70903 0.00069267945624257
70904 0.000795871122046787
70905 0.00096263087319573
70906 0.000824538449090149
70907 0.000665404628872835
70908 0.000648356093430488
70909 0.000784410714095058
70910 0.000756751351679978
70911 0.000836536268014479
70912 0.000771608643361061
70913 0.000710170504331593
70914 0.000890878864953832
70915 0.000699114849942083
70916 0.000639624145733196
70917 0.000699861843122921
70918 0.000633469739384854
70919 0.000657621898481938
70920 0.000894012749621981
70921 0.000783528866903817
70922 0.000847928872488828
70923 0.000669159955677607
70924 0.000766881411872047
70925 0.000692164082183602
70926 0.000815739819394523
70927 0.000862430940050596
70928 0.000698147661184986
70929 0.000782590340736597
70930 0.000517359147442331
70931 0.000749258148661654
70932 0.000860005055931435
70933 0.000932185955718096
70934 0.000647285324911083
70935 0.000695155542069793
70936 0.00069173177984442
70937 0.000655390149384835
70938 0.000615995891187241
70939 0.000730526703069138
70940 0.000840395396730464
70941 0.000757187327050474
70942 0.000734762993225111
70943 0.000693849894229387
70944 0.000725394999974977
70945 0.000794827485138126
70946 0.000711684682784808
70947 0.000776293194856239
70948 0.00068845800592804
70949 0.000813367404874477
70950 0.000759095966091012
70951 0.000688747163941357
70952 0.00072371956915596
70953 0.000856764102271225
70954 0.000814882789596215
70955 0.000833388656339027
70956 0.000925280206026056
70957 0.000761262450911168
70958 0.000730817307802717
70959 0.000765902987955634
70960 0.000699942681058805
70961 0.000859605551891238
70962 0.000814129745739748
70963 0.000771851516075197
70964 0.000827590061313348
70965 0.000767189272821831
70966 0.000872658383388239
70967 0.000691178537069747
70968 0.000704426849013116
70969 0.000918629955177439
70970 0.000743168797725901
70971 0.000683403765030375
70972 0.000831674853593097
70973 0.000716033517295396
70974 0.000752576990348484
70975 0.000726842186145004
70976 0.000693655199024437
70977 0.000655929185119034
70978 0.000735112001963405
70979 0.000647735349580666
70980 0.000737598727262723
70981 0.000762805517028068
70982 0.0007353457891764
70983 0.000823383060154873
70984 0.000718410044457546
70985 0.00085550080727304
70986 0.000683112277274458
70987 0.000602894289157376
70988 0.000745351189299652
70989 0.000670642826377373
70990 0.000672770481266728
70991 0.00091632819331537
70992 0.000726896902466038
70993 0.000739833005069973
70994 0.000739636185644762
70995 0.000691961519792394
70996 0.000890368134670464
70997 0.000679142950092294
70998 0.000794404664599694
70999 0.000809571532967825
71000 0.000596692304975244
71001 0.000738126367590606
71002 0.000773452261756985
71003 0.000758966392988446
71004 0.000909488142093712
71005 0.000580570532363189
71006 0.000719987867444105
71007 0.00083410218685511
71008 0.000721937941577964
71009 0.0008217612895372
71010 0.000924936600366906
71011 0.000835635325093008
71012 0.000751168828543229
71013 0.000770034757945336
71014 0.000817210894889436
71015 0.000747535728344702
71016 0.000811364170113829
71017 0.000836848588497089
71018 0.000885552914026204
71019 0.000875333779972453
71020 0.000833099905457064
71021 0.000762105983711117
71022 0.00077627018450336
71023 0.000744102013146749
71024 0.000774629962925637
71025 0.000756928600432687
71026 0.000759342265334233
71027 0.000662432100703008
71028 0.000836623211136941
71029 0.000753178627854098
71030 0.000798635086708563
71031 0.00081582325918312
71032 0.000638437999391147
71033 0.000708171475432381
71034 0.000769432589543379
71035 0.000881356035996061
71036 0.000756116880067083
71037 0.000891579472529507
71038 0.000941592410712177
71039 0.0007285695003648
71040 0.000706568115332225
71041 0.000908061566871727
71042 0.000748654674652845
71043 0.000565759740867843
71044 0.000800882081807914
71045 0.000670431016800197
71046 0.000876269619299817
71047 0.000731045883698972
71048 0.000717828171118044
71049 0.000738646639528372
71050 0.000749891049310603
71051 0.000723359723928731
71052 0.000805036108907382
71053 0.000915490615573016
71054 0.000697756590589184
71055 0.000883767954696726
71056 0.000779371595671831
71057 0.000738926841543411
71058 0.000712683058578596
71059 0.000778289650742426
71060 0.000802466972550962
71061 0.000657665626799965
71062 0.000743279418712607
71063 0.000655324391342058
71064 0.000653975091614182
71065 0.000764084118047149
71066 0.00085737005390289
71067 0.000787507884223759
71068 0.000724747574617859
71069 0.000849443694475468
71070 0.000748793874303029
71071 0.000721785719339357
71072 0.000780025123387298
71073 0.000615663427937435
71074 0.000714455586660572
71075 0.000810114933833136
71076 0.000735506461736772
71077 0.000751750272100079
71078 0.000865296346946612
71079 0.000888108911667402
71080 0.000770315200208781
71081 0.000845635874528941
71082 0.000875101528733622
71083 0.000736191966009427
71084 0.000749293645556039
71085 0.000638111437820894
71086 0.000892761295483305
71087 0.000845798324536913
71088 0.000656352684416822
71089 0.000880247201978714
71090 0.000793738383052407
71091 0.000734923946518327
71092 0.00079410851130194
71093 0.000673450303875483
71094 0.000763358065833474
71095 0.000748301413682187
71096 0.000685674189754213
71097 0.000655762773831477
71098 0.000604687213997981
71099 0.000718143524611026
71100 0.00077480656564493
71101 0.000673026713081293
71102 0.000742632808678015
71103 0.000625532583848001
71104 0.000843233870015002
71105 0.000793244329137427
71106 0.00069022895907792
71107 0.000797690792264454
71108 0.000863452554949555
71109 0.000791524340211446
71110 0.000813128068305151
71111 0.000745870004656823
71112 0.000721332708751313
71113 0.000613843702314909
71114 0.000714428267386457
71115 0.000774714844956545
71116 0.000700960468781275
71117 0.00072326865307154
71118 0.000734271806870262
71119 0.000655048080002395
71120 0.000866909920655585
71121 0.000733815410711032
71122 0.000807201111763811
71123 0.00097787581512293
71124 0.000802078350789494
71125 0.000787099164351351
71126 0.000744689103898764
71127 0.000746035321007677
71128 0.00078193267130943
71129 0.00090551155043272
71130 0.000734467547711054
71131 0.000860037982121407
71132 0.000808961464713248
71133 0.000810309903554513
71134 0.000749283465704162
71135 0.000647711954890017
71136 0.000796073921741177
71137 0.000956468200857406
71138 0.000895166112867916
71139 0.000827482970118046
71140 0.000885593903119613
71141 0.000679549301436689
71142 0.000669069716955754
71143 0.000797260216866132
71144 0.000803986293765327
71145 0.000972824112857544
71146 0.000754389434243213
71147 0.000929548891610861
71148 0.000734372182672806
71149 0.000740885337244899
71150 0.000771230766285345
71151 0.000850157059982626
71152 0.000736444596104173
71153 0.000692967438082438
71154 0.000784824059367787
71155 0.00065683384957326
71156 0.000697355953164468
71157 0.000746754619187355
71158 0.000794068005304047
71159 0.000943145473287682
71160 0.000851432605262959
71161 0.00084276306137439
71162 0.000889622093969741
71163 0.000913844069284626
71164 0.00065204681286482
71165 0.000756131431833591
71166 0.000740651059131386
71167 0.000819994320243975
71168 0.000725219922056919
71169 0.000837507957587306
71170 0.000746893452304557
71171 0.000803744600479247
71172 0.000770545893683686
71173 0.00080798536763664
71174 0.000826399830109919
71175 0.000758568693853906
71176 0.000968763450156669
71177 0.000787945753183942
71178 0.000718136320266891
71179 0.000682010714767421
71180 0.000674598921545667
71181 0.0007509900227002
71182 0.000894796816966487
71183 0.000820658226284557
71184 0.000835946959060698
71185 0.000815310731665917
71186 0.000749925096465473
71187 0.000685339873539314
71188 0.000957328812912016
71189 0.000781653232490426
71190 0.000689795591326517
71191 0.000752289847434799
71192 0.000808851099593223
71193 0.00095435475584021
71194 0.000856033296300366
71195 0.000708030811463273
71196 0.000653084244467893
71197 0.000675090496483453
71198 0.000719083452521323
71199 0.000762426118111718
71200 0.000664672025593559
71201 0.00077135999219089
71202 0.000967186981036412
71203 0.00088094760094854
71204 0.000753594933042834
71205 0.000899353312231648
71206 0.000729207943719611
71207 0.000818904805588082
71208 0.000700135319747241
71209 0.00095981750704033
71210 0.000829777593149689
71211 0.000707848604427695
71212 0.00076352994311519
71213 0.000651231036886443
71214 0.000752875300209565
71215 0.000835105358591859
71216 0.000797575119080686
71217 0.000812435273819
71218 0.000733686353973015
71219 0.000610389880950754
71220 0.000864096044694657
71221 0.000546187768837813
71222 0.000749585617650179
71223 0.000843245729881871
71224 0.00068541002688361
71225 0.000846655066415871
71226 0.000957544731855131
71227 0.000811876471429974
71228 0.000881868412016441
71229 0.00077567278477365
71230 0.000823356305567006
71231 0.000726007638519607
71232 0.000838071472021224
71233 0.000708279147256471
71234 0.00096669115358049
71235 0.000678912441145274
71236 0.000741129634665952
71237 0.00073013037457316
71238 0.000705545039631074
71239 0.000769684992922571
71240 0.000708470162534408
71241 0.000674846131198991
71242 0.000818952518457115
71243 0.000849163567614298
71244 0.000774428448182071
71245 0.000808349661117995
71246 0.000880301947097984
71247 0.000911402078286298
71248 0.000839405993669855
71249 0.000594035409214676
71250 0.000710758404963703
71251 0.000749319624555356
71252 0.000829259442625547
71253 0.000835993115366638
71254 0.000718107611321816
71255 0.000833301816883914
71256 0.000772034557522897
71257 0.000721814840678106
71258 0.000701728747648271
71259 0.000765343868138464
71260 0.000691027438682574
71261 0.000656969594721317
71262 0.000761646153750455
71263 0.000671954531456859
71264 0.000823582555993082
71265 0.000636896769004414
71266 0.000721138694592249
71267 0.000746568355570093
71268 0.000876425959754702
71269 0.000643004391636352
71270 0.000803196000656685
71271 0.000911017441731215
71272 0.000531754715681759
71273 0.000663014144524838
71274 0.000635734228258433
71275 0.000742649953778305
71276 0.00072605443615472
71277 0.000770088129581912
71278 0.00086263232658762
71279 0.000685066925745177
71280 0.000944580711058646
71281 0.000915986283174848
71282 0.000803577149068517
71283 0.00089929519863261
71284 0.000692339074640782
71285 0.00088672404618838
71286 0.000785311864222764
71287 0.000639874579840364
71288 0.000773204250901933
71289 0.00084197934832267
71290 0.00082807466468315
71291 0.00085517805183002
71292 0.000689206188701238
71293 0.000781209797701216
71294 0.000616714512867897
71295 0.000851169686871361
71296 0.000728439813255146
71297 0.000770262096764277
71298 0.00072580527237138
71299 0.00081757152362223
71300 0.000751596812244339
71301 0.000933829984525455
71302 0.00063530959085627
71303 0.000717051934055993
71304 0.000599545996946771
71305 0.000739455600896063
71306 0.000748859460898939
71307 0.000844655753520344
71308 0.000812301582595714
71309 0.000756731042483963
71310 0.000701015778003046
71311 0.000752810834479195
71312 0.000744196814990995
71313 0.000743729697081359
71314 0.000940331395112513
71315 0.000727068273939176
71316 0.000726321289622616
71317 0.000790595085322455
71318 0.000691113530765782
71319 0.000766622744930369
71320 0.000711384815175161
71321 0.000746035869202977
71322 0.000759015850354527
71323 0.000889754448399801
71324 0.000931083525539847
71325 0.000858036194994553
71326 0.00077160325238619
71327 0.000633356178189932
71328 0.000672313848182899
71329 0.000775704002686139
71330 0.000869055299327345
71331 0.000704910877042876
71332 0.00078646614357636
71333 0.00081525526469538
71334 0.000681997044232791
71335 0.000786896422187503
71336 0.000763426850550043
71337 0.000747886440893352
71338 0.000785268447392386
71339 0.000700754372957002
71340 0.000653599750375536
71341 0.000950576610682095
71342 0.000798889302513867
71343 0.000705240995265073
71344 0.000677549524715254
71345 0.000692291130209954
71346 0.000918674581116598
71347 0.000768580938706093
71348 0.000802646976465847
71349 0.000777047283744193
71350 0.000670159577643368
71351 0.000724687719207776
71352 0.000746084001826845
71353 0.00099719092256136
71354 0.000722625487636342
71355 0.000871293168481625
71356 0.000869951098048762
71357 0.000677669532474118
71358 0.000693315316441287
71359 0.000762362213317967
71360 0.000832808438293608
71361 0.000744173251672209
71362 0.000634563518361234
71363 0.000809473847892201
71364 0.000899982395144475
71365 0.000788637999215991
71366 0.000744084816198467
71367 0.000720675550653375
71368 0.000699469732044646
71369 0.000714090219451399
71370 0.000859235997709365
71371 0.000659509312896356
71372 0.00071509606085126
71373 0.000647133694589762
71374 0.000692545522739527
71375 0.000862841989437502
71376 0.000828735903182304
71377 0.000706378657722212
71378 0.000868066523595892
71379 0.000718332336656158
71380 0.000801295656189267
71381 0.000599488148646552
71382 0.000657271660212789
71383 0.000745136228039699
71384 0.000740702492979807
71385 0.000690551515432291
71386 0.000802430171334787
71387 0.000661564991492452
71388 0.000783028607064429
71389 0.000763864675624919
71390 0.000560106599058411
71391 0.000787579242105792
71392 0.000778329882767025
71393 0.000830710716321869
71394 0.000848864572809497
71395 0.000896860926874486
71396 0.000769269212964885
71397 0.000806647721575183
71398 0.00078620690679281
71399 0.0007557558688861
71400 0.000782878631842685
71401 0.000992767520356868
71402 0.000689784319966951
71403 0.00061160810354056
71404 0.000902578131074557
71405 0.000742581191186188
71406 0.000782456366291354
71407 0.000785126295933379
71408 0.000705567025223304
71409 0.000806304415844282
71410 0.000740776349105661
71411 0.000732649520964204
71412 0.000851050122806611
71413 0.000922429738961684
71414 0.000745081927617473
71415 0.000705854365479411
71416 0.000770884685298839
71417 0.000742173478390094
71418 0.000748896553378886
71419 0.000916834224936128
71420 0.000839055141957173
71421 0.000862374070476835
71422 0.000825355469905985
71423 0.000947574382678714
71424 0.000805367948394442
71425 0.000895270987014723
71426 0.000836582245785865
71427 0.000899037527854605
71428 0.000659951348878191
71429 0.000648921119358516
71430 0.000720433332744589
71431 0.000753555057855491
71432 0.000679351931975481
71433 0.000812306555575657
71434 0.000723283497409845
71435 0.00072457568800163
71436 0.000897698143584395
71437 0.000792987768712833
71438 0.000634686683373659
71439 0.000880107865755679
71440 0.000856510664893462
71441 0.000687951708026926
71442 0.000812875869528464
71443 0.000738387404288928
71444 0.000789435457550482
71445 0.00079119519590142
71446 0.000807231188864014
71447 0.000652885300180164
71448 0.000685223031883961
71449 0.000737531048116282
71450 0.000924315310933964
71451 0.000898325496306514
71452 0.000669226377169689
71453 0.000852749333750121
71454 0.000704851696203348
71455 0.000776287782741189
71456 0.000918898756176087
71457 0.000809697213377761
71458 0.000847971381777964
71459 0.000714725834750754
71460 0.000806296722548218
71461 0.000918422702217013
71462 0.000771754359359949
71463 0.000779641242120976
71464 0.00082670236248305
71465 0.000730554304419378
71466 0.000681446698644719
71467 0.000779588564096053
71468 0.00065703263701981
71469 0.000641907750238373
71470 0.000708016742396866
71471 0.000827551823279544
71472 0.000712829421178075
71473 0.000832242403407608
71474 0.000737354609393844
71475 0.000731648850713479
71476 0.00072578786270536
71477 0.000669216981508824
71478 0.000704962204176983
71479 0.000741121298175569
71480 0.000690043107957154
71481 0.000725511963372147
71482 0.000865724437442558
71483 0.000794505971461438
71484 0.000775319270324085
71485 0.000666057829833194
71486 0.000573561591892054
71487 0.000739648363490606
71488 0.000844382036754956
71489 0.000838853251803172
71490 0.000706840004524579
71491 0.000627765760876887
71492 0.000716790935203444
71493 0.000799396896489516
71494 0.000904060825505938
71495 0.000692719687147776
71496 0.000736913835748888
71497 0.000829359184008702
71498 0.000725585777767623
71499 0.000708437371569066
71500 0.000836543719812082
71501 0.000872104480413557
71502 0.000709070267436705
71503 0.000801631450392832
71504 0.000727255341428703
71505 0.000892335094723943
71506 0.000679239709434507
71507 0.000715468270672387
71508 0.00074293596189842
71509 0.000549457846987782
71510 0.000836075410565053
71511 0.000745470449549026
71512 0.000682802587451256
71513 0.000727533489027468
71514 0.000722300622360184
71515 0.00103812328710711
71516 0.00065724268186001
71517 0.000587044298905481
71518 0.000652881640577371
71519 0.000786240802099258
71520 0.000820622961508863
71521 0.000867634864828632
71522 0.000625592718923318
71523 0.00095278100919666
71524 0.000726988658536147
71525 0.000919491885895709
71526 0.000710992970434716
71527 0.000742686987249438
71528 0.000683631210504184
71529 0.000827766730035081
71530 0.000818214466267554
71531 0.000618006574556769
71532 0.000769054539974108
71533 0.000870140623496169
71534 0.000829208248809761
71535 0.000831183831845209
71536 0.000641451934301174
71537 0.000832296794099875
71538 0.000712451130055419
71539 0.000764485099497753
71540 0.000871473117303877
71541 0.000742343713900592
71542 0.00087009908770681
71543 0.000714301742574466
71544 0.00070454132296315
71545 0.000622108756123434
71546 0.000636189756833834
71547 0.000661746366334349
71548 0.00064806316905124
71549 0.000739322062954383
71550 0.000637848420610377
71551 0.000846070685074395
71552 0.000813820741795789
71553 0.000847399888660562
71554 0.0006762796294001
71555 0.00079692411351366
71556 0.000908580397895487
71557 0.000730040654364564
71558 0.000810554924235873
71559 0.000912265350716056
71560 0.000784059813987934
71561 0.000592168719896765
71562 0.000731422069982122
71563 0.000703021545682831
71564 0.000810739605339539
71565 0.000922598381473291
71566 0.00060629723517156
71567 0.000740230342818151
71568 0.000714216218156151
71569 0.000745986855574436
71570 0.000694585738608795
71571 0.000835328475936262
71572 0.000794880564989782
71573 0.000604707183794883
71574 0.000682976452273694
71575 0.000783192064738772
71576 0.000830993648694288
71577 0.000796694144141647
71578 0.000725589748803875
71579 0.00062410823509006
71580 0.000710626055086102
71581 0.000736030881669537
71582 0.000885727590109013
71583 0.000720405988001028
71584 0.000743621798468211
71585 0.000778513814827462
71586 0.000756868888896629
71587 0.000803503568779296
71588 0.000778955198049928
71589 0.000643643558806583
71590 0.000626471533966278
71591 0.000856982767218009
71592 0.000790803528325077
71593 0.000979294933387625
71594 0.000738949952946516
71595 0.000745031897374434
71596 0.000787169029727466
71597 0.00066597464280123
71598 0.000893122750358907
71599 0.000733930144129321
71600 0.000798209548932682
71601 0.000781222367913098
71602 0.000744369239634309
71603 0.000914136336342158
71604 0.000841456132960694
71605 0.000764888777442483
71606 0.000618295082294956
71607 0.000658054520042685
71608 0.000794469177986729
71609 0.000734268005531896
71610 0.000836227258829809
71611 0.000669743764264665
71612 0.000773457990897799
71613 0.000802300481922278
71614 0.000947224251006484
71615 0.000688665398829541
71616 0.000722168787009773
71617 0.00080211633766544
71618 0.000729349478215605
71619 0.000808902783114859
71620 0.000520515566504227
71621 0.000752418390969516
71622 0.00079803292478431
71623 0.000858394359571263
71624 0.000788523811393881
71625 0.000947296453990052
71626 0.000807528808541583
71627 0.000819812147709096
71628 0.000759981881922651
71629 0.00072559871855657
71630 0.000723879454692257
71631 0.000740269322677833
71632 0.000852836446177277
71633 0.000661355024344183
71634 0.000814643430590602
71635 0.000721341116105973
71636 0.000773423576533155
71637 0.00068385166592675
71638 0.000688992773652505
71639 0.000836759277380907
71640 0.000823265603474014
71641 0.00075331512266602
71642 0.000581567941592836
71643 0.000765485383271451
71644 0.000794539982721706
71645 0.000688260510909998
71646 0.00062131434008496
71647 0.000686741533577642
71648 0.000844647681146629
71649 0.000812743704809026
71650 0.000837557627455989
71651 0.000753110575835736
71652 0.000690666672897136
71653 0.000680100420284363
71654 0.000888516466466229
71655 0.000872087755788511
71656 0.000891111762978957
71657 0.000762129144106376
71658 0.000792608357398235
71659 0.000667546181825421
71660 0.000727712562245773
71661 0.000802819977754609
71662 0.000796520227514797
71663 0.000784611558042277
71664 0.000638673621692312
71665 0.000748940284101751
71666 0.000803355028172372
71667 0.000761588018447049
71668 0.000872564310046134
71669 0.000668897444496221
71670 0.000628444777449232
71671 0.000801462545907546
71672 0.000701561135142534
71673 0.000765052032462659
71674 0.000838814087903485
71675 0.000809283109383712
71676 0.000911810117372991
71677 0.000840915941769517
71678 0.000714227871832449
71679 0.000849485039011705
71680 0.000717133244576297
71681 0.000847212264275926
71682 0.0006607330544672
71683 0.000815388061189005
71684 0.000849818183806562
71685 0.000819879403473058
71686 0.000773435897692026
71687 0.000720991172774379
71688 0.000820066808036425
71689 0.000657633351207719
71690 0.000725920216529463
71691 0.000544227997061213
71692 0.000709824244133501
71693 0.000827884679808265
71694 0.000793046231151986
71695 0.000730015431669367
71696 0.000716800011557283
71697 0.000660643599821428
71698 0.000861322069322933
71699 0.000683750680479876
71700 0.000817008536728203
71701 0.000763759350812262
71702 0.000655190887764285
71703 0.000717558184412655
71704 0.0006576301539312
71705 0.000797663096238
71706 0.000851375020834229
71707 0.000629590629857414
71708 0.000913034707892424
71709 0.000776999691146294
71710 0.000736533974051855
71711 0.000861169450756781
71712 0.000612954623667986
71713 0.000827033886858103
71714 0.000862895242634623
71715 0.000638219058328551
71716 0.000644619335653143
71717 0.000889917722866094
71718 0.000794103819113761
71719 0.00069708872231258
71720 0.00090919469975447
71721 0.000691731315514662
71722 0.000746431206847531
71723 0.000655583268847827
71724 0.000781655061173891
71725 0.000722597508665653
71726 0.000775272943883238
71727 0.000869299481660485
71728 0.00075155791660762
71729 0.000810170483157396
71730 0.000662710219260241
71731 0.00080445764692086
71732 0.000779444798032621
71733 0.000917150013105748
71734 0.000826915985768613
71735 0.000807768533924832
71736 0.000717845523097429
71737 0.000725624834974147
71738 0.00073285446619057
71739 0.000746835274177841
71740 0.000809963047946995
71741 0.00082049091843299
71742 0.000710970197171814
71743 0.000743154214269716
71744 0.000743727727151221
71745 0.000679300150472499
71746 0.000781219193130119
71747 0.000767468047869143
71748 0.000606223011923565
71749 0.000788764399250619
71750 0.000785736929559777
71751 0.000554626152489088
71752 0.00084549694632422
71753 0.000780062212659554
71754 0.000655974711932924
71755 0.000750102687911617
71756 0.00084185188378559
71757 0.000702246493102907
71758 0.000641973574811637
71759 0.00065553703395665
71760 0.000730859110220185
71761 0.000759521099789206
71762 0.000728617167229892
71763 0.000783283640627536
71764 0.000874744941152888
71765 0.000672328331563059
71766 0.000792508063398741
71767 0.00083936048029857
71768 0.000800331251911118
71769 0.000757601563376447
71770 0.000657140226924849
71771 0.000819756656043866
71772 0.000768755502244022
71773 0.000798288874795995
71774 0.000791966740842061
71775 0.000800048015955929
71776 0.000836827426918118
71777 0.000725626261138488
71778 0.000819519047332471
71779 0.000756447806710064
71780 0.00072692263752856
71781 0.000791427071235867
71782 0.00069739052217172
71783 0.000709157402592189
71784 0.000762818095457989
71785 0.000950539730949051
71786 0.000904648145856117
71787 0.00075234975840047
71788 0.000823340280791245
71789 0.000801210515885656
71790 0.00066804191960374
71791 0.00060666899193731
71792 0.000801184505236051
71793 0.0008496816285743
71794 0.00086834160112066
71795 0.000652244915069035
71796 0.000668601390025115
71797 0.000910568955364348
71798 0.000506362297908103
71799 0.000782808481372952
71800 0.000789984977168246
71801 0.000740215465222605
71802 0.000633643902423565
71803 0.00073760043833771
71804 0.000664699816942022
71805 0.000620157520366735
71806 0.000630667272102236
71807 0.000738935669124101
71808 0.000777526365822619
71809 0.000821163280572925
71810 0.000801310393982541
71811 0.000734405985609695
71812 0.000791629387306881
71813 0.000748032829577253
71814 0.000763417886120277
71815 0.000692136567027627
71816 0.000663668953051007
71817 0.000868833786258624
71818 0.000686503692453466
71819 0.000880184739309808
71820 0.000778961550870182
71821 0.000828224317673683
71822 0.000715264450950108
71823 0.000656515784745133
71824 0.000867401835064185
71825 0.000722230804610348
71826 0.000857230215718418
71827 0.000677242066970093
71828 0.0006741889877886
71829 0.000634646656020304
71830 0.000752863810289875
71831 0.000793931880202968
71832 0.000846577076879275
71833 0.000747620476654743
71834 0.000753141594707856
71835 0.000683931923977338
71836 0.000691882750906775
71837 0.000670774219334071
71838 0.000761060548686146
71839 0.000670792439219023
71840 0.000858896070436666
71841 0.000882322801588715
71842 0.000733257392833324
71843 0.000897587024447576
71844 0.000687494108104302
71845 0.000607752361303207
71846 0.000906861533733942
71847 0.000680343675923314
71848 0.000813862847862422
71849 0.000649731580491988
71850 0.000788636652207966
71851 0.000840752884664836
71852 0.00094999076236489
71853 0.000930914958745669
71854 0.000904315119202696
71855 0.000814580658860832
71856 0.000606479205828636
71857 0.000757467870882795
71858 0.000839654248297225
71859 0.000796425436084876
71860 0.00082891334037409
71861 0.000758383741122997
71862 0.000977673000950918
71863 0.000731107761401895
71864 0.000755775008299308
71865 0.000740435099854765
71866 0.000812581483591617
71867 0.000861979116470098
71868 0.000690240779216412
71869 0.000844580993793585
71870 0.000772362515634448
71871 0.000768738621679709
71872 0.000757220534339144
71873 0.000701042470319712
71874 0.000761221584767572
71875 0.00077699848301018
71876 0.00064306058622062
71877 0.000868819898354709
71878 0.000773799315195771
71879 0.000785612250342665
71880 0.000866524202358792
71881 0.00083764018438064
71882 0.000761616000537077
71883 0.0006966438285869
71884 0.000837184988984462
71885 0.000702260018951565
71886 0.000768346648524581
71887 0.000818292224728694
71888 0.000849330017760393
71889 0.000620244683282543
71890 0.000737379077447671
71891 0.000805863428308925
71892 0.000770376313511017
71893 0.00109896843969247
71894 0.000918531545861374
71895 0.000762420432252533
71896 0.00077260321492629
71897 0.000984468688462932
71898 0.000794445918542361
71899 0.000977976498261345
71900 0.000823895550011451
71901 0.000726768272835947
71902 0.000611059697963527
71903 0.00076563080972648
71904 0.00058927930142977
71905 0.000697748504460461
71906 0.000686781154217239
71907 0.000946738578753847
71908 0.000646274098357899
71909 0.000829151199328487
71910 0.000678455041600967
71911 0.000735657945359761
71912 0.000683691819584002
71913 0.000785554921776446
71914 0.000630330088314783
71915 0.000728837044494349
71916 0.000816274345715278
71917 0.00073737983538536
71918 0.000756262153686117
71919 0.000777189985415012
71920 0.0009012302065983
71921 0.000804374688698651
71922 0.000904857552691604
71923 0.000805504476924071
71924 0.000797527382446242
71925 0.000697141265898829
71926 0.000710032523820878
71927 0.000859739332108152
71928 0.000772885940009309
71929 0.000752800798465839
71930 0.000775234309887314
71931 0.000801190944925958
71932 0.000799608355436899
71933 0.000777949456082291
71934 0.000834939264037728
71935 0.000933937722198344
71936 0.000770915010720203
71937 0.000827228582204695
71938 0.000815699200218667
71939 0.000948427436915564
71940 0.000796304861694291
71941 0.000877334884836059
71942 0.000799103492087443
71943 0.000848528505674973
71944 0.000676754797521953
71945 0.000795685832862011
71946 0.000812246902990714
71947 0.000772636847143491
71948 0.000668265954427746
71949 0.000682556071876374
71950 0.000759896736599968
71951 0.000856694414336614
71952 0.000552695173028691
71953 0.000639717441451317
71954 0.000919009734841123
71955 0.000950852010303488
71956 0.000721647557369399
71957 0.000815591165922402
71958 0.000620129316169995
71959 0.000820705998890568
71960 0.000825665100126165
71961 0.000674927152070808
71962 0.000752040011786913
71963 0.000616936906038666
71964 0.000872944069397692
71965 0.000797252084647715
71966 0.000792373486264434
71967 0.000683202382222409
71968 0.000763244893224668
71969 0.000703560690121858
71970 0.00077600521559803
71971 0.00069552850649727
71972 0.000807178310155934
71973 0.000601646123787001
71974 0.000696066498057379
71975 0.000614597672729882
71976 0.000849233798344307
71977 0.000774939741077595
71978 0.000822159277129337
71979 0.000617636809852107
71980 0.00074334724654653
71981 0.000707472386650546
71982 0.000714468165435132
71983 0.000805388292787615
71984 0.00061311214851337
71985 0.000682092816008304
71986 0.000625080101992373
71987 0.00086880213935985
71988 0.000802308496132353
71989 0.000827955965532026
71990 0.000884495352256171
71991 0.000700385664319785
71992 0.000680118262225189
71993 0.000916887682887705
71994 0.000776199279062424
71995 0.000805664183665133
71996 0.000940109115727857
71997 0.000807796762273871
71998 0.000696091481396592
71999 0.000664392113631522
72000 0.000686675263580681
72001 0.000683632201463353
72002 0.000563226495574851
72003 0.000814105442029425
72004 0.00068922152164599
72005 0.000612206762145613
72006 0.000713267280208318
72007 0.000791340636149848
72008 0.000599758421257862
72009 0.000621558755086167
72010 0.000581869948863179
72011 0.000817461782998326
72012 0.000754857943472652
72013 0.000830677611931636
72014 0.000638229837243852
72015 0.000862273801222364
72016 0.000824989871168748
72017 0.00077243582051826
72018 0.000752308351315608
72019 0.000611779996935233
72020 0.000828572693670382
72021 0.000776594025413556
72022 0.000794145023592241
72023 0.000712632632559039
72024 0.000660262000342505
72025 0.000749970685645423
72026 0.00069661777605325
72027 0.000780366663685743
72028 0.000732444225246044
72029 0.000738384090159959
72030 0.000704150705875038
72031 0.000839593173050434
72032 0.000691439580646112
72033 0.000703722959123862
72034 0.000697181839085196
72035 0.000849323298025329
72036 0.000721531088156172
72037 0.000667018925051386
72038 0.000881354408260786
72039 0.000632903152163756
72040 0.000692457600179257
72041 0.000876432920969217
72042 0.000891927454372673
72043 0.000728137916242504
72044 0.000725253284688146
72045 0.000801417788801497
72046 0.000849001631141577
72047 0.000938210381876289
72048 0.000767542227071589
72049 0.000889663102949628
72050 0.000675196100828206
72051 0.000699222544128048
72052 0.000633048901994604
72053 0.000845353176199826
72054 0.000638718380795523
72055 0.000817352671480283
72056 0.000779457477839746
72057 0.000664190350192166
72058 0.000827815284036489
72059 0.000629028800530186
72060 0.000770333062052019
72061 0.000762493827965884
72062 0.000882381108051859
72063 0.000694106734103392
72064 0.000744286475944116
72065 0.000778835971957216
72066 0.000684355899542926
72067 0.000889529889970137
72068 0.000699700562852136
72069 0.000705196401053886
72070 0.000734937091294099
72071 0.000852248158233492
72072 0.000687980234325854
72073 0.000978362464274484
72074 0.000751416977608573
72075 0.000802100496488869
72076 0.000888224421459234
72077 0.000723060728371777
72078 0.000874918105220332
72079 0.00085796251025626
72080 0.000786475545591738
72081 0.000676289041095683
72082 0.000815629197039814
72083 0.000641513935928704
72084 0.000924846616664458
72085 0.00072099298266587
72086 0.000793052380480515
72087 0.000857968983941781
72088 0.000766240518735559
72089 0.000731767081427548
72090 0.000694907459949225
72091 0.000919230830563583
72092 0.000841265425070564
72093 0.000845921153433111
72094 0.000776244622414398
72095 0.00074985584972754
72096 0.000759454609079045
72097 0.000709168071163326
72098 0.000781503856548445
72099 0.000955329537393364
72100 0.000581363900106304
72101 0.000832545994148538
72102 0.000863172876852358
72103 0.00084810455974776
72104 0.000915275338388035
72105 0.000735095714099837
72106 0.000679388078197462
72107 0.000748105101310982
72108 0.000736307491246531
72109 0.000822056320950196
72110 0.000739769990963767
72111 0.000851098606681197
72112 0.0007611894844802
72113 0.000753327654647343
72114 0.000778966545800067
72115 0.000700330027883467
72116 0.000747899940594459
72117 0.0008862917001374
72118 0.00071759795969005
72119 0.000651256760585491
72120 0.000762686976530421
72121 0.00072593295621017
72122 0.00093761460502337
72123 0.000803549492818051
72124 0.000774228533406013
72125 0.000689293612818719
72126 0.000799620000666356
72127 0.00080747575124802
72128 0.000663459839346237
72129 0.000849825386912912
72130 0.000846769537272044
72131 0.000732807513584462
72132 0.000732260781367358
72133 0.000656445412274719
72134 0.000861352488737254
72135 0.000785069450653238
72136 0.000701683034564369
72137 0.000710745540056757
72138 0.000684907103095578
72139 0.000676445670263414
72140 0.000642636203428806
72141 0.000742512708290798
72142 0.000633891230560024
72143 0.000634007388686788
72144 0.000811791847346227
72145 0.000776931300296392
72146 0.000673348474575112
72147 0.000928065104652124
72148 0.000720367303978616
72149 0.000793211741197613
72150 0.000867104433854488
72151 0.000679582405535034
72152 0.000662817495237762
72153 0.000895153750928202
72154 0.000747511224595713
72155 0.000658507206416074
72156 0.000697792738852777
72157 0.000707573532073537
72158 0.000761574215560139
72159 0.000710694950737691
72160 0.000829711634971117
72161 0.000877642570505736
72162 0.00078366671365564
72163 0.000769769975867758
72164 0.000770471320195705
72165 0.000700241588837882
72166 0.000757467067570713
72167 0.000826414179929008
72168 0.000783126418620569
72169 0.000882693027682116
72170 0.000708511239700821
72171 0.000718639474379713
72172 0.000740921711420369
72173 0.000831546220581796
72174 0.000694742750221013
72175 0.000787075863406553
72176 0.000717081332005847
72177 0.000933042763657279
72178 0.000728487839157764
72179 0.000623364782462205
72180 0.000798721425783331
72181 0.000855082652799581
72182 0.000714058426130447
72183 0.000656521980574378
72184 0.000746304782134864
72185 0.000625936776713497
72186 0.000712932952939645
72187 0.000780752678656931
72188 0.000744261014167787
72189 0.000720957972078606
72190 0.000637274397061514
72191 0.000653449095886002
72192 0.000620091505559045
72193 0.000848150727772635
72194 0.000633026382483297
72195 0.000773067201686004
72196 0.000705865179690336
72197 0.000718976340813137
72198 0.000948986496852236
72199 0.000864934671531987
72200 0.000779178451149061
72201 0.000702206488671495
72202 0.000915062063413014
72203 0.000645647576737753
72204 0.000870804995391794
72205 0.000773722830849464
72206 0.000711871855919869
72207 0.000905972614504203
72208 0.000826229284515302
72209 0.000977202349268544
72210 0.000743481001415338
72211 0.000939817832999195
72212 0.000866746896643987
72213 0.000795750305804648
72214 0.000783317124035862
72215 0.000773408231400715
72216 0.0010423031466654
72217 0.000723125500894542
72218 0.000723497026123462
72219 0.000707779563270161
72220 0.000638420375100004
72221 0.000713459369876241
72222 0.000679416203937698
72223 0.000684078068053549
72224 0.000761719945394553
72225 0.00081552866149572
72226 0.000596516571069629
72227 0.000741722093332854
72228 0.000733928189227823
72229 0.000851124864635767
72230 0.000800759671160654
72231 0.000599742844385006
72232 0.000795254339249714
72233 0.000649054340707732
72234 0.000762285560427153
72235 0.000766548780294274
72236 0.00079727541579689
72237 0.000821706429904673
72238 0.000599458215812517
72239 0.000765371933037692
72240 0.000877922667108827
72241 0.000697032691793787
72242 0.000692976953283783
72243 0.000824228441770213
72244 0.000881662520658211
72245 0.000900256507037576
72246 0.000973310022365226
72247 0.000775191999932695
72248 0.000736143159202174
72249 0.000673522961366097
72250 0.000614218386725532
72251 0.000620832840901549
72252 0.000731369474673284
72253 0.000851459879774509
72254 0.000741288624713747
72255 0.000916050506023327
72256 0.00086724380488618
72257 0.000914946721272049
72258 0.000890793441783275
72259 0.000765545022839219
72260 0.000846954157106877
72261 0.000743107978650004
72262 0.000788561638525902
72263 0.000721427569835974
72264 0.000889199458944386
72265 0.000703714972048905
72266 0.000768115812656713
72267 0.00071415389050418
72268 0.000865801560328134
72269 0.000730775334542062
72270 0.000766884441300337
72271 0.000725557497438084
72272 0.000834524274699324
72273 0.000746727172124032
72274 0.000762139667132054
72275 0.000702033581779642
72276 0.000639127628969964
72277 0.000882428933146121
72278 0.000759760895713294
72279 0.000880318076188309
72280 0.000759363880190586
72281 0.000839743411779611
72282 0.000690754594213509
72283 0.000762846885097833
72284 0.000831786931975037
72285 0.000783117147563379
72286 0.000745900215722453
72287 0.000656187816415204
72288 0.000680571734691488
72289 0.000744339088492868
72290 0.000678647546335094
72291 0.000892125437439768
72292 0.00087508635698086
72293 0.00088212783925064
72294 0.000798141244604738
72295 0.000719103542058514
72296 0.000908272279381316
72297 0.000814905134978548
72298 0.00080852010526638
72299 0.000792585621620364
72300 0.000885506153051101
72301 0.000925191725122862
72302 0.000733217654313024
72303 0.000574037303720605
72304 0.000745459928744303
72305 0.000724173293751703
72306 0.000888158836071512
72307 0.000732963482110716
72308 0.000652392585697117
72309 0.000749813546943098
72310 0.000778276749370593
72311 0.000804168945023021
72312 0.000793643054785308
72313 0.000632387091340413
72314 0.000923002035412771
72315 0.000829379439217635
72316 0.000621457316901732
72317 0.000790449293479028
72318 0.000735937654551767
72319 0.000814496439717781
72320 0.000782183327180568
72321 0.000754463312767379
72322 0.000734502669842244
72323 0.000989711415563153
72324 0.00099477210080085
72325 0.000726431475453635
72326 0.000709584286308885
72327 0.000862847760979795
72328 0.000749407220378409
72329 0.000893263983505578
72330 0.000679015999049082
72331 0.00067702284250837
72332 0.000771502918632432
72333 0.000598881786754989
72334 0.000885486602219714
72335 0.000714622971577597
72336 0.000660127423472787
72337 0.000907713759093536
72338 0.000736177280116537
72339 0.000772556538601846
72340 0.000784406218349589
72341 0.00072328895914755
72342 0.000869268523961896
72343 0.00076593114853403
72344 0.000746657892612989
72345 0.000754502619682668
72346 0.00079020699072723
72347 0.000845979913370387
72348 0.000778880874726827
72349 0.000621635603885525
72350 0.000878503784137172
72351 0.000650657373266995
72352 0.00067521987267021
72353 0.000667525471145503
72354 0.00077888843056315
72355 0.000785225940926231
72356 0.000880351360945273
72357 0.000777707510916957
72358 0.00074467306349307
72359 0.000756667571133518
72360 0.000961412742604211
72361 0.00074440126071381
72362 0.000690425179995644
72363 0.000958500179004451
72364 0.000714750957729656
72365 0.000827702362788475
72366 0.000665882793784449
72367 0.000813222046951701
72368 0.000964982450120602
72369 0.000689821545828679
72370 0.000605179000852305
72371 0.000682504528851006
72372 0.000620156347006009
72373 0.000845850528031158
72374 0.000712476919012642
72375 0.000861344831202989
72376 0.000856336020605104
72377 0.00063879324042309
72378 0.000753548523192272
72379 0.000870316956348211
72380 0.000793149207879164
72381 0.000839360285472435
72382 0.00071994860133765
72383 0.000867019040314299
72384 0.0006606283735891
72385 0.000735509479056586
72386 0.000721780556996694
72387 0.00079862624976137
72388 0.000806821933167839
72389 0.000791852342388912
72390 0.000862361710555544
72391 0.000724852278184185
72392 0.000682580653261139
72393 0.000788787925017404
72394 0.000692532790449975
72395 0.000737231954622588
72396 0.000697998964791079
72397 0.000758652772099135
72398 0.000675939433640313
72399 0.000832408082957711
72400 0.000692167234998496
72401 0.00064320533295534
72402 0.000713072428280168
72403 0.000824582933720254
72404 0.000974894589553883
72405 0.000846526624779063
72406 0.000672778195277716
72407 0.00092375712484733
72408 0.000688348280656344
72409 0.000799293669308092
72410 0.000806612123425448
72411 0.00085099111885399
72412 0.000747799458301827
72413 0.000843129051080298
72414 0.000804583241995913
72415 0.000735842391366493
72416 0.000802681874814124
72417 0.00084212908018051
72418 0.000882358402507926
72419 0.000916013919176276
72420 0.000835657960829108
72421 0.00069064303312759
72422 0.000681231322304276
72423 0.000670799491450956
72424 0.000846784040867908
72425 0.000697398802135594
72426 0.000694240664595823
72427 0.000823099801011719
72428 0.000686243509878396
72429 0.000902368229261857
72430 0.000687441092080316
72431 0.000846315224426602
72432 0.000782167219834434
72433 0.000829812084024247
72434 0.000603779033386297
72435 0.000701225131655339
72436 0.000646610881677988
72437 0.000857712116029176
72438 0.000651177357626359
72439 0.000698910950442308
72440 0.00090077724929185
72441 0.000892249213521937
72442 0.000743347755060083
72443 0.000750726365281101
72444 0.000701603302961316
72445 0.000764570649078409
72446 0.000650130589353194
72447 0.000788962237853051
72448 0.000567321396524027
72449 0.000700157334368239
72450 0.00052933563758032
72451 0.000823420961780878
72452 0.000823468133546174
72453 0.000737178602343339
72454 0.000865552932474249
72455 0.000778836602558325
72456 0.000734695648709723
72457 0.000918218447476512
72458 0.00091149072337849
72459 0.000865026580457243
72460 0.000860899757050047
72461 0.000744749879569003
72462 0.000650781826071045
72463 0.000818450575986697
72464 0.000702191136111987
72465 0.000718962938944049
72466 0.000679438471163201
72467 0.000832345690260608
72468 0.000704749460660572
72469 0.000730021518506683
72470 0.000744033921479805
72471 0.000881194102706136
72472 0.000744265870860455
72473 0.000726884044361439
72474 0.000842224344215227
72475 0.000602547825790881
72476 0.00075306485675382
72477 0.000629215887843108
72478 0.000783714866695446
72479 0.000662569268181447
72480 0.000808248777999302
72481 0.000723763305569113
72482 0.000759247437545912
72483 0.0006500490391644
72484 0.000677984931650446
72485 0.000820756529676077
72486 0.000764505444787018
72487 0.000888091747264578
72488 0.000789745097656316
72489 0.000808520610063714
72490 0.000779596754950484
72491 0.000734687700979712
72492 0.000752200574361901
72493 0.00092007459628786
72494 0.000776460609584613
72495 0.000663764254030284
72496 0.000641495079530625
72497 0.00076090557374713
72498 0.000698767529125777
72499 0.000696036855619676
72500 0.0007113510646463
72501 0.000858166084698941
72502 0.000613882255434708
72503 0.000677395262957973
72504 0.000793548923056459
72505 0.000687614177172991
72506 0.000682287652588599
72507 0.000763668614220147
72508 0.000690259848713594
72509 0.000856821124334422
72510 0.000602400357933037
72511 0.000766395010476158
72512 0.000859006519765082
72513 0.000607821100589898
72514 0.000681181773156621
72515 0.000703650303597836
72516 0.000729607517278077
72517 0.000746043223098792
72518 0.000812998992316348
72519 0.000865236892712076
72520 0.000859732052696416
72521 0.000623153093488486
72522 0.000696709314103465
72523 0.000746164046771481
72524 0.000837666376023572
72525 0.000842494948348856
72526 0.000732127854245295
72527 0.000714640546573279
72528 0.000790002134811009
72529 0.000769203321953301
72530 0.000721740629963589
72531 0.000729021349456759
72532 0.000779831420453976
72533 0.000780891415358627
72534 0.000668784064190137
72535 0.000661473943290961
72536 0.000900329473653064
72537 0.000647246161468759
72538 0.000893404998144296
72539 0.000712051073275839
72540 0.000807877082039437
72541 0.000762535886132068
72542 0.00088725777985729
72543 0.000688894674264444
72544 0.000739457522126601
72545 0.000675771520624704
72546 0.00081410502544914
72547 0.000964838144176199
72548 0.000786817676110601
72549 0.000803503284211777
72550 0.000812446222941987
72551 0.000732226609319013
72552 0.000883085847225409
72553 0.000726193812094717
72554 0.000783745647128506
72555 0.000816280875674609
72556 0.000826641866504649
72557 0.000999422896236628
72558 0.000692921707104905
72559 0.000714499347433161
72560 0.000685059659215163
72561 0.000750814999540271
72562 0.000779122443030902
72563 0.00073116797823428
72564 0.000822223292814321
72565 0.000666526839811671
72566 0.000784313889916858
72567 0.000874947362846418
72568 0.000620309478373543
72569 0.000702082107750078
72570 0.00060467233000731
72571 0.00076643239812
72572 0.000913581003212397
72573 0.000762766813496428
72574 0.000843715639836094
72575 0.000826668672968414
72576 0.000724505533233581
72577 0.00063333882968066
72578 0.000735459279533577
72579 0.000811544511493872
72580 0.000758475791339399
72581 0.000696628954271994
72582 0.000701831842356807
72583 0.000602586458036846
72584 0.000705869571608921
72585 0.000881998258931583
72586 0.000927599644816963
72587 0.00091324734534483
72588 0.000809838404794595
72589 0.00072446102309777
72590 0.00070934895947644
72591 0.000730230772268571
72592 0.000728245978328797
72593 0.000793249412578276
72594 0.00078066703607329
72595 0.000788018875272131
72596 0.000843418658916034
72597 0.000742792408608946
72598 0.000984431170425444
72599 0.000762824826442792
72600 0.000880849497352142
72601 0.000587617350555758
72602 0.000608516626857364
72603 0.00062748419789992
72604 0.000729136697814019
72605 0.000761567153951228
72606 0.000701423542896798
72607 0.000787005269807513
72608 0.00074797677939487
72609 0.000652880046775894
72610 0.000700638767233987
72611 0.000682065233343399
72612 0.000952610280277552
72613 0.000591496582846413
72614 0.00077806181300953
72615 0.000667513885905294
72616 0.000886049468629123
72617 0.00066779399083929
72618 0.000660411687974161
72619 0.000829752384798209
72620 0.000724868481072216
72621 0.000832434509840041
72622 0.000768846358222231
72623 0.000735235293925118
72624 0.000587562517707441
72625 0.000898835689501832
72626 0.00107232543840808
72627 0.000693321270868043
72628 0.000657694544510131
72629 0.00069620086539019
72630 0.00067871072994404
72631 0.000752842910141987
72632 0.000870762681380113
72633 0.000648257703638973
72634 0.000627936039549908
72635 0.000703398416635308
72636 0.000911940658576915
72637 0.000736817489845151
72638 0.000767962755317394
72639 0.000685547726988148
72640 0.000761013188934966
72641 0.000779551126457989
72642 0.000746988035036012
72643 0.000763437464203659
72644 0.000590855175083841
72645 0.0007018013636763
72646 0.000779885363562508
72647 0.000786582769412974
72648 0.000563268983154806
72649 0.000706657764520845
72650 0.000859154465938749
72651 0.000726349846838877
72652 0.000742994739044858
72653 0.00072772818314283
72654 0.000657530916858855
72655 0.00076663288970891
72656 0.000777433557212383
72657 0.000798360695304702
72658 0.000767995054737609
72659 0.000738232211879774
72660 0.000683339815840522
72661 0.000879452975775028
72662 0.000733915667238191
72663 0.000808785938166318
72664 0.000832063231875496
72665 0.000853998334768876
72666 0.000757596052769642
72667 0.000644633508022005
72668 0.000820056132327972
72669 0.000615607059507437
72670 0.000767727411083583
72671 0.000614212672366715
72672 0.000545946923897932
72673 0.00059211426951155
72674 0.000825271470050215
72675 0.000972959951161141
72676 0.000604607830415643
72677 0.0006908473619248
72678 0.000750447392150321
72679 0.000629431515579919
72680 0.00104878417238598
72681 0.000805287271405695
72682 0.000888149349565341
72683 0.000774117079509145
72684 0.000823869246790495
72685 0.000699936478463769
72686 0.000663225895854142
72687 0.000715984342437195
72688 0.000816737735705445
72689 0.000762215561267758
72690 0.000550074569875462
72691 0.000889312112987685
72692 0.000945003082304164
72693 0.000700643225229635
72694 0.000649579872370076
72695 0.000625241428179458
72696 0.000798018883949499
72697 0.000646058026754149
72698 0.000783789539322955
72699 0.000825389316575811
72700 0.000612896538194305
72701 0.000835558555847114
72702 0.000750454820713759
72703 0.000694850196632927
72704 0.000588889084091148
72705 0.000863474137759284
72706 0.000743589660921201
72707 0.000718620514427433
72708 0.000714731896250737
72709 0.000701935280707331
72710 0.000722492696425551
72711 0.000751540005669387
72712 0.000921570598523787
72713 0.000683344328732653
72714 0.000775303631880151
72715 0.000919814009863945
72716 0.000770681479862413
72717 0.000772279034608508
72718 0.000637614997941193
72719 0.000700986152084375
72720 0.00058104678578757
72721 0.000928802329910192
72722 0.000767943862066799
72723 0.000783663856559844
72724 0.000634546600579814
72725 0.000729367583870169
72726 0.000761760156479271
72727 0.000621222716154322
72728 0.00070002701997895
72729 0.000689932564399824
72730 0.000559138618744199
72731 0.000699811079219423
72732 0.000731132536001724
72733 0.000632334118526242
72734 0.00096978241403707
72735 0.000931086723846597
72736 0.00072096704193807
72737 0.00101218115394003
72738 0.000554145167351999
72739 0.000657381644868058
72740 0.000735271250810269
72741 0.000568075798443219
72742 0.000733534865029371
72743 0.000757151443817736
72744 0.000786007738364158
72745 0.000638907405459174
72746 0.000605931646327371
72747 0.000929101650122351
72748 0.000717611482226857
72749 0.000746295112488377
72750 0.0007419027663193
72751 0.000759949871175755
72752 0.000684783587954013
72753 0.000779958043414248
72754 0.000861599080379023
72755 0.000785133683629738
72756 0.000770967749386911
72757 0.000727075547000839
72758 0.000826092276036093
72759 0.000760291179757015
72760 0.000874284126016458
72761 0.000793917977737344
72762 0.000762480693666486
72763 0.000871096136720423
72764 0.000817026055870429
72765 0.000869237246867484
72766 0.000670781716549537
72767 0.000709684716008569
72768 0.000649858630244736
72769 0.000702614361191029
72770 0.000857782321924828
72771 0.000848026194120202
72772 0.000749018645842225
72773 0.000803766513279471
72774 0.000720961607614886
72775 0.000673840381309666
72776 0.000715982995235786
72777 0.000737025645205196
72778 0.000640822495100339
72779 0.000726215213423552
72780 0.000833690104667301
72781 0.000767431655636225
72782 0.000796214758297379
72783 0.000702841388721588
72784 0.000690022264968553
72785 0.00069355978412186
72786 0.000758348248548916
72787 0.000682752648436273
72788 0.000772678835895216
72789 0.000793919488184158
72790 0.000678103150029457
72791 0.000739880966300371
72792 0.000780976642961269
72793 0.000929450743932875
72794 0.000761671278225979
72795 0.000585022066786607
72796 0.000621907846420669
72797 0.00074826719934907
72798 0.000665879812732499
72799 0.00075387545969999
72800 0.000971004631467189
72801 0.000596423398762935
72802 0.000719705185104217
72803 0.000730810598302855
72804 0.000700749136648706
72805 0.000920809740830923
72806 0.000872968357677153
72807 0.000627660581085415
72808 0.000877611585003942
72809 0.00101495419409074
72810 0.000673190683337729
72811 0.000854360810646
72812 0.000689069093664271
72813 0.000691669829358545
72814 0.00072742236605657
72815 0.000663338352812398
72816 0.000640339538382607
72817 0.000708033067023228
72818 0.000693030302993423
72819 0.000822735513293256
72820 0.000682506964417976
72821 0.00072853522956045
72822 0.000877395151603213
72823 0.000651747303035695
72824 0.000609944831860419
72825 0.000747694556453208
72826 0.000777137186953227
72827 0.000793566951488687
72828 0.000830006524830754
72829 0.000742112520248386
72830 0.000874430941822689
72831 0.000780294270311585
72832 0.000684628328081479
72833 0.000919478055043594
72834 0.000755783916588151
72835 0.000664470767050329
72836 0.000838041205393175
72837 0.000735005420500209
72838 0.000778987975997438
72839 0.000763912956631608
72840 0.000763858566856645
72841 0.00088883395588727
72842 0.000651931239986012
72843 0.000724915229499722
72844 0.000772873033080202
72845 0.000908188684141939
72846 0.000741887615727035
72847 0.000669875985892065
72848 0.000591742896060003
72849 0.000768275765786423
72850 0.00075017509904286
72851 0.000724066953545244
72852 0.000714298619761935
72853 0.000608496569648362
72854 0.00074866553883316
72855 0.000897435222941504
72856 0.000693710937904774
72857 0.000880861147423376
72858 0.00067956009159668
72859 0.000699523123739724
72860 0.000607556920184746
72861 0.00071259276259528
72862 0.000832747247557186
72863 0.000787373327219711
72864 0.000941165478030272
72865 0.000754276022014914
72866 0.00072197538631879
72867 0.000714670593272537
72868 0.000696747581382342
72869 0.000736748487811197
72870 0.000777474254545376
72871 0.000733729424373876
72872 0.000730242183799813
72873 0.000683833108185427
72874 0.000808249389368859
72875 0.000788264468099072
72876 0.000688226694346765
72877 0.00070763740202571
72878 0.000626359288088945
72879 0.00083537204184807
72880 0.0007228405975806
72881 0.000704394123960157
72882 0.00069575298627442
72883 0.000741679650863407
72884 0.000703475989985469
72885 0.000733371967816213
72886 0.000799952243627534
72887 0.000644660383283234
72888 0.00063748187864377
72889 0.000796840969338793
72890 0.000683849487385459
72891 0.000682803804640601
72892 0.000833988961079418
72893 0.000789451407514678
72894 0.000815811694800053
72895 0.000761837721130683
72896 0.000774168686589304
72897 0.00092681552253314
72898 0.000851284720261099
72899 0.000756501699537679
72900 0.000743113541686953
72901 0.000712111712940644
72902 0.000769526053158549
72903 0.000709128990811818
72904 0.000788803285397646
72905 0.000684024619945083
72906 0.000753019115413689
72907 0.000691290244482371
72908 0.00055247844322206
72909 0.000833105396874628
72910 0.000669629020261156
72911 0.000723197873250392
72912 0.000719558268034809
72913 0.000758297537963792
72914 0.000874156309071555
72915 0.000804860783496468
72916 0.000931091942766071
72917 0.000576587063762094
72918 0.000866785870993781
72919 0.000788115066857581
72920 0.000621419233048575
72921 0.000632442570547291
72922 0.000641487458593763
72923 0.00065168496451676
72924 0.000685944836753408
72925 0.000992677047956409
72926 0.000795786080624139
72927 0.000845784026071649
72928 0.000653392624324935
72929 0.000766048799631133
72930 0.000591283664567335
72931 0.000868583023673801
72932 0.000721646091871576
72933 0.000765415799236101
72934 0.000572389621211866
72935 0.000796220899810204
72936 0.000708588335476379
72937 0.00063878865315034
72938 0.000733340129330884
72939 0.000732316250408866
72940 0.000652018543191554
72941 0.000961409983444441
72942 0.000776888671575362
72943 0.000740709861794051
72944 0.000611767775505944
72945 0.000902636766539067
72946 0.000769571863511941
72947 0.000623952806846883
72948 0.000750771201883757
72949 0.000824958448115008
72950 0.000833359126089729
72951 0.000782922551395231
72952 0.000673732185303102
72953 0.000762209994573516
72954 0.00076330967604771
72955 0.000801858245985146
72956 0.000750858128227432
72957 0.000682594369748739
72958 0.000688371437298109
72959 0.00076896607396135
72960 0.00068978480893698
72961 0.000661734676851238
72962 0.000690431879577033
72963 0.00076018769750379
72964 0.000846953965338914
72965 0.00060677245572924
72966 0.000779636928206053
72967 0.000664624854086491
72968 0.00088791389971962
72969 0.000845054328587329
72970 0.00086029198943347
72971 0.000723181345341858
72972 0.000778218212442561
72973 0.000789349547476794
72974 0.00070086509301518
72975 0.000606089960957574
72976 0.000730137601757937
72977 0.000791401879675638
72978 0.000757069415187967
72979 0.000789088586102083
72980 0.000676654055722362
72981 0.000679316566513784
72982 0.000906437490103061
72983 0.000695313616822524
72984 0.000541236646388221
72985 0.000883220107823303
72986 0.000745422824886469
72987 0.000786553555633462
72988 0.00078333146606925
72989 0.000809477767247528
72990 0.000740197258955262
72991 0.000581596771165203
72992 0.000592906315803138
72993 0.000865998217138333
72994 0.000732238117168058
72995 0.000784484475973713
72996 0.000745281080313144
72997 0.000630962759504562
72998 0.00065360775848113
72999 0.000790131826869943
73000 0.000852735378445994
73001 0.000761963481156668
73002 0.000720813007458105
73003 0.000637868428821322
73004 0.000804372702620789
73005 0.000781644099956247
73006 0.000846952653864895
73007 0.000738973458719848
73008 0.000736026547329074
73009 0.000832753576702832
73010 0.000793205832984507
73011 0.000845223031434761
73012 0.000873262061156632
73013 0.000845611209749409
73014 0.000727344809487817
73015 0.000688153217416296
73016 0.000758453026036323
73017 0.000871706584565389
73018 0.000845166967420609
73019 0.000854195994258074
73020 0.000743634931697183
73021 0.000752683905266028
73022 0.000510445105881785
73023 0.000705590464589195
73024 0.000816674389836885
73025 0.00072295138591816
73026 0.000822136093763877
73027 0.000745805028340604
73028 0.000868333792006175
73029 0.000984791681948785
73030 0.00074943293955332
73031 0.000744895261292334
73032 0.000731386918456562
73033 0.000617166147362408
73034 0.000699496091879906
73035 0.000700263071522128
73036 0.00077216137154138
73037 0.000752835642549761
73038 0.000705662443364677
73039 0.000670163726591432
73040 0.000863879422287635
73041 0.000917944261222015
73042 0.000707068438541215
73043 0.000804554404408097
73044 0.000801766876918515
73045 0.000779259427745589
73046 0.000900899732297724
73047 0.000639808139588192
73048 0.000754048635585106
73049 0.000672447484567381
73050 0.000715016075077457
73051 0.000673144106308224
73052 0.000663365735443763
73053 0.000743453240525984
73054 0.000788804360994303
73055 0.00073056870349397
73056 0.000666706532757683
73057 0.000739673188701987
73058 0.000698722877561207
73059 0.000745305641973896
73060 0.000703508054719152
73061 0.000757176371835727
73062 0.000844526063787835
73063 0.000716266451194656
73064 0.000691836144092985
73065 0.000749838698641343
73066 0.000731270594820522
73067 0.000780884342284878
73068 0.000721132628128616
73069 0.000819140309232184
73070 0.0008584752727742
73071 0.000741615688027749
73072 0.000833440499395789
73073 0.00069907166133314
73074 0.00071035271161635
73075 0.000691828355739784
73076 0.000816595511834206
73077 0.000873025129528619
73078 0.000935029811092851
73079 0.000764533326982256
73080 0.000771254313434609
73081 0.000685594777582627
73082 0.000829505006875456
73083 0.000627078636775482
73084 0.000852422172039935
73085 0.000682130971690155
73086 0.000735847765681462
73087 0.000751221009406769
73088 0.000676782040404038
73089 0.000794604198666507
73090 0.000797754763702479
73091 0.00100783162455361
73092 0.000841688466772802
73093 0.000761718609037956
73094 0.000870822228813743
73095 0.000632567502002616
73096 0.00067513985658987
73097 0.000841663751239958
73098 0.00067706623714549
73099 0.000796991759951233
73100 0.000917662225741744
73101 0.00081465129961248
73102 0.000874504705711141
73103 0.000780070613085981
73104 0.000770261807832175
73105 0.000817904373634248
73106 0.000734247368737615
73107 0.000701545219601723
73108 0.000850836188496712
73109 0.00077205364279033
73110 0.00070959139896292
73111 0.000678806463851561
73112 0.000841109890222747
73113 0.000702640242867367
73114 0.000822505413504937
73115 0.000799062174548469
73116 0.000638557438644847
73117 0.00083372053406045
73118 0.000693069112844766
73119 0.000727173938554979
73120 0.000845216024806172
73121 0.000778019145215997
73122 0.000712072726903465
73123 0.00073273601830366
73124 0.000756811277042174
73125 0.000749259708791034
73126 0.000799003177548089
73127 0.00078367592655237
73128 0.000743497362078648
73129 0.00057624653639838
73130 0.0008895435011717
73131 0.000866080699620719
73132 0.000720686297397454
73133 0.000778094682372184
73134 0.000829288656764333
73135 0.000648124040218267
73136 0.000676234289224197
73137 0.000817479716910897
73138 0.000919960439295811
73139 0.000629277562485128
73140 0.000742756142457022
73141 0.000993493538878753
73142 0.000806350902762142
73143 0.000761701632972586
73144 0.00090019376302796
73145 0.000584869490712295
73146 0.000651491357619591
73147 0.000735803168411259
73148 0.00103798217864538
73149 0.000821652537079824
73150 0.000627328158938556
73151 0.000709009017282476
73152 0.000670345599710816
73153 0.000756929066125193
73154 0.000855075671421495
73155 0.000666634704044204
73156 0.000785631325224641
73157 0.0007927219951428
73158 0.000641636836244152
73159 0.000648132609993497
73160 0.000711481495745554
73161 0.000888071150406311
73162 0.00081228604182652
73163 0.000728436921819739
73164 0.000664318250108081
73165 0.000752660775664543
73166 0.000730484731068569
73167 0.000626409305741494
73168 0.00070717331390955
73169 0.000723224658505963
73170 0.000925043494161877
73171 0.000789862300151494
73172 0.000808238811669069
73173 0.000856633478177344
73174 0.000661497695381828
73175 0.000675015160483315
73176 0.000735804967425377
73177 0.000655089656496283
73178 0.000748615594680583
73179 0.000744288048211748
73180 0.000759379807546141
73181 0.000878977568018014
73182 0.000847244789489293
73183 0.000743793114939174
73184 0.000855868748809237
73185 0.000788014335307265
73186 0.000897472576911703
73187 0.000613010258406847
73188 0.000648552611024569
73189 0.000626857547600182
73190 0.000808273748784434
73191 0.000799974117397696
73192 0.000895309596121565
73193 0.000742054877310812
73194 0.000812006432204467
73195 0.000812435471915424
73196 0.000649069897298284
73197 0.000733141573411149
73198 0.000888068494456481
73199 0.000785529612848393
73200 0.000884822230431587
73201 0.000696069984918796
73202 0.00053670883617003
73203 0.000954996906063094
73204 0.00089982830632828
73205 0.000779332575236462
73206 0.000794615909256898
73207 0.000890174721941477
73208 0.000899671318075716
73209 0.000832060926115732
73210 0.000709562003828047
73211 0.000636747362409338
73212 0.00075502091142981
73213 0.000758090850703003
73214 0.000702266130395239
73215 0.000723031953212812
73216 0.000821243449459033
73217 0.000770070268890545
73218 0.0009124666865648
73219 0.000857652055251602
73220 0.000848824546946384
73221 0.000888949072529893
73222 0.000852740296591506
73223 0.000794201495623062
73224 0.000767263706481635
73225 0.00066606210575507
73226 0.000716195203929501
73227 0.00060390452818536
73228 0.000753079210942594
73229 0.000731251848251526
73230 0.00064779605410723
73231 0.000854111478469304
73232 0.000701604020702389
73233 0.000787077368313612
73234 0.000819730146164134
73235 0.000752340305784899
73236 0.000692196373966222
73237 0.000711537819390461
73238 0.000672210157618721
73239 0.000843078300891559
73240 0.000741258325355121
73241 0.000850142283088646
73242 0.000786716829004143
73243 0.000870151330493112
73244 0.000761162697325593
73245 0.000686942279614013
73246 0.000681155482576026
73247 0.000948144085386535
73248 0.000788314023102334
73249 0.000890844720485392
73250 0.000720977042333102
73251 0.000665902680850132
73252 0.000771514203828181
73253 0.000834946236340178
73254 0.000865931407578352
73255 0.000721869057245742
73256 0.000599304035186288
73257 0.000779400667326024
73258 0.000714222770390592
73259 0.000801710109947395
73260 0.000737889337419544
73261 0.000769568212237207
73262 0.00074567048917827
73263 0.000860221918784948
73264 0.00088581767802369
73265 0.000687157307077891
73266 0.000748730740177019
73267 0.000772558350880064
73268 0.000614658298226763
73269 0.000753816530097544
73270 0.000623330271803443
73271 0.000682520065000321
73272 0.000739233431183238
73273 0.000756013019863685
73274 0.000965159951247912
73275 0.000627245864686944
73276 0.000773500947458204
73277 0.000783230770037571
73278 0.000810043413888784
73279 0.000825140265318819
73280 0.000667360496243523
73281 0.000728525627260078
73282 0.00064013332401665
73283 0.000927955743120729
73284 0.000748932917165194
73285 0.00085177887954927
73286 0.000751722893397377
73287 0.000822377769649987
73288 0.000681919617315376
73289 0.000705006986411036
73290 0.000829778355851316
73291 0.000686829287367295
73292 0.000707382111689587
73293 0.000740392339254264
73294 0.000852600391380977
73295 0.000703408272622759
73296 0.000776388749804318
73297 0.000637689936182311
73298 0.000760607301367856
73299 0.000709965448054152
73300 0.000755324277999737
73301 0.000742963038911719
73302 0.000851903216484325
73303 0.000632824698817574
73304 0.00090582855180087
73305 0.000656192130543549
73306 0.000776392357858334
73307 0.000818242203708853
73308 0.000745051397015074
73309 0.000741832381784412
73310 0.000775987168259744
73311 0.00072210403958825
73312 0.000643020521234354
73313 0.000652541623156797
73314 0.000734435932061893
73315 0.000941274454802147
73316 0.000631539272817479
73317 0.000546762063990727
73318 0.000862514648690305
73319 0.000748159230416303
73320 0.000938383610918871
73321 0.000745240445817074
73322 0.00084329706922624
73323 0.000767031285754238
73324 0.000750528939532106
73325 0.000730068034171368
73326 0.000838198706605673
73327 0.000793410279737315
73328 0.000693256003066212
73329 0.000727150422207978
73330 0.000708183998032245
73331 0.000831792907787173
73332 0.000813996144783559
73333 0.000703839739953051
73334 0.00081797348850103
73335 0.000812632137232261
73336 0.000947885358623834
73337 0.000774413929471151
73338 0.000769001999516167
73339 0.000690885353980809
73340 0.000923349817755234
73341 0.000756189436809672
73342 0.000728538469424974
73343 0.000805090371619873
73344 0.000789827638052076
73345 0.000557811949392862
73346 0.00072987943810845
73347 0.000720821632267379
73348 0.000711542563675004
73349 0.000742177470898884
73350 0.000791959917688503
73351 0.000807657216109834
73352 0.000759212628220025
73353 0.000799893930385806
73354 0.000811869533800374
73355 0.000679890930368496
73356 0.000824766072341345
73357 0.000732492759285717
73358 0.000820734502758122
73359 0.000776821457891218
73360 0.000822423264368592
73361 0.000757672698516546
73362 0.00060885875331379
73363 0.000814855291797191
73364 0.000805644857748948
73365 0.000762554024112534
73366 0.000862462156233753
73367 0.000774850493883579
73368 0.000759301614724177
73369 0.000748772495771953
73370 0.000721779457655112
73371 0.000762519104200651
73372 0.000738584626223279
73373 0.000683225984959073
73374 0.000717705158243842
73375 0.000634509003282296
73376 0.000676018978234005
73377 0.000771724010715929
73378 0.00071684744546301
73379 0.000840575392824149
73380 0.000905041728754589
73381 0.00069902449874906
73382 0.000690075029750614
73383 0.000751710405593339
73384 0.000835179022320303
73385 0.000745390219747977
73386 0.000736327058981312
73387 0.000730848277716289
73388 0.000818377607837912
73389 0.00073296132413988
73390 0.000789067902165124
73391 0.000888532206227415
73392 0.000728129957155998
73393 0.000655736005435942
73394 0.000716203373958171
73395 0.000836738896410292
73396 0.000696528480819917
73397 0.000759411268073092
73398 0.000814281790869982
73399 0.000704187951985471
73400 0.000867357979196021
73401 0.000668436687700505
73402 0.000812044298205774
73403 0.000805538935484057
73404 0.000789641872689661
73405 0.000857837684161973
73406 0.000654187610134548
73407 0.000804580068314357
73408 0.000779781357387356
73409 0.000758688933231462
73410 0.000767982274363546
73411 0.000816290121704298
73412 0.000865018929665009
73413 0.000706225809457692
73414 0.000806283375529595
73415 0.000786914031477574
73416 0.000735065446485652
73417 0.000930479141980938
73418 0.000589480158327875
73419 0.000691617079279497
73420 0.000978705965954108
73421 0.000710979632608166
73422 0.000748523903821453
73423 0.000810759136927005
73424 0.000659127177097288
73425 0.000815114908883701
73426 0.000673196196018397
73427 0.000805223255340939
73428 0.000753908722455534
73429 0.000688088313918774
73430 0.00087396407709502
73431 0.000794034375191704
73432 0.000851181043878545
73433 0.000582169784643347
73434 0.000565898224735534
73435 0.000670609374911456
73436 0.000826417148175062
73437 0.000754821375599387
73438 0.000639325693315312
73439 0.000795220490492244
73440 0.000749355467487847
73441 0.000976272270467716
73442 0.00091233433600566
73443 0.000755476118785146
73444 0.000776689351780795
73445 0.000760424000964148
73446 0.000567882652890146
73447 0.000752957751407868
73448 0.000690827956476676
73449 0.000859046621585333
73450 0.000632225363119402
73451 0.000718993928748128
73452 0.00076369624894724
73453 0.000687611219345711
73454 0.000844297408762828
73455 0.000735804142631631
73456 0.000827921838109333
73457 0.000623614615316165
73458 0.000753943995715443
73459 0.000767502891737475
73460 0.000912322417799114
73461 0.000735118610962365
73462 0.000972984266221669
73463 0.000748201649763938
73464 0.000776098171637065
73465 0.000795947210653027
73466 0.000892382234233733
73467 0.000768430394499309
73468 0.000703321804664375
73469 0.000735957009210646
73470 0.000815214379827482
73471 0.000898360999962871
73472 0.000882333131727301
73473 0.00083898033561244
73474 0.000748653248595051
73475 0.000631281330503076
73476 0.000557376244036812
73477 0.000793660987911704
73478 0.000682998890414287
73479 0.000784976916188287
73480 0.0006532210935295
73481 0.000787722697814127
73482 0.000769315363979517
73483 0.000805830584962378
73484 0.000864744209925913
73485 0.000746738249394137
73486 0.000895588900263486
73487 0.000830321875495063
73488 0.000931832595227431
73489 0.000659828364201525
73490 0.000806872880568824
73491 0.000719427984849237
73492 0.000871309630820925
73493 0.000748891444713026
73494 0.000681558113018221
73495 0.000655346376189742
73496 0.000876496649644078
73497 0.000705738193051521
73498 0.000872184241456217
73499 0.000832499681663802
73500 0.000734204153310089
73501 0.000760687146958416
73502 0.000798114922166964
73503 0.000743359059999136
73504 0.000833290269087868
73505 0.000806034054305567
73506 0.00076266033883838
73507 0.000854041011204175
73508 0.000815821479958911
73509 0.000807817352417143
73510 0.000862508029381715
73511 0.000684260238513357
73512 0.000711587242467202
73513 0.000612675736531268
73514 0.000831806605235469
73515 0.000772335494312504
73516 0.000707528272979867
73517 0.00076471514775428
73518 0.000914128889212376
73519 0.000821383359098641
73520 0.00092972855081504
73521 0.000701052409486031
73522 0.000768952077622916
73523 0.000714663200158467
73524 0.000790351899471172
73525 0.000720603540678147
73526 0.000879264782927305
73527 0.000608613626906091
73528 0.00060911263025183
73529 0.000706242747613885
73530 0.000729089839443698
73531 0.000608088451200943
73532 0.000636223861481311
73533 0.000761771772262103
73534 0.00083767044400248
73535 0.000624452202930296
73536 0.000851683675334657
73537 0.000681921784710243
73538 0.000617187715467781
73539 0.000606359202991032
73540 0.000790433402937823
73541 0.000630307477983392
73542 0.000885505225256317
73543 0.000707634233513388
73544 0.000866439659541832
73545 0.0006950718664249
73546 0.000650749876505181
73547 0.000685844034155645
73548 0.000692422509622066
73549 0.000736170500626306
73550 0.000720369319437182
73551 0.000828635435973237
73552 0.000641480221472098
73553 0.000762342562628723
73554 0.000607876110721062
73555 0.000691236317325662
73556 0.000625690735829742
73557 0.000792557158746922
73558 0.00076546842629433
73559 0.000761080580139934
73560 0.000848752118208898
73561 0.000833141918411293
73562 0.000623208171865161
73563 0.000682121684062145
73564 0.000881833897483098
73565 0.000696830539437435
73566 0.000777905920278801
73567 0.000772765923399956
73568 0.000834674067689002
73569 0.000642844364250397
73570 0.000799115137837718
73571 0.000745462632181735
73572 0.000809290655648877
73573 0.000634860084308735
73574 0.000624304442448689
73575 0.000751835184956532
73576 0.000677145887675993
73577 0.000723324475053784
73578 0.000828661865871535
73579 0.000763471656245256
73580 0.000824879720729011
73581 0.000801907263348079
73582 0.000627573521611413
73583 0.000812197969855978
73584 0.000764949260765019
73585 0.000815072346238881
73586 0.000771428964892757
73587 0.000707551920102645
73588 0.000729811040934199
73589 0.00064666692728875
73590 0.000742224039815904
73591 0.000609911871460889
73592 0.00078152899111475
73593 0.000843227903058344
73594 0.000847912506570161
73595 0.000705083246072443
73596 0.000813080837766741
73597 0.000743801293715327
73598 0.000780848373397635
73599 0.000824649962189403
73600 0.000664517342770243
73601 0.000756568553151595
73602 0.000903043106486989
73603 0.000753909946681005
73604 0.000706698268154762
73605 0.000794904201357184
73606 0.000915349296830683
73607 0.000715067570009241
73608 0.000925274616735165
73609 0.000726177721269016
73610 0.000768972932605651
73611 0.000901444280811937
73612 0.000697012444371442
73613 0.000774634357115419
73614 0.00078359913173362
73615 0.000715645531811653
73616 0.000759320177461073
73617 0.000709995354551882
73618 0.000826341866121241
73619 0.000722105893591255
73620 0.000747180340559046
73621 0.000805162082789975
73622 0.000733655820550799
73623 0.00075032341179121
73624 0.000663226530341922
73625 0.000791513852404631
73626 0.000874649458083397
73627 0.000917456642127069
73628 0.000778760304274423
73629 0.000732091733672387
73630 0.000730452802963497
73631 0.000866191860119661
73632 0.000886113441829723
73633 0.000664891134426188
73634 0.000767029194441821
73635 0.000739702191230413
73636 0.000649558834413168
73637 0.000784948055427529
73638 0.000745188368925012
73639 0.000736427045379725
73640 0.000875901136872551
73641 0.000683889303769416
73642 0.000686508085061601
73643 0.00067125708394441
73644 0.00082362448249813
73645 0.000751434033870758
73646 0.000711413025976121
73647 0.000942009919603724
73648 0.000746926632506481
73649 0.000808746766780498
73650 0.000901453616577246
73651 0.000713455372156445
73652 0.000737613445986165
73653 0.000677550197487335
73654 0.000912909691496011
73655 0.00070005138321622
73656 0.00088652795484956
73657 0.000667497994593746
73658 0.00087670035181093
73659 0.000627612699700816
73660 0.000711467720821542
73661 0.000784352035801315
73662 0.00081154722566088
73663 0.000762509660921248
73664 0.000771643676136194
73665 0.000519316380104026
73666 0.000709676502831665
73667 0.000665007606655138
73668 0.000737548211367791
73669 0.000958147745268352
73670 0.000844081760171096
73671 0.000833348802703474
73672 0.000759973038157851
73673 0.00073692942381368
73674 0.000792634878074436
73675 0.000884551659008073
73676 0.000692394193015387
73677 0.000704659730078265
73678 0.000608648916376056
73679 0.000799818132967863
73680 0.00086450999060632
73681 0.000782894586992491
73682 0.000619000292621522
73683 0.000688428102815097
73684 0.000775218832418161
73685 0.000685925740526752
73686 0.000854659746190562
73687 0.000671443721727645
73688 0.000832144674077727
73689 0.000743156106176857
73690 0.000857116382058372
73691 0.000764213239959417
73692 0.000615645907684537
73693 0.000648582969301494
73694 0.000805045679781035
73695 0.000710782042510155
73696 0.000708190648789344
73697 0.000683240976625303
73698 0.000755807615662031
73699 0.000935065180460834
73700 0.000806665611845046
73701 0.000698075616633428
73702 0.000919454352039552
73703 0.000732727254189093
73704 0.000757589791455282
73705 0.000731723369852667
73706 0.000801525080892039
73707 0.000791309643663773
73708 0.000785537097821424
73709 0.000795179127382265
73710 0.000759107294984706
73711 0.00069477256478796
73712 0.000712232784112993
73713 0.000629664228692207
73714 0.000752376437586879
73715 0.000774561352627426
73716 0.000697220919313072
73717 0.0007974260617226
73718 0.000921130312761164
73719 0.000838514733399619
73720 0.000683894645745449
73721 0.000597157789805342
73722 0.000720645503744958
73723 0.000838890921311646
73724 0.00091975736066714
73725 0.000704735894885187
73726 0.000843759811780021
73727 0.000747011290881869
73728 0.000768007643328541
73729 0.000677519226708926
73730 0.000786468685192347
73731 0.000864835478617183
73732 0.000643601522212513
73733 0.000890792156170127
73734 0.000740801074005583
73735 0.000838790004061121
73736 0.00078373151606079
73737 0.000686679677329513
73738 0.00075477649359622
73739 0.000819897269808863
73740 0.000705097741653422
73741 0.000759595491047798
73742 0.000756350539365601
73743 0.000778904319593736
73744 0.00074154672748061
73745 0.000705498692062918
73746 0.000774586213291385
73747 0.000633845001653637
73748 0.000736269205377046
73749 0.000780495487758479
73750 0.000586861608193239
73751 0.000708786164686082
73752 0.000747891975528516
73753 0.000733302892349999
73754 0.000838485700296727
73755 0.000733188632099499
73756 0.000547923696481646
73757 0.000758158824786047
73758 0.000769208006286681
73759 0.000801072186887502
73760 0.000794120539259827
73761 0.00071989071366525
73762 0.000722528320717953
73763 0.000743173676412116
73764 0.000796101323851155
73765 0.000892677977379558
73766 0.000754178597954101
73767 0.0006185318462246
73768 0.000832332654624594
73769 0.000746366709635702
73770 0.00073126400304671
73771 0.00073829332705788
73772 0.000711525826162594
73773 0.000863214463166328
73774 0.000674351143211711
73775 0.000833246676666056
73776 0.000666265833200753
73777 0.00059122072824188
73778 0.000604670177459313
73779 0.0007049906753205
73780 0.000726607683186151
73781 0.000791353578734019
73782 0.000870031822374715
73783 0.000656096581127151
73784 0.000765975496610157
73785 0.000794139393838579
73786 0.000781378249556743
73787 0.000676256739077165
73788 0.000807075923158935
73789 0.000609250802379347
73790 0.000670044906583949
73791 0.000591562158022855
73792 0.000759874411198733
73793 0.00070413188143436
73794 0.000840701043978485
73795 0.00080243740357469
73796 0.000720984021493333
73797 0.000815224819115385
73798 0.000751985212338109
73799 0.000842685295436938
73800 0.000703269048322116
73801 0.000816444747440671
73802 0.000841990574280537
73803 0.000640886443966162
73804 0.000751237434655247
73805 0.000714254572520478
73806 0.000704290484546911
73807 0.000842820432440633
73808 0.00073716416090811
73809 0.000751184859329996
73810 0.000641783379990356
73811 0.000860904349857592
73812 0.000861038709716721
73813 0.000828869077217783
73814 0.000833519557166483
73815 0.000844301387033858
73816 0.000634521020191672
73817 0.00069759159393691
73818 0.000692312907681563
73819 0.000697550580262485
73820 0.000828034914933091
73821 0.000807557139384075
73822 0.000796980383354288
73823 0.000786971631654178
73824 0.000620821630637861
73825 0.000743969120250151
73826 0.000717290014715126
73827 0.000628821182394844
73828 0.000839142231612671
73829 0.000747637204976799
73830 0.00092317172459081
73831 0.000775278739417562
73832 0.000788597387195764
73833 0.00078259590935728
73834 0.000813467996879547
73835 0.000810375602405649
73836 0.000769180636823343
73837 0.000871210609837768
73838 0.00076332484698696
73839 0.000855313815048873
73840 0.000780051585087585
73841 0.000777119360955262
73842 0.000823113802480125
73843 0.000659256330298528
73844 0.0006738016107989
73845 0.000615461350656178
73846 0.000893636053348738
73847 0.000776137424901105
73848 0.000872819505893909
73849 0.000724311938338293
73850 0.000804986023985334
73851 0.000767648928090876
73852 0.000635430270852559
73853 0.000776151458219659
73854 0.00065768687319617
73855 0.000715161287630212
73856 0.000827014522066543
73857 0.000686278606791437
73858 0.000812915335096022
73859 0.000718353200671704
73860 0.000664011932255713
73861 0.000778503552824573
73862 0.000687032604917045
73863 0.000839269521950009
73864 0.000791096967490091
73865 0.000790230587977828
73866 0.000698443874363982
73867 0.000744405615162634
73868 0.000668645596434565
73869 0.000826965969695191
73870 0.000760399566439435
73871 0.000627711937729801
73872 0.000792227443058755
73873 0.00079750698441647
73874 0.000723599172316112
73875 0.000665013699861811
73876 0.000673357217024141
73877 0.000816408845981779
73878 0.000629593835080224
73879 0.000850973415806671
73880 0.000769580964410507
73881 0.000859035629950621
73882 0.000683896104627213
73883 0.000672880244660086
73884 0.000883049234676388
73885 0.000769248854877529
73886 0.000794391107677394
73887 0.000787504008373614
73888 0.000714120191615978
73889 0.000783158939262584
73890 0.000707786847737196
73891 0.000742810193599122
73892 0.000749741907028891
73893 0.000761728814045948
73894 0.00076884816407538
73895 0.000830811872930367
73896 0.000689896134773845
73897 0.000737190123925174
73898 0.000709609496737976
73899 0.000890632844283224
73900 0.000848663345026536
73901 0.000914888230166329
73902 0.000699501840850449
73903 0.000916189870786839
73904 0.00063779275952759
73905 0.00082473329458311
73906 0.000744929531429596
73907 0.000943450045356502
73908 0.000836469374276578
73909 0.000704544694672536
73910 0.000758557896944162
73911 0.000923076549905679
73912 0.000813400214101397
73913 0.000781045871881531
73914 0.000827969049140436
73915 0.000761093856475299
73916 0.000871842777403345
73917 0.000802135841076435
73918 0.000665079108440973
73919 0.000921590514594468
73920 0.00075822062108452
73921 0.000785412972944474
73922 0.000717881073305653
73923 0.000839725772940459
73924 0.000784816177342356
73925 0.00076722725903147
73926 0.000779557373376017
73927 0.000700414173289762
73928 0.000718287505405331
73929 0.00090211074181556
73930 0.000843359973675229
73931 0.000666396442514124
73932 0.000782852023806321
73933 0.000635627665722587
73934 0.00077615413614703
73935 0.000775303675283342
73936 0.000811112051222885
73937 0.000789779375482814
73938 0.000775042091473826
73939 0.000727852816064442
73940 0.000755678641292767
73941 0.000884414828002981
73942 0.000855242287794605
73943 0.000822463176664356
73944 0.0007217122344261
73945 0.000763131737401081
73946 0.000677385377351124
73947 0.000692865409370831
73948 0.000730958573928294
73949 0.000851229005175025
73950 0.000897390243607386
73951 0.000899425958047584
73952 0.00082981093190002
73953 0.000714593096721956
73954 0.000899205958181133
73955 0.000749612669330954
73956 0.000879699821259289
73957 0.000797475935482689
73958 0.000717770396556349
73959 0.000714607089060907
73960 0.000794695531267902
73961 0.000770656082083835
73962 0.000782808219923275
73963 0.000734163316124023
73964 0.000681755795066645
73965 0.000829944247631841
73966 0.000795134035519918
73967 0.000756031116326918
73968 0.000738839168035737
73969 0.000722469048299597
73970 0.000697765827001873
73971 0.000681631512325251
73972 0.000803722450785931
73973 0.000749869143441413
73974 0.000740089536701199
73975 0.000773477150903381
73976 0.00089155829285805
73977 0.000737278310948294
73978 0.000811615494466143
73979 0.000754672911676935
73980 0.000944275122973092
73981 0.000814376996478812
73982 0.000660495530695732
73983 0.000620523615464736
73984 0.000794700486266549
73985 0.000831516577539014
73986 0.000739444144505418
73987 0.00079123371141253
73988 0.00087037987667601
73989 0.000676478089998974
73990 0.000818039618043232
73991 0.000959395321721556
73992 0.000756934918101652
73993 0.000785121835408685
73994 0.000728348284938157
73995 0.000708319640686875
73996 0.000863332882467167
73997 0.000618421499057709
73998 0.000778299546230369
73999 0.000637444201864658
74000 0.000624766689721232
74001 0.000676708565588758
74002 0.00086883952370609
74003 0.000883695845723623
74004 0.000751500157054211
74005 0.000613646742730775
74006 0.000737029815389359
74007 0.000795146754213249
74008 0.000842526502991286
74009 0.000807893914200866
74010 0.000744879350842211
74011 0.000826232767438882
74012 0.000706302132205129
74013 0.000772986122641845
74014 0.000607101813631322
74015 0.000856445779976578
74016 0.000814978782172789
74017 0.000715527016245011
74018 0.00084558456007249
74019 0.000803521684455655
74020 0.000776284422111965
74021 0.000718954619395219
74022 0.000616115220837393
74023 0.000788374576480078
74024 0.000843018338217172
74025 0.000826188591703086
74026 0.000859749954653071
74027 0.000585151497839478
74028 0.000814077858902055
74029 0.000828081711130999
74030 0.000771415757895732
74031 0.000831897197210832
74032 0.000656261135945707
74033 0.000865218796809055
74034 0.000714229785599116
74035 0.000663491773753146
74036 0.000842897961727973
74037 0.000689719431324714
74038 0.000701247295839631
74039 0.000763012521029141
74040 0.000699002458260176
74041 0.000832395729012098
74042 0.000822692865028645
74043 0.000643298339689155
74044 0.000860992257707501
74045 0.000711950040562963
74046 0.000730363413463265
74047 0.000693949253216197
74048 0.00079672158292146
74049 0.000732330818174894
74050 0.000805953877658033
74051 0.000670201618343816
74052 0.00083086258483497
74053 0.000807326533889687
74054 0.000926392776373735
74055 0.000811507141447816
74056 0.000785410010202487
74057 0.00071324404556682
74058 0.000728710497048744
74059 0.000818200248338093
74060 0.000665058310183952
74061 0.000655265520034909
74062 0.000794578130597312
74063 0.000879689688303274
74064 0.000827095915906247
74065 0.000882521877387563
74066 0.00084992758788785
74067 0.000733480353560647
74068 0.00059929991215799
74069 0.000668576052103748
74070 0.000674020114989718
74071 0.000837007221090174
74072 0.000920721350239383
74073 0.00075730529252479
74074 0.000808175463852554
74075 0.000917116764969552
74076 0.00085023248466624
74077 0.000837822501597452
74078 0.000858995409823287
74079 0.000742389445753041
74080 0.000659323599302088
74081 0.000879574077748024
74082 0.000706670077715125
74083 0.000817283088692381
74084 0.000723176359350413
74085 0.000630763961435882
74086 0.000800219077443583
74087 0.000655631359468105
74088 0.00078323971793613
74089 0.000867982873934072
74090 0.000853651388362373
74091 0.000731775262557305
74092 0.000826139295242954
74093 0.000831508883707985
74094 0.000761688774636875
74095 0.000734343482966791
74096 0.000856665248688959
74097 0.00071410759259678
74098 0.000879056529617298
74099 0.000817724609470089
74100 0.000888382031774395
74101 0.000678098939590749
74102 0.000817659547302266
74103 0.000587648287273517
74104 0.000732531900761223
74105 0.000799934021134296
74106 0.000667764557183413
74107 0.000814221515088165
74108 0.000768580551745019
74109 0.000791883186619127
74110 0.000765601077802524
74111 0.000756883807402779
74112 0.000866521250822453
74113 0.000830466963171743
74114 0.000804265255997326
74115 0.0006854211782841
74116 0.000715615659073711
74117 0.000783401362748178
74118 0.000814314012583832
74119 0.000593715450372192
74120 0.000702600146430192
74121 0.000745653736511863
74122 0.000827355120183709
74123 0.000722988084295922
74124 0.00055367267443938
74125 0.000713303002321371
74126 0.000669013532358154
74127 0.000686671302133663
74128 0.00072254488398888
74129 0.000898111968757572
74130 0.000755579663195006
74131 0.000698932838963596
74132 0.000846246566114584
74133 0.000761587399207272
74134 0.000781847269640933
74135 0.000689006170270791
74136 0.000746756103998837
74137 0.000729172119545074
74138 0.000715944152867223
74139 0.000737056259192779
74140 0.000788529651074171
74141 0.000795439509210223
74142 0.00063084507239215
74143 0.0010188876162859
74144 0.000818189813219486
74145 0.000770753118930539
74146 0.00084158662507337
74147 0.000778797839040843
74148 0.000719294623302102
74149 0.000701994411838867
74150 0.000733905544902794
74151 0.000838741078366673
74152 0.000840425765987117
74153 0.00087271772884987
74154 0.000777165533377605
74155 0.000944770543857751
74156 0.000795046932170357
74157 0.000808205571123751
74158 0.000768862633653364
74159 0.000701288895352198
74160 0.000673910650914322
74161 0.000593266498584724
74162 0.000803077200266564
74163 0.000733118911856579
74164 0.000918364214202354
74165 0.000652379982081906
74166 0.000756043914593072
74167 0.000788841541312232
74168 0.000884303334571594
74169 0.000931099046410168
74170 0.000814667648976073
74171 0.000834056233469023
74172 0.000731174548050357
74173 0.000614047315562312
74174 0.000829405329966641
74175 0.000726356317839807
74176 0.000791988088400042
74177 0.000777150189816261
74178 0.000759894772466604
74179 0.000904914727554627
74180 0.000837097843485475
74181 0.000714983330519501
74182 0.000755324897110965
74183 0.000681260070572754
74184 0.000787150205850988
74185 0.000705461856798215
74186 0.000760864904789141
74187 0.00066709691899522
74188 0.000814808394085369
74189 0.000692666778375332
74190 0.000680923958527164
74191 0.000848823631303223
74192 0.000861615095395536
74193 0.000947588199975068
74194 0.00072646839942193
74195 0.000576096534024865
74196 0.000750290681899868
74197 0.000862128353744696
74198 0.000725139218387186
74199 0.000738367409978985
74200 0.00072979220959628
74201 0.000768358217623599
74202 0.000632353744340662
74203 0.000764638730628849
74204 0.000716038330874068
74205 0.000810606479350731
74206 0.000745292533595798
74207 0.0007634506083622
74208 0.000820503406016676
74209 0.000732946561206889
74210 0.000809843631119516
74211 0.000718031966516929
74212 0.000737556623139704
74213 0.000773923292070207
74214 0.000658184485799211
74215 0.00085152599429221
74216 0.000864663864069868
74217 0.000734123798459093
74218 0.000597248557964818
74219 0.000699001797652569
74220 0.000609672827414969
74221 0.000856426456837794
74222 0.000794432760167388
74223 0.000626974363342908
74224 0.000621530675248965
74225 0.000737315017656522
74226 0.000674225549051527
74227 0.00084051368700488
74228 0.000906769143262401
74229 0.000805783516687711
74230 0.00066056695872468
74231 0.000783906876360849
74232 0.000851506246832008
74233 0.000696550336966032
74234 0.00079248323585009
74235 0.000710918714468028
74236 0.000726404084401219
74237 0.000752167695768115
74238 0.00071934579366026
74239 0.000732660634186837
74240 0.000908071489293102
74241 0.000846152176174832
74242 0.000869486682574492
74243 0.000558120971147797
74244 0.000680136236045692
74245 0.000751430462413862
74246 0.000638378439852904
74247 0.000747958432515819
74248 0.00077709016306329
74249 0.000775134593849661
74250 0.000807528847101977
74251 0.000669525130302155
74252 0.000764635542729401
74253 0.00064913145598148
74254 0.000851673172621768
74255 0.000769652283200854
74256 0.000747606959252984
74257 0.000858310950016691
74258 0.000718407178629035
74259 0.00102212877791345
74260 0.000799695628126507
74261 0.00101178475222873
74262 0.000774247740548599
74263 0.000776608514330673
74264 0.000653134555231192
74265 0.00074558558758648
74266 0.000819331374805282
74267 0.000773699047212286
74268 0.000768966348771526
74269 0.000809389307941456
74270 0.000819614149517425
74271 0.000859657826945077
74272 0.000842228474300259
74273 0.000777851502933659
74274 0.000676953107445542
74275 0.000794256886597324
74276 0.000680668288880318
74277 0.000720675765285751
74278 0.000742310576993529
74279 0.000899525751077508
74280 0.000785586253126763
74281 0.000933653973515451
74282 0.000815791190365781
74283 0.000725879748574205
74284 0.000876234174885124
74285 0.000814497691649198
74286 0.00073893910047115
74287 0.000869717548036604
74288 0.000763514869411282
74289 0.000818886090119699
74290 0.000831503805759473
74291 0.000563037637149176
74292 0.000894412714399699
74293 0.000870033677274429
74294 0.000780044941017948
74295 0.00067099996367899
74296 0.000651328040300228
74297 0.000669270768752995
74298 0.000734330331285818
74299 0.000627976376907977
74300 0.000602395399715979
74301 0.000560085023835238
74302 0.000681398445871846
74303 0.00068778091637029
74304 0.000728830653493673
74305 0.000875430859209444
74306 0.000747567907169155
74307 0.000713224046787822
74308 0.000580794200445101
74309 0.00088578153838198
74310 0.000784652328269348
74311 0.000615995853181417
74312 0.000657890785820345
74313 0.000653992115212162
74314 0.000732371391358877
74315 0.000777169066525408
74316 0.000741492297081675
74317 0.000906846701710856
74318 0.000859936619484821
74319 0.000710816230249675
74320 0.000680373909261972
74321 0.000844782315954646
74322 0.000716375591643322
74323 0.000759091562780977
74324 0.00085766299458729
74325 0.000792888613125273
74326 0.000681228796881391
74327 0.000702971563431384
74328 0.00096342357804514
74329 0.00076403295743116
74330 0.000899772204427819
74331 0.000708628937269715
74332 0.000756239480636236
74333 0.000799843656097184
74334 0.000732955434869359
74335 0.00065077876177296
74336 0.000798283655694277
74337 0.00079710375813689
74338 0.000771487810100651
74339 0.000762493397955742
74340 0.000825051442280382
74341 0.000736898662054455
74342 0.000674989243393789
74343 0.000769876686109455
74344 0.000650660911015233
74345 0.000775494214539669
74346 0.000673708582725624
74347 0.000831627097029968
74348 0.000705116893342345
74349 0.000866193631510147
74350 0.000812623631865449
74351 0.000778865556668558
74352 0.000881917803876665
74353 0.000805392684736057
74354 0.000780587382105861
74355 0.000817492980562875
74356 0.000736715083270857
74357 0.000685909944374301
74358 0.000817778715168984
74359 0.000823947835270381
74360 0.000829155617126754
74361 0.000763174147284635
74362 0.000740723854701593
74363 0.000804584466990409
74364 0.000653168849090283
74365 0.000697365711781663
74366 0.00077729050942917
74367 0.000848360642939164
74368 0.000804372621249211
74369 0.000702449262330116
74370 0.000760624205318213
74371 0.000789003188742061
74372 0.000779726146223315
74373 0.000688867515200083
74374 0.000809856754604615
74375 0.00070630427830588
74376 0.000784583547925404
74377 0.000661868094400706
74378 0.000790023289778366
74379 0.000667622208962883
74380 0.000694683549227658
74381 0.000632936726033918
74382 0.000696838111152278
74383 0.000669360366243377
74384 0.000660878910051227
74385 0.000838973924221004
74386 0.000655452174544781
74387 0.000737408860163389
74388 0.000596183427150486
74389 0.000880430003553287
74390 0.000743804788071871
74391 0.000767959132272141
74392 0.000907135422776723
74393 0.000710383122727845
74394 0.00093031060056671
74395 0.00089642791780516
74396 0.000656366214447743
74397 0.000718112465819905
74398 0.000759839582638036
74399 0.000662373649467944
74400 0.000999838189040943
74401 0.000767767123119957
74402 0.000823301817721242
74403 0.000766274483925615
74404 0.000799665976966062
74405 0.000752503033880415
74406 0.000679151747721459
74407 0.000754954295695843
74408 0.000720824260318856
74409 0.00077819743840483
74410 0.000564953492058758
74411 0.00073234440119365
74412 0.000727180792839852
74413 0.000699843516237266
74414 0.000728629420596278
74415 0.00076513518055506
74416 0.000908459529174034
74417 0.000680577876839318
74418 0.000772455209565416
74419 0.000863693817426752
74420 0.000766838557651368
74421 0.00069652619629016
74422 0.000646561834458302
74423 0.000652250642905358
74424 0.000806815600071059
74425 0.000761660700206217
74426 0.000643881324014154
74427 0.000743079023610098
74428 0.000709565987067274
74429 0.000857125052124603
74430 0.000745009664606402
74431 0.000947828425953711
74432 0.000656680694952426
74433 0.000744864552230844
74434 0.000824434826723087
74435 0.000814620613994603
74436 0.000830947696366303
74437 0.000786794951533735
74438 0.000837405242403146
74439 0.000794772114813245
74440 0.000713103004917222
74441 0.000710209879181369
74442 0.000851009061039175
74443 0.000731080724723857
74444 0.000737361436128421
74445 0.000706338537215909
74446 0.000745969230187535
74447 0.000558414393535008
74448 0.000813033810744822
74449 0.000851760314152412
74450 0.000809366031445723
74451 0.000886413783648928
74452 0.000817073875051675
74453 0.000851370422217461
74454 0.000789989529977776
74455 0.000813327729351249
74456 0.0006456047954009
74457 0.000817480925999164
74458 0.000594187144072648
74459 0.00076272939028442
74460 0.000679378427612743
74461 0.000813824862031511
74462 0.000757217876033276
74463 0.000704671574939794
74464 0.000822648498745582
74465 0.000843919995112367
74466 0.000715921567711107
74467 0.000821157337858477
74468 0.000818591341349385
74469 0.000772308569695654
74470 0.000722870922227623
74471 0.000801858484702291
74472 0.000741206245839529
74473 0.000765363032776477
74474 0.000741199919962678
74475 0.000815677666403391
74476 0.000557548254942517
74477 0.000740789063378249
74478 0.000789238824515998
74479 0.000600962963671301
74480 0.000708293484313022
74481 0.000851015183867103
74482 0.000843287715854541
74483 0.000819208648734165
74484 0.000791039284742102
74485 0.000716899388744363
74486 0.000663802746303301
74487 0.000886728192737759
74488 0.000700043975829666
74489 0.000733664981921129
74490 0.000714784941281032
74491 0.000673730333451755
74492 0.000744181754547252
74493 0.000799745353182301
74494 0.000797495698988359
74495 0.000932530371643293
74496 0.000769330940575867
74497 0.000700952560078327
74498 0.00073023854169884
74499 0.000686816293741566
74500 0.000985160090349476
74501 0.000646339652264232
74502 0.000776840559964624
74503 0.000764755166691255
74504 0.000734929974774675
74505 0.000787928271505014
74506 0.000870421370196543
74507 0.000767058020127991
74508 0.000752406101594182
74509 0.000665838806481942
74510 0.000871836279780878
74511 0.000579641150940621
74512 0.000683844152810523
74513 0.000794849131240053
74514 0.000871564496491264
74515 0.000684859565174498
74516 0.000836723662928823
74517 0.000709983835686168
74518 0.000851357878802439
74519 0.000701221204846977
74520 0.000788209006413746
74521 0.00073735365029584
74522 0.000963850184650023
74523 0.000747669180233896
74524 0.000730264843183657
74525 0.000682312457451226
74526 0.000642369488441129
74527 0.000787141324864316
74528 0.000972814717692674
74529 0.000805994867217876
74530 0.000727262059768494
74531 0.000703126669402882
74532 0.000858642163033561
74533 0.00086402335214769
74534 0.000827041109522759
74535 0.000791119670952983
74536 0.000637285800490395
74537 0.000784191846120896
74538 0.000619248988675662
74539 0.000744501911345533
74540 0.000724412471523259
74541 0.000781603122628562
74542 0.00066990537882269
74543 0.000801381878959846
74544 0.000686473138331149
74545 0.000758088153545691
74546 0.000645056611991366
74547 0.00084212382232591
74548 0.000843093756479979
74549 0.000778788865498919
74550 0.000811269326202247
74551 0.000687292817963673
74552 0.000776000608895916
74553 0.000758539420414862
74554 0.000671153846417931
74555 0.000749853334085062
74556 0.000734819914952437
74557 0.000868891254686534
74558 0.000670992449808413
74559 0.000762108090953639
74560 0.000773061205969862
74561 0.000773110853747991
74562 0.000869714375313971
74563 0.000690057308874919
74564 0.000606917909778826
74565 0.000746731594925537
74566 0.000850464114581549
74567 0.000665528712984443
74568 0.000640707506507683
74569 0.000710794644287011
74570 0.000500672183770824
74571 0.000678552987637352
74572 0.000695724047665942
74573 0.000682884210338292
74574 0.000790485644244406
74575 0.000727847306590149
74576 0.000520228546720981
74577 0.000638914318482132
74578 0.000928342385558508
74579 0.000875016400253282
74580 0.000698129780223403
74581 0.000837678632709497
74582 0.000744098033417139
74583 0.000648416345922582
74584 0.000951397729483861
74585 0.000733534592309672
74586 0.000949409970669765
74587 0.000745183225654118
74588 0.00076050890655107
74589 0.000786296652852071
74590 0.000756745016256353
74591 0.000742415621516107
74592 0.000635314260245048
74593 0.00061218309818975
74594 0.000750313350052439
74595 0.000870630889253547
74596 0.000732509327758237
74597 0.000753792270117383
74598 0.00057446268677085
74599 0.00073287449067557
74600 0.000610479024093755
74601 0.000759028567206931
74602 0.000770623824506024
74603 0.00073483599156657
74604 0.000794107886625709
74605 0.000919140850606095
74606 0.000695598167266677
74607 0.000872734952077689
74608 0.000729438196760771
74609 0.000845634388428685
74610 0.000683350822310289
74611 0.000678164915264577
74612 0.000720916555572856
74613 0.00077862817609459
74614 0.000772896048978675
74615 0.000809642108308849
74616 0.000840085485794407
74617 0.000894650600516808
74618 0.000780841337874856
74619 0.00068163640771351
74620 0.000572779891516383
74621 0.000666903937208601
74622 0.000827324225853325
74623 0.000615891059742437
74624 0.00063094563303421
74625 0.000725737901953202
74626 0.000889589415952866
74627 0.000677910383237263
74628 0.000704354076850579
74629 0.000696365351833447
74630 0.000926501150376544
74631 0.000713556015443952
74632 0.000877518109359592
74633 0.000864320236668784
74634 0.000835904603714087
74635 0.000760068712041005
74636 0.000814103286936766
74637 0.000862066614927436
74638 0.000777207691809657
74639 0.000683148573319102
74640 0.000953898841986768
74641 0.000789889788844559
74642 0.000666382198768327
74643 0.000800458754607326
74644 0.000803061493842377
74645 0.000749946455665051
74646 0.000690442915478454
74647 0.000693543386604478
74648 0.000781045268597721
74649 0.000852141032435728
74650 0.000862750788010514
74651 0.000714895226219229
74652 0.000726231807315742
74653 0.000781713194003307
74654 0.000765830282846903
74655 0.000805794071969339
74656 0.000701566246952869
74657 0.000827024659449796
74658 0.000814027386542601
74659 0.000856767909046511
74660 0.000745151775637442
74661 0.000701324894454576
74662 0.000704145127080866
74663 0.000773634920861962
74664 0.000900645778997009
74665 0.00074331561937969
74666 0.000781408742783614
74667 0.000764319449052088
74668 0.000758400858854281
74669 0.000665026099981453
74670 0.00091544850495483
74671 0.000684331623563495
74672 0.000719519439558269
74673 0.000778745263061224
74674 0.000628312538496551
74675 0.000692974379614253
74676 0.000754602841278025
74677 0.000844146096147379
74678 0.000728635962239144
74679 0.000910685143561246
74680 0.000643591761184543
74681 0.000686000562397015
74682 0.000751404606605418
74683 0.000752033055483428
74684 0.000662915704130805
74685 0.000778175355326332
74686 0.00067772476561276
74687 0.000627291293706414
74688 0.00059499812324992
74689 0.000849943965257413
74690 0.000764747604671881
74691 0.000794086160240626
74692 0.000923398849232912
74693 0.000801251004711777
74694 0.000940961612097966
74695 0.00080634133311565
74696 0.000831320903600679
74697 0.000671881525260091
74698 0.000581539773875167
74699 0.000834374845263789
74700 0.000647654741547397
74701 0.000781420430014593
74702 0.000665416606179632
74703 0.00063232464126528
74704 0.000828962893389868
74705 0.000881201213451478
74706 0.00085542806876739
74707 0.000778122138975515
74708 0.000784279559956296
74709 0.000786864863760211
74710 0.000753599145665791
74711 0.000729101459848161
74712 0.00084102377305048
74713 0.000813601866993181
74714 0.000874664108787472
74715 0.000828599139568292
74716 0.00074262024540517
74717 0.000828792095824006
74718 0.000738255392790688
74719 0.000887715374530525
74720 0.000792497592361541
74721 0.000873534894099459
74722 0.000701054998918457
74723 0.000814416329891021
74724 0.000923770690482635
74725 0.000765118229507352
74726 0.000785575616249254
74727 0.000969984828464905
74728 0.000935418162379935
74729 0.000797402445237519
74730 0.00067805364329949
74731 0.000658559832928037
74732 0.000765168027924015
74733 0.000684340574111838
74734 0.000753942379717834
74735 0.00072010799320222
74736 0.000718871499252751
74737 0.000730270119137666
74738 0.000633096699645598
74739 0.000746560579093793
74740 0.000785985948453507
74741 0.000803010095494017
74742 0.000789671046776446
74743 0.000832442040430174
74744 0.000841193185743494
74745 0.000695213104252516
74746 0.000750504711791902
74747 0.000739149428972667
74748 0.000843833454474665
74749 0.000756292048640349
74750 0.00072441165604537
74751 0.000601383573020394
74752 0.000843712562974868
74753 0.00083334645793658
74754 0.000766769641713574
74755 0.000845967596191817
74756 0.000624628779546961
74757 0.00061054066822575
74758 0.000866730579851971
74759 0.000786276313739781
74760 0.000745633636679152
74761 0.000817719035743889
74762 0.000759532177060206
74763 0.000681485215111447
74764 0.000710529774290375
74765 0.00073697944274508
74766 0.00085758577135061
74767 0.000769151217517052
74768 0.000635714971758321
74769 0.000645587298545584
74770 0.000795455472437868
74771 0.000763014530063395
74772 0.000847653914729544
74773 0.00067423376337035
74774 0.000881984554866849
74775 0.000712107506235418
74776 0.000690710559913707
74777 0.000722907095362251
74778 0.000786917613083149
74779 0.000643194580752443
74780 0.000778583424288354
74781 0.000682590056600561
74782 0.000706757985200595
74783 0.000743408239574001
74784 0.000825066630899395
74785 0.000818425472618929
74786 0.000668682593588723
74787 0.000763964142937148
74788 0.000730940909889762
74789 0.000700839145186817
74790 0.000876903727569248
74791 0.000676248208391713
74792 0.00087808363094945
74793 0.000863710602671
74794 0.000713262766971458
74795 0.000819064456456228
74796 0.000761311315030858
74797 0.000845566996783749
74798 0.000808850948772018
74799 0.000872840839398317
74800 0.00079637389403634
74801 0.00100558469351869
74802 0.00077993521456821
74803 0.000859956048355226
74804 0.00077490324636248
74805 0.000771129078317707
74806 0.000778455645223926
74807 0.000598239120374717
74808 0.000688446999240807
74809 0.00083337432635302
74810 0.000779347670752776
74811 0.000658946719124593
74812 0.00077312419712708
74813 0.000696528328969941
74814 0.000746535607531418
74815 0.000618327868118572
74816 0.000900212718574059
74817 0.000681479146957985
74818 0.000808974175358371
74819 0.000757525308164602
74820 0.000744658662554951
74821 0.000681164583445903
74822 0.000900707613988344
74823 0.000845379173817511
74824 0.000845332094357956
74825 0.000761131262694859
74826 0.000885174378689496
74827 0.000718117009594784
74828 0.000676493691083561
74829 0.000588991256041509
74830 0.000902731454320291
74831 0.000825378054391894
74832 0.000848712399759991
74833 0.00068073294534062
74834 0.000707455193495666
74835 0.000758802678819034
74836 0.000658519613522356
74837 0.000766398918305639
74838 0.000779297191631136
74839 0.000807733216348702
74840 0.000830002994986734
74841 0.000735351883459188
74842 0.000741044203552053
74843 0.000598057011242921
74844 0.000763708590300027
74845 0.000811841171674706
74846 0.000768501397673909
74847 0.000849519587594821
74848 0.000874004170763914
74849 0.000843465651016824
74850 0.000723099149543568
74851 0.000838582552591813
74852 0.000670561263839047
74853 0.000692202576596317
74854 0.000653196301088633
74855 0.00077259710478162
74856 0.000748931079256966
74857 0.000956145421959015
74858 0.000752825944953845
74859 0.000739550869469464
74860 0.000807596281220717
74861 0.000852581823577153
74862 0.000644477541666109
74863 0.000851273301479585
74864 0.000895107436289308
74865 0.000798839342226144
74866 0.000707053314315378
74867 0.000823201056896511
74868 0.000856708168418909
74869 0.000727394204311279
74870 0.000810776958551591
74871 0.000740621116707738
74872 0.00076785125806693
74873 0.000660430469897271
74874 0.000950512296326739
74875 0.000735628159738349
74876 0.000723476880950797
74877 0.000736350501733916
74878 0.000854696828401554
74879 0.00077737786243988
74880 0.000720823172592483
74881 0.000918292423123254
74882 0.00079855248607865
74883 0.000665172287742941
74884 0.000722636161824563
74885 0.000700507114800984
74886 0.000801844518081199
74887 0.000811149063719305
74888 0.000644553452293541
74889 0.000772034373950979
74890 0.000891169534317765
74891 0.000745484252885614
74892 0.000767887725616106
74893 0.000746087942969007
74894 0.000699570535010531
74895 0.00074781299903357
74896 0.000744606978558687
74897 0.000777254863017181
74898 0.000733058394437435
74899 0.000732227733991996
74900 0.000776407295480228
74901 0.000994584389698856
74902 0.000735777946186446
74903 0.000842427690231269
74904 0.000728533354962409
74905 0.000764796181336528
74906 0.000764580348283081
74907 0.00082000276848029
74908 0.000687065547745888
74909 0.000778998945913914
74910 0.000756030070148405
74911 0.000959160837448892
74912 0.000723262176110634
74913 0.000549694936795956
74914 0.000727907171792793
74915 0.000609190410619007
74916 0.000852000440143116
74917 0.000743475129473409
74918 0.000635942014963787
74919 0.000742830071683775
74920 0.000821573673847991
74921 0.000773752650619719
74922 0.000721200614411305
74923 0.000978711153516036
74924 0.000776509288635189
74925 0.000830071984142076
74926 0.000713726197467842
74927 0.000694853556772857
74928 0.000859911272594052
74929 0.000690047964457878
74930 0.000755446544900307
74931 0.000689986538777065
74932 0.000766107058211639
74933 0.000841092553984456
74934 0.000830202604089094
74935 0.000723513491226353
74936 0.00086951858536442
74937 0.000627984329812162
74938 0.000809051726305934
74939 0.00060405589400571
74940 0.000823818776281174
74941 0.000878027381842975
74942 0.000800182728764703
74943 0.000777176210684643
74944 0.000758105342227002
74945 0.000679682413539449
74946 0.000846717679209616
74947 0.000775871947296153
74948 0.000717338854488928
74949 0.000736396281393981
74950 0.000722121088704393
74951 0.000716436057468726
74952 0.000781835167596043
74953 0.00078777876100665
74954 0.000637425864031096
74955 0.000742304450548092
74956 0.000711552228873663
74957 0.000851721526897409
74958 0.000783708034764925
74959 0.000774509770255617
74960 0.000818817564655756
74961 0.000665998822130597
74962 0.000713587412818818
74963 0.000683529553784649
74964 0.000863402814916973
74965 0.000864298822767014
74966 0.000696658717473987
74967 0.000740751615572628
74968 0.000837431348960915
74969 0.000771062596952806
74970 0.000629800573600319
74971 0.000877194644649935
74972 0.000784766573271731
74973 0.000703002840653718
74974 0.000625728601760329
74975 0.000796305086325657
74976 0.000766806829066308
74977 0.00068055587858891
74978 0.000905841427841513
74979 0.000633464342977437
74980 0.000775820402001882
74981 0.000704547982281967
74982 0.000710879901871888
74983 0.000610435804836733
74984 0.000715664208132786
74985 0.000854267208063519
74986 0.000631722144466261
74987 0.00075307170683114
74988 0.000791701657049308
74989 0.000874766615527306
74990 0.000777485185372668
74991 0.000671495735147608
74992 0.000697861809714539
74993 0.00088165310935654
74994 0.000576209627364404
74995 0.000953504787423176
74996 0.000700675922981404
74997 0.000779855909220964
74998 0.000854226942351805
74999 0.000677547490952067
75000 0.000956217514019796
75001 0.000720546422873327
75002 0.00068303730884118
75003 0.000779141287580207
75004 0.000737136658707339
75005 0.000684478074422079
75006 0.000728926829768639
75007 0.00086144260631244
75008 0.000698587905344503
75009 0.000916644610384525
75010 0.000789959478556027
75011 0.000858523985442774
75012 0.000682742026352593
75013 0.000746675992991208
75014 0.00083458786598277
75015 0.000778174051089522
75016 0.000641442008920394
75017 0.000801612910082622
75018 0.000855981673053377
75019 0.000886927958297994
75020 0.000814724740291383
75021 0.000815051147517714
75022 0.000773471468956846
75023 0.000793294678007349
75024 0.0008150701996396
75025 0.000720677741907773
75026 0.000611205669422352
75027 0.000723548710272833
75028 0.000745905248944602
75029 0.000805771861007114
75030 0.000663876495476411
75031 0.000572848947803053
75032 0.000940612473965838
75033 0.000848131862593571
75034 0.000730536421193945
75035 0.000918202877168169
75036 0.000854961637356477
75037 0.000803248833843287
75038 0.000893091302124519
75039 0.000678925231509374
75040 0.000642724456155506
75041 0.000625540030087402
75042 0.000756896718096922
75043 0.000836001159443098
75044 0.000687435545181223
75045 0.000836772052362082
75046 0.000742704910807818
75047 0.000843734046494389
75048 0.000758404316838949
75049 0.00081609007205192
75050 0.000570414939917685
75051 0.000710110715823329
75052 0.000655808767678686
75053 0.000770062013971094
75054 0.000762194309297101
75055 0.000670998308821261
75056 0.000631017629123067
75057 0.000507570476329155
75058 0.000885751333896483
75059 0.000661848760330372
75060 0.0008611994972629
75061 0.000615914663265207
75062 0.000667350600074477
75063 0.000804412185959497
75064 0.000786164137918615
75065 0.000739016089496111
75066 0.000605721688023564
75067 0.000645655945755393
75068 0.000710215121625989
75069 0.000841970809313162
75070 0.000883447346145994
75071 0.000819776199006369
75072 0.000704069130724217
75073 0.000702260299711635
75074 0.000770267673055893
75075 0.000797964207233439
75076 0.000842455029701578
75077 0.000886518799873012
75078 0.000663182413974729
75079 0.000748536340478158
75080 0.00092512275904766
75081 0.000859831209138714
75082 0.000826750062424086
75083 0.000818272580061064
75084 0.000775444039016887
75085 0.000772285208724999
75086 0.000729639005700803
75087 0.000831456473751872
75088 0.000752571377145331
75089 0.000748138024519869
75090 0.000720853417503973
75091 0.0007994841553668
75092 0.000802616959483068
75093 0.000698784933810809
75094 0.000750877371612397
75095 0.000876217101227127
75096 0.000579121993748065
75097 0.000854321289042456
75098 0.000777501029277507
75099 0.000841071068168212
75100 0.000638007264859629
75101 0.000777139458145313
75102 0.000854681607690773
75103 0.000703870456862909
75104 0.000748220363260292
75105 0.000786825606290614
75106 0.000787913849165939
75107 0.000758027517881715
75108 0.000800445571860178
75109 0.000791150016164375
75110 0.000987522367866143
75111 0.000797983989799152
75112 0.000729280381765558
75113 0.00078953099772052
75114 0.000721249154382317
75115 0.000849426734054981
75116 0.000785279632279633
75117 0.000789409367955393
75118 0.000799697329490786
75119 0.000742180230804385
75120 0.000752179548193118
75121 0.00074503207541047
75122 0.000695140131031896
75123 0.000918711294334965
75124 0.000784680361528212
75125 0.000810584140577476
75126 0.000797076583339076
75127 0.000545935309458168
75128 0.000784589172892546
75129 0.000765201371078389
75130 0.000888521747130677
75131 0.000782293178651571
75132 0.000737811689677789
75133 0.00095080667074787
75134 0.000835070382606815
75135 0.000715426951019298
75136 0.000755688051141719
75137 0.000706239023886134
75138 0.000859811894920976
75139 0.000742949582503055
75140 0.000632136817143645
75141 0.000670852373365433
75142 0.000975969675022756
75143 0.000775137473714903
75144 0.000588276904932926
75145 0.000769578685552598
75146 0.000627879576390282
75147 0.000921664493889399
75148 0.000790818016822995
75149 0.000762254542087093
75150 0.000796701488706994
75151 0.000699278328727137
75152 0.000733771015892205
75153 0.000759389496303188
75154 0.000761656211071454
75155 0.000838131804563433
75156 0.000701352621868312
75157 0.000674155496527748
75158 0.00077481242335783
75159 0.00081419546098553
75160 0.000699151611011739
75161 0.000738504399107938
75162 0.00075598905677693
75163 0.000754734820660826
75164 0.000798834119137555
75165 0.000711557933687936
75166 0.00063945259204186
75167 0.000762623960447155
75168 0.000746989946576053
75169 0.000700852178144197
75170 0.000795545877332769
75171 0.000771343934864692
75172 0.000751646378048701
75173 0.000868564717744198
75174 0.000832618656252209
75175 0.000671219003909432
75176 0.000730198429192064
75177 0.000680977526956564
75178 0.000741372877487374
75179 0.000843555991190789
75180 0.000648514445128933
75181 0.000757876502082687
75182 0.000854306189879883
75183 0.00073170908227265
75184 0.000805854990318544
75185 0.000951373332191315
75186 0.000806794247726586
75187 0.000793198298275539
75188 0.000768458087059615
75189 0.000875206645431229
75190 0.000656419568355537
75191 0.000785352939324195
75192 0.000905193669756192
75193 0.00086714086358081
75194 0.000713265320677787
75195 0.000646810056406438
75196 0.000701957729574237
75197 0.000818108154599807
75198 0.000911834176592734
75199 0.000839188304477999
75200 0.000810167661947662
75201 0.000870137597101084
75202 0.000707492425145227
75203 0.000814507149315587
75204 0.000788377284510168
75205 0.000748530275529759
75206 0.000843281295717587
75207 0.00071475131930544
75208 0.000858493755010786
75209 0.000702418732608407
75210 0.00063189764752664
75211 0.000741392158115752
75212 0.000763907641205109
75213 0.000904542908365684
75214 0.000659618711769511
75215 0.000555866688459753
75216 0.00066705925769665
75217 0.000757048948752345
75218 0.000709569263363316
75219 0.000673205908665516
75220 0.000740975906011415
75221 0.000654936529002564
75222 0.000694114373152197
75223 0.000675001114111565
75224 0.000883517071513891
75225 0.000792290258190779
75226 0.000838414844249041
75227 0.000928169974429351
75228 0.000743585124664297
75229 0.000841484118860802
75230 0.000736014365167971
75231 0.000653474812810392
75232 0.000797527575706921
75233 0.000712919789443097
75234 0.000633713667386508
75235 0.000759201074801814
75236 0.000757607386327585
75237 0.000718310526581931
75238 0.000695789890889
75239 0.000831008035028133
75240 0.000783101020049682
75241 0.000899070311442386
75242 0.000763946469746126
75243 0.000646393966467059
75244 0.000889944923291892
75245 0.000879846424824747
75246 0.000749970127222208
75247 0.000814384687057804
75248 0.000731021783257526
75249 0.000824234331614856
75250 0.000862570134733229
75251 0.000791898779730875
75252 0.000699750390650639
75253 0.000827939595161713
75254 0.000799212419554583
75255 0.000875790133331417
75256 0.000645292885629303
75257 0.0007940992095009
75258 0.00072414314188621
75259 0.000627547548570906
75260 0.000632292322640878
75261 0.000793566661098444
75262 0.000602742682247305
75263 0.0007292747847677
75264 0.000726009348730416
75265 0.000691821030128457
75266 0.000887008964593439
75267 0.000809563082113013
75268 0.000631449433664126
75269 0.000686473114878182
75270 0.000830413632270048
75271 0.000608841489342396
75272 0.000822085767854344
75273 0.0007719552813554
75274 0.000880729927054175
75275 0.000568941840387635
75276 0.000779438901487906
75277 0.000732285364818746
75278 0.000753512510888036
75279 0.000762180721353325
75280 0.000662591015410134
75281 0.000771213144394203
75282 0.000823753577184256
75283 0.000828650672613444
75284 0.000732709398994748
75285 0.000865147946157619
75286 0.0007930242065782
75287 0.000584532133987945
75288 0.000741773527728124
75289 0.000689712259086008
75290 0.00085192049935474
75291 0.000667363994115746
75292 0.000628388302439676
75293 0.00080658899695288
75294 0.000752406924982263
75295 0.000706551285608135
75296 0.000753538520989881
75297 0.000866052012818478
75298 0.000826604558951173
75299 0.000851178539055985
75300 0.000868838314526391
75301 0.000722776894296958
75302 0.000869128038415186
75303 0.000822452782534368
75304 0.000725729751902261
75305 0.000678505782513303
75306 0.000831728637752899
75307 0.000667960839341088
75308 0.000738280586231269
75309 0.000805014311841577
75310 0.000777697705727529
75311 0.000678779276979267
75312 0.00058824292453458
75313 0.000718769307645116
75314 0.000737426730390608
75315 0.000759302075640321
75316 0.000830898397708633
75317 0.000871323333121472
75318 0.000716744367562099
75319 0.000861388957781294
75320 0.000772916227711633
75321 0.000716079857335129
75322 0.000817046815587801
75323 0.000739726951169993
75324 0.000802359651088225
75325 0.000656973537388226
75326 0.000564651580423475
75327 0.00082811229528009
75328 0.000724206913675565
75329 0.000896291214462304
75330 0.000610062312325862
75331 0.000927261028290491
75332 0.000888138741633404
75333 0.000783791030492494
75334 0.000838402090940658
75335 0.000886604922948322
75336 0.000751424291703179
75337 0.00076850443359919
75338 0.000667631514254311
75339 0.000709003583413222
75340 0.000854241482613891
75341 0.000870929435321868
75342 0.000771364114856124
75343 0.000794601103136715
75344 0.000923753466452386
75345 0.000670876046010584
75346 0.000749708911764297
75347 0.000876587141549304
75348 0.000807256501475935
75349 0.000819409467732408
75350 0.000695992963823882
75351 0.000714186750780205
75352 0.00080069533673447
75353 0.000837350774103652
75354 0.000735371626029879
75355 0.000766272195474702
75356 0.000857480868860837
75357 0.00068970415674567
75358 0.000781393075453578
75359 0.00080178604478833
75360 0.00082158501395156
75361 0.000745507668533328
75362 0.000610811479063571
75363 0.000626981848618939
75364 0.000876729258637104
75365 0.000645975121962964
75366 0.00078141382559713
75367 0.000889348275330479
75368 0.000822069397880739
75369 0.000664704497920832
75370 0.000748622880349942
75371 0.000685518958581518
75372 0.000579342824115841
75373 0.000741877864090781
75374 0.000693621853277418
75375 0.000808497498307928
75376 0.000623379026792373
75377 0.000828993778658589
75378 0.000784755220004391
75379 0.000724920853790798
75380 0.000723436920877103
75381 0.000766609980427124
75382 0.00079517414247801
75383 0.000846269116588061
75384 0.000712138548301588
75385 0.000879501180724026
75386 0.000757007637257762
75387 0.000915123815606204
75388 0.000710191366318988
75389 0.000679734496842585
75390 0.000786828446232571
75391 0.000592334210196938
75392 0.000781809150196166
75393 0.000646178911624326
75394 0.000704803713962474
75395 0.000791721293781646
75396 0.000778563761621756
75397 0.000834980879220232
75398 0.000677632629339527
75399 0.000835741925411044
75400 0.000751021922756298
75401 0.000699881509756328
75402 0.00062828170248825
75403 0.000637702138030985
75404 0.000686031280793189
75405 0.000719927817178176
75406 0.000789622958705568
75407 0.000784043747713511
75408 0.000751233005189024
75409 0.000678796180815666
75410 0.000959855891711619
75411 0.000627671263135358
75412 0.000862996227113777
75413 0.000809321127274157
75414 0.000801382243853449
75415 0.000833040552534047
75416 0.00088625953101852
75417 0.000793200195086081
75418 0.000913766194537032
75419 0.000584169058922317
75420 0.000846757765221684
75421 0.000743718447012577
75422 0.00088576404732197
75423 0.000776454763414385
75424 0.000631818638398619
75425 0.000838105936191041
75426 0.00080284474751187
75427 0.00075973037312329
75428 0.000698687007878689
75429 0.000775853442953532
75430 0.000603877012472286
75431 0.000591773309774167
75432 0.000785046197121995
75433 0.000658947168127254
75434 0.000726470223583921
75435 0.000911281605738511
75436 0.000733397734215296
75437 0.000731632085232072
75438 0.000914154424680796
75439 0.000763592223949547
75440 0.000875118074392954
75441 0.000807772921521134
75442 0.000866806803343666
75443 0.000699564456969478
75444 0.000762280191558119
75445 0.000869803379359
75446 0.000730894146296017
75447 0.000739850421797114
75448 0.000806097691762013
75449 0.000628838423422788
75450 0.000791460692971924
75451 0.00071075921657833
75452 0.000727354797179162
75453 0.000735963934050932
75454 0.000651664002636564
75455 0.000825241755801254
75456 0.00087445938881095
75457 0.000816331682326904
75458 0.000658670193252386
75459 0.000695853891488369
75460 0.00065688721459951
75461 0.000691346007579149
75462 0.00060570072761907
75463 0.000840506309953255
75464 0.000755003787066422
75465 0.000815124506742627
75466 0.000723893722380138
75467 0.00068512144065
75468 0.000798793414437855
75469 0.000974354832749752
75470 0.00071061569504377
75471 0.000729175264367163
75472 0.000883598209460375
75473 0.000957431811250425
75474 0.000655429273480416
75475 0.000678090074903483
75476 0.000768333444895887
75477 0.000700806515454522
75478 0.000841097154637487
75479 0.000692053612752649
75480 0.000594575088583526
75481 0.00105544158609328
75482 0.000667177735885442
75483 0.00067539760222479
75484 0.000799930785734954
75485 0.000740657075188489
75486 0.000668405311884635
75487 0.000845712120038061
75488 0.000606735281447262
75489 0.000637483160827055
75490 0.000797861179286005
75491 0.000617331946936896
75492 0.000758367001550925
75493 0.00083087177999645
75494 0.000704241554426508
75495 0.000860975481319794
75496 0.000890268753803781
75497 0.000902505593003322
75498 0.00072003672741903
75499 0.000761600758917195
75500 0.000736459416868137
75501 0.000965611042354256
75502 0.000691945536274939
75503 0.0007782551429474
75504 0.000633769020711597
75505 0.000830486647102802
75506 0.00073622105895358
75507 0.000774406539967918
75508 0.000769179040150383
75509 0.00075388885639659
75510 0.000774533606994364
75511 0.000745046325135039
75512 0.000826162160923646
75513 0.000813831653443399
75514 0.000702260400539201
75515 0.000709558153651046
75516 0.000799132124602507
75517 0.000755943868366924
75518 0.000538666628724956
75519 0.000738882179143263
75520 0.000744790704446723
75521 0.000729032736974518
75522 0.000770151666011817
75523 0.000918423161668554
75524 0.000801978189295636
75525 0.000773230560221817
75526 0.000674701956160936
75527 0.000844367877604562
75528 0.000909761651243609
75529 0.000702350249525834
75530 0.000752096706155256
75531 0.000662251194314615
75532 0.000804557614351136
75533 0.000739861199233999
75534 0.000817910731842206
75535 0.000804235503366654
75536 0.000759077716976942
75537 0.000737487383957379
75538 0.000783072392537074
75539 0.000893222106998659
75540 0.000754216441436376
75541 0.000788975986315284
75542 0.000757976870720584
75543 0.000800810516355159
75544 0.000692598639758371
75545 0.000798293098333334
75546 0.000929848703361529
75547 0.000744899883489721
75548 0.000722459111970286
75549 0.000696275010295986
75550 0.000759898514933786
75551 0.000713879816854636
75552 0.000704029155881637
75553 0.000616670775195284
75554 0.00078406897421811
75555 0.000742560530096904
75556 0.000859278055536072
75557 0.000698127371592108
75558 0.000688453871655087
75559 0.000713174989936175
75560 0.000755629666854715
75561 0.000765481439481875
75562 0.000850405805119642
75563 0.000715994237571631
75564 0.00063521952623005
75565 0.000982771225387755
75566 0.000772645608607219
75567 0.000870179394387399
75568 0.000854087518683998
75569 0.000728509949564032
75570 0.000772778864958212
75571 0.000782471144259809
75572 0.000805082269849576
75573 0.000840082085850197
75574 0.00102243244033777
75575 0.000727749354337992
75576 0.0007196472143617
75577 0.000639822551172925
75578 0.000789135050982413
75579 0.00091869657598145
75580 0.000874738182629495
75581 0.000675569992000812
75582 0.000812605516202106
75583 0.00101839396328136
75584 0.000679804174069198
75585 0.00078295148372193
75586 0.00069897766833365
75587 0.000727603506123409
75588 0.000730388123529694
75589 0.000776743054133805
75590 0.000650288978676727
75591 0.000701542298695102
75592 0.000708497064380581
75593 0.000861687311460677
75594 0.000731700723485708
75595 0.000837941942616241
75596 0.000721919970388885
75597 0.000763197869988005
75598 0.000676650450430838
75599 0.00073202799847907
75600 0.000679097141400502
75601 0.000759749100760846
75602 0.000700791993095273
75603 0.000984089391200832
75604 0.000758071768236638
75605 0.000744146510404978
75606 0.00096967049216137
75607 0.000789011202621457
75608 0.000771588013299122
75609 0.000776392021811749
75610 0.000552231818853798
75611 0.000613582844309352
75612 0.000726101075096718
75613 0.000752690345771884
75614 0.000649209858461356
75615 0.000671859631978172
75616 0.000751670189219766
75617 0.000640778245190278
75618 0.000723067461683695
75619 0.00081367365337384
75620 0.00075575839397314
75621 0.000771513354233508
75622 0.000806515276294609
75623 0.000781937243969751
75624 0.000849295140146938
75625 0.000831400516130104
75626 0.000629320147607324
75627 0.000716348329121942
75628 0.000742009453862757
75629 0.000869159807665655
75630 0.000781190774670784
75631 0.000646934291418975
75632 0.000920318267974558
75633 0.000820874793469117
75634 0.000696181417371579
75635 0.000702737269755153
75636 0.000952438077064575
75637 0.000747740908892678
75638 0.000851141331637824
75639 0.000710287743686328
75640 0.00070422864252724
75641 0.000690518564688808
75642 0.000842131686022935
75643 0.000750863513465272
75644 0.000583361681676868
75645 0.000595620818567819
75646 0.000803946167741768
75647 0.000851800187804514
75648 0.00073589922707724
75649 0.00073871467593326
75650 0.000821985121667318
75651 0.000909573570574495
75652 0.000907997512201235
75653 0.00083667676702123
75654 0.000785585270184487
75655 0.000802923523210308
75656 0.000830451826146635
75657 0.000720923025384803
75658 0.000840464746703455
75659 0.000685481977768799
75660 0.000781963410020314
75661 0.000689108622514059
75662 0.000660809144365496
75663 0.000839567950491316
75664 0.000762975993315343
75665 0.000673840611000277
75666 0.00063436059449202
75667 0.000790831170822982
75668 0.000808299332535907
75669 0.000938049327194294
75670 0.000683676225923372
75671 0.000808241244602053
75672 0.000643993620529029
75673 0.000719332513970733
75674 0.000550414871802827
75675 0.000831121704617849
75676 0.00078006083838567
75677 0.000719396119014964
75678 0.000720422774115415
75679 0.000679359817853902
75680 0.000806653161251995
75681 0.000802465185261734
75682 0.000774623108944586
75683 0.000847297740173139
75684 0.000736376769347406
75685 0.000757940455362545
75686 0.000938998197008317
75687 0.000759888025637486
75688 0.000753721311106164
75689 0.000801314547560174
75690 0.000688149889456277
75691 0.000832325147420672
75692 0.000706910073649896
75693 0.000670806850386746
75694 0.000845984232093392
75695 0.000801824311545835
75696 0.00076003735041394
75697 0.000883109129469527
75698 0.000858952294213206
75699 0.000704156609507065
75700 0.000654270613010065
75701 0.000765076663201048
75702 0.000761569766220742
75703 0.000658661194881002
75704 0.000734381891581702
75705 0.000976980416766985
75706 0.00075390986694879
75707 0.000833812808859621
75708 0.000646252924399795
75709 0.000825138697068252
75710 0.000891941765433489
75711 0.000604160720921526
75712 0.000795920996474727
75713 0.000588532475342997
75714 0.00073172115291882
75715 0.000916534600112107
75716 0.000720337350968038
75717 0.000669080743536151
75718 0.000740637782242005
75719 0.000595292921712273
75720 0.000628777137912282
75721 0.000816422233162959
75722 0.000795919874433271
75723 0.000705970597137886
75724 0.000726777610723185
75725 0.000652461074291973
75726 0.000630943154996792
75727 0.000632525985349722
75728 0.000818670794991757
75729 0.000739620060729534
75730 0.000864647021922917
75731 0.000593719259573229
75732 0.000861444184885116
75733 0.000678927641277745
75734 0.000795240930538079
75735 0.000673755954636297
75736 0.000710726799492913
75737 0.000764251423850563
75738 0.000723989412918711
75739 0.000846200900820501
75740 0.000912074053658344
75741 0.000862117807815169
75742 0.000764148916662603
75743 0.000809921940711042
75744 0.00082209334374924
75745 0.000863514007655343
75746 0.000588000464679121
75747 0.000739232615557213
75748 0.000762063970587791
75749 0.000731304235025054
75750 0.000721777082919068
75751 0.000638082372166669
75752 0.000773835497305263
75753 0.000894469751503699
75754 0.00084182711592327
75755 0.000670756067276621
75756 0.00081470413815986
75757 0.000697401652563687
75758 0.000868637495138908
75759 0.000707167747306875
75760 0.000608748672734259
75761 0.000676798113789104
75762 0.000665889060056665
75763 0.000808468557382225
75764 0.000804752558882904
75765 0.000764825648203918
75766 0.000942493443580837
75767 0.000686440845738664
75768 0.000799074077028506
75769 0.000797619199049574
75770 0.000805566196504865
75771 0.000894003417087479
75772 0.000655604419089397
75773 0.000826015785737019
75774 0.000701134408588878
75775 0.000756266671821712
75776 0.000829962912128025
75777 0.000661956622686082
75778 0.000844598018526306
75779 0.000682750394137456
75780 0.000883062730872623
75781 0.000788839843994441
75782 0.000728837979381832
75783 0.000823765455787961
75784 0.000771843057451804
75785 0.000821338100878027
75786 0.000683428767723778
75787 0.000852818823251005
75788 0.000709445113093335
75789 0.000843462723725719
75790 0.000602983934513552
75791 0.000724337789729667
75792 0.000694553677083363
75793 0.000644417756585423
75794 0.000761532347473545
75795 0.000687302369696601
75796 0.000669686421820594
75797 0.000702410533177167
75798 0.000779970911517699
75799 0.000870379775610732
75800 0.000665530405915564
75801 0.000859624863815013
75802 0.000780885609773729
75803 0.000729521926190814
75804 0.000975828018929289
75805 0.00079079344843388
75806 0.000896999011315276
75807 0.00104890021944316
75808 0.000807599104959752
75809 0.000786934808786876
75810 0.000991688935319501
75811 0.000732003135373218
75812 0.00064430551089652
75813 0.000761611798079128
75814 0.000811090125538463
75815 0.000662865631193848
75816 0.000713617068526626
75817 0.000831507619603399
75818 0.00079573649481997
75819 0.000822931411618977
75820 0.000827539189674407
75821 0.000654069119530273
75822 0.000859419535733483
75823 0.000793595735572755
75824 0.00086814244225242
75825 0.000928279314274069
75826 0.000635492017096523
75827 0.000777430998073423
75828 0.000698267147099839
75829 0.000705416804623864
75830 0.000664560593031126
75831 0.000784439200630005
75832 0.000681099215078897
75833 0.000824941051970866
75834 0.000753255684293022
75835 0.000791585231952554
75836 0.000561949220703053
75837 0.000681803236735278
75838 0.00082537210069841
75839 0.000755260575152277
75840 0.000785722251339597
75841 0.000723798986479601
75842 0.000870979569567962
75843 0.000815057939771828
75844 0.000765139567875337
75845 0.000647792125823655
75846 0.000647209472188558
75847 0.000916951123254175
75848 0.000773636991593555
75849 0.000626454968415073
75850 0.000870751257796463
75851 0.000843007373282818
75852 0.000703442989441177
75853 0.000755988991175448
75854 0.000939079655435891
75855 0.000734000155235027
75856 0.000702035806790299
75857 0.000768681591831489
75858 0.000813033510796982
75859 0.000599618086078518
75860 0.000755287383883569
75861 0.000913018447972705
75862 0.000767041129973436
75863 0.00075145442526164
75864 0.0006909908307727
75865 0.000808610618219608
75866 0.000772977546709214
75867 0.000799266577343781
75868 0.000794541768613196
75869 0.000736690373802913
75870 0.000765952027773375
75871 0.000645155912046948
75872 0.00073376418059222
75873 0.000650551446505331
75874 0.000692345479278199
75875 0.000871100502210795
75876 0.000781520395306318
75877 0.000678484612171339
75878 0.000704548963377094
75879 0.000771312821626498
75880 0.000764155427424381
75881 0.000812361037913683
75882 0.000751463879232077
75883 0.000789948047837016
75884 0.000577952911682829
75885 0.00085660735923558
75886 0.000729891684728739
75887 0.000840055864110234
75888 0.000737448111223623
75889 0.000625719526255419
75890 0.000765422569119017
75891 0.000624325371862769
75892 0.000615870697337236
75893 0.00078100706367499
75894 0.000660266785988937
75895 0.000759757323046788
75896 0.000790759836025556
75897 0.000884676939524069
75898 0.000796122470191608
75899 0.00100436517769511
75900 0.000745773675401201
75901 0.00104268734653186
75902 0.000716819518160984
75903 0.000654468115751018
75904 0.000857712219670124
75905 0.000750238514791918
75906 0.000816156919335757
75907 0.000824980933731557
75908 0.00070130965097993
75909 0.000767933860511843
75910 0.000826920647677201
75911 0.000799944819722025
75912 0.000854061918735097
75913 0.000677103323663722
75914 0.000766399809938405
75915 0.000829924837965249
75916 0.000678887559377819
75917 0.00081523104469921
75918 0.000740876020354186
75919 0.00084810385074001
75920 0.000717385847300381
75921 0.000811847647011837
75922 0.000682890634953734
75923 0.000688180928004618
75924 0.000726326744239299
75925 0.000725211534851147
75926 0.000862122255995751
75927 0.000625855323950203
75928 0.000843014045652732
75929 0.000840063991329296
75930 0.000790181769607132
75931 0.000881226247413427
75932 0.000775386520436401
75933 0.000786619208692285
75934 0.000806741191013268
75935 0.0005860599310344
75936 0.00083274268922221
75937 0.000717004772319227
75938 0.000958176869909722
75939 0.000674782625942147
75940 0.00077798939700166
75941 0.000675370079029492
75942 0.000670965827382507
75943 0.000701925523316137
75944 0.000847523402718654
75945 0.000809788218914871
75946 0.000632863651267417
75947 0.00081863823567222
75948 0.00073497568424516
75949 0.000909552486683662
75950 0.000803942932152492
75951 0.000595917656140901
75952 0.000644886815100646
75953 0.000626955170524618
75954 0.000918100503419791
75955 0.000779404825648693
75956 0.000613523420182315
75957 0.000897459037520023
75958 0.000827741166725051
75959 0.000862529785053336
75960 0.000778549021713075
75961 0.000773010436019448
75962 0.000752041257631104
75963 0.000917228148979052
75964 0.000743880031840162
75965 0.000697464295185358
75966 0.00080252919232352
75967 0.000891945854653464
75968 0.000936120217712003
75969 0.000662595875887906
75970 0.00074817678049113
75971 0.00060434033276802
75972 0.000768157486819723
75973 0.000823661182170833
75974 0.000760274570943436
75975 0.000754750723586903
75976 0.000788654027244428
75977 0.000701497479378126
75978 0.000716010291829243
75979 0.000727216531871581
75980 0.000852968105015562
75981 0.000747102673398842
75982 0.000724470206910343
75983 0.000826131128693088
75984 0.000843124716986354
75985 0.00059057784286904
75986 0.000893237368516227
75987 0.00063279577556752
75988 0.000610941838586848
75989 0.000719833757957338
75990 0.000861786487481725
75991 0.000791968030725414
75992 0.000871300343463772
75993 0.000786031865210914
75994 0.000751534557258768
75995 0.000718084245671775
75996 0.000605720953964551
75997 0.000657361479659615
75998 0.00080863647622008
75999 0.000599543477456885
76000 0.000874969263353477
76001 0.000927519956705412
76002 0.000749275262868415
76003 0.000564903319848871
76004 0.00074074957693877
76005 0.000838790857244028
76006 0.000747343152906141
76007 0.000802861158287347
76008 0.000736812134300845
76009 0.000897134651595537
76010 0.000737820106912912
76011 0.000736364580699648
76012 0.000823723877611876
76013 0.000749656065691075
76014 0.000833669371478137
76015 0.000702020304704183
76016 0.000730479928101911
76017 0.000842637526784581
76018 0.000686386225375844
76019 0.000720216197206437
76020 0.000801325919170808
76021 0.000766035140467991
76022 0.000915580956092905
76023 0.000664077657434707
76024 0.000697411266039138
76025 0.000797738932973609
76026 0.000667063148547218
76027 0.000857820157761664
76028 0.000763207383761176
76029 0.000734396539513654
76030 0.000675278244159024
76031 0.000834828359042488
76032 0.000733752507988535
76033 0.000556655346005293
76034 0.000842920570092345
76035 0.000846296785100877
76036 0.000651410070415866
76037 0.000883128231230257
76038 0.000769198040135934
76039 0.000815406437327485
76040 0.000726067347119924
76041 0.000763524901852148
76042 0.000864807175942962
76043 0.000633142927506166
76044 0.000763603844191494
76045 0.000924010174395328
76046 0.000719138348670025
76047 0.000812059999193541
76048 0.000867110710556465
76049 0.000865299755529091
76050 0.000762392569020785
76051 0.000823736362147547
76052 0.000612863190889153
76053 0.00079600118316061
76054 0.000774323670303379
76055 0.000732705716336196
76056 0.000724135289465184
76057 0.000632470685876216
76058 0.000637578338157984
76059 0.000666842140757679
76060 0.000816122821938199
76061 0.000805041487879355
76062 0.00072501370864441
76063 0.000721185160801235
76064 0.000765763246137277
76065 0.000702785090163514
76066 0.000808832533290687
76067 0.000872370133582222
76068 0.000804041070034531
76069 0.000725084698264911
76070 0.000617996743065229
76071 0.000880126923728547
76072 0.000680555502318128
76073 0.000801156132984015
76074 0.000680861833100321
76075 0.000815015285914315
76076 0.000816915427664513
76077 0.000627679618469899
76078 0.000809634715571481
76079 0.000772660331085101
76080 0.000645415278755587
76081 0.000641073627666921
76082 0.000753869675349065
76083 0.00091193415039666
76084 0.000767215995097895
76085 0.000679385817851657
76086 0.000864371819461026
76087 0.000617966002354489
76088 0.000609174657013021
76089 0.000956373251163104
76090 0.000957280143029735
76091 0.000764413832561298
76092 0.000641371420180369
76093 0.000634434261807938
76094 0.000766081846461344
76095 0.000627723714887206
76096 0.000757836605320872
76097 0.000787287486850504
76098 0.00070830713349717
76099 0.000820712382600409
76100 0.000919320185203177
76101 0.000867610532730483
76102 0.000917799317746953
76103 0.000813263153636103
76104 0.000532812601591061
76105 0.00075713718037142
76106 0.00084377978031358
76107 0.000690679389911906
76108 0.000937648408588258
76109 0.000886587864707586
76110 0.000912662703151852
76111 0.000852902477826656
76112 0.000755509883290018
76113 0.000683560738270497
76114 0.000673547866517665
76115 0.000726612571387762
76116 0.000699286973960041
76117 0.000786420721723403
76118 0.000623518953034055
76119 0.000838235453245452
76120 0.000877071939712758
76121 0.000858091022096692
76122 0.000740785486431086
76123 0.000862193328650165
76124 0.000799857519556485
76125 0.00058293995229707
76126 0.000778838866304972
76127 0.000729705700939023
76128 0.00081814341558509
76129 0.000719991702971539
76130 0.000814719019200048
76131 0.000755303466047851
76132 0.000664655761116816
76133 0.000897822928041162
76134 0.000831878059648942
76135 0.000708302670070591
76136 0.000546229210004828
76137 0.00073006544991333
76138 0.000636618917205923
76139 0.0008281596800696
76140 0.000894930793930439
76141 0.000815374877089531
76142 0.000642972834001254
76143 0.000785289327024421
76144 0.00055619173787918
76145 0.000648086142889901
76146 0.000801576075732621
76147 0.000719640711268795
76148 0.000710128624779331
76149 0.000711655938917994
76150 0.000778950485841061
76151 0.000644982640497672
76152 0.000775388041288123
76153 0.000797493708019319
76154 0.000795124958266297
76155 0.000741785527662207
76156 0.000655672633183667
76157 0.000853647685635239
76158 0.000756283910528449
76159 0.000821375000704862
76160 0.000646685832463412
76161 0.000793840874553196
76162 0.000698327365404369
76163 0.000601436991074573
76164 0.000822883673249157
76165 0.000791849291998029
76166 0.000751230088040438
76167 0.000781524662438155
76168 0.000614786126918672
76169 0.000774206932543488
76170 0.000636646221486478
76171 0.000786531592374422
76172 0.000727587933101223
76173 0.00086598594580261
76174 0.000684233858879261
76175 0.00066489438371623
76176 0.000709491925382633
76177 0.000786255047153333
76178 0.000781002267398095
76179 0.000747346732958727
76180 0.000990207811008879
76181 0.000684140033790646
76182 0.00088458215763545
76183 0.000738451337668015
76184 0.000803735746616116
76185 0.000721031771789579
76186 0.000767324622192009
76187 0.000776680686272935
76188 0.000687188628163863
76189 0.000965068455443053
76190 0.000828325906065969
76191 0.000769555119261233
76192 0.000717205049206967
76193 0.000852819493493696
76194 0.000781800413144537
76195 0.000669137103108301
76196 0.000784928814536378
76197 0.000706592237081695
76198 0.0008591622107179
76199 0.000639110108495472
76200 0.000714411066409575
76201 0.00074890433944953
76202 0.000765051580530526
76203 0.000840551914801096
76204 0.000660669370690816
76205 0.000644789295296834
76206 0.000729762559747358
76207 0.000616748340904628
76208 0.000754238762040046
76209 0.000850352374195213
76210 0.000779339696658357
76211 0.000868201032978134
76212 0.000811159904664538
76213 0.000729797009789286
76214 0.000822927766594894
76215 0.000598738711964914
76216 0.000781931624539083
76217 0.000944681447519951
76218 0.000926789774450512
76219 0.000803563228019712
76220 0.00083277227358657
76221 0.000690983472659595
76222 0.000796864925931493
76223 0.000914857006839412
76224 0.000858405197166604
76225 0.000631317416597283
76226 0.000669848574963868
76227 0.000625177647362041
76228 0.000844869064408525
76229 0.000745571545260023
76230 0.000731634528326751
76231 0.000684818134912112
76232 0.000663505392901471
76233 0.00077088536898433
76234 0.000888256858689267
76235 0.000751311728888009
76236 0.000780231615973068
76237 0.000905552217804186
76238 0.000969748645812461
76239 0.000734515390630945
76240 0.000868133881425769
76241 0.000971989374804412
76242 0.000806976205221825
76243 0.000872586804262516
76244 0.000728254960356572
76245 0.000805676870740062
76246 0.000749707903834372
76247 0.000743235691991882
76248 0.000654148120382194
76249 0.000822275794028333
76250 0.000711782992208644
76251 0.000751660948998742
76252 0.000746239949765221
76253 0.000753824758343986
76254 0.00113164291462765
76255 0.000767547545688303
76256 0.000723628656793555
76257 0.000762446055821253
76258 0.000809616563171217
76259 0.000729801352878132
76260 0.000727334933850587
76261 0.000699151632179705
76262 0.000773730575387499
76263 0.000730917410036598
76264 0.000776197342564664
76265 0.000824088828728876
76266 0.000923477982571856
76267 0.000683725736019227
76268 0.000793306690618369
76269 0.000754560912992367
76270 0.000863060085815694
76271 0.000712497333371723
76272 0.000853370500510383
76273 0.000871842705211285
76274 0.000844382443968087
76275 0.000747310901522251
76276 0.00081298826086724
76277 0.000939578526130954
76278 0.000756995441769792
76279 0.000666827503687427
76280 0.000959797974389298
76281 0.000808864082430911
76282 0.000774180319683939
76283 0.000853893904811411
76284 0.000773541202894926
76285 0.000931979655318093
76286 0.000730931020256632
76287 0.000740823006451755
76288 0.000613415482713137
76289 0.000661004358231839
76290 0.000759816382474768
76291 0.000752006919761096
76292 0.000886448316867091
76293 0.00071950184338808
76294 0.000868157402729814
76295 0.00074785558390535
76296 0.000852518550244116
76297 0.000882694913588456
76298 0.000712712132003744
76299 0.000796425901282986
76300 0.000902482892596221
76301 0.000828420491094629
76302 0.000833250438620828
76303 0.000731721801346401
76304 0.000785120043053982
76305 0.000724051300063375
76306 0.000757926759758462
76307 0.00071742001141946
76308 0.000738833155816726
76309 0.000858056035064868
76310 0.000778169542849291
76311 0.000607279300638678
76312 0.000682786556893658
76313 0.000978702266628188
76314 0.000718432552623597
76315 0.000566721149056713
76316 0.000875691040336618
76317 0.000764396999183411
76318 0.000912250857076138
76319 0.000669580827564829
76320 0.000599016030103117
76321 0.000988317015881177
76322 0.00060996664713195
76323 0.000769816422219176
76324 0.000728318930459392
76325 0.000751607584867842
76326 0.000703515357553488
76327 0.000790678383829565
76328 0.000832078905994264
76329 0.000761475306971626
76330 0.000740311873273357
76331 0.000555080415405218
76332 0.000538681314632302
76333 0.000729498420303598
76334 0.000698426158569725
76335 0.000775990404332645
76336 0.000856407105540437
76337 0.000882414683698377
76338 0.000839952561347834
76339 0.000882918768848346
76340 0.000678935709853955
76341 0.000883560928840443
76342 0.000880219840753094
76343 0.000914420437669785
76344 0.000693382266954742
76345 0.000857309452411881
76346 0.00092814127582264
76347 0.000571782630774309
76348 0.000689537002519516
76349 0.000813747864966975
76350 0.000786834636187732
76351 0.000788256089481241
76352 0.000663812649327811
76353 0.000540639790474739
76354 0.000756021560917198
76355 0.000557774770384385
76356 0.000880959588993572
76357 0.000793186584536572
76358 0.000799589739041106
76359 0.000892427649631755
76360 0.000707137558795778
76361 0.000794350430077826
76362 0.000833517537271426
76363 0.000714153235398756
76364 0.000769022428206728
76365 0.000680591520314778
76366 0.000798444487765468
76367 0.000818277110733687
76368 0.000719709873523179
76369 0.000794145744437299
76370 0.000698986425291211
76371 0.000848843728089743
76372 0.000863248578332395
76373 0.00065630205481044
76374 0.000816325108314363
76375 0.000867036818472202
76376 0.000648382294677927
76377 0.000681262993159975
76378 0.000664805263769767
76379 0.000675077049331196
76380 0.000545442999923458
76381 0.000776422988723705
76382 0.000871926273056929
76383 0.000704224111880279
76384 0.000770715978609525
76385 0.000789286402982896
76386 0.000857592914474022
76387 0.000816362726571022
76388 0.000732791307678732
76389 0.000813424143549559
76390 0.000809126023690165
76391 0.000788295950708252
76392 0.000768144254882748
76393 0.00059556036279183
76394 0.000812266081815298
76395 0.000840815961209611
76396 0.000751587124506057
76397 0.000635226680768753
76398 0.000749232078790395
76399 0.000789172964188874
76400 0.000750120453577844
76401 0.000909492131616098
76402 0.00078544335334756
76403 0.000802875321109214
76404 0.00062786131707148
76405 0.000798232387199306
76406 0.000668696866098416
76407 0.000811251631989585
76408 0.000756466915992403
76409 0.000830888729852714
76410 0.000831997942041408
76411 0.000761792822442147
76412 0.000729890249871967
76413 0.000785739834572977
76414 0.000585116754026564
76415 0.000827901047003038
76416 0.000618652758237875
76417 0.000690971476542761
76418 0.000805283126522904
76419 0.000776568037380127
76420 0.000694215638549149
76421 0.000800715571494239
76422 0.000938658053236704
76423 0.000727658396175767
76424 0.000716208017015198
76425 0.000764605713890372
76426 0.000815996455213752
76427 0.000857903886970413
76428 0.000682773855619828
76429 0.000739639016988619
76430 0.000680176435188867
76431 0.000698958840881922
76432 0.000873922248128869
76433 0.000620896833707421
76434 0.000844347211250793
76435 0.000795225090193315
76436 0.000902683672082012
76437 0.000816485483099728
76438 0.000690230547278379
76439 0.000870285628490965
76440 0.000927732967084173
76441 0.000794160949846383
76442 0.00075105972416318
76443 0.000754421854940906
76444 0.00071127113286671
76445 0.000618633325776133
76446 0.000679420201882533
76447 0.000812807155957196
76448 0.000691474432933846
76449 0.000867506508390949
76450 0.000785326784542933
76451 0.000768525474262508
76452 0.000850154775488208
76453 0.000835122893219852
76454 0.000824416708400588
76455 0.000815579350883135
76456 0.000749647382458704
76457 0.000740845487198173
76458 0.000772998821396822
76459 0.000874529623036982
76460 0.000729806349755708
76461 0.000505850404904907
76462 0.000777444362954653
76463 0.000709402834292796
76464 0.000729931039446257
76465 0.000830564975883327
76466 0.000717820877783148
76467 0.000944678703923695
76468 0.000801682228823755
76469 0.000703952783902839
76470 0.000841748821638027
76471 0.000753884641145159
76472 0.00064481328147924
76473 0.000909977754926841
76474 0.000686027496387777
76475 0.00075315898876793
76476 0.000752424983275187
76477 0.000777225846856878
76478 0.000694695019407824
76479 0.000716402700884065
76480 0.000785844446581669
76481 0.000752231800938504
76482 0.000676381433922138
76483 0.000694247586060577
76484 0.000733685932043358
76485 0.000626429652609682
76486 0.000715489725612852
76487 0.000777857663231134
76488 0.000731061807902412
76489 0.000701959454005419
76490 0.00068616970479013
76491 0.000741989687716989
76492 0.000744031306654009
76493 0.000759940154798597
76494 0.000823901646059169
76495 0.000729976003416512
76496 0.000901999057286792
76497 0.000693347529356992
76498 0.000799470404341542
76499 0.000792400228389557
76500 0.00081267431767418
76501 0.00102940826412713
76502 0.00079631520605964
76503 0.000918095054370945
76504 0.000755730676217978
76505 0.000583767250213964
76506 0.000790183750285544
76507 0.000769224162542647
76508 0.000846773481202785
76509 0.000674172940891225
76510 0.000729018358456655
76511 0.000826591026098248
76512 0.000699051149593186
76513 0.000790961490820981
76514 0.000750019269770557
76515 0.000673214613422578
76516 0.000866867905481826
76517 0.00094782402287039
76518 0.000740279587416651
76519 0.000786566090624894
76520 0.000674154341519934
76521 0.000918754220861867
76522 0.00066746339658918
76523 0.000615993216015933
76524 0.000648118779738135
76525 0.000711833263106888
76526 0.000606688966436691
76527 0.000769519834717564
76528 0.000893664722411441
76529 0.000764523851199407
76530 0.000900175050077447
76531 0.00080347102914066
76532 0.000578768559236143
76533 0.000786789563173647
76534 0.000773247038855507
76535 0.000798346050834893
76536 0.000695883787914023
76537 0.000774277233002075
76538 0.00065280680190516
76539 0.000717287037200258
76540 0.000687438878453604
76541 0.000905506440487496
76542 0.000903542157600036
76543 0.000835041396198729
76544 0.000823610965707452
76545 0.000912739131875607
76546 0.000826641867052605
76547 0.000725860162610338
76548 0.000656220911727563
76549 0.000678663648318767
76550 0.000635979530757261
76551 0.000658800750416077
76552 0.000828778938058477
76553 0.000772440546363765
76554 0.000736911216303591
76555 0.000819575409119996
76556 0.000901671240557367
76557 0.000702335407694361
76558 0.00066085724569152
76559 0.000846179290222148
76560 0.000941875772811931
76561 0.000782655642227223
76562 0.000995878996222269
76563 0.000613501514898526
76564 0.000754668998435881
76565 0.000734404815624838
76566 0.000693737951248597
76567 0.000670589346628752
76568 0.000714310547670187
76569 0.000752976255771218
76570 0.000677704051898637
76571 0.000755521554100682
76572 0.000787420526525293
76573 0.000824496633041008
76574 0.000890599837875084
76575 0.000840377142346723
76576 0.0007138630043798
76577 0.000631251785831189
76578 0.000559216826421008
76579 0.000629213522906188
76580 0.000679970505135086
76581 0.000752037835212355
76582 0.000637304157784816
76583 0.000725178462612768
76584 0.000744427946288508
76585 0.000705029235980672
76586 0.00084412797538653
76587 0.000902400784026866
76588 0.000835244700885881
76589 0.00063179852008192
76590 0.000936893722990642
76591 0.000819769682987406
76592 0.000978684629621317
76593 0.000728677674896931
76594 0.00069738362262126
76595 0.000799946584489944
76596 0.000864391198498681
76597 0.000713747353682312
76598 0.000597894754515872
76599 0.000802782337281221
76600 0.00065370940553756
76601 0.000822709335091509
76602 0.000788470629724237
76603 0.000703412244734231
76604 0.000744193368623248
76605 0.000746410249743405
76606 0.000884340518442881
76607 0.000701452492767773
76608 0.00068671910203918
76609 0.00073057748831534
76610 0.000927839950943977
76611 0.000726981700750009
76612 0.000891114682257111
76613 0.000782650250216863
76614 0.00057514231864372
76615 0.00074273788329394
76616 0.000663988547815805
76617 0.000833132475676981
76618 0.000595336730843862
76619 0.000592231421321005
76620 0.000766600457221234
76621 0.000670325582437339
76622 0.000708837861009208
76623 0.000644700353673645
76624 0.000782151686073295
76625 0.000799442710000595
76626 0.000662845516397389
76627 0.000695475460781739
76628 0.000628302686726533
76629 0.000735973679796123
76630 0.000824885552668449
76631 0.000710137774298169
76632 0.000774701349737343
76633 0.000963388895545157
76634 0.000851516661763695
76635 0.000627883159649212
76636 0.000786936744216065
76637 0.000753442349649807
76638 0.00082475769660986
76639 0.000863274351860456
76640 0.000660177015388536
76641 0.000756609025273589
76642 0.000819797584843449
76643 0.000680689338031113
76644 0.000777931769784561
76645 0.00073120139098079
76646 0.00069867748049219
76647 0.000641215364796438
76648 0.00080308963076753
76649 0.000740926608884343
76650 0.000877385887225058
76651 0.000896464102727647
76652 0.000763638333892923
76653 0.000793216332547185
76654 0.000735692460097066
76655 0.000707371033856862
76656 0.000933982678021961
76657 0.00075033820568743
76658 0.000761754921586649
76659 0.00073319930052876
76660 0.00071153367283174
76661 0.000720822611502318
76662 0.000920742296316625
76663 0.000731527317534448
76664 0.000884440767538981
76665 0.000647452847500691
76666 0.000856136361734296
76667 0.000895019269303104
76668 0.000765020500642179
76669 0.000743438375473606
76670 0.00070197495717077
76671 0.000757979372134359
76672 0.000806638542569584
76673 0.000731353151830175
76674 0.000752245475781081
76675 0.000693867862304774
76676 0.000754804889765745
76677 0.000775002307545939
76678 0.000793291992607109
76679 0.000690413740451767
76680 0.000635417071599749
76681 0.000730673819573968
76682 0.000889281637304704
76683 0.000779375426620615
76684 0.000903773293682021
76685 0.00082553556847518
76686 0.000769213838040703
76687 0.000770554911069372
76688 0.000822152535855157
76689 0.000764372460609784
76690 0.000685286242196643
76691 0.000824194181566807
76692 0.000681928474038682
76693 0.000720564204544083
76694 0.00079604123501816
76695 0.000795728142083427
76696 0.000764201958600892
76697 0.00076023468372917
76698 0.000667428218766015
76699 0.000724191256886085
76700 0.000827494050063955
76701 0.000713568349368276
76702 0.000863504942677974
76703 0.000779081889431528
76704 0.000681577955559136
76705 0.000794098886568929
76706 0.000602536188353632
76707 0.0006069339074803
76708 0.000620155723384153
76709 0.000698806445364178
76710 0.000751778837140063
76711 0.00077676381311189
76712 0.000798860492278778
76713 0.000943590762038593
76714 0.000786895920404254
76715 0.000687413038875599
76716 0.000640335183605267
76717 0.000747186547550942
76718 0.000834216319412137
76719 0.0008169765590925
76720 0.000787521619809483
76721 0.000754254197744468
76722 0.000698993324595501
76723 0.000702282065270469
76724 0.000828185423257701
76725 0.000797849217900896
76726 0.000802772710036069
76727 0.000697459776274496
76728 0.000630448181289683
76729 0.000761035616335778
76730 0.000687209159085847
76731 0.000740853150617865
76732 0.000955981833798073
76733 0.000755503969231969
76734 0.000672435774763311
76735 0.000731855334034214
76736 0.000692599609532679
76737 0.000724462820199527
76738 0.000831405609417443
76739 0.000772471064506139
76740 0.000757443776202388
76741 0.000850048118285139
76742 0.000865696277554947
76743 0.000835134066093873
76744 0.000782376822412794
76745 0.000820391265014815
76746 0.000683550387413273
76747 0.000682425038694149
76748 0.000736368897233282
76749 0.000833543887949956
76750 0.00093018283263338
76751 0.00075668509280836
76752 0.000658850801831023
76753 0.000748516539678879
76754 0.00084351519431381
76755 0.000603710217945085
76756 0.000755927675753362
76757 0.000827167372523709
76758 0.000887484863370912
76759 0.000660729918048694
76760 0.000912499509585092
76761 0.00084957355482972
76762 0.000642892337707883
76763 0.00074366107431857
76764 0.000874315239662744
76765 0.00076140320972949
76766 0.000644063351939103
76767 0.000725512666536181
76768 0.000583713484454524
76769 0.000757031888759505
76770 0.000647089542148814
76771 0.000575993170149602
76772 0.000791287661807761
76773 0.000781875103870999
76774 0.000743299165813378
76775 0.000636817302322827
76776 0.000783264324749718
76777 0.000825702378600244
76778 0.000706946552609296
76779 0.000736983517339251
76780 0.000733574559663473
76781 0.000725151323922886
76782 0.000757298076010591
76783 0.00075591140300026
76784 0.000632022702729841
76785 0.000854249843554958
76786 0.000819555620924372
76787 0.00092174711168708
76788 0.000681279419628664
76789 0.000786028049483479
76790 0.000727879552494535
76791 0.000725107159529187
76792 0.00068005962919757
76793 0.000711611244254058
76794 0.000780335990855629
76795 0.000758339103200087
76796 0.000720962551104563
76797 0.000746840090221589
76798 0.000822499202528123
76799 0.000675301693911302
76800 0.000740704561879753
76801 0.000725769604901255
76802 0.000624279070760043
76803 0.000904619631748948
76804 0.000733178953849054
76805 0.000724165579636569
76806 0.000757250382244709
76807 0.000950354123877405
76808 0.000681844665716756
76809 0.000643731691033902
76810 0.00102730061406591
76811 0.000744752185120351
76812 0.000910972242686309
76813 0.000769524099758691
76814 0.000906724717025155
76815 0.000638771281219931
76816 0.00108206283735002
76817 0.000698333086710541
76818 0.000820520382430245
76819 0.000604593108937307
76820 0.000772121814118273
76821 0.000695881923714787
76822 0.000845564942474394
76823 0.00081086347259335
76824 0.000744584749255709
76825 0.000801118600945659
76826 0.000808254168611214
76827 0.000722404501057786
76828 0.000678224911203485
76829 0.000764806838106872
76830 0.000884408819407312
76831 0.00083278968692427
76832 0.000732855490863212
76833 0.000686432253576724
76834 0.000942399827545768
76835 0.000656951683814955
76836 0.000933899888697398
76837 0.0006754997314989
76838 0.000658112098242086
76839 0.000930071212196639
76840 0.000689240603802465
76841 0.000689556172506122
76842 0.00088381517856642
76843 0.000798508248127725
76844 0.000691727960138484
76845 0.000746957127298627
76846 0.000692611691350824
76847 0.000807188341722514
76848 0.000696794595863927
76849 0.000754762403126965
76850 0.000806535592645461
76851 0.000735148823600006
76852 0.000869639243644225
76853 0.000802680175977195
76854 0.000887036492473556
76855 0.000906943255326883
76856 0.000758984635456959
76857 0.000811116565219838
76858 0.000769680318713545
76859 0.000785990346818555
76860 0.000828755233207202
76861 0.000839208203926949
76862 0.000756281761230491
76863 0.000757009779547112
76864 0.000729381304603339
76865 0.000855132624198152
76866 0.000808927410992292
76867 0.000707952992579972
76868 0.000846922665089646
76869 0.000715986732626076
76870 0.000756751141061705
76871 0.000793347351513601
76872 0.000933507046089721
76873 0.00058940006266731
76874 0.000694077805872097
76875 0.000718111095646663
76876 0.000803944136244726
76877 0.000743810006832692
76878 0.000692671228826092
76879 0.000713063800604204
76880 0.000916383210279825
76881 0.000814451092663071
76882 0.000933595390504919
76883 0.000789351604670315
76884 0.000711338739164335
76885 0.000821132205490974
76886 0.000710598353218069
76887 0.000814885218074541
76888 0.000811582818678452
76889 0.000723832188960885
76890 0.000743001133356733
76891 0.000697427769521658
76892 0.000742913552978296
76893 0.000718203006597111
76894 0.000784668271829109
76895 0.000805186065874611
76896 0.000771231216149087
76897 0.000833576774071947
76898 0.000795854750488363
76899 0.00066811836523069
76900 0.000869996093002948
76901 0.000718785498988642
76902 0.000671033447026547
76903 0.000811466373130797
76904 0.000600513197162795
76905 0.000938107837568987
76906 0.000744264118022216
76907 0.000742093601771959
76908 0.000684045037003836
76909 0.000724761902207799
76910 0.000604970888788709
76911 0.000791753871837883
76912 0.000694190143156097
76913 0.000601876673397881
76914 0.000600991222456547
76915 0.000864407972676286
76916 0.000652720646850491
76917 0.000600828337408037
76918 0.000908284007045916
76919 0.000657074309324903
76920 0.000746202023804593
76921 0.000761437469257832
76922 0.000703688657317162
76923 0.000709607994802594
76924 0.000669025222178425
76925 0.000874564342817736
76926 0.000769867310922524
76927 0.000753023038833723
76928 0.000702356618862947
76929 0.00061048945838602
76930 0.000787673783000346
76931 0.000848505614300557
76932 0.000795016750152574
76933 0.000741349130916961
76934 0.000766245463585756
76935 0.000772609783303893
76936 0.000748690555725972
76937 0.000683076572763864
76938 0.000829301389179364
76939 0.000827383595830703
76940 0.00083610595848849
76941 0.00068319546351094
76942 0.000722833694628291
76943 0.000865555247631729
76944 0.000591024657206518
76945 0.000805043167492254
76946 0.00102237815805937
76947 0.000852322722407647
76948 0.000637919888150136
76949 0.000546159827542922
76950 0.000743083667275638
76951 0.000804586962701438
76952 0.000768016764922028
76953 0.000810835601622999
76954 0.00068939710000591
76955 0.000655165095660859
76956 0.000830417501574365
76957 0.00079508725989787
76958 0.000813691658154626
76959 0.000829168748655453
76960 0.000815173064196804
76961 0.000788048277316329
76962 0.000795417595797406
76963 0.000628608499920013
76964 0.0005356555598557
76965 0.000722253813441169
76966 0.000619097149724925
76967 0.000831618981859811
76968 0.000787596925172949
76969 0.000804909106778853
76970 0.000717899061073133
76971 0.000717545265786686
76972 0.000937276536969937
76973 0.000713064823640012
76974 0.000693045943529103
76975 0.000864024920412074
76976 0.000838637676656337
76977 0.000793824719902722
76978 0.000722727435549281
76979 0.000721286731159281
76980 0.000775229082855196
76981 0.000682715709707868
76982 0.000683542677674046
76983 0.000733922555494928
76984 0.000817312422576738
76985 0.000768930430378486
76986 0.000686560324802481
76987 0.000738050277632643
76988 0.000764817333500063
76989 0.000766981724631812
76990 0.000693012300307588
76991 0.000745330384595712
76992 0.000746728324245508
76993 0.000789200020754376
76994 0.000732919520807647
76995 0.000886497675733343
76996 0.000756884629867744
76997 0.000679182622651453
76998 0.000928974742263747
76999 0.000734540770114181
77000 0.000923898901640734
77001 0.000575686533993641
77002 0.00075293239597754
77003 0.000732108280074312
77004 0.000912198640139025
77005 0.000994917282675058
77006 0.000781433982527814
77007 0.000762982188509259
77008 0.000582356505559255
77009 0.000733087273164851
77010 0.000863521510515352
77011 0.000675323830160907
77012 0.000597226116627361
77013 0.000761687424637171
77014 0.00068900888233474
77015 0.000764450196057214
77016 0.000704642322141592
77017 0.000990320947069117
77018 0.00077546060773889
77019 0.000787622802419445
77020 0.000717618445862852
77021 0.000794129337022756
77022 0.000738242755876274
77023 0.000777882393605792
77024 0.000876881064478345
77025 0.000731539342155858
77026 0.000723776456479683
77027 0.000698866333682637
77028 0.000837316761501319
77029 0.000819031757728827
77030 0.000838423937718515
77031 0.000676102399727991
77032 0.000742594890320094
77033 0.000871587529791539
77034 0.000848728126122247
77035 0.000714105613520036
77036 0.000605995010336119
77037 0.000809363112762978
77038 0.000825960091933938
77039 0.000802505100598375
77040 0.000606877996228073
77041 0.00072669483414928
77042 0.000776176060278774
77043 0.000913855584897185
77044 0.00093521246360516
77045 0.000862972802714518
77046 0.000656362764812412
77047 0.00088412345667552
77048 0.000868516985384099
77049 0.000726547915359902
77050 0.000860364537787217
77051 0.000732095689425129
77052 0.000930663795612998
77053 0.000931904088648063
77054 0.000689295298954683
77055 0.000651816164925445
77056 0.000691282461457521
77057 0.000792465107893946
77058 0.000642795583230347
77059 0.000873123646871379
77060 0.0007136453019402
77061 0.00083650063607447
77062 0.000765924570043519
77063 0.000815106607571578
77064 0.000979951398087714
77065 0.000699491744330363
77066 0.00066118383362153
77067 0.000667473936107892
77068 0.000741634899121035
77069 0.000794206146979336
77070 0.000667814014346313
77071 0.000889576968963243
77072 0.000748746465836975
77073 0.000802930232340643
77074 0.000780543631810297
77075 0.000878873656945772
77076 0.000772459889222523
77077 0.000683312793507852
77078 0.000859974513718679
77079 0.000875206356824815
77080 0.000792894210695504
77081 0.000734727342616165
77082 0.000783208835264369
77083 0.00082303698544284
77084 0.000641747467083892
77085 0.000801295949406498
77086 0.000845508018741372
77087 0.000673418459500301
77088 0.000850563636846267
77089 0.000851511882631262
77090 0.0006431940700726
77091 0.000748052772050566
77092 0.000808264487226268
77093 0.000610439441531069
77094 0.000749522124523218
77095 0.000815126945238746
77096 0.000835837713136253
77097 0.000767592262090812
77098 0.000695564287132546
77099 0.000950911812445157
77100 0.000641970714014153
77101 0.000709094811843202
77102 0.00103262762027292
77103 0.000750479980447055
77104 0.000661587770342619
77105 0.000721431358725115
77106 0.000872673915504088
77107 0.000900956287401965
77108 0.000711208182639856
77109 0.000873553151810816
77110 0.000768124740199666
77111 0.000899222209190666
77112 0.000832993781874279
77113 0.000724948272864659
77114 0.00085885394489621
77115 0.000755527431722526
77116 0.000681326180155929
77117 0.000859928773159534
77118 0.000582370700074373
77119 0.000850407767896419
77120 0.000804404131527116
77121 0.00077992744181845
77122 0.00085667582499281
77123 0.00075494756915407
77124 0.000761485736005162
77125 0.000735475315281068
77126 0.000642186422562112
77127 0.000707541149337328
77128 0.00067252675759339
77129 0.000789770098534498
77130 0.000814925722006992
77131 0.000787405924442221
77132 0.000910345513817627
77133 0.000779445610602365
77134 0.00067055776823706
77135 0.000944505953548251
77136 0.000831279808284
77137 0.000773327447203975
77138 0.000787310450409996
77139 0.00082846896888247
77140 0.000806445676440957
77141 0.000768995052727459
77142 0.000660497978837098
77143 0.000730458988452778
77144 0.000787931419176351
77145 0.000861295877443583
77146 0.000680519438607829
77147 0.000894933612138092
77148 0.000687608280994245
77149 0.000997458355144704
77150 0.000717914757276192
77151 0.000897355061849351
77152 0.000694437513046847
77153 0.000838126805624247
77154 0.00100739708293163
77155 0.000862449396806544
77156 0.00078548279130351
77157 0.000781130607054873
77158 0.000919991395205468
77159 0.000901986354260764
77160 0.000833608491285549
77161 0.000625070736345195
77162 0.000966764739534246
77163 0.000644616364820624
77164 0.000657429698655952
77165 0.000810138972402962
77166 0.000706106444676145
77167 0.000798056337113716
77168 0.000695853281383234
77169 0.000841972703586383
77170 0.000617367441582975
77171 0.000773370335797832
77172 0.00059317080140404
77173 0.000654202027053068
77174 0.00078385104273393
77175 0.000746462013270054
77176 0.000884642422546257
77177 0.000861289956135011
77178 0.000735711125018423
77179 0.000792074364532955
77180 0.000717778671597146
77181 0.000811626262245283
77182 0.000707542391638813
77183 0.000771723773747896
77184 0.000821229009741692
77185 0.000827244824666601
77186 0.000731901840154851
77187 0.000760687023809209
77188 0.000859355589726958
77189 0.000640185394891011
77190 0.000764730105360853
77191 0.000577977721858856
77192 0.000642446435790895
77193 0.000769141790742959
77194 0.000820062289773084
77195 0.000619384096057593
77196 0.000879264164396495
77197 0.000674802914107458
77198 0.000831118002402989
77199 0.000642730281012347
77200 0.000656223121730489
77201 0.000761936842941517
77202 0.000834594757587797
77203 0.00070820169176986
77204 0.000693292987121055
77205 0.000676510454263787
77206 0.000607848036392383
77207 0.000743877386342497
77208 0.000888082610456815
77209 0.000712543444384699
77210 0.000793234340024095
77211 0.000727902744528438
77212 0.000712909050424592
77213 0.000790428329240341
77214 0.000656670907624262
77215 0.000888518996339823
77216 0.000795226917983654
77217 0.000795112147155725
77218 0.00082453798495322
77219 0.000795216143814935
77220 0.000903145311642085
77221 0.000850180432334268
77222 0.000744476312312269
77223 0.000750343129845199
77224 0.00083788447958729
77225 0.000871666135939241
77226 0.00055722730627014
77227 0.000705293505689327
77228 0.000771010423228405
77229 0.000794757892796128
77230 0.000903774783938608
77231 0.000700577170651389
77232 0.000727420811361981
77233 0.000637905841434439
77234 0.000778482164717398
77235 0.000713361348711771
77236 0.000826056317034974
77237 0.000876394517817233
77238 0.000778030265649002
77239 0.000888386471753753
77240 0.000833186637601615
77241 0.000817524299041351
77242 0.000649348795881102
77243 0.000823185312668659
77244 0.000683104639942619
77245 0.000646595200413491
77246 0.000799363026513859
77247 0.000783516741150382
77248 0.000594232672111308
77249 0.000642881627766007
77250 0.000783150730382169
77251 0.000690072706222434
77252 0.000831322697696245
77253 0.000834755504213345
77254 0.000698784604279206
77255 0.000677490681320887
77256 0.00078528259295632
77257 0.000754172208559843
77258 0.000954589523055059
77259 0.000754890540920569
77260 0.000648896145431461
77261 0.00065960700199475
77262 0.000710233744137307
77263 0.000782332659423965
77264 0.000806578070320028
77265 0.000628965994746149
77266 0.000770300692343751
77267 0.000857445970375531
77268 0.000829359729284616
77269 0.000935483358044306
77270 0.000699564150366685
77271 0.000944011176157502
77272 0.000782992260755242
77273 0.000680245440900348
77274 0.000686745103991052
77275 0.000788510164495739
77276 0.000878594448949666
77277 0.000839128319581352
77278 0.000724074814401412
77279 0.000622955707057533
77280 0.000857701149208505
77281 0.00073804203835365
77282 0.000733836173005239
77283 0.000742777707066946
77284 0.000854326175728544
77285 0.000580851250721973
77286 0.000839652849709134
77287 0.000829730606517409
77288 0.000810040433908675
77289 0.000947733115557526
77290 0.000808890991055523
77291 0.000824603608409898
77292 0.00066208427493364
77293 0.000633331384116253
77294 0.000653868602191766
77295 0.000792397258042544
77296 0.000753316308132541
77297 0.000767222578743135
77298 0.000685183957947216
77299 0.000747738394178013
77300 0.000624265593014647
77301 0.000596555169354685
77302 0.000754302434877908
77303 0.000705632860705288
77304 0.000734658625400127
77305 0.000788114927531849
77306 0.000709861211847823
77307 0.000894895363544577
77308 0.000749015558794236
77309 0.000725553524638551
77310 0.000801430076487632
77311 0.000747516422552602
77312 0.000857047802263036
77313 0.000742376552091463
77314 0.000885414212308962
77315 0.000967521076066232
77316 0.000870177257558705
77317 0.000612739063409612
77318 0.000790423125348739
77319 0.000816040678777251
77320 0.000722666707563017
77321 0.000633517133849055
77322 0.000599107778173341
77323 0.000712231594554602
77324 0.000748659732474983
77325 0.000660022575097937
77326 0.000816502359972083
77327 0.000655538476275139
77328 0.000872700801251173
77329 0.000868643043756792
77330 0.000830553084199207
77331 0.000730687763097648
77332 0.000727273883783114
77333 0.000729681890450087
77334 0.000809493294430398
77335 0.000924768364540561
77336 0.00068743667196402
77337 0.000748175504284338
77338 0.000668433383394304
77339 0.0006942382643727
77340 0.000867731281749634
77341 0.000796750670061001
77342 0.000635428314216135
77343 0.000762596107119747
77344 0.000882669450893807
77345 0.0007472940430024
77346 0.000778926347426209
77347 0.000684441483708524
77348 0.000727439657844087
77349 0.000748984234333489
77350 0.000862686535554564
77351 0.000776763801784378
77352 0.000867800692741578
77353 0.000729168124027569
77354 0.000845671521394803
77355 0.000867236507503966
77356 0.000733798111259331
77357 0.000755801526970533
77358 0.000582518897143286
77359 0.000775435353986751
77360 0.000857354178125091
77361 0.000733566491939024
77362 0.000847959234990078
77363 0.000732693937688647
77364 0.000885473135982602
77365 0.000978575915078059
77366 0.000795628899355587
77367 0.000721528912618752
77368 0.000765371225263645
77369 0.000708119033574576
77370 0.000741615176211489
77371 0.000767930285009635
77372 0.000716424606471793
77373 0.000714644449431788
77374 0.000782547928265979
77375 0.00055130013542402
77376 0.000760505168704459
77377 0.000794754199774174
77378 0.000733447122720125
77379 0.000827531695571578
77380 0.000935751350903832
77381 0.000672768044837409
77382 0.000677150803305822
77383 0.000733197858909103
77384 0.000818506131278581
77385 0.00075685372163317
77386 0.000618136019367032
77387 0.000723700813087658
77388 0.000817709642735931
77389 0.000708431267362746
77390 0.000838974730023467
77391 0.000570254267185004
77392 0.000786679177146626
77393 0.000689493052383907
77394 0.000888078624131417
77395 0.000885971142880677
77396 0.00057405415489754
77397 0.000692233769411301
77398 0.000747295173283873
77399 0.000848891414294124
77400 0.000677745530747864
77401 0.000866762978346552
77402 0.000680359517497607
77403 0.000823687477123315
77404 0.000772166352043974
77405 0.000735911209680389
77406 0.000630758817799937
77407 0.000696224518425726
77408 0.000721709814939316
77409 0.000678149119321211
77410 0.000909963077845456
77411 0.00070372319978226
77412 0.00098981596487173
77413 0.00060126371387749
77414 0.000738497673072897
77415 0.000571656403343406
77416 0.000754257809379388
77417 0.000742692319692079
77418 0.000792341693097999
77419 0.000737321537194374
77420 0.000770553381349951
77421 0.000645776740437642
77422 0.000795656282053575
77423 0.000815731126227121
77424 0.000741610419122859
77425 0.00065226597192303
77426 0.000624425196873566
77427 0.000742029994079678
77428 0.000700646432215551
77429 0.000756583535274044
77430 0.000767128473052173
77431 0.000686585158408492
77432 0.000873452681723414
77433 0.000604395835815225
77434 0.000926427169818742
77435 0.00076467983576915
77436 0.000796793261191858
77437 0.000783838094427932
77438 0.000664181631360316
77439 0.00087468903042555
77440 0.000854039629150394
77441 0.000767113841311033
77442 0.00067542627372627
77443 0.000782753871169892
77444 0.000682507990267139
77445 0.000769487649596593
77446 0.000636628138240925
77447 0.000624375367617398
77448 0.000950991430250631
77449 0.000793703513637802
77450 0.000717071849954211
77451 0.000756962313748447
77452 0.000740835787857057
77453 0.000795008420959561
77454 0.000764465865702444
77455 0.000702470568468522
77456 0.000705024947729567
77457 0.000868955960043395
77458 0.000564404700991365
77459 0.000776397188514876
77460 0.000790366138705322
77461 0.000737601677012985
77462 0.000728186622478694
77463 0.00091943014481916
77464 0.000804108204594699
77465 0.000899821256512943
77466 0.000627699364865835
77467 0.000697408961936104
77468 0.000732542290315237
77469 0.000887900147764799
77470 0.000806023263507096
77471 0.000746843737352745
77472 0.000674795977047558
77473 0.0006181312303762
77474 0.00081067874608616
77475 0.000741290672527902
77476 0.000746786936249547
77477 0.000687492391654774
77478 0.000694181797328106
77479 0.00068930178887984
77480 0.000761365448106372
77481 0.000715307483592071
77482 0.000825692150252649
77483 0.000869287041591688
77484 0.000675888392378181
77485 0.000796085077921632
77486 0.000858356943965402
77487 0.000998997587877445
77488 0.000811230190023975
77489 0.000721005786468834
77490 0.000781849295010737
77491 0.000863326822435409
77492 0.000762486633881217
77493 0.00049427336208581
77494 0.000664433158333182
77495 0.000732672753603014
77496 0.000790726038879603
77497 0.000836381559612352
77498 0.000825620285260941
77499 0.000826436480958605
77500 0.000734426720869281
77501 0.000569003744949607
77502 0.000801606874368587
77503 0.000863602164953944
77504 0.000809720154375521
77505 0.000819199308293865
77506 0.000775388370978504
77507 0.000721629970678399
77508 0.000794110768853419
77509 0.000784902863605024
77510 0.000691889325637336
77511 0.000921878514479376
77512 0.000687336716978574
77513 0.000673303780154236
77514 0.00077787262029956
77515 0.00072649986721525
77516 0.000636526985046958
77517 0.000776652219733102
77518 0.000604277142063263
77519 0.000667194942215996
77520 0.000803927025116664
77521 0.000687546432088408
77522 0.000702817305848382
77523 0.00076596595761092
77524 0.000790684587825707
77525 0.000745446110535563
77526 0.000624815339245171
77527 0.000662945098534214
77528 0.000801334960162771
77529 0.000770764745483558
77530 0.00072286815423148
77531 0.000912915141688549
77532 0.000825050770874787
77533 0.00083049462459398
77534 0.000793578880851924
77535 0.000678491174078579
77536 0.000783281599581188
77537 0.000723350116384692
77538 0.000680678718783403
77539 0.000858676825755028
77540 0.000706397837736146
77541 0.000724029609303623
77542 0.000670920362618487
77543 0.000879047568764413
77544 0.000818862745105049
77545 0.000860542831736561
77546 0.000805075929573139
77547 0.000741230703590891
77548 0.000774995157802207
77549 0.000759692411994373
77550 0.000745634033039824
77551 0.000745617626149349
77552 0.000748004236900927
77553 0.000742494937611783
77554 0.000681744026664208
77555 0.000710012760950575
77556 0.000803172360926196
77557 0.000703535670646644
77558 0.000906128812111438
77559 0.000845047607744111
77560 0.000714718294510304
77561 0.000826861550893717
77562 0.000710475092182782
77563 0.000660257785703849
77564 0.000758652141906347
77565 0.000692681405353525
77566 0.000752823332540849
77567 0.000615168986135268
77568 0.000776283084066318
77569 0.000680447251196426
77570 0.000768443776969738
77571 0.000773254833558927
77572 0.000828049997123389
77573 0.000767547489363014
77574 0.000906345932439248
77575 0.000890673332668221
77576 0.000879271755074641
77577 0.000810135808541208
77578 0.000816780709671383
77579 0.000720423692362833
77580 0.000800215237618155
77581 0.00071054486054304
77582 0.000909896171905365
77583 0.000645126402055873
77584 0.000981072892339084
77585 0.000973595488190642
77586 0.000577372920916282
77587 0.000724443154138961
77588 0.000849815482961268
77589 0.000806075864698424
77590 0.000777247781045562
77591 0.000751238538551955
77592 0.000680396095813496
77593 0.000773047655566869
77594 0.000753728083671019
77595 0.000646946098953996
77596 0.000728740535166815
77597 0.000765129459609229
77598 0.000631448991716572
77599 0.000713365630048858
77600 0.000849482116045228
77601 0.000710496676181059
77602 0.000716912621952988
77603 0.000762889980694871
77604 0.000814833413334899
77605 0.000680737440124522
77606 0.000893966022825099
77607 0.000766935815373107
77608 0.000757310460987865
77609 0.000675375232194196
77610 0.000765761526159442
77611 0.000702771633307418
77612 0.00088454675488208
77613 0.000614642531614856
77614 0.000787919280689543
77615 0.000731667555196172
77616 0.000774438949836423
77617 0.000788119504788562
77618 0.00076734926682777
77619 0.000817356938729248
77620 0.00079957299421396
77621 0.00078651989897555
77622 0.000733455848551399
77623 0.000616087613738227
77624 0.000806490752987961
77625 0.000690964097492097
77626 0.000699782574555495
77627 0.00077990829705498
77628 0.000725845385124193
77629 0.000675932291579518
77630 0.000726503773790709
77631 0.000766356930337299
77632 0.00078776448875342
77633 0.000703525985586878
77634 0.000869137661535994
77635 0.000735446964241072
77636 0.000859503783751829
77637 0.000791896171223836
77638 0.000726936000874699
77639 0.000573072928103465
77640 0.000701729937541561
77641 0.000694976929832045
77642 0.000811640866559348
77643 0.000825244941336322
77644 0.000758818409883357
77645 0.000648294724050471
77646 0.000807357368980018
77647 0.000663968619947622
77648 0.000691509380044834
77649 0.000766360403079853
77650 0.000674082492478449
77651 0.0008994850492916
77652 0.000862124658426027
77653 0.000721058569679214
77654 0.000820677325898039
77655 0.000891042731648451
77656 0.000654361697749558
77657 0.000662275846428845
77658 0.000794483997309877
77659 0.00066342917396622
77660 0.000716303244841655
77661 0.000705741822402553
77662 0.000752754666111749
77663 0.000652281834958605
77664 0.00082553976348596
77665 0.000947176561724101
77666 0.000628940021776756
77667 0.000809172689255158
77668 0.000858228141590333
77669 0.000857974712354202
77670 0.000653565686741059
77671 0.000766800174679514
77672 0.000701964462893323
77673 0.000856455848946082
77674 0.000821063953366849
77675 0.00069020095397883
77676 0.000627580248009601
77677 0.000817807222299807
77678 0.000909695580767267
77679 0.000692746236209682
77680 0.000685212737845978
77681 0.000769205830420994
77682 0.000779812152579112
77683 0.000680920884802926
77684 0.000682209064433798
77685 0.000755644481780316
77686 0.000798147968513801
77687 0.000840477516929814
77688 0.000716121968479622
77689 0.000642191510808587
77690 0.000785565048378333
77691 0.000759536191595379
77692 0.000790475190467766
77693 0.000829554468399937
77694 0.00075477392975801
77695 0.000782977657395905
77696 0.000852734018475276
77697 0.000813655556172342
77698 0.000811263065280922
77699 0.000723119285518657
77700 0.000740566801053521
77701 0.000661483241948522
77702 0.000701641384287532
77703 0.000657891997373583
77704 0.000610816085778945
77705 0.00077686180868428
77706 0.000603304023581274
77707 0.000682049295327071
77708 0.00080758701010697
77709 0.000905595261198912
77710 0.000834691691351095
77711 0.000664288717172847
77712 0.000840043409841359
77713 0.000762518526570906
77714 0.000666018691633401
77715 0.000823217529373664
77716 0.000698187425964631
77717 0.000863136768561684
77718 0.000708725921065474
77719 0.000705465607675007
77720 0.000758313920429728
77721 0.000889724583777127
77722 0.000803640273913661
77723 0.000738197901006852
77724 0.000645463379868034
77725 0.000881926219485883
77726 0.000699418029458271
77727 0.000785816259502614
77728 0.000596040690083174
77729 0.000901304588715269
77730 0.000575258072012116
77731 0.000854935517560615
77732 0.000882117105940098
77733 0.000853001355216051
77734 0.000746659450806909
77735 0.000900383165512796
77736 0.000840833341292005
77737 0.000660881161806883
77738 0.000751802390046026
77739 0.000750772513659019
77740 0.000699642930803572
77741 0.000672690075306639
77742 0.000851007133076127
77743 0.000891837251632554
77744 0.000684462659064458
77745 0.000619489862287048
77746 0.000776024955311759
77747 0.000856030946120328
77748 0.000724179514087768
77749 0.000923105132203256
77750 0.000640009045088728
77751 0.000798787006870385
77752 0.000811364902429234
77753 0.000823208809252869
77754 0.000944933691239459
77755 0.000709147709321731
77756 0.000724383949164576
77757 0.000635526343811427
77758 0.000648060585969802
77759 0.000596163052863094
77760 0.000738197193637303
77761 0.00107429524604796
77762 0.000847827453015584
77763 0.000872464073967384
77764 0.000635638371735323
77765 0.000694503510312889
77766 0.000646994568241135
77767 0.000753928722462554
77768 0.000692852759766992
77769 0.000679779678647229
77770 0.000817653570730697
77771 0.000763774633991518
77772 0.000587944387242545
77773 0.000757050889099486
77774 0.000753304823750315
77775 0.000777697518557415
77776 0.000760937529665526
77777 0.000735903539135211
77778 0.000814654950299923
77779 0.000638910675598752
77780 0.00070130508310599
77781 0.000757889284220964
77782 0.000685855366929301
77783 0.000827926147081095
77784 0.000700952894926546
77785 0.000715468756673489
77786 0.000731626399626805
77787 0.000814100077551039
77788 0.000859947668744578
77789 0.000880238544459255
77790 0.000874098002801503
77791 0.000681161574111663
77792 0.000650480736475385
77793 0.000671334624234579
77794 0.0007456060604213
77795 0.000760598560848729
77796 0.000763597279976419
77797 0.00073057441626798
77798 0.000868864500049404
77799 0.000729510560691189
77800 0.000577932813218167
77801 0.000636737376068531
77802 0.000958955014339538
77803 0.000878817903388569
77804 0.000969517298211639
77805 0.000755181061295262
77806 0.000700712938528525
77807 0.000866345324097696
77808 0.000681651758919797
77809 0.000877489764919402
77810 0.000679494961426768
77811 0.000824007182028456
77812 0.000764595483397812
77813 0.000594122057648392
77814 0.00072681652439264
77815 0.000647843248416949
77816 0.000816987936962491
77817 0.000648164255840197
77818 0.000801545451737628
77819 0.000670975536096643
77820 0.000816817677597885
77821 0.000828801304666804
77822 0.000760791842199581
77823 0.000668261205491647
77824 0.000783454083319003
77825 0.000923607863499915
77826 0.000685457332871171
77827 0.000692527511845324
77828 0.000781585107571301
77829 0.000862570062068488
77830 0.000717988983837746
77831 0.00081192124875769
77832 0.000841907632032139
77833 0.000866956807282515
77834 0.000808682171596633
77835 0.000822417932232372
77836 0.000826823107921238
77837 0.000609048598902441
77838 0.000743714580420348
77839 0.000887072097074493
77840 0.000760903254798651
77841 0.000661627589457312
77842 0.000718333928243032
77843 0.000770112232644501
77844 0.000728191076701767
77845 0.000748852911964002
77846 0.000812229196392813
77847 0.000787921280183358
77848 0.000686702324509909
77849 0.000852254411111705
77850 0.000784713870636956
77851 0.000788897246034515
77852 0.000735036534476851
77853 0.000756526975726869
77854 0.000722452605797641
77855 0.000734881842863982
77856 0.000778600287608504
77857 0.000830514291739403
77858 0.000772871435259093
77859 0.000815895667095852
77860 0.000772359064138675
77861 0.000818035911434987
77862 0.000784357372602451
77863 0.000797306095701548
77864 0.000632345124152739
77865 0.000935167110465581
77866 0.000920152739123073
77867 0.000721485895730713
77868 0.000852443918717537
77869 0.000773795668450173
77870 0.00070781150977215
77871 0.00076247454666742
77872 0.000830313248732536
77873 0.000712076076945052
77874 0.000663054979175915
77875 0.000766307296970999
77876 0.000774044175466328
77877 0.000593841017007241
77878 0.000825618810212947
77879 0.000719220868540815
77880 0.00072814789639449
77881 0.000682604135859083
77882 0.000828385614076551
77883 0.000775584434621846
77884 0.000905201698371616
77885 0.000792251861796844
77886 0.000853957612971383
77887 0.000697503079545404
77888 0.000697172819038436
77889 0.000774865976074649
77890 0.000674175438507651
77891 0.000740157676973354
77892 0.000707297155538155
77893 0.000853820163404505
77894 0.000694513726761783
77895 0.0007566692805674
77896 0.000613145150733418
77897 0.000792827722410789
77898 0.000808833910520633
77899 0.000848913832346011
77900 0.000681939491883853
77901 0.000868228473371276
77902 0.000750690078368155
77903 0.000956168227815033
77904 0.000954886353122803
77905 0.000819765587510813
77906 0.000808776436447058
77907 0.000837295557879855
77908 0.000758329226780487
77909 0.000733254433317803
77910 0.000819729808841139
77911 0.000685464749372506
77912 0.000702129108558795
77913 0.000674421792811448
77914 0.000804396991033301
77915 0.000693866837844664
77916 0.000788548626106933
77917 0.000845048522216378
77918 0.00075208887014702
77919 0.000767487522995229
77920 0.000658206220119021
77921 0.000903048341803183
77922 0.000763815334013289
77923 0.00079324566519483
77924 0.000754512131420206
77925 0.000806109846398535
77926 0.000640786529113799
77927 0.000688024661367832
77928 0.00068663602126609
77929 0.000515332608879968
77930 0.000988338732886455
77931 0.000707167257471765
77932 0.000767504977102294
77933 0.000748917596432522
77934 0.000676955304840372
77935 0.000772619090449567
77936 0.00068277126215404
77937 0.000881732109256963
77938 0.000824603210846415
77939 0.00075336583898141
77940 0.00068854776875785
77941 0.000708187045222632
77942 0.000793453491886426
77943 0.000658699779193351
77944 0.000842439413178434
77945 0.000817094750833095
77946 0.000810008296223996
77947 0.000673782031227848
77948 0.000757362953152874
77949 0.000743643782455694
77950 0.000674024266699403
77951 0.000745014673275152
77952 0.000928618438402547
77953 0.000787421302448003
77954 0.000746554940741328
77955 0.00072749667642458
77956 0.000727550606752693
77957 0.000798057061657753
77958 0.000731152685887322
77959 0.000622411591256604
77960 0.000783419212951341
77961 0.000807604218625355
77962 0.00087882214250326
77963 0.000792066884821723
77964 0.000744841074590717
77965 0.000864002354337925
77966 0.000901367442778707
77967 0.000888113273268538
77968 0.000651861967258074
77969 0.000752355943260299
77970 0.000847827850040742
77971 0.000785807258752464
77972 0.000871734098372214
77973 0.000705163054555106
77974 0.000821160882981349
77975 0.000670561074574008
77976 0.000651876069211713
77977 0.000559837466146799
77978 0.00061886747363088
77979 0.000912722087535618
77980 0.000837972735082955
77981 0.000739553334588876
77982 0.000673914952151597
77983 0.00076608118033673
77984 0.000840082097341662
77985 0.000734202741798062
77986 0.000695361879937182
77987 0.000821877557084417
77988 0.000802104854402625
77989 0.00071728174486555
77990 0.000853064636019428
77991 0.000586575590109851
77992 0.000662397131389227
77993 0.000750820043340163
77994 0.000753451699838988
77995 0.000634287191778027
77996 0.000756717162881993
77997 0.000658320000643015
77998 0.000670414742665085
77999 0.000688454087257657
78000 0.000835678091341105
78001 0.000902674948879107
78002 0.000616763280560954
78003 0.000760339936649265
78004 0.000693748237304557
78005 0.000777552315366191
78006 0.000535819421888978
78007 0.000642268677847116
78008 0.000743681077618091
78009 0.000719148436805173
78010 0.000546599460204371
78011 0.00099494420770942
78012 0.000707770579730324
78013 0.000876652128281281
78014 0.000735613859878816
78015 0.000797910714469046
78016 0.000855419937858359
78017 0.000766096230218826
78018 0.000656376301950713
78019 0.000932013309287808
78020 0.000731492272816301
78021 0.000669439682025084
78022 0.000726335577525572
78023 0.000719282016393603
78024 0.000728249755309422
78025 0.000847799813735402
78026 0.000642399813344216
78027 0.000845342274804109
78028 0.000874331351431179
78029 0.000778529345260951
78030 0.000730278630015944
78031 0.000732147804540322
78032 0.000853680477289358
78033 0.000668218028080486
78034 0.000780471507235425
78035 0.000673493807596084
78036 0.000758001537423425
78037 0.000775142820472544
78038 0.000761049458254712
78039 0.000636197987532556
78040 0.000685199933533587
78041 0.000786564729709267
78042 0.000581149003763531
78043 0.000709531502974314
78044 0.000916272953453638
78045 0.00070521412729684
78046 0.000577163947589345
78047 0.000681874887237093
78048 0.000802300608366386
78049 0.000866116638803362
78050 0.000848433561385072
78051 0.000680625804517822
78052 0.000659480961262843
78053 0.000780612514972949
78054 0.000820045572838413
78055 0.000670528580762167
78056 0.000721804884130392
78057 0.000727533519507894
78058 0.000829389088155089
78059 0.000795255109588889
78060 0.000733602582152561
78061 0.000739850610746481
78062 0.000902929125484909
78063 0.000777000698702226
78064 0.000670340482378221
78065 0.000600949272169029
78066 0.000853216137605322
78067 0.000682783626733618
78068 0.000808241381280493
78069 0.000609571181437213
78070 0.000777536632850783
78071 0.00079644256515806
78072 0.000682111665544205
78073 0.000763513266162541
78074 0.000749516232588011
78075 0.000771535776829801
78076 0.000879851423042716
78077 0.00081159902429828
78078 0.000774751284697451
78079 0.000810269057886222
78080 0.000710862126859535
78081 0.000789269413367911
78082 0.00071933743506062
78083 0.000745408784780453
78084 0.00070549202336114
78085 0.000675759278539221
78086 0.000730166515441957
78087 0.000702477268739349
78088 0.000866088342861683
78089 0.000848357433603946
78090 0.000781473276236022
78091 0.000664776995405021
78092 0.000709120664856879
78093 0.00081071596671332
78094 0.000658991571889482
78095 0.000742185886337231
78096 0.000781991099840941
78097 0.0006481509936985
78098 0.000649112165739692
78099 0.000872044476992306
78100 0.000833756176353503
78101 0.000839472423485136
78102 0.000729155004098078
78103 0.000716868020120326
78104 0.000801207106475061
78105 0.000602630108849663
78106 0.000809740048339201
78107 0.000735950973650213
78108 0.00092083536737
78109 0.000815622328825426
78110 0.000901849985451384
78111 0.000917432941276362
78112 0.000942230040090204
78113 0.000850633338818517
78114 0.000612688710716889
78115 0.000641903771434806
78116 0.000755005653581223
78117 0.000868423381095296
78118 0.000718621641476312
78119 0.000635120230456802
78120 0.000724998394334174
78121 0.000753933924252653
78122 0.00082122545019761
78123 0.000722147054703505
78124 0.00082049429583432
78125 0.0007740002554507
78126 0.000555187612613576
78127 0.000842104352403805
78128 0.000682678101139711
78129 0.000731899090540566
78130 0.000609646289215888
78131 0.000704397346781529
78132 0.000876116869390715
78133 0.000895595708837515
78134 0.00081455641680335
78135 0.000877292304840259
78136 0.000829308677013177
78137 0.000675484029789331
78138 0.000805374504178199
78139 0.000637013317043939
78140 0.000769231043019306
78141 0.000778005027134638
78142 0.000680827289755557
78143 0.000647918825782065
78144 0.000813297205900482
78145 0.000955234048632023
78146 0.00081634063083453
78147 0.000742737471591054
78148 0.000768272856565206
78149 0.000806762717874171
78150 0.000831289286091883
78151 0.000827395303911543
78152 0.000702591083371941
78153 0.000764659044465237
78154 0.000766025644694384
78155 0.000937353965247467
78156 0.000806308031983575
78157 0.000645478855115836
78158 0.00072273921673813
78159 0.000666505242684896
78160 0.000706196521609962
78161 0.000778920768470514
78162 0.000648847210777031
78163 0.000931300220014441
78164 0.000709475356018769
78165 0.000805338074821224
78166 0.000687628203430927
78167 0.000740750389296871
78168 0.0008664225863857
78169 0.000665397020823594
78170 0.00067068451247047
78171 0.000759249613366216
78172 0.000857226155830244
78173 0.000693692560627338
78174 0.000724464336455491
78175 0.000785659590621448
78176 0.000685010538960548
78177 0.000755032544413503
78178 0.000799831809620215
78179 0.000695056068743969
78180 0.000934913967997107
78181 0.000927169867615443
78182 0.000790463280339164
78183 0.000924788430657076
78184 0.000710832339418948
78185 0.00073297600382809
78186 0.00068327519476724
78187 0.000649251182461535
78188 0.000731644588104641
78189 0.000587918152608084
78190 0.000595873039930806
78191 0.00066853997583294
78192 0.000751027445880508
78193 0.00079691800999157
78194 0.000769239461085561
78195 0.000891673367192329
78196 0.000635894350148462
78197 0.000869054651964028
78198 0.000822559710929953
78199 0.000868069171445161
78200 0.000568510309022744
78201 0.000663930498390675
78202 0.000726212813374965
78203 0.000889191086136214
78204 0.000771960650059495
78205 0.000806066278189919
78206 0.000800259360700351
78207 0.000704031954108443
78208 0.000836323915530027
78209 0.000767628093821585
78210 0.000866313523750436
78211 0.000697598755500296
78212 0.000774516487491732
78213 0.000725456613149731
78214 0.000933074843884302
78215 0.000682301240839248
78216 0.000820071272482298
78217 0.00065244688807259
78218 0.000794863785327129
78219 0.000663845789161892
78220 0.000688441545277924
78221 0.000764149115678535
78222 0.000802272767498267
78223 0.000852775641578086
78224 0.00078861092541057
78225 0.000812984075558855
78226 0.000819713712601647
78227 0.000811522003022382
78228 0.000866518887420149
78229 0.000775873303136547
78230 0.000895445318972892
78231 0.000768423865913739
78232 0.000767117491380713
78233 0.000730472495845601
78234 0.000647897256447607
78235 0.000755536226711495
78236 0.000904607270555443
78237 0.000799677044569679
78238 0.000716968181820492
78239 0.000761793236628262
78240 0.000763425745267593
78241 0.000735907593421168
78242 0.000764980905375914
78243 0.000901858113374581
78244 0.000672108446377833
78245 0.000983454156817014
78246 0.00069412735826363
78247 0.000731320966066302
78248 0.000690161764059623
78249 0.000806759261326164
78250 0.000732288188177675
78251 0.000706757023395769
78252 0.000785563174203697
78253 0.000738305174337373
78254 0.000718016277844646
78255 0.000791392564332813
78256 0.000810193094809544
78257 0.000800437349704119
78258 0.000721107199379656
78259 0.000831774836918762
78260 0.00086395662790525
78261 0.000892596668157876
78262 0.00103584483154826
78263 0.000763711194396497
78264 0.000710458007238353
78265 0.000602772344335655
78266 0.000990021895998585
78267 0.000596062229768233
78268 0.000968905847098706
78269 0.000652923464571127
78270 0.000697651521215592
78271 0.000629904489036779
78272 0.000783255356755265
78273 0.000677892178822253
78274 0.000812543629413558
78275 0.000691851768256411
78276 0.000885718347281505
78277 0.00078565134791183
78278 0.000755505169829864
78279 0.000654333517921678
78280 0.000694909889883057
78281 0.000775321203214689
78282 0.000720602259608015
78283 0.000540193185051808
78284 0.000759683669093404
78285 0.000714364726920794
78286 0.000828800389860475
78287 0.000736431153071027
78288 0.00079450037112946
78289 0.000766628296823415
78290 0.000854021112730477
78291 0.000839778081475136
78292 0.000840443390443888
78293 0.000831535690597975
78294 0.000754816899118482
78295 0.000703088767399345
78296 0.000621695972888795
78297 0.000691278559389211
78298 0.00084969165341468
78299 0.00070801931479931
78300 0.000691633595765131
78301 0.000933518438207641
78302 0.000704332698744872
78303 0.00078280373205078
78304 0.000785133564939236
78305 0.000601315654049398
78306 0.000792936612051621
78307 0.000896075797694486
78308 0.000780065917556005
78309 0.000769621370886377
78310 0.000832158830042496
78311 0.000721648078889749
78312 0.00084747596339878
78313 0.000754403335457765
78314 0.000677113684548918
78315 0.00062024965517706
78316 0.000656069696981704
78317 0.000742273735212354
78318 0.000870499071093907
78319 0.00066380603634012
78320 0.000722323267167195
78321 0.00079729321412636
78322 0.000611913398532905
78323 0.000730661274204116
78324 0.000775084137590923
78325 0.00070975726208582
78326 0.000801171618059848
78327 0.000830289527165836
78328 0.000695481848563137
78329 0.000790024386019193
78330 0.000709645083184542
78331 0.000736729591760709
78332 0.000885142286015876
78333 0.000901959672235872
78334 0.000961634366996092
78335 0.000644759783896511
78336 0.000646458560144914
78337 0.000563619757558901
78338 0.000819710254922996
78339 0.000627520685745388
78340 0.000828143240340617
78341 0.000591768011844019
78342 0.000637653679677675
78343 0.00068503418549751
78344 0.000933534273078532
78345 0.000780774375676976
78346 0.000975079192937811
78347 0.000754313086124195
78348 0.00074442351373234
78349 0.000817935177687769
78350 0.000747466176216623
78351 0.000607442305435335
78352 0.000857297719615832
78353 0.000865971979810326
78354 0.000805990952257009
78355 0.000747224178794032
78356 0.00075474549834642
78357 0.000634833219900895
78358 0.0008729224733385
78359 0.000901007601784358
78360 0.000778320896653221
78361 0.000841074212633586
78362 0.000974465925485734
78363 0.000983186645445834
78364 0.000809920356814616
78365 0.000685640440747242
78366 0.000777468461280498
78367 0.00096849085015075
78368 0.000693973477067851
78369 0.000935893580935653
78370 0.000769380975320839
78371 0.000851358066060653
78372 0.000690411570961792
78373 0.000755212785646191
78374 0.000798939445406767
78375 0.000852591715512563
78376 0.000734140902768947
78377 0.000739160439532764
78378 0.000719696718263921
78379 0.000804793387214218
78380 0.000642988150939267
78381 0.000728278232152839
78382 0.00076658548972768
78383 0.000801301658102758
78384 0.000864618083267173
78385 0.000924525457480174
78386 0.00075337265929392
78387 0.000738978355543151
78388 0.000616142443232617
78389 0.000762756194747283
78390 0.000702290487121249
78391 0.00077445600278153
78392 0.000761759221783865
78393 0.000664431446344152
78394 0.000836146921516571
78395 0.000901398546037425
78396 0.000674418076365859
78397 0.000607894442955054
78398 0.000809586711487362
78399 0.00105738987950857
78400 0.000723373045712455
78401 0.000944462615365938
78402 0.000829605258849241
78403 0.000675197823472106
78404 0.000712093037485268
78405 0.000696667298695256
78406 0.000731641583312966
78407 0.000777028213091446
78408 0.000703697845989288
78409 0.000671647652949465
78410 0.000984619239634322
78411 0.000803418779443984
78412 0.000825080042049933
78413 0.000708422796649882
78414 0.000867949043898837
78415 0.000761975507603979
78416 0.000778723467611239
78417 0.000765100491128331
78418 0.000646041903554188
78419 0.000826125413806548
78420 0.00066195104147804
78421 0.0006900616232479
78422 0.000801642894934795
78423 0.000782767457324617
78424 0.000727531300152615
78425 0.00071472441867686
78426 0.00082128962016821
78427 0.000671074753374012
78428 0.000749199705951122
78429 0.000765577458106808
78430 0.000699456931243417
78431 0.000932402696016414
78432 0.000660984177566552
78433 0.000835601727496247
78434 0.00075737656608098
78435 0.000851231417981085
78436 0.000729209178612863
78437 0.000876409805568786
78438 0.00075363686975971
78439 0.000855926164589347
78440 0.000792528406222292
78441 0.000735199556007173
78442 0.000883732661197442
78443 0.000763516839853387
78444 0.000695146654568962
78445 0.000684732019973943
78446 0.000705687915348404
78447 0.000818128208844674
78448 0.000837546578817373
78449 0.00101342723932371
78450 0.000646079100028737
78451 0.000595143145878879
78452 0.000736814022077366
78453 0.000798357088517286
78454 0.000661730838561244
78455 0.00071058709369183
78456 0.00070460984779304
78457 0.000755733203716436
78458 0.000904650990722049
78459 0.000638156834067613
78460 0.000585708365203164
78461 0.000723648297295536
78462 0.000908031338066899
78463 0.000772852333372603
78464 0.000834906057776754
78465 0.00072594947890405
78466 0.000840501338952206
78467 0.000824662023733848
78468 0.000789249726962048
78469 0.000625439098526761
78470 0.000731703134281578
78471 0.00090138105399993
78472 0.000791081172287412
78473 0.000753950625106956
78474 0.000784267639320238
78475 0.000864902166351235
78476 0.000832067447135168
78477 0.00089701748158926
78478 0.000778454202380618
78479 0.000586188217489761
78480 0.000718055252731076
78481 0.000820314247386369
78482 0.000740391010877164
78483 0.000868166993201317
78484 0.000695647152207536
78485 0.000444951743846698
78486 0.000758825738686
78487 0.000633722898860866
78488 0.000813332807653106
78489 0.000770446973610169
78490 0.000708445405328005
78491 0.000609743119487243
78492 0.000822879577657785
78493 0.000719585027386612
78494 0.000560525380745121
78495 0.000789872574432541
78496 0.000670365247409066
78497 0.000764370013101574
78498 0.00087351465632236
78499 0.000869949873539823
78500 0.000700685464619649
78501 0.00069851556880474
78502 0.000796943322366846
78503 0.000809630962804894
78504 0.000768287798883229
78505 0.00075484528241969
78506 0.000679251063544767
78507 0.00090753123955143
78508 0.00082540682121451
78509 0.00081727689110081
78510 0.000653127943760876
78511 0.000772899775036015
78512 0.000743244581170409
78513 0.000734948959764481
78514 0.000749564095319502
78515 0.000689470195955278
78516 0.000819652458510152
78517 0.00074277085923633
78518 0.000884886701723456
78519 0.000620931506780005
78520 0.000774303645904503
78521 0.000782182395595582
78522 0.000699973362673819
78523 0.000776956714043269
78524 0.000811548742150424
78525 0.000794099540183518
78526 0.000823519322055142
78527 0.000760083600461913
78528 0.00074279422689782
78529 0.000722918345849326
78530 0.000682171084687858
78531 0.000694597889869352
78532 0.000671949476736285
78533 0.000892224543665309
78534 0.000666386375462332
78535 0.000712619980355114
78536 0.000629810650356454
78537 0.000754853456283818
78538 0.000947565797231563
78539 0.000778319800958892
78540 0.000758302504319557
78541 0.000611881366952263
78542 0.000709770231575228
78543 0.000809164756760403
78544 0.000606520178660238
78545 0.000649509344328896
78546 0.000873119091124525
78547 0.000831764149521852
78548 0.000853112916174482
78549 0.000888348998366217
78550 0.000636688037799193
78551 0.000762054916483921
78552 0.000677340184829026
78553 0.000922462165388
78554 0.000829917369184406
78555 0.00103915445637967
78556 0.000929455845505579
78557 0.000789592994808361
78558 0.000694882304595431
78559 0.000788531236276007
78560 0.000731835431867424
78561 0.000899411348354338
78562 0.000604889190957412
78563 0.000837984490141253
78564 0.000793784991417247
78565 0.000741390737614281
78566 0.000754502439182191
78567 0.00065307320764281
78568 0.000785043499736913
78569 0.0008709674892185
78570 0.000753915360314978
78571 0.000753243623444848
78572 0.000961012625301026
78573 0.000702764790052216
78574 0.000738256555729192
78575 0.000801102958380344
78576 0.000767671952079607
78577 0.00084608125376375
78578 0.000779269878255897
78579 0.000770624926727968
78580 0.000811930954792653
78581 0.000778691328840903
78582 0.000680685191509073
78583 0.000760596898608888
78584 0.000847668619639895
78585 0.000725664319611618
78586 0.00073785041166712
78587 0.000878862714150863
78588 0.000703745165576912
78589 0.000768917565747677
78590 0.000779236027890441
78591 0.000650829368857653
78592 0.000884100752593086
78593 0.000675339551764147
78594 0.000757505648324754
78595 0.000552403522306207
78596 0.000686824131082702
78597 0.000592876625411668
78598 0.000774903107631528
78599 0.000712766844192941
78600 0.000884604967919688
78601 0.000700256532741065
78602 0.000732189723808141
78603 0.000800139169560436
78604 0.000790290680171017
78605 0.00086223152455916
78606 0.000655424050904645
78607 0.000842668834991802
78608 0.000761701859310723
78609 0.000694734511451601
78610 0.000699238832042721
78611 0.000763923747893221
78612 0.00081153474653819
78613 0.000643027348894784
78614 0.000937996499954049
78615 0.000845771509330323
78616 0.000677129200286648
78617 0.000784849440629498
78618 0.000794984862928444
78619 0.000796476325780603
78620 0.000745246348807052
78621 0.000704046604318261
78622 0.000661786687558836
78623 0.000774008842443255
78624 0.000754015214039625
78625 0.000822943571687372
78626 0.000890986442209937
78627 0.000783664779998471
78628 0.000726188248265507
78629 0.000691367791891374
78630 0.000753649065944083
78631 0.000652971448584249
78632 0.000880808165975531
78633 0.000834260887168125
78634 0.000814917148654392
78635 0.000851030464416757
78636 0.000633660043298921
78637 0.000725389490414804
78638 0.000730092083127822
78639 0.000565302257981462
78640 0.000638859700328947
78641 0.000852082321927269
78642 0.000704468312412153
78643 0.000962779929936375
78644 0.00080193828283596
78645 0.000864221252090554
78646 0.000873905854711666
78647 0.000702060524756595
78648 0.000678014696325909
78649 0.000765429926716988
78650 0.000650485148331944
78651 0.000773424386860943
78652 0.000647697630380081
78653 0.000734700683660015
78654 0.000765524245118818
78655 0.000733981577700178
78656 0.000651133823664653
78657 0.000865373350268054
78658 0.000665146454034356
78659 0.000719345021414075
78660 0.000632529776423362
78661 0.000874860674436176
78662 0.000768875060715835
78663 0.000817953501483642
78664 0.000777815237279604
78665 0.000813401353498833
78666 0.000866124987459992
78667 0.000788690835136013
78668 0.000704102596460711
78669 0.000748715165900371
78670 0.000647419337185092
78671 0.000697045163177354
78672 0.000772749503954501
78673 0.000799380888294954
78674 0.00075228272458681
78675 0.000872797695936482
78676 0.00084965809300135
78677 0.000756979630740246
78678 0.000647401891526605
78679 0.000710745340477212
78680 0.000714215107771994
78681 0.000716951089024552
78682 0.000709221704012421
78683 0.000850370052399864
78684 0.000835230055791046
78685 0.000826055706929219
78686 0.000884651246058864
78687 0.000724123328754646
78688 0.000711245601234205
78689 0.000733407122376214
78690 0.000597738751719641
78691 0.000816287215190745
78692 0.000886917891358901
78693 0.000602467498027492
78694 0.000886631153207155
78695 0.00074035271783327
78696 0.000791755530257255
78697 0.00085186559302455
78698 0.00102540024620428
78699 0.000790258214426329
78700 0.000673356844390516
78701 0.000815508405920968
78702 0.000692239608831549
78703 0.000726237402082623
78704 0.000963975760614475
78705 0.00071007827047148
78706 0.000780214298315309
78707 0.000767401196089136
78708 0.000683498432956539
78709 0.000676980014462546
78710 0.00082526870092198
78711 0.000808608291542739
78712 0.000804911864266341
78713 0.00075354695053077
78714 0.000669696667410883
78715 0.000740491437859461
78716 0.00066947116287976
78717 0.000655460072189426
78718 0.000932741875359795
78719 0.000760324354610147
78720 0.000862692112587564
78721 0.000665854867242076
78722 0.000629799646421409
78723 0.000807164526947255
78724 0.000693217884722618
78725 0.000807823390071515
78726 0.000777566373778502
78727 0.000709007355488256
78728 0.000657132381864997
78729 0.000808956301357589
78730 0.000738507845928833
78731 0.000724200099558848
78732 0.000748251522997506
78733 0.000685345652378275
78734 0.000846229116521541
78735 0.000847677537078864
78736 0.000723388992689787
78737 0.000879246308288766
78738 0.000960693327502145
78739 0.000792728150613964
78740 0.000679703070380475
78741 0.000678849047384582
78742 0.000744943926845338
78743 0.000838960293903789
78744 0.000765302937719795
78745 0.00079082299033584
78746 0.000778722165605587
78747 0.000802577193958074
78748 0.00083955334742039
78749 0.000741600880017168
78750 0.000704914606307309
78751 0.000658919703102689
78752 0.000820838219071035
78753 0.000702724314515679
78754 0.000770763707515203
78755 0.000823329087502578
78756 0.000998597342838121
78757 0.00073509610266206
78758 0.000771128133917781
78759 0.000813217714598123
78760 0.000928040622268088
78761 0.000795503641057131
78762 0.000759188071715619
78763 0.000830916179840089
78764 0.000787394311038727
78765 0.00069944128634088
78766 0.000730142618433876
78767 0.000955236690052643
78768 0.000739160657416992
78769 0.000773268401980143
78770 0.000672902017345317
78771 0.000783160767312298
78772 0.000835828512343212
78773 0.000734135820495212
78774 0.000641066740451807
78775 0.000807308476456183
78776 0.00078361352027728
78777 0.000563699207208627
78778 0.00079283407461016
78779 0.000780707791828317
78780 0.000675100532157768
78781 0.000761297150394497
78782 0.000678001696933695
78783 0.000679448339619739
78784 0.000670454394130443
78785 0.000746944561099142
78786 0.000673094144958066
78787 0.00061216635936593
78788 0.000683287283436332
78789 0.000755817015752712
78790 0.000755441841159994
78791 0.00072902463512128
78792 0.000703004380405823
78793 0.000780980168068665
78794 0.000723245166915327
78795 0.000816735629579198
78796 0.000710364988247046
78797 0.000829591126342524
78798 0.000699521567186192
78799 0.000696684322969488
78800 0.000805374486275702
78801 0.000948387988007865
78802 0.000822785361121523
78803 0.000680571230796477
78804 0.000686564942254298
78805 0.000758457198293937
78806 0.000926571621459808
78807 0.000853764621353641
78808 0.000814516389880304
78809 0.000785794496365364
78810 0.000833485792679126
78811 0.00072591566125615
78812 0.000791233311611547
78813 0.000797320215693095
78814 0.000731027630657988
78815 0.000786809997066736
78816 0.000759268189584447
78817 0.000729381091667553
78818 0.000702917690974901
78819 0.000799949033817678
78820 0.000687012317694918
78821 0.000759949732655679
78822 0.000783539001639779
78823 0.00070957371423615
78824 0.000692433897676932
78825 0.000722601969408107
78826 0.000872345688967763
78827 0.000786147850467549
78828 0.000714653499123067
78829 0.000905388876724735
78830 0.000727000838788493
78831 0.000754985266797363
78832 0.000801061299547926
78833 0.000779868450117838
78834 0.000884865885860508
78835 0.000780642707735731
78836 0.000643097399514329
78837 0.000804068937171938
78838 0.000588854088188604
78839 0.000791206495441855
78840 0.00099253788880936
78841 0.000772067555968128
78842 0.000808450973264874
78843 0.000829297636268862
78844 0.000731647049956417
78845 0.000964788669003724
78846 0.00089721282280191
78847 0.000641017952938241
78848 0.000699482562107245
78849 0.000763908923762883
78850 0.000808950081118384
78851 0.000671101777142965
78852 0.000776517970614585
78853 0.000771424859359686
78854 0.000566913238879126
78855 0.000622476835104557
78856 0.000712650789277372
78857 0.000577704721630167
78858 0.000758996645372333
78859 0.000735799844769273
78860 0.000955731272527309
78861 0.000766500850239646
78862 0.0008189226628541
78863 0.000766487715076174
78864 0.000766029317770301
78865 0.000916429823186063
78866 0.000791183294271461
78867 0.000683908460003655
78868 0.000831433405820939
78869 0.000776486889918267
78870 0.000823659814409647
78871 0.000804828449859014
78872 0.000843466193714227
78873 0.000723080976287311
78874 0.000708491167791321
78875 0.000665729342753732
78876 0.000861512513113741
78877 0.000825724499542154
78878 0.000695661457439222
78879 0.000885578744641379
78880 0.000787071670872647
78881 0.000631810680097622
78882 0.000749555661883942
78883 0.000939334129455217
78884 0.000834887027021124
78885 0.000691531012995907
78886 0.000666352596275873
78887 0.000786753845248267
78888 0.00074932244995663
78889 0.000756880196514615
78890 0.000807024452585426
78891 0.000706153447348422
78892 0.00094587208353209
78893 0.000767747105753393
78894 0.000899284512555977
78895 0.000786308254181335
78896 0.000852486796134424
78897 0.000720148037100236
78898 0.000617583378385183
78899 0.000565459999827632
78900 0.000901725650107362
78901 0.000714925599349181
78902 0.000699970108513292
78903 0.000855425577413311
78904 0.000688235590683048
78905 0.00077785896474048
78906 0.000804753678592237
78907 0.000823713025392908
78908 0.000852259497625146
78909 0.000561056079225742
78910 0.000795750338225651
78911 0.0007986088715667
78912 0.00078989954325363
78913 0.000755127514546758
78914 0.000837819701275265
78915 0.000808371538338755
78916 0.000897308732049349
78917 0.000746900655128183
78918 0.000773154813722167
78919 0.000754807203886451
78920 0.000803363081992004
78921 0.000804226157338283
78922 0.000718760235680165
78923 0.000682504389098193
78924 0.00078220989612838
78925 0.000617749647024378
78926 0.000803036949244302
78927 0.000722759722237359
78928 0.000723195288183321
78929 0.000671244235331618
78930 0.000599309153440641
78931 0.000794604979772279
78932 0.000688456321532469
78933 0.000704683871813459
78934 0.000854359100438442
78935 0.000857443165772679
78936 0.000823899817546223
78937 0.00082736486023297
78938 0.000719408149234515
78939 0.000656858830945589
78940 0.000750257954160464
78941 0.000894558512819526
78942 0.000705863879479021
78943 0.000710661703125762
78944 0.000840638091702626
78945 0.000772728917640119
78946 0.000771191651223043
78947 0.000882920535824908
78948 0.000824740299747649
78949 0.000746561404741109
78950 0.000693805800911987
78951 0.000788074535344439
78952 0.000625217865306322
78953 0.0007345881285762
78954 0.000857430720622533
78955 0.000743958142406541
78956 0.000758375973579029
78957 0.000763221548413966
78958 0.000706173042450007
78959 0.000917113728610733
78960 0.000696184897550275
78961 0.000774655265054883
78962 0.000698350178724316
78963 0.000652525520995716
78964 0.00054056713355296
78965 0.000817678429051067
78966 0.000888539801517312
78967 0.000771715658208893
78968 0.00066599841233972
78969 0.000688025029841
78970 0.000657924672345026
78971 0.000750136524976693
78972 0.000745046991083229
78973 0.000741852145244275
78974 0.000728919174948183
78975 0.000647302567170995
78976 0.000740416234495425
78977 0.000809851053963615
78978 0.000613775655249225
78979 0.000730418959310553
78980 0.000617793857153108
78981 0.000683394691050885
78982 0.000706091723531944
78983 0.000706759999995348
78984 0.00069324538371617
78985 0.000822062957177567
78986 0.000606605497030664
78987 0.000804579902466769
78988 0.000737540274456772
78989 0.000713265117300228
78990 0.000740315487129052
78991 0.000752830086132165
78992 0.000746535191971461
78993 0.000834768794950426
78994 0.000779282508406735
78995 0.000820864108242294
78996 0.000506566625868167
78997 0.000704424841138594
78998 0.000747287946909936
78999 0.000749730879360662
79000 0.000722517770987535
79001 0.000767794760856333
79002 0.000767834293553413
79003 0.000690495161041477
79004 0.000657236338846052
79005 0.000645797297364241
79006 0.000755354081309144
79007 0.000760956153078185
79008 0.000803453858693725
79009 0.000850395570983128
79010 0.000794150883543584
79011 0.000671576714850996
79012 0.000821320752822577
79013 0.00066414197716334
79014 0.000693456029595099
79015 0.000754154085139599
79016 0.000852236652594945
79017 0.000711635294492757
79018 0.000726973136070549
79019 0.000797678581985244
79020 0.000767926759446302
79021 0.000705789817852504
79022 0.000573579969604943
79023 0.000844790288520712
79024 0.000691025168134908
79025 0.000769422618406847
79026 0.000790783248094108
79027 0.000833522738408234
79028 0.000804112888191591
79029 0.000692613678229462
79030 0.000854690780153041
79031 0.000669132945675124
79032 0.000810700408149674
79033 0.000661916675856975
79034 0.000777152514669473
79035 0.000791361098333396
79036 0.000806810891794148
79037 0.000746490865364829
79038 0.000666623128882438
79039 0.00081425786036446
79040 0.00082234210878385
79041 0.000672881775396443
79042 0.000702907158334566
79043 0.000816536517074512
79044 0.000782913002246213
79045 0.000663680807119628
79046 0.000806225592457914
79047 0.000796543678356257
79048 0.000603722835979793
79049 0.00094788798422386
79050 0.000802928008596501
79051 0.00076297390852993
79052 0.000645805639648732
79053 0.000686882555507467
79054 0.000722583336459516
79055 0.000709684449233456
79056 0.000766564883119097
79057 0.00097126326627169
79058 0.000689873150693809
79059 0.000835917845669596
79060 0.000840585853954842
79061 0.00064238069291187
79062 0.000722677670376179
79063 0.000647588169249551
79064 0.000802539060860065
79065 0.000901575869826193
79066 0.00085828044864795
79067 0.000728159587843579
79068 0.000722733183323354
79069 0.000732267924831951
79070 0.00073665909732408
79071 0.000835644668442658
79072 0.000730908942265142
79073 0.000857006616727383
79074 0.000938248290328114
79075 0.000813238900597007
79076 0.000733709413264594
79077 0.000749843008346662
79078 0.000833732032081148
79079 0.000667403710963216
79080 0.000776483858966754
79081 0.00092095921547768
79082 0.00091719266320309
79083 0.000783486416018856
79084 0.000677080853973035
79085 0.000810059491492514
79086 0.000830973719404601
79087 0.000655578512360875
79088 0.000917614568273984
79089 0.000664698243907873
79090 0.000867108771628834
79091 0.000650806993652005
79092 0.000785542256535779
79093 0.000841333866942705
79094 0.000674881463023882
79095 0.000730050926609106
79096 0.000724359069051046
79097 0.000929457833768046
79098 0.000710818247030414
79099 0.000619104668926425
79100 0.000775417710158214
79101 0.000773048958922352
79102 0.000911572616108873
79103 0.000626871056318114
79104 0.000706996957844678
79105 0.000584223007912075
79106 0.000681148177792939
79107 0.000773091418856832
79108 0.000747491345185335
79109 0.000793572541230792
79110 0.000664849712116741
79111 0.000738240740766531
79112 0.000884157066303786
79113 0.000577475491212872
79114 0.000797462142053805
79115 0.00082846946274652
79116 0.000727080149729187
79117 0.000848024321398559
79118 0.00075725061013698
79119 0.000758011847397895
79120 0.000743203398372447
79121 0.000720131776182608
79122 0.000727293749350445
79123 0.000739436911916412
79124 0.000648852545502012
79125 0.000746267641369283
79126 0.000872781226169074
79127 0.000671383308501733
79128 0.00068209950273582
79129 0.000678355458299519
79130 0.00084480654002842
79131 0.000904971919381419
79132 0.000686688019676111
79133 0.000828387602113135
79134 0.000705391548723641
79135 0.000845570172135213
79136 0.000732491618792898
79137 0.000649780847255293
79138 0.000869912016591421
79139 0.000696379435004824
79140 0.000773049049502428
79141 0.000728192657135306
79142 0.000764844984706656
79143 0.000699218774696379
79144 0.000645562831566236
79145 0.000725171042473351
79146 0.000689989478494366
79147 0.000686807835331287
79148 0.000879264754955847
79149 0.000656980497107547
79150 0.00084442306130797
79151 0.000959286563068337
79152 0.000861111682124216
79153 0.000749183810497562
79154 0.000839890922021367
79155 0.000830407100060222
79156 0.000836121540377384
79157 0.0007270265427342
79158 0.000866458830113273
79159 0.000846420432184755
79160 0.000810988266800075
79161 0.000811401109915432
79162 0.00089475817781068
79163 0.000856254020032435
79164 0.000726433552627495
79165 0.000724060543263148
79166 0.00076420782091901
79167 0.000894680805945079
79168 0.000664480661807449
79169 0.000723094312187451
79170 0.000843029100116178
79171 0.000684489798980128
79172 0.00073308230314585
79173 0.000686294344192164
79174 0.000854627061666009
79175 0.000794347271195216
79176 0.000851407703961627
79177 0.000697334408165416
79178 0.000699356983783735
79179 0.000777070195174865
79180 0.000712091487276144
79181 0.000818543680808745
79182 0.000686630621749933
79183 0.000824065742642926
79184 0.000859460379588235
79185 0.000641179534577539
79186 0.000668588277236911
79187 0.00101476406483795
79188 0.000896239081275546
79189 0.000832622530285761
79190 0.000641935863204843
79191 0.000730427266386699
79192 0.000558168601881899
79193 0.000637668732507504
79194 0.000929938024258059
79195 0.000674390461207556
79196 0.000776247784757889
79197 0.00104453068430533
79198 0.000706059791230642
79199 0.000628131921080717
79200 0.000712859112604808
79201 0.000753923234078271
79202 0.000934837741148308
79203 0.00072446708250343
79204 0.000815961356876924
79205 0.000780070657997731
79206 0.000817981677621405
79207 0.000780750062581996
79208 0.000706511589841211
79209 0.000785976080459698
79210 0.000690429065091206
79211 0.000756312061854959
79212 0.000661430738199182
79213 0.000693777766607676
79214 0.000664354934975165
79215 0.000630135508587004
79216 0.000646246887162925
79217 0.000744037639083153
79218 0.000682006954838537
79219 0.000741612842431252
79220 0.000774103884568336
79221 0.000826759227007578
79222 0.000790255822665134
79223 0.000738460674855094
79224 0.000864884921621297
79225 0.000801672471894446
79226 0.000651371476858564
79227 0.00066687439025919
79228 0.000790337353149491
79229 0.000769516404237763
79230 0.000733431852128867
79231 0.000573611491549026
79232 0.000710706457948422
79233 0.000882199378195271
79234 0.000696659751127472
79235 0.000726147171051377
79236 0.000831023564634609
79237 0.000573535582304472
79238 0.000716052605503422
79239 0.0006720020901951
79240 0.000781614352523279
79241 0.000850838885840935
79242 0.000758459023119854
79243 0.00080944570427428
79244 0.000656370984030577
79245 0.000732936277794095
79246 0.00078619078082246
79247 0.000813246529582597
79248 0.000783480832632289
79249 0.000817237238923632
79250 0.000756053392197477
79251 0.000825029006873846
79252 0.000808166184419135
79253 0.000950137489737198
79254 0.000695700538226313
79255 0.000817075974067331
79256 0.000597917252368335
79257 0.00069898335993419
79258 0.000802439278276858
79259 0.000740349494633511
79260 0.000804178353362928
79261 0.000788241727097684
79262 0.000728349115634587
79263 0.000869484410250113
79264 0.000792720535764338
79265 0.000882778615528264
79266 0.000793188967759157
79267 0.000696105131478565
79268 0.000739877392571265
79269 0.000565025270168283
79270 0.000699043510075479
79271 0.000730076381100671
79272 0.000692719190042491
79273 0.00072683638662251
79274 0.000932464038825215
79275 0.000827874640722153
79276 0.000743064194695583
79277 0.000725895135544662
79278 0.000759605149792783
79279 0.000772351344163537
79280 0.000585379243889726
79281 0.000765283374091246
79282 0.000678733806090205
79283 0.00076311557132046
79284 0.000637834491457977
79285 0.000996195289892442
79286 0.00085705408707869
79287 0.000797286205503883
79288 0.000798031379515224
79289 0.000786284567354312
79290 0.000815787797466873
79291 0.000831424801857625
79292 0.000688142048237038
79293 0.000690340781223084
79294 0.000846571912347627
79295 0.000687662197604643
79296 0.000806560491354562
79297 0.000707002973788658
79298 0.000705900191763525
79299 0.000784225539575101
79300 0.000849575736600143
79301 0.000731082062162938
79302 0.000725762590738048
79303 0.00074981318790451
79304 0.000817060672384605
79305 0.000835304926881683
79306 0.000626409341227316
79307 0.000637568109343112
79308 0.000768531416157525
79309 0.000772897084864533
79310 0.000758162955375882
79311 0.000685723887475495
79312 0.000960018600310982
79313 0.000763582269019684
79314 0.000661267542867831
79315 0.000611309563507813
79316 0.000849702965914878
79317 0.000711937435051806
79318 0.000665631344002686
79319 0.000542195517869711
79320 0.000871435517524851
79321 0.000937250426342986
79322 0.000876854038030531
79323 0.000778635140598641
79324 0.000655102322331041
79325 0.00064381989845749
79326 0.000839578915968079
79327 0.000842681927228451
79328 0.000741550194745341
79329 0.000733033510213808
79330 0.000719648941471898
79331 0.000652162205112056
79332 0.000693248574761584
79333 0.000753421348622779
79334 0.000780952503730476
79335 0.000712938077229552
79336 0.000626572543480003
79337 0.000937906175378693
79338 0.000742219840517635
79339 0.000801641225581723
79340 0.000870430540610736
79341 0.000755308574067328
79342 0.00066018536701087
79343 0.000861839052412055
79344 0.000766195161016037
79345 0.000718966281199192
79346 0.000788510219005223
79347 0.000740687510264099
79348 0.000871619477578057
79349 0.00074697880319987
79350 0.000840242145894189
79351 0.000800935244507607
79352 0.000794497832269128
79353 0.000620933983393994
79354 0.000730043585043125
79355 0.000871461677030928
79356 0.000838287501208842
79357 0.00076106543452727
79358 0.000930005283345639
79359 0.000812308263647804
79360 0.00077721551762693
79361 0.000690027299474626
79362 0.000773544474218605
79363 0.000779973987656113
79364 0.000980906005960795
79365 0.000690540614661326
79366 0.000890190764170317
79367 0.000673654863657927
79368 0.000771775157542618
79369 0.000778463496100541
79370 0.00065246468844847
79371 0.000718258440909136
79372 0.000720229029510645
79373 0.00053999655080794
79374 0.000772166535794578
79375 0.000814253137680749
79376 0.000814105536667514
79377 0.000817625308169531
79378 0.000693722436605854
79379 0.000714795629132058
79380 0.000762588369945027
79381 0.000758296446190336
79382 0.00061608029218518
79383 0.000559147074468066
79384 0.000842188366945619
79385 0.000833321957371531
79386 0.000807052473871859
79387 0.000708862667562191
79388 0.000927336840042345
79389 0.000786598579820608
79390 0.000621853737676854
79391 0.000900517645841392
79392 0.000777249613173977
79393 0.000797605917572354
79394 0.000816355193830625
79395 0.000573710497503006
79396 0.000806247645619424
79397 0.000953905100950344
79398 0.000884788201915466
79399 0.000769704582140507
79400 0.000897858636494753
79401 0.000665529567670192
79402 0.000774674956255311
79403 0.000705954237899145
79404 0.000747392636261611
79405 0.000752949023673372
79406 0.000628468669336965
79407 0.000822401489818802
79408 0.000775403638890528
79409 0.000644662676602706
79410 0.000753657695720555
79411 0.00071720868257923
79412 0.000647601688019737
79413 0.000679727697461252
79414 0.000770639801914696
79415 0.000827532585194768
79416 0.000744430084080683
79417 0.000897994991834071
79418 0.000740710930653734
79419 0.000967099435528154
79420 0.000794620197865949
79421 0.000731193432052901
79422 0.000649837954036519
79423 0.00075658861255597
79424 0.000813332767581653
79425 0.000836590629392623
79426 0.000757437537902873
79427 0.000787096583132874
79428 0.00070488463407631
79429 0.000760657427685624
79430 0.000923755004346691
79431 0.000817409342241261
79432 0.000839752317642626
79433 0.000837728591845208
79434 0.000847179095614606
79435 0.000792567733744737
79436 0.000731946871032868
79437 0.000877542154672475
79438 0.000914260297264627
79439 0.000771237344581674
79440 0.000911896965942574
79441 0.000738559317580133
79442 0.000731291415716653
79443 0.000870170551169183
79444 0.000778646222008876
79445 0.00079859877492253
79446 0.000735220339237706
79447 0.000779411500876867
79448 0.000746736091204613
79449 0.000767815773940333
79450 0.000758024440851508
79451 0.000816924068101828
79452 0.000800736802230786
79453 0.000523219989845145
79454 0.000741832823072427
79455 0.000702613926896539
79456 0.000776619532073567
79457 0.000786234836193842
79458 0.000808896021942555
79459 0.000745678976528576
79460 0.000747993576123189
79461 0.000772137526996142
79462 0.000914632511221336
79463 0.000748143382075469
79464 0.000682985528219358
79465 0.000806659962165914
79466 0.000694114178313514
79467 0.000665623780647742
79468 0.000894702459828181
79469 0.000977995529582426
79470 0.000705658896950358
79471 0.000674688097349701
79472 0.000901576556564775
79473 0.000681768475513992
79474 0.000683110001376123
79475 0.000785463613047743
79476 0.00074915255395426
79477 0.000834946489423786
79478 0.00073613566548516
79479 0.000699549825138585
79480 0.000804029372071628
79481 0.00082199893451691
79482 0.00100088231690523
79483 0.000719251576010313
79484 0.000695347610855826
79485 0.000634531873963612
79486 0.000761671051747417
79487 0.000683097687428996
79488 0.000593447238559699
79489 0.000552409740030357
79490 0.000676450901646126
79491 0.000907343507886457
79492 0.000723752083917143
79493 0.000706907111099344
79494 0.000675017448246823
79495 0.00083465713371957
79496 0.000850631352971469
79497 0.00072712079339813
79498 0.000657429765426209
79499 0.000886189666101587
79500 0.000739949859308015
79501 0.000769825817452197
79502 0.000758124586919837
79503 0.000622404753039982
79504 0.000815764531300513
79505 0.000741797715840425
79506 0.000940279677311684
79507 0.000704061289950108
79508 0.000725504781891542
79509 0.000763268263941334
79510 0.00069423338809228
79511 0.000743949932884459
79512 0.000666418945635774
79513 0.000728348669290587
79514 0.000534640832895284
79515 0.000768055013461137
79516 0.000695811771557838
79517 0.00074161665270277
79518 0.000772788617887042
79519 0.00083738201723501
79520 0.000736320764914156
79521 0.000650777080931578
79522 0.000546647924000528
79523 0.000630514874625096
79524 0.000831633743747419
79525 0.000774747480535055
79526 0.000989437308464939
79527 0.000900539039436331
79528 0.000661789666995562
79529 0.0007923594226822
79530 0.000757134185255432
79531 0.000749527363581366
79532 0.000626092300786829
79533 0.000996888943745744
79534 0.000795687313555902
79535 0.000893923952982468
79536 0.000889865209459871
79537 0.000707487653582371
79538 0.000703561976914738
79539 0.000784091444402727
79540 0.000729001305248106
79541 0.000626492072927636
79542 0.000579745453883376
79543 0.000794642809477154
79544 0.000783689303849721
79545 0.000836805832205694
79546 0.00066923670087938
79547 0.000681643632209832
79548 0.000701866858268219
79549 0.00071358765553119
79550 0.000720552832071416
79551 0.000741434494604676
79552 0.000621522089674207
79553 0.00068572578653599
79554 0.000798337079264751
79555 0.000733353821112958
79556 0.00073401826293459
79557 0.000811599919180962
79558 0.00074487003664539
79559 0.00073190694356705
79560 0.000848091084271015
79561 0.00104394947800903
79562 0.000714950181772586
79563 0.000784277140540793
79564 0.000635835734961566
79565 0.000837628358348163
79566 0.000776981483320634
79567 0.000711272542904031
79568 0.000884027866692226
79569 0.000780455156054381
79570 0.000807399412926939
79571 0.000791370322724729
79572 0.000901978431740766
79573 0.000770669156142437
79574 0.000744750320841232
79575 0.000710367282589167
79576 0.000695205661107992
79577 0.000700025430395244
79578 0.000768602168764268
79579 0.000744621962038429
79580 0.000734417017742145
79581 0.00069087432003851
79582 0.000715642476880579
79583 0.00065583696386862
79584 0.000718428062971434
79585 0.000783375679212052
79586 0.000830853578263138
79587 0.000769361906115156
79588 0.000795546528376713
79589 0.000799611475785427
79590 0.000848066429905808
79591 0.000900917916565946
79592 0.000771883368792634
79593 0.000798257075707943
79594 0.000758027596721142
79595 0.000807205646060338
79596 0.000751221198126018
79597 0.000794839555506477
79598 0.000663624670447996
79599 0.000815086084903408
79600 0.000722134832993061
79601 0.000735990149134473
79602 0.000705774931030622
79603 0.000653724255630276
79604 0.000730562161641806
79605 0.00066814135718873
79606 0.000651971292282717
79607 0.000712601071951176
79608 0.000855832554894856
79609 0.000911404930995402
79610 0.000705399148840601
79611 0.000651976546783685
79612 0.000712803707555101
79613 0.000601081730890188
79614 0.000787449271014625
79615 0.000757675350427482
79616 0.00061285128637375
79617 0.000734118092158229
79618 0.000565999108879448
79619 0.000827014188608254
79620 0.000620729652027153
79621 0.000720943829982658
79622 0.000811856084624739
79623 0.000666446088409934
79624 0.000694879744744607
79625 0.000762076559961236
79626 0.000737114492199942
79627 0.000614865175383854
79628 0.000841754395171694
79629 0.000737292557284517
79630 0.000873814394900168
79631 0.000583721152970264
79632 0.000840381495147721
79633 0.000649375223220167
79634 0.000864405067925277
79635 0.000668661936936094
79636 0.000833902128627671
79637 0.00067461839475778
79638 0.000697777955511386
79639 0.000800778571225225
79640 0.000689350881530968
79641 0.000761467387681096
79642 0.000773210126148966
79643 0.000744465951943446
79644 0.000714048068989058
79645 0.000706989314212816
79646 0.000793602192742508
79647 0.000689865730049862
79648 0.000814847844307697
79649 0.000727764175260054
79650 0.000693119665434052
79651 0.000643574882334971
79652 0.000831341834077472
79653 0.000790603242616932
79654 0.000864010531940579
79655 0.000830890260324682
79656 0.000780426892777783
79657 0.000699994052586356
79658 0.000871811926841566
79659 0.00078097010456391
79660 0.000767598336921362
79661 0.000740288350154604
79662 0.000789858614492902
79663 0.000763832638838067
79664 0.000890411289319347
79665 0.000911590930974762
79666 0.00103705706841115
79667 0.000696116524012909
79668 0.000634446393739882
79669 0.00075112382811468
79670 0.000800746142997876
79671 0.00088068159903141
79672 0.000656052401618757
79673 0.000744528585233649
79674 0.000745716700097489
79675 0.00078292607031782
79676 0.000829169861467953
79677 0.000751995239983615
79678 0.000742181267666973
79679 0.0007601256334069
79680 0.000717486809828136
79681 0.000660637551697783
79682 0.000771872088459588
79683 0.00086198774986335
79684 0.000777418455465227
79685 0.000794955751281054
79686 0.000729279398954411
79687 0.000647342267049255
79688 0.000750427052436035
79689 0.000929566191107349
79690 0.000817328173259019
79691 0.000733676654677918
79692 0.000578059449162598
79693 0.000811450924365019
79694 0.000634980330536153
79695 0.000775694766146378
79696 0.000690407381110228
79697 0.00085334728352002
79698 0.000668928675076419
79699 0.000712202308349384
79700 0.000659588132760967
79701 0.000752353107287211
79702 0.000851026830392502
79703 0.000785209493527901
79704 0.000721679316659589
79705 0.000823978314595116
79706 0.000945041031143891
79707 0.000878628535158974
79708 0.000772634355746517
79709 0.000597440607450023
79710 0.000761154680039839
79711 0.000810058277228916
79712 0.000678835146380247
79713 0.000827281052556164
79714 0.000892177076507998
79715 0.000764927222811195
79716 0.00063160122263096
79717 0.00064568173465069
79718 0.000716719365325574
79719 0.000781378549063637
79720 0.000737928361808773
79721 0.00069794194015223
79722 0.000692486554345059
79723 0.000905155659659681
79724 0.000790892160594459
79725 0.000860964988987431
79726 0.000683114764001976
79727 0.000638694826642773
79728 0.00076312785790378
79729 0.000980548356786805
79730 0.000637519856750699
79731 0.000895277950701636
79732 0.000639398514186256
79733 0.000729051466801484
79734 0.000805164014014722
79735 0.000782682325607885
79736 0.00101839368122622
79737 0.000822292056907494
79738 0.000719432165393892
79739 0.000829010826832476
79740 0.000903776032758916
79741 0.00080933758781133
79742 0.00086785437265658
79743 0.000652078312905806
79744 0.000778432503182204
79745 0.000763340330469096
79746 0.000758051073763878
79747 0.000827352995059844
79748 0.000751005225097547
79749 0.000834025803029218
79750 0.0005708930635205
79751 0.00067091149020793
79752 0.000836692594389285
79753 0.000742117812382576
79754 0.00068524438385216
79755 0.000719398417523362
79756 0.000676709237919843
79757 0.00066804965793999
79758 0.000841050884408243
79759 0.000813312411086687
79760 0.000771673423566342
79761 0.000833113153023905
79762 0.000868603042009963
79763 0.00088633546698118
79764 0.000706402178850203
79765 0.000732210069008748
79766 0.000779330717979612
79767 0.000873412938365092
79768 0.000760462837927592
79769 0.00072708088989957
79770 0.000778428733045249
79771 0.000921928333903692
79772 0.0007572638853849
79773 0.000682581305530331
79774 0.000697813958324169
79775 0.000811822758092964
79776 0.000713244250535811
79777 0.000805942581597737
79778 0.00075424243906863
79779 0.000792972642513725
79780 0.000631869803043767
79781 0.000683543930879855
79782 0.000750085624400566
79783 0.000525497288469079
79784 0.000655547934652459
79785 0.000617365448379586
79786 0.000787001149388876
79787 0.000733987414622163
79788 0.000710009186074983
79789 0.000712711027868056
79790 0.000737533399460979
79791 0.000687332342992052
79792 0.000728096565307503
79793 0.000786117567825681
79794 0.000566864739661127
79795 0.000662385716817996
79796 0.000799858970725974
79797 0.000884154024571174
79798 0.000742641310693717
79799 0.000766164910765696
79800 0.000736973210519661
79801 0.000684015069919411
79802 0.000798376921263364
79803 0.000772541461943498
79804 0.000765788699220473
79805 0.000801172861896795
79806 0.000875603502465926
79807 0.000664884487355485
79808 0.000737920114942357
79809 0.00084899961176059
79810 0.00062068981572367
79811 0.000683819729391973
79812 0.000876749431179078
79813 0.000785496166317645
79814 0.000770608985955469
79815 0.000849873740475972
79816 0.000865387017077878
79817 0.000741323948616218
79818 0.000624567154898744
79819 0.000828216237157302
79820 0.000814959197118396
79821 0.000762459637199918
79822 0.000846625675092967
79823 0.000873823854887407
79824 0.000690175634138748
79825 0.000800300400423107
79826 0.000664423987751138
79827 0.00062192903966725
79828 0.000893298359648156
79829 0.000702646154507236
79830 0.000886256141128259
79831 0.000731885089797411
79832 0.000727927506954291
79833 0.000781461482016336
79834 0.000789745749496302
79835 0.000801293880391778
79836 0.000645788437835722
79837 0.000764958918501278
79838 0.000816853290984286
79839 0.000816618563245724
79840 0.000732430575740436
79841 0.000760634103165509
79842 0.00083963578161398
79843 0.000800695888574115
79844 0.000721271358155526
79845 0.000630451880324319
79846 0.00078275113067684
79847 0.000858919338073647
79848 0.000851405689534583
79849 0.000827138042260552
79850 0.000864358794080734
79851 0.000682830800055147
79852 0.000706315968626964
79853 0.000823449229386057
79854 0.00073821085606284
79855 0.000683636468667075
79856 0.000826961349018968
79857 0.000710954983931301
79858 0.000817048835565193
79859 0.000980155658880606
79860 0.000745383379538301
79861 0.000743124507854801
79862 0.000875290859976902
79863 0.000690776747839988
79864 0.000649478609515313
79865 0.000825726880315857
79866 0.000801728414248589
79867 0.000881527523542936
79868 0.000723622262362696
79869 0.000803373371445501
79870 0.000805257138778523
79871 0.00070041091064298
79872 0.000762611638685905
79873 0.000774927671813215
79874 0.00073347269377942
79875 0.000879943772162798
79876 0.00064974435176733
79877 0.000725671321119688
79878 0.000897432996948255
79879 0.000734098233602083
79880 0.000752046818303727
79881 0.000655122295512094
79882 0.000761368444605037
79883 0.00062771300629579
79884 0.000733339013007775
79885 0.000689288169348363
79886 0.000741310027507243
79887 0.000815336411862644
79888 0.000821106919076954
79889 0.000676430952092173
79890 0.00071168503334279
79891 0.000782848335658859
79892 0.000756729168170338
79893 0.000734791853222395
79894 0.000852471235371732
79895 0.000825417109718427
79896 0.000749941112723676
79897 0.000732287296598049
79898 0.000669674166033953
79899 0.000757509542375463
79900 0.000770944095895292
79901 0.000744255935062061
79902 0.000785573278144045
79903 0.000674490590318743
79904 0.000773532558458427
79905 0.000824910902392963
79906 0.000689961332563388
79907 0.000882136511078379
79908 0.000699275425331388
79909 0.000788671815799214
79910 0.000644104186396312
79911 0.000725094703966176
79912 0.000778124375467546
79913 0.000843241583673051
79914 0.000854453676762902
79915 0.000822382993237035
79916 0.000762127567559813
79917 0.00078711270848479
79918 0.000733612110940833
79919 0.000697318670793025
79920 0.000648066391109706
79921 0.000640081991847333
79922 0.000939126481205708
79923 0.000637683039305992
79924 0.000684492547000838
79925 0.000825115100720657
79926 0.000835043425887459
79927 0.000831876960100267
79928 0.000766437654924774
79929 0.000760232527462405
79930 0.000716375613758717
79931 0.000759993072235861
79932 0.000757837771343067
79933 0.00089173333105847
79934 0.00075575766226987
79935 0.000732497926070588
79936 0.000848626069824979
79937 0.000872096415919066
79938 0.000699324064969829
79939 0.000582150977647936
79940 0.000774880315464063
79941 0.000747009931010208
79942 0.000764655616857957
79943 0.000618628001706311
79944 0.000741466265289865
79945 0.000903633870085978
79946 0.000837013511761332
79947 0.000790665255490035
79948 0.000818357178180408
79949 0.00064757288771157
79950 0.00104330697123355
79951 0.000735607642615801
79952 0.000858848601649729
79953 0.000767414482460538
79954 0.000796806149749723
79955 0.000710413907507989
79956 0.00074182427627951
79957 0.000896718426975237
79958 0.000774240245835705
79959 0.000730688974143166
79960 0.000699711273470788
79961 0.000733635289546448
79962 0.00071411248352063
79963 0.000933324792280053
79964 0.000640895711756898
79965 0.00071992417275611
79966 0.00066928213787511
79967 0.00087963113165165
79968 0.000687033856701479
79969 0.0006881930110419
79970 0.000653201021876876
79971 0.000616065298189821
79972 0.000701188678591929
79973 0.000702183296231622
79974 0.000807476867984081
79975 0.000838887152936664
79976 0.00066763379246938
79977 0.000715790767709008
79978 0.000690676912038834
79979 0.000765213776574932
79980 0.000610332099732329
79981 0.000543561804836498
79982 0.000678128369852294
79983 0.00076784273676951
79984 0.000674737794593957
79985 0.000711866534577545
79986 0.000819853544844919
79987 0.000621030876431816
79988 0.000674771616848498
79989 0.000879765211055413
79990 0.000656155381685878
79991 0.00077576440756529
79992 0.000758883975590349
79993 0.000608988603215076
79994 0.000783989355173448
79995 0.000858727602681691
79996 0.000731421932664905
79997 0.00081997102990668
79998 0.000842210690513814
79999 0.000953277132636844
80000 0.000755667059438214
80001 0.00088363488159358
80002 0.000571225557884537
80003 0.000845224743674042
80004 0.000818362177250222
80005 0.000673865174761948
80006 0.000817894862533759
80007 0.000815154546329056
80008 0.000860641961025624
80009 0.000850820708052055
80010 0.000671425964509935
80011 0.00083730313812994
80012 0.000720995492052343
80013 0.000697112343410174
80014 0.000722346465379147
80015 0.000708911707569045
80016 0.000676387133790515
80017 0.000619145966465871
80018 0.000803131860466436
80019 0.000729778692736107
80020 0.000751289505739689
80021 0.000743303665292043
80022 0.000753897041316724
80023 0.000691069269737228
80024 0.000724676502060443
80025 0.000940872687631895
80026 0.000776340714556483
80027 0.000713103490613268
80028 0.000782019947862811
80029 0.000771795773868282
80030 0.00092585704569677
80031 0.000825416741891562
80032 0.000857482041268144
80033 0.000744830078281127
80034 0.000691447500654462
80035 0.000651875233543272
80036 0.000674375932854835
80037 0.000720553054929382
80038 0.00069241136241019
80039 0.000803336982203905
80040 0.000781569205830107
80041 0.000840176477613098
80042 0.00065004760550293
80043 0.000835020260391226
80044 0.000829333948776394
80045 0.000644830248929943
80046 0.000637880602234394
80047 0.000716404344186036
80048 0.000701567126281929
80049 0.000604504551743653
80050 0.00071765227251345
80051 0.000739285037212016
80052 0.000742766613536353
80053 0.000858230035690102
80054 0.000884886848763423
80055 0.000777069787366291
80056 0.000743806637387918
80057 0.000799950034494616
80058 0.000790129622867518
80059 0.000582719961708772
80060 0.000694711319608144
80061 0.000793576192964846
80062 0.000836039670921427
80063 0.000879937639722606
80064 0.000931203633890349
80065 0.000770878329959991
80066 0.000729199770144091
80067 0.000876777505301293
80068 0.000868075776959204
80069 0.0008999581333264
80070 0.000898717518441232
80071 0.000631740932063033
80072 0.000699719997520938
80073 0.000760571469382854
80074 0.000835905634086368
80075 0.000836070154083807
80076 0.000823397426608689
80077 0.000901205013399952
80078 0.00075033698951591
80079 0.000771733242197648
80080 0.000846686809765786
80081 0.000764009973708409
80082 0.000661985893892018
80083 0.000489367500204572
80084 0.000641502755160231
80085 0.00073985523158206
80086 0.000901181038004327
80087 0.000793151488836302
80088 0.000864363296090881
80089 0.000696130040984741
80090 0.000834900385849947
80091 0.000588381999650332
80092 0.000739700994982556
80093 0.000827855016094584
80094 0.000822470850328801
80095 0.000749182613591806
80096 0.0007209756139113
80097 0.000742151672715419
80098 0.000837682974950633
80099 0.000819739206640917
80100 0.000816361986538018
80101 0.00071774528868643
80102 0.000828331793647629
80103 0.000781503138974804
80104 0.000717943658281293
80105 0.000598459693723643
80106 0.000737177093935339
80107 0.000762584229790229
80108 0.000820104529861097
80109 0.00067749989578906
80110 0.000757556098933589
80111 0.000724673862569069
80112 0.000882492310177263
80113 0.000729057365957267
80114 0.000847829815762878
80115 0.000743035572337428
80116 0.000745121262949565
80117 0.000766268391658249
80118 0.000764522263552797
80119 0.000676048541474687
80120 0.000756356043059721
80121 0.000897555033624568
80122 0.000603435997798002
80123 0.000825893628734944
80124 0.000828601655610808
80125 0.000835145546672406
80126 0.000722743573699235
80127 0.000673678383768568
80128 0.000701433924093851
80129 0.000642055290407319
80130 0.000585502193463044
80131 0.000771316583574975
80132 0.000728020470423251
80133 0.000761472126448025
80134 0.000714287828587023
80135 0.000700694667205057
80136 0.000921350133896938
80137 0.00104911147888708
80138 0.000746415685048881
80139 0.000769262016276756
80140 0.000820915350946792
80141 0.000797733995457731
80142 0.000703446541795798
80143 0.000907860881658514
80144 0.000598231737965792
80145 0.00069246762678366
80146 0.000771821118732747
80147 0.000714322157508606
80148 0.00067967286256344
80149 0.0008613538333738
80150 0.00065845700167022
80151 0.000742533606966128
80152 0.000832306521195308
80153 0.000633059849388539
80154 0.000732210969403395
80155 0.000570823074489436
80156 0.000745380027140475
80157 0.000754948226528787
80158 0.000764486234965847
80159 0.000746242687849937
80160 0.00060352656082389
80161 0.000794441290642245
80162 0.00063088503630408
80163 0.000729572648268654
80164 0.000587913430729944
80165 0.000679320733418811
80166 0.000835726738519023
80167 0.000769571250078361
80168 0.000787472964401522
80169 0.000754695558296698
80170 0.000735336880209255
80171 0.000960600026657386
80172 0.000844145720276264
80173 0.0007493175071
80174 0.00057614922218513
80175 0.000866419560716404
80176 0.000733712124382944
80177 0.000708896158607404
80178 0.000863464937478692
80179 0.000776329305599525
80180 0.000754055961458853
80181 0.000750207050286693
80182 0.00057316097586045
80183 0.000708183741428751
80184 0.000591393551526118
80185 0.000780741561635578
80186 0.000782098145095988
80187 0.000790240039706462
80188 0.000746283133528208
80189 0.00078533870171717
80190 0.000820650099198157
80191 0.000680054620856536
80192 0.000842841682055231
80193 0.000930996943148113
80194 0.000705621930592185
80195 0.000814367150948906
80196 0.000712383600598188
80197 0.000654435015971922
80198 0.000635901885534934
80199 0.000725272694633445
80200 0.000829924642924869
80201 0.000621564493525128
80202 0.000777655007531014
80203 0.000653491879038121
80204 0.000732045729348331
80205 0.000748400016749827
80206 0.000886838224407874
80207 0.000786061662564986
80208 0.000608696816473796
80209 0.000686412017551194
80210 0.000883057549084864
80211 0.000640871023424804
80212 0.000790425376738287
80213 0.000722429634674916
80214 0.000750924578603571
80215 0.000800048865736031
80216 0.000737607370045897
80217 0.000686460649766452
80218 0.000648786775074733
80219 0.000779701981177473
80220 0.00084200412786236
80221 0.000801378186732099
80222 0.00078294241506376
80223 0.000618006539527479
80224 0.000906249351790922
80225 0.000716670044087095
80226 0.000744910957673542
80227 0.000844957116149886
80228 0.000744673422151183
80229 0.000736989958678418
80230 0.000754102450838502
80231 0.000674848724331347
80232 0.000745268679540804
80233 0.000891246016913242
80234 0.000962398535740391
80235 0.000733280453596887
80236 0.00061399950677413
80237 0.000794674790222804
80238 0.000700212283339234
80239 0.000806415115001079
80240 0.000834889046767912
80241 0.000761715706448228
80242 0.000821701647947838
80243 0.0008311165952456
80244 0.000775775999524281
80245 0.000667035205749837
80246 0.000813292672426574
80247 0.000812876865335161
80248 0.000758076580912473
80249 0.000859136790722352
80250 0.000690513570501072
80251 0.000638639768369887
80252 0.000751793497957502
80253 0.000735513808491633
80254 0.000668939627103265
80255 0.000827487246465427
80256 0.000902862980629278
80257 0.00075148865683386
80258 0.000640316317276894
80259 0.000699948929225579
80260 0.000804260823214188
80261 0.000700444576802268
80262 0.000840833790785215
80263 0.000748704128119744
80264 0.00087274045303033
80265 0.000811333802381422
80266 0.000837289099442442
80267 0.000831714427964141
80268 0.000740558459714956
80269 0.000725002028718187
80270 0.000766015569140356
80271 0.000783145932988068
80272 0.000772393254083426
80273 0.000820048878463426
80274 0.000774979449986966
80275 0.000615920656672778
80276 0.000818681800431229
80277 0.000730929496639472
80278 0.000672058413306991
80279 0.000771439983917607
80280 0.000895984337511644
80281 0.000933566018167729
80282 0.000805929021833001
80283 0.000686645127179101
80284 0.000687375308892214
80285 0.00068485491211551
80286 0.000683576416213037
80287 0.000782776734596897
80288 0.000622295834246714
80289 0.000809528369169095
80290 0.000588002351351548
80291 0.000742070167448763
80292 0.000653614454534432
80293 0.000770446754962654
80294 0.000742624022026717
80295 0.000860547462563318
80296 0.000911870094657077
80297 0.000766292160083295
80298 0.000685801134936701
80299 0.000857982336854062
80300 0.000621953635526826
80301 0.000585322271877095
80302 0.00104355535217291
80303 0.000592063985082834
80304 0.000815914777001505
80305 0.000847396524995144
80306 0.000770223771687196
80307 0.000792626685435505
80308 0.000721208358434695
80309 0.000816193589266636
80310 0.000916971278677421
80311 0.000669756427734528
80312 0.000648384403275809
80313 0.000907164525471483
80314 0.000777212844102341
80315 0.000907734219462745
80316 0.000660510672610826
80317 0.000780851639766865
80318 0.000679209790278951
80319 0.000751095587395229
80320 0.000612090718645726
80321 0.000762152175608321
80322 0.000743262260773652
80323 0.000931864644037246
80324 0.000916494066214794
80325 0.000738794695524312
80326 0.000800566512397426
80327 0.000722028119872014
80328 0.00088401807439283
80329 0.000797254309284231
80330 0.000737723973481751
80331 0.00076808556419382
80332 0.000824240612459139
80333 0.000838996159028159
80334 0.000627640076727976
80335 0.000778855015772546
80336 0.000745895669811378
80337 0.000758984824021601
80338 0.000824694597162172
80339 0.000671266111939424
80340 0.000613907535245529
80341 0.000673851496277062
80342 0.000814276156095486
80343 0.000809581055442133
80344 0.000850634391855967
80345 0.000760085917000699
80346 0.000737892909139007
80347 0.000682715860837308
80348 0.00083486647715578
80349 0.00073810940953268
80350 0.000636529757760222
80351 0.000666933595638859
80352 0.000702432760414
80353 0.000712423000638651
80354 0.000783870950126378
80355 0.000730602051327613
80356 0.000694181001609887
80357 0.000625222110499969
80358 0.000855428649029896
80359 0.000748850515452698
80360 0.000654305133300123
80361 0.000753202487858894
80362 0.000776336141865758
80363 0.00078957409183045
80364 0.000725603037922336
80365 0.000816413235936591
80366 0.000678934611624205
80367 0.000690161137487611
80368 0.000834934240646338
80369 0.000669623723203074
80370 0.000764058786883577
80371 0.000716738537918169
80372 0.000890931417942045
80373 0.000751694732184811
80374 0.000743036972590258
80375 0.000738538562548664
80376 0.000773091874912213
80377 0.000832121775027845
80378 0.000610608384869325
80379 0.000893216169512007
80380 0.000845016762743709
80381 0.000712030949441633
80382 0.000888766562067837
80383 0.000798531673637756
80384 0.000957394335503318
80385 0.000676821621120825
80386 0.000783584294753694
80387 0.000743578949171815
80388 0.000754203932783465
80389 0.000911652609201284
80390 0.000772858982261449
80391 0.000787947573492229
80392 0.00074766402899906
80393 0.000696875575129231
80394 0.000692963431399854
80395 0.000691784193722494
80396 0.00073775919000387
80397 0.000710331822979701
80398 0.000760529390729221
80399 0.000801269256663958
80400 0.000657380259985556
80401 0.000792837738143611
80402 0.000751205654789831
80403 0.000769668696861165
80404 0.000876404796263958
80405 0.00071914707148389
80406 0.000753612623867335
80407 0.000804843726906913
80408 0.000754268794143906
80409 0.000723577583032797
80410 0.00101896084453588
80411 0.000759810804313995
80412 0.000791096465864416
80413 0.000776157719414844
80414 0.000850162196358995
80415 0.000833690697193543
80416 0.000767203494068099
80417 0.000710907235151352
80418 0.000736861158363556
80419 0.000703965878243956
80420 0.000777825804722468
80421 0.000688036895678221
80422 0.000899703418927053
80423 0.00077732297548222
80424 0.000783573462086864
80425 0.000685448063083852
80426 0.000955873956521058
80427 0.000596781807857941
80428 0.000809139517702849
80429 0.000726621888916053
80430 0.000627895461245521
80431 0.000643243124078515
80432 0.00082566414646954
80433 0.000755242045746202
80434 0.000808837157012044
80435 0.000665808123164368
80436 0.00061956343477911
80437 0.000708378405709663
80438 0.000707805674315575
80439 0.000677280158297326
80440 0.000748717183967575
80441 0.00079606511759186
80442 0.0007115519531871
80443 0.000810198598926218
80444 0.000739767511534338
80445 0.000835985132204678
80446 0.000901852243531285
80447 0.00081680731783008
80448 0.000835597670506084
80449 0.000806146408498688
80450 0.00085548626179514
80451 0.000786835161005943
80452 0.00077825191364581
80453 0.00068872879152744
80454 0.000787576932678687
80455 0.000761326292567108
80456 0.000683890856958851
80457 0.000750277388325179
80458 0.000620503409642349
80459 0.000769039179211057
80460 0.000801690066759566
80461 0.000715529225315302
80462 0.000889510745161556
80463 0.000818865376390997
80464 0.000813612886809517
80465 0.000641233898917442
80466 0.000675536119279181
80467 0.000836339386113099
80468 0.000757534161505869
80469 0.000752028944597215
80470 0.000641579658739077
80471 0.000695242927159274
80472 0.000847151691098984
80473 0.000731240212667984
80474 0.000755395697017284
80475 0.000854058123979538
80476 0.000774885273388721
80477 0.000645305881785815
80478 0.000736737844307284
80479 0.00065976816715678
80480 0.000696293944827252
80481 0.000750294129791293
80482 0.000695172330573332
80483 0.00070937248989824
80484 0.000888083751408483
80485 0.000763677546961638
80486 0.000946638414541051
80487 0.000785904901013996
80488 0.000835405677106247
80489 0.000670074300661617
80490 0.000616178551567047
80491 0.000693409939361763
80492 0.000736585830113771
80493 0.000648512191277274
80494 0.000772957788738267
80495 0.000835679100716586
80496 0.000806769548225167
80497 0.000848556242251807
80498 0.000852508321426035
80499 0.000781284241542443
80500 0.000791838855742539
80501 0.000752587686301848
80502 0.000738715811968244
80503 0.00066086761785665
80504 0.000762786213728898
80505 0.000623493710249299
80506 0.000830795311292678
80507 0.000777757762788876
80508 0.000751813376908342
80509 0.000883806665230969
80510 0.000705591446344274
80511 0.000852720160283519
80512 0.000710348274514151
80513 0.000645600038080784
80514 0.000713935263218852
80515 0.000700052033738322
80516 0.000792232107179507
80517 0.000718018746259452
80518 0.000830724357820893
80519 0.000772994074861141
80520 0.000866305675433174
80521 0.000805948839993937
80522 0.000567593265331993
80523 0.000758033763499258
80524 0.000903969342585725
80525 0.00074696832032191
80526 0.000804057208264095
80527 0.000787832024318689
80528 0.000679485630469048
80529 0.000609014410864893
80530 0.000766982060091231
80531 0.000676134389157773
80532 0.000672151343129246
80533 0.000776797758515292
80534 0.000777056794547623
80535 0.000618631161011005
80536 0.000704774213125916
80537 0.000796086361729386
80538 0.000639362779421213
80539 0.000811564346998772
80540 0.000795118979563249
80541 0.000685820246897857
80542 0.00078683018422613
80543 0.000646720421364859
80544 0.000832483617727389
80545 0.000856948834665977
80546 0.000529785581751093
80547 0.000786136909756655
80548 0.000726201843467866
80549 0.000767517802300555
80550 0.000610341212801005
80551 0.000686174684693732
80552 0.000762584361148243
80553 0.000773716631755107
80554 0.000677096561925298
80555 0.000678454509434335
80556 0.000791979805362377
80557 0.000650374435979196
80558 0.000801742647834043
80559 0.000770035249340929
80560 0.000741167126221862
80561 0.000862312537697862
80562 0.000771891090072262
80563 0.000835098504800015
80564 0.000680086054352152
80565 0.000768166650017097
80566 0.000734382906807735
80567 0.000820569290146327
80568 0.000710117923783427
80569 0.000664627409054153
80570 0.000812172421617411
80571 0.000767717412169638
80572 0.000783846825016753
80573 0.00073192651471395
80574 0.000663792759008115
80575 0.000819992814833874
80576 0.000800639044444031
80577 0.000730127699879415
80578 0.000647320619708466
80579 0.000720539320385804
80580 0.000808443133433962
80581 0.00069319845794302
80582 0.000705402715093404
80583 0.000735963418792598
80584 0.000868031440620604
80585 0.000670615133867984
80586 0.000785032950471542
80587 0.000794294383799514
80588 0.000750423334663054
80589 0.00064664543481043
80590 0.000704352151718575
80591 0.000794666207729423
80592 0.000727202361642986
80593 0.00094247032482989
80594 0.000855975834740953
80595 0.000749298776999422
80596 0.000746311825091639
80597 0.000789377235612608
80598 0.000754526889744007
80599 0.000793595043670408
80600 0.000693230971923242
80601 0.00085648748625224
80602 0.000711306185260089
80603 0.000806814073515277
80604 0.000652063814598335
80605 0.000660224777615807
80606 0.000760367487924807
80607 0.000569413545956733
80608 0.000708826337904154
80609 0.000818302311385868
80610 0.000812568866652503
80611 0.000883852264737965
80612 0.00095553217208724
80613 0.000738613987651566
80614 0.000736861019296308
80615 0.000869271686628844
80616 0.000821331460645285
80617 0.000853239412523768
80618 0.000679078457322661
80619 0.000730563380102947
80620 0.000744560508220638
80621 0.000851700631079274
80622 0.000698283752041478
80623 0.000840393374593452
80624 0.000752426425782315
80625 0.000728052127065993
80626 0.000798251335523523
80627 0.000657484880973355
80628 0.000664670713212666
80629 0.000729814834824135
80630 0.000878857603570396
80631 0.000636060313712166
80632 0.000781860643843918
80633 0.0007626230682309
80634 0.000834621494635633
80635 0.000691832586608187
80636 0.000781022923871662
80637 0.000747819100629194
80638 0.000874952944600634
80639 0.000635796734077388
80640 0.000814590908992072
80641 0.000654777585993297
80642 0.000753089093871009
80643 0.000780668438274058
80644 0.000768476078405536
80645 0.000768894118462462
80646 0.000811496264129589
80647 0.000706332031991665
80648 0.000738478869423969
80649 0.000785355729415355
80650 0.000669171708107742
80651 0.000667626540289017
80652 0.000700522864376701
80653 0.000641741173525488
80654 0.000649597202340842
80655 0.000843097019814717
80656 0.000640584876019677
80657 0.000682370097094004
80658 0.000951154320072985
80659 0.000959570687140729
80660 0.000644545838541988
80661 0.000757741034557072
80662 0.000835009597700121
80663 0.00067059953296441
80664 0.000579693550130175
80665 0.000769030123561391
80666 0.000720300041140377
80667 0.00078016696041835
80668 0.000750148308533303
80669 0.000763793519608241
80670 0.000799891119454818
80671 0.000805333595126554
80672 0.000712534344548847
80673 0.000789370884624418
80674 0.000662425440327256
80675 0.000906426547518573
80676 0.000753834167269372
80677 0.000801186881580304
80678 0.000693398513659769
80679 0.000628252370261278
80680 0.000815681744889021
80681 0.00067843968930708
80682 0.000749997026431515
80683 0.00072404369905132
80684 0.000556044823524768
80685 0.000692951070607675
80686 0.0006416697892463
80687 0.000740526906442861
80688 0.000763804858771252
80689 0.000644032801680185
80690 0.000688039183701987
80691 0.000762789862877309
80692 0.000649246512845367
80693 0.000737283844945876
80694 0.0006423670131753
80695 0.00069840702012637
80696 0.000814917002789014
80697 0.000777870790411156
80698 0.000640063630495736
80699 0.000743721614368495
80700 0.000771409273023842
80701 0.000783236869740098
80702 0.000862164928329321
80703 0.000692934876336309
80704 0.000783313264850486
80705 0.00060021212980572
80706 0.00062836726213661
80707 0.000716661787340289
80708 0.000596527518199405
80709 0.000792741624965036
80710 0.000672021220699789
80711 0.000783805061227113
80712 0.000658010970794094
80713 0.000858605312694607
80714 0.000792544846111813
80715 0.000893396751637669
80716 0.000757222887040723
80717 0.000895689597466663
80718 0.00077868681597583
80719 0.000818682875009755
80720 0.000789689733418296
80721 0.000718687502916906
80722 0.000711310424423284
80723 0.000719565954891417
80724 0.000730111747057877
80725 0.000761405500397633
80726 0.000801187423227123
80727 0.000696966334832837
80728 0.000846899088465649
80729 0.000827822787324948
80730 0.000624538809834615
80731 0.000775958288867551
80732 0.000755672698935351
80733 0.000805340562340656
80734 0.000700032124361621
80735 0.000809595238635233
80736 0.000735247521375217
80737 0.000730706690531838
80738 0.000649663703751015
80739 0.00087457096940644
80740 0.000669706257142153
80741 0.000748804931994766
80742 0.000781873351170379
80743 0.000551587362450871
80744 0.000877014777501077
80745 0.000734829520378912
80746 0.000740934858598323
80747 0.000776291125080286
80748 0.000716597374773538
80749 0.00069756346998437
80750 0.000848601575337826
80751 0.00058141748973402
80752 0.000655006705336298
80753 0.000749767557981046
80754 0.000676615847475717
80755 0.000575108306156591
80756 0.000788143235630366
80757 0.000827973942679303
80758 0.000851914983020322
80759 0.000781700626817255
80760 0.00067752342139553
80761 0.00078130771487117
80762 0.000844181552879568
80763 0.000830834765558541
80764 0.000872107034361813
80765 0.000842789199981536
80766 0.000791217546156207
80767 0.000905392247457341
80768 0.000668093378107891
80769 0.000735320394942756
80770 0.00087607232106341
80771 0.000656396534918541
80772 0.00087481056960516
80773 0.000661604801740592
80774 0.000732018280120372
80775 0.000713855244381309
80776 0.000764464176333655
80777 0.000684387492024659
80778 0.0007381947410263
80779 0.000709424456262264
80780 0.000793569660150586
80781 0.000850475727790061
80782 0.00080673981813276
80783 0.000763870323036748
80784 0.000619870908305521
80785 0.000894315285575995
80786 0.000641348881219126
80787 0.000900266278294953
80788 0.000637889340432123
80789 0.000750951442777873
80790 0.000751278229464314
80791 0.000792536809446473
80792 0.000699441190992931
80793 0.000805873763210426
80794 0.000650270892082617
80795 0.000807153648925067
80796 0.000728380696976651
80797 0.000785282454091169
80798 0.000684563304774265
80799 0.000855561126835068
80800 0.000738625510665848
80801 0.000593876725732094
80802 0.000789669925096628
80803 0.000807080766456081
80804 0.00080216249355676
80805 0.000606867976730719
80806 0.0008249533683027
80807 0.000740281575290981
80808 0.000884645681245239
80809 0.000773866077637109
80810 0.000807074321410477
80811 0.000796958603777154
80812 0.000749460932822606
80813 0.000853884598447871
80814 0.000814703816871765
80815 0.000790588143735066
80816 0.000717988088884792
80817 0.000833676185282544
80818 0.000926153781803666
80819 0.000769031080532071
80820 0.00070115594356632
80821 0.000850320475087806
80822 0.000793613897540526
80823 0.000802512778050081
80824 0.000776941761433013
80825 0.000681122923297626
80826 0.000757700100924612
80827 0.00082892343406705
80828 0.000837298721709857
80829 0.000595330937226903
80830 0.000787553630162269
80831 0.000810802206382404
80832 0.000686941424276677
80833 0.000632024929680246
80834 0.000680022272283598
80835 0.000836450030709095
80836 0.000750966948774877
80837 0.000675579005947142
80838 0.000891690054137902
80839 0.000782872673481302
80840 0.00070177082523743
80841 0.000707245156994327
80842 0.000688114565542442
80843 0.000695274881987893
80844 0.000852726037090393
80845 0.000743414638804077
80846 0.000736464404493636
80847 0.000873775665679399
80848 0.000752587599223621
80849 0.000731130140447039
80850 0.000661183095479127
80851 0.000654375659471953
80852 0.000768928447736617
80853 0.000810590485745233
80854 0.000878171269714443
80855 0.000728874089387926
80856 0.000702977450442249
80857 0.000899271526745869
80858 0.000825370731673918
80859 0.000737613352623012
80860 0.000966944647692624
80861 0.000714306921532176
80862 0.000848888172208776
80863 0.00071217524201388
80864 0.000923475553809997
80865 0.00087001233679436
80866 0.000700987863603702
80867 0.000767131410843771
80868 0.000581888232502972
80869 0.00078017932119726
80870 0.000855873701162964
80871 0.000721888994179209
80872 0.000704849165738552
80873 0.000683302258649318
80874 0.000834483459029886
80875 0.000718103173740136
80876 0.000700830443203093
80877 0.000876850702529664
80878 0.000833514823941003
80879 0.000836141514809329
80880 0.000751730422359885
80881 0.000549721336670245
80882 0.000751868491268431
80883 0.000904391154903579
80884 0.000809210569258348
80885 0.000832259259402284
80886 0.000637459031321737
80887 0.000836818135510283
80888 0.000855898517345217
80889 0.000720101350927683
80890 0.000833939002708403
80891 0.00065197569084116
80892 0.000800438532119496
80893 0.000740738546794822
80894 0.000782565657888462
80895 0.000989202854726671
80896 0.000699684262563174
80897 0.000821510884367811
80898 0.000630820663790639
80899 0.00073997788452469
80900 0.000772520229015039
80901 0.000782907581201235
80902 0.000692059292925936
80903 0.000835270077009967
80904 0.000679881276683916
80905 0.000727835613187527
80906 0.00076381129502509
80907 0.000773993047886526
80908 0.000620431979305684
80909 0.000866951590714233
80910 0.000666000881210005
80911 0.000663641437573576
80912 0.000845262144189
80913 0.000737269336569055
80914 0.000814739920503965
80915 0.00080844551736871
80916 0.000709259954618348
80917 0.000731191403366187
80918 0.00064025407788741
80919 0.000971735146934459
80920 0.00071055278488193
80921 0.00094608875114039
80922 0.000673232114101364
80923 0.000844145494400196
80924 0.000597662522645507
80925 0.000915901006496976
80926 0.000947453566352016
80927 0.000783814144887666
80928 0.000758376032928452
80929 0.000648925807848579
80930 0.000741547576875917
80931 0.000751546405605295
80932 0.000826428280393984
80933 0.000904802004805671
80934 0.000800290131840431
80935 0.000824893164549523
80936 0.000802725667495867
80937 0.000678599764493267
80938 0.000700976508126812
80939 0.000907168399141133
80940 0.00078471223743421
80941 0.000682042066075951
80942 0.000791149977015611
80943 0.000718796526234418
80944 0.000875079390574566
80945 0.000731855032702036
80946 0.00072362647128111
80947 0.000750442189061125
80948 0.000849232347122677
80949 0.000794336837911503
80950 0.000761288173325517
80951 0.000797458620809717
80952 0.000652232424233066
80953 0.000755009245875749
80954 0.00070062633857447
80955 0.000860137529951281
80956 0.000731908923051538
80957 0.000636183028187619
80958 0.000783506481774111
80959 0.000871609112784855
80960 0.000700833039641101
80961 0.000729090947387436
80962 0.000578445521562726
80963 0.000829434966494433
80964 0.000595126136142854
80965 0.000774197068041992
80966 0.000655803593009627
80967 0.000803501365469283
80968 0.000872244582201848
80969 0.000885577986614026
80970 0.000714501064669597
80971 0.000684084052921591
80972 0.000782025261078694
80973 0.000776503589321713
80974 0.000938728907221508
80975 0.000645519304922177
80976 0.000675552562813561
80977 0.000714252544300043
80978 0.000747569657888484
80979 0.00070695338742064
80980 0.000894368735839349
80981 0.000752499260254716
80982 0.000897354409601093
80983 0.000633182130264561
80984 0.000801483518243857
80985 0.000698503385871387
80986 0.000706209039545999
80987 0.000848318302821732
80988 0.000740366490103559
80989 0.000823962796606617
80990 0.000586582562961243
80991 0.000894856760131277
80992 0.000637293513384205
80993 0.000887472169294112
80994 0.000713631346229072
80995 0.000693604858664218
80996 0.000662974032780272
80997 0.000764185424946031
80998 0.000734622784991383
80999 0.000742588255852833
81000 0.000807939215688497
81001 0.000845802423039517
81002 0.000853922045302692
81003 0.000722423713796873
81004 0.000823836350633395
81005 0.000651501269743326
81006 0.000634214687048277
81007 0.000784576024654617
81008 0.00074159186756349
81009 0.000745068896691078
81010 0.000694391133700199
81011 0.00107186221313764
81012 0.00070853467194103
81013 0.000823285443818125
81014 0.00084462138627269
81015 0.000734741467893838
81016 0.000697177917090764
81017 0.000709110573843944
81018 0.000844666520263448
81019 0.00079703212022709
81020 0.000695784151298431
81021 0.000706712668992542
81022 0.000764368455742468
81023 0.000727296663594156
81024 0.000774522024197688
81025 0.000856746994900939
81026 0.000804506575180802
81027 0.00083514180426957
81028 0.000829599767800594
81029 0.000727755154119013
81030 0.000678094907488977
81031 0.000815729146150527
81032 0.00076087139804924
81033 0.000800206827559099
81034 0.000788908477285536
81035 0.000749880870371997
81036 0.000874804425473291
81037 0.000682197189676686
81038 0.000774236834652958
81039 0.000751266802327736
81040 0.00077857672540064
81041 0.000721760164883294
81042 0.000788678147071512
81043 0.000723684776385807
81044 0.000839657739499677
81045 0.000912859426657057
81046 0.000757853596022874
81047 0.000891952175577642
81048 0.000548950710245836
81049 0.000770393255897647
81050 0.000848081130378092
81051 0.000792324876910981
81052 0.000830760753603701
81053 0.000728904485253944
81054 0.000783369996349846
81055 0.000657125785335843
81056 0.000780810698596939
81057 0.000760973669240475
81058 0.000909669752377735
81059 0.00071358871555891
81060 0.000557224348225822
81061 0.000704044251183145
81062 0.000748168976763347
81063 0.000812032081698325
81064 0.000779536861178179
81065 0.000814696222525296
81066 0.000796859900236639
81067 0.000563601945008232
81068 0.000767427314037285
81069 0.00068875169101612
81070 0.000765393331307346
81071 0.000754231991094438
81072 0.000941065403228317
81073 0.000803275638306296
81074 0.000744026181862032
81075 0.000720354507813316
81076 0.000707331029810219
81077 0.000737379013516548
81078 0.000736376715299086
81079 0.000747395987445633
81080 0.000672914236562356
81081 0.000841854739226267
81082 0.000688320295697316
81083 0.000754639907531847
81084 0.00079068123577489
81085 0.000866916210839339
81086 0.000676397439653782
81087 0.000729416904684013
81088 0.000754658864398871
81089 0.000826376037517546
81090 0.000706469707190772
81091 0.000873560302967515
81092 0.000728727144195532
81093 0.000751009041012501
81094 0.000744815947571942
81095 0.000652420562406408
81096 0.000571652315315589
81097 0.000730709702328892
81098 0.000631870675918719
81099 0.000706419565781575
81100 0.000852930915722319
81101 0.00082605943622813
81102 0.000776592597780085
81103 0.000700142895450747
81104 0.000771078064844426
81105 0.000776335107766008
81106 0.00072860939388567
81107 0.000742368600094061
81108 0.000784903432458476
81109 0.00076761848278643
81110 0.000684087323324934
81111 0.000787025393916611
81112 0.000665165181245483
81113 0.00075984162902549
81114 0.000782648575493367
81115 0.000675136108752353
81116 0.000742318976314128
81117 0.000767943904214017
81118 0.000664735611732368
81119 0.000667002441847196
81120 0.000852514126392854
81121 0.000815041832770047
81122 0.000791884651271878
81123 0.000739728176434227
81124 0.00090202334142229
81125 0.00073698239783548
81126 0.000804511788574529
81127 0.000778645305684083
81128 0.000725661365001743
81129 0.000759085403538488
81130 0.000708779968229184
81131 0.000699257267342527
81132 0.000728126806415246
81133 0.000907565201794029
81134 0.000728091681713694
81135 0.000939143011064556
81136 0.000827470241395346
81137 0.0008374437876944
81138 0.000893985127234866
81139 0.000839137332889753
81140 0.000626342633439451
81141 0.000789365692573541
81142 0.000700788551053381
81143 0.000718045429091875
81144 0.000762661472489703
81145 0.000843067405493682
81146 0.000831092150662062
81147 0.000616424541049073
81148 0.000765708868094844
81149 0.000772732786338459
81150 0.000830522739716534
81151 0.00074454127318837
81152 0.000745683776540872
81153 0.000763747995404138
81154 0.000741747072392149
81155 0.000826502927611094
81156 0.000815904604447322
81157 0.000750801836130574
81158 0.000685902181205863
81159 0.000776569984157801
81160 0.000676769878607409
81161 0.000555878878893078
81162 0.000666340436607936
81163 0.00077148388343163
81164 0.000773799175392848
81165 0.000806847687929627
81166 0.00109972938042231
81167 0.000708551984911758
81168 0.000891006896035526
81169 0.000802519972751835
81170 0.000710444340471481
81171 0.000682688437699764
81172 0.000641902676823417
81173 0.000832703360977399
81174 0.000607207117303319
81175 0.000746094266516928
81176 0.000666717875645237
81177 0.000828593143103893
81178 0.000657048467724962
81179 0.0008395236227579
81180 0.000867287858410709
81181 0.00088375086581464
81182 0.000685543131878273
81183 0.000900523068853064
81184 0.000730367738321156
81185 0.000855227017167159
81186 0.000746836621024146
81187 0.00094885016328596
81188 0.000788803648426828
81189 0.00068456330795702
81190 0.000816204690699789
81191 0.000718020266638769
81192 0.000819763609708779
81193 0.000730464168311074
81194 0.000693156978866835
81195 0.000789925389222725
81196 0.000910828524067859
81197 0.000750278241858733
81198 0.000811177685942742
81199 0.000713093200821907
81200 0.000680815033666068
81201 0.000758635915831221
81202 0.000732505065612878
81203 0.000972460441840814
81204 0.000719466239553022
81205 0.00063194589870859
81206 0.000667195689388594
81207 0.00075020363867548
81208 0.000986313186281147
81209 0.000692848828286274
81210 0.000744722107177245
81211 0.000616028472605966
81212 0.000837874791717142
81213 0.000838675997732044
81214 0.00075738003713315
81215 0.000793445541334172
81216 0.000837851709992127
81217 0.000705623119194242
81218 0.000777924872495828
81219 0.000799534068944487
81220 0.000805882483075872
81221 0.000801807960854344
81222 0.000883387605808549
81223 0.000668928732627662
81224 0.00091143090389676
81225 0.000828388031667327
81226 0.000520617845732925
81227 0.000830493908507165
81228 0.000731181042852184
81229 0.000773631297488911
81230 0.000841013445205154
81231 0.000798886511144816
81232 0.000741583565657098
81233 0.000759009563117973
81234 0.00074305517910917
81235 0.000794622514965968
81236 0.000764266223839061
81237 0.000905250966102254
81238 0.000840454351758993
81239 0.000867248340358191
81240 0.000809747006384361
81241 0.000925620938691515
81242 0.000823999319053796
81243 0.000685597003254928
81244 0.000847518209214388
81245 0.000736284977188988
81246 0.000792256030253608
81247 0.000831773534478213
81248 0.000786553719824081
81249 0.000808260545326807
81250 0.000820637575927423
81251 0.000624746899084771
81252 0.000837471241615041
81253 0.000691123847559679
81254 0.000928464407887645
81255 0.000710463311618031
81256 0.000680690602232229
81257 0.000727779424713386
81258 0.000896638252804987
81259 0.000851370258080831
81260 0.000795867479410404
81261 0.000811865833466277
81262 0.000711697166550559
81263 0.000619301269057984
81264 0.000935060955199998
81265 0.000733913087037946
81266 0.000703511790250097
81267 0.000693753207517077
81268 0.000766321071454642
81269 0.000682698981837944
81270 0.000772001774807294
81271 0.000684357397682493
81272 0.000766844419945261
81273 0.00071832656086178
81274 0.000807375077544123
81275 0.000796603025706189
81276 0.000710028219378884
81277 0.000760032943088387
81278 0.000575920967331924
81279 0.000699806324376928
81280 0.00075803930712868
81281 0.000767403505518582
81282 0.0006982590150158
81283 0.000783135191874048
81284 0.000796128605600365
81285 0.000869832161276934
81286 0.000845583721412729
81287 0.000779804308628239
81288 0.000764506679904052
81289 0.000643669713558894
81290 0.000736349091720797
81291 0.000672503164814565
81292 0.000912608942245047
81293 0.000812553865122621
81294 0.000761702063822285
81295 0.00084283866038035
81296 0.000712173514539405
81297 0.000743569122097646
81298 0.000651685159844105
81299 0.000728816226307437
81300 0.000769371901942355
81301 0.000636502890576236
81302 0.000793573500854115
81303 0.000765566051028556
81304 0.00055744876383514
81305 0.00085782120356133
81306 0.000652301821980222
81307 0.000630071972335888
81308 0.000713979043506234
81309 0.000949785954007452
81310 0.000688255644501966
81311 0.000732767699523275
81312 0.000770054417579059
81313 0.00072874170060314
81314 0.000874535828740803
81315 0.000670778063686589
81316 0.00072967066688223
81317 0.000715168327425934
81318 0.000828775317661014
81319 0.000754124214296975
81320 0.00081422427466
81321 0.000863976744338843
81322 0.000708798370533547
81323 0.000611812710070473
81324 0.000679133257556443
81325 0.000614217752014247
81326 0.000700342640455907
81327 0.00077983482055299
81328 0.000828790454439612
81329 0.000769813260331529
81330 0.000667779801172386
81331 0.000721476491314287
81332 0.000842196530200027
81333 0.000898882925838445
81334 0.000768784084957616
81335 0.000730199644315244
81336 0.000767823239489931
81337 0.00085953720503808
81338 0.000834475573623063
81339 0.000690139793733934
81340 0.000697772002032483
81341 0.000665282519108629
81342 0.000857834254669213
81343 0.000641022260896309
81344 0.000813888033181741
81345 0.000791617857435045
81346 0.000729078304073286
81347 0.000720749337602757
81348 0.000584381061388459
81349 0.000780493854164485
81350 0.000799194077047232
81351 0.000781327691483687
81352 0.000626320651832953
81353 0.000658681283781939
81354 0.000852933171288575
81355 0.000791631806601185
81356 0.000700460181631616
81357 0.000669329768435807
81358 0.000764930028644951
81359 0.000696430612025011
81360 0.000848470997411761
81361 0.000751035146898262
81362 0.000807774731991966
81363 0.000894237545235271
81364 0.000707424864395606
81365 0.000766740160618965
81366 0.000889396937508502
81367 0.000854545990303078
81368 0.0007866380784024
81369 0.000928444435758976
81370 0.000768518423251283
81371 0.000794866034901169
81372 0.000705404597335293
81373 0.000925957426571831
81374 0.000687406287029585
81375 0.000592131507131172
81376 0.00065139442880529
81377 0.000729920077059466
81378 0.00079604149247134
81379 0.000803228258075632
81380 0.000774532072806687
81381 0.000932646121967831
81382 0.000730686535352375
81383 0.000724429529779319
81384 0.000868915937720472
81385 0.000859061684463629
81386 0.000810689024522575
81387 0.000947431307489398
81388 0.000724399760581645
81389 0.000890798631356714
81390 0.000807886565842732
81391 0.000719798555789765
81392 0.000799609046096907
81393 0.000706933123853705
81394 0.000720579380321668
81395 0.00067259630708765
81396 0.000754482829205177
81397 0.000690291160836997
81398 0.000778895167732165
81399 0.000766265181887125
81400 0.000780137069920646
81401 0.000763283722679701
81402 0.000662940375429494
81403 0.000711393306419737
81404 0.000843709948946387
81405 0.000755680783088364
81406 0.000767265281594134
81407 0.00066780818633649
81408 0.000864729829879003
81409 0.000786677284976405
81410 0.00073444873901805
81411 0.000789141593064409
81412 0.000863915158397827
81413 0.000817441796299818
81414 0.000805844806135702
81415 0.000724297485861242
81416 0.000874002693519828
81417 0.000825866306884976
81418 0.000813261324758988
81419 0.000737659201345625
81420 0.000701196625995673
81421 0.000756166352835013
81422 0.000878835615482201
81423 0.000800761889093905
81424 0.000855752372952361
81425 0.000794047777353312
81426 0.000674939514029475
81427 0.00097553148820735
81428 0.000754138407295835
81429 0.000879273304621447
81430 0.000740585039752145
81431 0.000856988920573261
81432 0.000768728371620655
81433 0.00063094992803078
81434 0.000734833396923982
81435 0.0008147782776614
81436 0.000821762276989848
81437 0.000833743961006806
81438 0.00068323107518199
81439 0.000891000072415039
81440 0.000793492230614062
81441 0.000689118102328732
81442 0.000786613863682716
81443 0.000635104983657721
81444 0.000689307321482998
81445 0.000907088259644794
81446 0.000743710633535439
81447 0.000912558634713491
81448 0.000672163673830901
81449 0.000714931550389744
81450 0.000845652285445679
81451 0.000835072681626437
81452 0.000810421502402964
81453 0.000892570677797244
81454 0.000779836889984417
81455 0.000768877986118985
81456 0.000723153634686792
81457 0.000719539528716498
81458 0.000736069069735396
81459 0.000905835804403368
81460 0.000712190147561108
81461 0.000718111067814343
81462 0.000710193434510581
81463 0.000638169618391474
81464 0.00075574174777906
81465 0.000718724208347787
81466 0.000717787898480881
81467 0.000933142808491602
81468 0.000694281544571711
81469 0.000661523875170638
81470 0.000793833135496637
81471 0.000755881415146318
81472 0.000581381665475583
81473 0.000779585425574976
81474 0.000643963924482987
81475 0.000724178484146954
81476 0.000909279112418913
81477 0.000742329807898878
81478 0.000866978867269032
81479 0.000609137394237057
81480 0.000718793539979613
81481 0.000952520501301251
81482 0.00073094881008373
81483 0.000772114121090161
81484 0.00064078494909149
81485 0.000878964837731915
81486 0.000658783829506438
81487 0.000671834932554399
81488 0.000883543314767392
81489 0.000633920722783759
81490 0.000907151765254039
81491 0.00058548846183723
81492 0.000747686846998192
81493 0.000677770227828241
81494 0.000719104141437137
81495 0.000705569618023524
81496 0.00070241701935677
81497 0.000829111079771118
81498 0.000867693698067513
81499 0.00064424309342337
81500 0.000796048115588813
81501 0.000780034852759957
81502 0.000796141502801753
81503 0.000674563171955774
81504 0.000874879316254876
81505 0.000861575340737838
81506 0.000699608856620737
81507 0.000796576049581741
81508 0.000743707193511741
81509 0.000657339278831334
81510 0.000760825338503573
81511 0.000795899938517545
81512 0.000844343791564391
81513 0.000672415695881279
81514 0.000710754805993609
81515 0.000807107570152286
81516 0.000717172839481516
81517 0.000781717045020239
81518 0.000661561174970493
81519 0.000772164545047418
81520 0.000580697962583032
81521 0.000905881881792498
81522 0.000753144762792477
81523 0.000735306863129926
81524 0.000838703753871053
81525 0.000730428600683216
81526 0.000696108894920824
81527 0.000911494021733247
81528 0.00081285041658694
81529 0.000805727374067132
81530 0.000669398158136811
81531 0.000787121422641701
81532 0.000787935191467929
81533 0.000788403309474302
81534 0.00068297986509964
81535 0.000727628704404402
81536 0.000779466745352161
81537 0.000679794334818848
81538 0.000779762313140714
81539 0.000894976432607887
81540 0.000867271093344183
81541 0.000817515579029304
81542 0.00081521347134157
81543 0.000879862717651575
81544 0.000808960622193356
81545 0.000744038271398457
81546 0.000694471979554923
81547 0.00072157336858672
81548 0.000825066055147854
81549 0.000836177659298026
81550 0.000776881824619843
81551 0.000863006289653118
81552 0.000849784302495211
81553 0.000847455264819444
81554 0.000732816610515874
81555 0.000942465146298467
81556 0.000696053045406568
81557 0.000635636156384684
81558 0.000789648390130197
81559 0.000690518760928298
81560 0.000861162618302701
81561 0.000671156781200986
81562 0.000839322894088874
81563 0.000832842973923546
81564 0.000799469409504207
81565 0.000740923476055602
81566 0.000629846981460614
81567 0.000814744767918169
81568 0.000671683209314709
81569 0.000669297511049255
81570 0.000819392615246163
81571 0.000623573557507374
81572 0.000598527957225803
81573 0.000829313972562796
81574 0.000983652650831223
81575 0.00076512511980526
81576 0.000746896861637603
81577 0.000736513811224396
81578 0.000869798896121073
81579 0.000571917992995591
81580 0.000888969683662512
81581 0.000735514917508597
81582 0.000605686550168185
81583 0.000735641852926905
81584 0.000635428566779758
81585 0.000794490245568299
81586 0.000632318134205142
81587 0.00087344059784713
81588 0.000785591737625576
81589 0.000860831648281056
81590 0.000883452838076932
81591 0.000704408414755777
81592 0.000615460585840693
81593 0.000703042125542203
81594 0.000725815663334417
81595 0.000735023314841283
81596 0.000643665517427658
81597 0.00070301658368201
81598 0.000937622828281698
81599 0.000664756613601876
81600 0.000834265965880732
81601 0.000830816914586345
81602 0.000725036458823139
81603 0.00075621727376347
81604 0.000823178960560131
81605 0.000868431517643249
81606 0.000927100827484469
81607 0.000808808944464095
81608 0.000710152643238307
81609 0.000680383038103518
81610 0.000654040535594313
81611 0.000692477858264428
81612 0.000679259472004653
81613 0.000730374082627623
81614 0.000846461372218086
81615 0.000808971525533392
81616 0.000635893249900386
81617 0.00066741859914006
81618 0.000624742902961924
81619 0.000804440624594585
81620 0.000751095158778704
81621 0.000777106593783704
81622 0.000811930706777622
81623 0.00079814007724147
81624 0.000734613700477761
81625 0.000900296222944565
81626 0.000743419689924437
81627 0.000901870740172215
81628 0.000761483534976679
81629 0.00076126827323242
81630 0.000754208120383683
81631 0.000873163246110801
81632 0.000661552572534059
81633 0.000702063499976164
81634 0.000700804411118496
81635 0.00079859053966916
81636 0.000720689554949918
81637 0.00077710431146874
81638 0.000812624782886116
81639 0.000878824397620841
81640 0.000863673058775491
81641 0.000644516658278828
81642 0.000712480200190488
81643 0.000733267071093312
81644 0.000805372713966463
81645 0.000802486770579366
81646 0.000662653295360782
81647 0.000818536134651102
81648 0.000838573012684496
81649 0.000756389416320945
81650 0.000848370519735604
81651 0.000889831578874875
81652 0.000881019386188368
81653 0.000821901806154199
81654 0.000766267362141832
81655 0.000765098426545143
81656 0.000796316607276018
81657 0.000774271165429773
81658 0.000689387095504553
81659 0.000751849419146725
81660 0.000805326347505413
81661 0.000735649527859928
81662 0.000812928008654168
81663 0.00077450846390193
81664 0.000705587158039395
81665 0.00066621790260098
81666 0.000717857193629802
81667 0.00076012734392127
81668 0.00068493501680828
81669 0.000619283804064999
81670 0.000697706492170775
81671 0.000768839547891947
81672 0.00091753182643336
81673 0.00074851139849343
81674 0.000788225312969951
81675 0.000612459925736263
81676 0.000731146236023778
81677 0.00072504073748724
81678 0.00075738019223985
81679 0.000672482759301086
81680 0.00065389278957439
81681 0.000799031610526733
81682 0.000931270475301908
81683 0.000965627072445908
81684 0.00071190996707535
81685 0.000722147501906458
81686 0.000719631613312294
81687 0.000698913203088144
81688 0.000834819120018061
81689 0.00073181903691525
81690 0.000748388324362393
81691 0.000722816884285198
81692 0.000781970678229521
81693 0.000585827208607447
81694 0.000735034964749373
81695 0.00083635926365667
81696 0.000738097719777963
81697 0.000760400659039327
81698 0.000769013294687377
81699 0.000662367867832472
81700 0.00095794453323996
81701 0.000852095192688849
81702 0.000774617125176947
81703 0.000686533555504103
81704 0.000911060719837424
81705 0.00091948371640609
81706 0.000743177985176538
81707 0.000608787808012208
81708 0.00084528214967207
81709 0.000718565406411479
81710 0.000904124659472279
81711 0.000843798733083443
81712 0.00062732513460434
81713 0.000777391453723572
81714 0.000903880640752746
81715 0.000612864584434678
81716 0.000745017085678602
81717 0.00093877139974033
81718 0.000591251299336218
81719 0.000794834933379728
81720 0.000840125620703931
81721 0.000846771025226821
81722 0.000728853043051451
81723 0.000819852441501775
81724 0.000820011293901135
81725 0.000745021142097742
81726 0.000844916360637927
81727 0.000860270417495116
81728 0.000651509315365058
81729 0.000746960424965673
81730 0.000765504101503489
81731 0.0007935900690096
81732 0.000953434073599615
81733 0.00069600349943611
81734 0.000626545423567719
81735 0.000641050398436239
81736 0.000744032293528194
81737 0.000730751693570314
81738 0.000851326160574355
81739 0.00071826184583536
81740 0.000786508983090609
81741 0.000723696203457206
81742 0.000899232955029486
81743 0.000715467674091169
81744 0.00072253936272753
81745 0.000823091421833378
81746 0.000714455880857199
81747 0.000744399129968638
81748 0.000718205758808082
81749 0.000837101877550847
81750 0.000766945822090124
81751 0.000826290998737721
81752 0.00070173160301892
81753 0.000866963013507338
81754 0.000690217420803195
81755 0.000742596232113751
81756 0.000726967801693752
81757 0.000629985762907536
81758 0.000717017795098474
81759 0.000813372218153992
81760 0.00074511052420092
81761 0.000630298595093578
81762 0.0007536285485359
81763 0.000916673813644256
81764 0.000739994504880794
81765 0.000717836010678397
81766 0.000999494041976285
81767 0.000610983507423212
81768 0.000955218658524631
81769 0.000843621649596189
81770 0.000884593735471761
81771 0.000755171751764161
81772 0.00089462637019908
81773 0.000717904113747318
81774 0.000837942924671483
81775 0.000743346303045217
81776 0.000812508308914671
81777 0.000689635473770698
81778 0.000823406267368573
81779 0.000842669798102117
81780 0.000594334605268243
81781 0.000873295788246241
81782 0.000961714510293385
81783 0.000686541694246149
81784 0.000868803363365359
81785 0.000896479246032816
81786 0.000732921185544182
81787 0.000649747598339278
81788 0.000763117291528555
81789 0.000721038173916119
81790 0.000727904249416064
81791 0.000847870077630795
81792 0.000987357320911847
81793 0.000728726221593935
81794 0.000738052108849563
81795 0.000964349733136027
81796 0.000591753470726307
81797 0.000663875146326515
81798 0.000638062431042901
81799 0.000803951214994176
81800 0.000960093070520797
81801 0.000782823491425147
81802 0.00080307210354766
81803 0.000740999113979164
81804 0.000766089862811443
81805 0.00079413443280101
81806 0.000638499066982035
81807 0.000749923652306722
81808 0.000988713132227513
81809 0.000778417234061681
81810 0.000866643166959059
81811 0.000707326468640209
81812 0.000788558264371901
81813 0.000656487290298009
81814 0.000863055720700588
81815 0.000843256971974447
81816 0.000788635431117708
81817 0.00087550776650826
81818 0.000606525941935033
81819 0.000859894464975563
81820 0.000832903402946673
81821 0.000627043165992848
81822 0.000692823520281048
81823 0.000808810526297177
81824 0.000851776216665044
81825 0.000805072996564033
81826 0.000771309209887383
81827 0.000794729744330528
81828 0.000836687885822848
81829 0.000818094815417631
81830 0.000861222129589862
81831 0.000753062906433927
81832 0.00076196200582739
81833 0.00101625810557819
81834 0.000768538331437702
81835 0.000610528362848068
81836 0.000786205313890775
81837 0.000862179135572166
81838 0.000609036717434862
81839 0.000853290869464178
81840 0.000765828794632839
81841 0.000788796262687549
81842 0.00082883194647483
81843 0.000648512276728694
81844 0.000809449318854428
81845 0.0007984586193189
81846 0.000854216478824189
81847 0.000665624495416191
81848 0.000649409129913796
81849 0.000775358227450202
81850 0.000660901150275802
81851 0.000721771495681307
81852 0.000881109337586937
81853 0.000945833638772471
81854 0.000713719930036143
81855 0.000907963465086158
81856 0.000660987011161455
81857 0.000717802704772137
81858 0.000733957335172249
81859 0.000644503645461406
81860 0.00072465625515841
81861 0.000780247157534597
81862 0.000830489497724331
81863 0.000665187910762187
81864 0.000789944453872235
81865 0.000767892568772179
81866 0.000749912395760568
81867 0.000835247432616371
81868 0.000672254537947896
81869 0.000818171027023375
81870 0.000861460427439097
81871 0.0005946511181885
81872 0.000707939926824482
81873 0.00069502162615517
81874 0.000972138813782148
81875 0.000741447002153052
81876 0.000722291352976877
81877 0.000795886345829193
81878 0.00078170247909773
81879 0.000762094769105123
81880 0.000863669368363252
81881 0.000883214403911691
81882 0.000723512172676464
81883 0.000864398028393517
81884 0.00088083825786477
81885 0.000714018082577757
81886 0.000628239381610345
81887 0.000890844676690025
81888 0.000667016514106338
81889 0.00065037632802283
81890 0.00090895545477857
81891 0.00060090273385508
81892 0.000757387643617185
81893 0.000813679373190033
81894 0.000810629210965855
81895 0.000698902624985019
81896 0.000629446882054788
81897 0.000762450362564183
81898 0.000764012930793496
81899 0.000822043099742106
81900 0.000742068399381764
81901 0.00084311758535219
81902 0.000677839347981122
81903 0.000872729553819075
81904 0.000700982248688313
81905 0.000858752192044043
81906 0.000839720389990058
81907 0.000761920828466283
81908 0.000739268860875309
81909 0.000750808538522675
81910 0.00061276616388984
81911 0.000885732173369118
81912 0.000782452040822729
81913 0.000708576045669071
81914 0.000866377818909306
81915 0.000757740936975835
81916 0.000753955103114741
81917 0.000661355427877091
81918 0.000691308928997821
81919 0.000829741243291637
81920 0.000828173534741012
81921 0.00075393517481896
81922 0.000776004785846998
81923 0.000766206664469271
81924 0.000869728027355497
81925 0.000698439808938656
81926 0.000807555173432911
81927 0.000674039725160689
81928 0.000755348224160837
81929 0.000781833181570642
81930 0.00081195254280372
81931 0.000740778539869001
81932 0.000641571339590861
81933 0.000796366494726891
81934 0.000794126610830627
81935 0.000694977401287069
81936 0.000646212696749585
81937 0.000606403064428055
81938 0.000883416545487256
81939 0.000712128323950101
81940 0.000903961131763707
81941 0.000779319805976418
81942 0.000833209171282535
81943 0.000757698512583509
81944 0.000800829080610593
81945 0.000926030779497713
81946 0.000757219453938589
81947 0.000704717128416739
81948 0.000732767125337339
81949 0.000804869434968727
81950 0.000921225545051573
81951 0.000834883686079963
81952 0.00083550737034246
81953 0.000761258472676447
81954 0.000885743525095267
81955 0.000743481530664179
81956 0.000736845839220322
81957 0.000751094288800246
81958 0.000726478427801701
81959 0.000669612140608984
81960 0.000698088245470058
81961 0.000760731853432195
81962 0.000816275898581815
81963 0.000919947058179779
81964 0.000767148866286459
81965 0.000831721025815826
81966 0.00080277759326287
81967 0.000835103101095552
81968 0.000670513455050071
81969 0.000852742554333421
81970 0.000625398270041464
81971 0.000701166672798213
81972 0.000751257278807844
81973 0.000678966272356679
81974 0.000677460065035025
81975 0.000823159633280589
81976 0.000722083847738003
81977 0.000752707279153233
81978 0.000777042793486913
81979 0.000728010953906728
81980 0.000863318603517991
81981 0.000919770198103978
81982 0.000655895242232721
81983 0.000782062323971622
81984 0.000802871946691789
81985 0.00077490031079052
81986 0.000738766832096997
81987 0.000681057615858478
81988 0.00067501558631094
81989 0.000736745591375939
81990 0.000782060950353495
81991 0.000796613967829063
81992 0.000657925490538631
81993 0.000748727215771074
81994 0.0006591578315706
81995 0.000882128809142281
81996 0.000846691395014884
81997 0.000882453822107157
81998 0.000773497661503717
81999 0.000763020601529848
82000 0.000746990855784291
82001 0.000748708876881736
82002 0.000967640873852716
82003 0.000870645428340159
82004 0.000847278639107419
82005 0.000729591306767992
82006 0.000935725801697831
82007 0.000738019756731396
82008 0.000792033122224599
82009 0.000711949165309568
82010 0.000633210997498719
82011 0.00070066331423633
82012 0.000834165933927357
82013 0.000700025597109879
82014 0.000696693093499886
82015 0.000661143003991708
82016 0.000836750229243151
82017 0.000749565689210511
82018 0.000903807370841702
82019 0.000633848725341289
82020 0.000699939726949608
82021 0.000719226795042888
82022 0.000812667367147076
82023 0.000669394231003371
82024 0.000776764562246351
82025 0.000771853527305473
82026 0.000830074036407217
82027 0.000835642321248507
82028 0.000636097634869447
82029 0.000914767578132022
82030 0.00064747329175753
82031 0.000730499222384138
82032 0.000866726118045879
82033 0.000704764953929058
82034 0.00079012136461563
82035 0.000705423097807354
82036 0.000930172086729116
82037 0.000759856082679045
82038 0.000830269345560159
82039 0.00102828557358668
82040 0.000766977089293465
82041 0.000802702406879861
82042 0.000885784361957396
82043 0.000730408779990483
82044 0.000738577348234994
82045 0.000716742153757161
82046 0.000770969795514071
82047 0.000741734801478842
82048 0.000766145236029953
82049 0.000587030013308532
82050 0.000681631361655994
82051 0.000585336045090138
82052 0.000732364934657784
82053 0.000932005053906174
82054 0.000756984484987089
82055 0.000729257423341132
82056 0.00100593661307102
82057 0.000737225005573447
82058 0.000911134646153508
82059 0.000697549522266579
82060 0.000759337912741244
82061 0.000727492904912932
82062 0.000671488532987629
82063 0.000810745894244309
82064 0.000839040394172133
82065 0.000783651345367406
82066 0.000748622260455184
82067 0.000982113002678961
82068 0.000877094180680008
82069 0.000677058766579208
82070 0.000619032724978865
82071 0.000851134752206488
82072 0.000752170641934493
82073 0.000717905005676837
82074 0.000765611829239109
82075 0.000783144536045866
82076 0.00067242099781598
82077 0.000711101166274551
82078 0.000887889279934409
82079 0.000699266853058924
82080 0.000841930114002897
82081 0.000688999818049682
82082 0.000778370401649298
82083 0.000675985694438918
82084 0.000736145035961659
82085 0.000653027739505069
82086 0.000733577589029184
82087 0.000650493791164737
82088 0.000808512616073123
82089 0.00068210382763855
82090 0.000657050112075061
82091 0.00071290697634259
82092 0.000780156331052642
82093 0.000794391423642161
82094 0.000828426578131044
82095 0.000840931695950592
82096 0.000765192170136639
82097 0.000783868176070426
82098 0.000666716284121425
82099 0.000710248553662482
82100 0.000715673002613832
82101 0.00079161262317851
82102 0.000653339142469204
82103 0.000602114342922469
82104 0.000791237939319527
82105 0.000729455512450112
82106 0.00100222973009579
82107 0.000776920287644965
82108 0.000652038757547056
82109 0.0008082594119372
82110 0.000739048489458866
82111 0.000688591080997941
82112 0.00072800219717895
82113 0.000682843037795564
82114 0.000776260601788463
82115 0.000534437201062329
82116 0.000851603979664702
82117 0.000621173989257856
82118 0.000837734438106534
82119 0.00070939184474904
82120 0.000920351122082699
82121 0.000807326893185142
82122 0.00088989382266645
82123 0.000676088067719527
82124 0.000854774923433009
82125 0.000756126580832202
82126 0.000824321516070707
82127 0.000715676099630098
82128 0.000778110189591105
82129 0.000679133783709404
82130 0.000712857301224776
82131 0.000740368676768418
82132 0.000700322989271686
82133 0.000707020613802974
82134 0.000832989407696933
82135 0.000707872490403285
82136 0.000698050643010779
82137 0.00071086452558644
82138 0.000757883944127258
82139 0.000883734522472385
82140 0.000618084214325404
82141 0.000881702961318291
82142 0.000831376184400976
82143 0.00076205305675882
82144 0.000704356748142819
82145 0.000569635869535962
82146 0.000911119120977394
82147 0.00069951017445114
82148 0.000877223268332596
82149 0.00073083382507175
82150 0.00085483323234168
82151 0.000689865547161682
82152 0.000748347348215213
82153 0.000761290350399201
82154 0.000867373878654467
82155 0.000770594602321916
82156 0.000614371990871553
82157 0.000728627708820345
82158 0.000783936026058409
82159 0.00073583829992041
82160 0.000726053749969826
82161 0.000800698978327578
82162 0.000787477605061375
82163 0.0010362576756406
82164 0.000678771916413869
82165 0.00095281184677554
82166 0.000668288130742711
82167 0.000951137199568433
82168 0.000719096333887889
82169 0.000830695350840595
82170 0.000758408963363033
82171 0.000913627335605844
82172 0.000790760234676506
82173 0.000608840292160337
82174 0.000811530662322654
82175 0.000697616634566439
82176 0.000736846187865724
82177 0.000625825937454523
82178 0.000803273645967427
82179 0.000720502631043437
82180 0.000789520033078604
82181 0.000789168997152029
82182 0.000756929582420479
82183 0.000649520822225963
82184 0.000687286167047404
82185 0.000792551790346385
82186 0.000746960042596632
82187 0.000740942871982691
82188 0.000810305919654979
82189 0.000716835033670104
82190 0.000721418857906694
82191 0.000727449674686039
82192 0.000719479260349122
82193 0.000838830561765611
82194 0.000823154428324055
82195 0.00079735498394126
82196 0.000690491615461967
82197 0.000698163983862954
82198 0.000604852691706879
82199 0.000838600519627979
82200 0.000764885863491239
82201 0.000825487684982163
82202 0.000796508881493781
82203 0.000647753733080595
82204 0.000649469565105693
82205 0.00060990497047737
82206 0.000708507098264711
82207 0.00069854992441418
82208 0.000705522669345895
82209 0.000815140524640408
82210 0.000731952875677838
82211 0.000855840497259495
82212 0.000879039422086733
82213 0.000912811732686027
82214 0.000764035038765834
82215 0.000852862221007802
82216 0.000692637529681833
82217 0.000868301628209899
82218 0.000716967300476117
82219 0.000892604185398583
82220 0.000863222897634655
82221 0.000760280845180691
82222 0.00072836775871135
82223 0.000836225303079092
82224 0.000713925640421634
82225 0.000835266035192224
82226 0.000939580258184444
82227 0.000760304453325703
82228 0.000657866740607073
82229 0.000725257665291552
82230 0.000983650422089333
82231 0.000616584932125539
82232 0.00078673112398216
82233 0.000716171619713986
82234 0.000679239345970467
82235 0.000814973167488272
82236 0.000795192278009644
82237 0.000740175181927302
82238 0.000717635966549153
82239 0.000952151711469998
82240 0.000732392060448503
82241 0.000796666301996489
82242 0.00076515669981816
82243 0.00078547578613397
82244 0.00082993887600122
82245 0.00060312560955041
82246 0.00072991348863704
82247 0.000801314248558939
82248 0.000825755869649256
82249 0.000835755817161661
82250 0.000949121615433306
82251 0.000542151267376311
82252 0.000651887609017883
82253 0.000931556446411166
82254 0.000751913190351128
82255 0.000727576868818603
82256 0.000924376423590116
82257 0.000693377891202737
82258 0.000657548258623171
82259 0.000892743830080678
82260 0.000804954317103635
82261 0.000649156820739721
82262 0.000818221630237473
82263 0.000683513475604982
82264 0.000872007353836007
82265 0.000701359938835751
82266 0.000915345585091891
82267 0.000820346589615543
82268 0.000782623396510507
82269 0.000731018443623548
82270 0.000922115472294833
82271 0.000637688833927517
82272 0.000698436186457451
82273 0.000672826296087899
82274 0.000794204475663533
82275 0.000788917526140121
82276 0.000820092263434704
82277 0.00067951333221268
82278 0.000673945229607829
82279 0.000704479979244847
82280 0.000747438810838841
82281 0.000792335211114817
82282 0.000751113258741897
82283 0.000682728089619551
82284 0.000721918777782129
82285 0.000702979621762027
82286 0.000660512549018848
82287 0.000819715879382507
82288 0.000805192198360463
82289 0.000807433938352939
82290 0.000735823503035313
82291 0.000705937486564935
82292 0.000700445733570395
82293 0.000690790082938446
82294 0.000792595340243507
82295 0.000666008375386136
82296 0.000798949819654367
82297 0.000641922099003423
82298 0.000814967774281606
82299 0.000603044500225525
82300 0.000715714319750818
82301 0.000816860030262234
82302 0.000808751378965873
82303 0.000652661344389216
82304 0.00081959642351542
82305 0.000752756609102659
82306 0.000715757451973361
82307 0.000731964130137313
82308 0.000785376060948874
82309 0.000823513626146474
82310 0.000846404701920713
82311 0.000639114630369096
82312 0.000750279908901093
82313 0.000687832530301047
82314 0.000843159669425101
82315 0.000642655329660933
82316 0.000799920071526017
82317 0.000747180687101861
82318 0.000846298638060861
82319 0.000968379363900744
82320 0.000675561396964993
82321 0.000818381490663336
82322 0.000741235937160387
82323 0.000775584531382254
82324 0.000706321918045649
82325 0.000699441135407952
82326 0.000752903373384953
82327 0.000830076668954565
82328 0.000801152748591091
82329 0.000459486490158322
82330 0.000747083045850037
82331 0.000691305922305252
82332 0.000812991762208402
82333 0.000819221134294412
82334 0.000748262445145252
82335 0.000746927021426306
82336 0.000787395313354423
82337 0.00073082016823659
82338 0.000954495859845656
82339 0.000669974201587455
82340 0.000676022414822626
82341 0.000891191051657828
82342 0.000858847939719179
82343 0.000725255555244078
82344 0.000836642281900842
82345 0.000750629746488039
82346 0.000768635008038306
82347 0.000776744599132903
82348 0.000629274902108455
82349 0.000731176696076556
82350 0.000851667603776917
82351 0.000763246244966786
82352 0.000891016111867334
82353 0.000752572168952108
82354 0.000863970469248941
82355 0.000844044764043361
82356 0.000876686648211001
82357 0.00079026586848404
82358 0.000815228970759611
82359 0.000668140324662263
82360 0.000692164227708843
82361 0.000789050089940361
82362 0.000823133514206371
82363 0.000773390664853592
82364 0.000830314471677983
82365 0.000774743649282075
82366 0.000744179406823655
82367 0.00078157483265948
82368 0.000794808076253639
82369 0.000686409837005048
82370 0.000662345692078313
82371 0.000776884429979464
82372 0.000726763985451027
82373 0.000690697438768685
82374 0.00072173989000701
82375 0.00089442626709657
82376 0.000833514640712061
82377 0.000757682139561889
82378 0.000605001555494332
82379 0.000690929651064919
82380 0.000739520445467602
82381 0.000837861722139888
82382 0.000907903419679904
82383 0.00073057544866596
82384 0.00072125033488503
82385 0.000706078343345924
82386 0.000806231431905803
82387 0.000788800311270299
82388 0.00075891469632166
82389 0.000732257814227022
82390 0.000651902789377036
82391 0.000935445675778443
82392 0.000731471621715053
82393 0.000684922867369789
82394 0.000865356817379869
82395 0.000873582681829181
82396 0.000810575710278082
82397 0.00087888876906799
82398 0.000836614398387401
82399 0.000851172013995547
82400 0.00069658504426677
82401 0.000703119739425678
82402 0.000771420978091926
82403 0.000771249209965545
82404 0.000761183936749767
82405 0.000884645342063396
82406 0.000913825130882424
82407 0.000665547186047093
82408 0.000701489979112074
82409 0.000878072597024256
82410 0.000814018090743709
82411 0.000668154579211848
82412 0.000782538087786075
82413 0.000793854527408471
82414 0.000720298056362354
82415 0.000623587389256785
82416 0.000759172140603892
82417 0.000819769091746234
82418 0.00060948671636001
82419 0.000881479481052101
82420 0.000866580678126116
82421 0.000737344501429744
82422 0.000887128457088289
82423 0.000736877737070408
82424 0.000913009432842562
82425 0.00066817642617563
82426 0.000743569827100384
82427 0.000814031364614074
82428 0.000793322856718029
82429 0.000821852942617602
82430 0.000692160320038753
82431 0.000717956415999565
82432 0.000713229793744065
82433 0.000699031889138637
82434 0.000801670155116822
82435 0.000579214986943674
82436 0.000754323730091932
82437 0.000872816484659296
82438 0.000878751716482195
82439 0.000843242756410746
82440 0.000767925747417871
82441 0.000871493839124404
82442 0.000683006695912036
82443 0.000840383256607222
82444 0.000985102569124506
82445 0.000698968470794877
82446 0.000819566010505795
82447 0.000808273735639546
82448 0.0010000188568297
82449 0.000959099528567424
82450 0.000844067351966685
82451 0.000783238151139362
82452 0.000675306324359043
82453 0.000854806945041807
82454 0.000834940991501504
82455 0.000745465604825939
82456 0.000712799191888218
82457 0.000830505371113857
82458 0.000657202392328127
82459 0.000750802476579084
82460 0.000757060897146952
82461 0.000892008263882572
82462 0.000769657592490566
82463 0.000817894205119543
82464 0.000739520166758757
82465 0.000896592348567631
82466 0.000901639991487324
82467 0.000758474015453672
82468 0.000728689972964262
82469 0.000671397247418488
82470 0.000885324625284579
82471 0.000940268089901794
82472 0.000699055578161357
82473 0.000704401496920978
82474 0.000610242608438765
82475 0.000742753418821796
82476 0.00077832822651939
82477 0.00101993711290928
82478 0.000972498211775732
82479 0.000702064141098847
82480 0.000768233945405958
82481 0.000712480288898057
82482 0.000751774865547848
82483 0.00080740469410275
82484 0.000649080089229176
82485 0.000664891067201296
82486 0.000788067600860452
82487 0.000791487352213919
82488 0.000817243002654762
82489 0.000891409792785573
82490 0.000765069667136838
82491 0.000774916697893094
82492 0.000857346149646572
82493 0.000839053537727371
82494 0.000740784816192158
82495 0.000777273319664255
82496 0.000652813529979545
82497 0.000686404318257618
82498 0.000740516036742736
82499 0.000752825157251333
82500 0.000728078528354131
82501 0.000769607132591761
82502 0.000967512026098387
82503 0.00080138463230958
82504 0.000774255406967614
82505 0.000641632842776431
82506 0.000876253835608281
82507 0.000726454308886003
82508 0.000766492042602271
82509 0.000756216502821887
82510 0.00063115801636486
82511 0.000677421876232792
82512 0.000816547604798063
82513 0.000646022257045496
82514 0.000571055027763032
82515 0.000747197901070743
82516 0.000735547704673527
82517 0.000809341460769949
82518 0.000652962485761267
82519 0.000804755635691965
82520 0.00053316426870511
82521 0.000896039395906057
82522 0.000581318533049115
82523 0.000742310748320804
82524 0.000827639823856646
82525 0.000703794406751419
82526 0.000736227312976479
82527 0.000648819449528394
82528 0.000762266581534656
82529 0.000566643969042776
82530 0.000730073547545201
82531 0.000826960534430765
82532 0.000583703984593876
82533 0.000682091512316326
82534 0.000827037624941126
82535 0.00075327555750288
82536 0.000838332378041556
82537 0.000601827470392607
82538 0.000613436593456781
82539 0.000722752336521134
82540 0.000841430094330329
82541 0.000666025573185482
82542 0.000762670113091435
82543 0.000739573298253882
82544 0.000687409325557501
82545 0.000754630530119529
82546 0.000899962445260154
82547 0.000651306871138504
82548 0.000730540384524073
82549 0.000884793811987578
82550 0.000609909523036746
82551 0.000789982555364805
82552 0.000659143559004386
82553 0.000675802851737602
82554 0.000879360443953289
82555 0.000799881315332911
82556 0.000886650319515718
82557 0.00065585076164232
82558 0.000718153071612285
82559 0.000909504043719748
82560 0.00080138374419184
82561 0.00070870788075272
82562 0.000873030966975755
82563 0.000707292389300783
82564 0.000817533162683376
82565 0.000758152467103213
82566 0.000793609364864091
82567 0.000764838441589576
82568 0.000706417571248415
82569 0.000655180725625627
82570 0.000882334042517063
82571 0.000694800923731875
82572 0.000737475693212101
82573 0.000847399809563954
82574 0.000888604505648526
82575 0.000658058894497585
82576 0.000862800544900138
82577 0.000699681793280241
82578 0.000600550614843102
82579 0.00087645101597955
82580 0.000663314923888103
82581 0.000729219257972876
82582 0.00084073104491413
82583 0.000752642023335754
82584 0.000738266676668386
82585 0.000770772401763191
82586 0.00074147889735258
82587 0.000809568986610374
82588 0.000623612251424579
82589 0.000754786632286659
82590 0.000720499087154512
82591 0.000886533019878538
82592 0.000795330449472473
82593 0.000779030553264271
82594 0.000761253169614413
82595 0.000884307595751858
82596 0.000853039002881024
82597 0.000788157263499235
82598 0.000868659629294041
82599 0.000620497260174982
82600 0.000620563198821412
82601 0.000772720736509923
82602 0.000750366319568643
82603 0.000829404188405807
82604 0.000663908089378907
82605 0.000726682492292451
82606 0.00082048765552251
82607 0.000948245930338138
82608 0.000819495502498534
82609 0.000611503625657636
82610 0.000835506886265745
82611 0.000833300850044736
82612 0.000756855625312435
82613 0.000775182367430858
82614 0.000695869474066118
82615 0.000838944294722976
82616 0.000804849086434727
82617 0.000588262786377832
82618 0.000785277324384741
82619 0.000763812643612677
82620 0.000792836419539211
82621 0.00076483676835655
82622 0.000860073693721069
82623 0.000733574554623467
82624 0.000733874495282224
82625 0.00079743995779898
82626 0.000719028445894454
82627 0.00066615426675901
82628 0.000693197869751372
82629 0.000521076597964922
82630 0.000688313450172945
82631 0.000855229244209943
82632 0.000758642853167594
82633 0.000820615089264413
82634 0.000573683482737406
82635 0.000766415855257044
82636 0.000762037136633744
82637 0.000862446267041656
82638 0.000610914397406347
82639 0.000875545988966319
82640 0.0007989690361145
82641 0.000716057241032224
82642 0.000665064312100275
82643 0.000837413070448955
82644 0.000684296552220816
82645 0.000790224000143365
82646 0.000867369860541087
82647 0.000694368095676024
82648 0.00060926821914784
82649 0.000645287077771236
82650 0.000946241573247255
82651 0.000742542668420139
82652 0.000851904011513695
82653 0.000757507534058525
82654 0.00081247241797643
82655 0.000800346706328746
82656 0.00084035123160385
82657 0.000674115713420724
82658 0.000866066945084161
82659 0.000825536109918912
82660 0.000828284082956865
82661 0.000719641474421204
82662 0.000710047854637954
82663 0.000810300461171363
82664 0.00064924690975891
82665 0.000705799576642469
82666 0.000717647328792116
82667 0.000784725050449442
82668 0.000845492255161011
82669 0.000685655470460984
82670 0.000680389826732556
82671 0.000894224698325305
82672 0.000656452519123908
82673 0.000772387353160189
82674 0.000698947161993619
82675 0.00060018690538676
82676 0.000655889067829806
82677 0.000736102487596384
82678 0.000635851976585021
82679 0.000702623279061173
82680 0.00068127062768599
82681 0.00077032729357396
82682 0.000885131029786544
82683 0.000677498924473311
82684 0.000888139852667881
82685 0.000709705668056237
82686 0.000734132386305477
82687 0.00074314329385918
82688 0.000625632656596831
82689 0.000911719235240843
82690 0.000818141701875446
82691 0.000770972548612243
82692 0.00089649774674408
82693 0.000839912439667598
82694 0.000880547783910478
82695 0.000597242889549898
82696 0.000821839674319337
82697 0.000685524597512868
82698 0.000705321479680161
82699 0.000933596530941542
82700 0.000649719813329273
82701 0.000639772709145136
82702 0.000808547840115196
82703 0.00075697248869082
82704 0.000697345356882995
82705 0.00071272945953924
82706 0.000794703219777149
82707 0.000893538003191476
82708 0.000739883665579202
82709 0.00062546179618147
82710 0.000899171025911683
82711 0.000746291014587288
82712 0.000695593583685417
82713 0.000706231509972017
82714 0.000704158967158474
82715 0.000931025833102073
82716 0.000787472294530421
82717 0.000839311014922401
82718 0.000740800839551814
82719 0.000741376091236289
82720 0.000681108883781907
82721 0.000686895831922442
82722 0.000750126881657923
82723 0.000659818363145389
82724 0.000854910354716877
82725 0.000824067833170788
82726 0.000742036248001832
82727 0.000584466112761868
82728 0.000704081775269267
82729 0.000781957412788766
82730 0.00080080944731233
82731 0.000731175715355957
82732 0.000632145287963714
82733 0.000796891565559044
82734 0.00092748816814064
82735 0.000819789157024149
82736 0.000644466946113123
82737 0.000795831794689606
82738 0.000714742498982944
82739 0.000932539645219932
82740 0.000798519830233118
82741 0.000820389577313167
82742 0.000719585837551843
82743 0.000698715004905566
82744 0.000848367316976498
82745 0.000643886136318568
82746 0.000647707713943929
82747 0.000720167045236464
82748 0.000824536919064189
82749 0.000751572579270812
82750 0.000587243727729663
82751 0.000747765567201291
82752 0.000762523144079767
82753 0.000815645309852039
82754 0.000907757427720017
82755 0.000853957045450677
82756 0.000814371606395212
82757 0.000860915337683861
82758 0.0007180972391256
82759 0.00074538020222497
82760 0.000916224517699759
82761 0.000755075504199585
82762 0.000837717446383361
82763 0.000837691480151541
82764 0.000819518445589557
82765 0.000764271830954613
82766 0.000668853769886926
82767 0.000813997695114613
82768 0.000728692340887074
82769 0.000814668318832398
82770 0.000684283974792887
82771 0.000822677090310495
82772 0.00074572796434349
82773 0.000729846221092446
82774 0.000811362280658237
82775 0.000621156304999598
82776 0.000827415880467819
82777 0.000820810252878572
82778 0.000627032516694617
82779 0.000699237840414145
82780 0.000711071812447345
82781 0.000847894029689613
82782 0.00074404508028531
82783 0.000679634355203344
82784 0.000658675287263819
82785 0.000771417390320256
82786 0.000921674304797488
82787 0.000829913550558984
82788 0.000847007799147784
82789 0.000848418276467614
82790 0.000882385138955036
82791 0.000745277831212554
82792 0.000778109414165684
82793 0.000625951581368951
82794 0.000801395458083381
82795 0.000834094590760528
82796 0.000884018679862646
82797 0.000661324112162681
82798 0.000842056360399847
82799 0.000790823468608386
82800 0.000628998493399732
82801 0.000895949747385785
82802 0.000859446558468602
82803 0.000811008632830138
82804 0.000847357292520378
82805 0.000697165947502939
82806 0.00074548038348443
82807 0.000880888765650027
82808 0.00075810096330959
82809 0.000845936501774734
82810 0.00083415178867563
82811 0.000752574790376758
82812 0.00091347325544449
82813 0.000913140641786359
82814 0.000807990866022123
82815 0.000744413164815934
82816 0.000761316321945764
82817 0.000909031890111552
82818 0.000719985417093667
82819 0.000766954689661737
82820 0.000856108818168325
82821 0.000579929467969138
82822 0.000836191875737878
82823 0.000720922311996455
82824 0.000746326513285541
82825 0.00064806099331125
82826 0.000684252756964669
82827 0.000773406065152438
82828 0.000742809673411358
82829 0.000804357180391804
82830 0.000794319330691185
82831 0.000886780094682955
82832 0.000771911656921311
82833 0.000708470084311018
82834 0.000742577033591221
82835 0.00060830209130212
82836 0.000779313014677596
82837 0.000726452066090875
82838 0.000787821254927111
82839 0.000610174734642235
82840 0.00078685682707843
82841 0.000806663666341827
82842 0.000856719060519018
82843 0.000711607390748364
82844 0.000722558553186614
82845 0.000733356619972828
82846 0.000600060890638422
82847 0.000678968349863407
82848 0.000827910825256781
82849 0.00082014246610258
82850 0.000823842409798715
82851 0.000677292559948769
82852 0.000744232744410705
82853 0.000827009779968109
82854 0.000709041711058563
82855 0.000702339563064356
82856 0.000612242789820375
82857 0.000742576499428568
82858 0.00086178633605276
82859 0.000658234784079238
82860 0.00076018709617721
82861 0.000820710346593989
82862 0.000731723831126895
82863 0.000790710751863864
82864 0.000680691459962157
82865 0.000677401974020817
82866 0.000693802778896104
82867 0.000777155008216042
82868 0.000662530939354949
82869 0.00070549771951545
82870 0.000674204305685427
82871 0.000579973181021862
82872 0.000899984316735779
82873 0.000766495997864756
82874 0.000776652974805266
82875 0.000727519695888991
82876 0.000802512064700879
82877 0.000780451524886557
82878 0.000754055461159586
82879 0.000910292426890536
82880 0.000667093662546951
82881 0.000720017899412882
82882 0.000920696728388934
82883 0.000828799467850119
82884 0.00089019764640761
82885 0.000842301027107012
82886 0.000697146735202872
82887 0.000757770644939722
82888 0.000798193846640669
82889 0.000938882450161588
82890 0.000759042226922932
82891 0.000790147111411471
82892 0.000714976717278126
82893 0.000704487343048814
82894 0.000714422995853552
82895 0.000559774818910687
82896 0.000725954128424486
82897 0.000730426544036418
82898 0.000831474377827905
82899 0.000757827577291937
82900 0.000836412941575406
82901 0.000836933144253198
82902 0.000736762838495311
82903 0.000688680819866039
82904 0.000898576988634445
82905 0.000644324958953922
82906 0.000709884894537994
82907 0.000691281967432564
82908 0.000699290206267318
82909 0.000751966738113482
82910 0.000716650430406106
82911 0.00077763903221523
82912 0.000754364462244365
82913 0.00086612900519741
82914 0.000673069705261105
82915 0.000776110090511047
82916 0.000859351463922432
82917 0.000718099720946954
82918 0.000662209820741983
82919 0.000790830786373557
82920 0.000813486730026124
82921 0.000690211854084343
82922 0.000805512535097786
82923 0.000735282691995405
82924 0.000697789449052851
82925 0.000682687902323987
82926 0.00101831336540118
82927 0.00070316008293937
82928 0.000513365990705325
82929 0.000755925133982693
82930 0.000829557911769945
82931 0.000737346799756654
82932 0.000485060733514455
82933 0.000643180837504517
82934 0.000760133962363223
82935 0.000654531690839924
82936 0.000754931046681328
82937 0.000849430599041241
82938 0.000668784914911458
82939 0.000695321326224005
82940 0.000824707211087847
82941 0.000685379304293714
82942 0.000739558853717932
82943 0.000744792086936636
82944 0.000694627899123963
82945 0.000747171422775803
82946 0.000974674077017936
82947 0.000731852189082523
82948 0.000722554176430812
82949 0.000865153250970503
82950 0.000685704639392162
82951 0.000876592708830475
82952 0.000685586108112731
82953 0.000798228357278133
82954 0.000760531521002983
82955 0.000865439696854247
82956 0.000771035602309654
82957 0.000708459647812766
82958 0.000790060984518295
82959 0.000860299094474571
82960 0.000618173459537839
82961 0.000739394284805333
82962 0.000829145975276655
82963 0.000793560151654162
82964 0.000741297715278661
82965 0.000839724100433156
82966 0.000930161704004985
82967 0.00061328830614755
82968 0.000836130497249477
82969 0.000769910780914034
82970 0.000806145135027395
82971 0.000728013594422275
82972 0.00069237649044304
82973 0.000810135654370712
82974 0.000711865505667896
82975 0.000670701602361092
82976 0.000767129478012106
82977 0.000847297639846916
82978 0.000731834477710658
82979 0.000641005871610667
82980 0.000678414804009044
82981 0.000724592805410572
82982 0.000828672569497089
82983 0.000785180263328252
82984 0.000982965089297406
82985 0.000709777944482783
82986 0.000814507778236035
82987 0.000709313620108522
82988 0.000706926770412117
82989 0.00081540843900011
82990 0.00077776252173817
82991 0.00070679997711184
82992 0.000886749516576248
82993 0.000761643377714786
82994 0.000749688740979848
82995 0.000701452674506888
82996 0.000686687267085318
82997 0.000781177260978337
82998 0.000809906548282293
82999 0.000655845350235136
83000 0.000780828134323656
83001 0.000724918325476848
83002 0.000786169130294949
83003 0.000729555209612752
83004 0.000778714983093625
83005 0.000797336439507354
83006 0.00069599959888746
83007 0.000700145695375767
83008 0.000677935379035904
83009 0.000749316726188087
83010 0.000728575105383843
83011 0.000705880216940315
83012 0.000701278398246387
83013 0.000840677354866483
83014 0.000843077806535214
83015 0.0007328617818215
83016 0.000743339151465345
83017 0.000693305816600231
83018 0.000782121267960667
83019 0.000945518596237972
83020 0.000829769304392615
83021 0.000633173954941744
83022 0.000619839400394346
83023 0.000693947192550299
83024 0.000688469263856845
83025 0.000650428652803328
83026 0.00082161360169594
83027 0.000682730406097785
83028 0.000888611314180984
83029 0.000728586276241557
83030 0.000740776678211106
83031 0.000751872796906899
83032 0.000831891074639956
83033 0.00082550166917887
83034 0.000710482108949488
83035 0.000922421338394238
83036 0.000691270355252328
83037 0.000865237236596607
83038 0.000714304696084609
83039 0.000549063398597973
83040 0.000893194841899601
83041 0.000887396942085623
83042 0.000608423476491438
83043 0.000803145239727054
83044 0.000701122947488242
83045 0.000738398057109736
83046 0.000896491417512587
83047 0.000798409813112077
83048 0.00077815839622006
83049 0.000768459638770337
83050 0.000804668925995988
83051 0.00106839327153053
83052 0.000735575080104778
83053 0.000735005690654602
83054 0.00063196489918299
83055 0.00072696011520179
83056 0.000849002794941514
83057 0.000813295191120913
83058 0.000708524540529675
83059 0.00082888713486933
83060 0.000686560582047567
83061 0.000682088532516104
83062 0.000843305552217409
83063 0.00078747877405384
83064 0.000727050514072104
83065 0.000718013673563289
83066 0.000824069527362767
83067 0.000663781825402283
83068 0.000843016646909335
83069 0.000764958774183809
83070 0.000756193835241217
83071 0.000821833403282688
83072 0.000635320552399988
83073 0.000812795858536338
83074 0.000817563839290447
83075 0.000768958779918725
83076 0.000825986928432147
83077 0.000785835338962015
83078 0.000687315505749587
83079 0.000658222510562837
83080 0.000701986627949589
83081 0.000797402820744549
83082 0.000780981510099575
83083 0.000686481883237558
83084 0.000598787647995104
83085 0.000831055591319054
83086 0.000694856277452961
83087 0.000653242494150624
83088 0.000786532824985135
83089 0.000692669196219359
83090 0.000639510237279305
83091 0.000652803768363499
83092 0.000731512495589924
83093 0.000685230491225186
83094 0.000771363543577518
83095 0.00071401627143288
83096 0.000720437643167808
83097 0.00071059761646839
83098 0.000904775506402092
83099 0.000707810523269803
83100 0.000769003847401423
83101 0.00069942542333034
83102 0.000777479496171051
83103 0.000704855151633081
83104 0.000947241135266068
83105 0.000794202218613754
83106 0.000733545421084072
83107 0.000688235580303849
83108 0.000837083174323483
83109 0.000673181977831659
83110 0.000828034132937322
83111 0.000825983384031503
83112 0.000885781583819513
83113 0.000761746894334375
83114 0.000874590784970358
83115 0.000724271845591753
83116 0.000727863374556321
83117 0.00077671288483556
83118 0.000889450872772651
83119 0.000870635584877436
83120 0.000779150954751552
83121 0.000726218841768752
83122 0.00081857243697957
83123 0.00078373624576559
83124 0.00101111629925065
83125 0.000698533728651525
83126 0.000784729484625447
83127 0.000886037711888107
83128 0.000847833773947111
83129 0.000632247053614119
83130 0.000880704228812259
83131 0.000920090227488925
83132 0.00079634348883046
83133 0.000756642453347321
83134 0.000800263028059512
83135 0.000741094727108216
83136 0.000616336842090121
83137 0.000871886234203597
83138 0.000757954111616258
83139 0.000948397361492798
83140 0.000663348672501678
83141 0.000698565922299876
83142 0.00064367570316622
83143 0.00065832330961652
83144 0.000776318445567791
83145 0.000770694275344301
83146 0.000699488222973258
83147 0.000684158397361507
83148 0.000799070652565074
83149 0.000695802061383868
83150 0.000786603450512235
83151 0.000757088730669057
83152 0.000745260240646186
83153 0.000983206165353011
83154 0.00079586279831882
83155 0.000754086054526152
83156 0.000990577151459668
83157 0.000748101350147915
83158 0.000823331319250305
83159 0.000607421629041129
83160 0.000762282597512716
83161 0.000771754952868228
83162 0.000836111725746504
83163 0.000648925707805334
83164 0.000637659990938599
83165 0.00081246587337237
83166 0.000858057893583879
83167 0.000850381803889924
83168 0.000599243970360355
83169 0.000895854273939032
83170 0.000517209609734998
83171 0.000757566424214117
83172 0.0007422256274388
83173 0.000638492402459506
83174 0.000741673613269326
83175 0.000772717183734249
83176 0.000794071546936833
83177 0.000720945833644376
83178 0.000745018289098671
83179 0.000782245898643398
83180 0.000750563535917308
83181 0.000755028269607314
83182 0.000598057690264596
83183 0.000734539938363339
83184 0.000569716073519234
83185 0.000837707580516639
83186 0.000739139174206986
83187 0.000854003071766815
83188 0.000625682382606637
83189 0.000767581414389619
83190 0.000734002378860339
83191 0.000706249584071682
83192 0.000749596269896607
83193 0.000855040650759034
83194 0.000681672398750076
83195 0.000716849178382109
83196 0.000859219529205634
83197 0.000674366624220799
83198 0.000826983457329398
83199 0.000867545003426406
83200 0.000775461138715195
83201 0.000895307031153196
83202 0.000709374235050282
83203 0.000792617782510396
83204 0.000806757525152974
83205 0.000861088069816446
83206 0.000673968776789638
83207 0.000615875608711849
83208 0.000737174464050204
83209 0.000716467183446437
83210 0.000763327236248797
83211 0.000808488686696642
83212 0.000749626491350999
83213 0.000826690308465475
83214 0.000837071284140803
83215 0.000688745822079719
83216 0.000776709424005528
83217 0.000730653831873678
83218 0.000876126470568724
83219 0.000750025142808751
83220 0.00059877697170947
83221 0.000784588383594159
83222 0.000806211693271625
83223 0.000697889909177358
83224 0.000843212529162989
83225 0.000647528968353233
83226 0.000703574993694613
83227 0.000875155043638717
83228 0.000739115579177853
83229 0.000764228791743566
83230 0.000724436029697474
83231 0.000909414869805389
83232 0.000795699283499678
83233 0.000681106767096094
83234 0.00083616946630722
83235 0.000822978310244235
83236 0.00064586342767119
83237 0.000662581946926542
83238 0.000772702371193126
83239 0.000727019676241185
83240 0.000754680036742226
83241 0.000638483877438147
83242 0.000909873286424976
83243 0.000832392750345909
83244 0.000863238076235957
83245 0.000804397961441634
83246 0.000972281261952703
83247 0.000711638839531834
83248 0.000849780990175961
83249 0.000974112672277972
83250 0.000782001883052045
83251 0.000914464009911487
83252 0.000691658648843132
83253 0.000701245993477509
83254 0.000744486902042921
83255 0.000768587445729689
83256 0.00060440696197822
83257 0.00067432225770576
83258 0.000656149540344183
83259 0.000727974169892353
83260 0.000776976892893855
83261 0.000725478910972579
83262 0.00088729838075255
83263 0.000661511651463352
83264 0.000818583353460073
83265 0.0007415254030234
83266 0.000775520185795155
83267 0.000764741867490991
83268 0.000741092418191968
83269 0.000795851750787469
83270 0.000756135138539018
83271 0.000783357934028436
83272 0.000841895653337798
83273 0.000712867555639692
83274 0.000709610093726524
83275 0.000641150511008453
83276 0.000656619954084305
83277 0.000794089037361991
83278 0.000760884416647545
83279 0.000857580342591039
83280 0.000762274143927243
83281 0.000741258176760033
83282 0.000738214478788182
83283 0.000949375055341574
83284 0.00062716249252007
83285 0.000839077534678938
83286 0.000836656244202732
83287 0.000730358451753582
83288 0.000749357376246035
83289 0.000801139255520898
83290 0.000780186591918594
83291 0.000688156225189615
83292 0.000621811258955939
83293 0.000769203268334464
83294 0.000789089550482309
83295 0.000648802853468485
83296 0.000734582124877911
83297 0.0008806227943365
83298 0.000891176963925382
83299 0.000772978664043729
83300 0.000890661150280571
83301 0.00084835447426312
83302 0.000690369760809226
83303 0.00078888792459089
83304 0.000710399825320064
83305 0.000723760142483562
83306 0.000667051122612754
83307 0.000738884210038758
83308 0.000687271808633094
83309 0.000910958859465024
83310 0.000716748203841425
83311 0.000814262263395641
83312 0.000677465201825862
83313 0.000748554937186548
83314 0.0008324867229186
83315 0.000727201161393121
83316 0.000640672529536867
83317 0.000695490384499091
83318 0.000707357067224458
83319 0.000683996029920611
83320 0.000725183751461827
83321 0.000829890384249348
83322 0.000699684980723375
83323 0.000856201119205191
83324 0.000723412389379153
83325 0.000634676939520627
83326 0.000761623208574817
83327 0.000670529372983766
83328 0.000756129653257199
83329 0.000752778916097628
83330 0.000825618395926011
83331 0.000799770334640647
83332 0.000649134978028749
83333 0.000857170485613426
83334 0.000622433164456061
83335 0.000633833327659546
83336 0.000765377598203535
83337 0.000831191277302031
83338 0.000682897050307723
83339 0.00066239366937556
83340 0.000639981860631263
83341 0.000734939461334069
83342 0.000792695272965551
83343 0.000702623158937199
83344 0.000585821394605044
83345 0.000656703590820788
83346 0.000748891892874103
83347 0.000861273848318073
83348 0.000808677226751124
83349 0.000681068013865983
83350 0.000844474354633113
83351 0.000866456421952516
83352 0.000763542629750234
83353 0.00073742625250962
83354 0.000807934354340054
83355 0.000802408620974091
83356 0.000720218783691104
83357 0.000729108873448257
83358 0.00091194375807161
83359 0.000829297994053892
83360 0.000734304550387873
83361 0.000679850590453158
83362 0.000776885165515167
83363 0.000805394381134297
83364 0.000741679181392845
83365 0.000666053750874013
83366 0.000763110329752329
83367 0.00084105798077542
83368 0.000702367154318555
83369 0.000719996520990229
83370 0.000780325879290999
83371 0.000643290854872376
83372 0.000840271882633833
83373 0.000730889629897234
83374 0.000778740567582076
83375 0.000801495663164404
83376 0.000812720143370668
83377 0.000661715173519462
83378 0.000663293528437939
83379 0.000773937753611759
83380 0.000712278945802918
83381 0.000712903468235763
83382 0.000832706205264675
83383 0.000781794279060872
83384 0.000641127086451594
83385 0.000887138609083259
83386 0.000647797775823801
83387 0.000713608568146874
83388 0.000875801853059172
83389 0.000869842231268587
83390 0.000782472099610491
83391 0.000776464440477736
83392 0.000719460887601961
83393 0.000824741016212051
83394 0.00105031488974905
83395 0.00074985423759106
83396 0.000802717886170853
83397 0.000787987992993388
83398 0.000632954001315233
83399 0.000676816819757627
83400 0.000751071330047457
83401 0.000637673723050867
83402 0.000793657329233009
83403 0.00083813481073282
83404 0.000886413497749078
83405 0.00071859155023948
83406 0.000787773422463965
83407 0.000726427841979157
83408 0.000854867825472278
83409 0.000682252978263665
83410 0.000710263467285221
83411 0.000809036396998395
83412 0.000792002170901066
83413 0.00068592411169817
83414 0.000757352245880282
83415 0.000904906602657811
83416 0.000851555628029666
83417 0.000651281004218101
83418 0.000644339214532
83419 0.000675715038744418
83420 0.000727195189074845
83421 0.00081492047819055
83422 0.000551136313639287
83423 0.000779406054633239
83424 0.000818001202061917
83425 0.000863583544914723
83426 0.000719783653574098
83427 0.000855021008789807
83428 0.000761034370440581
83429 0.00071130441215088
83430 0.000857610006570646
83431 0.000717669434682828
83432 0.000868728359841012
83433 0.000699450397890986
83434 0.000716782599712016
83435 0.000640790027733624
83436 0.000818062366643068
83437 0.000695981031098676
83438 0.00071310141655003
83439 0.000811296162692966
83440 0.000895433106241302
83441 0.000809679607206397
83442 0.000767916461133261
83443 0.000840562485352669
83444 0.000722464185325611
83445 0.00057134871230442
83446 0.000688931796116881
83447 0.000636169817689074
83448 0.000731344071566205
83449 0.000746523035865207
83450 0.000672515363043065
83451 0.000745799729302865
83452 0.000813897410301824
83453 0.000747246747513218
83454 0.000668121109102889
83455 0.000699287644324285
83456 0.000916792072518427
83457 0.000935706642750849
83458 0.000650979815331854
83459 0.000698754774749283
83460 0.00065317959030249
83461 0.000696940442063979
83462 0.000600992196778293
83463 0.000825515293949036
83464 0.000895849409688549
83465 0.000703880300207621
83466 0.000700146624945474
83467 0.000847654167740338
83468 0.000739874895542553
83469 0.000801068013850489
83470 0.00083473061021762
83471 0.000886006243807957
83472 0.000704917530590132
83473 0.000754569845446495
83474 0.000710307008262287
83475 0.000809487591441344
83476 0.000799534048685865
83477 0.00086682453131798
83478 0.000795454738847593
83479 0.000800431386092265
83480 0.000763175125841342
83481 0.000709391369924323
83482 0.000794709059422667
83483 0.000782304192864388
83484 0.000701032994096151
83485 0.000792841079726849
83486 0.000802865208313252
83487 0.000694290160913547
83488 0.000621087545459289
83489 0.000689453677287094
83490 0.000779326341028801
83491 0.000901712373030099
83492 0.000862593387179425
83493 0.000833722114602994
83494 0.000737117117272246
83495 0.000721873010809801
83496 0.000747130769226463
83497 0.000787142020617761
83498 0.000779173755026999
83499 0.000665489699635941
83500 0.000660086343813626
83501 0.000782404433888491
83502 0.000674282183795903
83503 0.000807999848880109
83504 0.000614573744554877
83505 0.000665337360608182
83506 0.000761915771628959
83507 0.00072904891888574
83508 0.000637951828953082
83509 0.000758009281239318
83510 0.000866972694839337
83511 0.000779675826616154
83512 0.000690571804662057
83513 0.000813803108099004
83514 0.000792089725262348
83515 0.00077733463728128
83516 0.000864245356816589
83517 0.000718022034225776
83518 0.000855180289777093
83519 0.000764855963993748
83520 0.000682569104371163
83521 0.000785467870122955
83522 0.00081233838882712
83523 0.000681875446047335
83524 0.000678567470974927
83525 0.00069632637165357
83526 0.000610111901012916
83527 0.000752910065678916
83528 0.00072354700317426
83529 0.000813911911843347
83530 0.000881991974450986
83531 0.000719187843388605
83532 0.000825678456581324
83533 0.000808820388938959
83534 0.000782763579872207
83535 0.00074112284432503
83536 0.000660295977573412
83537 0.000828614919182668
83538 0.000792517499896738
83539 0.000830555050770287
83540 0.00078510439428762
83541 0.000760962829543928
83542 0.000772978406289213
83543 0.000775983950043986
83544 0.000669844639659374
83545 0.0008471919686858
83546 0.000831934510044084
83547 0.000665662171804274
83548 0.000804419455080167
83549 0.000874987366092571
83550 0.000811448209883979
83551 0.000772359724504944
83552 0.0006065152958793
83553 0.000600776198074292
83554 0.000883743072002389
83555 0.000793193467363371
83556 0.000888264733166592
83557 0.000878748061614823
83558 0.000720271073836929
83559 0.000767040291891626
83560 0.00067298671349504
83561 0.000730164902775662
83562 0.00061663700285284
83563 0.000740636291827848
83564 0.000852962021929429
83565 0.000761696341584606
83566 0.000703362293675628
83567 0.000692476605554613
83568 0.000735485728875455
83569 0.000755588228734638
83570 0.000665699951651331
83571 0.000707725582671001
83572 0.000712969677157549
83573 0.000677498501129193
83574 0.000941446863413576
83575 0.000791412062042245
83576 0.000725540207091806
83577 0.000658942709117098
83578 0.000852983415750225
83579 0.000813273720555831
83580 0.000806701830939054
83581 0.00100361732724251
83582 0.000629817703807453
83583 0.000665690910948301
83584 0.000770801654575136
83585 0.000746837084470093
83586 0.000846711941054843
83587 0.000803716914882714
83588 0.000597143139329585
83589 0.000771315612539369
83590 0.000765872783360414
83591 0.000970678460681866
83592 0.000733210669650615
83593 0.000691216674788315
83594 0.000835545384480107
83595 0.000751544087157671
83596 0.00064514561251405
83597 0.000700529987001149
83598 0.000790002670989787
83599 0.000733105141733208
83600 0.000745993418279582
83601 0.00085873484513557
83602 0.000656973171091638
83603 0.000708146432784729
83604 0.000762492258254913
83605 0.000804690432575901
83606 0.000737938071808718
83607 0.000796285820623552
83608 0.000758459542413751
83609 0.000609801599044325
83610 0.000898094276647986
83611 0.000790784336541006
83612 0.000790639406314388
83613 0.000642851161305647
83614 0.000800046193228263
83615 0.000687829053233491
83616 0.000750348483401882
83617 0.000728100447569437
83618 0.000676981328272634
83619 0.000892302626273429
83620 0.000825214200970679
83621 0.000716388686920717
83622 0.00083455424105483
83623 0.00076201608968021
83624 0.00089169927256295
83625 0.000843965611212543
83626 0.000758622699390223
83627 0.000696651645488834
83628 0.000820173463531359
83629 0.000880289386654747
83630 0.000585717861787435
83631 0.000709373033688756
83632 0.000830228849637073
83633 0.000665029799725909
83634 0.000771917647817977
83635 0.000801529802045699
83636 0.000789715000468196
83637 0.000811291584790526
83638 0.000862232040551446
83639 0.000770461901609043
83640 0.000882836796818744
83641 0.000813690790181626
83642 0.000703943857315109
83643 0.000742484850326195
83644 0.000874159788256762
83645 0.000730912769572392
83646 0.00073167455789478
83647 0.000793977656912919
83648 0.000840862607134255
83649 0.000888098404565979
83650 0.000655734188572244
83651 0.000801630007279643
83652 0.000713788635930261
83653 0.000847323594968889
83654 0.000769808518791742
83655 0.000720324499379258
83656 0.000716886747865187
83657 0.000629936533137866
83658 0.000811414058928064
83659 0.000813198397985493
83660 0.00071851705270717
83661 0.000695730433398029
83662 0.000881965777568443
83663 0.000610499818623313
83664 0.000751879752445978
83665 0.000672853459630778
83666 0.000676261103455257
83667 0.000613548689533264
83668 0.000856537819979265
83669 0.000872819140337114
83670 0.000843359903898312
83671 0.000686727683755114
83672 0.000772682499554126
83673 0.000890019787428478
83674 0.000694140863851899
83675 0.000829957728058178
83676 0.000915583722990306
83677 0.000812993841959841
83678 0.000818108179451502
83679 0.000824692551096361
83680 0.000784600393409128
83681 0.000642459287177726
83682 0.000692207606864013
83683 0.000798361714106932
83684 0.000826151738856251
83685 0.000687660945123009
83686 0.000890459176730541
83687 0.000556242613669427
83688 0.000740159138101982
83689 0.000670436420762925
83690 0.000811514320931958
83691 0.000714346946039606
83692 0.00072272130602846
83693 0.000886427521679239
83694 0.000816838401344151
83695 0.000856603986336519
83696 0.000842242244455242
83697 0.00078542729901998
83698 0.000859010664650777
83699 0.000558088196862385
83700 0.000658814315921398
83701 0.000873732852530707
83702 0.000880058464671163
83703 0.000733135901347872
83704 0.000850933682398225
83705 0.000679323779339516
83706 0.000636728372234901
83707 0.000752749033079722
83708 0.000789637484441734
83709 0.00074732754518591
83710 0.000608577929746831
83711 0.000795585024499076
83712 0.000746515203575059
83713 0.000659181078493334
83714 0.000779987666215324
83715 0.000643252711294241
83716 0.000914275132889604
83717 0.000782645108542026
83718 0.00086442248604026
83719 0.000833922495056029
83720 0.000733278363999057
83721 0.000891402137176142
83722 0.000730771754524143
83723 0.000709029800237374
83724 0.000847345164417754
83725 0.000718993815302857
83726 0.000817272512897141
83727 0.00104394225449984
83728 0.000995923133928168
83729 0.000609937005532465
83730 0.000764690847020178
83731 0.000753231729789101
83732 0.000917777233106584
83733 0.000699650638358587
83734 0.000705060321046026
83735 0.000769001279099263
83736 0.000718610373389959
83737 0.000849881517557473
83738 0.000757084543381347
83739 0.000785103968111381
83740 0.000839148453357213
83741 0.000796221310396759
83742 0.000708403287094774
83743 0.000837262413795141
83744 0.000825096172202875
83745 0.000773793469078922
83746 0.000676317414659781
83747 0.000871130527643261
83748 0.0007922504872416
83749 0.000768977819198787
83750 0.000650362281949317
83751 0.000771322667845306
83752 0.00069597512355163
83753 0.00081481778709601
83754 0.000921373941097256
83755 0.000964313476963352
83756 0.000859819556571677
83757 0.00073725594063697
83758 0.000881009220351653
83759 0.000729235086737527
83760 0.000847139700492959
83761 0.000732899512320135
83762 0.000629562181812391
83763 0.000598713227038643
83764 0.000776185254829338
83765 0.000797108370305508
83766 0.000713788498647096
83767 0.000750849017367472
83768 0.000756747120419767
83769 0.000840967566955451
83770 0.000656439409517787
83771 0.000625937058627658
83772 0.000743094746857117
83773 0.000950332620944183
83774 0.000780434640472446
83775 0.000946408229052497
83776 0.000674086400640819
83777 0.000946534557354439
83778 0.000836450069951027
83779 0.000720795042223152
83780 0.000706763829009542
83781 0.00082203235504746
83782 0.000850729266622228
83783 0.000741599811137998
83784 0.000709366115162725
83785 0.000761273077557283
83786 0.000851622838390315
83787 0.000886774393875239
83788 0.00084572981674199
83789 0.000757103129769325
83790 0.000811996423489111
83791 0.000753168166996607
83792 0.000849391864216284
83793 0.000760568400262782
83794 0.000785194213561777
83795 0.000826667096831677
83796 0.000729791287050197
83797 0.000847914740864915
83798 0.000825113220498441
83799 0.000794168196793347
83800 0.000803687127468068
83801 0.000803712867772627
83802 0.000801802330202077
83803 0.000789157199066426
83804 0.0008270381246561
83805 0.000683107840613399
83806 0.000654269704338578
83807 0.000812310531026764
83808 0.000621686652177903
83809 0.000910219896934613
83810 0.000818140212359634
83811 0.000641422745458113
83812 0.00077310871749205
83813 0.000593664714197255
83814 0.000655044090867791
83815 0.000845079911975383
83816 0.000853106694237989
83817 0.00074492581267572
83818 0.000604148017875767
83819 0.000843609468208647
83820 0.00069170746343647
83821 0.000746780610470113
83822 0.000768613502045019
83823 0.00073834995706565
83824 0.000801978741141736
83825 0.000721016063744468
83826 0.000681183086977354
83827 0.000892112429608411
83828 0.00081326529597328
83829 0.000798170014876283
83830 0.000640295653374049
83831 0.000912946866764901
83832 0.00083288341945067
83833 0.000761286099803396
83834 0.000843732340986983
83835 0.000657840705857149
83836 0.000882170637463178
83837 0.000775512523126621
83838 0.000750396721899301
83839 0.0006559293599996
83840 0.000583772467473484
83841 0.000673003949653169
83842 0.000766632413753668
83843 0.000819258413677252
83844 0.000805060671239119
83845 0.000736100914212886
83846 0.000630358236642996
83847 0.00086371331311383
83848 0.000732031840890096
83849 0.000662069286280147
83850 0.000779135859427963
83851 0.000720276380745265
83852 0.000695033699183922
83853 0.000704587327480033
83854 0.000832892167250351
83855 0.00083783841474764
83856 0.000791113682915984
83857 0.000812631856543157
83858 0.000791966236622675
83859 0.000803944892217932
83860 0.000784761938516839
83861 0.000625419422090152
83862 0.000717949201834862
83863 0.000776784630072868
83864 0.000737633487101722
83865 0.000753457881031717
83866 0.000748853941495679
83867 0.00090345836300155
83868 0.000767045122894648
83869 0.000734672436818774
83870 0.000647234276013498
83871 0.000666130149241884
83872 0.000880855013484897
83873 0.00077854734007211
83874 0.000728886631930781
83875 0.000705182338522384
83876 0.000625657420207823
83877 0.000752188111934252
83878 0.000916659223740973
83879 0.000669359163176351
83880 0.000809832405143756
83881 0.000644768581206932
83882 0.000868122056053746
83883 0.000744297657848696
83884 0.000717013905352925
83885 0.000755186875083407
83886 0.000694612573957894
83887 0.000701284429955727
83888 0.000874482883793896
83889 0.000747458711512048
83890 0.000928729202777432
83891 0.000801709941013124
83892 0.000784466512554073
83893 0.000913723743619637
83894 0.000671802598846504
83895 0.000732312268486322
83896 0.000805370901780536
83897 0.000795047008568745
83898 0.000810187406024321
83899 0.000767762218898823
83900 0.000809553818927548
83901 0.000837166992626512
83902 0.000740067988397319
83903 0.000669618642778518
83904 0.000859465874567785
83905 0.000665484596334528
83906 0.000678877125262336
83907 0.000730481676495611
83908 0.000966291824348018
83909 0.000630257931714823
83910 0.000704370228600295
83911 0.000904418423491408
83912 0.000706243015558908
83913 0.000618623709347696
83914 0.00075584755765684
83915 0.000830322895878258
83916 0.000785653226031614
83917 0.000729504892339046
83918 0.000901895348053077
83919 0.000729267706634817
83920 0.00088701452965154
83921 0.000712022478699504
83922 0.000698582621185277
83923 0.000927916851030631
83924 0.000671328906668742
83925 0.000794969823089935
83926 0.000761937083168655
83927 0.000838199524600834
83928 0.000806645950391507
83929 0.000836947668966306
83930 0.00077563598292928
83931 0.000901971887233349
83932 0.000827623775773247
83933 0.0008214485402769
83934 0.000634632681659041
83935 0.000852173635585008
83936 0.000915313353138469
83937 0.000777713640628243
83938 0.000706287046569514
83939 0.000609382784656012
83940 0.000661304663048548
83941 0.000766048209450344
83942 0.000899033290828778
83943 0.000635564124737165
83944 0.000672419650958204
83945 0.000719455175684654
83946 0.000731904119775853
83947 0.000701447815457808
83948 0.000678724946871102
83949 0.000597542685353437
83950 0.000829396692673878
83951 0.000892111588803415
83952 0.000778904779484833
83953 0.000747678712201169
83954 0.000848673202177893
83955 0.00079090449530505
83956 0.000885997783100151
83957 0.000919865115072737
83958 0.000770684444846075
83959 0.00082382522363621
83960 0.000678330820893416
83961 0.000714524184825218
83962 0.000842538644652536
83963 0.000736864332478355
83964 0.000645450520251051
83965 0.000736756301043717
83966 0.000787478791389065
83967 0.000894770569072357
83968 0.000776446173603955
83969 0.0006534579985361
83970 0.000810579092098314
83971 0.000749655414827117
83972 0.000874526135415054
83973 0.000796186493136068
83974 0.000757032331892575
83975 0.000765919985883738
83976 0.000743222347314696
83977 0.000732461703706349
83978 0.000730751257356563
83979 0.000751721591692574
83980 0.000812284243260054
83981 0.000767495202671852
83982 0.000827953113369141
83983 0.00070404431940624
83984 0.000931556714255906
83985 0.000724014274669815
83986 0.000815226656208676
83987 0.000631452560069152
83988 0.000705244017967602
83989 0.000662292548567761
83990 0.000769812245768075
83991 0.00080606918687241
83992 0.000645531798358262
83993 0.000759036687914668
83994 0.000703798954854607
83995 0.000635563257204276
83996 0.000853259189170314
83997 0.000625591645353657
83998 0.000626782647335416
83999 0.000726980483749125
84000 0.000880038530263001
84001 0.000609569419472187
84002 0.000723252567583763
84003 0.000771829596110747
84004 0.000674500653050915
84005 0.000918081367846463
84006 0.000918547238561217
84007 0.000523304979649542
84008 0.000894031501685444
84009 0.000737456402327872
84010 0.000757634955834272
84011 0.000675531884580555
84012 0.000654069773096981
84013 0.000788124781272888
84014 0.000838698210332647
84015 0.00083232024272343
84016 0.000651475313239752
84017 0.000618163116143937
84018 0.00079102743251642
84019 0.000782142175309322
84020 0.000892962447472996
84021 0.000858850138402044
84022 0.000754876656134935
84023 0.000661348457894211
84024 0.000736253694785174
84025 0.000616287010684998
84026 0.000685646414377287
84027 0.000671220855443526
84028 0.000961139586299866
84029 0.000902532754948503
84030 0.00081155100055761
84031 0.00065285196295793
84032 0.000710755828953977
84033 0.000845239598317392
84034 0.000752551337877329
84035 0.000786103698597146
84036 0.000786110802512225
84037 0.00087351141373293
84038 0.000854082862460186
84039 0.000716947528170574
84040 0.000769724152559544
84041 0.000710023279875034
84042 0.000867516077869186
84043 0.000849542765764888
84044 0.000762363137587997
84045 0.000809807611422786
84046 0.000725828585859886
84047 0.00080023097977935
84048 0.000897880165874938
84049 0.000737966214615982
84050 0.000744817031934099
84051 0.000870311559708069
84052 0.000779242567023764
84053 0.000829714865142756
84054 0.000802627290132985
84055 0.000645892564960931
84056 0.000760225661030284
84057 0.000910635371552736
84058 0.000868813678715273
84059 0.000688055278796459
84060 0.000794642236488109
84061 0.000681071167605401
84062 0.00070829858036431
84063 0.000752086924349046
84064 0.000814479810052518
84065 0.000837639188061391
84066 0.000645599916788458
84067 0.000697032491426813
84068 0.000676735583434573
84069 0.000817743488417772
84070 0.000783590387663987
84071 0.000870814179038648
84072 0.000885365289323004
84073 0.000722198407034653
84074 0.000691078297023848
84075 0.000788546937616096
84076 0.000743392405031725
84077 0.000940078459778286
84078 0.000806950601779719
84079 0.000792902589625835
84080 0.000620519105266641
84081 0.000652590252084492
84082 0.000624858261825088
84083 0.00079308922756161
84084 0.00077009623956821
84085 0.000760934404473097
84086 0.000724333938657933
84087 0.000872072676950513
84088 0.00092501124400149
84089 0.000714894591495099
84090 0.000775611643013601
84091 0.000614060921255353
84092 0.000812653156662457
84093 0.000730756654117969
84094 0.000820464887738417
84095 0.000724256545773459
84096 0.000769536628003465
84097 0.000751850058017516
84098 0.000721871544870484
84099 0.000889804686183798
84100 0.00072949978986941
84101 0.000840405447007576
84102 0.000672653348694006
84103 0.000803713486057256
84104 0.00058463988696606
84105 0.000811031353701009
84106 0.000747891652939749
84107 0.000801796123696645
84108 0.000681782087294256
84109 0.000770785918737267
84110 0.000670207512293542
84111 0.000777560206913068
84112 0.000805344710091694
84113 0.000864091331286443
84114 0.000740875558829763
84115 0.000862365868076974
84116 0.000777149017404081
84117 0.000689001989349017
84118 0.000665524138255923
84119 0.000739746764349418
84120 0.000831576377143266
84121 0.000823162600639862
84122 0.000733203522119667
84123 0.000792251689505292
84124 0.000817363998477192
84125 0.000757241680143208
84126 0.000617380616972163
84127 0.000846346820413673
84128 0.000798577891902865
84129 0.000923366094263209
84130 0.000688801323398243
84131 0.000671378034552257
84132 0.000654332690930413
84133 0.000736813154474339
84134 0.000796782495830199
84135 0.000814575169079657
84136 0.000782835743005635
84137 0.000885279019320578
84138 0.000737424293872927
84139 0.00079533020348308
84140 0.000611516085104869
84141 0.00060637910225228
84142 0.00073975339074
84143 0.000647722553578656
84144 0.000666462243089491
84145 0.000855486844616412
84146 0.000861247055569884
84147 0.000842794459270763
84148 0.000750274141074536
84149 0.000862173962806833
84150 0.000751328251228702
84151 0.000693414137590401
84152 0.000728538672351454
84153 0.000772843142669733
84154 0.000669054505923911
84155 0.000758730153239703
84156 0.000715676744801872
84157 0.000710870847381485
84158 0.000835652476429238
84159 0.00077112756881025
84160 0.000742239594430736
84161 0.00076467464201021
84162 0.000764197854124666
84163 0.000747733923355146
84164 0.000875091200592554
84165 0.000776255924612712
84166 0.000736094535688768
84167 0.000913280075938444
84168 0.00069600000308644
84169 0.000797200198834535
84170 0.000680412762012304
84171 0.000606594742205938
84172 0.000751662755645398
84173 0.000771140568772756
84174 0.000823735384855138
84175 0.000684443914493608
84176 0.000758086781133747
84177 0.000983440030874531
84178 0.000676023118578973
84179 0.00088140057367993
84180 0.000733814697662541
84181 0.000775612398742994
84182 0.000725413769680616
84183 0.000675250896296949
84184 0.000730760559697587
84185 0.000744782439587418
84186 0.000839622101317435
84187 0.00067196184905612
84188 0.000695212028756379
84189 0.000781531894570005
84190 0.000875031099280014
84191 0.000711184148763497
84192 0.000784440311732471
84193 0.000735712468789674
84194 0.000761894494584707
84195 0.0006413677580123
84196 0.000581753155619824
84197 0.000752861488375043
84198 0.000852484441599052
84199 0.000615085791813269
84200 0.000820547323167416
84201 0.000615060069025135
84202 0.000849101244236876
84203 0.000751500994411847
84204 0.000692506010811331
84205 0.000788254460652962
84206 0.000834615384282311
84207 0.000650643916290013
84208 0.000739063927465383
84209 0.000761677303070241
84210 0.00088863685603215
84211 0.000737233401834445
84212 0.000805694384058027
84213 0.000807384372963732
84214 0.000740545753069626
84215 0.000732164554158437
84216 0.000763456746478059
84217 0.000766200408390398
84218 0.000647134784178619
84219 0.000855696947994892
84220 0.000764168700413933
84221 0.000686266150228844
84222 0.000545130819654456
84223 0.0007020392269552
84224 0.000901083411983447
84225 0.000848323082744236
84226 0.000811548687627588
84227 0.000752743032839616
84228 0.000574239904552643
84229 0.000645275387932479
84230 0.000642547004666987
84231 0.000869804944434084
84232 0.000662209327207957
84233 0.000773794281253078
84234 0.000899062828527129
84235 0.000651906634970089
84236 0.000675467125498494
84237 0.000910669447843009
84238 0.000596204950567921
84239 0.00067985128893663
84240 0.000604957691804694
84241 0.000891287559097767
84242 0.000805425648001241
84243 0.000723298597308538
84244 0.000677629741779067
84245 0.000752735524844966
84246 0.000822475481800086
84247 0.000798605929805893
84248 0.000785257868853477
84249 0.000722246385020818
84250 0.000617111073789583
84251 0.000777036848358734
84252 0.000774091338467567
84253 0.000787521218671703
84254 0.000642119085982098
84255 0.000763538769460729
84256 0.000671678211676123
84257 0.000670166464842056
84258 0.00074591508115492
84259 0.000752807795411504
84260 0.000773047485753679
84261 0.000575326451441752
84262 0.000697221906614477
84263 0.000748214368849666
84264 0.000690571173225348
84265 0.000950412586783904
84266 0.000772101763089711
84267 0.000708422114061576
84268 0.000922867097599268
84269 0.00066019895694415
84270 0.000661850078771723
84271 0.000716604934199139
84272 0.00074357128762926
84273 0.000751116122513393
84274 0.000676897448301554
84275 0.00063699934204315
84276 0.000748022109588952
84277 0.000899112983685286
84278 0.000773251298943123
84279 0.000862501866876553
84280 0.000900423024300606
84281 0.000766041859911374
84282 0.00075144464489518
84283 0.000844150916722319
84284 0.00071396252770046
84285 0.000779535452609304
84286 0.000691148559164379
84287 0.00083718958064161
84288 0.00078495101840983
84289 0.000687993740659016
84290 0.000787491055886891
84291 0.000693280082550004
84292 0.000859442116853947
84293 0.000653126632375857
84294 0.000734003190851935
84295 0.000837449974620793
84296 0.000690661031292419
84297 0.000705419964220845
84298 0.000849276921355516
84299 0.000806050212878715
84300 0.000695917584261338
84301 0.000747966457108753
84302 0.000915107347950278
84303 0.000767047634352412
84304 0.000862033590165504
84305 0.000758118722571279
84306 0.000707602071954039
84307 0.000738385276087963
84308 0.000610423398986118
84309 0.000804682751160937
84310 0.000849801166503139
84311 0.000793533278318975
84312 0.000757558397125427
84313 0.000852678195262013
84314 0.000819337618200088
84315 0.000896604050226598
84316 0.00083483515068843
84317 0.000836416738627173
84318 0.000877306821305092
84319 0.000718360905358296
84320 0.000659690535259618
84321 0.000862251537410372
84322 0.000751408770820056
84323 0.000785607335533712
84324 0.000781991622518606
84325 0.000740243112450488
84326 0.000805988807835044
84327 0.000821763943792027
84328 0.000684386081856706
84329 0.000708778054273602
84330 0.000692304174942443
84331 0.000893215313085563
84332 0.000788390256536448
84333 0.000806759693219776
84334 0.000873128445751728
84335 0.000712004208935907
84336 0.000829172831424845
84337 0.000829535929401115
84338 0.000824586554182627
84339 0.000625529429442506
84340 0.00078056781299087
84341 0.000745557729918346
84342 0.000809187839881014
84343 0.000669944497004577
84344 0.000731356902197528
84345 0.000602095995908274
84346 0.000803547257995268
84347 0.00101214620534451
84348 0.000827390993596782
84349 0.00079710329039065
84350 0.000580140995253709
84351 0.000648635771254259
84352 0.000760616118667641
84353 0.000680640264053755
84354 0.000679863028890742
84355 0.000771005726998599
84356 0.000691318876473326
84357 0.00103864343109342
84358 0.000828178525648671
84359 0.000857826770870513
84360 0.000578031801175182
84361 0.000729650850912892
84362 0.000774727925239772
84363 0.000777780424689809
84364 0.000794274364764393
84365 0.000792395997746975
84366 0.000740126007149629
84367 0.000652754304287976
84368 0.000835467726586454
84369 0.000776582145613354
84370 0.000685187107334889
84371 0.000835997158293659
84372 0.000757890444376402
84373 0.000633948440542282
84374 0.000809905572844146
84375 0.000702405432359681
84376 0.000785946154142067
84377 0.000757311900637842
84378 0.000790505322105045
84379 0.000666830626521588
84380 0.000849148670423477
84381 0.000709695180174751
84382 0.000787388753037306
84383 0.000802958609267458
84384 0.000657216844332012
84385 0.000760585924608656
84386 0.000682650864099888
84387 0.000766482921987341
84388 0.000875272747873867
84389 0.000642863518262044
84390 0.000804765642452565
84391 0.000751880307163935
84392 0.000728277165246609
84393 0.000820207637275289
84394 0.000858593875907658
84395 0.000803877055147832
84396 0.000854308170765828
84397 0.000734533486304338
84398 0.000975354515030658
84399 0.000699406994224486
84400 0.000727370560226735
84401 0.000759061894417431
84402 0.000626786958296753
84403 0.00081825963364276
84404 0.000575107814579221
84405 0.000730421089389371
84406 0.000839497575407124
84407 0.000787934200351678
84408 0.000859931567564769
84409 0.000606001767743821
84410 0.000745492901820462
84411 0.000669117189643907
84412 0.000788106732447562
84413 0.000690056517471003
84414 0.000856697789404858
84415 0.000665017853074726
84416 0.000697676568801306
84417 0.000918439204725903
84418 0.000798046159898821
84419 0.00072657769308555
84420 0.000665162048029843
84421 0.000786252611928662
84422 0.000731030722267285
84423 0.000785523857646935
84424 0.000765746156645813
84425 0.000980825488667872
84426 0.000779995622960037
84427 0.000670087500009629
84428 0.000858871349593809
84429 0.000816621812029447
84430 0.000759709500408464
84431 0.000771623635942963
84432 0.000778573236721978
84433 0.000779039260118405
84434 0.000732956500712583
84435 0.000603867363300928
84436 0.000664904244262461
84437 0.00071796530758873
84438 0.000758990715728114
84439 0.000731414146672685
84440 0.000790213025769591
84441 0.000744824888940836
84442 0.000747528248767474
84443 0.00075402573287538
84444 0.000705074855096532
84445 0.000850627727131232
84446 0.000731846061216282
84447 0.000628490218981047
84448 0.000815277469274246
84449 0.000658234773458984
84450 0.0007074061415832
84451 0.000926435261923311
84452 0.000655490442153452
84453 0.000709661352529896
84454 0.000876747421412171
84455 0.000774584944799659
84456 0.000779725048634089
84457 0.000677974803875865
84458 0.000750167381877906
84459 0.00090016311200528
84460 0.000678036791512052
84461 0.000784625597087195
84462 0.000714655460814453
84463 0.000757145268192636
84464 0.000771073053057223
84465 0.000849782905515337
84466 0.000813709512334122
84467 0.000723529700282159
84468 0.000826824617750585
84469 0.000662414830840191
84470 0.00076495017040095
84471 0.000657987218128643
84472 0.000684255249487194
84473 0.00083245017264662
84474 0.000785951976476083
84475 0.000736368547759536
84476 0.00086386115653936
84477 0.000835969084823198
84478 0.000814358346712068
84479 0.000730135015163621
84480 0.000959290124680464
84481 0.000819476826474703
84482 0.000741034261793301
84483 0.000780930606868031
84484 0.000730522013408598
84485 0.000674880531434337
84486 0.000854991813457791
84487 0.000699594657995601
84488 0.000780213575543814
84489 0.000660214364295755
84490 0.000743981301316179
84491 0.000797902287942895
84492 0.000886449839995992
84493 0.000714635045401493
84494 0.000681296633308191
84495 0.000800587956392571
84496 0.000622056226336953
84497 0.000787208266336
84498 0.000949652290235174
84499 0.000852091551306151
84500 0.000722832967994057
84501 0.000707422270970566
84502 0.000845622703183695
84503 0.000737360464164525
84504 0.000723390204818963
84505 0.000677180753262843
84506 0.000755444451651718
84507 0.000858828105898669
84508 0.000900116583099895
84509 0.000799674567234822
84510 0.000928475499116374
84511 0.000765389740415662
84512 0.000775682491298914
84513 0.000905077499199912
84514 0.000804159653938712
84515 0.000865085041471233
84516 0.000783529436035355
84517 0.000670010472894637
84518 0.000833183936464087
84519 0.000777859945198127
84520 0.000762641310123372
84521 0.000737080591069652
84522 0.000722429676926079
84523 0.000637298817432814
84524 0.000789199151107411
84525 0.0007366724125235
84526 0.000858676389884641
84527 0.000824939576507897
84528 0.000649231314008272
84529 0.000752455673344289
84530 0.00078786269015573
84531 0.000862954779792092
84532 0.000902926690400678
84533 0.000683043714071791
84534 0.000834990084525143
84535 0.000757914901109702
84536 0.000651875259324266
84537 0.000607048931821677
84538 0.000773856414198532
84539 0.000747465080659698
84540 0.000938977550394871
84541 0.000663989897561005
84542 0.000754568298419818
84543 0.000615699463291411
84544 0.00068808747607892
84545 0.000628278834083459
84546 0.000714493772252091
84547 0.000731690617583395
84548 0.000779308757449921
84549 0.000767105628817934
84550 0.000752322372483353
84551 0.00070245947006667
84552 0.000751551656772621
84553 0.000743530892291348
84554 0.00083808132707505
84555 0.00084192931596746
84556 0.000775923236696759
84557 0.000896426730123722
84558 0.000786970829424652
84559 0.000701935798806245
84560 0.000771262065379559
84561 0.000687848934962539
84562 0.000714423822287671
84563 0.00073066673308066
84564 0.000795351087660861
84565 0.000960692325847336
84566 0.000722939156970088
84567 0.000820832403428652
84568 0.000899643169878173
84569 0.000841537352551656
84570 0.000805901269785652
84571 0.000689585975089644
84572 0.000789397746131782
84573 0.000864415037090412
84574 0.000739801922093961
84575 0.000951868324141715
84576 0.000526532989370628
84577 0.000698131294003356
84578 0.000709411640713912
84579 0.000614334489835277
84580 0.000736639846059233
84581 0.000669132510207637
84582 0.000603002103757363
84583 0.000938149413398092
84584 0.000800028571118794
84585 0.000705194367903091
84586 0.000711113299307122
84587 0.000721455494152778
84588 0.000706108213170929
84589 0.000843832404652859
84590 0.000706637812020619
84591 0.000800986414698793
84592 0.000940583248368285
84593 0.000755338236771043
84594 0.000742553255286709
84595 0.000686791849429739
84596 0.000714252632710347
84597 0.000625146410581801
84598 0.00067734267995783
84599 0.000883195136079271
84600 0.000856000934386225
84601 0.000714660380493998
84602 0.000907447952890649
84603 0.000743992202035539
84604 0.000745238380947001
84605 0.000827664021843443
84606 0.000878993846627927
84607 0.000953976307347941
84608 0.000746401147212249
84609 0.000796812614477387
84610 0.000731018243788856
84611 0.000607822002096052
84612 0.00083993667549351
84613 0.000875940129965675
84614 0.000695890275046942
84615 0.000689398143670465
84616 0.000765586863831487
84617 0.000813175804656042
84618 0.000826952481970691
84619 0.00087067217676899
84620 0.000788651195504949
84621 0.000851614319212044
84622 0.000839292032195001
84623 0.000788424891825013
84624 0.000816412369070556
84625 0.000738582821337176
84626 0.000908747895642524
84627 0.00076488901818061
84628 0.000889351162191498
84629 0.000734978136013666
84630 0.000743086056223786
84631 0.000852173296754916
84632 0.000692280036813171
84633 0.00083824257942826
84634 0.000708918513887279
84635 0.000757291980959641
84636 0.000656651951594703
84637 0.000907117785945281
84638 0.000700213550959415
84639 0.000677566964559286
84640 0.000760650924881922
84641 0.000759741141786025
84642 0.000772084051416072
84643 0.000709204506280244
84644 0.000784190602004496
84645 0.000728598006233453
84646 0.000883550068036573
84647 0.000946651631286455
84648 0.000735362567602115
84649 0.00082177450548048
84650 0.000780106283749617
84651 0.000748319134884716
84652 0.000759614801142452
84653 0.000681207883337247
84654 0.000818478534286588
84655 0.000524250112062521
84656 0.000718181912853005
84657 0.000600806878750713
84658 0.000948318244074818
84659 0.000629569100843926
84660 0.000757730365340772
84661 0.0010110891390909
84662 0.000727772275723463
84663 0.000708022769811617
84664 0.000833375756159979
84665 0.000841233227348716
84666 0.000739158832488418
84667 0.000729268361163982
84668 0.000945304793115429
84669 0.000688601327305445
84670 0.00070389622418471
84671 0.000778906837945953
84672 0.000862510937651984
84673 0.000864677123564834
84674 0.000923914780505227
84675 0.000789792651300336
84676 0.000866053044575944
84677 0.000972091210075827
84678 0.000710694101875034
84679 0.000845345628206861
84680 0.000782469263161372
84681 0.000957848049504984
84682 0.000777131788197054
84683 0.000727557523658121
84684 0.000995665115078056
84685 0.000769227102022216
84686 0.000773379323284407
84687 0.000706720324749642
84688 0.000784061168099362
84689 0.000780421142250238
84690 0.000687563051277129
84691 0.000632708101579156
84692 0.000792686095089997
84693 0.000641385967280527
84694 0.000640413726030223
84695 0.000903534389793431
84696 0.000770207747242102
84697 0.000722675295288487
84698 0.000695556669139493
84699 0.000961726432874453
84700 0.000761826247396017
84701 0.000868254755153846
84702 0.000704899489227988
84703 0.00070457553650642
84704 0.000691849655495446
84705 0.000706275635056019
84706 0.000756082032929393
84707 0.000784437563099837
84708 0.000831408027591864
84709 0.000779111332673676
84710 0.000663050495680838
84711 0.000668323530140278
84712 0.000944029591400777
84713 0.000779417501427365
84714 0.000760315791327539
84715 0.000823031357577548
84716 0.000621984560795442
84717 0.00100375585602
84718 0.000760627998374706
84719 0.000731220831546378
84720 0.000757133074748516
84721 0.000843505546210361
84722 0.000963895173979494
84723 0.00073905602661251
84724 0.000937284944726044
84725 0.000837559695228772
84726 0.000700739710948845
84727 0.000867811823890468
84728 0.000846245768275524
84729 0.000727218011108897
84730 0.000675816833218017
84731 0.000843978449131854
84732 0.000769386637766938
84733 0.000931729920898249
84734 0.000654294442367625
84735 0.00099918488255403
84736 0.000618522547264802
84737 0.000879790656429978
84738 0.000917327937576897
84739 0.000783618444524653
84740 0.000716889535962203
84741 0.000805770877577484
84742 0.000792260390590814
84743 0.000709125800609124
84744 0.000737355413314519
84745 0.000929020408994062
84746 0.000755064832319712
84747 0.000705571315214648
84748 0.000834138256682353
84749 0.000906636540398938
84750 0.000768280865165437
84751 0.000881298208112328
84752 0.000716519742273317
84753 0.000719663941839979
84754 0.000863542824193757
84755 0.000805387159220633
84756 0.000852800357732918
84757 0.000635637780523745
84758 0.000706884086742552
84759 0.00060026891515157
84760 0.000779957226842009
84761 0.000885490048495823
84762 0.000744125600546684
84763 0.000729170908887228
84764 0.000802855400486309
84765 0.000730858133488706
84766 0.000683432603076748
84767 0.000726250966195406
84768 0.000701497480268215
84769 0.000893700171187518
84770 0.000792845938449015
84771 0.000822092456214054
84772 0.000823146226371208
84773 0.000716577429060893
84774 0.000766465019682914
84775 0.000671160694732788
84776 0.000760299155081515
84777 0.000794849791096836
84778 0.000709064426833678
84779 0.000699911140726642
84780 0.000719782314306009
84781 0.000768498972004007
84782 0.000674311999635642
84783 0.000693421196459651
84784 0.000963516318393135
84785 0.000679774739315851
84786 0.000738558631528366
84787 0.000678868264733601
84788 0.00071003384969405
84789 0.000770179145896572
84790 0.000730843374236438
84791 0.000808617889227824
84792 0.000712935004861688
84793 0.000702260966735462
84794 0.000720372296398942
84795 0.000753857498055473
84796 0.000733179606633694
84797 0.00076707662788656
84798 0.000737623142520312
84799 0.000806615873288997
84800 0.000736020059455236
84801 0.000821280818896843
84802 0.000913714910937562
84803 0.000720292818044601
84804 0.000786602116573706
84805 0.000975569664386724
84806 0.000768728181853013
84807 0.00059933914708981
84808 0.000625219088636534
84809 0.000735680790660292
84810 0.000727785386513716
84811 0.000951666871838715
84812 0.000582440058937436
84813 0.000698258549876957
84814 0.00069770169634028
84815 0.000647420759064724
84816 0.000761771489512397
84817 0.000732713719371775
84818 0.00088921969453915
84819 0.00072673924162348
84820 0.000720849186881695
84821 0.000750367398544785
84822 0.000590851428271723
84823 0.000742108874987941
84824 0.000782012086049553
84825 0.000736921334518705
84826 0.00076529833490419
84827 0.000896707480302963
84828 0.000620860483969816
84829 0.000693009554730178
84830 0.000754229608592642
84831 0.000893241306013589
84832 0.000755995902881345
84833 0.00064902494026206
84834 0.000787657919871663
84835 0.000819865136039044
84836 0.000918366552585094
84837 0.000817214145343462
84838 0.000630576338096697
84839 0.000715817679651951
84840 0.000668786446361874
84841 0.000782341524247497
84842 0.000756796653019843
84843 0.000976338589324989
84844 0.000773125913037752
84845 0.000898589522236245
84846 0.000661389778701994
84847 0.000737378925593047
84848 0.000738011067714745
84849 0.000733333740385562
84850 0.000839764472280371
84851 0.000769120061492749
84852 0.000660262789613642
84853 0.000745127593093376
84854 0.000761827254026049
84855 0.000871970126005504
84856 0.000767506562955042
84857 0.000657755317548831
84858 0.00071469462162997
84859 0.000818297020559027
84860 0.000829222775156481
84861 0.000787641192641896
84862 0.000640414318955163
84863 0.00061278980253119
84864 0.000843353451787871
84865 0.000679195815744279
84866 0.000810710279254346
84867 0.000639663220174832
84868 0.0006610959964641
84869 0.000785688617153919
84870 0.000712458404245993
84871 0.00076817393084348
84872 0.00075957559155452
84873 0.000744434118848795
84874 0.000794289316154364
84875 0.000761839510116152
84876 0.000756923412910769
84877 0.000708602057123142
84878 0.00065570169264662
84879 0.000739277564596279
84880 0.000727235331044462
84881 0.000642205630941111
84882 0.000718268213028185
84883 0.000692016940342096
84884 0.000663168664840127
84885 0.000783075611909276
84886 0.000686901033665156
84887 0.000866891655637448
84888 0.000968855305467334
84889 0.000792654856335055
84890 0.000666127705371673
84891 0.000710700916276786
84892 0.000865502249669635
84893 0.000547041213368226
84894 0.000719585845764621
84895 0.000848309828609588
84896 0.00082360474711932
84897 0.000634790912691919
84898 0.000823308185510312
84899 0.000696792105866279
84900 0.000627065225213345
84901 0.000864327616361431
84902 0.000635941645571338
84903 0.000701799455880909
84904 0.000718522537488477
84905 0.000619439582831524
84906 0.000834926083270531
84907 0.000765642859271683
84908 0.000824555904459334
84909 0.000838227484584038
84910 0.000756565431201297
84911 0.000725774371970621
84912 0.00079523448497006
84913 0.000719674388231239
84914 0.000859107717847768
84915 0.000854368578440718
84916 0.000643820586133137
84917 0.000800379057659712
84918 0.000790962880616621
84919 0.000867809664984458
84920 0.000775353671895395
84921 0.000835855806875743
84922 0.000712537089006756
84923 0.000850549181330594
84924 0.000725602420587973
84925 0.000831056563881546
84926 0.000835497527928227
84927 0.00068383141191609
84928 0.000797649545107751
84929 0.000823526003677449
84930 0.000800568161738787
84931 0.000892033939790066
84932 0.000676471930140804
84933 0.000838750098506871
84934 0.000741090921830826
84935 0.00059915011522566
84936 0.000807498488988878
84937 0.000793515640993543
84938 0.000732034637207577
84939 0.000830852720782965
84940 0.000772201753998121
84941 0.00096364968209754
84942 0.00102103836824521
84943 0.000665200806142148
84944 0.000773608799076351
84945 0.000779039320310281
84946 0.000628109258929352
84947 0.000721171513836176
84948 0.000644613127724859
84949 0.000742495035922616
84950 0.000974751367739413
84951 0.000817322692432594
84952 0.00070327868545083
84953 0.000794098049887275
84954 0.000763980019333124
84955 0.000718065429436007
84956 0.000677865828478978
84957 0.000844358465885159
84958 0.00071868183254158
84959 0.000743678447295432
84960 0.000812393700727278
84961 0.000776944371388043
84962 0.0007636300448128
84963 0.000734883184066627
84964 0.000905703195718934
84965 0.000762112372387835
84966 0.000752356760693056
84967 0.000724899010711341
84968 0.000784623871558434
84969 0.000780736921225564
84970 0.000844608292583333
84971 0.00075343089062206
84972 0.000723852812168983
84973 0.000834921754767258
84974 0.000702762119460197
84975 0.000829478316168382
84976 0.000606567028172113
84977 0.000642874043567064
84978 0.000629472012047716
84979 0.000704248596538915
84980 0.000965223839965612
84981 0.000916752868783967
84982 0.000656885924895465
84983 0.000870237652834605
84984 0.000730216325953087
84985 0.000687125008653074
84986 0.000786839940521031
84987 0.0008255458348742
84988 0.000773072298558268
84989 0.000712345399185005
84990 0.000750842041909479
84991 0.000591892666089299
84992 0.000739130317608434
84993 0.000681661795846492
84994 0.000698359436029669
84995 0.000788491208676317
84996 0.0007472668591533
84997 0.000797035778157254
84998 0.000780989581482788
84999 0.000710919313915003
85000 0.000734282614541847
85001 0.000624239591602692
85002 0.000691947105083957
85003 0.00100025198180903
85004 0.000751464219117999
85005 0.000852008586880064
85006 0.00072166739090871
85007 0.000729470207715524
85008 0.000557269720204424
85009 0.000706875125767766
85010 0.000688075397595138
85011 0.000829182661172313
85012 0.000792826232235901
85013 0.000897220359775035
85014 0.000735167660227902
85015 0.000815459104588726
85016 0.000910804427088067
85017 0.000690148318779902
85018 0.000840579972193491
85019 0.000551584770844622
85020 0.000821432977263953
85021 0.000660292161889572
85022 0.000715771893088601
85023 0.000647443891381934
85024 0.000792875598545458
85025 0.000763202598504883
85026 0.000839451273518084
85027 0.000676786444054706
85028 0.000686629728613139
85029 0.000907258320992446
85030 0.000720817416022909
85031 0.000814490941600907
85032 0.000694929436036677
85033 0.000707396036272417
85034 0.000893152596609505
85035 0.000569931881779853
85036 0.000682029886347244
85037 0.000777214208168376
85038 0.000869502177344521
85039 0.000849630585856447
85040 0.000845867728753595
85041 0.000698271600236879
85042 0.000792707130222217
85043 0.00078407416876939
85044 0.000589837483063175
85045 0.000758158817865314
85046 0.000776050551015951
85047 0.000568939369549753
85048 0.000689703659559511
85049 0.000745584153158812
85050 0.00072023523078972
85051 0.000732855011143094
85052 0.000606149849095131
85053 0.000679619681770273
85054 0.000861046343684595
85055 0.000788095623427971
85056 0.000781252114622483
85057 0.000739244229752946
85058 0.00088574095467837
85059 0.000740771527589475
85060 0.000897808594840543
85061 0.00069104178145037
85062 0.000768924951658524
85063 0.000833239605865781
85064 0.000646596261118664
85065 0.000786086048213448
85066 0.000711203605330687
85067 0.000760412126850943
85068 0.000745670773303252
85069 0.000784709101089116
85070 0.00072899591212571
85071 0.000687350314872707
85072 0.000816397307076878
85073 0.000722122738533267
85074 0.000739854056997599
85075 0.000644661387743028
85076 0.000806410037515627
85077 0.000924582768854909
85078 0.00086025918952129
85079 0.000766039498305221
85080 0.000743380201115318
85081 0.000800523914568245
85082 0.000640055014411811
85083 0.000749562208924769
85084 0.000687888874128848
85085 0.000661260645307727
85086 0.000867394079277005
85087 0.0009303493464873
85088 0.000835136149801834
85089 0.000773926565809866
85090 0.000688359058258581
85091 0.000787423682527304
85092 0.000904503427783779
85093 0.0005783667689363
85094 0.000737310783846436
85095 0.000731644562808581
85096 0.00087685150974183
85097 0.000785685440691919
85098 0.000844010816643429
85099 0.00085287622124519
85100 0.000782505412700103
85101 0.0006956937835977
85102 0.000590312524931983
85103 0.000662563597469975
85104 0.000806418507501466
85105 0.000728480899483642
85106 0.000759667177952701
85107 0.000702773278079447
85108 0.000782633490711824
85109 0.000771630678383128
85110 0.00080328060669865
85111 0.000950045943315656
85112 0.000776136724261822
85113 0.000734614849552835
85114 0.000765090093846238
85115 0.000786521583481748
85116 0.000774532247140006
85117 0.000726143232940538
85118 0.000700636806536598
85119 0.000728772180399315
85120 0.000721205601130871
85121 0.00060051510245838
85122 0.000904468162686309
85123 0.000885743083103763
85124 0.000651611635025804
85125 0.000785009607998866
85126 0.000766875692951432
85127 0.00070047617690755
85128 0.000704527817595884
85129 0.00066240521266938
85130 0.000749221490035352
85131 0.000760410572694123
85132 0.00084924172948144
85133 0.000722953990553956
85134 0.000657207717336531
85135 0.000691264849634631
85136 0.000815514101516126
85137 0.000863530623581384
85138 0.000748169630679551
85139 0.000631379987215153
85140 0.000829389540472593
85141 0.000736589414372568
85142 0.000666779756071773
85143 0.000825037004375077
85144 0.000904833557147565
85145 0.000830888056390254
85146 0.000843762010094051
85147 0.000786172318900834
85148 0.000771844758125181
85149 0.000866975345652828
85150 0.000812783148288253
85151 0.00071086177637901
85152 0.000724756439462254
85153 0.000721337358562247
85154 0.000841871433425462
85155 0.000668846820697494
85156 0.000649036855081748
85157 0.000677099502979531
85158 0.000715169309861908
85159 0.000697196179597778
85160 0.000696353347854746
85161 0.00098511828231745
85162 0.000929674467933048
85163 0.000833565244621348
85164 0.000920992493183886
85165 0.000678050317659004
85166 0.000746388893339979
85167 0.000816122603681092
85168 0.000868354158831397
85169 0.000644101582438876
85170 0.000809541658968977
85171 0.000693963280600433
85172 0.000632356797842945
85173 0.000824838971219503
85174 0.000780005768074752
85175 0.000553766028077696
85176 0.000843124270486326
85177 0.000866407197416524
85178 0.000857429008104144
85179 0.000705774219326832
85180 0.000789123080466633
85181 0.000730218132046164
85182 0.000840042285475446
85183 0.000683656080985544
85184 0.000661287882820202
85185 0.00063601306494151
85186 0.000859390339325169
85187 0.000819440848613366
85188 0.000631934912172026
85189 0.000741761853333805
85190 0.000791209224556759
85191 0.000794095346733359
85192 0.000780800498139336
85193 0.000788592884341926
85194 0.000684822704533944
85195 0.000633901997827195
85196 0.000754304656813688
85197 0.000641892070991946
85198 0.000769822838924072
85199 0.000952488025582853
85200 0.000824912793014476
85201 0.000709884742424101
85202 0.000795536670422958
85203 0.000820996566404824
85204 0.000911868556620173
85205 0.000804629045397171
85206 0.000842526061363794
85207 0.000802156457654197
85208 0.000673794202877143
85209 0.00091352411101689
85210 0.00078393081747734
85211 0.000744125125179809
85212 0.000767454245817824
85213 0.000661911592508414
85214 0.000709403076106565
85215 0.000752505081275243
85216 0.000923616763484706
85217 0.00079220256647583
85218 0.000849706442759137
85219 0.000706276942682676
85220 0.000708271925904513
85221 0.000860225535428309
85222 0.000660188262163331
85223 0.000904262403487794
85224 0.000698809085530149
85225 0.000866289849544143
85226 0.000659767571696414
85227 0.000684535434334239
85228 0.000753843932120962
85229 0.000766130473906725
85230 0.000778219327795237
85231 0.000786373237896563
85232 0.000737879751648501
85233 0.000725868455100352
85234 0.000715057475157202
85235 0.000706589501816113
85236 0.000686965144764054
85237 0.000771206844501954
85238 0.000769393360513774
85239 0.000694374774257651
85240 0.000704309065078953
85241 0.000684311758491001
85242 0.000835468728396458
85243 0.000677585539647795
85244 0.000881730758621175
85245 0.000776742715930686
85246 0.000771323549749114
85247 0.000649017995646423
85248 0.000840557335621996
85249 0.000657415475229286
85250 0.000675329896665226
85251 0.000677970158742636
85252 0.00071249809854127
85253 0.00076507754343996
85254 0.000763011276789298
85255 0.00072778817614543
85256 0.000650247936079928
85257 0.000769267356016382
85258 0.000824949172869315
85259 0.000797237742760563
85260 0.000796138566453065
85261 0.000866083429908736
85262 0.000773469736581084
85263 0.000781189496089114
85264 0.000754729011969001
85265 0.000606015408349724
85266 0.000794992617679065
85267 0.000678787239633519
85268 0.000989910232292599
85269 0.000637392744466772
85270 0.000695850694655533
85271 0.000723800357084996
85272 0.000846614507117884
85273 0.000778466229261536
85274 0.000831747889825896
85275 0.000686856180737768
85276 0.000810771364863039
85277 0.000737183449279825
85278 0.000710931919304836
85279 0.000889421180450092
85280 0.000836052074066881
85281 0.000907830657253805
85282 0.000753969474315295
85283 0.00100448016341255
85284 0.000802484763962223
85285 0.000880412209102864
85286 0.000606118700418289
85287 0.000703716125972464
85288 0.000726779353391668
85289 0.000658690165140845
85290 0.000798559325033723
85291 0.000899783760982696
85292 0.000851378102996549
85293 0.000873757450187046
85294 0.000888126000532244
85295 0.000865054694244679
85296 0.000846641522988378
85297 0.000722716993759049
85298 0.000690979495812243
85299 0.000783270359573364
85300 0.000722689611272877
85301 0.000830312845816332
85302 0.000878653136619468
85303 0.000724242197417178
85304 0.000630224577488022
85305 0.000668382176524005
85306 0.000892014187110798
85307 0.000880975227770878
85308 0.00076002596775685
85309 0.000685589107392262
85310 0.000707892773824973
85311 0.000781020774700154
85312 0.000674791982019093
85313 0.000690189371478235
85314 0.00060988340673339
85315 0.00083334848186842
85316 0.000825760437920454
85317 0.000735177019832949
85318 0.000668146794738122
85319 0.000664840759193769
85320 0.000594620704561223
85321 0.000615783867235495
85322 0.000676603238888915
85323 0.000899452684083324
85324 0.000781225227431593
85325 0.000721753209682085
85326 0.000803271124861218
85327 0.000620660852669532
85328 0.000789262990023574
85329 0.000649460323118586
85330 0.000879899238571083
85331 0.000717073921293292
85332 0.000723178766360555
85333 0.000678683048455732
85334 0.000815948224807179
85335 0.00076344156765124
85336 0.000717300206671662
85337 0.00070009615688081
85338 0.00062863272585145
85339 0.000637608608873388
85340 0.000836630291689376
85341 0.000657215581927614
85342 0.000862901423439284
85343 0.000700131632893492
85344 0.000710445085682423
85345 0.000640983648397591
85346 0.000738992045689053
85347 0.000788616036930231
85348 0.000775318924468872
85349 0.000868404974333033
85350 0.000744667294759649
85351 0.000635144894898656
85352 0.000873660598688503
85353 0.000646472652927679
85354 0.000774500237674073
85355 0.000609025846093264
85356 0.000797229569080609
85357 0.00086048010400361
85358 0.000829838033377998
85359 0.00077144762204276
85360 0.00080169405864932
85361 0.0008679769436171
85362 0.000864167225678114
85363 0.000792305324221529
85364 0.000817393573533453
85365 0.000813562811576566
85366 0.000538645436920029
85367 0.000911198968835262
85368 0.000702583621105678
85369 0.000781934471748381
85370 0.000658730608931327
85371 0.000668963349040876
85372 0.000784202889974867
85373 0.000768075574171317
85374 0.00080034963445101
85375 0.000763564024627716
85376 0.000793923850329472
85377 0.000741251886287983
85378 0.000794322808046455
85379 0.0006707380604592
85380 0.000575211369759279
85381 0.000737560341645114
85382 0.000738158422729428
85383 0.000931148164885093
85384 0.000797506196022985
85385 0.000850389315962402
85386 0.000687698327047539
85387 0.000551985186828605
85388 0.000823088064679624
85389 0.000768045816959063
85390 0.000711606284312016
85391 0.000685971185335343
85392 0.000651950741054585
85393 0.000802387267283652
85394 0.000838655215204017
85395 0.000663215155375178
85396 0.000828247808374439
85397 0.000656651719643215
85398 0.000782052448664655
85399 0.000656553191273493
85400 0.000781371425832999
85401 0.000852015003752308
85402 0.000805741680146239
85403 0.000726108481094489
85404 0.000957158147350106
85405 0.000778604975705545
85406 0.00067209709615124
85407 0.000804832395831227
85408 0.000927844672141294
85409 0.000699244588332042
85410 0.000843004169480572
85411 0.000942943035579401
85412 0.000713449036008987
85413 0.000700573301617654
85414 0.000708811534075022
85415 0.000700762887789323
85416 0.000796230913516758
85417 0.00086853236138224
85418 0.000752237923649328
85419 0.000673422313919226
85420 0.000696853374348664
85421 0.000837691557112418
85422 0.00085723315058643
85423 0.000685587894060176
85424 0.000879985417516822
85425 0.000720448979154725
85426 0.000732314545756905
85427 0.000757033391001418
85428 0.000847435574535815
85429 0.000632251249043534
85430 0.000677233718041715
85431 0.000645120243812014
85432 0.000778305856497422
85433 0.000761622761055909
85434 0.00078257134362365
85435 0.000719225684642606
85436 0.000719643722708022
85437 0.000713833547397603
85438 0.000755597114480338
85439 0.000721625487649079
85440 0.000747918030332057
85441 0.000798514314513188
85442 0.000656986368017696
85443 0.000851493415974757
85444 0.00076364165392331
85445 0.000677584375103688
85446 0.000684055120730672
85447 0.000725736648121553
85448 0.000658579075418109
85449 0.000800521459199224
85450 0.000698439655976484
85451 0.000903205387681705
85452 0.000603196364393533
85453 0.000770566666053472
85454 0.000655385109913227
85455 0.000787988063262678
85456 0.000668451763596814
85457 0.000909813836794528
85458 0.000881318281893673
85459 0.000732506961062282
85460 0.000737707843971722
85461 0.000768146810195104
85462 0.000618978207619869
85463 0.000767293928383177
85464 0.000680432771848066
85465 0.000826486212182805
85466 0.000699782104739721
85467 0.000783092011094297
85468 0.000645892384827996
85469 0.00060183759667524
85470 0.000789589997392373
85471 0.000671536633775074
85472 0.000740822847626533
85473 0.000867836640241162
85474 0.000739082770187092
85475 0.000686189492715287
85476 0.000852361718737377
85477 0.000770585882085805
85478 0.000598317667934298
85479 0.000802641049490716
85480 0.000737603531350283
85481 0.000862797294794523
85482 0.000847274080177678
85483 0.000845230350553733
85484 0.00077619113746201
85485 0.000878712445622379
85486 0.000646182059694773
85487 0.000736565074069258
85488 0.000626918218281078
85489 0.000617073828378741
85490 0.00081258666890458
85491 0.000770919958632341
85492 0.000690837634773893
85493 0.000775641931461967
85494 0.000692137048218147
85495 0.000806583573612358
85496 0.000852148832397865
85497 0.00060104035211358
85498 0.000731092183265519
85499 0.000755611158652093
85500 0.000819716252759904
85501 0.000714065098941354
85502 0.000749934273031006
85503 0.00083309955736071
85504 0.000690331805119727
85505 0.00077927664357546
85506 0.000646103309583163
85507 0.000885987466314511
85508 0.000694816652608148
85509 0.000806661962402794
85510 0.000706777216237044
85511 0.000729770350776511
85512 0.000846795168718155
85513 0.000635451762748413
85514 0.000808411395845517
85515 0.0007197405212947
85516 0.000643858807159545
85517 0.000664219876532406
85518 0.000753778658887742
85519 0.000949199268496807
85520 0.000879833650728066
85521 0.000746168196706716
85522 0.000721514909935667
85523 0.000809544386685595
85524 0.000610356388628722
85525 0.000844174329150727
85526 0.000892305419112514
85527 0.000625023753185255
85528 0.000687977765433117
85529 0.00075979176096813
85530 0.000797099396770796
85531 0.000897157987431862
85532 0.000837832754214506
85533 0.000772076181992706
85534 0.000695079116702579
85535 0.000761477384432495
85536 0.000714065415020864
85537 0.000866638148458593
85538 0.00101038076265442
85539 0.000784709130092702
85540 0.000755378923832751
85541 0.000798925243060879
85542 0.000750697579185419
85543 0.000791032268635463
85544 0.000729231043775045
85545 0.0007830623100432
85546 0.000736077520816695
85547 0.000727144220391174
85548 0.000730887610989449
85549 0.00080531252351195
85550 0.00075250819127727
85551 0.000792109460843125
85552 0.00102201746373808
85553 0.000697450658624466
85554 0.000897252364916251
85555 0.000941339933451532
85556 0.000754759651489057
85557 0.000668314448161877
85558 0.000670252450144876
85559 0.00069135042252854
85560 0.000743176140861837
85561 0.0007653367384941
85562 0.000725070836108044
85563 0.000900263135966249
85564 0.000655666685178954
85565 0.000581109297385601
85566 0.000690054528788582
85567 0.000769260757841162
85568 0.000705538251147935
85569 0.00072537924262285
85570 0.000702835846195081
85571 0.000852022960361867
85572 0.000721977900792928
85573 0.000558301230469998
85574 0.000803326924114722
85575 0.000719579344778597
85576 0.000874118694094574
85577 0.000702333902425126
85578 0.000801492095225691
85579 0.000788245460783047
85580 0.000796622710499549
85581 0.000842833891541555
85582 0.000693844145259649
85583 0.000810999547910882
85584 0.000615632221572583
85585 0.000927102377504376
85586 0.000593583272611729
85587 0.000636710562265659
85588 0.000854316674363513
85589 0.000764616194006631
85590 0.000815251687281751
85591 0.000735605995470162
85592 0.000646134323548632
85593 0.000582111426768168
85594 0.000813142447656837
85595 0.000653859979206376
85596 0.00076577062964703
85597 0.000696858293630343
85598 0.000721934566080976
85599 0.00080746700170741
85600 0.000600393313754595
85601 0.000792447179986425
85602 0.000762324383321572
85603 0.000747042656108348
85604 0.000612182076812381
85605 0.000751655393146052
85606 0.000805872951738519
85607 0.000755347734304604
85608 0.000778846962662883
85609 0.000773130717675613
85610 0.000602297402620753
85611 0.00085893501187428
85612 0.000862571930950779
85613 0.000718495895906802
85614 0.00070748253109319
85615 0.000776903912034908
85616 0.000688334039495513
85617 0.000664029811281579
85618 0.000824976625668582
85619 0.000876867678944567
85620 0.000731065785647489
85621 0.000883619321929698
85622 0.000914856758130831
85623 0.000810005464285466
85624 0.000753051847115239
85625 0.000773143480657256
85626 0.000529858864724213
85627 0.000870953667389779
85628 0.000630017296819056
85629 0.000817804404873663
85630 0.000827675228556099
85631 0.000731894352448714
85632 0.000645843208860772
85633 0.000690718016262613
85634 0.000773541067837332
85635 0.000722450983222563
85636 0.00089577969561873
85637 0.000832454583160944
85638 0.000864781159414708
85639 0.000737253911342109
85640 0.000803647382210153
85641 0.000648876023183661
85642 0.000662528186284296
85643 0.000812560501876597
85644 0.000784063516774916
85645 0.000727635870051185
85646 0.000753476792064775
85647 0.000764222183630487
85648 0.000837520684167297
85649 0.000798034940828339
85650 0.000815936122336944
85651 0.000784090358359598
85652 0.000855804836405487
85653 0.000737069591062052
85654 0.000825993125409541
85655 0.000774406450774382
85656 0.000933547487410664
85657 0.000698167755086742
85658 0.000923737176686889
85659 0.00072627988197498
85660 0.00078216761873082
85661 0.000821661087552414
85662 0.0008042349824933
85663 0.000849308093266031
85664 0.000749597899848317
85665 0.000808281600377613
85666 0.000742123745811963
85667 0.000718803607908484
85668 0.00075697184067279
85669 0.000748771539154229
85670 0.000735321067386545
85671 0.000782949948641388
85672 0.00074738269632246
85673 0.000727558788793132
85674 0.000601229536231266
85675 0.00064490889876608
85676 0.000721929959024272
85677 0.000754947804377593
85678 0.000711998358703172
85679 0.000818406295300952
85680 0.000782233871254876
85681 0.000798594611411207
85682 0.000844070357724767
85683 0.00083333422901409
85684 0.000824969329888549
85685 0.000719670021617697
85686 0.0006938245884162
85687 0.000748281387466218
85688 0.000900701978812349
85689 0.000783761228366772
85690 0.000728861377287291
85691 0.000818042984376596
85692 0.000859047762295828
85693 0.000805787750657472
85694 0.000844532457509021
85695 0.000901677525948533
85696 0.000525649163568878
85697 0.000776681834246664
85698 0.000870108655684605
85699 0.000750162720421651
85700 0.000806946999744048
85701 0.000800042111252673
85702 0.000850292595642663
85703 0.000656367771932835
85704 0.000957595502147537
85705 0.000812840235217609
85706 0.000776796164695087
85707 0.000728240633262632
85708 0.000641481617321524
85709 0.000852400601428516
85710 0.000690967539386432
85711 0.000785943163696702
85712 0.000761772876910605
85713 0.00072715359068375
85714 0.000749318241689921
85715 0.000700632133932504
85716 0.000736155009287649
85717 0.000796222731547727
85718 0.000670041660606308
85719 0.000768288580575011
85720 0.000720311349997347
85721 0.000735400017618529
85722 0.000730579962017604
85723 0.000770319662885761
85724 0.000713840165412507
85725 0.000731733838521821
85726 0.000801346793199508
85727 0.000786651434392024
85728 0.000854551008254916
85729 0.000818620501358722
85730 0.000742199338042294
85731 0.000735827039926202
85732 0.000835512529028529
85733 0.000713695447605088
85734 0.000804779792761419
85735 0.000776081630630206
85736 0.000805036690645171
85737 0.00071895162880961
85738 0.000825177953020999
85739 0.000800415026121807
85740 0.000692910360605566
85741 0.000757683451276928
85742 0.000776873015283354
85743 0.00073421657847778
85744 0.000752075016530832
85745 0.000860938440292781
85746 0.000747733523394447
85747 0.000607096378255593
85748 0.000755542801275442
85749 0.000821804628312468
85750 0.000649102344199043
85751 0.000850467786605742
85752 0.000818136679978949
85753 0.000717026103393151
85754 0.000838521306904884
85755 0.000759211781051172
85756 0.000765806861126721
85757 0.0007019536572107
85758 0.000820245222941509
85759 0.000889969086298097
85760 0.000701318286517277
85761 0.000759862787405921
85762 0.000683460251219592
85763 0.00087274433318942
85764 0.000825380297149693
85765 0.000570597027430463
85766 0.000753244390114679
85767 0.00064424304688797
85768 0.000829519302837828
85769 0.000713110849577401
85770 0.000743895541894395
85771 0.0007200715366405
85772 0.000583227761156404
85773 0.000612431766120433
85774 0.000784913239130877
85775 0.000798100752237398
85776 0.00062203403483675
85777 0.000584638708707166
85778 0.000668962824857421
85779 0.000822753211833825
85780 0.000713910391146355
85781 0.000816856783343253
85782 0.000795831301376105
85783 0.00065285859633109
85784 0.000771830949312437
85785 0.000739018179435932
85786 0.000636963491015579
85787 0.000732126513650965
85788 0.000832727250115955
85789 0.000802657801409985
85790 0.000820366181717585
85791 0.000705107801547246
85792 0.000773088554287585
85793 0.000732129814447342
85794 0.000803171550537607
85795 0.000824251107669358
85796 0.000786582400053049
85797 0.000775469997825537
85798 0.000681087851455775
85799 0.000867259513655192
85800 0.000790331290217302
85801 0.00075540179927938
85802 0.000820070659846101
85803 0.000601216996387873
85804 0.000828909374275141
85805 0.000703630935514327
85806 0.000692863359791486
85807 0.000705210657413352
85808 0.000816425278076101
85809 0.000665851524205641
85810 0.000652252367647156
85811 0.000627095796957708
85812 0.000807442841944756
85813 0.000874281800071813
85814 0.000756234368240713
85815 0.000763134449820153
85816 0.000700929237138876
85817 0.000711020571426716
85818 0.000853951788821954
85819 0.000691665564805111
85820 0.000735527253919889
85821 0.000776056493843371
85822 0.000704890896706609
85823 0.000697085934164552
85824 0.000627688496125187
85825 0.000743964088537027
85826 0.000633026690978505
85827 0.000829771811289496
85828 0.000834157613549484
85829 0.000694086674544407
85830 0.000731230020518437
85831 0.000746131933061513
85832 0.000752965045844934
85833 0.000608837698608538
85834 0.000777796338202254
85835 0.000700741298595244
85836 0.000781804447921343
85837 0.000834117940964048
85838 0.000798095084425401
85839 0.000701360434688364
85840 0.000818003156507558
85841 0.000718420551097654
85842 0.000816939223935816
85843 0.000647827651986375
85844 0.000721892456954194
85845 0.000848682033994381
85846 0.000911733191324631
85847 0.000602952993697969
85848 0.000687642477256101
85849 0.000735488582513669
85850 0.000915730857666216
85851 0.000698185014633245
85852 0.000520449116930126
85853 0.0007027418429165
85854 0.000815550316734018
85855 0.000907419163825672
85856 0.000906724143050255
85857 0.000717992658298532
85858 0.000688395241566306
85859 0.000695041724776482
85860 0.00070989776398078
85861 0.000705756396806277
85862 0.000905920462465275
85863 0.000864525266115538
85864 0.000637077438709153
85865 0.000727716856820533
85866 0.000704039001321446
85867 0.000711987454941774
85868 0.000780801080011683
85869 0.000759396613044629
85870 0.000766866918249852
85871 0.00085532012086547
85872 0.000694381893909591
85873 0.000779782655525209
85874 0.000779758410737388
85875 0.000737446845447536
85876 0.000751725704218855
85877 0.000777210384041273
85878 0.000823830196192662
85879 0.000854044983402406
85880 0.000856636382609119
85881 0.000811841421519412
85882 0.000570828468027623
85883 0.000681698790880048
85884 0.000645062656682035
85885 0.00066683889693964
85886 0.000772743182188425
85887 0.000707835039316981
85888 0.000719089912398432
85889 0.000752706868520056
85890 0.000877494586498505
85891 0.000639702625625926
85892 0.000790220140063769
85893 0.00082399051805408
85894 0.000797329517695851
85895 0.000691969469731269
85896 0.000799696279757697
85897 0.000594479643202035
85898 0.000700318293496291
85899 0.000608096550773597
85900 0.000681048402227202
85901 0.000799485510389788
85902 0.000845873970889185
85903 0.00072390245445099
85904 0.000859926509822053
85905 0.00070675123833513
85906 0.000658908139864612
85907 0.000698997479487339
85908 0.000677799198410032
85909 0.000861192868431278
85910 0.000736023177100811
85911 0.0006867797332237
85912 0.000818813168294339
85913 0.000812781159586189
85914 0.000686859863912184
85915 0.000840044795749565
85916 0.000712895763071599
85917 0.000592883275371488
85918 0.000852145396645152
85919 0.000703595010546558
85920 0.00065172839370683
85921 0.00089392874213179
85922 0.000681574185392849
85923 0.00066916593377102
85924 0.00080605647207774
85925 0.000674266351822815
85926 0.000760908272436772
85927 0.000771760470674207
85928 0.000868401116008264
85929 0.000779478638856605
85930 0.000849974654552882
85931 0.000807656013141738
85932 0.000697275540264683
85933 0.00085927469920412
85934 0.000629883668675163
85935 0.000764935078913067
85936 0.000709860648528477
85937 0.000886266391444803
85938 0.000891472795441459
85939 0.000661500670469922
85940 0.000748605792692945
85941 0.000838793499875233
85942 0.000782209539993009
85943 0.00074429779497945
85944 0.000680423167907695
85945 0.000827327703236728
85946 0.000793035059795223
85947 0.000732612704903333
85948 0.000868735850094767
85949 0.000984219687398912
85950 0.000705247306505929
85951 0.000793374266278634
85952 0.000891296538155324
85953 0.000759727749095378
85954 0.000771404274303731
85955 0.000639931346916492
85956 0.00064120175964539
85957 0.000776706544128756
85958 0.000790728341279652
85959 0.000716117075667402
85960 0.000847068871461972
85961 0.00069252777408093
85962 0.000821750391625061
85963 0.000842402837536761
85964 0.000712749099086445
85965 0.000793073012279068
85966 0.000796925532344657
85967 0.000867552316138182
85968 0.000632537555037961
85969 0.000751541052189516
85970 0.000878234144384614
85971 0.000743326855635254
85972 0.000765058414836814
85973 0.000678004068236737
85974 0.000798724020073368
85975 0.000769308496751237
85976 0.000726477141649922
85977 0.000670061413385355
85978 0.000703547932888179
85979 0.000736460956717267
85980 0.000901704612335364
85981 0.000854820107154409
85982 0.000889967599646193
85983 0.000644951106455092
85984 0.000739778216603687
85985 0.000646493945899994
85986 0.000793507351782639
85987 0.000690201110071219
85988 0.000692631031872701
85989 0.000705837562489581
85990 0.000577635371405052
85991 0.000691435560488335
85992 0.000727437459848272
85993 0.000603846588166978
85994 0.000671671266300758
85995 0.000765523998180101
85996 0.000837892381036707
85997 0.000713937946769977
85998 0.000804213970912977
85999 0.000693569802749965
86000 0.000707182926779901
86001 0.000856836545911761
86002 0.000757105092088901
86003 0.000871822410908632
86004 0.000799620277994066
86005 0.000777020325994761
86006 0.000780195498825658
86007 0.00077933352433547
86008 0.000709239775990953
86009 0.000609634033460838
86010 0.000804460782921124
86011 0.000940946714841237
86012 0.000803568800306485
86013 0.000888829138835266
86014 0.000708722073538948
86015 0.000942068796283064
86016 0.000806153831655302
86017 0.000743464102959912
86018 0.000794573572902325
86019 0.000799536223559671
86020 0.000601958877138689
86021 0.000680170758764674
86022 0.000852791161421969
86023 0.000972463747282635
86024 0.000755704471951411
86025 0.000676493594519683
86026 0.000874455991751662
86027 0.000714715682077772
86028 0.000768588416298915
86029 0.000767944827925041
86030 0.000767126390936698
86031 0.000641937055551056
86032 0.000839532207369333
86033 0.000833427056668885
86034 0.000671365372076104
86035 0.00087419538214643
86036 0.000830248405760116
86037 0.00089587107045711
86038 0.000684256468972958
86039 0.000807661901500735
86040 0.000708006491272384
86041 0.000644046854206798
86042 0.000658000718021523
86043 0.000801198341006186
86044 0.00077617499819118
86045 0.000788622805207927
86046 0.00070964098816214
86047 0.000732421462438438
86048 0.000842371407214596
86049 0.000720260618240924
86050 0.000739854500018671
86051 0.000773805474859202
86052 0.000744076341005931
86053 0.000669593184267268
86054 0.00071019849010559
86055 0.000535498012822422
86056 0.000633526026745553
86057 0.000806361619955526
86058 0.000845288323311285
86059 0.000814176751902722
86060 0.000875902712386561
86061 0.000798239960973944
86062 0.000900728737897817
86063 0.000771359553611166
86064 0.000719627291541282
86065 0.000750642663165318
86066 0.000701683933527669
86067 0.00086776538764631
86068 0.000736115222517627
86069 0.000937805343588842
86070 0.000877184321012928
86071 0.000573419854442739
86072 0.000805413814243402
86073 0.000796209536095028
86074 0.000754237170415869
86075 0.000777734870721594
86076 0.000671917629476757
86077 0.000682094214987271
86078 0.000755621943647858
86079 0.000674565546557886
86080 0.000694103052460498
86081 0.000811950227549886
86082 0.000759777736240923
86083 0.000836964984273694
86084 0.000722335011075133
86085 0.000890990339888268
86086 0.000609799433631255
86087 0.00073487536623803
86088 0.000796200796772972
86089 0.000649190996281359
86090 0.000747927936727453
86091 0.00106200769278426
86092 0.000663410429169522
86093 0.000779885446093541
86094 0.000716948231179138
86095 0.000705322026102367
86096 0.000802836372467355
86097 0.000641668927650997
86098 0.000854247506260707
86099 0.00079256652926452
86100 0.000607081051460165
86101 0.000778450033737583
86102 0.000801654381185164
86103 0.000812482459697329
86104 0.00086316640617579
86105 0.000779890093049247
86106 0.000771141018072602
86107 0.0008019102636199
86108 0.000754168575858956
86109 0.000778598584866674
86110 0.000649278813131092
86111 0.000669055846300267
86112 0.00065994299970895
86113 0.000803673746597717
86114 0.000722713855571045
86115 0.000707251544520071
86116 0.00088147842585807
86117 0.000852426885134097
86118 0.000672437337482383
86119 0.000723870951440321
86120 0.000747001127555942
86121 0.000918863563647576
86122 0.00090513677352626
86123 0.000704283098500877
86124 0.000655495764829496
86125 0.000615140450997743
86126 0.000697971927127549
86127 0.000853904728184193
86128 0.000711424491925046
86129 0.000749606953282707
86130 0.000829373943169159
86131 0.000870825415076472
86132 0.000874259336593674
86133 0.000740739549374767
86134 0.00057778485644497
86135 0.000790698562199516
86136 0.000606861716906492
86137 0.000836913750053605
86138 0.00070089788657789
86139 0.000769000478279007
86140 0.000925512181762315
86141 0.00092217751332931
86142 0.000803141244164523
86143 0.000718500592099489
86144 0.000860672621033706
86145 0.000895424316373786
86146 0.000645432557154093
86147 0.000800153760341205
86148 0.000788450349330876
86149 0.000826331288260646
86150 0.00073424539064207
86151 0.000566162714660664
86152 0.000752728630679506
86153 0.000755279545079242
86154 0.000694875057965647
86155 0.000812665638615548
86156 0.000712167245737482
86157 0.000698153001097659
86158 0.000787441478117833
86159 0.000813771829554259
86160 0.000677293671375237
86161 0.000887307478204911
86162 0.000768460970132905
86163 0.000743776471592009
86164 0.000668035720453549
86165 0.000737458505091872
86166 0.000807916985232071
86167 0.000837908392183084
86168 0.000676045372749028
86169 0.000779734690870271
86170 0.000919426002752402
86171 0.000703958861910871
86172 0.000920951701310694
86173 0.000811646090631737
86174 0.000844529423259531
86175 0.000938372021273551
86176 0.000810631192054219
86177 0.000897002883336427
86178 0.000607789653050016
86179 0.000546836789240837
86180 0.000672602341962889
86181 0.00086454705002516
86182 0.000650124858698279
86183 0.000991635978275187
86184 0.000979569108754696
86185 0.000789280763086598
86186 0.000681990520396714
86187 0.000804766909292382
86188 0.000727533885157737
86189 0.00073138173176227
86190 0.000676558537784756
86191 0.000653448547946707
86192 0.000657549928082194
86193 0.000693099060708791
86194 0.000778813777400263
86195 0.00101186447994108
86196 0.000702380561692319
86197 0.000691417317780428
86198 0.000701566480214813
86199 0.000692558774266825
86200 0.000730597797617206
86201 0.000805345869841162
86202 0.00071477580313805
86203 0.00068199305393659
86204 0.000686973832472731
86205 0.000649992543667227
86206 0.000872529439526534
86207 0.000780136995981005
86208 0.000826366884060272
86209 0.000723538612407075
86210 0.000870784210759686
86211 0.000963958421024439
86212 0.000708268748686709
86213 0.000782719474471118
86214 0.000830848023600318
86215 0.000711883759959838
86216 0.000599713552713182
86217 0.000716476182764045
86218 0.000821377178492785
86219 0.000823219329977594
86220 0.000768280395170811
86221 0.000696160984334827
86222 0.00078910233665602
86223 0.000722971207071993
86224 0.000762954835986632
86225 0.000697952418611246
86226 0.000756868855135344
86227 0.000847537656136582
86228 0.000697835492253775
86229 0.000869379943677711
86230 0.00082536750107757
86231 0.000705043086235038
86232 0.00068139029657625
86233 0.000694267537363182
86234 0.000808194225950821
86235 0.00066569211748927
86236 0.00064741714632476
86237 0.000820729904157111
86238 0.000945342371568225
86239 0.000676755282895168
86240 0.000854986501157715
86241 0.000611144368965777
86242 0.000767922027150418
86243 0.00092952500679677
86244 0.000885161458141223
86245 0.000649789564334068
86246 0.000678373826884419
86247 0.000524358725847295
86248 0.000670093398662108
86249 0.000670988265266036
86250 0.000654618712335837
86251 0.000673498188540834
86252 0.000787274141981582
86253 0.00067874909366401
86254 0.000842022357510714
86255 0.00069930187242505
86256 0.000753349074290394
86257 0.000716625984998726
86258 0.000968882860421478
86259 0.000602350556586959
86260 0.000649803333845483
86261 0.000897423078984258
86262 0.000725859791320672
86263 0.000635593697882694
86264 0.000717479013150554
86265 0.000725563928488711
86266 0.000713463585777744
86267 0.00076967432437901
86268 0.000798067051886016
86269 0.000652583247869852
86270 0.000888895684815219
86271 0.00089050918236276
86272 0.000872174192427698
86273 0.000812742200417311
86274 0.000795751839672499
86275 0.000822123080119062
86276 0.000716041281730088
86277 0.000715593414248443
86278 0.000686752223723787
86279 0.000793233002648754
86280 0.000827286954916506
86281 0.00069264452447478
86282 0.000789868996686885
86283 0.000860478074688259
86284 0.000874156657385224
86285 0.000695966571224608
86286 0.000782961198264754
86287 0.000763994594390913
86288 0.000794146158894971
86289 0.000890038648928037
86290 0.000871043446934929
86291 0.000735315722774293
86292 0.000835307157627272
86293 0.000911925730751724
86294 0.000603251121485588
86295 0.000828639409686057
86296 0.000840234002093663
86297 0.000936826885292858
86298 0.000797151666976795
86299 0.000819871481047166
86300 0.000928509136447806
86301 0.00072849345439963
86302 0.000866197901893009
86303 0.000716997476634944
86304 0.000790652912014406
86305 0.000752282378215077
86306 0.000773713970873824
86307 0.000823903491775114
86308 0.000826302431406283
86309 0.000736735136545102
86310 0.000732472093751868
86311 0.000653145368247573
86312 0.000776483645015528
86313 0.000663333348680959
86314 0.000659009834208439
86315 0.000810881737930991
86316 0.000745494143722632
86317 0.000868276658226088
86318 0.000703200480596795
86319 0.000718320908290477
86320 0.000703823695932268
86321 0.000830799001677402
86322 0.000743454805742382
86323 0.000990099988604914
86324 0.000731313583138689
86325 0.000796947189503758
86326 0.00061851885289127
86327 0.000899981042089209
86328 0.000646350159340103
86329 0.000792941982690785
86330 0.000714628949200285
86331 0.000797519520301391
86332 0.000711407389538144
86333 0.000756905074171065
86334 0.000813049316587333
86335 0.000907052204954574
86336 0.000573849204848332
86337 0.00078633845624193
86338 0.000764396813050906
86339 0.0007995166473145
86340 0.000596796657857494
86341 0.000739054588353335
86342 0.000885951102131207
86343 0.000763017081844385
86344 0.00065892770544848
86345 0.000826529429510687
86346 0.000688656351691217
86347 0.000890182742845518
86348 0.000713443537217176
86349 0.000674977679694576
86350 0.000667910089210707
86351 0.000713631559302171
86352 0.000734526965691465
86353 0.000762643400722176
86354 0.0008046396269722
86355 0.000761785060058011
86356 0.000679172187819055
86357 0.000896959128328154
86358 0.000789914679852604
86359 0.000575492297646732
86360 0.00072702272776497
86361 0.000745959588738898
86362 0.000805272462834078
86363 0.000815601015262062
86364 0.000763470014628639
86365 0.000544784766149662
86366 0.000742383619348377
86367 0.000870281708054023
86368 0.000862938660196554
86369 0.00077062564219119
86370 0.000738151257649757
86371 0.000811243076755204
86372 0.000881806650341541
86373 0.000713484144076594
86374 0.000759106984529753
86375 0.000715874350375237
86376 0.000830250393407878
86377 0.000697233427230388
86378 0.000698834191393275
86379 0.000585176687713653
86380 0.000778846462418739
86381 0.000691923028970791
86382 0.000836383287611556
86383 0.000717406809176621
86384 0.000758916527506816
86385 0.000671969839816063
86386 0.000708978017914394
86387 0.000637699853169116
86388 0.000674428773909167
86389 0.000751756140482207
86390 0.000573956148592766
86391 0.000751512970127206
86392 0.000761813247142625
86393 0.00085051113991275
86394 0.000807107468319654
86395 0.000875929605915058
86396 0.000636384507321296
86397 0.000772287288736289
86398 0.000625615609885767
86399 0.000805531156537281
86400 0.000692153814674329
86401 0.000655597150685571
86402 0.00087632720769689
86403 0.000803001149098779
86404 0.000706369485492735
86405 0.000831255269407363
86406 0.000794624431009672
86407 0.000717034963151051
86408 0.000756708369168035
86409 0.000684192349908879
86410 0.000679873260243441
86411 0.000640107677354148
86412 0.000804164039920038
86413 0.000673680787341631
86414 0.00068905693419906
86415 0.000821219390600974
86416 0.000836847153296066
86417 0.000713191246451508
86418 0.000787329635167368
86419 0.000842946714521112
86420 0.00080597143638806
86421 0.000880660636893309
86422 0.000895614197617177
86423 0.000757118414497819
86424 0.000747858544508847
86425 0.000745164894240436
86426 0.000660617976637831
86427 0.000767452314189266
86428 0.000823133802610621
86429 0.000724543343871338
86430 0.000849800565008317
86431 0.000892087643706259
86432 0.00077989908399189
86433 0.000766151572916305
86434 0.00110610183745202
86435 0.000753288758586617
86436 0.000782402431699905
86437 0.000734607406087955
86438 0.000646359876575341
86439 0.000878413380817014
86440 0.000852288456074227
86441 0.000760476544479686
86442 0.0007461563499006
86443 0.000746659976593222
86444 0.00073888297170713
86445 0.00085763122301233
86446 0.000728105350308464
86447 0.000737567063904405
86448 0.000696746351395474
86449 0.000674718881447221
86450 0.000673286530857841
86451 0.0008421982076134
86452 0.000854109325608293
86453 0.0008288799791796
86454 0.000673426046022553
86455 0.000845603198805801
86456 0.000727589695871036
86457 0.000806144433483187
86458 0.00069697764173295
86459 0.000756084907266259
86460 0.000836530936797386
86461 0.0006981525817656
86462 0.000825773485508218
86463 0.000749718237858669
86464 0.000771230341165363
86465 0.000698190947949781
86466 0.000718066451837177
86467 0.00064917847630886
86468 0.00101318945558964
86469 0.000609462124029243
86470 0.00074640414309564
86471 0.00083674023996911
86472 0.000790748030738642
86473 0.000787065260986616
86474 0.000775237780733522
86475 0.000678885507880662
86476 0.000874614814791206
86477 0.000649459572296923
86478 0.000709152014189943
86479 0.000719992577267876
86480 0.000689264436911671
86481 0.000715644886650018
86482 0.000893902833396796
86483 0.000749685415239337
86484 0.000870645421788286
86485 0.000647547961902858
86486 0.000787769043751858
86487 0.000719272845615722
86488 0.000818539751561929
86489 0.000607082190361637
86490 0.000782521592141651
86491 0.000732672921184706
86492 0.000866745011116851
86493 0.000633199743375292
86494 0.000667939882661447
86495 0.000795218054852748
86496 0.000838067372349707
86497 0.000762607937620167
86498 0.000747708042195464
86499 0.000719233677157276
86500 0.00066043119079719
86501 0.000676649578621709
86502 0.000733575270959153
86503 0.000767166425034489
86504 0.000691371337793977
86505 0.000624296850548008
86506 0.000884724496227114
86507 0.000710299702353065
86508 0.000719741486365815
86509 0.000773683528496588
86510 0.000736357502431683
86511 0.000946212073559723
86512 0.000648931138512532
86513 0.000693265536153893
86514 0.000628044439586847
86515 0.000825013783515354
86516 0.000691625172781115
86517 0.000787105277332836
86518 0.000602178326743623
86519 0.000728914759228959
86520 0.000645157754432087
86521 0.000825013977421622
86522 0.000602571551775242
86523 0.000722795062217297
86524 0.00083419195365022
86525 0.000847945595704483
86526 0.000623947989545702
86527 0.000837834372093223
86528 0.000751203156859479
86529 0.00079069224744691
86530 0.000754129872274661
86531 0.000853675863946541
86532 0.000743172857503404
86533 0.000847626319155761
86534 0.000869973038029687
86535 0.000742561763396521
86536 0.000813909614583169
86537 0.000803466151528343
86538 0.000557217261646637
86539 0.000823370996407154
86540 0.000818446706353595
86541 0.000592786455808448
86542 0.000764364604297226
86543 0.000810130634030769
86544 0.000811776476197653
86545 0.000805934205244909
86546 0.000808061699465626
86547 0.000681822667707362
86548 0.000830730611875501
86549 0.00075809164526482
86550 0.000714284194034569
86551 0.000852630609307729
86552 0.000680415342961705
86553 0.000794543214799674
86554 0.000684785911039513
86555 0.000632534322225673
86556 0.000727142072939457
86557 0.000717839567537509
86558 0.000726895312212659
86559 0.000717628377065974
86560 0.000789451998593551
86561 0.000741215349565089
86562 0.000641542867778905
86563 0.00083288261905386
86564 0.000834091600979971
86565 0.000821611105869727
86566 0.000726132046174998
86567 0.000714281953159538
86568 0.000623874243913659
86569 0.000559463439860248
86570 0.000780029258036079
86571 0.000747663361815005
86572 0.000734440270229133
86573 0.000796892871762075
86574 0.000839212260049951
86575 0.000729679219823911
86576 0.000588901609347937
86577 0.000742881904112347
86578 0.000735693144695304
86579 0.00070995006654569
86580 0.00080941168021326
86581 0.000692656335886605
86582 0.000794610483727072
86583 0.000759078321309412
86584 0.00079068054677513
86585 0.000671191757229962
86586 0.000716715563877921
86587 0.000795617079717835
86588 0.000794593944387281
86589 0.000693472073248759
86590 0.000724494872116748
86591 0.000714075535997837
86592 0.000824790588935956
86593 0.000762980290811895
86594 0.000835511108012828
86595 0.000576759265303045
86596 0.000909994173772329
86597 0.000845662317971634
86598 0.000833510645976724
86599 0.000766029974108174
86600 0.000898152621765688
86601 0.000841548238621923
86602 0.000821596965253936
86603 0.000918538472245249
86604 0.000729544710241739
86605 0.000790695861165237
86606 0.000707764275077532
86607 0.000920461305569229
86608 0.000848880972601405
86609 0.000768891781755631
86610 0.000626983658685367
86611 0.000877750984765098
86612 0.000743518181799624
86613 0.0007604223319639
86614 0.000746719652156617
86615 0.000657106296642805
86616 0.000628672937936139
86617 0.000709011128018138
86618 0.000737810708406336
86619 0.000810447143509807
86620 0.000675711993168734
86621 0.00077646810772901
86622 0.00083476923164472
86623 0.000634475516074228
86624 0.000674364161756801
86625 0.000653214449513282
86626 0.000851439909340332
86627 0.000731661272221308
86628 0.000754273947079976
86629 0.000888012350483688
86630 0.000767712051130327
86631 0.000783586785350335
86632 0.000813347224757868
86633 0.000931620189145948
86634 0.000796603631713655
86635 0.000847425880858402
86636 0.000831389787692227
86637 0.000884759914825137
86638 0.000757684343803763
86639 0.000819355706386921
86640 0.000924714065186145
86641 0.000725876122880486
86642 0.000603854114729708
86643 0.000777427075696954
86644 0.00072936665905538
86645 0.000735218704496495
86646 0.000731734795776201
86647 0.000782911140718324
86648 0.000686289523520193
86649 0.00079036125904985
86650 0.000908438913418265
86651 0.000801837553225253
86652 0.000678600143050107
86653 0.000833238477504809
86654 0.00075967024722945
86655 0.000748988668844957
86656 0.00078067803257199
86657 0.000823687813484728
86658 0.000827258439436525
86659 0.000823234968290005
86660 0.000814279980715194
86661 0.000910258708774974
86662 0.000894516384791316
86663 0.000625842741171779
86664 0.000719140805905564
86665 0.000725524222139428
86666 0.000756483205436334
86667 0.000738400047910103
86668 0.000717498516421063
86669 0.000807251493999181
86670 0.000741018487068396
86671 0.000624554669689096
86672 0.000850763313366564
86673 0.000818808863369088
86674 0.000861094556235168
86675 0.000717663588177771
86676 0.000820961692493943
86677 0.000694795590286665
86678 0.000815398188554391
86679 0.000769734824587976
86680 0.000809007569128317
86681 0.000843445990251026
86682 0.000862940387404634
86683 0.000877834569942551
86684 0.000734764897242197
86685 0.000626349943815359
86686 0.000853438526660985
86687 0.000784315216611449
86688 0.000784069906796707
86689 0.000705325479820266
86690 0.000804447110745318
86691 0.000743075407294048
86692 0.000705380855942928
86693 0.000852763946304586
86694 0.000720213834269758
86695 0.000797166566810852
86696 0.000870945310218899
86697 0.000647076017991176
86698 0.000739119642036179
86699 0.000827608514576376
86700 0.00075914829409318
86701 0.000735425459068605
86702 0.000909518317496284
86703 0.000594518353986751
86704 0.00061972247173884
86705 0.00076044707415213
86706 0.000959713655379922
86707 0.000727113242479721
86708 0.000648947451660411
86709 0.000732230186661448
86710 0.00072971506916341
86711 0.000793991224309642
86712 0.000705569810644126
86713 0.000787986931522813
86714 0.000730640557765429
86715 0.000740939376392194
86716 0.0007572168040194
86717 0.000795122001852387
86718 0.000654097864477934
86719 0.000662764452553807
86720 0.000702532006816051
86721 0.000650680685452658
86722 0.000897618537617895
86723 0.00067091396562092
86724 0.000686621117561067
86725 0.000757313031604791
86726 0.00079659021058813
86727 0.000789027763701631
86728 0.000723744690135098
86729 0.000703258088608802
86730 0.000736954467966069
86731 0.000611672081450228
86732 0.000626466116179592
86733 0.000765501591170296
86734 0.000830447168884536
86735 0.000927585161495201
86736 0.000654586137959214
86737 0.000791429031756513
86738 0.000740813554608323
86739 0.000794108089654237
86740 0.000791010432098318
86741 0.000677617623134923
86742 0.000720933622502473
86743 0.000897791477532209
86744 0.000645779213554669
86745 0.000738188754467461
86746 0.000660417878955946
86747 0.000824917158982195
86748 0.000710127095749501
86749 0.000616225084467625
86750 0.000784917279879327
86751 0.000559253680951508
86752 0.000673687787156309
86753 0.000840693685670534
86754 0.000848049434454509
86755 0.000695133335066948
86756 0.000717949130766411
86757 0.000747584094562795
86758 0.000714016810791302
86759 0.000672326731395601
86760 0.000791563658432052
86761 0.000579697620082601
86762 0.000853341279767816
86763 0.000630542679930992
86764 0.000943927813297942
86765 0.000845708479257908
86766 0.000793690991681197
86767 0.000806257181242892
86768 0.000704748966521184
86769 0.000728151396760626
86770 0.000758404716900739
86771 0.000718114087767907
86772 0.000768987837438962
86773 0.000699564104850856
86774 0.000669251322852375
86775 0.000720187143572824
86776 0.000883638124084852
86777 0.000797487003945021
86778 0.000753647240677843
86779 0.000736738550915884
86780 0.000545429469256037
86781 0.000678592675739286
86782 0.000876486982162726
86783 0.00078503194936281
86784 0.000684373769283283
86785 0.000812451110226604
86786 0.000653893316259173
86787 0.000735189750494335
86788 0.0006652831864531
86789 0.000922756543123914
86790 0.000771766546463965
86791 0.000579460837867719
86792 0.000859166606163359
86793 0.000765587265691988
86794 0.000709180242577974
86795 0.000868548807506393
86796 0.000592363580030725
86797 0.000620072109227802
86798 0.000813859423225646
86799 0.000892662270640531
86800 0.000797414660630779
86801 0.000677974406633241
86802 0.000772939190686993
86803 0.000863464951089561
86804 0.00071814799284166
86805 0.00085265437676985
86806 0.000828311875239012
86807 0.000748194584633917
86808 0.000778765390542049
86809 0.000704803962390738
86810 0.000764725033745601
86811 0.000729375942618661
86812 0.000748442164346525
86813 0.000692198890023434
86814 0.000918370893711594
86815 0.00069511141915044
86816 0.000863620181086251
86817 0.000641891160523936
86818 0.000932046982619652
86819 0.000799923237281001
86820 0.000876787789817368
86821 0.000711920410160345
86822 0.000707671449532724
86823 0.0007900455547172
86824 0.000790221900078086
86825 0.000620795786588301
86826 0.000798448039085896
86827 0.000727456814469867
86828 0.000931126951726843
86829 0.000644662430165626
86830 0.000767682138873871
86831 0.000776313457383577
86832 0.000984510404514038
86833 0.000726366425315704
86834 0.000783364040141162
86835 0.000669637223043875
86836 0.000730703327448123
86837 0.000957463628619856
86838 0.00058747986792747
86839 0.000676719522326456
86840 0.00065110444727015
86841 0.000643023925443304
86842 0.000683069639822322
86843 0.000714460158160996
86844 0.00091427050707711
86845 0.000858800305496066
86846 0.000673244584483653
86847 0.000811978361578813
86848 0.000819463640555829
86849 0.000722059677044008
86850 0.000584510899429894
86851 0.000770102706330542
86852 0.000624361550141518
86853 0.000969698931655247
86854 0.000859919299565745
86855 0.000821533395858998
86856 0.000653785236633343
86857 0.000600577833902454
86858 0.000862738354613911
86859 0.000637664040005766
86860 0.000725161503196193
86861 0.000871004769393944
86862 0.000766427279146194
86863 0.000710316223382261
86864 0.000692920069012276
86865 0.000766512278736208
86866 0.000755387938619067
86867 0.000854889341348081
86868 0.000934585681620229
86869 0.000720327665830863
86870 0.000761224728427575
86871 0.000694426776746148
86872 0.00076363827002915
86873 0.000755299003923698
86874 0.000810369810271389
86875 0.00064542354960227
86876 0.000783645586228103
86877 0.000657707354053069
86878 0.000680988289404767
86879 0.000628917448013316
86880 0.000750771555317466
86881 0.000680335450587753
86882 0.00073652102810682
86883 0.000737111339300993
86884 0.000734884363772113
86885 0.000782913648640797
86886 0.000862311191046658
86887 0.000649349742057136
86888 0.000785199726023863
86889 0.000670809346965461
86890 0.000682926044624463
86891 0.000642010507860586
86892 0.000829222438882604
86893 0.000915129744583614
86894 0.000765319421478599
86895 0.000786284052910078
86896 0.000749629524956589
86897 0.000712391668176829
86898 0.000775074771183736
86899 0.000717149112888663
86900 0.00071958449210168
86901 0.000808995477678583
86902 0.00076020996851592
86903 0.000644858242419102
86904 0.000824520928810883
86905 0.000861979336231414
86906 0.000693490752749674
86907 0.000793833485803785
86908 0.000829518679198588
86909 0.000739868097719784
86910 0.000863178181089012
86911 0.000726389770309247
86912 0.000906020979271087
86913 0.000681763126529643
86914 0.000711128343993567
86915 0.000790469591131449
86916 0.000749401323483061
86917 0.0007124339098617
86918 0.0006377995677397
86919 0.000800611472770437
86920 0.000972840469751587
86921 0.000914189018262503
86922 0.000838046848944578
86923 0.000826378335485578
86924 0.000669731069100329
86925 0.000786516219770059
86926 0.000680382230428343
86927 0.00101844921107632
86928 0.000830524433810587
86929 0.000875308390229215
86930 0.000820709824837965
86931 0.00076233320841779
86932 0.000816234241022635
86933 0.00071029753038086
86934 0.000848984408850657
86935 0.000736935975641718
86936 0.000824173059067782
86937 0.000870549375723219
86938 0.000692541387805998
86939 0.000826071001152607
86940 0.000753014135172884
86941 0.000788784974842553
86942 0.000741097916097707
86943 0.000873930495022338
86944 0.000795247246450461
86945 0.000685516426974634
86946 0.000781273136719851
86947 0.00063757241286096
86948 0.000804361245627609
86949 0.00068711467664959
86950 0.00080105160911891
86951 0.000782840313671922
86952 0.000701176329349444
86953 0.000681055561520397
86954 0.000802399269202388
86955 0.000931693931043228
86956 0.00057223615383301
86957 0.000779398119834808
86958 0.000745806984820433
86959 0.000755506106256197
86960 0.00089617457513737
86961 0.000518434695176206
86962 0.000641107543618196
86963 0.000635643329457882
86964 0.000748970207832723
86965 0.000694480310409239
86966 0.000950796432810145
86967 0.000693404581702072
86968 0.000746390666975822
86969 0.000627375361926463
86970 0.000609977226322782
86971 0.000785049071724639
86972 0.000779687446183282
86973 0.000809189664299204
86974 0.000834080240063968
86975 0.000733432329122687
86976 0.000768892507225648
86977 0.000753381620330359
86978 0.000840322153029771
86979 0.000853158956285994
86980 0.000821377348837712
86981 0.000839314036791849
86982 0.000747117708401886
86983 0.00087785125474662
86984 0.000701019437707181
86985 0.000786437663626264
86986 0.0009062439001737
86987 0.000857646435975426
86988 0.000693046786038133
86989 0.000874724649994419
86990 0.000691100946784161
86991 0.00072452845443132
86992 0.00056695552644924
86993 0.000666458021045851
86994 0.000720331302454069
86995 0.000681718170044681
86996 0.000779463571905453
86997 0.00077255504173498
86998 0.000698192321525723
86999 0.000770530776118082
87000 0.000701906918649935
87001 0.000791301444990517
87002 0.000841324538860856
87003 0.00073319719897101
87004 0.000741538362178779
87005 0.000823262450269602
87006 0.00087997608017637
87007 0.000869509927340848
87008 0.000642471390754464
87009 0.000721619491482816
87010 0.000783008175661088
87011 0.000857055636808394
87012 0.00065105942823796
87013 0.000704908259127481
87014 0.000896434788975287
87015 0.00071189964737079
87016 0.000703844252590936
87017 0.000867770786049744
87018 0.000667569238611041
87019 0.000714289776225539
87020 0.000803702118654242
87021 0.00074944455923779
87022 0.000774526157563133
87023 0.000912818157141804
87024 0.000606866578286455
87025 0.000785853040647938
87026 0.000702142940873712
87027 0.000751440556408046
87028 0.000751628044818624
87029 0.000871950246625206
87030 0.000775751433882019
87031 0.000800741464903108
87032 0.00071562765441701
87033 0.000859407164617852
87034 0.000778847493266187
87035 0.000926218785959495
87036 0.000745464024189636
87037 0.000730445686933961
87038 0.000879553886993657
87039 0.000726778050707565
87040 0.00077957404259723
87041 0.000785550977596372
87042 0.000747229835932757
87043 0.000745738163752248
87044 0.000778760364844197
87045 0.000579140858352751
87046 0.000689754579891392
87047 0.000827813944142256
87048 0.000656949246162106
87049 0.00073107889754827
87050 0.000819763425535791
87051 0.000686760160917365
87052 0.000884846695617989
87053 0.000820821779103686
87054 0.000873068163608377
87055 0.000833501793485141
87056 0.000617934648771065
87057 0.000873136661330568
87058 0.000785299128061233
87059 0.000756705907773168
87060 0.000738654063686243
87061 0.000815050706787891
87062 0.000585404652821492
87063 0.000784835284804488
87064 0.000715828705705822
87065 0.000865972520988223
87066 0.000776504947343018
87067 0.000794967248928239
87068 0.000697262993145655
87069 0.000806118733325324
87070 0.00067409250658458
87071 0.000662312632625765
87072 0.000756848378807543
87073 0.000678003542580351
87074 0.000787149811763027
87075 0.000778948857083375
87076 0.00062330744439294
87077 0.000772024906989717
87078 0.000645993696133129
87079 0.000878356730058017
87080 0.000748933825472319
87081 0.000814189139384166
87082 0.000867001358803175
87083 0.000892577574943188
87084 0.000646413513171133
87085 0.000774785747733058
87086 0.000789338619020734
87087 0.00091239864960958
87088 0.000758874139077889
87089 0.000747273106676862
87090 0.00094767211640957
87091 0.000794409870847847
87092 0.000601640472325345
87093 0.000741052232525457
87094 0.000788812457501629
87095 0.000769369389196004
87096 0.000760841410916779
87097 0.000606563957027474
87098 0.000934648070097665
87099 0.00077526451238551
87100 0.0008636216838176
87101 0.00086099744031088
87102 0.000625593210475565
87103 0.000645357594560308
87104 0.000607837595187848
87105 0.000776743901551305
87106 0.000805440214550417
87107 0.000672915211548372
87108 0.000730604930591954
87109 0.00062444229714056
87110 0.000827812873117543
87111 0.000865011625061722
87112 0.00088360944208402
87113 0.000624906127082083
87114 0.000855488719506704
87115 0.000784225182164285
87116 0.000623281466150951
87117 0.000778645067744255
87118 0.000824374493450518
87119 0.000651288515303828
87120 0.000955554042676034
87121 0.000804720654510827
87122 0.000701101880882997
87123 0.000714457858382392
87124 0.000758679578323351
87125 0.000800334584416055
87126 0.000768239391150326
87127 0.00068472082054211
87128 0.00057765828480685
87129 0.000840717328866101
87130 0.000840081113104913
87131 0.000734702359297322
87132 0.000666986963905496
87133 0.000875278136191713
87134 0.00062587146191249
87135 0.000761937154040413
87136 0.000715665003561676
87137 0.000656364902691348
87138 0.000720837791812339
87139 0.000804427333539626
87140 0.000649165678671658
87141 0.000698604465213413
87142 0.000806707502971808
87143 0.000724547232425825
87144 0.000641617731205534
87145 0.000936605303518395
87146 0.000897293118081029
87147 0.000772413110585696
87148 0.00080195662618647
87149 0.000884379046765358
87150 0.000753723153136304
87151 0.000603801967598956
87152 0.000726917989997581
87153 0.00070267507164288
87154 0.000879997352588212
87155 0.000877463395510119
87156 0.000799235746988652
87157 0.000737628930932868
87158 0.000739972253638741
87159 0.000725175649716312
87160 0.00089695299442721
87161 0.00066864634918042
87162 0.000563335863779679
87163 0.000685286902488203
87164 0.00064476279894552
87165 0.000720508380968206
87166 0.000683328784635196
87167 0.000574097947621583
87168 0.000813775337183073
87169 0.000652756398444526
87170 0.000606785225243085
87171 0.000756224070188802
87172 0.000946488318308782
87173 0.000733197087796347
87174 0.000752221970782325
87175 0.000824616244468664
87176 0.000887471180415691
87177 0.000666993220084795
87178 0.000895067057683551
87179 0.000676118592541275
87180 0.000833176104136694
87181 0.000778730552290791
87182 0.000859654254105611
87183 0.000716029899847831
87184 0.000744939696697543
87185 0.00085288275430978
87186 0.000704373522208579
87187 0.000916089330322952
87188 0.000644552859655102
87189 0.000706517894956161
87190 0.000719667221805167
87191 0.000735774657373639
87192 0.000795613365946592
87193 0.000663866140342911
87194 0.000783661369687279
87195 0.000729890157400735
87196 0.000900005141989211
87197 0.00072778099271502
87198 0.000707629464686371
87199 0.000818560874212063
87200 0.000582116739900614
87201 0.000849913692973383
87202 0.000748007701735718
87203 0.000855251341133406
87204 0.000804239520502683
87205 0.000794822898409897
87206 0.00074358407449798
87207 0.000644060879662629
87208 0.000784446105657392
87209 0.000779579298409311
87210 0.000624798540049348
87211 0.000868901101988806
87212 0.000746609493026279
87213 0.000739295705787394
87214 0.000616836135684743
87215 0.000821795956049421
87216 0.000818644913812157
87217 0.000857097756412508
87218 0.000717238140408843
87219 0.000660602795045322
87220 0.00076665431363503
87221 0.000780444580567365
87222 0.000679066172521349
87223 0.000731135522433468
87224 0.000715452890412189
87225 0.000810921604943632
87226 0.000719718715051139
87227 0.000872291765977267
87228 0.000787317054914695
87229 0.000765247903220224
87230 0.000755816220018956
87231 0.000774974273712189
87232 0.000815445412069818
87233 0.000668706384500475
87234 0.000733324330481333
87235 0.000673338315647284
87236 0.000800174886238001
87237 0.00064418447186798
87238 0.00081339057560706
87239 0.000774972182417671
87240 0.000805979264711276
87241 0.00080868047956926
87242 0.000714146520738854
87243 0.000859930652256645
87244 0.00075081817599035
87245 0.000645810945518546
87246 0.00073618666116075
87247 0.00069925641880491
87248 0.00067865064849076
87249 0.000894140009719142
87250 0.000855811401383845
87251 0.000679776465774359
87252 0.000713153984595052
87253 0.000846094978685783
87254 0.00077738793779304
87255 0.000913810448035267
87256 0.000764987082027158
87257 0.00067414325489873
87258 0.000723494491861072
87259 0.000812133298192683
87260 0.000756540582652126
87261 0.000647906464538426
87262 0.0007838534084786
87263 0.0007737094586802
87264 0.000622565097145954
87265 0.000765450610335215
87266 0.000799492278398516
87267 0.000853783618878999
87268 0.000753720541742902
87269 0.000789180142047576
87270 0.000661839686661716
87271 0.000706831275886506
87272 0.00088765446519415
87273 0.000652707137870041
87274 0.000736795992419692
87275 0.000899466235735185
87276 0.000865296066599116
87277 0.000644158254431732
87278 0.000608870576250216
87279 0.000755552859784066
87280 0.000774683073889555
87281 0.000761389232601023
87282 0.000610983130946799
87283 0.000810093989505398
87284 0.000811139233264644
87285 0.000719151424971918
87286 0.000880223493029288
87287 0.000875770133265553
87288 0.000577631438961495
87289 0.000874985776163435
87290 0.00073083188055512
87291 0.000827525476952211
87292 0.000662384012897767
87293 0.000711282854975295
87294 0.00079394401723056
87295 0.000919574105803885
87296 0.000766140833888469
87297 0.000896984225831915
87298 0.000670611913271519
87299 0.000767414008932291
87300 0.000732098424750864
87301 0.000788878858226452
87302 0.000778922784455795
87303 0.000746086542077417
87304 0.000696623552063738
87305 0.000703332476562751
87306 0.000572481251475787
87307 0.000786274832101419
87308 0.00083378251012633
87309 0.000765588841393502
87310 0.000818205487418288
87311 0.000624981134033722
87312 0.000674965735770792
87313 0.00062061075077445
87314 0.000736474678237272
87315 0.000758405311492876
87316 0.000887390191635905
87317 0.000660905956576277
87318 0.00083312094564589
87319 0.000814881922065533
87320 0.000784208019360013
87321 0.000728366691277009
87322 0.000655275559187068
87323 0.000793556284452968
87324 0.000644785758897912
87325 0.00082846560513615
87326 0.000745196115001318
87327 0.000788899365998416
87328 0.000782783246610813
87329 0.000853848519184523
87330 0.00067240600296642
87331 0.000751968703803291
87332 0.000793720493129063
87333 0.000740462319542944
87334 0.000688503262870317
87335 0.000756841968991704
87336 0.000700516038273637
87337 0.000741537165382281
87338 0.000638844620505508
87339 0.000682346615641907
87340 0.000797783133134667
87341 0.000836864315143336
87342 0.000593987066966427
87343 0.000697899398059984
87344 0.000696851740786281
87345 0.000580353291768731
87346 0.000788316808652286
87347 0.000686074532639799
87348 0.000715369947654325
87349 0.000876115385979366
87350 0.000668283776384294
87351 0.000824874739221691
87352 0.000678718352572708
87353 0.000799282100000439
87354 0.000800490893419635
87355 0.000745461666351447
87356 0.000668719365171423
87357 0.000749733331280449
87358 0.000709307143580323
87359 0.000615099050242824
87360 0.000828718197471733
87361 0.000714184314712589
87362 0.000724247529471727
87363 0.000679948013401072
87364 0.000766607956933386
87365 0.000722228984417351
87366 0.000782045594904253
87367 0.0007407652077071
87368 0.000678273000002323
87369 0.000862512330455742
87370 0.00075217199837274
87371 0.00091332862406407
87372 0.000651103313976962
87373 0.000661752726749273
87374 0.00084372356596971
87375 0.000643057283722136
87376 0.000755711904866749
87377 0.000603332432921411
87378 0.000796465609197354
87379 0.000836224246283494
87380 0.00082241134102853
87381 0.000820473107446145
87382 0.000796621482763022
87383 0.000587324851046286
87384 0.000667634925244136
87385 0.000742732909533273
87386 0.00061896795443242
87387 0.000822419313163834
87388 0.000757092777502758
87389 0.000746279194724467
87390 0.000791030560319896
87391 0.00083874415312515
87392 0.000765789319161668
87393 0.000775257451694746
87394 0.000720483266723426
87395 0.000795596058182205
87396 0.000786684718525296
87397 0.000801438505008731
87398 0.000710602825948326
87399 0.00083383277049373
87400 0.000757256112944
87401 0.000984852680719709
87402 0.000650496326813078
87403 0.000732615016795987
87404 0.000878969257125874
87405 0.000766518378852004
87406 0.000636207665654977
87407 0.000810073412433219
87408 0.000816724683702135
87409 0.000806478732652829
87410 0.000781707786068011
87411 0.000855209396001783
87412 0.000843329031526029
87413 0.000774024422308891
87414 0.000528277820201029
87415 0.000656099656809751
87416 0.000898896094469743
87417 0.000784375311056255
87418 0.000918467978457219
87419 0.000662717230471561
87420 0.000849040361940156
87421 0.000777179687946046
87422 0.000784088806751276
87423 0.000731339875903772
87424 0.000631348347457847
87425 0.000811291733833697
87426 0.000759054583980672
87427 0.000751836684419242
87428 0.000794414908341809
87429 0.000925929312984562
87430 0.000541230872121408
87431 0.000675615117306741
87432 0.000999016593154263
87433 0.000691030457976929
87434 0.000795295996653954
87435 0.000796579715061279
87436 0.000745119021549877
87437 0.00068822908569795
87438 0.000765775372378821
87439 0.00085724328540989
87440 0.000650340870037047
87441 0.000660041959156897
87442 0.00080162018581406
87443 0.000612180551109449
87444 0.000711212522377976
87445 0.000762737117204819
87446 0.000668896711196257
87447 0.000778838189910961
87448 0.000706299304566086
87449 0.000765482314082998
87450 0.000675954393853672
87451 0.000706567010000782
87452 0.000836695842056525
87453 0.000723586222927031
87454 0.000885138257963015
87455 0.000865789233160161
87456 0.00072304296180505
87457 0.000631296346609759
87458 0.000898036137471198
87459 0.000707228339756383
87460 0.000750704834639683
87461 0.000726474961644919
87462 0.000786639730677793
87463 0.000614320034425458
87464 0.000908214028639878
87465 0.000891723773024266
87466 0.000660814713431553
87467 0.00076822865098878
87468 0.000726823480220986
87469 0.000903154979619553
87470 0.000887424557736274
87471 0.000734225022819765
87472 0.000704205851294759
87473 0.000782559174710867
87474 0.000721978708408974
87475 0.000734364831453656
87476 0.000813789171514067
87477 0.000802714921364244
87478 0.000787414704332584
87479 0.000675559695829407
87480 0.000791341551177375
87481 0.000685763462132764
87482 0.000741729626913434
87483 0.000827950666595243
87484 0.000791084287975066
87485 0.000835369086995029
87486 0.000899176929533373
87487 0.000841412499648045
87488 0.000621101890216946
87489 0.000938429004333035
87490 0.000759176533502011
87491 0.000636770881638181
87492 0.000761411973699841
87493 0.000728192578912112
87494 0.00073099556769006
87495 0.000690725849130013
87496 0.000708474984223285
87497 0.000707840334608105
87498 0.000873133513955243
87499 0.000754768842805029
87500 0.000827189723471947
87501 0.000923025368251834
87502 0.000786477833966316
87503 0.000779391596611685
87504 0.000643463657593316
87505 0.000772050101194698
87506 0.000795810855512335
87507 0.000931724291181951
87508 0.00079519109948689
87509 0.000686580588086988
87510 0.000782853115493134
87511 0.000741798789534619
87512 0.000850915473792075
87513 0.000735401478315835
87514 0.000765095513068527
87515 0.000832936951511418
87516 0.000804865953718641
87517 0.000673627756941466
87518 0.000908026707686328
87519 0.0007703267717961
87520 0.00080557088872867
87521 0.000845566622553534
87522 0.000716666552063598
87523 0.000643752637111287
87524 0.000790865121504518
87525 0.000836470472714762
87526 0.000707778922151393
87527 0.000663392624837897
87528 0.000845140090774128
87529 0.000727415609107569
87530 0.000808862486304851
87531 0.000782044787934226
87532 0.00068005803375933
87533 0.000707086062914894
87534 0.000741909277175516
87535 0.000661485908066491
87536 0.000801276458168433
87537 0.000669742080330362
87538 0.000881477189590703
87539 0.000924327192505763
87540 0.000781797116617392
87541 0.000796500868763406
87542 0.000598295251795149
87543 0.000773096174603924
87544 0.000585194001217965
87545 0.00070246379198723
87546 0.000629536615793791
87547 0.000817487957466427
87548 0.000740470298316665
87549 0.000769884098416795
87550 0.000835115633503486
87551 0.00076077324544043
87552 0.000592915113989253
87553 0.000896745286347015
87554 0.000799651384525494
87555 0.000732509107915629
87556 0.000654290478501529
87557 0.000697275805912131
87558 0.000706842573389838
87559 0.000777699128874361
87560 0.000731412255825216
87561 0.000954486394227987
87562 0.000759436455876632
87563 0.00070053403997677
87564 0.000889709028233111
87565 0.00071815725680091
87566 0.000722193656108561
87567 0.000737792449498701
87568 0.00070524660623329
87569 0.000660128746942684
87570 0.000880479958674515
87571 0.0007596816919065
87572 0.000864724277022505
87573 0.000564557546568857
87574 0.000784516587966924
87575 0.000695671166921545
87576 0.000699057816504727
87577 0.000704706680920664
87578 0.000699220398122461
87579 0.000703141960292521
87580 0.000688940191518863
87581 0.00083551042300181
87582 0.000843811354462266
87583 0.000786237023530304
87584 0.000597139169267343
87585 0.00093355723281269
87586 0.000776061857497176
87587 0.000878155128736676
87588 0.000838527419566802
87589 0.000700566548106852
87590 0.000736541730799501
87591 0.000839170769230528
87592 0.00079345536986478
87593 0.000614269309161199
87594 0.000683953533726212
87595 0.000830599694471507
87596 0.000845321614068599
87597 0.00066543051796877
87598 0.000796096276967198
87599 0.000930581947680225
87600 0.000723566302511721
87601 0.000627346313424765
87602 0.000596365119328624
87603 0.000869716497615373
87604 0.00083593928456994
87605 0.000664655090796506
87606 0.000870151572094505
87607 0.000750859342742628
87608 0.000861005205763908
87609 0.000735423080442391
87610 0.000742459619411101
87611 0.000669513541294112
87612 0.000639521005558767
87613 0.00081467972086125
87614 0.000769130430317912
87615 0.000758346509938359
87616 0.000776676598560803
87617 0.000723058127371761
87618 0.000827530209245193
87619 0.000663448548544488
87620 0.000817484148691339
87621 0.000764042738818953
87622 0.000983317079531524
87623 0.000937871496859104
87624 0.000847690846247726
87625 0.000822432161911457
87626 0.000787350897909829
87627 0.000767716354435072
87628 0.000693538925735917
87629 0.000793270388074361
87630 0.000839062332303363
87631 0.000830595926416108
87632 0.000818328470448784
87633 0.000738203611353976
87634 0.000885191280064809
87635 0.000954380185834902
87636 0.000812215746585328
87637 0.000742169025852618
87638 0.000720696366332898
87639 0.000836103548382471
87640 0.000780649744837937
87641 0.00066267076617162
87642 0.000689697011231669
87643 0.000664798143870291
87644 0.000869927771114562
87645 0.000801678974050613
87646 0.00082107798711414
87647 0.000628128903019092
87648 0.000585883033113742
87649 0.00089868993902696
87650 0.000652374674696352
87651 0.000974878900723485
87652 0.000808790951420266
87653 0.000795560445472409
87654 0.000848154350959548
87655 0.000903296856490373
87656 0.000857674773467367
87657 0.000702056973475164
87658 0.000820018900160015
87659 0.000842087706088161
87660 0.000810151744586207
87661 0.000576663905125953
87662 0.000667118617466235
87663 0.000823606416869719
87664 0.000756790905448161
87665 0.00082319160799667
87666 0.000733704700311714
87667 0.000843973525817618
87668 0.000797774834151359
87669 0.000609290936064767
87670 0.000775721093740786
87671 0.00100325761948778
87672 0.000772423227326911
87673 0.000848506082954153
87674 0.000804970626148776
87675 0.000940637634271982
87676 0.000763142137855217
87677 0.000825930949933975
87678 0.000710362761146418
87679 0.00081383023013887
87680 0.000690846788673278
87681 0.000900227028170019
87682 0.000708963715995296
87683 0.000734954144624911
87684 0.000768258861004157
87685 0.000918779738092763
87686 0.000745971661059242
87687 0.000676796823037354
87688 0.000725277074100725
87689 0.000746629630111865
87690 0.000772454317590501
87691 0.000617059577029553
87692 0.000643862243793055
87693 0.000743290754422289
87694 0.000815549265073792
87695 0.000697258957687585
87696 0.0008069305801594
87697 0.000783850583036733
87698 0.000768856142628806
87699 0.000845878204954114
87700 0.000772948582589149
87701 0.000590972946497111
87702 0.000757611377575547
87703 0.000820418548976575
87704 0.000868379767089251
87705 0.000832706308168686
87706 0.000735298300321422
87707 0.000569482328299288
87708 0.000715619349414724
87709 0.000802002403518627
87710 0.00063510793093033
87711 0.000866968890397259
87712 0.000762285664313514
87713 0.00076227822711778
87714 0.000758306008599905
87715 0.000847083569978532
87716 0.000633821209556557
87717 0.000786306535330168
87718 0.000797439932623912
87719 0.00070069540230395
87720 0.000822844140660413
87721 0.000663948951655239
87722 0.000899645408769252
87723 0.000736064900449821
87724 0.000730732753009023
87725 0.000744907492901733
87726 0.000734278788557936
87727 0.000750551826586142
87728 0.00071376557356799
87729 0.000661503369713175
87730 0.000773897531693304
87731 0.000764967399544348
87732 0.000790765543562884
87733 0.00070651860554461
87734 0.000743970213174781
87735 0.0008326539578581
87736 0.000769153707916637
87737 0.000908008101689799
87738 0.000732938981218981
87739 0.000772003590802981
87740 0.000624981460024127
87741 0.000802195519957871
87742 0.00072913545253719
87743 0.000750429741359215
87744 0.000679296977594367
87745 0.000723441164620721
87746 0.000827167639938722
87747 0.000774654866570671
87748 0.000904591138489648
87749 0.000727231916596333
87750 0.000741712619966225
87751 0.000819460217709511
87752 0.000860901539113957
87753 0.000830754346278194
87754 0.000927182815554221
87755 0.0007264322522658
87756 0.000759668468990022
87757 0.000666653962334472
87758 0.000754734450887916
87759 0.000795872662942597
87760 0.000672939160867626
87761 0.000611225158006873
87762 0.000827496193454902
87763 0.000660468885482883
87764 0.000915845043891785
87765 0.000718694074666715
87766 0.000798213126363478
87767 0.000603778638915795
87768 0.000693350980333058
87769 0.000791256265107647
87770 0.000807682354000494
87771 0.000695563565297106
87772 0.000638471357652667
87773 0.000685486401157887
87774 0.00068857526508162
87775 0.000699460122159092
87776 0.000642295246974341
87777 0.00077449218600536
87778 0.000848699564909192
87779 0.000680083564871264
87780 0.000718841206308938
87781 0.00083338391691336
87782 0.000713057740270319
87783 0.000697735309803412
87784 0.000701865230717029
87785 0.000771617562659536
87786 0.000704896587711913
87787 0.000753360981969936
87788 0.000906699689703395
87789 0.0007594262159922
87790 0.000738390630929755
87791 0.000695981199391654
87792 0.000782739855396198
87793 0.000798012686975251
87794 0.000836803674559434
87795 0.000905362389044883
87796 0.000941294222805678
87797 0.000875118433357523
87798 0.000865774508987412
87799 0.000634623965725997
87800 0.000637693742799695
87801 0.000854158240615334
87802 0.000744069561061605
87803 0.000710917785646744
87804 0.000800895014183346
87805 0.00075472344948956
87806 0.000625461733950572
87807 0.000655887140426453
87808 0.000831707606579142
87809 0.000775644970482152
87810 0.000882377012763542
87811 0.000764751715182918
87812 0.000701164297937089
87813 0.000840226274409188
87814 0.000788168610170515
87815 0.000867269917210223
87816 0.00083977041986456
87817 0.000891313115793998
87818 0.000777096619114149
87819 0.000719276960654976
87820 0.000800166958757068
87821 0.000964529188356685
87822 0.000602545499934039
87823 0.00078595076383273
87824 0.000639212560505915
87825 0.000847229128621762
87826 0.000734715000421112
87827 0.000745782659229243
87828 0.000696717255329274
87829 0.000850377182781012
87830 0.000809175999771171
87831 0.000684966898905177
87832 0.000765781615581841
87833 0.000644682432193449
87834 0.000645814720909791
87835 0.000820172145414182
87836 0.000864082447959769
87837 0.000807101921185767
87838 0.000685272927519622
87839 0.000806867093012847
87840 0.000769253192001281
87841 0.000904719261372629
87842 0.000773819713630336
87843 0.000799792555933054
87844 0.000839745375804496
87845 0.000736348032323757
87846 0.000738467448619233
87847 0.000742263478850814
87848 0.000798857297294793
87849 0.000714224213739454
87850 0.000800763695257783
87851 0.00083345734873184
87852 0.000794128717158593
87853 0.000856723788695394
87854 0.000714475701874837
87855 0.000716188616332935
87856 0.000714541712689075
87857 0.000766223779587185
87858 0.000668858760892185
87859 0.000773437830863753
87860 0.000650902635282254
87861 0.000565211495536673
87862 0.000744014049141757
87863 0.000705929072412396
87864 0.000790584700549475
87865 0.000739583892405439
87866 0.000927880817553492
87867 0.000647987838167053
87868 0.000668324252588817
87869 0.000783529167665909
87870 0.000776011080014939
87871 0.000859433670031743
87872 0.000854820911524355
87873 0.000814798837742408
87874 0.000689025949544456
87875 0.000709918952547834
87876 0.000687856221480037
87877 0.000748437570326395
87878 0.000803816926849164
87879 0.000865724181407743
87880 0.000805049855054134
87881 0.000792655217989722
87882 0.000815492183640473
87883 0.000606986212912056
87884 0.000665735917084729
87885 0.000768317129027486
87886 0.000814130568876692
87887 0.000870670328199338
87888 0.000827478019044305
87889 0.000754770329397922
87890 0.000676409818518753
87891 0.000602229790242322
87892 0.00087259472665398
87893 0.00085662386963027
87894 0.000935019478572322
87895 0.000784021945242483
87896 0.000719545148523274
87897 0.000891952627400877
87898 0.000977817078949445
87899 0.000759299500959803
87900 0.000806466394912822
87901 0.000605950877919309
87902 0.000793353571390638
87903 0.000718199735224533
87904 0.000906689258204871
87905 0.000661093361036767
87906 0.000788057923314281
87907 0.000683836162524083
87908 0.000711634777343453
87909 0.000694483889267083
87910 0.000741056832027494
87911 0.000774967645316983
87912 0.00080422369891948
87913 0.000882929346312916
87914 0.000547785763325008
87915 0.000645927554576524
87916 0.000790365751883786
87917 0.000752224833098713
87918 0.000785450816093664
87919 0.00090483856759395
87920 0.000848462466157216
87921 0.00079293271722119
87922 0.000579815560321808
87923 0.000708255209319411
87924 0.000777431824571878
87925 0.000766497978735835
87926 0.000842087306521138
87927 0.000628012999588956
87928 0.000893650627385002
87929 0.00074025808816719
87930 0.000732812607565339
87931 0.000781492799725527
87932 0.000755243997883806
87933 0.000849188403385248
87934 0.000719463357604566
87935 0.000598674618202551
87936 0.000679606757412334
87937 0.000657320256023619
87938 0.000871711787330801
87939 0.000835981472897246
87940 0.000785410272219606
87941 0.000735523598431185
87942 0.000771387080520007
87943 0.000621019610657896
87944 0.00068009453163202
87945 0.000699605199024523
87946 0.00081038239404177
87947 0.000836078750532382
87948 0.000806566126021585
87949 0.000781839391264946
87950 0.000746234276647109
87951 0.000724871505476664
87952 0.00082466573247648
87953 0.000744358750189732
87954 0.00067367530707284
87955 0.000755616911545928
87956 0.000766058633271853
87957 0.000698537861674588
87958 0.000733142397605257
87959 0.000699269735604782
87960 0.000694039665005199
87961 0.000900846313011889
87962 0.000696843023637247
87963 0.000729292230763147
87964 0.00079242338607976
87965 0.000702678946361993
87966 0.000857668490650448
87967 0.000622625899948637
87968 0.000717268353341654
87969 0.000726706047316529
87970 0.000698142469741167
87971 0.000768456497937731
87972 0.000712447859196494
87973 0.000878753723795202
87974 0.000788017515820222
87975 0.000802947245344077
87976 0.000890755277363279
87977 0.000846828744618621
87978 0.000941994625196399
87979 0.000877417093918725
87980 0.00080312066052841
87981 0.000710133627029016
87982 0.00074190059323623
87983 0.000841705228563995
87984 0.000871907629975566
87985 0.000775670256427692
87986 0.000697292825748819
87987 0.000914775745348528
87988 0.000802687386482706
87989 0.000684697841817769
87990 0.000969079244687941
87991 0.000573760680972092
87992 0.00068874380348757
87993 0.000854626980109571
87994 0.000817618155568954
87995 0.000903973299006877
87996 0.000740743040821958
87997 0.000937540885973063
87998 0.000770053689357562
87999 0.000785416623876393
88000 0.000923288154317431
88001 0.000778331475654947
88002 0.000873466104283671
88003 0.000894091398426818
88004 0.000854570620617972
88005 0.000788531321114208
88006 0.000692324728379316
88007 0.000984555274234304
88008 0.000697069364873955
88009 0.000732111980696168
88010 0.000795782189317955
88011 0.000839810864253162
88012 0.000659142584006023
88013 0.000872544442532647
88014 0.000763223191235249
88015 0.0007408188447209
88016 0.000799652805239023
88017 0.000716924252330408
88018 0.000720363600273639
88019 0.000690654505217301
88020 0.000787931377575545
88021 0.000627787249086612
88022 0.000787216665387885
88023 0.000765599277960124
88024 0.000739216741145043
88025 0.000696992802818553
88026 0.00076772876016057
88027 0.000790369440554128
88028 0.000674721734398253
88029 0.000784379726021938
88030 0.000833050597541735
88031 0.00100027517214865
88032 0.000764350857641466
88033 0.000717289552034538
88034 0.000885480085840421
88035 0.000778334710293179
88036 0.000784238259039526
88037 0.000733467358498458
88038 0.000736498548059351
88039 0.000755358055501935
88040 0.000791917649750878
88041 0.000732862908961419
88042 0.000751724007884082
88043 0.000763318186455852
88044 0.000723306340638375
88045 0.000873172184150798
88046 0.000817014164097537
88047 0.000755725929930572
88048 0.000768760950934341
88049 0.000762454599919562
88050 0.000876552825894394
88051 0.000765657368845711
88052 0.000858091580417178
88053 0.000847622119482445
88054 0.000699281726769067
88055 0.000670288107754339
88056 0.000914683139455978
88057 0.000528124087204454
88058 0.000576873071226077
88059 0.000714356476710391
88060 0.000670496052162016
88061 0.000579780812063238
88062 0.000813042094522875
88063 0.000762122492852559
88064 0.000700578368724228
88065 0.000781695954428276
88066 0.000849107344896994
88067 0.000794919108883671
88068 0.000707482709633398
88069 0.000727257930162174
88070 0.000614212591061911
88071 0.000686542322413303
88072 0.00074835421702271
88073 0.000766195217330638
88074 0.000908228699575035
88075 0.000699752133866106
88076 0.000658499826083107
88077 0.000746036565317997
88078 0.000757610686371718
88079 0.00070417655065223
88080 0.000804811376134539
88081 0.000866885315269026
88082 0.000693291292949507
88083 0.000838126630401131
88084 0.000804973590231222
88085 0.000693446918440566
88086 0.000781472984443352
88087 0.000724745228282505
88088 0.000738692881494331
88089 0.000682142417906447
88090 0.00076474740214766
88091 0.000788320360794611
88092 0.00080479216634397
88093 0.000605386191959479
88094 0.000852500512282238
88095 0.000718693894561553
88096 0.000804530471852252
88097 0.000727482012299644
88098 0.000854448077406417
88099 0.000648108406061305
88100 0.00067871551270542
88101 0.000725317680031448
88102 0.000774940239507915
88103 0.000745500283625951
88104 0.000814098692690284
88105 0.000928290669746452
88106 0.000697202585402132
88107 0.000683919653888024
88108 0.000725451809351731
88109 0.000700853690402997
88110 0.000870566489489504
88111 0.000755997571692599
88112 0.000654882457186807
88113 0.000938894327781284
88114 0.000769530107851861
88115 0.000658172483743623
88116 0.000750081583627292
88117 0.000802215010152405
88118 0.000613409528312898
88119 0.000795140503939428
88120 0.000883989013548851
88121 0.000846361318509672
88122 0.000811713415194357
88123 0.000836326543967874
88124 0.000794017260940683
88125 0.000778757649176411
88126 0.00093694511562574
88127 0.000839376582496099
88128 0.000895952712660528
88129 0.000649583485200783
88130 0.000802990808249965
88131 0.000861605336187196
88132 0.00080913672900512
88133 0.000756262328989141
88134 0.000677954289149421
88135 0.000676888480797597
88136 0.000679355733366727
88137 0.000831199325981195
88138 0.000855128729540653
88139 0.000552018304621347
88140 0.000786324399124603
88141 0.000773514686595271
88142 0.000746635931502763
88143 0.000811346017697221
88144 0.000804913571385161
88145 0.000676717239820205
88146 0.000701646059480308
88147 0.00076981053086873
88148 0.000626756321322994
88149 0.000887171528093461
88150 0.00083782454217847
88151 0.000721763433204425
88152 0.000756560370840256
88153 0.000854968680469765
88154 0.000789357752970906
88155 0.00091055403460692
88156 0.000748786420403465
88157 0.000682876424223306
88158 0.000849578724871495
88159 0.000750692494488745
88160 0.000719342278343517
88161 0.000890482705266817
88162 0.000714983551666421
88163 0.000837875991017714
88164 0.000811593687467461
88165 0.000590218292519538
88166 0.000813593382129295
88167 0.000709817462812217
88168 0.000699075504940445
88169 0.000792066290872773
88170 0.000612954919159132
88171 0.000833169598939364
88172 0.000739709441988697
88173 0.000822743322400027
88174 0.000792339241252851
88175 0.00080105834285227
88176 0.000729213707958446
88177 0.000607073177077635
88178 0.000832191019165284
88179 0.000817014001445688
88180 0.00089045984262975
88181 0.000754989406048994
88182 0.000788393158157256
88183 0.000853604093031843
88184 0.000692757267246289
88185 0.000864019508610192
88186 0.000766799863888058
88187 0.000809968498297186
88188 0.000850404504718238
88189 0.000816267097864692
88190 0.00078247039610616
88191 0.000808134292938022
88192 0.0007709895908699
88193 0.000670352660688158
88194 0.000691613267817632
88195 0.000801977257819231
88196 0.000783858555741418
88197 0.000885285622325652
88198 0.000704039316178974
88199 0.000673980305661041
88200 0.000811382241022826
88201 0.000764251495713932
88202 0.000725693797648917
88203 0.00076838414915491
88204 0.000751737833148096
88205 0.000690454137030538
88206 0.000690475977361196
88207 0.000907558885466082
88208 0.00075741720132153
88209 0.00067764702140746
88210 0.000793773402055537
88211 0.000726888559633495
88212 0.000684697138522136
88213 0.000856888889790205
88214 0.000762732998272074
88215 0.000792094968145045
88216 0.000792236489767292
88217 0.000828854162507383
88218 0.000838374647714946
88219 0.00070184094549844
88220 0.000713019662219144
88221 0.000825821540020925
88222 0.000825382502187825
88223 0.000816711132624523
88224 0.00071433061488807
88225 0.000845881879239399
88226 0.000760578246337595
88227 0.000770790291818506
88228 0.000794162671782502
88229 0.000654908199777068
88230 0.000741627467329351
88231 0.000946706212594074
88232 0.000771626516394068
88233 0.000836499892441437
88234 0.000578190747763173
88235 0.00072422199981709
88236 0.000806239630407335
88237 0.000591933616477021
88238 0.000958909687666503
88239 0.000753690811303251
88240 0.00066431802303512
88241 0.000808859718494501
88242 0.000957704737341874
88243 0.000630384184523053
88244 0.000696290770983792
88245 0.000857975993718479
88246 0.000711628497665903
88247 0.000783327475303731
88248 0.000722178337268366
88249 0.000820158269790915
88250 0.000857676308347713
88251 0.000780700732235258
88252 0.000665636268383657
88253 0.000700982111581878
88254 0.000862390986748059
88255 0.000771540625670947
88256 0.00074059292016004
88257 0.000678882229821142
88258 0.000914061946195153
88259 0.000745070110084305
88260 0.000780999552418175
88261 0.000856195803539319
88262 0.00065722920714259
88263 0.000829187038124611
88264 0.0008766300490712
88265 0.000791692710081913
88266 0.000623278355304961
88267 0.000889852728330054
88268 0.000693730474413735
88269 0.0008203295261011
88270 0.000895107212438075
88271 0.000640274682819607
88272 0.000679406392789793
88273 0.000865895658949661
88274 0.000717326637870769
88275 0.000775881073436451
88276 0.000914648091734797
88277 0.00065834657168558
88278 0.00073250220068727
88279 0.000874810974458346
88280 0.00090527626720208
88281 0.000707782574593776
88282 0.000612562752794952
88283 0.0007783996054622
88284 0.000756726419566573
88285 0.00073568702330816
88286 0.000901319478786037
88287 0.000747226726756078
88288 0.000677947308942901
88289 0.000654478295525167
88290 0.000683121384099953
88291 0.000839654710056302
88292 0.000577378246979023
88293 0.000891628878453482
88294 0.000750341956026456
88295 0.000915393017278344
88296 0.000662838113540511
88297 0.000620319074902585
88298 0.000753712922911943
88299 0.000772678335869047
88300 0.000878681888486748
88301 0.00078038142552305
88302 0.000724753032144484
88303 0.000712207269487781
88304 0.000756058030447948
88305 0.000672532897342461
88306 0.000734768497931794
88307 0.000737739482284524
88308 0.000659571764306039
88309 0.000688540862464671
88310 0.000654660752346406
88311 0.000756681602785172
88312 0.000844349639216929
88313 0.000730127167591508
88314 0.00092205156292907
88315 0.00073094599746059
88316 0.000663251107778668
88317 0.000724375477048979
88318 0.00086622226750319
88319 0.000734759383688839
88320 0.000968317315696828
88321 0.000767273631924713
88322 0.000744593441003553
88323 0.000933224165560814
88324 0.000826697908627436
88325 0.000768851506682475
88326 0.000893544502610808
88327 0.000937234193629424
88328 0.000913479866496577
88329 0.000776799830316716
88330 0.000756488772779885
88331 0.000771111506168405
88332 0.000726452588401808
88333 0.000842855634472073
88334 0.000671164201317617
88335 0.000810422344923955
88336 0.000714469103275733
88337 0.00073027624823725
88338 0.000930662830550146
88339 0.000821096218957984
88340 0.000847047128350579
88341 0.000821048357816755
88342 0.000603035495708026
88343 0.000741717945138647
88344 0.000756333203929822
88345 0.000733149683675294
88346 0.000691622823435638
88347 0.000688733138022877
88348 0.000610632694028745
88349 0.000631622908799719
88350 0.000883372565651025
88351 0.000745828291084001
88352 0.000813658161554351
88353 0.00067449138579998
88354 0.000843464496139315
88355 0.00084320209062087
88356 0.000753959288787291
88357 0.000783075195737676
88358 0.000781630988267627
88359 0.000658384044929249
88360 0.000765478691605959
88361 0.000734096581646583
88362 0.000815398841844374
88363 0.000825279655508012
88364 0.000859391093123103
88365 0.000682996299440646
88366 0.000779912516616538
88367 0.000666662722652952
88368 0.000723960215373484
88369 0.000729548749235006
88370 0.000951889642731167
88371 0.000572865579132439
88372 0.000897644701318255
88373 0.000664911102131198
88374 0.000649215429845634
88375 0.000704420763919924
88376 0.00077878896769672
88377 0.000806099136396996
88378 0.00072497697331417
88379 0.000637934737826442
88380 0.000728272969947284
88381 0.000726082418970651
88382 0.00083643589345043
88383 0.000701246779081182
88384 0.000743249724844303
88385 0.00059517143138308
88386 0.000798237424839238
88387 0.000765473554876501
88388 0.000711471531242837
88389 0.00075300873596858
88390 0.00069528691607035
88391 0.000659666612896531
88392 0.000579588444121234
88393 0.00110955599022387
88394 0.000678381768052767
88395 0.000882487110825063
88396 0.000654605613937337
88397 0.000646345593414073
88398 0.000824118099974907
88399 0.00055230688587059
88400 0.000824272363021181
88401 0.000714432962243534
88402 0.000760245313109906
88403 0.00072644462042298
88404 0.000698207300277782
88405 0.000653967228134369
88406 0.00068956846293823
88407 0.000705229657229518
88408 0.000948937738543335
88409 0.000770854269505209
88410 0.000697826102036188
88411 0.000802541371778999
88412 0.000756525627798501
88413 0.000712120451987844
88414 0.000770809471679967
88415 0.000905486622013496
88416 0.000703379997680996
88417 0.000703462052734763
88418 0.000782790923561156
88419 0.000779613597654183
88420 0.000842588318853802
88421 0.000708480399595527
88422 0.000833240074651918
88423 0.000782629441353068
88424 0.000855826221941571
88425 0.000568418085167537
88426 0.00073651339841755
88427 0.000792209778232619
88428 0.000705573527737322
88429 0.00104050061440979
88430 0.000804131684224695
88431 0.000587424041102832
88432 0.000805753779515291
88433 0.000782256262765081
88434 0.000683668346303767
88435 0.000949035310014896
88436 0.00078793648513877
88437 0.000902246002277834
88438 0.000871373589342122
88439 0.000730619740025596
88440 0.000737989870790816
88441 0.000875991384984438
88442 0.000793737045915095
88443 0.000738594494014668
88444 0.000761609649823772
88445 0.000753321013801684
88446 0.000745404063027498
88447 0.000744777051173431
88448 0.000721043262935252
88449 0.00082041171517316
88450 0.000882455397321424
88451 0.000660821805393132
88452 0.00085091545034878
88453 0.000800165798363245
88454 0.0006775526834339
88455 0.000742013034398177
88456 0.000810765498363866
88457 0.000715320373081904
88458 0.000743867436532282
88459 0.000828911834055095
88460 0.000644904898783857
88461 0.000804196905746316
88462 0.000769539470549452
88463 0.000802840791036186
88464 0.000691685192839314
88465 0.00079283759646637
88466 0.000629866874216744
88467 0.000737245687454649
88468 0.000640360848882715
88469 0.000702476343292646
88470 0.000703289545640903
88471 0.000597493279600249
88472 0.000947429296657937
88473 0.000720159999168925
88474 0.000811246099566863
88475 0.000785638068625376
88476 0.000838883689442902
88477 0.000854575646397822
88478 0.000851771396539201
88479 0.000847717882355171
88480 0.000753828097703015
88481 0.00079608817097909
88482 0.000858202299821731
88483 0.00070737952298526
88484 0.000836679719476539
88485 0.000746850726798389
88486 0.000702113648146936
88487 0.000755247867080396
88488 0.00086071415727254
88489 0.000750675597146908
88490 0.000812503350221872
88491 0.000775587822190949
88492 0.000819255217475669
88493 0.000678876462255428
88494 0.000699573074173748
88495 0.000665354887628174
88496 0.000874438215473474
88497 0.000662737715783149
88498 0.000936996381922311
88499 0.000820515662124812
88500 0.000862023223311448
88501 0.000764948864577467
88502 0.000733035306966776
88503 0.000725590416363252
88504 0.000956109938385288
88505 0.000802298274747107
88506 0.000737710218964612
88507 0.000615857782077291
88508 0.000837367535349901
88509 0.000782699424323586
88510 0.000720553860093027
88511 0.000770041874851046
88512 0.000819379772255153
88513 0.000711437354571244
88514 0.000808261405853913
88515 0.00086818739464693
88516 0.000797347363684432
88517 0.000817170005066676
88518 0.000883223916909829
88519 0.000840310351216729
88520 0.000785393579044862
88521 0.000842590149837468
88522 0.00074988751292559
88523 0.000761935721341845
88524 0.000829187301816331
88525 0.00073575382074625
88526 0.000691369318457473
88527 0.000757793875345918
88528 0.000929179675711291
88529 0.000692954479098914
88530 0.000758749077232979
88531 0.000639386972615161
88532 0.000906134803360047
88533 0.000745234886086487
88534 0.000790469521025651
88535 0.000659224282289058
88536 0.000846721208197172
88537 0.000760314502712716
88538 0.000881469613505315
88539 0.000677558560184856
88540 0.000928331181088238
88541 0.000713646853604182
88542 0.000640934916082048
88543 0.000594029382419816
88544 0.00068496349310956
88545 0.000788420286243844
88546 0.00084413279927033
88547 0.000826346176814622
88548 0.00076341363166945
88549 0.000781790011846096
88550 0.000748655840770809
88551 0.000801984417591502
88552 0.000864956514115399
88553 0.000697335869457642
88554 0.000824169847795144
88555 0.000750144714163747
88556 0.000670552038453182
88557 0.000805735289118359
88558 0.000658190583836682
88559 0.000780629896632247
88560 0.000664129700513027
88561 0.000641135239748429
88562 0.00087270968862313
88563 0.000821366227787534
88564 0.000752277708830251
88565 0.000733824416224461
88566 0.000730983872215611
88567 0.0008824201431144
88568 0.000821672808747365
88569 0.000745406378463395
88570 0.00066136053960325
88571 0.000872355458175428
88572 0.00057929520592193
88573 0.000781986685075066
88574 0.000708066222600807
88575 0.000727834802502057
88576 0.000849975803969627
88577 0.000795003810421257
88578 0.000656250841305444
88579 0.000717598964116645
88580 0.000667351060634345
88581 0.000695062311794393
88582 0.000715205148782981
88583 0.000955000046294114
88584 0.000651917652438019
88585 0.000791229274136112
88586 0.00075869551202773
88587 0.000814302353541169
88588 0.00073175698887719
88589 0.000688417098293954
88590 0.000728494979309128
88591 0.000880447919631793
88592 0.000659230889039232
88593 0.000954409548669403
88594 0.00076965448598502
88595 0.000759135923994229
88596 0.000703960076177196
88597 0.000737103398175954
88598 0.000689886573326681
88599 0.000818802324898759
88600 0.000803809598069982
88601 0.00066427303492826
88602 0.00060223785402965
88603 0.000695228710813847
88604 0.000589165836322395
88605 0.000738269280143966
88606 0.000757316745817132
88607 0.000741723783066342
88608 0.000757761549396674
88609 0.000789048100961692
88610 0.000822363719445519
88611 0.000825108114889987
88612 0.000609788228515859
88613 0.000980143107553922
88614 0.000726195821136016
88615 0.000793099822959083
88616 0.000782623211257358
88617 0.000624846311733962
88618 0.000848646808364373
88619 0.000754574700534686
88620 0.000835914841163588
88621 0.000771982766081723
88622 0.000791823901155835
88623 0.000919824793304152
88624 0.00069703925178806
88625 0.00064010677055391
88626 0.00070239833009483
88627 0.000748573864973831
88628 0.000729894273155104
88629 0.00066570198938232
88630 0.000813277425113776
88631 0.00070235909701352
88632 0.000655337625452734
88633 0.000662616918387934
88634 0.00071816619922385
88635 0.000817959314640507
88636 0.000672180569200476
88637 0.000767586510697403
88638 0.000780223373412025
88639 0.000593427999149206
88640 0.000785034518620302
88641 0.000771946889607161
88642 0.000834482644631101
88643 0.000739033676674054
88644 0.000875758605696964
88645 0.00096585771176077
88646 0.000786367604576093
88647 0.000679827469920282
88648 0.000813470549388885
88649 0.000785942781241328
88650 0.000750549098698445
88651 0.000745651658602055
88652 0.000643264615833046
88653 0.000767323066769128
88654 0.00100906714059679
88655 0.000760965902855072
88656 0.000808649221998627
88657 0.000674823534139639
88658 0.000797772289530682
88659 0.000787631400213672
88660 0.000749791556687415
88661 0.000833614830148833
88662 0.000855568546382864
88663 0.000625329567421749
88664 0.000708146125842788
88665 0.000940288039867637
88666 0.000780677721657864
88667 0.000675562454252698
88668 0.000841623332301561
88669 0.000750068661027707
88670 0.000714198998007792
88671 0.000921074614270355
88672 0.000845567204442404
88673 0.000715096772925074
88674 0.000774273227721225
88675 0.000914185442371585
88676 0.000755026848272592
88677 0.000657524969727789
88678 0.000784917999671926
88679 0.000748311472671603
88680 0.000841873995005827
88681 0.000865368044358395
88682 0.000881709317996124
88683 0.000677695796935208
88684 0.000820520623671312
88685 0.000736975181520486
88686 0.000818211433375109
88687 0.000921356370319436
88688 0.000604870150637793
88689 0.000737609869378605
88690 0.000785375905847673
88691 0.000841057949885898
88692 0.000632711717458828
88693 0.00069830547355146
88694 0.000735987861393246
88695 0.000672562642840619
88696 0.000669278199963384
88697 0.000613280787975104
88698 0.000635919162652802
88699 0.000708572080655983
88700 0.000773418432986252
88701 0.000821595329699742
88702 0.000790385441436663
88703 0.000694997140167657
88704 0.000771879480260261
88705 0.000777874541055714
88706 0.00084299987478541
88707 0.000750263174707854
88708 0.000724483000979802
88709 0.000705750187958475
88710 0.000636567218711227
88711 0.000868497549481805
88712 0.000741448422820299
88713 0.000749723045642408
88714 0.000678246131531324
88715 0.000741964057740345
88716 0.000664186805664999
88717 0.000793172405588548
88718 0.000771024355602934
88719 0.000689227410928522
88720 0.000711495119720191
88721 0.000767237747559326
88722 0.000801414254307245
88723 0.000821734699164794
88724 0.000719711015372206
88725 0.000665281706706087
88726 0.000730234056338255
88727 0.000837123368016053
88728 0.000629884013234059
88729 0.000725998160975315
88730 0.000870896152700791
88731 0.000840744384295132
88732 0.00079884006076575
88733 0.000706517946029687
88734 0.000669163390316153
88735 0.000634810222781835
88736 0.000746548091814349
88737 0.000608974774217041
88738 0.00082832306967471
88739 0.0006623810591576
88740 0.000652808910146882
88741 0.000933798663322251
88742 0.000690504818617316
88743 0.000928998156425464
88744 0.000737736586465132
88745 0.000676034903808255
88746 0.0007621975851387
88747 0.000823923682358909
88748 0.000793300830347301
88749 0.000771880449102508
88750 0.000910374181709627
88751 0.000806938200241345
88752 0.000645969798518794
88753 0.000804691424328746
88754 0.000603056108018308
88755 0.000583931138797995
88756 0.000860991245857148
88757 0.000843725562823096
88758 0.000724922405595265
88759 0.00085245746019461
88760 0.000752738956393232
88761 0.000927649487948244
88762 0.000851518598232231
88763 0.000781822303959934
88764 0.000676542075936471
88765 0.000785352775053354
88766 0.00082936529990902
88767 0.000852959316411934
88768 0.000766456902002294
88769 0.000744613115062282
88770 0.000829806150907022
88771 0.000773630274502409
88772 0.000687124779800441
88773 0.000735873680756926
88774 0.000806752926446263
88775 0.000652401433725529
88776 0.000767469580759542
88777 0.000682105566297488
88778 0.000711850057329714
88779 0.000857428114077057
88780 0.000768685419918748
88781 0.000701741419197831
88782 0.000775969920698695
88783 0.000752599031381022
88784 0.000740652523529506
88785 0.000803777130942271
88786 0.000690241681743618
88787 0.000851213972114335
88788 0.000903998920872904
88789 0.000713998608760722
88790 0.000569303009602847
88791 0.000802811479318812
88792 0.000705324172559409
88793 0.000761366672601644
88794 0.000702506564993715
88795 0.000956992600689999
88796 0.000780315812912827
88797 0.000775153021064848
88798 0.000773647269301979
88799 0.000796063652607002
88800 0.00061609920394923
88801 0.000883709360032271
88802 0.000867363200820356
88803 0.000732052940165763
88804 0.000796453235577086
88805 0.000669523406346532
88806 0.000715842753951566
88807 0.000712053782116355
88808 0.000747262646570563
88809 0.000619841759100566
88810 0.000667511582571602
88811 0.000973805609840576
88812 0.00080783300139525
88813 0.000863688942308268
88814 0.000745801501838658
88815 0.000779653527016827
88816 0.000907813280601866
88817 0.000905206352762523
88818 0.000740029119524012
88819 0.000775181612954849
88820 0.000783843606168866
88821 0.000820565867994059
88822 0.000864219799143362
88823 0.000598853074854119
88824 0.000688461740863831
88825 0.000734155437833062
88826 0.000899103032351626
88827 0.000746634440570928
88828 0.000740990491865502
88829 0.000912740074043183
88830 0.000917894716229782
88831 0.000757831071531789
88832 0.000867517568282416
88833 0.000883910854203795
88834 0.000774145172910574
88835 0.000587792184254792
88836 0.000855421107802749
88837 0.000743539912658293
88838 0.000926250548849893
88839 0.000618932159197629
88840 0.000763275413510464
88841 0.000726142826005046
88842 0.000819481221122817
88843 0.000818755587438329
88844 0.000710589118346129
88845 0.000715650286705919
88846 0.00084163486315001
88847 0.000776575619340186
88848 0.000750879905632051
88849 0.000817702017429694
88850 0.000790006202743503
88851 0.000791818216266792
88852 0.00079928345277543
88853 0.00056743622739209
88854 0.00063015699452713
88855 0.000783575480559283
88856 0.000778088384381402
88857 0.000630906023572855
88858 0.000702534839030514
88859 0.000729233811248208
88860 0.000740251165061899
88861 0.000964144941713794
88862 0.000652976327098437
88863 0.000752434555421883
88864 0.000701452997679885
88865 0.000920789957944537
88866 0.000795558709182234
88867 0.000656017409404749
88868 0.000714588497641482
88869 0.000647511164351406
88870 0.000692082544979704
88871 0.000814877496904005
88872 0.000816034044438436
88873 0.000607478896045252
88874 0.0007637392019405
88875 0.000765601757786285
88876 0.000723902344651422
88877 0.00080801117546578
88878 0.000591802039819072
88879 0.000641190820089361
88880 0.000858494253533434
88881 0.000729657666850806
88882 0.000721569521628623
88883 0.000570683253617717
88884 0.000762958759744005
88885 0.000852294610535987
88886 0.000865120589736216
88887 0.000740699885245926
88888 0.000723715728961083
88889 0.00100983387754244
88890 0.000723795316423147
88891 0.000776871053326346
88892 0.000799051198160205
88893 0.000803819697314402
88894 0.000803094569438078
88895 0.000829582483271033
88896 0.000772758239263718
88897 0.000573848511945324
88898 0.000755228247605749
88899 0.000674485718974251
88900 0.000808172272598513
88901 0.00072712703085899
88902 0.000903065379466675
88903 0.000731438727174123
88904 0.000794112647692672
88905 0.000733014814892353
88906 0.000695795406323738
88907 0.000718197670069351
88908 0.000777880220579278
88909 0.000706555610871587
88910 0.000868062558038425
88911 0.00064317265283199
88912 0.000703869665763337
88913 0.000700504794071926
88914 0.000765350690266368
88915 0.00073220372642127
88916 0.000725842124707378
88917 0.000890196403885053
88918 0.000700844954998686
88919 0.000762545629158107
88920 0.000720391356544344
88921 0.000791789256546031
88922 0.000666574436523023
88923 0.000653119253923938
88924 0.00079174277799728
88925 0.000733223888964667
88926 0.000792640093323271
88927 0.000932051144459745
88928 0.000712215909268129
88929 0.000734047516187791
88930 0.000821520999471478
88931 0.000810065782329598
88932 0.000817284821813275
88933 0.000771074224028471
88934 0.000795960415870111
88935 0.000853359870268519
88936 0.000680078735770193
88937 0.000661826189410083
88938 0.000725501187645388
88939 0.000741531545570081
88940 0.000943900484511173
88941 0.000872739594185537
88942 0.000673208661371281
88943 0.000759974256739808
88944 0.000857574976615549
88945 0.000816429112634454
88946 0.000848393589609298
88947 0.000726259161963077
88948 0.000857583370712567
88949 0.0008618386846939
88950 0.00080400035496468
88951 0.000631452459897167
88952 0.000745712532143383
88953 0.000705061234061826
88954 0.000639136019434396
88955 0.000906087840008567
88956 0.000647693187088165
88957 0.000756707627935471
88958 0.000676536912489132
88959 0.000676912874494843
88960 0.000785827926481913
88961 0.000592354715414553
88962 0.000869812499309481
88963 0.000845681531858517
88964 0.000709191435011646
88965 0.000646374996221553
88966 0.000548135471486524
88967 0.000878340634526055
88968 0.000680287054429705
88969 0.000722422158502863
88970 0.000778474709295706
88971 0.00080665016749756
88972 0.000784237072093729
88973 0.00076081951997153
88974 0.000762853389613368
88975 0.000751586932706884
88976 0.000687011036602346
88977 0.000601575813912974
88978 0.000944172096606319
88979 0.000789339282900816
88980 0.00089091375015879
88981 0.000684238728349517
88982 0.000839899986846806
88983 0.000730673549543298
88984 0.000748337361001699
88985 0.000805998411902769
88986 0.000786689678522602
88987 0.000785539801405065
88988 0.000924638069831062
88989 0.000892095347008135
88990 0.000706917373628006
88991 0.000760363796159025
88992 0.000806102952561473
88993 0.000787578324561492
88994 0.000753066970483835
88995 0.000743943897897225
88996 0.000824393916795023
88997 0.000654458229518338
88998 0.000850918474113451
88999 0.000837739701083889
89000 0.00061599105467543
89001 0.000728286697491117
89002 0.000710752482570427
89003 0.000804733981679416
89004 0.000883875340460594
89005 0.000831934027847578
89006 0.000699771017128777
89007 0.000649441438581888
89008 0.000782975184064617
89009 0.000673263943095604
89010 0.000632456341147861
89011 0.000658422747324891
89012 0.000553321404500134
89013 0.000843179620361095
89014 0.000617164152936306
89015 0.000701978404076344
89016 0.000846723438100341
89017 0.000607196581871646
89018 0.000823448494872738
89019 0.000674717993670119
89020 0.000902629632778748
89021 0.000695150518720642
89022 0.000705187219722437
89023 0.000727533415870667
89024 0.000745764452068296
89025 0.000616491506008284
89026 0.000732187738302543
89027 0.000808319568723239
89028 0.000809905513114912
89029 0.000756982179224539
89030 0.000801642040565236
89031 0.000765756938190307
89032 0.000650267849971578
89033 0.000788933995601185
89034 0.000861177270655464
89035 0.000768243548888937
89036 0.000757298346261845
89037 0.000698334900812428
89038 0.000744387056362682
89039 0.000960112593276482
89040 0.000751179526191939
89041 0.000748395825272966
89042 0.000794773689234109
89043 0.000779187145424113
89044 0.00102297404099071
89045 0.000690504466827442
89046 0.000844710346442732
89047 0.000730976904391956
89048 0.000666756961662481
89049 0.000708124144764704
89050 0.000719904514542236
89051 0.000813933740913933
89052 0.000709086299827774
89053 0.000797468981828882
89054 0.000878351735700161
89055 0.000919562500896276
89056 0.000740574538461359
89057 0.000798009056590543
89058 0.000684560661357589
89059 0.000819342616274234
89060 0.000750324849703903
89061 0.000776733643830935
89062 0.000812144133279659
89063 0.000702675033701598
89064 0.000752757266498703
89065 0.000891824260494361
89066 0.000911777690681249
89067 0.000770801342948705
89068 0.000821078010246126
89069 0.000964656763308695
89070 0.000685388291049376
89071 0.000891027315351845
89072 0.000651747799406771
89073 0.000755675669544496
89074 0.000739451770497364
89075 0.000685138331712397
89076 0.000739027517026907
89077 0.000711420052814095
89078 0.000991945021730193
89079 0.00082154358140756
89080 0.0006982983918318
89081 0.000736656045328105
89082 0.000858315993285719
89083 0.000826564694750919
89084 0.000792844090092547
89085 0.000778983395004792
89086 0.000922694218915672
89087 0.000687173908056722
89088 0.000821376991885225
89089 0.000629459523631572
89090 0.000745082927421754
89091 0.000794155723613623
89092 0.000800588022763166
89093 0.000938337959281604
89094 0.000729922678553106
89095 0.000671975154942109
89096 0.00067102355296867
89097 0.000774622352778421
89098 0.000640912188640677
89099 0.000647275796776443
89100 0.000866474543120543
89101 0.000855025911381654
89102 0.000758703141386747
89103 0.000646535701924708
89104 0.000728736468286948
89105 0.000738786022781229
89106 0.000869464368655034
89107 0.000760115434277809
89108 0.00067754778681786
89109 0.000705803130700448
89110 0.000775929009648429
89111 0.000647083598260654
89112 0.000993004702206148
89113 0.0007379297107745
89114 0.000653174154760571
89115 0.000713379662526391
89116 0.000828631371908748
89117 0.000774487223402509
89118 0.000799201411340038
89119 0.000739545888271426
89120 0.000746367517882673
89121 0.000924390342897314
89122 0.000763345966999865
89123 0.000761322643981132
89124 0.000621015256465932
89125 0.000671138827028885
89126 0.000690033329377953
89127 0.000629955103485555
89128 0.000792257702748462
89129 0.000797163747600473
89130 0.000590323400334515
89131 0.000848711374427124
89132 0.000821924383690897
89133 0.00080153681059933
89134 0.000733169872893557
89135 0.000764894810894718
89136 0.000665959784714679
89137 0.000766213334434948
89138 0.000757354573255231
89139 0.00111888411887552
89140 0.00088708234199746
89141 0.000907287974810414
89142 0.000880939791132932
89143 0.000933555999860054
89144 0.000764526412461934
89145 0.000826990337207542
89146 0.000772044909377516
89147 0.000697937887954139
89148 0.000735022824597474
89149 0.000694714422553773
89150 0.00074184683029764
89151 0.000712253534670717
89152 0.000897908441403052
89153 0.000706418415493143
89154 0.000780128079972772
89155 0.00101492156894731
89156 0.000861576755929817
89157 0.000723757680105781
89158 0.000789770992798071
89159 0.000769805007321253
89160 0.000809822393584175
89161 0.000751882997217717
89162 0.000872273544797009
89163 0.00087713227658343
89164 0.000846805662019167
89165 0.000915855079815297
89166 0.000701680279415315
89167 0.000713141080183114
89168 0.000882711639352365
89169 0.000721201980309115
89170 0.000931948653036482
89171 0.000776372401854051
89172 0.000603700806609535
89173 0.000756210791161496
89174 0.000843476582369183
89175 0.000713894522298619
89176 0.000827505551935906
89177 0.000605745131822071
89178 0.000726051803290796
89179 0.00069042299592145
89180 0.000673271418961628
89181 0.000904057064217642
89182 0.000869448974896301
89183 0.00084537859669085
89184 0.000835104323643943
89185 0.000799307347047005
89186 0.000764161897359856
89187 0.000721936279254041
89188 0.000817066646070605
89189 0.000737798025468581
89190 0.000800544134262451
89191 0.000822282681802982
89192 0.000746840867106923
89193 0.000892923072023669
89194 0.000830435805862112
89195 0.000758068042588986
89196 0.00076884000167279
89197 0.000842549143407068
89198 0.000714191650818173
89199 0.000869376416933645
89200 0.000727399308298342
89201 0.000806213077605949
89202 0.000808929567826417
89203 0.000802235429319454
89204 0.000807876585036142
89205 0.000846057141684936
89206 0.000732860716902111
89207 0.000828392565422257
89208 0.000769869198139496
89209 0.00065826895971086
89210 0.00081227190797411
89211 0.000853960015336889
89212 0.000745888614013076
89213 0.000880819334735697
89214 0.000734105036426102
89215 0.000617875833257469
89216 0.000844332159299283
89217 0.000849316085870025
89218 0.000804946458681162
89219 0.000537937184785308
89220 0.000719113286267445
89221 0.000890923422547756
89222 0.00072622092121726
89223 0.000869865551965978
89224 0.000680619068322831
89225 0.000614529717676394
89226 0.000617184557691632
89227 0.000818218131492857
89228 0.000688562989636579
89229 0.000639022649050083
89230 0.000695121538083397
89231 0.000831735778616734
89232 0.000736052427159492
89233 0.000873570640815755
89234 0.000792762070038636
89235 0.000634926501762849
89236 0.000685699075622
89237 0.000751553480343774
89238 0.000744688429532578
89239 0.000882717567126124
89240 0.000835774895037402
89241 0.000716990124338686
89242 0.000762871077172889
89243 0.000802880529307977
89244 0.000768876806365934
89245 0.000606707431408184
89246 0.000844626636466919
89247 0.000893207819891617
89248 0.000740366100608188
89249 0.000887257199642906
89250 0.000723151407683243
89251 0.000761013798681503
89252 0.000769365776584727
89253 0.000724241773016749
89254 0.000679431263140389
89255 0.000701811732918116
89256 0.000829627404467563
89257 0.000930600594043869
89258 0.000779133797813631
89259 0.000654732138308211
89260 0.000654407027617536
89261 0.000725453924986111
89262 0.000813196585343096
89263 0.000891815181151407
89264 0.000714290484362653
89265 0.000741093566121176
89266 0.000746964155128793
89267 0.000680684141179748
89268 0.000727119043862424
89269 0.000773172399124649
89270 0.000802914023605421
89271 0.000873509429061048
89272 0.000661161539942343
89273 0.000695495665842135
89274 0.000802113230734119
89275 0.000615595925583257
89276 0.000715687031954703
89277 0.000909842498190025
89278 0.000785374398219297
89279 0.000808162814960961
89280 0.000833671713664926
89281 0.000729095599331236
89282 0.000829437840148244
89283 0.000703889106596211
89284 0.000781134156458397
89285 0.000672047243666476
89286 0.000739467886358822
89287 0.000683247962093314
89288 0.000711872063269561
89289 0.000796430516366764
89290 0.00072449211730253
89291 0.000738547550461943
89292 0.000795608319387109
89293 0.000796723287183787
89294 0.00078681286969127
89295 0.000778420546265865
89296 0.000801060038858991
89297 0.000682557919049871
89298 0.000705271134796591
89299 0.000784968223075115
89300 0.000855881347415111
89301 0.000898811359215807
89302 0.000684434160301026
89303 0.000727605524266006
89304 0.000849977038299041
89305 0.000789679080114371
89306 0.000757191769708371
89307 0.000633155903896638
89308 0.000881837477538943
89309 0.000778577532041796
89310 0.000732199296727476
89311 0.000744032019968333
89312 0.000850711173980533
89313 0.000867039869706546
89314 0.000686462692956078
89315 0.000833053186912908
89316 0.000669039849177703
89317 0.000796372370956878
89318 0.000762860188357912
89319 0.000762667368097376
89320 0.000757115084758446
89321 0.000833015853475933
89322 0.000726641017140246
89323 0.00076066130505845
89324 0.000866427261085223
89325 0.00088574793110522
89326 0.000817600376859069
89327 0.000793646921504904
89328 0.000681012769018126
89329 0.000751045070603262
89330 0.000821009263584828
89331 0.000738598012326267
89332 0.000852112249739828
89333 0.000916707224893556
89334 0.000794211676720449
89335 0.000696668569747683
89336 0.000770572262286467
89337 0.000676713609441821
89338 0.000880323219226356
89339 0.000801267315735047
89340 0.000754702480267837
89341 0.000825585196677887
89342 0.00078388690269452
89343 0.000773792501441029
89344 0.000741522967247786
89345 0.000739782049413529
89346 0.000816871857784666
89347 0.000652968475818611
89348 0.00065036535449831
89349 0.000907336762550751
89350 0.000895440022770043
89351 0.000910075374088019
89352 0.000673011142114806
89353 0.00071956424781322
89354 0.000827568102960303
89355 0.000744439236072157
89356 0.000807156711554895
89357 0.000755083038818239
89358 0.000775725430905476
89359 0.000683215502809733
89360 0.000737356686902668
89361 0.000836154370444303
89362 0.000786699732044387
89363 0.000647597728138937
89364 0.000798963364101792
89365 0.000834247852530701
89366 0.000716152685312591
89367 0.000658790902707139
89368 0.000828382353943594
89369 0.000767528976035164
89370 0.000767197459599818
89371 0.000882128241672141
89372 0.000734132138363167
89373 0.000787492261377147
89374 0.000615244120483862
89375 0.000742924565181734
89376 0.000720994007486029
89377 0.000631578389226084
89378 0.000851811115275058
89379 0.000805541711466095
89380 0.000630329391388797
89381 0.000671467752154702
89382 0.000668067448434216
89383 0.000781601500974276
89384 0.000831883365493683
89385 0.000716092279394633
89386 0.000695231548160039
89387 0.000677614198539924
89388 0.000760999044555359
89389 0.000981644032508402
89390 0.000702626823986086
89391 0.000726192039405396
89392 0.00074918675945582
89393 0.000606062106940467
89394 0.000741875084616371
89395 0.000721214945942527
89396 0.000781126860517066
89397 0.000768947091037017
89398 0.000804272050662417
89399 0.000675065628483998
89400 0.00074842252374263
89401 0.000770041546723238
89402 0.000731105801904876
89403 0.000726843052249944
89404 0.000808130525710199
89405 0.000729006611886091
89406 0.000724960978122278
89407 0.000741956743405012
89408 0.000856950094885888
89409 0.000787016722704256
89410 0.00064804022031563
89411 0.000784100067198573
89412 0.000737148869757127
89413 0.000813111724769454
89414 0.00065326498219598
89415 0.000682067583700173
89416 0.000772117045161977
89417 0.00077697316711735
89418 0.000676934917902707
89419 0.000865555416062319
89420 0.000625069945440449
89421 0.000582790086130014
89422 0.00094286669724072
89423 0.000748080233611721
89424 0.000701729310999512
89425 0.000688705446158661
89426 0.000789288992703721
89427 0.000926036995586123
89428 0.000595894781355709
89429 0.000733941051256836
89430 0.000760955468724215
89431 0.000800912305195559
89432 0.000785927419038425
89433 0.0006494005645164
89434 0.00072071991265873
89435 0.000818728343327117
89436 0.00072588523772651
89437 0.000795792165933228
89438 0.000682440702920062
89439 0.000704417518783031
89440 0.000917184699288129
89441 0.000780134526787348
89442 0.000698990467150691
89443 0.000836444197560378
89444 0.000695844794003853
89445 0.000593400607410725
89446 0.000792260358319754
89447 0.000811403693891788
89448 0.000563336746181166
89449 0.000748410466726966
89450 0.000812619003923512
89451 0.000738648432934196
89452 0.000785004265330948
89453 0.00084281431860832
89454 0.000899375978496905
89455 0.000694847278456561
89456 0.000691801195792307
89457 0.000805092877242316
89458 0.000872108765541332
89459 0.000717721218401857
89460 0.000722889907910055
89461 0.000780207270411316
89462 0.000796450135375446
89463 0.000666087084180783
89464 0.000793050294032552
89465 0.00078729362783823
89466 0.000731046973714689
89467 0.000755278744829539
89468 0.000670353758035269
89469 0.000908742317253264
89470 0.000891663674010499
89471 0.000752793759933117
89472 0.000720147388187018
89473 0.000750561717905331
89474 0.000595875827655712
89475 0.000720686073296091
89476 0.000704291767891496
89477 0.000774991351789625
89478 0.000772826466859733
89479 0.000868828358934716
89480 0.000782692190461099
89481 0.000667864883592261
89482 0.000673041330087103
89483 0.000712494186983145
89484 0.000694605515825554
89485 0.000721751023661908
89486 0.000672934182903548
89487 0.000788098321871624
89488 0.00068436469758687
89489 0.000736826351231176
89490 0.000748310329476332
89491 0.000697955535237216
89492 0.000676386553139755
89493 0.000699082570129344
89494 0.000612463331256959
89495 0.00085135028460948
89496 0.000901343644343142
89497 0.000639977673247086
89498 0.000845360549426829
89499 0.000591854518103598
89500 0.000720546259695521
89501 0.000814999789679721
89502 0.000814159900089554
89503 0.000735522620179673
89504 0.00084226072400404
89505 0.000726876851424921
89506 0.000756423775276285
89507 0.000841181458471748
89508 0.000772106599046093
89509 0.000769244155239304
89510 0.000777021033034817
89511 0.000683706776086124
89512 0.000732438250273407
89513 0.000885562289232696
89514 0.000817108865007501
89515 0.000723311446926999
89516 0.000683988466417759
89517 0.00069630817080371
89518 0.000755568678335142
89519 0.000822384704340447
89520 0.000655584358220451
89521 0.000898154246744421
89522 0.000895288241674357
89523 0.00077135693246484
89524 0.000768501598399986
89525 0.000697703601897097
89526 0.000627397500695269
89527 0.000837617515124346
89528 0.000944340902694429
89529 0.000722214376173249
89530 0.000691047047535637
89531 0.000762537822831452
89532 0.000912353997728534
89533 0.000829831357809678
89534 0.000700745483004028
89535 0.000651730851259527
89536 0.000890761700525965
89537 0.000776916453985592
89538 0.000678697467966613
89539 0.000670618934763148
89540 0.000698421547156953
89541 0.000768059472211635
89542 0.000684006538035269
89543 0.000810664170710915
89544 0.000992795391699652
89545 0.000694997694463968
89546 0.000651858888559899
89547 0.000841959810603554
89548 0.000839224218937249
89549 0.000876311826685633
89550 0.000807673991338237
89551 0.000628647669657843
89552 0.000734351927594299
89553 0.000747641746855806
89554 0.000785983331368444
89555 0.00073526448020087
89556 0.00066293387974133
89557 0.000785644956310177
89558 0.000811929090478875
89559 0.000711208987529021
89560 0.000544468728330351
89561 0.000800055318699661
89562 0.00071685633004711
89563 0.000759784781112726
89564 0.000751394067214118
89565 0.000734281913232639
89566 0.000743526810966704
89567 0.000809762574853479
89568 0.000731202042460144
89569 0.000751226732883494
89570 0.000815695521523154
89571 0.000898623633439286
89572 0.000750126053103804
89573 0.000934930946954631
89574 0.000684977041536212
89575 0.000741349092904562
89576 0.000885057266103146
89577 0.000790728264719752
89578 0.000727393495707996
89579 0.000700407357320162
89580 0.000692458312773265
89581 0.000880239880373592
89582 0.000752702117797799
89583 0.000801139699299864
89584 0.000818600259426531
89585 0.000886162647951951
89586 0.000924108908418361
89587 0.000853666579015066
89588 0.000828032088104451
89589 0.000784557389598813
89590 0.000710217080510789
89591 0.000906809585042278
89592 0.000819922985124914
89593 0.00068324906490183
89594 0.000744030521819508
89595 0.000843547613143372
89596 0.000826485162531731
89597 0.000834224293654555
89598 0.000784751267073339
89599 0.000803635357297869
89600 0.000839634038726335
89601 0.000819565079455136
89602 0.000743868914215364
89603 0.000651871320741268
89604 0.000688976033923072
89605 0.00075464936791839
89606 0.000808515590715419
89607 0.000732705916565256
89608 0.000784629039405164
89609 0.000823627814881785
89610 0.000692809392121279
89611 0.000859545172663203
89612 0.000774548369033666
89613 0.000814073401816936
89614 0.000590408168013783
89615 0.000730819019352277
89616 0.000711116358022939
89617 0.000649385501966063
89618 0.000798438028954319
89619 0.000806175994250655
89620 0.000707702536011836
89621 0.000809076581976372
89622 0.000632502782624372
89623 0.0007457900662922
89624 0.000804191326686508
89625 0.000811744383318244
89626 0.000814660577119382
89627 0.000839543075802069
89628 0.000738349948830362
89629 0.000666887406673735
89630 0.00074648532972787
89631 0.000794802828103128
89632 0.000711813231568385
89633 0.000855863938544031
89634 0.00074447539207818
89635 0.00076729588476133
89636 0.000669191435300228
89637 0.000653306699295485
89638 0.000907317995441221
89639 0.000734043229625327
89640 0.000789013566582838
89641 0.000854893147095389
89642 0.000619096127570961
89643 0.000772002359331956
89644 0.000936604396013705
89645 0.000750381339897563
89646 0.000698326556319277
89647 0.000777837030115908
89648 0.000851806080945124
89649 0.000980417048854006
89650 0.000852828227967883
89651 0.000813270310884826
89652 0.000664765998391578
89653 0.000767135224942819
89654 0.000788981283718358
89655 0.000672340518106913
89656 0.000908324345190491
89657 0.000840780159056814
89658 0.000831353297421322
89659 0.000739924916037044
89660 0.000826024084017224
89661 0.000739566874485724
89662 0.000650288601256636
89663 0.000607610471328666
89664 0.000572314154615114
89665 0.000773426888511061
89666 0.000774835990916534
89667 0.000799911211916766
89668 0.000724032956548675
89669 0.000877683080233096
89670 0.000724931373612799
89671 0.000738248159918416
89672 0.000736956467179601
89673 0.00064924240038927
89674 0.000699625320783099
89675 0.000720861160501276
89676 0.000774217134604825
89677 0.000775180455419609
89678 0.000837541563170183
89679 0.000823034040694967
89680 0.000720710631566007
89681 0.000758860748892721
89682 0.000812825483868333
89683 0.000678752551467849
89684 0.000757741067120912
89685 0.00074763396549672
89686 0.00070251147413466
89687 0.000659086064242576
89688 0.000717526869305879
89689 0.000733784061497206
89690 0.000710872096744296
89691 0.000820095655768175
89692 0.000779586103323964
89693 0.000846124455503945
89694 0.000720114358619202
89695 0.000703656708603366
89696 0.000735094004526186
89697 0.000841044832696795
89698 0.000805445165820362
89699 0.000822894600297082
89700 0.000803794947557337
89701 0.000795636266927773
89702 0.000658746421801195
89703 0.000958808231130272
89704 0.000816614016458348
89705 0.000816732569690667
89706 0.000606191528459365
89707 0.000733819333712267
89708 0.000818689110262406
89709 0.000722735287813415
89710 0.000713651942443036
89711 0.000815005553054136
89712 0.000825369323000431
89713 0.000807038151644219
89714 0.000797288432464308
89715 0.000772562067636883
89716 0.000847895724196862
89717 0.000704162606246312
89718 0.000834870847467324
89719 0.000794244990997608
89720 0.000827352992120432
89721 0.000667846752467261
89722 0.000719714033552647
89723 0.000640326724903715
89724 0.000621425113952928
89725 0.000717362768198039
89726 0.000726129066504208
89727 0.000746475647505104
89728 0.000779671208004388
89729 0.000826052339661951
89730 0.000623468819761965
89731 0.000791870844359296
89732 0.000757627030115797
89733 0.000715416859162873
89734 0.000763158468096105
89735 0.000808496743328795
89736 0.000782624025504362
89737 0.000765309775044205
89738 0.000745104569708536
89739 0.000850001656678546
89740 0.000689624956701553
89741 0.000847499696181908
89742 0.0007759701631673
89743 0.000735693974489104
89744 0.00072239525673472
89745 0.00085532033358442
89746 0.000675001860172169
89747 0.000814057545658762
89748 0.000759533719687774
89749 0.000783657173271523
89750 0.00070926009390881
89751 0.000652496960514285
89752 0.0007815917600134
89753 0.000648341512219076
89754 0.000905958318166427
89755 0.000775708104674106
89756 0.000633901564689533
89757 0.000694504366834161
89758 0.000673503062436569
89759 0.00077522265225177
89760 0.000694460565693653
89761 0.000666655431798249
89762 0.000845583358376951
89763 0.000744565325087972
89764 0.0008805896889509
89765 0.000992783196720315
89766 0.000689940088068027
89767 0.000641693007490963
89768 0.00086271987221141
89769 0.000842210916980032
89770 0.000634936945719892
89771 0.000878141431675468
89772 0.000997026869092894
89773 0.000761852335723598
89774 0.000667927365448146
89775 0.000705011569582745
89776 0.000679552178149143
89777 0.000708133547768836
89778 0.000582815728032369
89779 0.000756138608618089
89780 0.000656909079945147
89781 0.00082577519242365
89782 0.000692679407652424
89783 0.000716843468866169
89784 0.000686065708647049
89785 0.000683112321427319
89786 0.000850713386327004
89787 0.00070895373921782
89788 0.000613603080481664
89789 0.000727747978002221
89790 0.000663692191663074
89791 0.000721520874704705
89792 0.000504002931085707
89793 0.000920397987574829
89794 0.00062261215029165
89795 0.00084013255982047
89796 0.000802207173590377
89797 0.000919153205439864
89798 0.000651140606759971
89799 0.000717070205627955
89800 0.000799088734485741
89801 0.000724361104610801
89802 0.0008214015581182
89803 0.000640614893354262
89804 0.000864003833677217
89805 0.000703262814609605
89806 0.000884141808810453
89807 0.000808023361596198
89808 0.000688846114647899
89809 0.000633025480984701
89810 0.000792654976498685
89811 0.000678486596442303
89812 0.000786302128599943
89813 0.000780975884317268
89814 0.000788096740658383
89815 0.000676654064427415
89816 0.000848663001506056
89817 0.000644021861321712
89818 0.000770245844941593
89819 0.00083170883477229
89820 0.000890445036728885
89821 0.000741492880339256
89822 0.000731076596712579
89823 0.000810103849099843
89824 0.00081032736088929
89825 0.000729644172530336
89826 0.000791975135356868
89827 0.000889478013052017
89828 0.000746214267362435
89829 0.000720518084777292
89830 0.000913516837506885
89831 0.000839695597098502
89832 0.000900380315271921
89833 0.000830805909526088
89834 0.000658917637509313
89835 0.000756003667817164
89836 0.000807491185081752
89837 0.000696823059155339
89838 0.000869512413621531
89839 0.000715949790740051
89840 0.000692810877905054
89841 0.000773480941325043
89842 0.000924929534745965
89843 0.00073492904779224
89844 0.000924932978195395
89845 0.000881047446485363
89846 0.000709180666296334
89847 0.000804646923736102
89848 0.00083123861599105
89849 0.00070503218534066
89850 0.000728920733759161
89851 0.000745064204770483
89852 0.000868303279264723
89853 0.000750082384706362
89854 0.000764632291588685
89855 0.000759500317329593
89856 0.000791826424835174
89857 0.000628211417658323
89858 0.000820800029833043
89859 0.000879894795931671
89860 0.000755233090680324
89861 0.000932301606435665
89862 0.000650578954307709
89863 0.000685812350386974
89864 0.000712456308809246
89865 0.000738362218670031
89866 0.000833502872078107
89867 0.000874488028582733
89868 0.000847032797957262
89869 0.000698825682829086
89870 0.000733189314782474
89871 0.000847950966095676
89872 0.000792991316296858
89873 0.000769089459778703
89874 0.000805683951940149
89875 0.00073170954926502
89876 0.000760929996528209
89877 0.000664570751493696
89878 0.000642903219073667
89879 0.000834976517390549
89880 0.000758856188541637
89881 0.000989157085001096
89882 0.000757250797493648
89883 0.000745534825931758
89884 0.000748160140118568
89885 0.000867932724561911
89886 0.000811132607207525
89887 0.000900408571078655
89888 0.000846131343557437
89889 0.000765118606353368
89890 0.000840102231936992
89891 0.00076862954623968
89892 0.000897905279951069
89893 0.000917455019489813
89894 0.000699591638573632
89895 0.000734156183969228
89896 0.000886551534227978
89897 0.000866413498958192
89898 0.000793134510268391
89899 0.000675554408073
89900 0.000850395177462542
89901 0.000832191777226964
89902 0.000689732201512119
89903 0.000930733761140732
89904 0.000869500075704517
89905 0.000754186928367266
89906 0.000692361278188912
89907 0.000604881329879527
89908 0.000738154497997953
89909 0.000793046830495814
89910 0.000857934794500972
89911 0.000870494801309763
89912 0.000680224197265701
89913 0.000753475201836104
89914 0.000772906675635074
89915 0.00078726739537232
89916 0.000849137627438454
89917 0.000748757616580834
89918 0.00074695623294178
89919 0.000864836725199318
89920 0.000596028372204148
89921 0.000782850080216687
89922 0.000689883255436348
89923 0.000652253490582625
89924 0.000801915298286111
89925 0.000869812688721872
89926 0.00078909094935432
89927 0.000834820647752364
89928 0.000793659347913429
89929 0.000874213087947677
89930 0.000682887940276692
89931 0.000755983422223495
89932 0.000639407742542195
89933 0.000759609128175694
89934 0.000754557493613014
89935 0.000649247069988233
89936 0.000705839418503704
89937 0.000772038300904816
89938 0.000983743692256734
89939 0.000559551746614393
89940 0.000665387680899128
89941 0.000666138174547188
89942 0.000801364854269721
89943 0.000749757074611821
89944 0.00081769673213475
89945 0.000888663045861132
89946 0.000661675020460823
89947 0.000728868391376795
89948 0.000631655628869222
89949 0.000840257745733976
89950 0.000741095826806841
89951 0.00078341987175878
89952 0.000857579631972542
89953 0.000759268675423341
89954 0.000721316194054405
89955 0.00059437516964193
89956 0.000816010733278381
89957 0.000690993223138551
89958 0.000803966739474517
89959 0.000748127549404501
89960 0.000922772579250157
89961 0.000789487615437735
89962 0.00061357953270609
89963 0.000779094175819793
89964 0.000711012905154828
89965 0.000687790293423187
89966 0.000836002842663584
89967 0.000888943420347189
89968 0.000771478549980572
89969 0.000777139458320141
89970 0.000675793175940673
89971 0.000660294183284462
89972 0.000669130385007825
89973 0.000788753461310766
89974 0.000860745714201368
89975 0.000714774368616153
89976 0.000788134264585425
89977 0.000752720797166317
89978 0.000749037774559622
89979 0.000855870956330068
89980 0.00075472387826642
89981 0.000741105147296287
89982 0.000854837553945312
89983 0.000787083245690158
89984 0.000672881790571866
89985 0.00083016754981293
89986 0.00104737278114196
89987 0.000787382034847426
89988 0.00077732757309198
89989 0.000786964986010511
89990 0.000733053190719727
89991 0.000749610880291425
89992 0.000703765360710884
89993 0.00079011211223529
89994 0.000723279206312632
89995 0.000750570037202567
89996 0.000712990956500893
89997 0.00089857637923705
89998 0.000802285501892207
89999 0.000573438899966334
90000 0.000868920084409287
90001 0.000726424256621875
90002 0.0008878755060799
90003 0.000658599620829379
90004 0.000741698846398919
90005 0.00075885298137337
90006 0.000687002288867141
90007 0.000739543023793104
90008 0.000780644584365712
90009 0.000976694096703081
90010 0.000755810797981257
90011 0.000624609845153666
90012 0.000828337891181094
90013 0.000838426376952695
90014 0.000762241673762616
90015 0.000792623912064242
90016 0.000750444643624194
90017 0.000652495365450823
90018 0.000768136873804453
90019 0.000714924300866642
90020 0.000755623890930242
90021 0.000688098968045965
90022 0.000878310528369391
90023 0.000631802720221842
90024 0.000780986918641782
90025 0.00064383736776227
90026 0.000694804546344983
90027 0.000749505498965806
90028 0.000747153019209019
90029 0.000701056614311576
90030 0.000732761551027259
90031 0.000861217773288289
90032 0.000900947874676438
90033 0.000705843383209787
90034 0.000698351543759143
90035 0.000764384194319395
90036 0.000736249765383062
90037 0.000942139620330792
90038 0.000816050319391386
90039 0.000809814671015033
90040 0.000708014244900498
90041 0.00098649421070668
90042 0.000817201717412148
90043 0.000664171083903711
90044 0.000830168826281682
90045 0.000836449017158427
90046 0.000703868796840885
90047 0.000737971235336772
90048 0.000673190980321766
90049 0.000706328724358689
90050 0.000783157258795166
90051 0.000875440213460248
90052 0.000667442540659032
90053 0.000891254872913095
90054 0.000911916659159478
90055 0.000742180838391865
90056 0.000703128405390424
90057 0.000790842062744335
90058 0.000858364843590909
90059 0.000680972877343006
90060 0.000739813648242212
90061 0.000619608217528407
90062 0.000774731018245912
90063 0.000734021614300298
90064 0.000693856279964623
90065 0.000859793705369714
90066 0.00075995681993505
90067 0.00086177666584619
90068 0.000959505949644734
90069 0.000690623071632894
90070 0.000718876946299877
90071 0.000809066662925069
90072 0.00080188987117927
90073 0.000798510689023643
90074 0.000762118493391464
90075 0.000742902558756344
90076 0.000831587393784322
90077 0.000761841862390222
90078 0.000743886625817348
90079 0.000730912664958371
90080 0.000637060000797996
90081 0.000781812248594322
90082 0.000720957187821947
90083 0.000821848642275672
90084 0.000887116010606174
90085 0.000748425151898062
90086 0.000768442638067174
90087 0.00073690539176011
90088 0.000689706658862453
90089 0.000681690442875265
90090 0.000824374858639385
90091 0.000758662315169391
90092 0.000874119424555123
90093 0.000899524073776613
90094 0.000765674942741147
90095 0.000740253282839281
90096 0.000736601330571947
90097 0.000676236741648906
90098 0.000843594564992465
90099 0.000870766602008406
90100 0.000698872622063884
90101 0.000552686116488793
90102 0.000816884684541336
90103 0.000866948688192172
90104 0.000722490877626226
90105 0.000811410923417238
90106 0.00062228953917213
90107 0.000722906413265344
90108 0.000783696286219971
90109 0.000738476418398518
90110 0.000786631180503081
90111 0.000732237408018686
90112 0.000795138790234755
90113 0.000846770480573782
90114 0.000651997405560503
90115 0.000780413877815477
90116 0.000712834181425707
90117 0.000713407878066765
90118 0.00060788442562846
90119 0.000826962471986073
90120 0.000759266589614667
90121 0.000912596309489543
90122 0.000810062006438315
90123 0.000778568547071987
90124 0.000682991717376667
90125 0.000568112796992222
90126 0.000776217987953596
90127 0.000722869228924158
90128 0.000740948734314368
90129 0.000625244033558549
90130 0.000802364069093225
90131 0.000760330125723908
90132 0.000805406142726029
90133 0.000708197503752012
90134 0.000792094536578663
90135 0.000803454897248814
90136 0.000945743674427175
90137 0.000786173914523424
90138 0.00082030969199272
90139 0.000778631428770861
90140 0.000866062155760678
90141 0.000815687906003546
90142 0.000776256044903542
90143 0.000720673966452826
90144 0.0008856116718001
90145 0.000806428659445785
90146 0.000946734045047253
90147 0.000784727611733348
90148 0.000805130912474847
90149 0.000570068823531585
90150 0.000833350710124403
90151 0.000835848345761371
90152 0.00069488692852811
90153 0.000765240091106226
90154 0.000743677708337487
90155 0.000916992685078048
90156 0.000759990405728402
90157 0.000738495904618563
90158 0.000659366769473462
90159 0.000639760711549044
90160 0.000711212850363603
90161 0.000781064276314415
90162 0.000771645146588182
90163 0.000879975491279044
90164 0.000637986843618061
90165 0.000760926616190505
90166 0.000711131477089888
90167 0.000760758924416927
90168 0.000812227594255783
90169 0.000687140140073288
90170 0.000703128301071448
90171 0.000678406045893691
90172 0.000779222873040968
90173 0.000727616777310993
90174 0.00083339807046273
90175 0.000862229412105696
90176 0.000861479273512662
90177 0.000811790149099532
90178 0.00088607463991438
90179 0.000709718142738927
90180 0.000725527602851999
90181 0.000924909407348391
90182 0.00091306844057423
90183 0.000820381805150514
90184 0.000702137108000365
90185 0.000810896460247018
90186 0.00079753923238647
90187 0.000794144595052806
90188 0.000888754382252729
90189 0.000794443959243486
90190 0.000847117175439806
90191 0.000705880707567566
90192 0.000609188180383995
90193 0.000748303753855973
90194 0.00061287156798375
90195 0.000678752932057656
90196 0.000664645155046698
90197 0.000874692049114817
90198 0.000774843489812176
90199 0.000809312134037657
90200 0.00073560612732658
90201 0.000831216796069222
90202 0.000751876423278044
90203 0.000922596719389563
90204 0.000777592522908859
90205 0.000768589981307807
90206 0.000784430331666696
90207 0.000682129838481065
90208 0.000658490194236317
90209 0.000673507859644092
90210 0.000818890815725001
90211 0.000640039410100205
90212 0.000810635155278719
90213 0.000819714432017142
90214 0.000695123785431743
90215 0.000752437027913447
90216 0.000893902681648972
90217 0.000606786161022846
90218 0.000738524185389282
90219 0.000731983059789688
90220 0.000592746518132891
90221 0.000799811671400586
90222 0.000812229523342097
90223 0.000692292219583244
90224 0.000872124551264162
90225 0.000887017208268149
90226 0.000821193051489713
90227 0.000612865094083872
90228 0.000738117987789111
90229 0.000735342013961097
90230 0.000922111522740686
90231 0.000805811604308229
90232 0.000759542724351091
90233 0.000845376361660275
90234 0.000782404729702632
90235 0.000718307374428224
90236 0.000764481747013657
90237 0.000731250234345396
90238 0.000571874769526147
90239 0.00060459734024282
90240 0.000726934216974271
90241 0.000849719050406106
90242 0.000806134987114673
90243 0.000705451773772989
90244 0.000667396728204821
90245 0.000903361530648191
90246 0.000901467860964873
90247 0.000734977745207138
90248 0.00101018000496737
90249 0.000877221589981877
90250 0.000676746634284093
90251 0.000769014419514435
90252 0.000735133462843257
90253 0.000694017827124742
90254 0.000797558085040449
90255 0.000846072444077422
90256 0.000807702023731047
90257 0.000700943955577601
90258 0.000763812201441762
90259 0.000876973524136798
90260 0.00082064009479548
90261 0.00071756935307059
90262 0.000764237840738453
90263 0.000852677877350649
90264 0.000917870485700815
90265 0.000747522579017455
90266 0.000722623063503062
90267 0.00091527140570478
90268 0.000743083199589851
90269 0.00068563821446593
90270 0.000763215619587252
90271 0.000793994818919897
90272 0.000644997129824159
90273 0.000699976485030353
90274 0.000741044148736068
90275 0.000696002929360065
90276 0.000859384294508276
90277 0.000741531889345176
90278 0.000664645367109898
90279 0.000812828913193054
90280 0.000640935557545943
90281 0.00086770658804953
90282 0.000911881921719766
90283 0.000742279366454375
90284 0.000781465472750941
90285 0.000876852114052006
90286 0.000634155105283791
90287 0.000740574567996739
90288 0.000651959021433324
90289 0.000735781222316185
90290 0.000741990766046411
90291 0.000828563244067019
90292 0.000690133420891416
90293 0.000701296783218785
90294 0.000692278022067835
90295 0.000706197047746003
90296 0.000611836186615154
90297 0.000656982447243957
90298 0.000743696902654613
90299 0.000794401071288677
90300 0.000676004831299261
90301 0.000756561836260817
90302 0.000908463204682329
90303 0.000606723077373769
90304 0.000798016506041316
90305 0.000892412462334366
90306 0.000706054380363401
90307 0.000927128165951864
90308 0.000893337934230973
90309 0.000682357006068697
90310 0.000920789520340343
90311 0.000742585563847315
90312 0.000904168657656228
90313 0.000683451121193692
90314 0.000670222633871542
90315 0.000920177784705476
90316 0.00090407035076861
90317 0.000752751279977506
90318 0.000948488241989532
90319 0.000737071705019384
90320 0.000673551546162269
90321 0.000610662307843116
90322 0.000925750217555071
90323 0.000681627705872155
90324 0.000668518647673369
90325 0.000861555895588544
90326 0.000709393968920996
90327 0.000753605643907432
90328 0.00093381683379522
90329 0.000496236644190535
90330 0.000816780969380106
90331 0.000725206146202755
90332 0.000755496175776147
90333 0.000676439247131654
90334 0.000557986786871361
90335 0.000634565907768494
90336 0.000727677699378123
90337 0.000545878508049193
90338 0.000741612907231511
90339 0.000778965242429703
90340 0.000782318933337951
90341 0.000831560607789032
90342 0.000829895711564791
90343 0.0009302328726056
90344 0.000823376137067939
90345 0.000807979540270186
90346 0.00078457834609792
90347 0.00069399772004707
90348 0.000664752107997548
90349 0.000808724570288354
90350 0.00073860975142349
90351 0.000823234894404056
90352 0.000722340825895282
90353 0.000585629271546017
90354 0.000845270636522457
90355 0.000752322453022631
90356 0.000895608799408773
90357 0.000691104081354396
90358 0.000840584875128937
90359 0.00078375745179359
90360 0.000830711645563772
90361 0.000782186406231283
90362 0.000758963285442399
90363 0.00085974026947645
90364 0.000835359796069838
90365 0.00080533367708801
90366 0.000700749480725435
90367 0.000836238299204318
90368 0.000863191480483315
90369 0.00085769234788899
90370 0.000623907390929247
90371 0.000802673086207438
90372 0.000724343429564577
90373 0.000741858302056019
90374 0.000878390141407025
90375 0.000698235398238003
90376 0.000815533647510904
90377 0.000580124628797185
90378 0.000701888129526123
90379 0.000850422991248169
90380 0.000838925556992628
90381 0.000821296419001949
90382 0.000609969664037033
90383 0.000923827525501463
90384 0.000608634618791576
90385 0.000829920445541642
90386 0.000746951873888626
90387 0.000742704606040616
90388 0.000742201484818114
90389 0.000675753320661184
90390 0.000702423965063842
90391 0.000612175187559824
90392 0.000765202495849381
90393 0.000690991240270904
90394 0.000752782463782288
90395 0.000757405128583006
90396 0.000828638342589277
90397 0.000592782839747129
90398 0.0009105480388531
90399 0.000661673941509271
90400 0.000846447971896378
90401 0.000838361058925165
90402 0.000828488950668806
90403 0.000779765958209352
90404 0.000908730462352907
90405 0.000758192934792729
90406 0.000823845590194306
90407 0.000609666105201847
90408 0.000808885945034971
90409 0.000664033119226749
90410 0.000736423176489581
90411 0.000679580643834152
90412 0.000818850546929568
90413 0.000825191364988277
90414 0.000732378796880133
90415 0.0008538617758763
90416 0.000664413312307434
90417 0.000772939533154682
90418 0.000735528722883264
90419 0.000590337001780179
90420 0.000821781295150553
90421 0.00068438094601866
90422 0.000531435335845072
90423 0.000834193931831519
90424 0.00083364819328878
90425 0.000728903163304036
90426 0.000766505165102558
90427 0.000693634130692573
90428 0.000677141720344037
90429 0.000838961961710832
90430 0.000727948899427559
90431 0.000777880387576938
90432 0.000953950394523293
90433 0.000807993513341725
90434 0.000735770812123686
90435 0.000786722552985061
90436 0.00066018807140456
90437 0.000732226950400055
90438 0.000751606530689678
90439 0.000784452175781161
90440 0.000634194591275522
90441 0.000803597048887576
90442 0.000841267894853881
90443 0.000731137033279628
90444 0.000734182919899475
90445 0.000684168537995221
90446 0.000841756413078577
90447 0.000828128814095349
90448 0.000748760856913132
90449 0.000850352953647489
90450 0.000794339330918913
90451 0.000578935399487188
90452 0.000722297326165767
90453 0.000705782564872169
90454 0.000636775439056719
90455 0.000788164327113781
90456 0.00075232908854348
90457 0.000602033068352504
90458 0.00058634527885746
90459 0.000956088573753753
90460 0.000784317014859649
90461 0.000662676317624319
90462 0.000814256601448753
90463 0.000713670235741289
90464 0.000967207929246953
90465 0.000736785015136753
90466 0.000905952646977309
90467 0.000718590609421429
90468 0.000784189454246156
90469 0.000711897718385471
90470 0.000615994219919851
90471 0.000646880829951309
90472 0.000738703218546882
90473 0.000720152701114363
90474 0.000676512879435986
90475 0.000662869715225045
90476 0.000730226344097491
90477 0.000862901534986039
90478 0.00064726397833383
90479 0.000723306197570102
90480 0.000784332296684689
90481 0.000873209213563089
90482 0.000674310338299525
90483 0.00054109661083677
90484 0.000596399794443604
90485 0.000701838024960229
90486 0.000688027790116652
90487 0.000777821652990247
90488 0.00087397893278196
90489 0.000748589741179672
90490 0.000812404126427623
90491 0.000632111257612587
90492 0.000826684513438488
90493 0.000797554146280585
90494 0.000845376987368525
90495 0.000724017272471635
90496 0.000693279353488702
90497 0.000724133655299544
90498 0.000698784431836426
90499 0.000858406801205125
90500 0.000701215913664542
90501 0.000788002186758575
90502 0.000719415416871122
90503 0.000700429600075481
90504 0.000740511694460006
90505 0.000682889973565608
90506 0.000803107303071011
90507 0.000901418979739749
90508 0.000814446194975059
90509 0.00079298714570523
90510 0.000628481889283762
90511 0.000780504517145073
90512 0.000735100933075439
90513 0.000791371494246285
90514 0.000784949764161195
90515 0.000754683727414655
90516 0.000736427368879959
90517 0.000652238886277321
90518 0.00073376070222747
90519 0.000769008673562102
90520 0.000611911493888103
90521 0.000567560057525244
90522 0.00063789329761769
90523 0.000754108496272879
90524 0.000790306618832122
90525 0.000754497125566819
90526 0.000818973735020672
90527 0.000710126134492507
90528 0.000792022376748492
90529 0.000627030400550933
90530 0.000746945141127658
90531 0.000729874106545677
90532 0.00107291275287381
90533 0.000825311633916589
90534 0.000886720046844327
90535 0.000572021603175945
90536 0.000573165395103513
90537 0.000821561056417052
90538 0.00078133800311482
90539 0.00084400650975589
90540 0.000742550631430639
90541 0.000846050413047445
90542 0.000687358916433801
90543 0.000687214285240224
90544 0.000833996518022988
90545 0.000808098494233294
90546 0.000942944052304728
90547 0.000868037884184346
90548 0.000685869574705608
90549 0.0008502188004941
90550 0.000887847411243656
90551 0.000708773637406645
90552 0.00079561991323659
90553 0.00079638335917596
90554 0.000694429263283329
90555 0.000703245715943654
90556 0.000939236230766707
90557 0.000712837394810234
90558 0.000697588508666906
90559 0.00082443833219565
90560 0.000882330325155646
90561 0.000796807446426463
90562 0.000799147979297355
90563 0.000643011280112301
90564 0.000794515500692335
90565 0.000841564573021858
90566 0.000707379262272754
90567 0.000722982306110467
90568 0.000782050934174174
90569 0.000866435519680622
90570 0.000680134641658149
90571 0.000764705291116989
90572 0.000771326934090571
90573 0.000765834398861062
90574 0.000980708023584296
90575 0.000804507975237089
90576 0.000667471886381104
90577 0.000756888965252139
90578 0.000811885556477707
90579 0.000816070826427552
90580 0.000720686314698091
90581 0.00098414264541707
90582 0.000774645343505531
90583 0.000808677606370318
90584 0.000694126205086292
90585 0.000672159533450342
90586 0.00069258565643636
90587 0.000675427777808762
90588 0.000797581544480769
90589 0.000672353325652471
90590 0.000828190174621228
90591 0.000741391948070056
90592 0.0008685025844783
90593 0.000854153231520733
90594 0.00079728850925242
90595 0.000709528245368916
90596 0.00074286014081682
90597 0.000792181048513705
90598 0.000708055506071128
90599 0.000832415624297721
90600 0.000731872692151486
90601 0.000721683729301954
90602 0.00076228047791078
90603 0.000853677129143987
90604 0.000677551749046584
90605 0.000776839174145312
90606 0.000826390231459206
90607 0.00085343483271845
90608 0.000735222057185765
90609 0.000714045884785542
90610 0.000839604483813246
90611 0.000845054620175292
90612 0.000745397017668677
90613 0.000657599551024486
90614 0.000678684591002097
90615 0.000602385274950035
90616 0.000737086328342334
90617 0.000616384085759118
90618 0.00078119865591995
90619 0.000682028567222759
90620 0.00073875189678442
90621 0.00078957356977455
90622 0.000694775789522932
90623 0.000747341869160451
90624 0.000788016258809836
90625 0.000757050304008513
90626 0.000848078273839862
90627 0.000763530626328784
90628 0.000722729370677747
90629 0.00083525487987609
90630 0.000851166865680644
90631 0.000812223495288484
90632 0.000911830704285297
90633 0.000749102467306381
90634 0.000669343676981705
90635 0.000664833153964529
90636 0.000742546668335122
90637 0.000861632820429904
90638 0.000738129504170986
90639 0.000751120548284053
90640 0.000681764636848371
90641 0.000750436112009245
90642 0.000729224731524019
90643 0.000678288549970664
90644 0.000636680484759085
90645 0.000728759730733244
90646 0.000817835029323051
90647 0.000809025348711525
90648 0.000695933537071425
90649 0.000807768919645812
90650 0.000685571029173646
90651 0.00079775151691761
90652 0.000683560856745486
90653 0.000653983260496332
90654 0.000798864852980051
90655 0.000729697035125183
90656 0.000843367792040015
90657 0.000720773142248103
90658 0.000740521858818442
90659 0.000805099514157078
90660 0.000834163093841903
90661 0.000811147679587551
90662 0.000818556643546653
90663 0.000775361185103871
90664 0.000716979349677013
90665 0.000734300422587581
90666 0.000753701152887002
90667 0.000800785159110875
90668 0.00080292397913628
90669 0.000768870828449237
90670 0.00075361923124787
90671 0.00083577717230705
90672 0.000735333627843339
90673 0.000771294137406067
90674 0.00096463673925504
90675 0.000637799208464516
90676 0.000821990047561706
90677 0.000827626274592815
90678 0.000645961970125679
90679 0.000803248832831725
90680 0.000870625633556256
90681 0.000862477483725522
90682 0.000728851176827825
90683 0.000695673078208648
90684 0.000737996264090443
90685 0.000652876697536961
90686 0.000734460371442957
90687 0.000730881972585943
90688 0.000710519610832498
90689 0.000701273979478924
90690 0.000678760685165682
90691 0.000808643770564032
90692 0.000959820973970528
90693 0.000990690399390346
90694 0.00072980001423824
90695 0.000827998645553925
90696 0.000748163333184404
90697 0.000773571396720496
90698 0.000787761140391471
90699 0.00091228777195986
90700 0.000714748874377775
90701 0.000764227525010097
90702 0.000831779095939849
90703 0.000826207427563508
90704 0.000719754816205727
90705 0.000779197126569965
90706 0.000670741215919534
90707 0.000795741482424582
90708 0.000805101699618147
90709 0.000830878872868201
90710 0.000864792972002399
90711 0.000886723757311327
90712 0.000738063756538808
90713 0.00082402351858924
90714 0.000830648407001001
90715 0.000834425960861999
90716 0.000737502263846613
90717 0.000737776789766903
90718 0.000737022040976088
90719 0.000643616902664117
90720 0.000867167596158765
90721 0.000737427098861237
90722 0.000759796643095536
90723 0.000708603588280468
90724 0.000635309598646617
90725 0.000827540032501955
90726 0.000713958160782401
90727 0.000598212317796872
90728 0.000798620518760675
90729 0.000702205389239296
90730 0.000736102313685006
90731 0.000920852274481822
90732 0.000881091468924195
90733 0.000817202530673384
90734 0.00079429797712639
90735 0.000761468103618786
90736 0.000704795190744652
90737 0.000875633562921546
90738 0.00081260594059126
90739 0.000751368320565799
90740 0.000878640081476666
90741 0.000639105616315907
90742 0.000669737180609246
90743 0.000633399510224994
90744 0.000840694262086636
90745 0.000923647226495481
90746 0.000747433424686861
90747 0.00060468845698398
90748 0.000761653051314368
90749 0.000835815348396527
90750 0.000657686418924585
90751 0.000784034074640712
90752 0.000813939231691969
90753 0.000738925236341012
90754 0.000758370198829957
90755 0.000765783168774772
90756 0.000807544231266018
90757 0.000984085982026238
90758 0.000842870135417089
90759 0.000726583158991531
90760 0.000850266164695253
90761 0.000727182806487346
90762 0.000890477124530371
90763 0.000792522451551425
90764 0.00087815327069746
90765 0.000832596698024943
90766 0.000789051382725166
90767 0.000740958877355916
90768 0.00089162520107098
90769 0.000820433645605726
90770 0.00069741438239651
90771 0.000955477077289128
90772 0.000876661229451146
90773 0.000822319322085281
90774 0.000701446143373403
90775 0.000793680625879124
90776 0.000877113459686584
90777 0.000783831017912881
90778 0.000730560090220722
90779 0.000710736519379365
90780 0.000859039235556738
90781 0.000641011430950804
90782 0.000705402577865886
90783 0.000843596678917301
90784 0.000702925911806638
90785 0.000848237964513702
90786 0.000718922340904389
90787 0.000634477308322059
90788 0.000748982130279139
90789 0.000646726479992048
90790 0.000747970585770419
90791 0.000710799110760995
90792 0.000817846995460223
90793 0.000695640805296568
90794 0.000774680664636568
90795 0.000662545199524483
90796 0.000653649694790683
90797 0.000704658897719743
90798 0.000616694868769601
90799 0.000735834939930079
90800 0.000782896554588161
90801 0.000614875846244713
90802 0.00080508153437194
90803 0.000788322959672691
90804 0.00090108012108835
90805 0.000717069141160139
90806 0.000907622295312037
90807 0.000740603753805816
90808 0.000804128190129879
90809 0.000623717120350626
90810 0.000767205497092925
90811 0.000779700689047665
90812 0.000688999535405991
90813 0.00078345873085356
90814 0.000699381563910853
90815 0.000706125037764792
90816 0.000920133637268238
90817 0.000625212640704144
90818 0.000720623059844602
90819 0.000715698009940355
90820 0.000683892823271718
90821 0.000737919799214073
90822 0.000701103697872581
90823 0.000626072319812623
90824 0.000863898961821314
90825 0.000737556298178058
90826 0.000765889445456403
90827 0.000727816397136648
90828 0.000759214270643338
90829 0.000844394839863112
90830 0.000726291844819651
90831 0.000752334805186793
90832 0.000890093698958207
90833 0.000744542715853875
90834 0.000972550961236685
90835 0.000759702109161835
90836 0.000811020834596408
90837 0.00079370542590643
90838 0.000765982140377455
90839 0.000711314343738551
90840 0.000743238216406638
90841 0.00067072072088105
90842 0.000766921524522549
90843 0.00078581756997041
90844 0.000721869171351644
90845 0.000816043118083192
90846 0.000812959871126094
90847 0.00084497082501633
90848 0.000643397505566204
90849 0.000675580141940509
90850 0.000767455260997628
90851 0.000893412291982094
90852 0.000745997093802528
90853 0.00089267573493745
90854 0.000673334929412043
90855 0.000712320483577946
90856 0.000819527003719149
90857 0.000770435465564415
90858 0.000731186661125162
90859 0.000759515765659717
90860 0.000796824665687705
90861 0.000826692501233162
90862 0.00078594649419618
90863 0.000779857709589283
90864 0.000733715109994848
90865 0.000640685225907473
90866 0.000665152507063412
90867 0.000640190654585765
90868 0.000716494160595183
90869 0.000892303619190365
90870 0.000746422879893609
90871 0.000757944852294927
90872 0.000648742345003536
90873 0.000661190796660703
90874 0.000702370207346913
90875 0.000817099316466878
90876 0.000631442117631281
90877 0.000658445573892748
90878 0.000586892800321568
90879 0.000774014196112039
90880 0.0007326043790124
90881 0.000727504990765553
90882 0.000935459717908869
90883 0.000834627290886024
90884 0.000721611817916638
90885 0.000798719100362162
90886 0.000757320772737887
90887 0.000719918934671204
90888 0.00078996683133601
90889 0.000666520492302426
90890 0.000827289604806003
90891 0.00069806031837831
90892 0.000908288602059684
90893 0.000742164203491965
90894 0.000738192626982621
90895 0.000856022390114516
90896 0.000695297639261419
90897 0.00086367125049195
90898 0.000754602277805214
90899 0.000893365037615866
90900 0.000917340174736276
90901 0.000676371722589178
90902 0.000692887081113654
90903 0.000639706469166308
90904 0.00073203457862948
90905 0.000746103555316203
90906 0.000863926292181457
90907 0.000822500461288524
90908 0.000721136988786078
90909 0.000755960791278475
90910 0.000785479340935702
90911 0.000721730532980308
90912 0.000775390377474715
90913 0.000785853416637352
90914 0.000740313476623706
90915 0.000804918621934013
90916 0.000728817649029286
90917 0.000668604547038066
90918 0.000666140592538845
90919 0.000654229352356694
90920 0.000619444458223687
90921 0.000734860958118852
90922 0.00072345163306499
90923 0.000813931867611704
90924 0.000761095889984224
90925 0.000771509395328148
90926 0.00073460917741706
90927 0.000859802717580646
90928 0.000736414484527211
90929 0.000900208047541724
90930 0.000689252686450978
90931 0.000676642108537509
90932 0.000739980461045228
90933 0.000836535462960712
90934 0.000714106770672855
90935 0.000783946409450929
90936 0.000859533270318873
90937 0.000799712952819697
90938 0.000795393569588049
90939 0.000718929848786962
90940 0.000865592468061204
90941 0.000809940918071142
90942 0.000736640725125017
90943 0.000618699317860225
90944 0.000738407995364606
90945 0.000807593466839537
90946 0.00071835729787041
90947 0.00085195508394111
90948 0.000857618580497548
90949 0.000917335286297588
90950 0.000757711622585579
90951 0.000704013022504864
90952 0.00085518891520441
90953 0.000771300604563377
90954 0.000842694313079005
90955 0.000949855755426181
90956 0.00093057625660558
90957 0.000773272117791202
90958 0.00080291376216261
90959 0.000825735956896943
90960 0.000728498129035088
90961 0.00076231123549238
90962 0.000780025283739515
90963 0.000796047873011707
90964 0.000852461954313116
90965 0.000643376954628166
90966 0.000920749623917406
90967 0.000685695894004084
90968 0.000679111618683855
90969 0.000666818099199253
90970 0.000756710949493384
90971 0.000872890820198754
90972 0.000659181528423537
90973 0.000877589085654867
90974 0.000705565120570576
90975 0.000786337757516036
90976 0.000773231921519449
90977 0.000709830280919403
90978 0.000820089892082679
90979 0.000780379196625505
90980 0.00075698513347973
90981 0.000815218174096052
90982 0.000770055128435428
90983 0.000712779671544418
90984 0.000803692946422358
90985 0.000741133968121011
90986 0.000807992544340109
90987 0.000577492190916323
90988 0.000727844672426372
90989 0.000824943238209715
90990 0.000880752664657237
90991 0.000765207902048141
90992 0.000834286608237984
90993 0.000819338222922127
90994 0.000768729406146599
90995 0.000767824281224921
90996 0.000826078111975576
90997 0.000747887549603488
90998 0.000716230794328172
90999 0.000767220547118137
91000 0.000704583990452198
91001 0.000731018067736652
91002 0.000621424192437201
91003 0.000778572835325796
91004 0.000657576072368695
91005 0.000970855083056851
91006 0.00076678583028502
91007 0.000682858811356133
91008 0.000764671706592465
91009 0.000839665378208133
91010 0.000705494140609453
91011 0.000743488594202754
91012 0.000687222861047811
91013 0.000725502883807998
91014 0.000685426497922405
91015 0.000674437960416633
91016 0.000887374643057513
91017 0.000694800849568027
91018 0.000846247532999404
91019 0.000885105230852713
91020 0.000685668143947457
91021 0.000874613217763866
91022 0.000805931838666574
91023 0.000784429503121469
91024 0.000724648009407837
91025 0.000850743465952227
91026 0.000859112869690609
91027 0.000726026302698303
91028 0.000732559882454961
91029 0.000760352006503885
91030 0.000767763859108049
91031 0.000898589102861647
91032 0.000896184016909592
91033 0.000720071172082421
91034 0.000810010352525222
91035 0.000793128011890558
91036 0.000543615062915061
91037 0.000722752067530463
91038 0.000699689619118723
91039 0.000786748590263571
91040 0.000635514815316162
91041 0.000855252161529209
91042 0.000720446395706046
91043 0.000857242239670827
91044 0.000720531923130502
91045 0.000765552168143932
91046 0.000698747493827
91047 0.000681678242118042
91048 0.000820019077723027
91049 0.000761459363756163
91050 0.00075452890272655
91051 0.000825871423004341
91052 0.000761352027442163
91053 0.000682846383043751
91054 0.000963767486887569
91055 0.000839388012817514
91056 0.000802803258708662
91057 0.000826059879797604
91058 0.000796603493523237
91059 0.000699345308079948
91060 0.000779674278184143
91061 0.000780230843616898
91062 0.000781839192227362
91063 0.000770020769645018
91064 0.000834156469709493
91065 0.000863113784277902
91066 0.000818263218769963
91067 0.000701925218275092
91068 0.000826854172798897
91069 0.00085803094617923
91070 0.000570604884445377
91071 0.000774976273131764
91072 0.000793907082965647
91073 0.000778118734993721
91074 0.000778959286684938
91075 0.000764750115702959
91076 0.000793552394846693
91077 0.000771636756043037
91078 0.000725085999414501
91079 0.000748604458201678
91080 0.00074519565179268
91081 0.000719286278952428
91082 0.0008110686768681
91083 0.000868288318431486
91084 0.000812193095514262
91085 0.000801133938724227
91086 0.000738657510415278
91087 0.00075763160010759
91088 0.000782762308654825
91089 0.000787953082745676
91090 0.000696811983187888
91091 0.000866432396497553
91092 0.00090671935263422
91093 0.000795850887748086
91094 0.000754648766402831
91095 0.0008388087583439
91096 0.000732930008090317
91097 0.000717376045532652
91098 0.000787684635881802
91099 0.00093804220415899
91100 0.00070660924002808
91101 0.000722010164834488
91102 0.000795098558259707
91103 0.000851244316518705
91104 0.000816508815398898
91105 0.000741504216234392
91106 0.00083468904829767
91107 0.000757720084059838
91108 0.000735545101824392
91109 0.000752931626459366
91110 0.000761095277448869
91111 0.000890775386603164
91112 0.000899609577033929
91113 0.000842902511126426
91114 0.000838552539987107
91115 0.000865354414051431
91116 0.000731165294219922
91117 0.000787235352920885
91118 0.000680108892073281
91119 0.000735477618888199
91120 0.000634054424854746
91121 0.0009181073267657
91122 0.000794444032433377
91123 0.000709891487455284
91124 0.000867176176829419
91125 0.000718618746398132
91126 0.000746395134426271
91127 0.000746271246947339
91128 0.000747338434550082
91129 0.000703838393085234
91130 0.000756306005865585
91131 0.000857824893253647
91132 0.000876955584383127
91133 0.000828857523175059
91134 0.000751099329899095
91135 0.000794120938017273
91136 0.000693276497953817
91137 0.000603539179870974
91138 0.000774316152461947
91139 0.000850084348214804
91140 0.000647472873524138
91141 0.000817725591722144
91142 0.000729625007076386
91143 0.000574649394017207
91144 0.000667001994475303
91145 0.000666111705198251
91146 0.000706222767797311
91147 0.00076696461947363
91148 0.00059476360076157
91149 0.000696944336134311
91150 0.000629137491091161
91151 0.00090913117645993
91152 0.000796181349886616
91153 0.000751504907252481
91154 0.000527023485590233
91155 0.000775058965897722
91156 0.000812828400876074
91157 0.000745055086263689
91158 0.000781167168888715
91159 0.000580411742512106
91160 0.000806785227317378
91161 0.000832233474567256
91162 0.000664350276000901
91163 0.000780187154450474
91164 0.000752092427697565
91165 0.000701843413692609
91166 0.000638876256377505
91167 0.000912823612457106
91168 0.00084276452667525
91169 0.000814933603409236
91170 0.000819495981572617
91171 0.000726278314225608
91172 0.0008648589462701
91173 0.000805544916932862
91174 0.000868234967698241
91175 0.000627597691796441
91176 0.000694101584592969
91177 0.000979449140661041
91178 0.000999637194139733
91179 0.000888913821372996
91180 0.00094730902850396
91181 0.000707541788740522
91182 0.000843472606253419
91183 0.000768254706656797
91184 0.000713788763270958
91185 0.000788634044911423
91186 0.000826697844390701
91187 0.000810569189024963
91188 0.000923855332594483
91189 0.000556167549510406
91190 0.000696087059913221
91191 0.000957057432597155
91192 0.000625500519961041
91193 0.000684073209066189
91194 0.000689035887071093
91195 0.00071181302398693
91196 0.000937895281170568
91197 0.000849341426688704
91198 0.000690278051365398
91199 0.000678201715952646
91200 0.000630784734882757
91201 0.000789240114424881
91202 0.000799643666215022
91203 0.000923841723962997
91204 0.000840358400209224
91205 0.000801993350074217
91206 0.000882727490362143
91207 0.000779756851077391
91208 0.000647572099904372
91209 0.000871954004928344
91210 0.000638970754879353
91211 0.000773784773015205
91212 0.00065233402081862
91213 0.000809935335584964
91214 0.000902891987381019
91215 0.00062154120241244
91216 0.000640183694225884
91217 0.000672835116068755
91218 0.000678501526082919
91219 0.000730695529469922
91220 0.000572914286266034
91221 0.000739854126755836
91222 0.000766862621100111
91223 0.000761322714149856
91224 0.000800868928849813
91225 0.000816813840210604
91226 0.000675705399283904
91227 0.000816509791087821
91228 0.000724546883001035
91229 0.000699931895214545
91230 0.00083516250514238
91231 0.000602732726775974
91232 0.000732463125915754
91233 0.000782257149746469
91234 0.000672265667269955
91235 0.000775115124978708
91236 0.000744151534868236
91237 0.000911580838333645
91238 0.000724494204494665
91239 0.000725080007899177
91240 0.000705615672207359
91241 0.000676000517985377
91242 0.000816525412854081
91243 0.00068333763806067
91244 0.000738069896151591
91245 0.000728961481412717
91246 0.000707833142874276
91247 0.000818636506915353
91248 0.000767562919634484
91249 0.000615448334344522
91250 0.000798861100531713
91251 0.000863159562139467
91252 0.000734927631936821
91253 0.000800299862015619
91254 0.000669269169333566
91255 0.000764056729597555
91256 0.000741483781926449
91257 0.000846185385505457
91258 0.000704364135361084
91259 0.000606989669424531
91260 0.000850252614091927
91261 0.00066624994944
91262 0.000669237690875972
91263 0.000766251403103968
91264 0.00069823384895905
91265 0.000690315854074152
91266 0.000626233607277779
91267 0.000718549171820142
91268 0.000725724838856897
91269 0.000908109184793034
91270 0.000769808235361897
91271 0.000733080367946086
91272 0.000742413415230088
91273 0.000645407678984055
91274 0.000743549401761572
91275 0.000759861064944761
91276 0.000749060141184355
91277 0.000736672912185165
91278 0.000913185814951514
91279 0.000875822770538261
91280 0.000695601074519145
91281 0.000791493538915783
91282 0.000712227865182148
91283 0.000537461491177483
91284 0.000803587297000132
91285 0.000744425101382118
91286 0.000816482786193953
91287 0.000722446043830867
91288 0.000740500337011138
91289 0.000840144805428856
91290 0.000729208422301141
91291 0.000749243159858944
91292 0.000754610270975822
91293 0.000897667876431234
91294 0.000892962706911985
91295 0.000759623716997075
91296 0.000608255723502839
91297 0.000797637252815646
91298 0.000722025210130743
91299 0.000812796468272575
91300 0.000777668904591063
91301 0.000734986701190295
91302 0.000832736943345881
91303 0.00073738622225906
91304 0.00076935703866837
91305 0.000862772491878674
91306 0.000666139021023123
91307 0.000778884490591098
91308 0.00075809413544614
91309 0.000830777005216301
91310 0.00077260818789296
91311 0.000922445623366002
91312 0.000501988230805796
91313 0.000689853315465634
91314 0.000698635691702691
91315 0.000828234528026311
91316 0.000625297685386238
91317 0.000868281778732787
91318 0.000599969163062938
91319 0.000847743330740257
91320 0.000781102184666168
91321 0.000638832890503899
91322 0.000795635210690389
91323 0.000770211165630156
91324 0.000788648967125603
91325 0.000783869612735756
91326 0.000706801540444756
91327 0.000621541295947664
91328 0.000781581742331955
91329 0.000909646408958041
91330 0.000665593884707831
91331 0.00073797911856108
91332 0.000689584799966238
91333 0.000709199021582206
91334 0.000738900426420182
91335 0.000707022609382799
91336 0.000856181284791533
91337 0.000711060156570358
91338 0.000659733713944892
91339 0.000744291862644786
91340 0.000697874609530984
91341 0.0007089771628531
91342 0.000726017166091298
91343 0.000743395946158296
91344 0.000726522915704228
91345 0.000700335675920166
91346 0.000818879568793708
91347 0.000788008407004095
91348 0.000749378583514029
91349 0.000786280185491409
91350 0.000734170127433566
91351 0.000636859706498294
91352 0.000745643344610408
91353 0.000675364905762284
91354 0.000859859746207085
91355 0.000676448394938908
91356 0.000818312229950916
91357 0.000718855618761314
91358 0.000841917761050771
91359 0.000904404541374773
91360 0.0009112507584212
91361 0.000667844525173751
91362 0.0008110711785018
91363 0.000831924826994472
91364 0.000786690349992171
91365 0.000711188939263902
91366 0.000810480098547714
91367 0.000727072441792784
91368 0.000725246259598428
91369 0.000623636382220195
91370 0.00082740703921298
91371 0.000546049476286268
91372 0.000763664813708078
91373 0.000807582977252733
91374 0.000845483337556236
91375 0.000778159842935439
91376 0.000855655313920136
91377 0.000719341149544009
91378 0.000723584069450174
91379 0.000785473157065423
91380 0.000877148062457895
91381 0.000765050366450795
91382 0.000725419565597313
91383 0.000796954722131314
91384 0.000794439521723969
91385 0.000761520369531424
91386 0.000608530212611796
91387 0.000753152324789403
91388 0.000774200434294168
91389 0.000842958748757882
91390 0.000735979361370355
91391 0.00082628749507294
91392 0.000793497007620076
91393 0.000631868815803541
91394 0.000728475620116214
91395 0.000732718744241425
91396 0.000840834467175696
91397 0.000831943384134704
91398 0.00067494610922522
91399 0.000556056178859856
91400 0.000786496223315078
91401 0.000559696994572285
91402 0.000778985415176044
91403 0.000630333600071626
91404 0.000589798811044876
91405 0.000756627830721428
91406 0.000651734686285869
91407 0.000652881900313874
91408 0.000703475409074726
91409 0.000780341215892108
91410 0.000831585536807912
91411 0.00068320969228481
91412 0.00078602881179305
91413 0.000781617488701377
91414 0.000772350663654231
91415 0.000786013759385306
91416 0.000941081080394979
91417 0.000693783928286679
91418 0.000703595782657265
91419 0.000653211434086884
91420 0.000720513186908168
91421 0.00093156335468455
91422 0.000546868221774984
91423 0.000788198132076397
91424 0.000894977568026486
91425 0.000888554005764173
91426 0.000770776995395795
91427 0.000731831745478099
91428 0.000788539502929185
91429 0.000719819666633113
91430 0.000624319474288164
91431 0.000730403245626195
91432 0.000680623162374897
91433 0.000743618746647983
91434 0.0007741165509282
91435 0.000852814792867174
91436 0.000707265328649472
91437 0.000802226442256624
91438 0.000859503957255895
91439 0.000808164241826247
91440 0.00068910454707137
91441 0.000709139980457978
91442 0.000672075342067681
91443 0.000696454094573853
91444 0.000751265364915427
91445 0.000724489800878332
91446 0.000750959959968201
91447 0.000773602813901923
91448 0.000744701516469414
91449 0.000686124038761893
91450 0.00086443288748526
91451 0.000683978626635803
91452 0.000752966968653259
91453 0.000779162061334992
91454 0.000743525098073344
91455 0.000691476676543415
91456 0.000745503503366544
91457 0.000767963219701254
91458 0.000607039663502219
91459 0.000781699169260845
91460 0.000838315023389262
91461 0.000666784973289417
91462 0.000767839466342458
91463 0.00078177347817698
91464 0.000634052148565424
91465 0.00068265207695194
91466 0.000786615134542455
91467 0.000779190312523391
91468 0.000699034576784841
91469 0.000776492635884924
91470 0.000710273981472728
91471 0.000948536022585799
91472 0.000691510648792532
91473 0.000739314124200442
91474 0.000625839939268384
91475 0.000784870851237764
91476 0.000805706677804131
91477 0.000754784269642662
91478 0.000780749382382649
91479 0.000776248621649472
91480 0.000823767811410843
91481 0.000715246735344187
91482 0.000723560263047785
91483 0.000900641967085995
91484 0.000699177174273624
91485 0.000711888812473492
91486 0.000671522117021116
91487 0.000786707575889633
91488 0.000769479964131181
91489 0.000600870716638753
91490 0.000807478500323003
91491 0.000797535692928654
91492 0.000759392526365673
91493 0.000751838706159861
91494 0.000688531205538417
91495 0.000722158722364664
91496 0.000824893755274784
91497 0.000788805199832069
91498 0.000671143392800697
91499 0.000796392462533834
91500 0.000810672343081463
91501 0.000905184653607636
91502 0.000812332149978823
91503 0.000875888247037059
91504 0.0008124942409041
91505 0.000962037449918836
91506 0.000740289415359839
91507 0.000669968899302509
91508 0.000830481784902432
91509 0.000778672882161575
91510 0.000745059200641824
91511 0.000657456715152933
91512 0.000720043515314673
91513 0.000611823334948601
91514 0.000890708032458113
91515 0.000747848796553207
91516 0.000723626073900957
91517 0.000811037022972507
91518 0.000804258058537967
91519 0.000705934375246895
91520 0.000854978534054763
91521 0.000675039213672032
91522 0.000641967434038002
91523 0.000690242981585697
91524 0.000830265904448929
91525 0.00078440273177545
91526 0.000723590628002623
91527 0.000778931079355897
91528 0.000881220890633626
91529 0.000848265147286763
91530 0.000844336132160896
91531 0.000815191550324448
91532 0.000652929857346063
91533 0.000824346674234801
91534 0.000702312761225855
91535 0.000684863211225261
91536 0.00075957218094263
91537 0.000827461316963759
91538 0.000722628054258006
91539 0.000875598455862349
91540 0.000760027218617693
91541 0.000764776625631413
91542 0.000650516399365767
91543 0.000700781070508039
91544 0.000751115259954045
91545 0.000721267650936564
91546 0.000700179845075511
91547 0.000699916077949357
91548 0.000717328143411737
91549 0.000643046907076888
91550 0.000777416011579395
91551 0.000755433725973887
91552 0.000797696818208484
91553 0.000695467837307403
91554 0.00090083061924966
91555 0.000813284640453134
91556 0.000795246560879495
91557 0.000804639951605272
91558 0.000849664423571685
91559 0.000820089323771361
91560 0.000636770928984637
91561 0.000739876908651021
91562 0.000724370574764532
91563 0.000677782734350384
91564 0.00082290581873414
91565 0.000810665323472857
91566 0.000701369104693174
91567 0.000735337850877289
91568 0.000859037311627413
91569 0.000700887746026125
91570 0.000742038699021378
91571 0.000795224143227468
91572 0.000700224587666939
91573 0.000852196761076113
91574 0.000759809653114026
91575 0.000796069193627656
91576 0.000861063104460358
91577 0.000763175772401834
91578 0.00098390081030117
91579 0.000682429201095358
91580 0.000818231961614459
91581 0.000769377937691414
91582 0.0008730195360952
91583 0.000622984730084661
91584 0.000640618351429541
91585 0.000977902609139606
91586 0.000734462784910239
91587 0.000590478445203864
91588 0.000797023965203804
91589 0.000728649348928491
91590 0.000830400412255533
91591 0.000806377861093366
91592 0.000704502402662332
91593 0.000795917174561593
91594 0.000716485927659192
91595 0.00074655750342068
91596 0.000698885482863467
91597 0.000627437841904968
91598 0.000812926181275068
91599 0.000795520451242181
91600 0.000834472367422767
91601 0.00076358675020561
91602 0.000663957534509799
91603 0.000753732039816725
91604 0.000750128667462398
91605 0.000769510058523618
91606 0.000690313503245052
91607 0.000921855452094983
91608 0.000705921454335209
91609 0.000773376667172049
91610 0.000740591213839355
91611 0.000810882414562292
91612 0.000783286173440406
91613 0.00063726627529659
91614 0.000722672469309588
91615 0.000677540492311097
91616 0.000672903975410596
91617 0.000722261067162611
91618 0.000793258013290603
91619 0.000704169658772432
91620 0.000810265642107181
91621 0.000825511138916694
91622 0.000531789252361535
91623 0.000729819260401579
91624 0.000831152610312538
91625 0.000909470378712559
91626 0.000710160109779364
91627 0.00076643049630259
91628 0.000593833269216185
91629 0.000697229883495168
91630 0.000761387554627978
91631 0.00063216022264618
91632 0.000767408441895921
91633 0.000667447684332049
91634 0.000789696429133323
91635 0.000693497587883575
91636 0.000842675755419535
91637 0.00060791263032824
91638 0.000579730931083671
91639 0.000714253263524655
91640 0.000797331285953538
91641 0.00074857955797877
91642 0.000513400570426811
91643 0.000743994003095637
91644 0.000841873191652293
91645 0.000633528488559094
91646 0.000890560026820348
91647 0.000670551045960952
91648 0.000751826309206822
91649 0.000980745823648666
91650 0.00071655120396939
91651 0.000883646407296504
91652 0.00068236319022908
91653 0.000643067347867658
91654 0.000667299531915805
91655 0.000910399987642028
91656 0.000769284588018259
91657 0.000837855174269037
91658 0.000846057200732171
91659 0.000786074857545698
91660 0.000799072595214162
91661 0.000960639962724858
91662 0.000690720552414009
91663 0.000583467949834562
91664 0.000657714167553486
91665 0.000859906634347816
91666 0.000652758855269271
91667 0.000774631229411018
91668 0.00065126687956259
91669 0.000689129090929124
91670 0.000567800206383311
91671 0.000772232780368093
91672 0.000684506305581337
91673 0.000790505587575439
91674 0.000613254795033537
91675 0.000554832310171315
91676 0.000760000329655233
91677 0.000693916015301089
91678 0.000707311204559527
91679 0.000705411067508777
91680 0.000779996119010425
91681 0.000853416763083943
91682 0.000660510469433826
91683 0.00083883796274014
91684 0.000754313741890264
91685 0.000766460412650031
91686 0.00077667284022634
91687 0.000896673273717046
91688 0.000755902359649428
91689 0.000860485210767908
91690 0.000714187919886341
91691 0.000755560584650297
91692 0.000863623697865271
91693 0.000800351967122296
91694 0.000745922329241283
91695 0.00080370797465888
91696 0.000588379129458756
91697 0.000661613301239431
91698 0.000668137497487381
91699 0.000755248070725147
91700 0.000809920085207248
91701 0.000879804628673314
91702 0.000820175181738992
91703 0.000766937239007409
91704 0.000682677197889776
91705 0.000706798953639602
91706 0.000806094927551851
91707 0.000710120548279926
91708 0.00080464030337891
91709 0.000790697557551114
91710 0.000704969671784598
91711 0.000796053624374665
91712 0.000769687893791301
91713 0.000807102877347614
91714 0.00068956508595465
91715 0.000987926458935549
91716 0.000623106060599819
91717 0.000943437149967219
91718 0.000835854937959604
91719 0.000850128690888783
91720 0.000679563303160408
91721 0.000774597582983732
91722 0.000890238001586235
91723 0.000673792403600884
91724 0.000676855205188535
91725 0.000736579075075097
91726 0.000690581014985766
91727 0.000803678116372324
91728 0.000770018458805668
91729 0.000855776456113675
91730 0.000820341008756364
91731 0.000699199191595807
91732 0.00072948488732982
91733 0.000695931223732057
91734 0.000669781475514398
91735 0.000736092146797476
91736 0.00070840361729414
91737 0.000630211629054897
91738 0.000848504568342455
91739 0.000769346435808966
91740 0.000759701706297858
91741 0.000870328407632455
91742 0.000685914103469972
91743 0.000749012216552747
91744 0.000778805720385823
91745 0.000773229857663069
91746 0.000577029100764198
91747 0.000626339726879909
91748 0.000838920212572744
91749 0.000722658501526591
91750 0.00081796601964012
91751 0.000841466925939884
91752 0.000832512882450715
91753 0.000652017679173167
91754 0.000749571501612866
91755 0.000858450721148808
91756 0.000657249687276179
91757 0.000582469890712622
91758 0.000815230903241235
91759 0.000743415623301912
91760 0.000786566944673099
91761 0.00089162011584401
91762 0.000668546179969371
91763 0.000800445786430873
91764 0.000816995939152096
91765 0.000661729264465539
91766 0.000759102012252251
91767 0.000720843974166566
91768 0.000900400991510508
91769 0.000764919146351598
91770 0.000803313195875177
91771 0.000747443382652057
91772 0.000992579886135178
91773 0.000703185212535913
91774 0.000637452998341588
91775 0.000925291753218084
91776 0.000840207302328353
91777 0.000787076285550366
91778 0.000849558540569529
91779 0.000698989540561552
91780 0.000732862331657556
91781 0.00070835976049076
91782 0.000883335643168533
91783 0.000573168904668852
91784 0.000754571285087934
91785 0.000883708642438759
91786 0.000765832645155635
91787 0.000916222511469961
91788 0.000849924181540122
91789 0.000791549496458398
91790 0.000727191276997971
91791 0.00070138018565442
91792 0.000583360895388117
91793 0.000767394466670033
91794 0.000720276969617666
91795 0.000639795588905045
91796 0.000830892404738513
91797 0.000759653432104439
91798 0.000873261386953621
91799 0.000773226026856475
91800 0.000626030472430845
91801 0.000772347979260186
91802 0.000698224431122073
91803 0.000808317572083292
91804 0.000716237290973671
91805 0.000775973963101445
91806 0.000708095064725676
91807 0.00071827865462573
91808 0.000826326774303071
91809 0.000628911668340741
91810 0.000783364724179126
91811 0.000738842785099186
91812 0.000765279517875533
91813 0.000676153870143878
91814 0.000755760090860768
91815 0.000655178962513655
91816 0.00082870436702607
91817 0.000805006859835337
91818 0.000793451271225848
91819 0.000879033882496857
91820 0.000769385134892001
91821 0.000674354438630496
91822 0.000746136709942227
91823 0.000805913161044909
91824 0.000639220080366389
91825 0.000656731946852958
91826 0.000878769169864413
91827 0.000672663706709387
91828 0.00074485747579552
91829 0.000780653188557971
91830 0.000803381381207746
91831 0.000613009854253391
91832 0.000749960840782072
91833 0.000941516739637588
91834 0.00073024276938379
91835 0.000815043968064299
91836 0.000747558574751575
91837 0.000754418644650216
91838 0.000664662933020637
91839 0.000906187267277235
91840 0.000805366024551932
91841 0.000742157294823256
91842 0.000803293207606137
91843 0.000622195856184747
91844 0.000775846038360834
91845 0.000843495129166998
91846 0.000645864868288437
91847 0.000856957832889984
91848 0.00073339889872007
91849 0.000817229784387504
91850 0.000605113846911012
91851 0.000635988826499082
91852 0.000677989592892527
91853 0.000643381568346645
91854 0.000872036658768939
91855 0.000615951469272845
91856 0.000788969804652548
91857 0.000703274018708887
91858 0.00069456340065351
91859 0.000706088904906511
91860 0.000777770428015964
91861 0.000673486022487641
91862 0.000786890285453556
91863 0.00087286907313052
91864 0.000792965268935116
91865 0.000847392958586039
91866 0.000836749504781538
91867 0.000753391919336679
91868 0.000717346906740445
91869 0.000857120161493424
91870 0.00061106916550049
91871 0.000748909773311058
91872 0.000796381132731708
91873 0.000725554900016964
91874 0.000835304739508275
91875 0.000803225385445811
91876 0.000852277338913353
91877 0.000793323721450574
91878 0.000761429113484248
91879 0.000669757016741238
91880 0.000830191880747673
91881 0.000789785732079637
91882 0.000657629443173637
91883 0.000663220408704151
91884 0.000844285283969733
91885 0.000754935261483997
91886 0.000822635168762794
91887 0.000671623941295868
91888 0.000770073865231305
91889 0.000800053747850174
91890 0.000641430744924115
91891 0.000732581196771954
91892 0.000646133985845209
91893 0.000784821471339014
91894 0.000725627069151006
91895 0.000893437659829996
91896 0.000823408624733766
91897 0.000756281749625222
91898 0.000882095404563852
91899 0.000724759209388401
91900 0.000832979178223287
91901 0.000745105379666712
91902 0.000668992441302059
91903 0.000800745528101547
91904 0.00075132714741852
91905 0.000636519375838243
91906 0.000776111195723989
91907 0.000827069280576638
91908 0.000781326391448698
91909 0.000678445924104431
91910 0.000819620220129439
91911 0.000878226740809771
91912 0.000569587973780102
91913 0.000776352204274245
91914 0.000780381241889632
91915 0.000889854726264524
91916 0.000654041516676642
91917 0.000721055394166899
91918 0.000820209948070975
91919 0.000700953119837805
91920 0.000721357380570124
91921 0.000615396953251587
91922 0.000699676440854388
91923 0.000574705038764229
91924 0.000874089821560136
91925 0.000780865669116874
91926 0.000723979346167766
91927 0.000725154872512875
91928 0.00066194929881641
91929 0.000747579513844791
91930 0.000733900810745143
91931 0.000839232798095808
91932 0.000843302366444017
91933 0.000720789535927564
91934 0.000779924188190452
91935 0.000602482599661916
91936 0.000618600065514308
91937 0.000821690671715881
91938 0.000653970154782043
91939 0.000663679298385988
91940 0.000711042591351781
91941 0.000577344767557983
91942 0.00064321336180569
91943 0.00094105670941823
91944 0.000788350639821109
91945 0.000695757077612063
91946 0.000627031702976798
91947 0.000916824358908769
91948 0.000778422856882486
91949 0.000810781168124647
91950 0.000862041798870065
91951 0.000867741408663567
91952 0.000870954788587002
91953 0.000960682846915122
91954 0.000808495386276001
91955 0.000796441703914202
91956 0.000823972773706583
91957 0.000844410108774276
91958 0.000680043028720538
91959 0.00096366776965131
91960 0.000606680200301136
91961 0.000622459319340197
91962 0.000607615152976158
91963 0.000791793405151356
91964 0.000760389816027899
91965 0.000873444115647634
91966 0.000874805291368476
91967 0.000752676913173073
91968 0.000765811624950541
91969 0.000784619396672826
91970 0.000725246405292892
91971 0.000815988482728806
91972 0.000765659656657882
91973 0.00079030522609846
91974 0.000671054031017001
91975 0.000856171330258667
91976 0.000858294879184335
91977 0.000892380775800237
91978 0.00074189003582852
91979 0.000773221636042857
91980 0.000800362907864154
91981 0.000709998377696597
91982 0.000774285467809263
91983 0.000869761736346844
91984 0.000641308581844738
91985 0.000587191861370475
91986 0.000819110097344914
91987 0.000853719528072401
91988 0.000715472879143897
91989 0.000814592374286443
91990 0.000741300488083055
91991 0.000751923971104551
91992 0.00079280576768553
91993 0.000793047879947607
91994 0.000789012029855151
91995 0.000685518808704391
91996 0.000773931336157324
91997 0.000924240468222167
91998 0.000643051068274627
91999 0.000640581968438164
92000 0.000710060916534103
92001 0.000663017478528715
92002 0.00078765609500329
92003 0.00064381664974243
92004 0.000791792713716519
92005 0.000767933228205779
92006 0.000832809281787431
92007 0.00065763690808348
92008 0.000714978273658602
92009 0.000712057101196922
92010 0.000782802700852532
92011 0.000635041215106449
92012 0.000589694861514805
92013 0.000602711527574939
92014 0.000954927811300934
92015 0.000756584537620589
92016 0.000830465115833487
92017 0.00071736616980859
92018 0.000894944074219313
92019 0.00074395757147922
92020 0.000677520923255439
92021 0.000811336066295558
92022 0.000895782718586549
92023 0.000712158848211245
92024 0.000808138065710392
92025 0.000593346349617304
92026 0.000788875140379098
92027 0.000824246103079846
92028 0.000677300712125515
92029 0.000799350616742542
92030 0.000843747098693946
92031 0.000761938213308729
92032 0.000736457379058891
92033 0.000753451462822687
92034 0.000591170518463179
92035 0.000596288406643187
92036 0.000670741939688648
92037 0.000639909031591982
92038 0.000887489136551919
92039 0.00078465591607285
92040 0.000682281041138921
92041 0.000628930957931094
92042 0.000810970658591674
92043 0.000865099494557592
92044 0.000636076544701783
92045 0.000818454422920344
92046 0.000888025428116602
92047 0.000772944896628957
92048 0.000757493736584488
92049 0.000692148924520776
92050 0.000662220479056619
92051 0.000696439454667354
92052 0.000876162797603121
92053 0.000588304263102628
92054 0.000772049099524811
92055 0.000775484564685554
92056 0.000739947742788957
92057 0.000990129621646338
92058 0.000872415988475571
92059 0.00091367572682507
92060 0.000853904116516799
92061 0.000614594284158921
92062 0.00070280322275346
92063 0.000924323487175638
92064 0.00075719064608875
92065 0.000751532993471593
92066 0.000856175619408905
92067 0.000872635577380839
92068 0.000758366780533676
92069 0.000663372500386104
92070 0.000738458839165265
92071 0.000778789770421639
92072 0.000677678480751789
92073 0.000658175101443592
92074 0.000781482343614443
92075 0.000699621091648385
92076 0.000857973216671396
92077 0.000771819687454859
92078 0.000781998907265761
92079 0.000825035510539022
92080 0.000733661624246248
92081 0.00077624577520843
92082 0.000741066757472533
92083 0.000782460078306561
92084 0.000546548136749353
92085 0.000633522778748384
92086 0.000807264275814772
92087 0.000802582318525429
92088 0.000820613558002067
92089 0.000831314861340536
92090 0.000630085275573152
92091 0.000758926907576644
92092 0.000774840283363207
92093 0.000814368546954671
92094 0.000929020954713747
92095 0.000783314317234353
92096 0.000750108110915421
92097 0.000790688333654001
92098 0.000791540550244645
92099 0.000776531274277905
92100 0.000865805018467628
92101 0.000651975931109389
92102 0.000709196910340762
92103 0.00071152777981574
92104 0.000768215365869216
92105 0.000830641582882117
92106 0.000694181753622671
92107 0.000730607654420579
92108 0.000618694058895826
92109 0.000780291507531577
92110 0.000756167640865353
92111 0.00072775710327757
92112 0.000846681026998047
92113 0.000567018075518439
92114 0.000834235777562975
92115 0.000796304145155951
92116 0.000876089973649675
92117 0.000775121934796794
92118 0.000749508583865383
92119 0.000759119361625675
92120 0.000716041897008665
92121 0.000636238311044102
92122 0.000653816924095585
92123 0.000923015244257994
92124 0.000754650917206306
92125 0.000669199107211517
92126 0.000827644445990722
92127 0.000823461470654342
92128 0.000829055787177386
92129 0.000766525272999069
92130 0.000802049464716401
92131 0.000793839883091615
92132 0.000638046844317609
92133 0.000768021993823735
92134 0.000749209519968212
92135 0.000733654832291027
92136 0.000824319846868166
92137 0.000709308510948509
92138 0.000800011118390241
92139 0.000713045476413328
92140 0.000707471124289077
92141 0.000937426182743629
92142 0.000676783851256275
92143 0.000930268302054753
92144 0.000706246203881916
92145 0.000715668394204146
92146 0.000634608370089659
92147 0.000727083140768539
92148 0.000833705454741114
92149 0.000791023217239538
92150 0.000675060685787157
92151 0.000728107271976467
92152 0.000661452136512477
92153 0.000661385868354963
92154 0.000663955752466571
92155 0.000686957870791321
92156 0.000625217967352171
92157 0.000847972424815065
92158 0.000681977823358447
92159 0.000576429883022592
92160 0.000890600181688533
92161 0.000792992518627441
92162 0.000739319857536899
92163 0.000541973391475117
92164 0.000741939814161595
92165 0.000711157364233896
92166 0.000836963547582763
92167 0.000753420863197889
92168 0.000754851329023109
92169 0.000675749927100916
92170 0.000615735003882022
92171 0.000746559227235953
92172 0.000799017696099439
92173 0.000569261428856999
92174 0.000816536408073902
92175 0.000759704182795122
92176 0.000846244669852587
92177 0.000758166869895126
92178 0.000995662311742406
92179 0.00081503104103448
92180 0.000701498601093553
92181 0.000720964817861432
92182 0.000801426505606064
92183 0.000874101313325626
92184 0.000603867256728746
92185 0.000641539443248381
92186 0.000714860916905966
92187 0.000764731226407891
92188 0.000781869804465093
92189 0.000580628326222287
92190 0.000766939541380546
92191 0.000771600982545889
92192 0.000710227674960338
92193 0.000845286542900692
92194 0.00075403259121835
92195 0.000600302785918037
92196 0.000628562446657184
92197 0.000834288482144085
92198 0.000709570420658548
92199 0.000732116012072659
92200 0.000838368921928712
92201 0.000644051145954908
92202 0.000825585868410911
92203 0.000607251021037915
92204 0.000871702773912367
92205 0.000630782081044449
92206 0.00074487599891601
92207 0.000808140192899238
92208 0.000827236303461488
92209 0.000908653341597675
92210 0.000803712477822273
92211 0.000912026904021853
92212 0.000924337784431638
92213 0.000771439521501517
92214 0.000764971188110602
92215 0.000826504520918168
92216 0.000891726725101187
92217 0.000853823675891179
92218 0.000737868229198448
92219 0.000561177982554328
92220 0.000772294007629854
92221 0.000666132607657103
92222 0.000663947636030868
92223 0.000651238065763566
92224 0.000743595528086654
92225 0.000698565227835387
92226 0.000832664396398947
92227 0.00090051837406461
92228 0.000781656307239515
92229 0.000593557929520124
92230 0.000841291643854343
92231 0.000700393690384772
92232 0.000810204352540987
92233 0.000721585307688867
92234 0.000910558127589446
92235 0.000885718533008106
92236 0.000706911429975911
92237 0.000668503540851701
92238 0.00086386111807281
92239 0.000738422703557616
92240 0.000788405326214304
92241 0.000627096471594253
92242 0.000789185082779075
92243 0.000715307934794118
92244 0.000651353032895733
92245 0.000857398603881107
92246 0.000649801319156606
92247 0.000724488876364276
92248 0.000709465482430134
92249 0.000924546859935895
92250 0.000734771974346583
92251 0.000690443012498127
92252 0.000720233594559995
92253 0.000740303284093877
92254 0.000700868003486204
92255 0.0007414967110166
92256 0.000683287903052228
92257 0.000680788443917929
92258 0.000910039097488383
92259 0.000702640915931641
92260 0.000863705919590989
92261 0.000663946007399828
92262 0.000862175214364245
92263 0.000696181035911127
92264 0.000858095103321226
92265 0.000646480329281351
92266 0.00093424159183489
92267 0.00068235259506266
92268 0.000709815421494042
92269 0.000663356578868065
92270 0.000710856559471041
92271 0.00071797939677915
92272 0.000864695535103703
92273 0.000732175107179914
92274 0.000790016850309584
92275 0.000760998987756541
92276 0.000861314546564618
92277 0.000671683826712557
92278 0.000847820496919124
92279 0.00066414762147292
92280 0.00087298496788529
92281 0.000772548008965964
92282 0.000741261122589426
92283 0.000766080123709066
92284 0.00075558348088502
92285 0.000837421237365077
92286 0.00071091423254568
92287 0.000630274583998461
92288 0.000790007237697398
92289 0.000764162557281275
92290 0.000874115980522237
92291 0.000839369425844651
92292 0.00068644499835001
92293 0.000682429321911409
92294 0.000653880681971423
92295 0.000778102782832345
92296 0.000745071038028892
92297 0.000605310732905665
92298 0.000759409214943555
92299 0.000655727403853179
92300 0.000746320578741953
92301 0.000817645070500195
92302 0.000808358970962986
92303 0.000679881436734362
92304 0.000830889164729687
92305 0.000739995202686163
92306 0.000765827545388981
92307 0.000781772089199585
92308 0.000698696293189354
92309 0.000658679300773636
92310 0.000840551709505085
92311 0.00067944769462347
92312 0.00077569727155046
92313 0.000859990494391258
92314 0.000820573751753227
92315 0.000650930977884082
92316 0.000797710132170248
92317 0.000724590777386389
92318 0.000687717336098587
92319 0.000714344085491425
92320 0.000868519168746466
92321 0.000702300638303065
92322 0.000806605071064307
92323 0.000768131000768008
92324 0.000787733796123524
92325 0.000879430915134572
92326 0.000838123263700806
92327 0.000711222990437252
92328 0.00084333621936093
92329 0.000696678203342647
92330 0.00066707714613988
92331 0.000884260360243566
92332 0.000817405538338938
92333 0.000814615968494499
92334 0.000767295282691985
92335 0.000906741333537884
92336 0.000637645228287027
92337 0.000797693882748466
92338 0.000738707562656745
92339 0.000777703493875961
92340 0.000682587523330449
92341 0.000850413153640528
92342 0.000790261153230218
92343 0.00084030591089062
92344 0.000723532556706251
92345 0.000735542257148988
92346 0.00067606102643334
92347 0.000813642035222354
92348 0.000894689552684804
92349 0.000808048194830715
92350 0.000699475914611499
92351 0.000756999778653002
92352 0.000760724342434725
92353 0.000795764645015005
92354 0.000783222263924035
92355 0.000612225384846258
92356 0.000884745023152363
92357 0.000770901390408103
92358 0.000758288916418302
92359 0.00077995114452329
92360 0.000688936651299883
92361 0.000739503969684724
92362 0.000791471663539235
92363 0.000799870271972912
92364 0.000739306238417861
92365 0.000848495841770563
92366 0.000624586008523994
92367 0.000631965501509943
92368 0.000937254358906701
92369 0.000852165793675792
92370 0.000741724836687696
92371 0.000792720985616133
92372 0.000781814273811904
92373 0.000765743261027517
92374 0.000644419685939185
92375 0.000827293678061489
92376 0.000969510221000193
92377 0.00062599563533787
92378 0.000687855103271436
92379 0.000933011358630379
92380 0.000749321018562625
92381 0.000696486856531524
92382 0.000763438254886479
92383 0.000682660936214974
92384 0.000721969198575618
92385 0.000598022540855472
92386 0.000604324259913655
92387 0.000833447688178995
92388 0.000875395778832415
92389 0.000831569396802141
92390 0.000713274951076074
92391 0.000638953715873534
92392 0.000708346628547377
92393 0.0008283926399891
92394 0.000910703618461222
92395 0.000777335798327552
92396 0.000749918754474628
92397 0.000713641504907197
92398 0.000877496265481889
92399 0.000900106521768449
92400 0.000709516258293959
92401 0.000689518049424922
92402 0.000825838729757658
92403 0.000664700905623234
92404 0.000876574670591733
92405 0.000705991686835419
92406 0.000744901338499728
92407 0.000870153420487824
92408 0.000716254144374576
92409 0.000766939115263059
92410 0.00075832969587927
92411 0.000862023974127794
92412 0.000788504956741497
92413 0.000672081853916617
92414 0.000741900331165922
92415 0.00077241293100708
92416 0.000803423159145448
92417 0.000699270990721791
92418 0.000648712014360617
92419 0.000737746811076172
92420 0.000792519550609859
92421 0.000751959957945448
92422 0.00084302608929907
92423 0.000714686971880535
92424 0.000895578140151374
92425 0.000769353927230589
92426 0.000837542890201805
92427 0.000805921550877357
92428 0.001043759576201
92429 0.000778190100302015
92430 0.000751894808244709
92431 0.000754749221369965
92432 0.000824045290837354
92433 0.000614525619197136
92434 0.000744983760783693
92435 0.000881687739282929
92436 0.000980382949341976
92437 0.000749009683224626
92438 0.000684518280146286
92439 0.000808041400389964
92440 0.000837283605139591
92441 0.000686358473022801
92442 0.000809046306118087
92443 0.000618018620923851
92444 0.000783931781108294
92445 0.000855421028190652
92446 0.000674243626449596
92447 0.000794297117287419
92448 0.000783262702262774
92449 0.000868015068752382
92450 0.00073153558884744
92451 0.000868875060615005
92452 0.000721671511430053
92453 0.000631595419376964
92454 0.000804372351993623
92455 0.000725895543443217
92456 0.000803483139860712
92457 0.000753217784741022
92458 0.000809440509777474
92459 0.000830845046098902
92460 0.000776177651531086
92461 0.000651303444500278
92462 0.000756720962103335
92463 0.000648731909291484
92464 0.000879554055652528
92465 0.000632405799640415
92466 0.000692716484838701
92467 0.000739752055663821
92468 0.000716871491298834
92469 0.000777059093652516
92470 0.000706910691924864
92471 0.000730417758164502
92472 0.000905510832772248
92473 0.000696647713939073
92474 0.000624590622815203
92475 0.000633797354397832
92476 0.00069949030985917
92477 0.000658486012040206
92478 0.000687642749896819
92479 0.000751813203716184
92480 0.000809105726187765
92481 0.00069841963972195
92482 0.000717696929027072
92483 0.000837523466235028
92484 0.000814814298994326
92485 0.000757781670821207
92486 0.000919001360037459
92487 0.0007072595296484
92488 0.000790607783414216
92489 0.000766642720950913
92490 0.000742771042158188
92491 0.000723218415521954
92492 0.000718811030109614
92493 0.000749070469489951
92494 0.000767927019108086
92495 0.000513422026481815
92496 0.000777976492399294
92497 0.000634606138022313
92498 0.000644485884690912
92499 0.000693809075654546
92500 0.000720682013478439
92501 0.000695182621680994
92502 0.000871785123583255
92503 0.00063936986772333
92504 0.000791673256048233
92505 0.000834222327297658
92506 0.000668566469442827
92507 0.000793952592635989
92508 0.000852883883680796
92509 0.000867243344921398
92510 0.000777942662046508
92511 0.000869717528888796
92512 0.000792472870248021
92513 0.000783489167636187
92514 0.000771595364753587
92515 0.000720675211988125
92516 0.000779332785651211
92517 0.000810380253316302
92518 0.000771211073019861
92519 0.000821654827133992
92520 0.000880140719018702
92521 0.000825418646321905
92522 0.000830066612227263
92523 0.000746442876774761
92524 0.000737657928950544
92525 0.000836414251754069
92526 0.000624558420913009
92527 0.000701614881427613
92528 0.000780544941665094
92529 0.000884382431190287
92530 0.000914446204445993
92531 0.000875617750551142
92532 0.000943976041547435
92533 0.000871318380137609
92534 0.000509816155589937
92535 0.000754195131714658
92536 0.000801680909484993
92537 0.000774186217361942
92538 0.000721675560762185
92539 0.000749017170369416
92540 0.000849370139572996
92541 0.000866785247522761
92542 0.000776504501589977
92543 0.000651697347878118
92544 0.000751266681786
92545 0.000741728689707807
92546 0.000738995632311469
92547 0.000816079826521522
92548 0.000598713591768699
92549 0.000813633398850252
92550 0.000771143095975696
92551 0.000785951134019739
92552 0.000700464042390236
92553 0.000789754529720285
92554 0.00101424670924662
92555 0.000740807964540847
92556 0.00060313434941319
92557 0.000719984466511123
92558 0.000652290728911722
92559 0.000788742261992971
92560 0.000743111225639339
92561 0.000715557880394648
92562 0.000836486166189326
92563 0.000917342336181245
92564 0.000622785043475369
92565 0.000734592051893461
92566 0.000756571874475088
92567 0.000919135438392957
92568 0.000809699559487019
92569 0.000823013983969004
92570 0.000833382070716455
92571 0.000746926514058206
92572 0.000685520933662222
92573 0.00074594065403359
92574 0.000757824448323259
92575 0.00079461381572542
92576 0.00087903055169845
92577 0.000886915942925547
92578 0.000785630402270774
92579 0.000663090423218974
92580 0.000965450229689888
92581 0.000723541181340355
92582 0.000826390077441369
92583 0.000787625700934579
92584 0.000739205352508821
92585 0.000699524451981323
92586 0.000770173047749881
92587 0.000625423530156394
92588 0.000777827144044429
92589 0.000761172796422298
92590 0.000669285001159285
92591 0.000760983421305498
92592 0.000852980476681564
92593 0.000824095103054669
92594 0.000803415092475955
92595 0.000738328643011129
92596 0.000870490934010493
92597 0.000836345933573595
92598 0.000766762880971273
92599 0.000704480050166258
92600 0.00080901723068736
92601 0.000876977920314315
92602 0.000745870004277146
92603 0.000785192601832602
92604 0.00079635323975276
92605 0.000892366520198544
92606 0.000906330412494555
92607 0.0007894689670453
92608 0.000633683791839497
92609 0.000832614752901184
92610 0.000881957037308741
92611 0.000841896328834001
92612 0.000835671439070606
92613 0.000734563623048164
92614 0.000799442443586823
92615 0.000764811264849444
92616 0.000713081786355439
92617 0.000784953377075326
92618 0.000727052862518037
92619 0.00067609690902807
92620 0.000889705146734146
92621 0.000891393484084614
92622 0.000929020425414623
92623 0.000795875701733002
92624 0.000744484260006904
92625 0.00086411780771407
92626 0.000746483536707976
92627 0.000709899011973412
92628 0.000777397181632165
92629 0.000969748733657407
92630 0.000759988381234259
92631 0.000677545985598765
92632 0.000726170493314294
92633 0.000757181059503219
92634 0.000805797552074394
92635 0.000920576669072509
92636 0.000625761287923469
92637 0.000764185058591864
92638 0.000705620201693258
92639 0.000909484817160078
92640 0.000872556985612684
92641 0.000769322710705553
92642 0.000898279887557448
92643 0.000770115395734569
92644 0.000765705347585209
92645 0.000739153137373791
92646 0.000580300711425298
92647 0.000693960731030036
92648 0.000736840566638696
92649 0.000640103569741632
92650 0.000822044646760795
92651 0.000766195531758207
92652 0.000741428969004771
92653 0.000793441571556256
92654 0.00065825106270374
92655 0.000625808394965822
92656 0.000566505635165689
92657 0.000755433355267059
92658 0.000788556564187317
92659 0.000759506961189908
92660 0.000678864134914415
92661 0.000716973151087996
92662 0.000695689288667582
92663 0.000787483768547305
92664 0.000882985404366984
92665 0.000715124683185755
92666 0.00088717115832754
92667 0.000857410423930589
92668 0.000770629607543031
92669 0.000808922048249171
92670 0.000707899789545173
92671 0.000840751219339151
92672 0.000729728225592557
92673 0.000800413569851477
92674 0.000775066555640913
92675 0.000609406140399717
92676 0.000837719213684893
92677 0.000928437588298976
92678 0.00064168635411053
92679 0.000696257512349426
92680 0.00073178807094357
92681 0.000817992242251089
92682 0.000860056021475336
92683 0.000679984223305571
92684 0.000923720724486352
92685 0.000826169639588885
92686 0.000846508681101223
92687 0.000819709074057968
92688 0.000706119388954096
92689 0.000667512603502565
92690 0.000726034110769523
92691 0.000706311209228988
92692 0.000912011891709098
92693 0.000724039916228247
92694 0.00072120990681797
92695 0.000725460918770702
92696 0.000743401838823389
92697 0.00074356584772123
92698 0.000686374746939799
92699 0.000761921018155629
92700 0.000708104657755108
92701 0.000838605770200182
92702 0.000667896715793102
92703 0.000855455686715733
92704 0.000719837973121719
92705 0.000822313615417818
92706 0.000979802735981982
92707 0.000679353449855263
92708 0.000699199024413849
92709 0.000611414891906285
92710 0.000788913358153742
92711 0.000841178663312588
92712 0.000853918830618652
92713 0.00077948019685622
92714 0.000779362405084338
92715 0.000823571197722001
92716 0.000842151567657725
92717 0.000709200530835434
92718 0.000741087382790305
92719 0.000735014068644771
92720 0.000658010397850538
92721 0.000702297690436396
92722 0.000721648054761286
92723 0.000788160197684246
92724 0.00076583990170493
92725 0.000857178398480892
92726 0.000797340820999353
92727 0.00070607570471931
92728 0.000645876197505662
92729 0.000744969769681877
92730 0.000765803395738774
92731 0.000908045608180297
92732 0.000753921301809491
92733 0.000689610855201361
92734 0.000718313406919167
92735 0.000788061128106435
92736 0.000868407999808365
92737 0.00085092109701552
92738 0.00074615997777773
92739 0.000699662138098978
92740 0.000758677240128651
92741 0.000683388868469602
92742 0.000896489676905849
92743 0.000810154010064707
92744 0.000699204901930092
92745 0.000673369235717975
92746 0.000678367937216657
92747 0.000676367003612404
92748 0.000707716365114845
92749 0.00085024773300666
92750 0.000823809259918517
92751 0.000602613708709564
92752 0.000686866403364801
92753 0.000737568034162669
92754 0.000802998890481262
92755 0.000830405768630011
92756 0.000709122892306818
92757 0.000661950392522389
92758 0.000796445277167156
92759 0.000782145370462105
92760 0.000694923447936115
92761 0.000606797013429944
92762 0.000811748342449466
92763 0.000862014825606936
92764 0.000744689130764965
92765 0.000868989362923134
92766 0.000623884646740733
92767 0.000789559689667514
92768 0.000818675412468198
92769 0.000810170469047042
92770 0.000717310235406113
92771 0.000860786426503601
92772 0.000571276080834515
92773 0.000811660726652389
92774 0.00066391509643614
92775 0.00072424958490685
92776 0.000861397084742325
92777 0.000824490347528136
92778 0.000764000182300072
92779 0.000716445799471328
92780 0.000818603323043447
92781 0.000870075431861619
92782 0.000755046374245869
92783 0.000899251937947297
92784 0.000793298672819092
92785 0.000803847083084472
92786 0.000665725177611555
92787 0.000630937393367107
92788 0.000678676852686071
92789 0.00083662863005429
92790 0.000659640704383153
92791 0.000863161117065675
92792 0.000769329053503662
92793 0.000533633040760651
92794 0.000819882835526883
92795 0.000851778147821052
92796 0.000667309766578677
92797 0.000794626398545571
92798 0.000783496231117978
92799 0.000846371172940379
92800 0.000799997172541644
92801 0.000783044381119866
92802 0.000486575545967657
92803 0.000705083212872388
92804 0.000675217299867439
92805 0.000680667852443439
92806 0.000927561420977456
92807 0.000673578188409563
92808 0.00070711202234074
92809 0.000669488341861534
92810 0.000768713537011067
92811 0.000778947540996911
92812 0.000779359550078801
92813 0.000786547396560108
92814 0.000726279940632991
92815 0.000808501377044337
92816 0.000721365278575258
92817 0.000818153838376284
92818 0.000605352354897773
92819 0.000661251647981331
92820 0.000886484297108713
92821 0.000788076290716402
92822 0.000640832601820594
92823 0.000864989747120386
92824 0.000775487394737545
92825 0.000768156807207532
92826 0.000769714863531169
92827 0.00077104317108186
92828 0.000680940614700011
92829 0.000716427843445843
92830 0.000632769653059191
92831 0.000935477566535482
92832 0.000655067407550799
92833 0.00087914562546058
92834 0.000734591757154049
92835 0.000785991812943927
92836 0.000731371406660787
92837 0.000724286078286418
92838 0.000742597173703299
92839 0.000788948365043776
92840 0.000751896073235663
92841 0.000726277555753554
92842 0.000785774392575023
92843 0.000839104795626638
92844 0.00078185772183325
92845 0.000852813733281621
92846 0.000782514369004056
92847 0.000776049025441853
92848 0.000851541737042223
92849 0.00082706684559208
92850 0.000747810942846798
92851 0.000691092425350722
92852 0.000835491102475522
92853 0.000720870964734813
92854 0.000835472375276436
92855 0.00077609742711435
92856 0.000734991574924705
92857 0.00073900780858282
92858 0.00085611833343925
92859 0.000722738245543442
92860 0.000774043406335699
92861 0.000675087307336385
92862 0.000732091419393714
92863 0.000649459434078399
92864 0.000612114572419538
92865 0.000797005869695041
92866 0.000754131511700834
92867 0.000766445917633559
92868 0.000787304912952154
92869 0.000775045254469527
92870 0.000700323436984473
92871 0.000799712398021591
92872 0.000814935100467858
92873 0.000776117298175718
92874 0.0007586287130358
92875 0.000648134028576595
92876 0.000846915342550269
92877 0.000858572863330679
92878 0.000804647480888607
92879 0.000859091967468839
92880 0.000765153721167481
92881 0.000690550566953996
92882 0.000723605241608914
92883 0.000781203013575873
92884 0.000771213871086133
92885 0.000855192602061604
92886 0.000761590146837532
92887 0.000864354337848687
92888 0.000853998420542034
92889 0.000874780168834624
92890 0.000661130420201632
92891 0.000694279915293106
92892 0.00064014397930542
92893 0.000766524982105934
92894 0.00081087478060385
92895 0.000772128393433528
92896 0.000743944747099166
92897 0.000662244646029503
92898 0.000812219947575606
92899 0.000901678565220761
92900 0.000742991042307651
92901 0.000709730819292511
92902 0.000840414842235317
92903 0.000809953486600726
92904 0.000711652920923766
92905 0.00087850198113577
92906 0.000796309307185344
92907 0.000803164408001758
92908 0.000871116262281946
92909 0.000841578710678455
92910 0.000590983658193056
92911 0.000747999066898946
92912 0.000657244544913772
92913 0.000853072448200967
92914 0.000685375182408715
92915 0.000902469626106167
92916 0.000897074806628976
92917 0.000748099014070025
92918 0.000897655400913677
92919 0.000801469860370311
92920 0.000696392488651864
92921 0.00061208080264319
92922 0.000740809287441638
92923 0.000783706899416121
92924 0.000813004935491514
92925 0.000770243464257057
92926 0.000906760375785421
92927 0.000783911931898183
92928 0.000766827963388275
92929 0.000825689224395697
92930 0.000774254332108424
92931 0.000802206581474573
92932 0.000537577174025107
92933 0.000763396120778125
92934 0.000885146985699225
92935 0.000753944457928812
92936 0.000844912099399967
92937 0.000659165499533632
92938 0.000794972889737446
92939 0.000762062369478175
92940 0.000674032480242067
92941 0.000859922194691893
92942 0.000644590817931344
92943 0.000811679674627214
92944 0.00066628071644312
92945 0.000691947923625174
92946 0.000721999633516496
92947 0.000877186563933399
92948 0.000801368735555658
92949 0.000848268420383004
92950 0.000802640427709993
92951 0.000774508199377528
92952 0.000649481218983086
92953 0.000790097191148229
92954 0.000724870981736454
92955 0.000661106721984004
92956 0.000779230070692873
92957 0.00089186895510598
92958 0.00073720148137649
92959 0.000926793213001652
92960 0.000774518109351176
92961 0.000785859644839227
92962 0.000664520834323705
92963 0.000626814783688114
92964 0.000749874922816495
92965 0.000736634024330661
92966 0.000733435888545536
92967 0.000776929110879524
92968 0.000786540885765103
92969 0.000782328414959085
92970 0.000733665067275306
92971 0.000831572329985824
92972 0.000688206224882711
92973 0.000953592203707834
92974 0.000825301080001268
92975 0.000777444622735758
92976 0.000833663606656665
92977 0.000795804777067403
92978 0.000860336765517313
92979 0.000815541260635016
92980 0.000847333837816943
92981 0.000794305762573361
92982 0.000765718292451343
92983 0.000740221040900481
92984 0.000675093218671343
92985 0.000547523044684849
92986 0.000788548158379683
92987 0.000680257020804203
92988 0.000649048777788311
92989 0.000905816860504469
92990 0.000837512695196541
92991 0.000729880804139452
92992 0.000722091512505463
92993 0.000938810539761871
92994 0.000749121921360349
92995 0.000784899126896439
92996 0.000594751596781953
92997 0.000678659387079926
92998 0.000884464783839655
92999 0.000760890454892773
93000 0.000772946296949461
93001 0.000813036480588047
93002 0.000718556124304113
93003 0.000796573217343758
93004 0.000733134147714412
93005 0.000741204163428775
93006 0.00069980213066814
93007 0.000701111999209944
93008 0.000857267436515129
93009 0.000791608155676232
93010 0.000746510818779457
93011 0.000909959575086286
93012 0.000692166535834726
93013 0.000717587610987892
93014 0.000830983357313026
93015 0.000788631162833871
93016 0.000747012964011927
93017 0.000754234970267738
93018 0.00068381050690552
93019 0.000780161821276296
93020 0.000688597904080431
93021 0.000746241480001343
93022 0.000708682860002323
93023 0.000683731467322907
93024 0.00075650500796147
93025 0.000699679997378957
93026 0.000658139428514262
93027 0.00078293970210806
93028 0.00069005298580964
93029 0.000711531659195043
93030 0.000663111820522357
93031 0.000654913823524652
93032 0.000873991594456711
93033 0.00087701080174398
93034 0.000864186182067056
93035 0.000898997606014807
93036 0.000643809688272913
93037 0.000754498531712643
93038 0.000775236268931496
93039 0.000867421704014209
93040 0.000779718014211955
93041 0.000655718445375044
93042 0.000693098460246664
93043 0.000702697035495587
93044 0.000743733815216958
93045 0.000756081348164009
93046 0.000822180015447572
93047 0.000830327064629809
93048 0.00077720902192309
93049 0.000840080159932652
93050 0.000757998126492146
93051 0.000819492864152279
93052 0.000820732748048885
93053 0.000848269459530432
93054 0.000804395863499213
93055 0.000851697952566553
93056 0.000785369678768471
93057 0.000934998232250365
93058 0.000713948837854641
93059 0.000858843900302342
93060 0.000670098085946889
93061 0.000805881328173589
93062 0.000818721441520302
93063 0.000867304614389309
93064 0.000740529150102509
93065 0.00076011194954967
93066 0.000909508468570385
93067 0.000615869742147202
93068 0.000804466596943299
93069 0.000777128266293398
93070 0.000625603917253475
93071 0.00066214620835733
93072 0.000646285162757181
93073 0.000816010304291611
93074 0.000893737342491376
93075 0.000916095142247869
93076 0.000584319562732839
93077 0.000855766056592711
93078 0.000722212428332031
93079 0.00087083549581537
93080 0.00081043727920655
93081 0.000844144812593918
93082 0.000746109313866852
93083 0.000694261521557095
93084 0.000853497297420113
93085 0.000771432128776771
93086 0.00078783378814003
93087 0.000647770719105212
93088 0.000605147679823566
93089 0.000860643586693934
93090 0.00074664007012996
93091 0.000758918032014286
93092 0.000877780102628838
93093 0.00087558632471825
93094 0.000983067645867937
93095 0.000687205018241788
93096 0.000805254878373831
93097 0.000814070564580419
93098 0.000738104623820216
93099 0.000699360427659912
93100 0.000760763587350522
93101 0.000796795647428255
93102 0.000584080002390799
93103 0.000842580385171481
93104 0.000810463262278391
93105 0.000883756456173877
93106 0.00066291636205767
93107 0.000788418146846474
93108 0.000823219109232256
93109 0.000722311894439003
93110 0.000787164010925073
93111 0.00070887151975611
93112 0.000831919769324325
93113 0.000671195654471345
93114 0.000871953023553335
93115 0.000719773737340426
93116 0.000793801327219407
93117 0.000760954783745536
93118 0.000712320409160337
93119 0.000628988075641293
93120 0.000638279794228233
93121 0.000741820772758724
93122 0.000802199468529326
93123 0.000589194372068456
93124 0.000726086582638942
93125 0.000727166950125685
93126 0.000800093989983635
93127 0.000619111869226242
93128 0.000922296227657244
93129 0.000703690727857594
93130 0.000957724572948951
93131 0.000612460190457402
93132 0.000757673359077754
93133 0.000949308327035337
93134 0.000739793347742448
93135 0.000696200781466256
93136 0.000701652907921777
93137 0.000709116512076095
93138 0.000675709230221863
93139 0.000826758933874985
93140 0.000721816142014521
93141 0.000826888080590529
93142 0.000847576256100623
93143 0.00071235421446284
93144 0.000649809157907228
93145 0.000924090969106795
93146 0.00078972347677559
93147 0.000796656628599472
93148 0.000766799258950317
93149 0.000726154387621125
93150 0.000605559234009796
93151 0.000721283028633399
93152 0.000578199362099152
93153 0.000709494993213935
93154 0.000757986628380211
93155 0.000875233627453814
93156 0.00085166208727678
93157 0.000730186159893619
93158 0.000694014901353323
93159 0.0008658713337733
93160 0.00095397689206519
93161 0.000577569824619344
93162 0.000788299862245032
93163 0.000763717402371496
93164 0.000764770652459963
93165 0.000643645377260385
93166 0.000845471002792841
93167 0.000641409286001489
93168 0.000801811924239408
93169 0.000788065752467693
93170 0.000689484223589698
93171 0.000724763267938499
93172 0.000666898858073806
93173 0.000755656969378089
93174 0.00077226047874255
93175 0.000639242898633191
93176 0.00072350456794232
93177 0.000640170564251068
93178 0.000586734678160522
93179 0.000737338986059844
93180 0.000698989040766753
93181 0.000745329542240281
93182 0.000827794125420171
93183 0.000787578367881001
93184 0.000582256081380179
93185 0.0007333259260901
93186 0.000784935205289957
93187 0.000864594804893721
93188 0.000824223577711677
93189 0.00075729651357849
93190 0.000601851291960536
93191 0.00071044482566463
93192 0.000677596843397401
93193 0.000766404847252008
93194 0.000729447165923324
93195 0.000778931002200226
93196 0.000755306438303036
93197 0.000700642577985466
93198 0.000807065050686598
93199 0.00081698629447651
93200 0.000833934311550001
93201 0.000783332669289714
93202 0.000691772576220172
93203 0.000732961988916228
93204 0.000641316596273646
93205 0.000871362029102659
93206 0.000750956593437761
93207 0.000786571577804937
93208 0.000804614689419256
93209 0.0005543861641729
93210 0.000882256602810165
93211 0.000859675917124298
93212 0.00065122863181921
93213 0.000771068170668436
93214 0.000850455467737791
93215 0.000737855378173541
93216 0.000735550470370049
93217 0.000709421381278579
93218 0.000729559893850439
93219 0.000818028244034212
93220 0.000802574561591641
93221 0.000879718208993125
93222 0.000892090469778205
93223 0.000761580393751356
93224 0.000832961110656908
93225 0.000922950152309895
93226 0.000837144178583977
93227 0.000725420820181017
93228 0.000750216564763028
93229 0.000684241931545308
93230 0.000776203057935121
93231 0.000769571028203454
93232 0.000944813013816351
93233 0.000662417495187728
93234 0.000810661342986076
93235 0.000723355844199822
93236 0.000924032751152882
93237 0.000805736406717174
93238 0.000714114257024933
93239 0.00070458954465439
93240 0.000619162438279783
93241 0.000732010179540985
93242 0.000670258528500766
93243 0.000853438017601793
93244 0.000788322010397284
93245 0.00057730668773689
93246 0.000846606922537881
93247 0.000901754282798171
93248 0.000779561047777921
93249 0.000837537198730938
93250 0.000703896997596512
93251 0.000811027877924386
93252 0.000683805609186378
93253 0.000649209894353755
93254 0.000850048095519372
93255 0.000626311605248545
93256 0.000642917725060398
93257 0.000733877698828474
93258 0.000757683770720216
93259 0.000736134537977558
93260 0.000983598011632792
93261 0.000828771250097006
93262 0.000778119576831433
93263 0.000696826170657452
93264 0.000597424453668962
93265 0.00083529850296929
93266 0.000690738005859073
93267 0.000805564016629571
93268 0.000860221680710542
93269 0.000597128528936016
93270 0.000815082354524047
93271 0.000811330402566799
93272 0.000913006522302732
93273 0.000725912101864109
93274 0.000998957410956962
93275 0.00089037562051527
93276 0.000655608787058705
93277 0.000780064597720021
93278 0.000603625924948868
93279 0.000867264757635705
93280 0.000722616265227038
93281 0.000722407352719895
93282 0.000749248909073448
93283 0.000742202498631609
93284 0.000696512031644476
93285 0.000747801439336598
93286 0.000713179928653099
93287 0.000694253076842509
93288 0.000765591969226646
93289 0.000606563490229933
93290 0.00074683097726697
93291 0.000782408923223954
93292 0.000702328174187303
93293 0.000649808581712714
93294 0.000725014284733084
93295 0.000836780387779283
93296 0.000646743448553854
93297 0.000892816656462035
93298 0.000697076792013507
93299 0.000691736880169533
93300 0.000802405128599395
93301 0.000915491607375434
93302 0.000721954368886919
93303 0.000661607937360556
93304 0.000689335741255986
93305 0.000922742357559824
93306 0.000676632378043306
93307 0.000918139625043473
93308 0.000903154824584948
93309 0.000577331536046121
93310 0.000750816007249658
93311 0.000709605179263441
93312 0.000683270691694364
93313 0.000820369450073465
93314 0.000794608004334274
93315 0.000815975000161937
93316 0.000777300710059511
93317 0.000766882940872783
93318 0.000665295577981093
93319 0.000644077791129993
93320 0.000652426068990997
93321 0.000800830338269621
93322 0.00078851326985822
93323 0.000943543615900344
93324 0.000763840649963669
93325 0.000722304302604358
93326 0.000771485141168968
93327 0.000730516823538264
93328 0.000846175252831258
93329 0.000857501248932195
93330 0.000901998405229696
93331 0.00076322159158581
93332 0.000672876004188898
93333 0.000555348452707513
93334 0.000749145648103672
93335 0.000745713411448498
93336 0.00086124326188374
93337 0.000839878205473936
93338 0.000713777999251282
93339 0.000806633905858607
93340 0.000719373882788231
93341 0.000665958953015535
93342 0.000653922669632776
93343 0.000670486241255711
93344 0.00063950526934122
93345 0.000767914354463932
93346 0.0006887012411237
93347 0.000705741293220582
93348 0.000821119281889806
93349 0.000734548338921245
93350 0.00087235776618719
93351 0.00068569613036603
93352 0.00091139601488664
93353 0.000841774491605053
93354 0.000775968986519282
93355 0.000787071673765921
93356 0.000786215813421478
93357 0.000711238819543823
93358 0.00068947547904982
93359 0.000773520659605534
93360 0.000888538409293586
93361 0.000780325632620624
93362 0.000729200916425906
93363 0.000733100279839864
93364 0.000884579404206131
93365 0.000815923905033199
93366 0.000729178118229131
93367 0.000962959914995648
93368 0.000758205215778571
93369 0.000677988909614537
93370 0.000725127099194948
93371 0.000693752900189623
93372 0.000819602140316075
93373 0.000904866446522088
93374 0.000740938806574594
93375 0.000682549231565706
93376 0.000860154668623141
93377 0.000805846020720966
93378 0.000735372751171448
93379 0.000714483586937757
93380 0.000615787541663889
93381 0.000731603272129595
93382 0.000720423291300243
93383 0.000882587685524972
93384 0.000731646835200832
93385 0.000749161344577424
93386 0.000728053216846287
93387 0.000522016157814523
93388 0.000873761738366574
93389 0.00087140252243072
93390 0.00086938548634243
93391 0.000702275188028075
93392 0.00066694721896704
93393 0.000820478953775493
93394 0.000739268010944949
93395 0.000829930114219883
93396 0.000731011443798553
93397 0.000589144667619211
93398 0.000624615062592643
93399 0.000746062922720568
93400 0.000767499963042532
93401 0.000730754396165209
93402 0.000914503666773939
93403 0.000810618436005272
93404 0.000655063723071494
93405 0.000843113782855046
93406 0.000699073047168544
93407 0.000802361109055304
93408 0.000657678448226025
93409 0.000897217098696419
93410 0.000842983974757018
93411 0.000736426294427661
93412 0.00076435707213038
93413 0.000639747694655111
93414 0.00072993389921761
93415 0.00070054083391054
93416 0.000933148275276358
93417 0.000601564874095775
93418 0.000808560255453468
93419 0.000804676552553232
93420 0.000843961460275148
93421 0.000871569737659695
93422 0.000717644420294823
93423 0.000779723937861887
93424 0.000800396069641237
93425 0.00090142983722997
93426 0.000786031818260332
93427 0.000698219411619701
93428 0.000817960153301366
93429 0.000808087680044127
93430 0.000712751638835031
93431 0.000919403253828059
93432 0.000738745502596262
93433 0.000832349476669457
93434 0.000777778647200264
93435 0.000796146910411044
93436 0.000729376154631832
93437 0.000907342834630718
93438 0.000752430132476665
93439 0.000871523875666589
93440 0.000962013519340193
93441 0.000636621114596657
93442 0.000650853669712562
93443 0.000770953344132606
93444 0.000933191015756861
93445 0.000717059749104613
93446 0.000902994111325801
93447 0.000725631055779785
93448 0.000719176046284076
93449 0.000746451489359896
93450 0.000734532966903926
93451 0.000772436350535625
93452 0.000875780748021771
93453 0.000821009202554769
93454 0.000674560825992618
93455 0.000788792827450536
93456 0.000713466003361123
93457 0.000790977944330509
93458 0.000725326298889847
93459 0.000824080627692441
93460 0.000590138414890867
93461 0.00078346797689408
93462 0.000875753936493054
93463 0.000662074458629421
93464 0.000834050202986335
93465 0.000767149683608399
93466 0.000540536094389462
93467 0.00078091451318583
93468 0.000840012508365442
93469 0.000786942735491552
93470 0.000761500061244482
93471 0.000875262793732031
93472 0.000780169592239298
93473 0.000693273431588452
93474 0.000730916683138193
93475 0.00073158060841665
93476 0.000962452951799879
93477 0.00087926831460025
93478 0.000804020531046731
93479 0.000710910291877749
93480 0.000655148840318248
93481 0.000957642597472989
93482 0.000903938322081737
93483 0.00082199282681061
93484 0.000706629667509672
93485 0.000869047498033773
93486 0.0007061176601447
93487 0.000752021556372907
93488 0.000775232482009172
93489 0.000689069644070054
93490 0.000786899036751249
93491 0.000705467416043716
93492 0.000864933689443217
93493 0.000796601005388489
93494 0.000789617357938284
93495 0.000799547763707288
93496 0.000818896157526845
93497 0.000793335029581156
93498 0.000795412174159967
93499 0.000716895967375585
93500 0.00100383407064698
93501 0.000700318122993222
93502 0.000905418657738537
93503 0.000701752344624438
93504 0.00080059789225403
93505 0.000679738306426269
93506 0.000823437427866536
93507 0.000709619214063778
93508 0.000692042338636181
93509 0.000733278407709794
93510 0.000668225536243449
93511 0.000948505030789467
93512 0.000658432791410449
93513 0.000578138596297127
93514 0.000764045140761899
93515 0.000725899771797337
93516 0.000729788936543974
93517 0.000648506404227786
93518 0.000760320200880939
93519 0.000692688003279059
93520 0.000701688876745524
93521 0.000885190450018316
93522 0.000701260706948239
93523 0.000766904355799459
93524 0.000781952748677316
93525 0.000808011049670659
93526 0.000773915344812411
93527 0.000712534968099239
93528 0.000805245905597898
93529 0.000936968180504749
93530 0.000523484558899864
93531 0.00082381398115214
93532 0.000687558029697712
93533 0.000866453553314803
93534 0.000715532706063167
93535 0.000906558346683939
93536 0.000752043286968027
93537 0.000713136913670836
93538 0.000639169771566053
93539 0.000650033511952888
93540 0.000658469975930202
93541 0.000570718337986223
93542 0.000857080812426923
93543 0.000813772339649672
93544 0.000838569079939521
93545 0.000691914509283453
93546 0.000794561459839238
93547 0.000771654029222795
93548 0.00083371945369288
93549 0.000924887561648896
93550 0.00055157838895623
93551 0.00067393626243608
93552 0.00058687305170384
93553 0.000893018751145463
93554 0.000770852233427168
93555 0.00087367584640187
93556 0.000806986731224348
93557 0.000749297671306854
93558 0.000856542064557599
93559 0.000745667158115507
93560 0.000862638580612628
93561 0.000813084435449082
93562 0.000707717041516877
93563 0.000700738446333705
93564 0.000847203726881861
93565 0.000891247583211063
93566 0.000983215454738992
93567 0.000867964489433813
93568 0.000574245848032965
93569 0.000692504756104002
93570 0.000888554590085274
93571 0.000726196328469762
93572 0.000668870994172022
93573 0.000641991857163864
93574 0.00072118981425344
93575 0.000866747218032245
93576 0.000826785662254965
93577 0.000649297523539269
93578 0.000831644843711475
93579 0.000764249480453917
93580 0.000761619653310694
93581 0.000631682297784807
93582 0.000696318062122783
93583 0.000854653462297356
93584 0.000781710250719878
93585 0.000792864626852275
93586 0.000699908728960051
93587 0.000732918498540094
93588 0.000652518628437525
93589 0.000963754908441435
93590 0.000814040403433157
93591 0.000859207277606618
93592 0.000699163261524054
93593 0.00072820748305302
93594 0.000726902513863515
93595 0.000784281619425106
93596 0.000822523606816009
93597 0.000597342470987149
93598 0.000660262068687143
93599 0.00073646997009842
93600 0.000725584027643477
93601 0.000643480232120183
93602 0.000879413880215588
93603 0.000767897147996232
93604 0.000844483810666298
93605 0.000684966128334209
93606 0.000650186162103128
93607 0.000790651089695993
93608 0.000754978039829707
93609 0.000765201385027281
93610 0.000967716358079481
93611 0.000683929352410405
93612 0.000788256442375824
93613 0.000914382629115478
93614 0.0007256934952777
93615 0.000818185320707415
93616 0.000611190327688893
93617 0.000827422698069856
93618 0.000818120189783346
93619 0.000760383377820775
93620 0.000829338376668539
93621 0.000669095043716946
93622 0.000768577010795227
93623 0.000805131723575572
93624 0.000801138720656268
93625 0.000931006008031799
93626 0.000698676558117972
93627 0.000709312232897853
93628 0.000699673723451423
93629 0.000900445944613761
93630 0.000762579738514436
93631 0.000833005638926128
93632 0.000775765422379101
93633 0.000747685463496485
93634 0.000729645243140554
93635 0.000957390165385897
93636 0.000727502929404407
93637 0.000666731420603604
93638 0.000830993707585422
93639 0.000873338059478076
93640 0.000654796307260794
93641 0.000922610575701042
93642 0.000896033495352962
93643 0.000682053859093346
93644 0.000675358010455939
93645 0.000707899207186502
93646 0.000793683530094531
93647 0.000948613936054872
93648 0.000757148597465828
93649 0.000751785166707625
93650 0.000826114645784425
93651 0.000695663023866812
93652 0.000774461502728108
93653 0.000630487433369623
93654 0.000733646921315905
93655 0.000750121718570589
93656 0.000783595545117146
93657 0.000847849502205026
93658 0.000748098849467793
93659 0.00070604793341701
93660 0.000847950571254127
93661 0.000779967334645113
93662 0.000778509573933065
93663 0.00075552444690934
93664 0.000541669677330079
93665 0.00072773871005792
93666 0.000794748540353094
93667 0.000582178577569048
93668 0.000764229293193444
93669 0.000576740496043219
93670 0.000827499130400785
93671 0.000732310024193934
93672 0.000807784654489506
93673 0.000867952706217399
93674 0.000694669321437765
93675 0.000707378337597454
93676 0.000872590864766213
93677 0.000903435242020764
93678 0.00086855384025778
93679 0.000631212144954738
93680 0.000775852661564012
93681 0.000813717973263237
93682 0.000765474889223082
93683 0.000925349686003837
93684 0.000726727593983191
93685 0.000633855875471969
93686 0.000714713445801864
93687 0.000838816243701678
93688 0.000655573484943156
93689 0.000770978190986943
93690 0.000880829909944327
93691 0.00072832288351587
93692 0.000777560188469705
93693 0.000813546557219851
93694 0.000648695964735652
93695 0.000747470239791881
93696 0.000668537074693503
93697 0.000705376808842061
93698 0.000838002967066177
93699 0.000809908767094354
93700 0.000862749909899412
93701 0.000751460933516029
93702 0.000771283740257699
93703 0.00076577709093253
93704 0.000849974876266055
93705 0.000796602101810634
93706 0.000905994813512932
93707 0.000730074294422878
93708 0.00074501285937335
93709 0.000713134570328523
93710 0.000761793515411757
93711 0.000858472424275715
93712 0.000762347062084955
93713 0.000787896227008808
93714 0.00102385509839187
93715 0.000796029117337332
93716 0.000676215368810184
93717 0.00056194045195395
93718 0.000866330418503618
93719 0.000883912841791038
93720 0.000739291829253147
93721 0.000718197246564649
93722 0.000677814561523019
93723 0.00085662713558225
93724 0.00066332133677313
93725 0.000801324415384233
93726 0.000673222451150766
93727 0.000733319668582382
93728 0.00087946308570066
93729 0.000694439088591862
93730 0.000948185798406981
93731 0.000765977293054636
93732 0.00075687232324506
93733 0.000806912900449759
93734 0.000840500156446646
93735 0.000739556703869857
93736 0.000794432916588159
93737 0.000613376213646493
93738 0.000701129079285323
93739 0.000693670150711469
93740 0.000680978126903456
93741 0.000709567046203051
93742 0.000736929391992772
93743 0.000937030750449914
93744 0.000786347194495578
93745 0.000712471478257848
93746 0.000881812344731942
93747 0.000796495230615403
93748 0.000775090741676522
93749 0.000680758561317074
93750 0.000822344340217854
93751 0.00060910462740865
93752 0.000774184521514509
93753 0.000808070138082644
93754 0.000683693635688384
93755 0.000788580443208964
93756 0.000934024392509035
93757 0.000748063821374894
93758 0.000729003371718044
93759 0.000862286453056605
93760 0.000677825509056135
93761 0.000842706813684577
93762 0.000554829170434371
93763 0.000601354783661093
93764 0.00073094741183445
93765 0.000849601436484001
93766 0.000792854051813131
93767 0.000708959222841656
93768 0.000720277576042753
93769 0.000702971344659763
93770 0.000952644928167714
93771 0.000742978960575859
93772 0.000600420528232449
93773 0.000782303285272329
93774 0.000819390167087681
93775 0.000748930610050543
93776 0.000774431171904605
93777 0.000756138736507115
93778 0.000762780935340037
93779 0.000680309011865419
93780 0.000797668493502588
93781 0.000715467513393879
93782 0.000706389865672389
93783 0.000773073253112269
93784 0.000868647915261755
93785 0.000719010791408486
93786 0.000758385462512116
93787 0.000665206380863428
93788 0.000793434424949774
93789 0.000654338083530842
93790 0.000961792879650766
93791 0.000739247178654747
93792 0.000714472017216473
93793 0.000878295820128211
93794 0.00070885052869333
93795 0.000830005515920962
93796 0.000789410192882316
93797 0.000815493200490731
93798 0.000790604070306045
93799 0.000840862206006541
93800 0.000777223414092961
93801 0.000943036167288936
93802 0.00069863035235162
93803 0.000897216923951612
93804 0.000770298389547008
93805 0.000686033737913664
93806 0.000837544890378654
93807 0.00057081473937606
93808 0.000663447750010045
93809 0.000873584729452704
93810 0.000824356393559535
93811 0.000795596777023292
93812 0.000637356203094679
93813 0.000804950360295118
93814 0.0007169555315309
93815 0.000681795145192835
93816 0.000746599389672937
93817 0.000764894403122942
93818 0.00062904316139668
93819 0.000803331646719129
93820 0.000746812210926884
93821 0.000783999144159846
93822 0.000745630593316978
93823 0.000741366837819639
93824 0.000797354214079006
93825 0.000807132629642612
93826 0.000775130837039648
93827 0.000822373004167669
93828 0.000783170620622681
93829 0.000843451918962686
93830 0.000728820669271819
93831 0.000844073534721216
93832 0.000716038216721004
93833 0.000689797736507471
93834 0.000799418957993704
93835 0.000535229220200118
93836 0.000843208466861739
93837 0.00072083103413844
93838 0.000771967790957092
93839 0.000964888883935403
93840 0.000566458689433128
93841 0.000793182461990056
93842 0.00079448696059901
93843 0.000899592094825765
93844 0.000831535547240563
93845 0.000774364998685442
93846 0.000869762541415989
93847 0.000772314953227593
93848 0.000818894833488197
93849 0.000788852025830925
93850 0.000832353745412669
93851 0.000768755955945411
93852 0.000767648095018966
93853 0.000864019304844864
93854 0.000766425684776731
93855 0.000799407291158624
93856 0.000773963980748343
93857 0.000711438746950968
93858 0.00075563270289208
93859 0.000605585524342932
93860 0.000786515739051356
93861 0.000633031659663109
93862 0.000828341979455723
93863 0.000733687802331523
93864 0.000763670617458264
93865 0.000633800555514439
93866 0.000713758573866719
93867 0.000805392512551282
93868 0.000708684643336145
93869 0.00083703729345988
93870 0.000887843042430833
93871 0.000730226665391394
93872 0.000790268877097285
93873 0.000721740013173689
93874 0.000735259959692448
93875 0.000772216604153272
93876 0.000626523515018698
93877 0.000739509389542351
93878 0.00063769445750589
93879 0.000858185714972949
93880 0.000691429242584996
93881 0.0007389934344353
93882 0.000736483420341674
93883 0.000762686498300304
93884 0.00079534310133273
93885 0.00067886569709247
93886 0.000799637062632393
93887 0.000549080304687312
93888 0.000827840383249277
93889 0.000838042414189054
93890 0.000756251313512011
93891 0.000745335598243821
93892 0.000997625022129963
93893 0.0009489338365618
93894 0.00071968576543827
93895 0.000757715726315926
93896 0.000814049625257488
93897 0.000860148444689702
93898 0.000737335210232566
93899 0.000913991602300639
93900 0.00073929484240049
93901 0.000647679343894759
93902 0.000771321243765515
93903 0.000754440004511551
93904 0.000791979936019413
93905 0.000707410131122708
93906 0.000833118607643455
93907 0.000758427341609506
93908 0.00080267791087884
93909 0.00085672229774406
93910 0.000803015662753283
93911 0.000860877452152376
93912 0.000730351114430721
93913 0.000761192409715462
93914 0.000656881947486075
93915 0.000777945659962604
93916 0.000762788212924183
93917 0.000637722214127815
93918 0.000664804435532547
93919 0.000730208461132076
93920 0.000754684223144242
93921 0.000679267638136082
93922 0.000860271126563938
93923 0.00090536041251377
93924 0.000639015457757668
93925 0.0007282342473589
93926 0.000774297630198968
93927 0.000821686351866946
93928 0.000714768510362603
93929 0.000632048105575124
93930 0.000741492830934158
93931 0.000702467331626406
93932 0.000803873636668712
93933 0.000713275089881437
93934 0.000863977466821897
93935 0.000803970315269393
93936 0.000599119070271242
93937 0.000668219785700741
93938 0.000885796391017755
93939 0.000641158285522233
93940 0.000734012379853442
93941 0.000745600446922238
93942 0.000688131594186324
93943 0.000800284976068788
93944 0.000787902795890179
93945 0.000693583820945712
93946 0.000688993817627041
93947 0.000764854015833126
93948 0.000732089034087948
93949 0.000700113417234639
93950 0.000865757832756201
93951 0.000748041672482283
93952 0.000783540606763605
93953 0.000683308474269985
93954 0.000706253378865845
93955 0.000761594791182202
93956 0.0007738920586855
93957 0.000829819978280562
93958 0.000743740599688457
93959 0.00080433631658708
93960 0.000733325206797521
93961 0.00071209800329373
93962 0.000746996445554541
93963 0.000731133419747553
93964 0.000604690926830389
93965 0.000839008392931188
93966 0.000672629442280643
93967 0.000880899942801311
93968 0.000808876825549301
93969 0.000754499660709156
93970 0.000873504798906742
93971 0.000733283757111268
93972 0.000497962458744953
93973 0.000944065211196783
93974 0.00087180875227197
93975 0.000951645353506173
93976 0.000803757953849418
93977 0.000706167095671615
93978 0.000685860411146685
93979 0.00083485469574663
93980 0.000664309095187617
93981 0.000739940961773879
93982 0.000787657840749577
93983 0.000753630864255604
93984 0.000682416952863033
93985 0.000697263907216485
93986 0.000719727790424677
93987 0.000614472441116055
93988 0.000719335062890465
93989 0.000739420991481032
93990 0.00069181280477783
93991 0.000823404080223571
93992 0.000759360664447673
93993 0.000803116290868115
93994 0.000629799143456079
93995 0.000795210697762397
93996 0.000674570030118901
93997 0.000799282885033453
93998 0.000688266213953695
93999 0.000573509184333729
94000 0.000773661533936773
94001 0.000751839797676306
94002 0.000829658557821259
94003 0.000800939933372297
94004 0.000878911597597932
94005 0.00089680256202016
94006 0.000844179828971771
94007 0.000775041662159093
94008 0.000847141600147842
94009 0.000937864315536378
94010 0.000674469571896767
94011 0.000794137327885318
94012 0.000718866161470043
94013 0.000701298951227505
94014 0.000670025034671416
94015 0.000878219361664149
94016 0.000683078193901248
94017 0.000799390965572404
94018 0.000732727825989255
94019 0.000762083565682176
94020 0.000900632159097124
94021 0.000721387023163447
94022 0.000744634459113477
94023 0.000840220968251742
94024 0.000768876052997569
94025 0.000704154902953428
94026 0.000727672871090583
94027 0.000671697416686912
94028 0.000642375514756783
94029 0.000655596012250748
94030 0.000783451922072032
94031 0.000667445032532846
94032 0.000686132625247838
94033 0.000725122653104269
94034 0.000726657103761664
94035 0.000737624530999834
94036 0.000660164573533371
94037 0.000608674064667022
94038 0.000735313877289081
94039 0.000751568058481263
94040 0.000816404744303882
94041 0.000737894059897829
94042 0.000766805707829307
94043 0.000875096793899135
94044 0.000747067269989189
94045 0.000643883007315463
94046 0.000907703327019033
94047 0.00073253697553323
94048 0.000746988826466107
94049 0.000809396703385765
94050 0.000673922268415184
94051 0.000884769751148408
94052 0.000816626895702547
94053 0.000888673689303486
94054 0.000773014846567153
94055 0.000901957544902165
94056 0.000884279069184705
94057 0.000614485957523652
94058 0.00068438331097439
94059 0.000808022379023206
94060 0.000638157417606192
94061 0.000716329528397268
94062 0.000719901295811408
94063 0.000650371783815495
94064 0.000695435998688311
94065 0.000696978033707424
94066 0.000598539311320069
94067 0.000721198426583736
94068 0.000843517437828458
94069 0.000799151970371972
94070 0.000724903671728309
94071 0.000800677968733962
94072 0.000845354567896105
94073 0.000702979565515595
94074 0.000838239728609732
94075 0.000780041122850826
94076 0.000758182130809304
94077 0.000707518729072501
94078 0.000670656234378095
94079 0.000804677648277595
94080 0.000855232710957515
94081 0.000639093005629564
94082 0.000943333223378194
94083 0.000795465675209195
94084 0.000835517833842198
94085 0.000727489492846961
94086 0.000716801342449321
94087 0.000592629624597501
94088 0.000734716810011439
94089 0.000710929240809678
94090 0.000733974655684365
94091 0.000794212174054558
94092 0.000622864511898987
94093 0.000828772837314412
94094 0.000789551885625119
94095 0.000692973810172187
94096 0.00063082691756699
94097 0.000745947841997481
94098 0.000757186779621322
94099 0.000816175692414556
94100 0.000648003200522392
94101 0.000799056529683007
94102 0.00069194972454819
94103 0.000738583774281631
94104 0.000717795670303817
94105 0.000862827487434599
94106 0.000684157233946117
94107 0.000791352399567477
94108 0.000808421291075638
94109 0.000719220301850483
94110 0.00079772325705581
94111 0.000839807168788156
94112 0.00090985066691011
94113 0.00096115625451169
94114 0.000787510261975828
94115 0.000901681071360258
94116 0.000771488561579957
94117 0.00090261431670995
94118 0.000843818216502891
94119 0.000754198500026358
94120 0.000515895639049556
94121 0.000676464383995586
94122 0.000884955277042842
94123 0.000737891601793292
94124 0.000699907811364854
94125 0.000681748385290367
94126 0.000724985758723134
94127 0.000912825892441231
94128 0.000716115816593795
94129 0.000711283886212249
94130 0.000720206968577277
94131 0.000843316819685419
94132 0.000759071363712533
94133 0.000625100548641726
94134 0.000605897080473721
94135 0.000667148022842691
94136 0.000841622678698434
94137 0.000635249769832902
94138 0.000604875183957299
94139 0.000751359540263737
94140 0.000771114762258473
94141 0.000731721894932814
94142 0.000773328367037093
94143 0.00073116395508312
94144 0.000679867560157888
94145 0.000821152648649431
94146 0.000887537043142219
94147 0.000987193888927334
94148 0.00066760662146493
94149 0.000854947845238373
94150 0.000697994342576254
94151 0.000795603893170564
94152 0.000955086967464982
94153 0.000668539354467079
94154 0.000895501800305003
94155 0.000755139788696798
94156 0.000825510305218179
94157 0.000873346271983607
94158 0.000686329864408548
94159 0.0007404644392118
94160 0.000738523229119748
94161 0.000825388198696823
94162 0.000896626584014929
94163 0.000796941706370079
94164 0.000721320701119838
94165 0.000646323261078332
94166 0.000852320000171214
94167 0.000606176851211504
94168 0.000696082797429958
94169 0.000778669928245517
94170 0.000866308555632291
94171 0.000761140072555847
94172 0.000988444389279149
94173 0.000799996302864585
94174 0.000656984579029528
94175 0.000653663839977716
94176 0.000730987036257623
94177 0.000745819120066552
94178 0.000833992419475155
94179 0.000835045511289152
94180 0.000746390087149591
94181 0.000794429572871044
94182 0.000971143855275879
94183 0.000795430591904726
94184 0.000645582568249896
94185 0.000701585200500119
94186 0.000735659490181616
94187 0.000638680645591872
94188 0.00087951958026469
94189 0.000768360241773649
94190 0.000883636433537542
94191 0.000679249384523741
94192 0.000756181739205208
94193 0.000775613810380681
94194 0.000691129695845816
94195 0.000943170568184059
94196 0.000646938822100459
94197 0.00078637846170841
94198 0.000710270285010317
94199 0.000878893245718
94200 0.00100867163145369
94201 0.000699305261062795
94202 0.000937377220004972
94203 0.000754762241289354
94204 0.000873056210779816
94205 0.000723426943687125
94206 0.000711255336462933
94207 0.000710053633204342
94208 0.00074332104460943
94209 0.000849119857967794
94210 0.000655140082112505
94211 0.00076506041529796
94212 0.000763146077193246
94213 0.000925909223985526
94214 0.000614882365729385
94215 0.000887223039110098
94216 0.000653432701277204
94217 0.000856309638645074
94218 0.000711195609516273
94219 0.000657716749122845
94220 0.000689273892150475
94221 0.000789275219278341
94222 0.000833448622925799
94223 0.000711232918424966
94224 0.000827048621145089
94225 0.000750206064963015
94226 0.000562433413554428
94227 0.000930930617421553
94228 0.000843847673502698
94229 0.000617195702183374
94230 0.000720326325011213
94231 0.000812120933004662
94232 0.000825855708078413
94233 0.000861214669631953
94234 0.000841272171131837
94235 0.000834635395086408
94236 0.000869619871013964
94237 0.00082454467112807
94238 0.000770680881231687
94239 0.000812818892201606
94240 0.000663066278964247
94241 0.000712078446845465
94242 0.000771819296089759
94243 0.000737441558240682
94244 0.000761187661208982
94245 0.000676528763346784
94246 0.000762439507471822
94247 0.000752371471891888
94248 0.000639833075386982
94249 0.00070677795326097
94250 0.000773265329799597
94251 0.000742633586061015
94252 0.000698405526731174
94253 0.00066262496041168
94254 0.000665958270187818
94255 0.0010456432191595
94256 0.000651606935335125
94257 0.000695759066203052
94258 0.000688042567845824
94259 0.00067411239096337
94260 0.000866398527962074
94261 0.000700513714834017
94262 0.000790870373624524
94263 0.000642110469817592
94264 0.000866935760260562
94265 0.000817031326848185
94266 0.000660463210034502
94267 0.000810062315176475
94268 0.000706344424730058
94269 0.0007938009452098
94270 0.000816723039238662
94271 0.000910162124605763
94272 0.000808898506244928
94273 0.000710358893440044
94274 0.000829288191403783
94275 0.000720472345306596
94276 0.000647586516394683
94277 0.00081511081564686
94278 0.000763268592506489
94279 0.000793863465645959
94280 0.000922943664088401
94281 0.000853935754800395
94282 0.000819548885804002
94283 0.000832902124660218
94284 0.000742655514182735
94285 0.000927653263402518
94286 0.000713393804713249
94287 0.0006678670450295
94288 0.000710790182380658
94289 0.000781599301332633
94290 0.000734866576447242
94291 0.000693735107205972
94292 0.000864731603725541
94293 0.00082438031932364
94294 0.0007985567075823
94295 0.000679257612731408
94296 0.000717228182886625
94297 0.000814993442457494
94298 0.000754344729485596
94299 0.000672938951032264
94300 0.000758634682115649
94301 0.000722063103198117
94302 0.000679092158112916
94303 0.000739575320229205
94304 0.000764848576427358
94305 0.000727073205365795
94306 0.000908579126422324
94307 0.000832541779300956
94308 0.000593595125233431
94309 0.000738771499242225
94310 0.000647271002125192
94311 0.000767250582941687
94312 0.000791619079786397
94313 0.000563389563737695
94314 0.000572229508565649
94315 0.000809206392215177
94316 0.000706580093234933
94317 0.00086006854731585
94318 0.000700003803165875
94319 0.000713760183954403
94320 0.000739745150227306
94321 0.000896588271878598
94322 0.000712203369968779
94323 0.00080401591702433
94324 0.00069433443278469
94325 0.000790720591503559
94326 0.000784336067475202
94327 0.000691089859243491
94328 0.000824795220939455
94329 0.000644764572772861
94330 0.000832631141635571
94331 0.000800680062245685
94332 0.000747536456778521
94333 0.000830619260736142
94334 0.000699158092312029
94335 0.000755836106492999
94336 0.000775172369949715
94337 0.000776703487987651
94338 0.000739583754952514
94339 0.000697328543760873
94340 0.000638816096407392
94341 0.000750874238603219
94342 0.00074716746591606
94343 0.000825315853728954
94344 0.00084863604412107
94345 0.000842116806285301
94346 0.000737906728199123
94347 0.00083087119857547
94348 0.000723641159896265
94349 0.000790914740197028
94350 0.000819930209462137
94351 0.000797141306427866
94352 0.000619676122969476
94353 0.000628475073256306
94354 0.000741684472504971
94355 0.000813984153626701
94356 0.000714520016764002
94357 0.000825922909604782
94358 0.000703950854563985
94359 0.00066265579576881
94360 0.000757054498941436
94361 0.000739993609085427
94362 0.000874909687948278
94363 0.000888079818023925
94364 0.000749906870006439
94365 0.000818452544538838
94366 0.00066830446559449
94367 0.000641767369107688
94368 0.000734664994594658
94369 0.000855063677526985
94370 0.000635147958603594
94371 0.000748250997376899
94372 0.000901233828369326
94373 0.000811244627932696
94374 0.000730660224546522
94375 0.000635669487337916
94376 0.00082572530046145
94377 0.000621300494001869
94378 0.000592976991420232
94379 0.00082513800043265
94380 0.000815113349701531
94381 0.000601213465030107
94382 0.000871348403650661
94383 0.000797823556365216
94384 0.000832636830053093
94385 0.00071028105852208
94386 0.000780478159544129
94387 0.000730872153602124
94388 0.000816339541212877
94389 0.000626561144655099
94390 0.000898085386133825
94391 0.000672122091968896
94392 0.00060315513005814
94393 0.000563398711782506
94394 0.000728241199184015
94395 0.000594955013803851
94396 0.000807494631284472
94397 0.000699447615462636
94398 0.000601761604502695
94399 0.000866492173223691
94400 0.000939097672547123
94401 0.000740048008305857
94402 0.000731832479518082
94403 0.000840580099026993
94404 0.000859114821646857
94405 0.000696177703520655
94406 0.000868537478707708
94407 0.00079785220144026
94408 0.000810604654302436
94409 0.000763213315404479
94410 0.000679154161816952
94411 0.000806562922929355
94412 0.000789681953486588
94413 0.000824140317897336
94414 0.000713998478974068
94415 0.000765450410629946
94416 0.000643889046436314
94417 0.000755490086379202
94418 0.000549277485937538
94419 0.000750352351701074
94420 0.000960895897831285
94421 0.000600357927384913
94422 0.000742978020903664
94423 0.00075941873196991
94424 0.000860309161251439
94425 0.000803214038982443
94426 0.000667610677027972
94427 0.000792480267067789
94428 0.000838706787439064
94429 0.000865243390032285
94430 0.000859443101065086
94431 0.00062735631295998
94432 0.000672989922744517
94433 0.000738677176240554
94434 0.000677252097655514
94435 0.000766860697049373
94436 0.000719596992621566
94437 0.000831889075561951
94438 0.000759789304846654
94439 0.000705692838382434
94440 0.000797174409288557
94441 0.000697904903566259
94442 0.000880472732927922
94443 0.000793818868729144
94444 0.000734794373135205
94445 0.000830127174953551
94446 0.000614725376270276
94447 0.000717128371945472
94448 0.000787742235728057
94449 0.000626392385425952
94450 0.000825053553851073
94451 0.000867205106797693
94452 0.000801481654660332
94453 0.000578094467148497
94454 0.000585894194124658
94455 0.000819882807128213
94456 0.0007774372930853
94457 0.000648779608685241
94458 0.000799223495446424
94459 0.000872565573506139
94460 0.000668829235041956
94461 0.000726261656418462
94462 0.000806711050956028
94463 0.000693481153836905
94464 0.000612544330658418
94465 0.000715683678475937
94466 0.000885347379312579
94467 0.000812850361334786
94468 0.000604834926155451
94469 0.000687489999994647
94470 0.000809710290999741
94471 0.000808955639266006
94472 0.000819197305256467
94473 0.000709240968024893
94474 0.000836813313550751
94475 0.000744909518288163
94476 0.000662753313374513
94477 0.000747296413303884
94478 0.000728594925401595
94479 0.000701092162624106
94480 0.000787486986844992
94481 0.000707816634613773
94482 0.000707085004640533
94483 0.00078304661312031
94484 0.000590160110233016
94485 0.00080397676382689
94486 0.00081081227368004
94487 0.000693587593131683
94488 0.000689799745910738
94489 0.0009447788961632
94490 0.000658749638367028
94491 0.000651759310821166
94492 0.000753037001143315
94493 0.000699875804884632
94494 0.000805960129881964
94495 0.000618185291491929
94496 0.000847942605832202
94497 0.000671589134891808
94498 0.000673538034423557
94499 0.000711843113500483
94500 0.00076690711000568
94501 0.000576836837191302
94502 0.000732827209075838
94503 0.000799240463519676
94504 0.000737008946901536
94505 0.00070832653931773
94506 0.000781762354384637
94507 0.00072944003255124
94508 0.000625257981935183
94509 0.000737315925261626
94510 0.000812931010657774
94511 0.000938137864742304
94512 0.000690250466185842
94513 0.000608323753260633
94514 0.000846397897453722
94515 0.000585414809274267
94516 0.000701169206169122
94517 0.000740301987263695
94518 0.000948611408427882
94519 0.000819254901998422
94520 0.000827207704513647
94521 0.000718633052398612
94522 0.0006949138071865
94523 0.000614127237777874
94524 0.00076563404140337
94525 0.000842442410524016
94526 0.000703234509815121
94527 0.000677472062336191
94528 0.000896406418939611
94529 0.000816801286683187
94530 0.000675418971565306
94531 0.000647089638387606
94532 0.000623770207469975
94533 0.000753908789785517
94534 0.000737458827427359
94535 0.000747647292342816
94536 0.000843507840113441
94537 0.000604866778291513
94538 0.000778969494912896
94539 0.000761726884716937
94540 0.000825287096812747
94541 0.00071688812039908
94542 0.000748809176030683
94543 0.000814388899651656
94544 0.000636058677087929
94545 0.000747218185695774
94546 0.000942194470902679
94547 0.000823892465128344
94548 0.000846126295694179
94549 0.000680014817359579
94550 0.000724649183446991
94551 0.000869625592909165
94552 0.000722053591911312
94553 0.000685348264366525
94554 0.000554315359904434
94555 0.000700641885342374
94556 0.000841011406139051
94557 0.000683603360241416
94558 0.000695890767897304
94559 0.000724534771008828
94560 0.000788709823550683
94561 0.000601304760521485
94562 0.00080917475846999
94563 0.000872534922848388
94564 0.00073353065630009
94565 0.000875372249573381
94566 0.000646341532982178
94567 0.000674206065987197
94568 0.000785204986044933
94569 0.000761851931486809
94570 0.000780839053965376
94571 0.000774634753503153
94572 0.000617091075519183
94573 0.000777814287371559
94574 0.00077012930180388
94575 0.000678415579148991
94576 0.000800878019646946
94577 0.000875677621256499
94578 0.000693855348784741
94579 0.000784473749088149
94580 0.000749338748419767
94581 0.000875149187717736
94582 0.00069741639064475
94583 0.00081942730440971
94584 0.000630953948368024
94585 0.000757294760759417
94586 0.000747653430343066
94587 0.000646491820450846
94588 0.000821099831742538
94589 0.000797977192238365
94590 0.00071112191122612
94591 0.000593640949421184
94592 0.000737182644840207
94593 0.000749568876354071
94594 0.000568967814293789
94595 0.000871121708456851
94596 0.000707210297482227
94597 0.000785440658260424
94598 0.000762286234485983
94599 0.000688060177014991
94600 0.000689887300649039
94601 0.000873425974603441
94602 0.000649808777683816
94603 0.000829251206594044
94604 0.000657264661332804
94605 0.000747914955857814
94606 0.000773864874803604
94607 0.000795820596009039
94608 0.000777728745290946
94609 0.000979098929191075
94610 0.000813137444145583
94611 0.000559770293052924
94612 0.000846150470694394
94613 0.000674206792764957
94614 0.00083810925103253
94615 0.000677253657046345
94616 0.000642027148703888
94617 0.000664791358989951
94618 0.00092649305822286
94619 0.000748798777580396
94620 0.000814720447867492
94621 0.000849261866384881
94622 0.000689683950993344
94623 0.000856172439287481
94624 0.000841906600986222
94625 0.000619158850542231
94626 0.000863901234762682
94627 0.000853130109589872
94628 0.000573476694171469
94629 0.000961843957167915
94630 0.000729829121411417
94631 0.000732953168882758
94632 0.000878256541990162
94633 0.000868952351793595
94634 0.000874916253399731
94635 0.000692463544639106
94636 0.000735836313719262
94637 0.000724842926856428
94638 0.000836292708512191
94639 0.000742202899342938
94640 0.000734878977833702
94641 0.00066028776142286
94642 0.000720884134605147
94643 0.000797890571019572
94644 0.000526408576353852
94645 0.000740629702018698
94646 0.000750371834136815
94647 0.000830769642258636
94648 0.000757624064004241
94649 0.000843746460719733
94650 0.000804404060406659
94651 0.000778113617172187
94652 0.00063160303967587
94653 0.000698871467381996
94654 0.000743685064903311
94655 0.000777881834337617
94656 0.000594186830363745
94657 0.000731669063901095
94658 0.000759920407488829
94659 0.00090306497991305
94660 0.000756269603640919
94661 0.000727454583565886
94662 0.00086277110427649
94663 0.000624805764060928
94664 0.000888293564861399
94665 0.000767438889209825
94666 0.000861875687015979
94667 0.000850527234068827
94668 0.000702517379913475
94669 0.000583126762774868
94670 0.000848048160500431
94671 0.000765978451315237
94672 0.000633214168383624
94673 0.000703702721159892
94674 0.000750177060973716
94675 0.000633448059687074
94676 0.000864384160643493
94677 0.000720990255263716
94678 0.000726726378066929
94679 0.000691215903177507
94680 0.000688406882675499
94681 0.000786845021582544
94682 0.000754567239853343
94683 0.000685161257052343
94684 0.000654620707853552
94685 0.000817808641098272
94686 0.000849546067491745
94687 0.0007977329711445
94688 0.000707963159349859
94689 0.000685655760163244
94690 0.000687281546942253
94691 0.000600750952749328
94692 0.000764053868376449
94693 0.000647983859864852
94694 0.000731502707831807
94695 0.000837488081605743
94696 0.000673825489942892
94697 0.000798826290581256
94698 0.000710801146534609
94699 0.000707968034673793
94700 0.000832109265284703
94701 0.000699464028958725
94702 0.000712332493221772
94703 0.000989574006553041
94704 0.000785033049965733
94705 0.000823566469667732
94706 0.000741579867873787
94707 0.000928090559166963
94708 0.000842642679889665
94709 0.0008167909644386
94710 0.00077163270333145
94711 0.000662645248921696
94712 0.000804561784617208
94713 0.000820432839658161
94714 0.000810977600282353
94715 0.000726414524740055
94716 0.000770364001545412
94717 0.000621998557377047
94718 0.000746049730811908
94719 0.000753823315788181
94720 0.000647711766352439
94721 0.000788861038567172
94722 0.000793080072165202
94723 0.000845303454309504
94724 0.000768627454148421
94725 0.000791069680748168
94726 0.000745261399028027
94727 0.000706416414965308
94728 0.000813716329998521
94729 0.000727241700940573
94730 0.000782357290410122
94731 0.000785542164228425
94732 0.000780531661651277
94733 0.000831604125788495
94734 0.000553303895078007
94735 0.000881195514202415
94736 0.000625705010556582
94737 0.000828737709226289
94738 0.000844486568622511
94739 0.000810679406046245
94740 0.000847838712445896
94741 0.000787655329243013
94742 0.000770612826320807
94743 0.000800116458995967
94744 0.000686835840405015
94745 0.000691158090140051
94746 0.000679245677617106
94747 0.000909478884564927
94748 0.000743820518033147
94749 0.00079561770189941
94750 0.000646053725272077
94751 0.000718552053611915
94752 0.00068601883826921
94753 0.000656239499816434
94754 0.000805646788035071
94755 0.000686183948293908
94756 0.00099439912190839
94757 0.000636243541905853
94758 0.000842940639878637
94759 0.000645936063573211
94760 0.000824068907688915
94761 0.000847354649592842
94762 0.00095560092311299
94763 0.000641892421023156
94764 0.000665134395416409
94765 0.000798977727301282
94766 0.000697711956195478
94767 0.000699380811477767
94768 0.000724985116652509
94769 0.000958886404623193
94770 0.000655567895456419
94771 0.000787500272942297
94772 0.000736652864914063
94773 0.000719226619720673
94774 0.000607262231937176
94775 0.000773609490020282
94776 0.00076719041995108
94777 0.000744717635269973
94778 0.000744400239206091
94779 0.00067437371743958
94780 0.000887910078189137
94781 0.000762421775573245
94782 0.000719740058033834
94783 0.000687985992151142
94784 0.000577013604888895
94785 0.000969120459604964
94786 0.000723609954893184
94787 0.000797517160315059
94788 0.000691547829796389
94789 0.000636337308427032
94790 0.000824970017063022
94791 0.000873602697661074
94792 0.00068712322271139
94793 0.000777844198565098
94794 0.00086373279713642
94795 0.00069855122187352
94796 0.000710275425598924
94797 0.000690158025699908
94798 0.000675103547889925
94799 0.000819432660862126
94800 0.000792081123571971
94801 0.000866884311548169
94802 0.000726042902460727
94803 0.000849690817653315
94804 0.000780321090252541
94805 0.000667724532343506
94806 0.000711110958818341
94807 0.000739444792709715
94808 0.000688064352041338
94809 0.000717007107837413
94810 0.000850549991010557
94811 0.000855786703320287
94812 0.000644315056748827
94813 0.000703261556484205
94814 0.000692340679293627
94815 0.00071281979654197
94816 0.000923602910812311
94817 0.000717083671801868
94818 0.000940735777645127
94819 0.000844692804775294
94820 0.000759039108391959
94821 0.000771753438289169
94822 0.000836690667969974
94823 0.00063846555882563
94824 0.000668765402887418
94825 0.000775865336858838
94826 0.000680587273864617
94827 0.000747981171892968
94828 0.000768463839361977
94829 0.000765237319978784
94830 0.000756764485800574
94831 0.000556614425762104
94832 0.000830119918889555
94833 0.000748725560682639
94834 0.000760206159856974
94835 0.000923381624935582
94836 0.000855088128711047
94837 0.000775405400894937
94838 0.000696213718662398
94839 0.000746367835473783
94840 0.000948567361251961
94841 0.000861186985729405
94842 0.000631706033234213
94843 0.000763067247944732
94844 0.000791883666512094
94845 0.00073412252674605
94846 0.000856331676810423
94847 0.000734672865591
94848 0.00078945494530417
94849 0.000874816207590402
94850 0.000920080111462983
94851 0.000747953921554865
94852 0.000674671881021741
94853 0.000842305546771183
94854 0.000782163343836957
94855 0.000580359557970745
94856 0.000783907080380132
94857 0.000629551149046059
94858 0.00063215759747056
94859 0.000809272610200322
94860 0.000747293005234736
94861 0.000629491342535272
94862 0.000831227008613068
94863 0.000773876473013903
94864 0.000606541209140449
94865 0.000861693942803625
94866 0.000862730837523536
94867 0.000837262761674167
94868 0.00090010465394484
94869 0.000693915278063994
94870 0.00068154491596398
94871 0.000802639745877614
94872 0.000803856324687385
94873 0.000712976481352476
94874 0.000751369858988395
94875 0.000691827486121047
94876 0.000719928077959292
94877 0.000776651013047737
94878 0.000766777493875798
94879 0.000822741297430006
94880 0.000873136211172624
94881 0.000845884143575158
94882 0.000860152415379562
94883 0.000793868510610598
94884 0.000700627816543343
94885 0.000811235423555202
94886 0.000775211406434152
94887 0.000765876876895609
94888 0.000712215886429526
94889 0.000922086983267713
94890 0.000879983067797476
94891 0.000694516168260854
94892 0.000770574086665618
94893 0.000753483736256609
94894 0.000679598842334722
94895 0.000641191548780624
94896 0.000759335271342527
94897 0.000637319466227776
94898 0.00059175422695406
94899 0.000602134472913562
94900 0.000781493441399313
94901 0.000702206373638289
94902 0.000832343466461802
94903 0.000749002667976674
94904 0.00071470577885364
94905 0.000748252202041881
94906 0.000793802796188606
94907 0.000775607808580572
94908 0.000814888567831577
94909 0.000721791467651721
94910 0.000730991353239371
94911 0.000671488376701673
94912 0.000798389428813541
94913 0.000632980942042042
94914 0.000910032300222522
94915 0.000697857143768881
94916 0.0007217576738823
94917 0.000746943034699182
94918 0.000804704587100239
94919 0.000818675954721964
94920 0.000763452392985186
94921 0.000830943082152552
94922 0.000814517170063174
94923 0.000772403975791949
94924 0.000953140135472688
94925 0.000803324574855926
94926 0.00063632944932373
94927 0.000810326838218519
94928 0.000859162093172936
94929 0.000845357811182737
94930 0.000890734452435687
94931 0.000822801420170518
94932 0.000634285509189081
94933 0.00071278332332518
94934 0.000659567902591814
94935 0.000747301120932719
94936 0.000792284839177073
94937 0.00066563960767102
94938 0.000793651403510593
94939 0.000673880861758568
94940 0.000730986878913753
94941 0.000837394661469643
94942 0.000856479708110991
94943 0.000858088356393885
94944 0.000864560247821646
94945 0.000825352777763752
94946 0.000739929329678563
94947 0.00073118415702704
94948 0.000684962018609935
94949 0.000671210118602368
94950 0.000784329687287184
94951 0.000709366653524888
94952 0.000821925826684143
94953 0.000703880432233443
94954 0.000906221224765753
94955 0.000814106882651848
94956 0.000693842108070763
94957 0.000723920708258378
94958 0.000783758227210118
94959 0.000598011366555848
94960 0.000695076336101501
94961 0.000652143467741596
94962 0.00076501706658706
94963 0.000705209146866574
94964 0.000838918111879441
94965 0.000941987511683996
94966 0.000659531600440222
94967 0.000927533238954884
94968 0.000816293470260179
94969 0.000652861105031915
94970 0.000837674000154855
94971 0.000740350500583147
94972 0.000713099375462234
94973 0.000704916409481607
94974 0.00078392194873411
94975 0.000717822722578102
94976 0.000611061588560173
94977 0.000735684707199475
94978 0.000736438248132163
94979 0.000655951598798905
94980 0.000851713870415345
94981 0.000938269335485107
94982 0.00093722970497489
94983 0.000752573612780312
94984 0.000842930225770248
94985 0.000621764591297479
94986 0.000697454599356335
94987 0.000760580184064222
94988 0.00068415948064386
94989 0.000886579335479994
94990 0.000679623338167694
94991 0.000843833902711319
94992 0.00071413681776296
94993 0.000828222208708824
94994 0.000812963427401484
94995 0.000742355729999402
94996 0.000614906944161322
94997 0.000702334199233273
94998 0.000865717702554128
94999 0.000839648651425075
95000 0.000808300166473113
95001 0.000740018500249473
95002 0.000820284418824148
95003 0.000704581117053002
95004 0.000729532879132838
95005 0.000710813667511599
95006 0.000661511163856254
95007 0.000873505839787994
95008 0.000746294344188803
95009 0.000814849629273287
95010 0.000696968630631519
95011 0.000622606703429737
95012 0.000739389206452507
95013 0.000764093507692037
95014 0.000567606577799012
95015 0.000658011937105406
95016 0.000707888675245355
95017 0.000756475752157483
95018 0.000810974707471881
95019 0.000733601246893906
95020 0.000848301457469449
95021 0.000636068433516771
95022 0.000649854361206327
95023 0.000748219115220917
95024 0.000762208963481999
95025 0.000709979161818737
95026 0.000765996172714963
95027 0.000831088950970949
95028 0.00076183439761233
95029 0.000922786932251717
95030 0.000902258109555703
95031 0.000749435445039916
95032 0.000784843854432093
95033 0.000707786414587747
95034 0.000771414725029187
95035 0.000799280070772279
95036 0.000827479903986267
95037 0.000940438756496278
95038 0.000773364853692043
95039 0.000750311222907047
95040 0.000582965796402981
95041 0.000715151795504521
95042 0.0007057735524073
95043 0.000840350259620502
95044 0.000722754740432738
95045 0.000625851046544244
95046 0.000670717362843408
95047 0.00064085041677665
95048 0.000770691057774576
95049 0.000606216392700713
95050 0.000938838325988778
95051 0.000818103102056918
95052 0.000760446143937814
95053 0.000736658176022709
95054 0.000771615337295367
95055 0.000714950176213711
95056 0.000703400997927358
95057 0.000743779319607123
95058 0.00087580217243308
95059 0.000691359105933066
95060 0.00071140138548589
95061 0.000806772444145333
95062 0.000872895529603496
95063 0.000726898475203946
95064 0.000728618923134296
95065 0.00076408947656975
95066 0.000903256467542982
95067 0.00063963849708785
95068 0.000841306271635419
95069 0.00073524737908308
95070 0.00077780452806962
95071 0.000791484473212033
95072 0.000894029484088991
95073 0.000870851737297839
95074 0.000892898796531387
95075 0.000872163591943579
95076 0.000722001327037578
95077 0.000657552150070062
95078 0.000848254813775818
95079 0.00072776162854327
95080 0.000701787260774435
95081 0.000714651266682636
95082 0.000650787908477737
95083 0.000820301173629108
95084 0.000698758834695318
95085 0.000782762097563089
95086 0.000975298843180651
95087 0.000734183056476537
95088 0.000900300935988516
95089 0.000657835560802542
95090 0.000731847474809024
95091 0.000828916228509091
95092 0.000618189862428439
95093 0.000813898302375604
95094 0.000732337654086312
95095 0.000764900521119984
95096 0.000608104940155713
95097 0.000773494362381175
95098 0.000744428219963621
95099 0.00081558586160014
95100 0.000720157889423784
95101 0.000895752163100222
95102 0.000767465991589715
95103 0.000534917259823363
95104 0.000811278503097256
95105 0.000630979926221727
95106 0.000636602335529729
95107 0.000797750824935155
95108 0.000688529938650668
95109 0.000670834954780577
95110 0.000599769009269904
95111 0.000856844646989091
95112 0.00061606179334474
95113 0.000771156621721555
95114 0.000821116416981004
95115 0.000825796237351792
95116 0.000604502715459165
95117 0.00069649130717405
95118 0.000735905513518399
95119 0.000884043157511562
95120 0.000769424652910201
95121 0.000880829537845271
95122 0.000767011539034266
95123 0.000607399442172177
95124 0.000655508543389197
95125 0.000600662549048693
95126 0.000937462761464466
95127 0.000750622378118051
95128 0.000716000259401757
95129 0.000656763676634972
95130 0.000604300237211277
95131 0.000787524113938476
95132 0.000666577573380263
95133 0.00086109240676427
95134 0.000728302970467105
95135 0.00077427833766003
95136 0.000549213466771888
95137 0.000627128691981313
95138 0.000892731187779306
95139 0.000748159276835451
95140 0.000744230910153449
95141 0.00073663449362061
95142 0.000828352184046694
95143 0.000609341938668735
95144 0.000656649052649531
95145 0.000779317695975436
95146 0.000837411230065252
95147 0.000827550536275713
95148 0.00082439621626414
95149 0.000603857579878379
95150 0.000733271361351705
95151 0.000688339634041324
95152 0.000850872550621117
95153 0.000868710843464362
95154 0.000780981226349825
95155 0.000893891603902345
95156 0.000832189238379558
95157 0.000821098469923768
95158 0.000701367996564569
95159 0.00076671238723622
95160 0.000864445441857345
95161 0.000899160446494375
95162 0.000753933024113279
95163 0.000605196936660049
95164 0.00073497948078916
95165 0.000786804557069681
95166 0.000741253960178264
95167 0.000557325158648226
95168 0.000697784308706957
95169 0.000878610136673072
95170 0.000699926742656655
95171 0.000801460611304573
95172 0.000710342073193992
95173 0.000890254298775339
95174 0.00085814247656794
95175 0.000769945661857461
95176 0.00080484342844278
95177 0.000603871610920132
95178 0.00065393716883806
95179 0.000564033412137147
95180 0.00070244177886835
95181 0.000574271255950702
95182 0.000661808709942693
95183 0.000769786964404502
95184 0.000803621760042827
95185 0.000782536259727691
95186 0.000751252184152163
95187 0.000769249736218423
95188 0.000591004729122204
95189 0.000592786740068953
95190 0.000642932780478104
95191 0.000635963797652345
95192 0.000691404627829361
95193 0.000727534829529291
95194 0.000699243496381599
95195 0.000666466324400167
95196 0.000709844926212295
95197 0.00072096385927284
95198 0.000866228634105097
95199 0.000735882107754268
95200 0.000727598505103404
95201 0.000612161146903925
95202 0.000759209336704496
95203 0.000710948554837927
95204 0.000798604072843667
95205 0.000781085111999233
95206 0.000699713917891453
95207 0.00063901144976823
95208 0.000751401795703167
95209 0.000602613663811826
95210 0.000808153104174127
95211 0.000637370259837419
95212 0.000745671950293736
95213 0.000777871565608175
95214 0.000686444294501104
95215 0.000711283385507692
95216 0.000672073864933188
95217 0.000594893367410466
95218 0.000744470824668392
95219 0.000761328954194024
95220 0.000881193681113878
95221 0.000745056258653768
95222 0.00084043509079762
95223 0.00101963142954272
95224 0.00075933181935116
95225 0.000750474898307052
95226 0.000689609740105254
95227 0.000659683645462117
95228 0.000649790753586856
95229 0.000732319097063826
95230 0.000765848909810283
95231 0.000776099684655334
95232 0.000498455616234653
95233 0.0007258232939558
95234 0.000736484201162373
95235 0.000724810477974878
95236 0.000865968159493974
95237 0.000743852129785055
95238 0.000667409282604245
95239 0.000855746741570111
95240 0.000709897775998855
95241 0.000775178798424276
95242 0.00085728251430548
95243 0.000767573532895136
95244 0.000690054986555941
95245 0.000908310716858759
95246 0.000662795513269661
95247 0.000711653957710976
95248 0.0006534614306552
95249 0.00075655810118644
95250 0.000840585709878001
95251 0.000832256380805791
95252 0.000817276131786025
95253 0.000934592245963132
95254 0.000682739157085897
95255 0.00079348039104681
95256 0.000778364932741234
95257 0.000718709291278585
95258 0.000781338461697715
95259 0.000833832087566255
95260 0.000795595962983045
95261 0.000749105062643029
95262 0.000714178424772181
95263 0.000793980976622736
95264 0.000613840617111278
95265 0.0007774683717978
95266 0.000656714439515028
95267 0.000701289754159035
95268 0.0007896907010968
95269 0.000600009950997832
95270 0.00096315625272189
95271 0.000810618505407449
95272 0.000793683421800378
95273 0.000567226357607123
95274 0.000739803601828973
95275 0.00075783472943995
95276 0.000716164604325506
95277 0.000944335506982741
95278 0.000674880258309875
95279 0.000787014096331599
95280 0.000818890094326147
95281 0.000743869275389445
95282 0.000887752549542658
95283 0.000600081591964949
95284 0.000779762995124908
95285 0.000697308135750573
95286 0.000598196750915058
95287 0.000769805943419741
95288 0.000696023786086577
95289 0.000783045106870039
95290 0.000763500832213906
95291 0.000786330243012885
95292 0.000931272086045305
95293 0.000717166872639981
95294 0.000844380763715193
95295 0.000740768231110711
95296 0.000663644122844872
95297 0.000897355015567224
95298 0.000696607928767622
95299 0.000852750294417971
95300 0.000801325552617037
95301 0.000723515096758983
95302 0.000790098791540186
95303 0.00065101456426032
95304 0.000705854759899622
95305 0.000699450959099825
95306 0.000892125140126679
95307 0.000700071990662939
95308 0.000887285986866596
95309 0.000793847920609221
95310 0.000837773994761439
95311 0.000611303200151449
95312 0.000667518279232818
95313 0.00074934975703445
95314 0.000805441051369217
95315 0.000797400923232055
95316 0.000769425590873934
95317 0.000783340534804525
95318 0.000805708915748998
95319 0.000948294821126368
95320 0.000644508523416929
95321 0.00081481069382446
95322 0.000621581872122309
95323 0.000684738465655952
95324 0.000732357358497477
95325 0.000791024190480751
95326 0.000703325282899575
95327 0.000968938790829007
95328 0.000728948707943335
95329 0.000673754227261139
95330 0.000702961464808836
95331 0.000642141242371344
95332 0.000580719832954407
95333 0.000673672500424561
95334 0.000808775605784649
95335 0.0007450228570153
95336 0.000707386873434115
95337 0.000818176389491893
95338 0.000748367327762561
95339 0.000688647895718415
95340 0.000716255730069069
95341 0.000655880015408429
95342 0.000731203400163519
95343 0.000823884739375768
95344 0.000512186073985678
95345 0.000798660215441132
95346 0.000733886676693355
95347 0.000739675327866496
95348 0.000787863181419809
95349 0.000809385792121397
95350 0.000796662080535666
95351 0.000689371188301446
95352 0.000750372453151745
95353 0.0008635713813938
95354 0.000745317409612108
95355 0.000825435837257709
95356 0.000627088961748714
95357 0.000905294295510822
95358 0.000728335482152831
95359 0.000864762365294155
95360 0.000663883680165586
95361 0.000751880112907579
95362 0.000755069020611662
95363 0.00061040752289994
95364 0.000758008544371197
95365 0.00075227842928256
95366 0.000798092946633144
95367 0.000749758037948712
95368 0.000647017776055367
95369 0.00077296968599423
95370 0.000798778351823747
95371 0.000755096872284508
95372 0.000928461208018615
95373 0.000713012818286667
95374 0.000858850886394883
95375 0.000779796539226473
95376 0.000847973835524584
95377 0.000671379175465595
95378 0.000774394505985072
95379 0.000735847396471995
95380 0.000789116120060471
95381 0.00079753519200845
95382 0.000890798526326912
95383 0.000695363487110584
95384 0.000746803148487957
95385 0.000868135261221996
95386 0.000738584881474466
95387 0.00094726582418298
95388 0.000736819337198978
95389 0.00089101748325974
95390 0.000703690805112086
95391 0.000695894048955607
95392 0.000867183510249214
95393 0.000825161616302558
95394 0.000774134034383293
95395 0.000746071346111475
95396 0.0006383069607828
95397 0.000741502938897373
95398 0.000579104824359858
95399 0.000753721009592375
95400 0.000815215696501755
95401 0.000719617463680363
95402 0.000653997957895863
95403 0.000798632903768548
95404 0.000771502687081603
95405 0.000790324843617057
95406 0.00072973956080196
95407 0.000862426107861787
95408 0.000903861999495643
95409 0.000713123637772737
95410 0.000755444565612586
95411 0.000563168369828564
95412 0.000815622590171271
95413 0.000735956028434143
95414 0.000660337376292941
95415 0.000613283647888623
95416 0.000715361665449493
95417 0.000649081504437187
95418 0.000827013224595176
95419 0.000921308502680266
95420 0.000939270055137663
95421 0.000613983347509823
95422 0.000862310820634628
95423 0.000671774112113252
95424 0.000746794265328217
95425 0.000610234437261934
95426 0.000780501813704116
95427 0.000791129198309424
95428 0.000861889255940056
95429 0.000721974129287206
95430 0.000833377352924104
95431 0.000686295605702697
95432 0.000834386147263972
95433 0.000730967832832246
95434 0.000753275806432952
95435 0.000713744101861421
95436 0.000583828447001983
95437 0.000887066827459913
95438 0.000721251405921503
95439 0.000719009201966622
95440 0.000731310474972469
95441 0.000888348503706779
95442 0.000809977187658996
95443 0.000745186126862254
95444 0.000723432913433232
95445 0.000891877992723856
95446 0.000670593218394619
95447 0.000932364508492605
95448 0.00085140893060659
95449 0.00081389544524816
95450 0.000666268847458708
95451 0.000831433492839429
95452 0.000804483974272014
95453 0.000907718265431731
95454 0.00077800761206564
95455 0.000877857670181937
95456 0.000837659816019075
95457 0.000810878018582285
95458 0.00073148859945218
95459 0.000698960105722349
95460 0.000762760471892629
95461 0.000811385479658588
95462 0.00080162201945599
95463 0.000649007086968762
95464 0.000716793982237585
95465 0.000612730170301841
95466 0.000842782637971797
95467 0.000611624603376439
95468 0.000676013907271798
95469 0.000792876535942898
95470 0.000837660827548669
95471 0.000756365599557439
95472 0.000713812993490347
95473 0.000691544594610228
95474 0.000713573978637532
95475 0.000815585770241052
95476 0.000622780175741077
95477 0.000706479378620889
95478 0.000877670793940704
95479 0.000740041078324942
95480 0.000636295246985886
95481 0.000725846435372684
95482 0.000700180651511004
95483 0.000670277676391408
95484 0.000690052774708755
95485 0.000755426563239321
95486 0.000766856349874126
95487 0.000767688741862624
95488 0.000681458985635859
95489 0.000772630888580469
95490 0.000846993361857405
95491 0.000804280328739681
95492 0.000778260101763631
95493 0.00088369662063575
95494 0.000734270243324354
95495 0.000838286608603893
95496 0.000775234006621694
95497 0.000674846198052187
95498 0.000734199572115933
95499 0.000576283810458794
95500 0.000605500231733868
95501 0.000811094849753529
95502 0.000948384416287744
95503 0.000677471912093521
95504 0.000764019555674526
95505 0.000742429824837803
95506 0.000866256528205671
95507 0.00073437237668039
95508 0.000735147525606714
95509 0.000811297443917581
95510 0.00078391919838329
95511 0.000746753765530183
95512 0.000665296897782429
95513 0.000878603163256212
95514 0.000708735774185087
95515 0.000694727051244488
95516 0.000894625727029433
95517 0.000640826488279465
95518 0.000846315456195512
95519 0.00072982836168206
95520 0.000835667836253767
95521 0.000697784546481612
95522 0.000754779955840013
95523 0.000652431685427427
95524 0.000722976128774129
95525 0.000848284974066023
95526 0.000578397665657724
95527 0.000635511493706845
95528 0.00078309255650669
95529 0.000730257311826252
95530 0.000731455032731306
95531 0.000741477513943106
95532 0.000658396397234791
95533 0.000752295951191059
95534 0.000718614267090585
95535 0.000852559511781514
95536 0.000789045625749579
95537 0.000797759383320124
95538 0.000885166783266456
95539 0.000782281224705036
95540 0.000443911957589905
95541 0.000873725275700986
95542 0.00067652307683042
95543 0.000747430639131728
95544 0.000858987199880245
95545 0.000573947419272378
95546 0.000716925747639558
95547 0.000834046840254922
95548 0.000711476056694585
95549 0.000933401386263232
95550 0.000820155005829214
95551 0.000737375366769753
95552 0.000819673828923371
95553 0.000754315853082844
95554 0.000809862126184874
95555 0.000698616034993211
95556 0.000641854361703509
95557 0.000754270479440602
95558 0.000711909180949791
95559 0.000685681257949527
95560 0.000755437144787731
95561 0.000650383104780265
95562 0.000730564610214632
95563 0.000784628993940166
95564 0.000722834154820138
95565 0.000763140111534714
95566 0.000698803351164465
95567 0.00083655869296802
95568 0.000762564032967145
95569 0.000701486448347038
95570 0.000720074812404174
95571 0.000772697729667769
95572 0.00081310240613179
95573 0.000776413738837125
95574 0.000738077162190384
95575 0.000845874286305912
95576 0.000697267659100491
95577 0.000787725154048465
95578 0.000827331487497551
95579 0.0006868978019131
95580 0.000664622647297886
95581 0.000702962379964144
95582 0.000797591130481839
95583 0.000845832236814225
95584 0.000789694236183534
95585 0.000617084872046924
95586 0.000947857749027308
95587 0.000709753690129465
95588 0.000819016433240751
95589 0.000865201359531593
95590 0.000908898244663061
95591 0.000785160607383642
95592 0.000730303444857739
95593 0.000738375691666012
95594 0.00077689112801066
95595 0.000796623830719671
95596 0.000677824233094558
95597 0.000896806955070082
95598 0.000748660270440501
95599 0.000767039583357625
95600 0.000800953139960166
95601 0.000992203995855183
95602 0.00072187575378231
95603 0.00073383374187173
95604 0.000750859801257203
95605 0.000767420336144617
95606 0.000928642905056198
95607 0.000593914280450628
95608 0.000707369055459116
95609 0.000686579768850122
95610 0.000806840673971533
95611 0.000696465832295764
95612 0.00070638221506455
95613 0.000847909681010715
95614 0.000608746952673299
95615 0.000669589216852385
95616 0.000670057034526561
95617 0.000839831609456806
95618 0.000783937332741463
95619 0.000755937425369269
95620 0.000563082495104575
95621 0.000697880156721103
95622 0.000770024884256623
95623 0.000742042747213759
95624 0.000799077482965239
95625 0.000804793287728656
95626 0.000770595388243731
95627 0.000740649658978052
95628 0.000778142021964888
95629 0.000746959737877
95630 0.000676478800757739
95631 0.000817426842038662
95632 0.000832833829814631
95633 0.000730060621769188
95634 0.000726262048764346
95635 0.000834454012521234
95636 0.000804404082066544
95637 0.00072243548238751
95638 0.000781751272426686
95639 0.000794473366396478
95640 0.000786649388325789
95641 0.000745778334734591
95642 0.000689477246739439
95643 0.000747011016395041
95644 0.000689723074932005
95645 0.000757257273448893
95646 0.000769267754020975
95647 0.000871039129442277
95648 0.000814995071441782
95649 0.00080266741428098
95650 0.000654515296602821
95651 0.000832931504093211
95652 0.000729588444971747
95653 0.000712102329102881
95654 0.000813051567050237
95655 0.000662139170214548
95656 0.000833893160373724
95657 0.000548291350046157
95658 0.000713702161814065
95659 0.000761917196041297
95660 0.000738251593019193
95661 0.000795578408310144
95662 0.000730960217981976
95663 0.000634735923040238
95664 0.000871890459247549
95665 0.000711280219813966
95666 0.000731836363473378
95667 0.000905049225772746
95668 0.000682075580275324
95669 0.000632968606811955
95670 0.000717802197146553
95671 0.000821666035574644
95672 0.000704128033590741
95673 0.000757342980955051
95674 0.000686272444408944
95675 0.000739180162396592
95676 0.00076438004371886
95677 0.000744840857751303
95678 0.0007955618121485
95679 0.000693537414973387
95680 0.000807946588708917
95681 0.000754006013105591
95682 0.000712666968249441
95683 0.00075327641254404
95684 0.000800957531429157
95685 0.000739822065370261
95686 0.000802406303986221
95687 0.00074943004342879
95688 0.000707542779475246
95689 0.000708589247374549
95690 0.000928148800640906
95691 0.000819890747152125
95692 0.000722563028737253
95693 0.000777037742424831
95694 0.000811286219023264
95695 0.000796706653543999
95696 0.000608297707694081
95697 0.000887193868894913
95698 0.000642986606783195
95699 0.000774403397242959
95700 0.000705496845752808
95701 0.000774084956358351
95702 0.000799858356400657
95703 0.000726150624566756
95704 0.000767472657843601
95705 0.000773167934391558
95706 0.000795753748579994
95707 0.000675880334618876
95708 0.000801834836494017
95709 0.000702642894994844
95710 0.000859641577474178
95711 0.000744602226833683
95712 0.000758774319025562
95713 0.000761791613410137
95714 0.00083222660900793
95715 0.000601024564732217
95716 0.000774715256887738
95717 0.000763419305520951
95718 0.000857583956347449
95719 0.000690035343721983
95720 0.000791612010893159
95721 0.000912719958009318
95722 0.000752236761900405
95723 0.000654069862242289
95724 0.000538932487459006
95725 0.000724907454432977
95726 0.000645210805437461
95727 0.000667350325763494
95728 0.000869863191612158
95729 0.000817755921475328
95730 0.000731684547353765
95731 0.000883260498851353
95732 0.000744219413738428
95733 0.00082964750587615
95734 0.000856808053192224
95735 0.00089082848368845
95736 0.000629011478198181
95737 0.000692011697400339
95738 0.00079377021805093
95739 0.000766972447542059
95740 0.000877227122628928
95741 0.000857540452142817
95742 0.000831769943836905
95743 0.000791767206874597
95744 0.000842343111540172
95745 0.000773823039070722
95746 0.000825705609850869
95747 0.000786126540747056
95748 0.000813949670614662
95749 0.000630521910382508
95750 0.000824100930251092
95751 0.000665483265444081
95752 0.00080805978062777
95753 0.00091951872271047
95754 0.00068001783844256
95755 0.000664439128121363
95756 0.000864321036132813
95757 0.00085025036572833
95758 0.000764282346238908
95759 0.000644053476421105
95760 0.000667099507620125
95761 0.000843945181680346
95762 0.000748804239886265
95763 0.000707336473349809
95764 0.000692159697014445
95765 0.000743217306712847
95766 0.000788014285118648
95767 0.000749642137315555
95768 0.00073747086962344
95769 0.000727966778755939
95770 0.000726825162948775
95771 0.000673936120060652
95772 0.000635631207402093
95773 0.00077444425427063
95774 0.000790355576323997
95775 0.000649247367258576
95776 0.000663322801997101
95777 0.000778249043728365
95778 0.000686923918102223
95779 0.000758512529488708
95780 0.00072468929748689
95781 0.000801902564636112
95782 0.000939576149709323
95783 0.000723215287506988
95784 0.000787398213371906
95785 0.00083165736321533
95786 0.000738394455038623
95787 0.000717981455794479
95788 0.000763980419667944
95789 0.000986708892993602
95790 0.000682326213434693
95791 0.000817901998547863
95792 0.000960671395568626
95793 0.00079384606160825
95794 0.00084044799559983
95795 0.000751178108781055
95796 0.00085227111906211
95797 0.00087036528761558
95798 0.000857905163316429
95799 0.000802397008441319
95800 0.00072949577051042
95801 0.000906849173243379
95802 0.000854316309268673
95803 0.000754678672393768
95804 0.0007066258087492
95805 0.000745315333701629
95806 0.000757818024052516
95807 0.000817367300388156
95808 0.000870462029313551
95809 0.000779670242876266
95810 0.000694371609022028
95811 0.000812378840840506
95812 0.000740607486124159
95813 0.000829667011017043
95814 0.000725921044501676
95815 0.000822274774601198
95816 0.000827674643983596
95817 0.000911858001994524
95818 0.000824970295380265
95819 0.000623823859706201
95820 0.000874901453091899
95821 0.000596736444636178
95822 0.00070805939718627
95823 0.000933053924907417
95824 0.000800031475421268
95825 0.000710454805026855
95826 0.00085604899984979
95827 0.000797600546369164
95828 0.000834065679790107
95829 0.000733493883690834
95830 0.000710765754453136
95831 0.000830806504784787
95832 0.000791593428390393
95833 0.000825990773902579
95834 0.000793883449127946
95835 0.000761934105006503
95836 0.000762288463564371
95837 0.000707276292097803
95838 0.000702647902244136
95839 0.000757228973205269
95840 0.000885675105811276
95841 0.00079013118611226
95842 0.000804117655207649
95843 0.000785366543993349
95844 0.000786328376397779
95845 0.000655889944944836
95846 0.000756533996005392
95847 0.000737657059231092
95848 0.000707036756561743
95849 0.000719267398641272
95850 0.000608194762833169
95851 0.000989078699263447
95852 0.000713870844912714
95853 0.000711982953763647
95854 0.000715179440883723
95855 0.000786644644308211
95856 0.000863492825850501
95857 0.000740172415784515
95858 0.000825340908563468
95859 0.000665139303968868
95860 0.000756368794098176
95861 0.000937555362967676
95862 0.000740018518230426
95863 0.000711926919996587
95864 0.000972290200698509
95865 0.000834357614821021
95866 0.00076574877970136
95867 0.000760055240454837
95868 0.00082458043180923
95869 0.000642164548181663
95870 0.000886367443007888
95871 0.000780651901699469
95872 0.000730349676266915
95873 0.000904253172044215
95874 0.000805764362883875
95875 0.000906780472901889
95876 0.000859568115122112
95877 0.000826763459437752
95878 0.00071294789185781
95879 0.000716171322265221
95880 0.000762827052902198
95881 0.000746508352542438
95882 0.00080145123281168
95883 0.000723420436028153
95884 0.000877627363782759
95885 0.000743491282016027
95886 0.000785526691617721
95887 0.000653356633912921
95888 0.00074589658525679
95889 0.000700953744278462
95890 0.000779561595685232
95891 0.000831221188611973
95892 0.00089061998306803
95893 0.000720087816820034
95894 0.000756340374459055
95895 0.00084008973910826
95896 0.000779272022031709
95897 0.000785808712300294
95898 0.000876067108356351
95899 0.000735967169584188
95900 0.000835381464870208
95901 0.000724826287515968
95902 0.00090244974282187
95903 0.000783309318513713
95904 0.000713500573085044
95905 0.000941935634084698
95906 0.000811321888931002
95907 0.000904252726297471
95908 0.000617834092438032
95909 0.000763745858972363
95910 0.000891696177446685
95911 0.000851897471660535
95912 0.000761589516984417
95913 0.000683524760956706
95914 0.000769382315365495
95915 0.000809940577149708
95916 0.000652758171041128
95917 0.000747287507414302
95918 0.000913241157575303
95919 0.00066303745022482
95920 0.000699330654053656
95921 0.000683433660415115
95922 0.000759235585862197
95923 0.000804197490371626
95924 0.000669079316950076
95925 0.000776359713429313
95926 0.000686502200566896
95927 0.000798512382913639
95928 0.000700463944461002
95929 0.00076341552062332
95930 0.000907534357147775
95931 0.000791914882023315
95932 0.000731661805862039
95933 0.000725111005812482
95934 0.000645210210235096
95935 0.000748817640521939
95936 0.000874779332334559
95937 0.000667568114870949
95938 0.000807633932710126
95939 0.00079070137271414
95940 0.000789374121550137
95941 0.000765953642749694
95942 0.000746052751575608
95943 0.000793513447727685
95944 0.000709413498639338
95945 0.000652583998394047
95946 0.000656022827064885
95947 0.000640400699420696
95948 0.000723335399107376
95949 0.000856856409992365
95950 0.000827872373197447
95951 0.00081569574811773
95952 0.000768315723494199
95953 0.000736456960186879
95954 0.000762122604980928
95955 0.000814571261600862
95956 0.0006874967237442
95957 0.000631610680035305
95958 0.000790014986094181
95959 0.000681804904231838
95960 0.000731249966814142
95961 0.000699462710325019
95962 0.000982613051413977
95963 0.000750722004978428
95964 0.00100954150904821
95965 0.000746228028314674
95966 0.000812187500351677
95967 0.000810049438692292
95968 0.00082349384644834
95969 0.000850327601710641
95970 0.000749376057737327
95971 0.000915715251046627
95972 0.000637280605901298
95973 0.000773242913727496
95974 0.000789855972978741
95975 0.000844935172684018
95976 0.000723557255408547
95977 0.000770810162699057
95978 0.000818388707674263
95979 0.000841358467890102
95980 0.000738381489510444
95981 0.000731094251768686
95982 0.000820587850961014
95983 0.000655007312371056
95984 0.000669132625384738
95985 0.000809019817717949
95986 0.000784186262695649
95987 0.000703213530230979
95988 0.000962823631498525
95989 0.000740053408693247
95990 0.000677958121759117
95991 0.000691965772013338
95992 0.000661262848859784
95993 0.000578331761879904
95994 0.000602600099410414
95995 0.000655094546365108
95996 0.000618539407113558
95997 0.00080227138291664
95998 0.000765730989947144
95999 0.000764485292612605
96000 0.000675316603794335
96001 0.000815893284376243
96002 0.000864769628570362
96003 0.000670981124533202
96004 0.000701021279708849
96005 0.000770559797804409
96006 0.000772030377800787
96007 0.000758027559282565
96008 0.000940362531538694
96009 0.000755533842958377
96010 0.000699430792832756
96011 0.000689515346720873
96012 0.000681338337372887
96013 0.000705718382360189
96014 0.000651008927315406
96015 0.00092139426722354
96016 0.000700415813368491
96017 0.000859196919053738
96018 0.000677545056997104
96019 0.000839084155483776
96020 0.000888406134725774
96021 0.000738712659122079
96022 0.000867976929782619
96023 0.000697766236750087
96024 0.000651692299437863
96025 0.000788927726241627
96026 0.000750405676360237
96027 0.000671835131340749
96028 0.000907723520687888
96029 0.000785324854679594
96030 0.000731746894121003
96031 0.000946159800352701
96032 0.00062640037968971
96033 0.000831740690940102
96034 0.000673325643081689
96035 0.000707105543369036
96036 0.000717973139609216
96037 0.000653042729837187
96038 0.000787665500359257
96039 0.000608728532021828
96040 0.000632209507675825
96041 0.000769568943712582
96042 0.0007106818711566
96043 0.000921821652577056
96044 0.000753371599338168
96045 0.000752894418549113
96046 0.000725178208236746
96047 0.000882741894112584
96048 0.000780625304860133
96049 0.000774714466007441
96050 0.000764537947465454
96051 0.000778932016395632
96052 0.000788337871499519
96053 0.000841619278682271
96054 0.000723327795830559
96055 0.000823486652886751
96056 0.000742559790284858
96057 0.000746667539954854
96058 0.000577581654453969
96059 0.000696400523323015
96060 0.000727062127906303
96061 0.000715067952225229
96062 0.000641907021199694
96063 0.000833869094602258
96064 0.00079740976909852
96065 0.000711358076194226
96066 0.00082674847928765
96067 0.000618019915561479
96068 0.000855641380663816
96069 0.000847012510608663
96070 0.000860118636933381
96071 0.000788042738015256
96072 0.000670487302365638
96073 0.000625767757105809
96074 0.000754020094537955
96075 0.000811386804569215
96076 0.00075438055379522
96077 0.000849345722240971
96078 0.000823315473580002
96079 0.00072482270610149
96080 0.000848826581835159
96081 0.000956924567122087
96082 0.000769410850192084
96083 0.000789040034117175
96084 0.00075159940047173
96085 0.000820817476038838
96086 0.000821314915924142
96087 0.000766333804447999
96088 0.000797418164912016
96089 0.000822026735293037
96090 0.000900863286581302
96091 0.000841943740316543
96092 0.000812278185441856
96093 0.00102221951405944
96094 0.000928960054302447
96095 0.000802200116073716
96096 0.000716667157593877
96097 0.00081056774943917
96098 0.000798735871137668
96099 0.000695148442347049
96100 0.000559067567317629
96101 0.000795801016075282
96102 0.000647430096453328
96103 0.000737736878983383
96104 0.000931228053718533
96105 0.000936559324411211
96106 0.000678628223091912
96107 0.000791966776236161
96108 0.000741956911972609
96109 0.000731098035578812
96110 0.000746747854164577
96111 0.000807172228844625
96112 0.000847539655475175
96113 0.00067522710996683
96114 0.000740372333878147
96115 0.000809876908317707
96116 0.000768251264620762
96117 0.000933572320088701
96118 0.000689252554359564
96119 0.000622975336647292
96120 0.000831750693183324
96121 0.000755201582505884
96122 0.000747597631779643
96123 0.000585900716053524
96124 0.000692235928732579
96125 0.000802491967265081
96126 0.000897917057929887
96127 0.000760643370800582
96128 0.000730873396189573
96129 0.000685028876931211
96130 0.000738242026720608
96131 0.000874240232476964
96132 0.000896943815792988
96133 0.000858422042593276
96134 0.000612893609894444
96135 0.000805754047710952
96136 0.0007544476678866
96137 0.000645857865880726
96138 0.000670966872696428
96139 0.000728618569333165
96140 0.000991159697507235
96141 0.000842171587373727
96142 0.000888596031185943
96143 0.000622848037583594
96144 0.000790701147408841
96145 0.000715021857081676
96146 0.000783047950799555
96147 0.000571018397761457
96148 0.000792989472072354
96149 0.000612190336253082
96150 0.000612361621819544
96151 0.000743826493682514
96152 0.00068721869419472
96153 0.000778664064948889
96154 0.000737743067031575
96155 0.000639845725528752
96156 0.00077037452385245
96157 0.000819308108632839
96158 0.000838582818742165
96159 0.000704475405988064
96160 0.000644402506756254
96161 0.000760065628905529
96162 0.000833802135017797
96163 0.000678804575103366
96164 0.000883040381484296
96165 0.000999491617692478
96166 0.000745392357049589
96167 0.000838026727826443
96168 0.000833117366194124
96169 0.000850141927380854
96170 0.000692294871619542
96171 0.000641310025932604
96172 0.000615562185116015
96173 0.000791883631222334
96174 0.000638160912447573
96175 0.000748919312162065
96176 0.000702142227535036
96177 0.000980609729868225
96178 0.00084017000698294
96179 0.000867772806276038
96180 0.000852074407514426
96181 0.000827978123603387
96182 0.000932559316273366
96183 0.00078351732474512
96184 0.000604788811999529
96185 0.000653120545455578
96186 0.00069919836153932
96187 0.000758181338768552
96188 0.000706263253374071
96189 0.000803527370529649
96190 0.000808419282438781
96191 0.000802250687353341
96192 0.000751609270742401
96193 0.00076401200524572
96194 0.000683827278299571
96195 0.000644924130999669
96196 0.000848439163377795
96197 0.000650803869139587
96198 0.000977691948241836
96199 0.00076591853353783
96200 0.000709502667637028
96201 0.000777778964937863
96202 0.000567713968392167
96203 0.000687483047030018
96204 0.000853991528778473
96205 0.000737570949800318
96206 0.000758708376799494
96207 0.000706540612017579
96208 0.000743577399594279
96209 0.000687704786876771
96210 0.000850993399735801
96211 0.000672703550681126
96212 0.000675523787137078
96213 0.000707005491833419
96214 0.000674261693626491
96215 0.000914096230564006
96216 0.000631987084969692
96217 0.000750303780846377
96218 0.000702243997457396
96219 0.00081440906395518
96220 0.000757993540307658
96221 0.000698410260715057
96222 0.000615297418177997
96223 0.000833755635308944
96224 0.000704256091611131
96225 0.000921969343230028
96226 0.000842875799791899
96227 0.00069005283762023
96228 0.000857322609963479
96229 0.000806740283955339
96230 0.000697157974306243
96231 0.000852950063394599
96232 0.000807568164703097
96233 0.000892574679123664
96234 0.00078743536188434
96235 0.00075130707319451
96236 0.000708276318718646
96237 0.000776439919686222
96238 0.000605661298705486
96239 0.000725456087337559
96240 0.000786374663856052
96241 0.000958680519486628
96242 0.000700773592220262
96243 0.000689476198079504
96244 0.00077468606205777
96245 0.000627077202533575
96246 0.000769556743577036
96247 0.000895151276998001
96248 0.000853000008990017
96249 0.000650853180279387
96250 0.000749344983527906
96251 0.000824998012734455
96252 0.000682204702351597
96253 0.000892517225306886
96254 0.000701359408292534
96255 0.000872118085739456
96256 0.000672375382374343
96257 0.000728818048393621
96258 0.000682292540421113
96259 0.000703463163964898
96260 0.000772108324725488
96261 0.000798868321523615
96262 0.000831549809060394
96263 0.000707545775907885
96264 0.000924225873429224
96265 0.000882462393319675
96266 0.00066638095721952
96267 0.000696202096700124
96268 0.000731021151655519
96269 0.000666369561672002
96270 0.000641032426321961
96271 0.000790826320408148
96272 0.000799178177172315
96273 0.0008117060383745
96274 0.000788776217164874
96275 0.000602388500163258
96276 0.000650624139277861
96277 0.000558849656206795
96278 0.000709034852732327
96279 0.000767985049527831
96280 0.000734528054344099
96281 0.000828380127390772
96282 0.000802141549828276
96283 0.000808021710438777
96284 0.000768612463899521
96285 0.000910732309468024
96286 0.000751786590106419
96287 0.000609046740869103
96288 0.000787318356838124
96289 0.000768729492123089
96290 0.000714321241124449
96291 0.00091560335924704
96292 0.000635393257100279
96293 0.000537171915133813
96294 0.000892648370608702
96295 0.000763738919710236
96296 0.000879108889245481
96297 0.000857097516030163
96298 0.00068324437901262
96299 0.000631176909177782
96300 0.000720323211441938
96301 0.000757190274039232
96302 0.000635025508814075
96303 0.000755676935052064
96304 0.000793209422392786
96305 0.000941163596733585
96306 0.00085063646064953
96307 0.000653968515601833
96308 0.000815183768166822
96309 0.000824207590204854
96310 0.00081160234008048
96311 0.000740363436676232
96312 0.000610032586155753
96313 0.00066757588697017
96314 0.000816524257805876
96315 0.000674049642469175
96316 0.000782816418967232
96317 0.000777281949022849
96318 0.000605011488516269
96319 0.000679381669611751
96320 0.000587509628456252
96321 0.000666446853122386
96322 0.000811950764528066
96323 0.000689607075682389
96324 0.000770181698952451
96325 0.000893400387549953
96326 0.000826525831849001
96327 0.000727663157778592
96328 0.000638106171444355
96329 0.000859448751318784
96330 0.000725457069920981
96331 0.000766385680191032
96332 0.000921746278843861
96333 0.000798549348230043
96334 0.000715637882780775
96335 0.000924761326700306
96336 0.000822449613726789
96337 0.000505323555437726
96338 0.000864744737135126
96339 0.000727135827824265
96340 0.0010466550923369
96341 0.00081032046409968
96342 0.000793004343551824
96343 0.000705272576897229
96344 0.00079672187052924
96345 0.000766527201149942
96346 0.000644236676135071
96347 0.000600897476314569
96348 0.000739976796426753
96349 0.000696188082062535
96350 0.000705737218456736
96351 0.000899249208547372
96352 0.000795535060136292
96353 0.000762820405088767
96354 0.000696066323477663
96355 0.000705087145460093
96356 0.000702074015563122
96357 0.000943069389925759
96358 0.000864106113779071
96359 0.000714701109693351
96360 0.000771628296175452
96361 0.000874614707902824
96362 0.000965898956109507
96363 0.000768284880976844
96364 0.000818025077654654
96365 0.000790326439934044
96366 0.000749209792053057
96367 0.000813514329195492
96368 0.000888394820415174
96369 0.000753546336769671
96370 0.000882485386300854
96371 0.00077309013897005
96372 0.000812277652195233
96373 0.00077697080680245
96374 0.000704527627111329
96375 0.000612657816561584
96376 0.000759890293388144
96377 0.000757560998397952
96378 0.000852654064675192
96379 0.000687367601446604
96380 0.000858021627522746
96381 0.000885088457937418
96382 0.000811134972419458
96383 0.000767268960633601
96384 0.000843068475309609
96385 0.000848909243696421
96386 0.000855085029126804
96387 0.000781027928702394
96388 0.000730148804365976
96389 0.000811897243408026
96390 0.000851541681663366
96391 0.000705551948249924
96392 0.000594353067768347
96393 0.0006830865636469
96394 0.000704236319460484
96395 0.000763217205353047
96396 0.000866516949220831
96397 0.000804347811029174
96398 0.000799226879432686
96399 0.000728919759730419
96400 0.000801469485123035
96401 0.000808369679190419
96402 0.000713803765404414
96403 0.000644531611727161
96404 0.000784937352550069
96405 0.000707364907256058
96406 0.000717204351910383
96407 0.000675366729823206
96408 0.000775300598511065
96409 0.000807261968814609
96410 0.000821835652972354
96411 0.000854919385447888
96412 0.000684794261148409
96413 0.000770946488530894
96414 0.000749675320102126
96415 0.000698061433558509
96416 0.000751989289600107
96417 0.000721420952579761
96418 0.000675484868352715
96419 0.00075456598546312
96420 0.00094103856115085
96421 0.000836596594569294
96422 0.000830778129556184
96423 0.000888575511193984
96424 0.000662874003470964
96425 0.000770866279419614
96426 0.000672233065878737
96427 0.000746277226607542
96428 0.000769671876922112
96429 0.000760615653860409
96430 0.000772534468495902
96431 0.000804814196625969
96432 0.00069239644584612
96433 0.000848022599688255
96434 0.000736094170705278
96435 0.000860686236305919
96436 0.000816545104871551
96437 0.000783409802263156
96438 0.000824730111955596
96439 0.000689514483281301
96440 0.000786109834268574
96441 0.000720694324464649
96442 0.000677756388433554
96443 0.000744498244584558
96444 0.000694009177545581
96445 0.000908938801179337
96446 0.00078265897009966
96447 0.000743255191183027
96448 0.000735297668507612
96449 0.000764650855942163
96450 0.000702325348715793
96451 0.000752926227753088
96452 0.000634382623961063
96453 0.000582511973450504
96454 0.000841877975975873
96455 0.000647696133133246
96456 0.00062481815163185
96457 0.000666896011844184
96458 0.000695303973147354
96459 0.000796304504106464
96460 0.000653137596115395
96461 0.000720681216886519
96462 0.00083558717680954
96463 0.000815257910733424
96464 0.000803750110285483
96465 0.000753756843636485
96466 0.000646554457557537
96467 0.000849543048849928
96468 0.00079396275816832
96469 0.000731043676255416
96470 0.00067372111394022
96471 0.000855207482217761
96472 0.000726985254730156
96473 0.000692392817273644
96474 0.000779554126973542
96475 0.000672241413503897
96476 0.00089416999710219
96477 0.000901525437466857
96478 0.000669246175017808
96479 0.000870070379349325
96480 0.000649257788344639
96481 0.000824677224145082
96482 0.000760989640963822
96483 0.00072754918767292
96484 0.00093799813663349
96485 0.000741883573390571
96486 0.000726124862844453
96487 0.000711913551143221
96488 0.000801327429051884
96489 0.000802374896974708
96490 0.000815070874507282
96491 0.000846024347009627
96492 0.000839240445544414
96493 0.000665103042930705
96494 0.000761057636171966
96495 0.000708255949962441
96496 0.000684770188200006
96497 0.000748446523254667
96498 0.000740284652201376
96499 0.000779816512746098
96500 0.00063286922115079
96501 0.000718115916645545
96502 0.000730894395903146
96503 0.000574984033316417
96504 0.000767843965146729
96505 0.000863092892160498
96506 0.000740652126090987
96507 0.000804610404271815
96508 0.000654375260992121
96509 0.000735999657817757
96510 0.000803155624202893
96511 0.000762782318518502
96512 0.000697646037868153
96513 0.000513941892421044
96514 0.000799607327691156
96515 0.000750692562750581
96516 0.000766427812699026
96517 0.000794172549045592
96518 0.00087411109299068
96519 0.000738137082780398
96520 0.000982329879245118
96521 0.000547548602325742
96522 0.000773534797069212
96523 0.000711370247998373
96524 0.000711584356018218
96525 0.000718551495668605
96526 0.000590918913522614
96527 0.000735597944583158
96528 0.00083622622274262
96529 0.000773383212063486
96530 0.000740438326493272
96531 0.000696088397365858
96532 0.000710937477120569
96533 0.00073848854090791
96534 0.000721241829866679
96535 0.000685527497590602
96536 0.000815451762349121
96537 0.000788991306449171
96538 0.00081032207994054
96539 0.000753784913602344
96540 0.000781991638380083
96541 0.000827026307561859
96542 0.0007655768918025
96543 0.0008909049581802
96544 0.000790135219546917
96545 0.000776129369571347
96546 0.000873741775126873
96547 0.000711289967066898
96548 0.000987825969595301
96549 0.000674355168663393
96550 0.000779285390929972
96551 0.000768052915533108
96552 0.000684355950053644
96553 0.000832647215002841
96554 0.000872449502175004
96555 0.000769013859594937
96556 0.000894879520413839
96557 0.000862923821964004
96558 0.000687490044843005
96559 0.000801201400828753
96560 0.000817416179026819
96561 0.000766466717066916
96562 0.000825449155588429
96563 0.0006904749989941
96564 0.000767101938149259
96565 0.000880436089979699
96566 0.000790622455534154
96567 0.000742454184497437
96568 0.000772469203540765
96569 0.00090870558902792
96570 0.000770076583149841
96571 0.00066474456193948
96572 0.000611939157921619
96573 0.000778578100294947
96574 0.000733810391859166
96575 0.00078655765373478
96576 0.000851799761507525
96577 0.000741116128482043
96578 0.000789421589302026
96579 0.000667194314243495
96580 0.000713293399857226
96581 0.000716952585113323
96582 0.000573813762284572
96583 0.00082878626612637
96584 0.000851270804191461
96585 0.000684011646835352
96586 0.000905203762510769
96587 0.000850377064433583
96588 0.00084457551120054
96589 0.000722436162760456
96590 0.000659898368344868
96591 0.00076553761444454
96592 0.000651922122134969
96593 0.000683098700751783
96594 0.000739342745938585
96595 0.00081007489389964
96596 0.000794417319324106
96597 0.000667805222169872
96598 0.000790351907777898
96599 0.000822908401113266
96600 0.000663349145337261
96601 0.000876929533907983
96602 0.000873098044881089
96603 0.000835903132736204
96604 0.000851424345300848
96605 0.000662456338813652
96606 0.000665987924187194
96607 0.00071984945820948
96608 0.000744244129367192
96609 0.000832612375345537
96610 0.000821559357767224
96611 0.000753643155415617
96612 0.000890446616728874
96613 0.000711193885813167
96614 0.000758149561776258
96615 0.000824118017942106
96616 0.000714034185595996
96617 0.000794116216436732
96618 0.000745764571748444
96619 0.000791060085398302
96620 0.000823398385096383
96621 0.000686694765374514
96622 0.000776946422726012
96623 0.000894990834387139
96624 0.00059189069630607
96625 0.000825436732411554
96626 0.000680252236224138
96627 0.000747752588283371
96628 0.000815084692510015
96629 0.000664028020968684
96630 0.0005822223496392
96631 0.000791292743172611
96632 0.000918223137065284
96633 0.000859463593417834
96634 0.000727860530717412
96635 0.000699623368769168
96636 0.000698689791960612
96637 0.000721244730796296
96638 0.000789846040011691
96639 0.000574749807160201
96640 0.000591884277134098
96641 0.0007696168916637
96642 0.000866684831746057
96643 0.000757394145502619
96644 0.000814859264820334
96645 0.000962308724895287
96646 0.000841706731745234
96647 0.000749794154133343
96648 0.000915282249705294
96649 0.000708896678551218
96650 0.000698070636388251
96651 0.000858056666077896
96652 0.000866262963708589
96653 0.000686098037838718
96654 0.000578617855580028
96655 0.000740333353011184
96656 0.000862086349006694
96657 0.000710849429824853
96658 0.000666563586315168
96659 0.000862198709851826
96660 0.000674848291778211
96661 0.000624282466153734
96662 0.000810146641259337
96663 0.000903804123174742
96664 0.000706811845553939
96665 0.000818634551646063
96666 0.00086144517711884
96667 0.000732463662267951
96668 0.000845150101626786
96669 0.000751768400287599
96670 0.000785595046198748
96671 0.000711786902985595
96672 0.000908938674619795
96673 0.000764780341368611
96674 0.000682339019800803
96675 0.000880613951725334
96676 0.000655392441889882
96677 0.000574346866609552
96678 0.000924305609631124
96679 0.000742836265444008
96680 0.00057731967792154
96681 0.000827740073065841
96682 0.000725765351473633
96683 0.00078658755606502
96684 0.000725356562749225
96685 0.000669843502558063
96686 0.000876846143051236
96687 0.000863753335247434
96688 0.00070072167238779
96689 0.000727756728152398
96690 0.000726687374977099
96691 0.000817805514142498
96692 0.000665903427000364
96693 0.00073450132920515
96694 0.000776165677587251
96695 0.000769706640361132
96696 0.000829657876368759
96697 0.000624872657729088
96698 0.000912884929644891
96699 0.000618233741244757
96700 0.000800757991237067
96701 0.000724033002430354
96702 0.000775971086273884
96703 0.000764706680911689
96704 0.000744449037071401
96705 0.000762157164527003
96706 0.000753829821426814
96707 0.00072920045587148
96708 0.000645879758034393
96709 0.000679419882568569
96710 0.000769867898878771
96711 0.0007031072908484
96712 0.000835910114624561
96713 0.00073952056472559
96714 0.000684545272040115
96715 0.00080205944329784
96716 0.000832076644507043
96717 0.000852705880377116
96718 0.00088264257374293
96719 0.000757098763484137
96720 0.000879860271310434
96721 0.000976160068327856
96722 0.000858928979060935
96723 0.000754549237452324
96724 0.000569187093774007
96725 0.000822152915692482
96726 0.000861721687407914
96727 0.000808238099421112
96728 0.000965189213945145
96729 0.000851105097062062
96730 0.000650465818313795
96731 0.000708257495022901
96732 0.000736101805651531
96733 0.000702266232623832
96734 0.000648480448347806
96735 0.00068201049482495
96736 0.000718496081589511
96737 0.000647795277677173
96738 0.000733589013217381
96739 0.000681732151066162
96740 0.00082048841988259
96741 0.000784787110410182
96742 0.000691999168364116
96743 0.000805496454245976
96744 0.000690350013640206
96745 0.000810773259290284
96746 0.00056303240296293
96747 0.000898747575699612
96748 0.000642163249230125
96749 0.000751876474496672
96750 0.000575017664393066
96751 0.000704946566607334
96752 0.000678045134382527
96753 0.000888889863457568
96754 0.000805198260136313
96755 0.000764983869575185
96756 0.000689634073710934
96757 0.000803370032600649
96758 0.000673552761210774
96759 0.000792349627365259
96760 0.000746148707936348
96761 0.000748084617636833
96762 0.00101503426574623
96763 0.000814404929572828
96764 0.000772416127445145
96765 0.000726304331339342
96766 0.000837366618806005
96767 0.000847555630556222
96768 0.00076330577581733
96769 0.000690775069911741
96770 0.000751785601837422
96771 0.000779839112861591
96772 0.000736826752611662
96773 0.000732760686468203
96774 0.000836829586012813
96775 0.000700282364273818
96776 0.000693198870311392
96777 0.000751910845416309
96778 0.000747827436353671
96779 0.00076195608432518
96780 0.000695006598693748
96781 0.000754219577551008
96782 0.00088574184927898
96783 0.000655564282705508
96784 0.000727533477696771
96785 0.000722908315736832
96786 0.000611380696756989
96787 0.000678223703815261
96788 0.000927289974708421
96789 0.000775530613797901
96790 0.00062916867784241
96791 0.00076922823444654
96792 0.000679203683578242
96793 0.000768595599279139
96794 0.000748280113095862
96795 0.000783474063864937
96796 0.000712467470778875
96797 0.000838599196955198
96798 0.000765042159472874
96799 0.000609125364933633
96800 0.000698002791371444
96801 0.000927047807723664
96802 0.000720750920572493
96803 0.000790701017454931
96804 0.00072458433341645
96805 0.00074153374530644
96806 0.000740463375797187
96807 0.000729124253874707
96808 0.000727258451275621
96809 0.000690953784867341
96810 0.000632524189233571
96811 0.000707127717977322
96812 0.0008380039049386
96813 0.000927730465635837
96814 0.000626646352858948
96815 0.000752473926822334
96816 0.000667963436370399
96817 0.000768012390072547
96818 0.000702361474532631
96819 0.000752422585344328
96820 0.00078910405144582
96821 0.000905347709237235
96822 0.000932412074361697
96823 0.000836863224526633
96824 0.000802185085331397
96825 0.000793988640767581
96826 0.000740762178849696
96827 0.000743305294500055
96828 0.000760681061584904
96829 0.000723558102572754
96830 0.000830614490566002
96831 0.000720377402802429
96832 0.000864624511649616
96833 0.000652448561836114
96834 0.000768928478233953
96835 0.000712351776453979
96836 0.0007217149804595
96837 0.000883236774393295
96838 0.00064842987252828
96839 0.000704537186161073
96840 0.00076918707994373
96841 0.000590718629447964
96842 0.000731105228710732
96843 0.000831453003715242
96844 0.000704866068688055
96845 0.000754364598855542
96846 0.000761164606828718
96847 0.000719098822338382
96848 0.000980883424614574
96849 0.000835916702205401
96850 0.000906032855810191
96851 0.000619019711038428
96852 0.000862948298360519
96853 0.000776834551882295
96854 0.00067782384584844
96855 0.000667142323249743
96856 0.000582246811808667
96857 0.000776280686338603
96858 0.000836297057354873
96859 0.00072904488260821
96860 0.000767194487410348
96861 0.000794199062640304
96862 0.000775680835720172
96863 0.000795833395968781
96864 0.000762685667941432
96865 0.000865802315477021
96866 0.000793486273218769
96867 0.000746708602673766
96868 0.000828035420973773
96869 0.000769285993290894
96870 0.000803363713855074
96871 0.000721769967119515
96872 0.000835569175896693
96873 0.000696571535235671
96874 0.000726013038205494
96875 0.000781247354074199
96876 0.000846465227485972
96877 0.000764431035831192
96878 0.000665515804392558
96879 0.000816759329534941
96880 0.000658275424595874
96881 0.000649970359969439
96882 0.000838031758870375
96883 0.000754751556953688
96884 0.000782523375249602
96885 0.000615908484489965
96886 0.000643844582729587
96887 0.000798911751833094
96888 0.000905582944261069
96889 0.000882094819894164
96890 0.000608087584941045
96891 0.000976376316880086
96892 0.000706153183102309
96893 0.000929708725958542
96894 0.00101513610663866
96895 0.000597565300549221
96896 0.000720369012014958
96897 0.000803778475291716
96898 0.000829157682625298
96899 0.000805216022067797
96900 0.000642147039567695
96901 0.000788767277547291
96902 0.000760034019490889
96903 0.000689385153644554
96904 0.000860281852783329
96905 0.000824870498791426
96906 0.000746191460371935
96907 0.000636570867834513
96908 0.000666265445608216
96909 0.000686236866525223
96910 0.000720773166236937
96911 0.000731590168713981
96912 0.00073343624528926
96913 0.000743344692223826
96914 0.000742015198650566
96915 0.000717679239249217
96916 0.000564292733938596
96917 0.00068302800539997
96918 0.000776634000226739
96919 0.000774571492748073
96920 0.000810709121890786
96921 0.000814078451164197
96922 0.000786308186349505
96923 0.000701118349359866
96924 0.000778189743488428
96925 0.000696738341913517
96926 0.000766756075672778
96927 0.000665526122322913
96928 0.000952011523859027
96929 0.000790763339296414
96930 0.000605904483899142
96931 0.000785132332211851
96932 0.000738530759707589
96933 0.000594113581449604
96934 0.0008016635259943
96935 0.000782158050948531
96936 0.00077283070703967
96937 0.000850845889087298
96938 0.00104034989940215
96939 0.000783318438415848
96940 0.000775064621131077
96941 0.000635454064262149
96942 0.000869199908268717
96943 0.00073421002275518
96944 0.000725908624812883
96945 0.000727857708675491
96946 0.000794255500045044
96947 0.000835229822590427
96948 0.000772664893322944
96949 0.000858904136924117
96950 0.000750951387529315
96951 0.000724744650647467
96952 0.000866138012031787
96953 0.000673925945846901
96954 0.000891756235569178
96955 0.000778296507164917
96956 0.00090256404250569
96957 0.000836687223371081
96958 0.000791042704424756
96959 0.000871672793046613
96960 0.000795033812401148
96961 0.000620378485522893
96962 0.00073664060888956
96963 0.000796214310408586
96964 0.000722253393287804
96965 0.000703290685976037
96966 0.000874900798767168
96967 0.000763042213829028
96968 0.000614534345614275
96969 0.000661665761726029
96970 0.000737651980407076
96971 0.000837233841455454
96972 0.000725496252536804
96973 0.000867363961278538
96974 0.000762407636569801
96975 0.00082675173092437
96976 0.000823119627130598
96977 0.000754389024458123
96978 0.00071439515464222
96979 0.000808851335386574
96980 0.000647589832720459
96981 0.000805014132527669
96982 0.000847430370666771
96983 0.000625823543354607
96984 0.000861571220149595
96985 0.000805190282796342
96986 0.000844126845564912
96987 0.000690673128620931
96988 0.000696544957217374
96989 0.000690767607168724
96990 0.00077749044050245
96991 0.000723114081594263
96992 0.000671210133930529
96993 0.000767840977402625
96994 0.000837241084623872
96995 0.000691964613213779
96996 0.000855824493017213
96997 0.000754927673470805
96998 0.00088063444746647
96999 0.000737805020554606
97000 0.000871745139820583
97001 0.000688123225984516
97002 0.000756573573609386
97003 0.000813246340331689
97004 0.000671139813426877
97005 0.000869785660439663
97006 0.000751996286690464
97007 0.000712409137213427
97008 0.000719779467009937
97009 0.000759118737610567
97010 0.000753795576214996
97011 0.000738665706025972
97012 0.000754081591864314
97013 0.00071553899254994
97014 0.000587423087843285
97015 0.000795407347989699
97016 0.00080133039668636
97017 0.000671543324013197
97018 0.00067470376296659
97019 0.000869973742220278
97020 0.000788181993519173
97021 0.000647137386755319
97022 0.000845609471976788
97023 0.000683950699003797
97024 0.000798210285300142
97025 0.000596583644409312
97026 0.00072386138924605
97027 0.000837781501353067
97028 0.000708705643407915
97029 0.000699102456658957
97030 0.000627663891666821
97031 0.000673020988298825
97032 0.000767360077707729
97033 0.000776688076892863
97034 0.000714034595612965
97035 0.000671392955489897
97036 0.0008197451510638
97037 0.000813591216388309
97038 0.000705301920107189
97039 0.000774663342643833
97040 0.000798937119179363
97041 0.000613941963378289
97042 0.00075198836234105
97043 0.000772343928282398
97044 0.00065387247251787
97045 0.000740250186794249
97046 0.000689723584537929
97047 0.000677634893453101
97048 0.000780893735647341
97049 0.000721916504400221
97050 0.000862542578754101
97051 0.000891114354960718
97052 0.000656652817369114
97053 0.000829253469652862
97054 0.000837675371750063
97055 0.000949441103409834
97056 0.000716197101352658
97057 0.000707976939361529
97058 0.000780435844032344
97059 0.000772722905242254
97060 0.00080100815121274
97061 0.000620358702146475
97062 0.00100965476821737
97063 0.000575407316634599
97064 0.000758283952891412
97065 0.000825529422192881
97066 0.000699588783549445
97067 0.000663203785702652
97068 0.000685965954963811
97069 0.000820885661379025
97070 0.000771166988054222
97071 0.000752657836552497
97072 0.000775109053534062
97073 0.000751928560598705
97074 0.000806975299235953
97075 0.000831891856843182
97076 0.000777826072110432
97077 0.000676411007469163
97078 0.000717561806382084
97079 0.000731953402380345
97080 0.000802762155114894
97081 0.000637019801152461
97082 0.000605002933002881
97083 0.000709082490933478
97084 0.000784577341616513
97085 0.000747275109888817
97086 0.000619539544623286
97087 0.000756201723883992
97088 0.000741725418692337
97089 0.000742148892442693
97090 0.000800612404081339
97091 0.000728034862492809
97092 0.000806161405077939
97093 0.000780271546217994
97094 0.000837570003957562
97095 0.000672693378936168
97096 0.000862288976204337
97097 0.000746481066565971
97098 0.000743272107775865
97099 0.000731388712735799
97100 0.000655204860774838
97101 0.000841312116703431
97102 0.000793694908654325
97103 0.000785884888090859
97104 0.000842534893516246
97105 0.000831285061047738
97106 0.000863106306188069
97107 0.000834108669575873
97108 0.000659042485182659
97109 0.000695783316940415
97110 0.000679902519813507
97111 0.000812531241824844
97112 0.000710754102557307
97113 0.000933605072282942
97114 0.000734850322072227
97115 0.000750822260692393
97116 0.000623062444515897
97117 0.000989758755114668
97118 0.000819696955704524
97119 0.000666783081480932
97120 0.000693053658729919
97121 0.000686450197610741
97122 0.000751676583921609
97123 0.000642017483381607
97124 0.000680367650712668
97125 0.000791140364453774
97126 0.000689274713194627
97127 0.000666962929282284
97128 0.000756322745428746
97129 0.000800509104308471
97130 0.000812163390882104
97131 0.000813247772449788
97132 0.00103754000848653
97133 0.00069598369160711
97134 0.000709984584194405
97135 0.000699917026283187
97136 0.000767998510510877
97137 0.000679680406461356
97138 0.000759385433971789
97139 0.000844942442916631
97140 0.00081021644845676
97141 0.000677079367583144
97142 0.000613481703591917
97143 0.000896383589757471
97144 0.000788479921191422
97145 0.000678750220469525
97146 0.000743972617559417
97147 0.000788481398226067
97148 0.00082723962476373
97149 0.0007872700712427
97150 0.00078354058281212
97151 0.000879877837197903
97152 0.000667896648930946
97153 0.000832817316625447
97154 0.000673971007032004
97155 0.000860167389000504
97156 0.00064646562933412
97157 0.000730523757586731
97158 0.000723843274478572
97159 0.000769804659340828
97160 0.000713167339612473
97161 0.000784199379986683
97162 0.000805591859189879
97163 0.000734197385028645
97164 0.000839712549880942
97165 0.000777637237920825
97166 0.000639596661025016
97167 0.000822553698173765
97168 0.000774267209202357
97169 0.000864798474191251
97170 0.000871399814725024
97171 0.000812254453572858
97172 0.000791969477655683
97173 0.000893870941718506
97174 0.00102996824550346
97175 0.000801982438466017
97176 0.000715474174988975
97177 0.000749095779313662
97178 0.000744447853424502
97179 0.000739589522262225
97180 0.000978084105862655
97181 0.0008858647157034
97182 0.000643016347748887
97183 0.000696289202255391
97184 0.000844461500065477
97185 0.000553833376391647
97186 0.000799104282408759
97187 0.000793935260399017
97188 0.000556766298481801
97189 0.000724292105174499
97190 0.000785696421347532
97191 0.000657728549619664
97192 0.000704760515316192
97193 0.00076087951188408
97194 0.00069446890560367
97195 0.000751293186373831
97196 0.000781633883085762
97197 0.000797014485867371
97198 0.000876542052102361
97199 0.000658345773795692
97200 0.000630804605652179
97201 0.000788607307135635
97202 0.000937651435708421
97203 0.00091407482314334
97204 0.000577531243321325
97205 0.000662790593965431
97206 0.00078616233868664
97207 0.000688914190440866
97208 0.000718816055134652
97209 0.000806619459548554
97210 0.000707706869803321
97211 0.000659166674594161
97212 0.000896301198444969
97213 0.000753427457270749
97214 0.000720044732276426
97215 0.000607632571505087
97216 0.000822408560998382
97217 0.000636095366864914
97218 0.000936784829074598
97219 0.000868310777772652
97220 0.00075156826563758
97221 0.000829718500218978
97222 0.000716992181480207
97223 0.000832948373398417
97224 0.000811284019586743
97225 0.000684972404906077
97226 0.000697326332884903
97227 0.000646310306644337
97228 0.000914203042950207
97229 0.000736856273300098
97230 0.000702502569994717
97231 0.000764439770221746
97232 0.000667321185380821
97233 0.000727820961777199
97234 0.000941115158612271
97235 0.000885064425590793
97236 0.000890890466071257
97237 0.000676235655651079
97238 0.000700913136483703
97239 0.00085022308748652
97240 0.000694387665810263
97241 0.000894505395741176
97242 0.00071343939558632
97243 0.000836286451498123
97244 0.000783548038798123
97245 0.000727982536196295
97246 0.000732664182933096
97247 0.000800342622655443
97248 0.000656194748978007
97249 0.000809095018629284
97250 0.000749659837096882
97251 0.000955101007488656
97252 0.000763633919696241
97253 0.000845762625792004
97254 0.000693999951453001
97255 0.000782280882273162
97256 0.000734513439582046
97257 0.000832209548832711
97258 0.000796326110679327
97259 0.000817279060362208
97260 0.000797249906330459
97261 0.000752092181731278
97262 0.000725314323729002
97263 0.000658209190487138
97264 0.000765571554889344
97265 0.0008134090095327
97266 0.000732326007407521
97267 0.000785078386598307
97268 0.00073711874180775
97269 0.000680101946803032
97270 0.000852648237997038
97271 0.000799910516282432
97272 0.00083470598941629
97273 0.000767826600580928
97274 0.000770730064863576
97275 0.000666920305095463
97276 0.000735634935032836
97277 0.000790990161844828
97278 0.000867443414411384
97279 0.000781783580843896
97280 0.000743089329504435
97281 0.000936224741167763
97282 0.000669671569884417
97283 0.000764112817774687
97284 0.000755026799525001
97285 0.00086445938731376
97286 0.000730569481738472
97287 0.00067057355250227
97288 0.000783109133433305
97289 0.00079123735431183
97290 0.000711487482373769
97291 0.000608673083257114
97292 0.000855897996778372
97293 0.000829670651034399
97294 0.000811951488231237
97295 0.000701992736900159
97296 0.000758200439370308
97297 0.000581611568594433
97298 0.000711305944871081
97299 0.000720069607152011
97300 0.00079627369055031
97301 0.000810835317739101
97302 0.000652959220799919
97303 0.000699521040959849
97304 0.000751268843613401
97305 0.000723054367097509
97306 0.000644034658973323
97307 0.000864696034706736
97308 0.000887405417947585
97309 0.000731704529615683
97310 0.000690922715096736
97311 0.000764329401893598
97312 0.000776985174366417
97313 0.000787262470432398
97314 0.000865129315599677
97315 0.000783384661964095
97316 0.000776683320122038
97317 0.000752658860221781
97318 0.000611009208234492
97319 0.000747843769138414
97320 0.000650493146056737
97321 0.000686037326202217
97322 0.000813166407594781
97323 0.000666858328618818
97324 0.000677469008697375
97325 0.000704299618710019
97326 0.000726363187526977
97327 0.000722546112561767
97328 0.000719385271741896
97329 0.000741246979260856
97330 0.000684162042570449
97331 0.000734221169975979
97332 0.000801603924237684
97333 0.000684069281946349
97334 0.000898919693251677
97335 0.000782850348920894
97336 0.000792122798805754
97337 0.000881280913767775
97338 0.000636682238211041
97339 0.000736545115915927
97340 0.000805839974805193
97341 0.000712327626770744
97342 0.000850841221652953
97343 0.000670225647625868
97344 0.000909664379643281
97345 0.000875743851299297
97346 0.000721117984324971
97347 0.000791383549127547
97348 0.00087269393489989
97349 0.000825891143368737
97350 0.000720071711443354
97351 0.000741162320798057
97352 0.000798553075033132
97353 0.000725205184474075
97354 0.000797710105917065
97355 0.00079300801517564
97356 0.000643077960327367
97357 0.000790172412798182
97358 0.000740335993669325
97359 0.000790529268506686
97360 0.000798970079508355
97361 0.000681885062447779
97362 0.000804279787614411
97363 0.000863463283019394
97364 0.000830485304824947
97365 0.000796355878556875
97366 0.000926050095318841
97367 0.00085877721046345
97368 0.000789170836518075
97369 0.000648590494983707
97370 0.000816308945301491
97371 0.00072379852601306
97372 0.000676388935138494
97373 0.000819176589519062
97374 0.000816690340023734
97375 0.00072518214898302
97376 0.000752955359180455
97377 0.000822170500086149
97378 0.000808368275042035
97379 0.000772077517479804
97380 0.000854411045677588
97381 0.000781196134338793
97382 0.000873775421627519
97383 0.000835757293166704
97384 0.000756468449223642
97385 0.000750845131154613
97386 0.000780944890035661
97387 0.000701386702566628
97388 0.000856008276549132
97389 0.00070859693385865
97390 0.000762462786232883
97391 0.000767136790097969
97392 0.00076553069375168
97393 0.00056817544564753
97394 0.00082858327535284
97395 0.000727075168708404
97396 0.000549304120662266
97397 0.000673598845459737
97398 0.000820836564139321
97399 0.000930263308079503
97400 0.000871473362907312
97401 0.00072680134918387
97402 0.000847126122994511
97403 0.000819306467292168
97404 0.000801411951752872
97405 0.000722365191670858
97406 0.000727391472334524
97407 0.000842808807170795
97408 0.000607996214283201
97409 0.00079581463859441
97410 0.000679639301795263
97411 0.000833903945448727
97412 0.000699991112982869
97413 0.000700014661250366
97414 0.000770352385537279
97415 0.000686015614109467
97416 0.000681624126774198
97417 0.00071674603696662
97418 0.000806900143290431
97419 0.000845797155073645
97420 0.000708539318709788
97421 0.000623061356244574
97422 0.000670103877939148
97423 0.000666182093009052
97424 0.000744443917887585
97425 0.00079656321127236
97426 0.000663797380418892
97427 0.000834909088969871
97428 0.000616251962122143
97429 0.000776331339426488
97430 0.00069783617421925
97431 0.000902596019842597
97432 0.000753917879389091
97433 0.000852091692176187
97434 0.000781618167264864
97435 0.000676057732332165
97436 0.000801842500236463
97437 0.00078509995302341
97438 0.000711883078001027
97439 0.000728682157514386
97440 0.000896233792332597
97441 0.000727300752548257
97442 0.000778485972720648
97443 0.000879941244263042
97444 0.000768705597528973
97445 0.000737884105539818
97446 0.000796527029567813
97447 0.000749548334968019
97448 0.000772005262368673
97449 0.000673490616630144
97450 0.000635793689891966
97451 0.000704950607703432
97452 0.000743209375267969
97453 0.000911267862248315
97454 0.00072749042747649
97455 0.000805475181708523
97456 0.000828790744905406
97457 0.000896451285594355
97458 0.000702865791796406
97459 0.000829444950895806
97460 0.000726818276642892
97461 0.000630251476251444
97462 0.000671596661561875
97463 0.000755247148587506
97464 0.000687009286430418
97465 0.000634471069104806
97466 0.000777713312585949
97467 0.000685958940086643
97468 0.000701433169229896
97469 0.000948320354197019
97470 0.000804128290073693
97471 0.000690331604112369
97472 0.000758460398999424
97473 0.000907568071793449
97474 0.000704298929543115
97475 0.000714498401454733
97476 0.000847111859788643
97477 0.000659830237030928
97478 0.000660139092221922
97479 0.000689656850429663
97480 0.000674905943950248
97481 0.000637626845910217
97482 0.000814140515896904
97483 0.000700331588809309
97484 0.00071852445004182
97485 0.000737117191323762
97486 0.000685479389498404
97487 0.000707409045818133
97488 0.000732283845148634
97489 0.000731528410118256
97490 0.00072754269104796
97491 0.00066230316125151
97492 0.000812105460622133
97493 0.000789439987762027
97494 0.000742785840760113
97495 0.000902202425181992
97496 0.000812286145965957
97497 0.000798931020540027
97498 0.000718860958290774
97499 0.000894302965227012
97500 0.000767342345478446
97501 0.000662738446762143
97502 0.000778497847903933
97503 0.000878664663013737
97504 0.000589933851377879
97505 0.000963820605015958
97506 0.000814757365713316
97507 0.00075322566323712
97508 0.000867998178785405
97509 0.000765946055208884
97510 0.000629693321075745
97511 0.00081525290171825
97512 0.000615983575847366
97513 0.00093385187310931
97514 0.000653191676012186
97515 0.000744532744464412
97516 0.000708035914404756
97517 0.000632184855128574
97518 0.000755149938965515
97519 0.000722237265322423
97520 0.000721391047972892
97521 0.00082167194541027
97522 0.00064413706950855
97523 0.000726408055754396
97524 0.000555801045654377
97525 0.000730473160556275
97526 0.000617901226438425
97527 0.000797917347631001
97528 0.000891460871846914
97529 0.000769243851342453
97530 0.000644350977932572
97531 0.000875605634426589
97532 0.000755242645511932
97533 0.00097791886190952
97534 0.000860879299722552
97535 0.000706569653872258
97536 0.000717916781083232
97537 0.000755883238887475
97538 0.000673457327985502
97539 0.000825591885312567
97540 0.000769606948188147
97541 0.000643238394514003
97542 0.000806133191403469
97543 0.000679803498411388
97544 0.00062869933870315
97545 0.000753976715917395
97546 0.000614763253664843
97547 0.000670168675494848
97548 0.000742283731604729
97549 0.000743743275619889
97550 0.000598802828131458
97551 0.000656262315302388
97552 0.000773117445510635
97553 0.000824289993855037
97554 0.000805266613025687
97555 0.000814525658455277
97556 0.000851756339123232
97557 0.000756230088789703
97558 0.000933733423895357
97559 0.000760365265993949
97560 0.000684541898875022
97561 0.000837184325158365
97562 0.000635631998697128
97563 0.000725412905302595
97564 0.00071926179046255
97565 0.000645594618110342
97566 0.000778261023248929
97567 0.000746076468278554
97568 0.000854301617444981
97569 0.000790207010239473
97570 0.00083602696704279
97571 0.000798190980691796
97572 0.000669610602053558
97573 0.000605071127457509
97574 0.000904220670125064
97575 0.000648795092195149
97576 0.000801555526534029
97577 0.000748575153214906
97578 0.000894858720739577
97579 0.000817099809789532
97580 0.000839742278106493
97581 0.000858252529724815
97582 0.000798514352053291
97583 0.000838570354218833
97584 0.000586571342154739
97585 0.000770213283327391
97586 0.000705347217230692
97587 0.000797513564828075
97588 0.000835857984970429
97589 0.000877401559261892
97590 0.000756114843984262
97591 0.000819377832968483
97592 0.000861557871175313
97593 0.00087088393943161
97594 0.000759318581446389
97595 0.000759453941420175
97596 0.000831462749496785
97597 0.000739717736120078
97598 0.000624125509085119
97599 0.000769430735901872
97600 0.0007446251545789
97601 0.000689139259466512
97602 0.000700565542958493
97603 0.00080112325454469
97604 0.000921771224544305
97605 0.000696519144328258
97606 0.000670942164784949
97607 0.000765830691406823
97608 0.000611502843212456
97609 0.000662759970184479
97610 0.000628045798086396
97611 0.000731436227948066
97612 0.000680203072553048
97613 0.0005709173085961
97614 0.000927611249474603
97615 0.000757704788384502
97616 0.000788551804431655
97617 0.000693259103757656
97618 0.000687250544702
97619 0.000760553608133421
97620 0.000851161266127367
97621 0.000754342408447299
97622 0.000733534440504528
97623 0.00065577192955271
97624 0.000817535624942919
97625 0.000742084278454505
97626 0.000794157723195709
97627 0.000710395978751424
97628 0.000679036054842205
97629 0.000559811745557168
97630 0.000666055151581813
97631 0.000896611835524448
97632 0.000697446859262008
97633 0.000672846307712809
97634 0.000735701436142272
97635 0.000822771822809782
97636 0.000732762835019441
97637 0.000756417500329433
97638 0.000767537216998647
97639 0.000939226778168034
97640 0.000698454156167012
97641 0.000699098365264383
97642 0.00087856636714102
97643 0.000761194491353834
97644 0.000699994060402477
97645 0.00073108643854861
97646 0.000733531400201098
97647 0.000852650265084697
97648 0.000821377917725449
97649 0.000870265888987125
97650 0.000800158100797834
97651 0.000792813741895449
97652 0.000629353815437224
97653 0.000665409539522978
97654 0.000659576423728193
97655 0.000790834140779642
97656 0.000812256095925643
97657 0.000817569942876103
97658 0.000653233904052447
97659 0.000597400469857694
97660 0.00089011839931824
97661 0.00076308863459701
97662 0.00061201380348558
97663 0.000800364628468294
97664 0.000703949190237552
97665 0.000681806232186424
97666 0.000836768084573997
97667 0.000837065124959728
97668 0.000781827917435166
97669 0.000670796211719126
97670 0.000940645836026063
97671 0.000879010742760711
97672 0.000660320674095271
97673 0.000724852835970612
97674 0.000670739671212996
97675 0.000743914230149222
97676 0.000710857779107817
97677 0.000730931269483383
97678 0.000601316288495602
97679 0.000734073506564258
97680 0.000863752453754231
97681 0.000837101352305973
97682 0.000730592886690019
97683 0.000677428380936564
97684 0.000863608822904535
97685 0.000529406030549446
97686 0.000772822374076123
97687 0.000755495013154315
97688 0.000744159245434635
97689 0.000849824608421998
97690 0.000823707482788287
97691 0.000718933531320484
97692 0.000681287594684928
97693 0.000906520770132109
97694 0.00068455878386342
97695 0.000656540166273731
97696 0.000675600170322452
97697 0.000682616391630905
97698 0.000902759184050211
97699 0.000813092749910324
97700 0.000752158757163284
97701 0.000741426497377724
97702 0.000634051685545958
97703 0.000916748541132549
97704 0.000778956689420284
97705 0.00082686200926827
97706 0.000712727217804808
97707 0.000771576541433109
97708 0.0007760829177722
97709 0.000536421082949365
97710 0.000681137461822972
97711 0.000916514518791279
97712 0.000723249131765991
97713 0.000775647405197191
97714 0.000809837763405088
97715 0.000773410988001929
97716 0.000764241971447199
97717 0.00078666618306318
97718 0.000795735544210462
97719 0.00074740808728213
97720 0.000824332238317028
97721 0.000946537750777732
97722 0.000626299028895751
97723 0.000808752968161235
97724 0.000688293947646007
97725 0.0008274774104507
97726 0.000820565356997195
97727 0.000685487641628849
97728 0.000813198434441132
97729 0.000665736813320539
97730 0.000714795235821543
97731 0.000839966849304528
97732 0.000813717074453748
97733 0.000878985747765306
97734 0.000940651952081588
97735 0.000686860183291481
97736 0.00065445317435273
97737 0.000845277861670969
97738 0.000764297427755478
97739 0.000674873604023687
97740 0.000676731767778375
97741 0.000561026295153012
97742 0.000950641083471691
97743 0.000665838151725005
97744 0.000714451497772164
97745 0.000679733130199655
97746 0.000834652020004762
97747 0.000814986681607795
97748 0.000777885498941933
97749 0.000927859307240923
97750 0.000830339098007587
97751 0.000789782113175928
97752 0.000837787251351134
97753 0.00064532576384348
97754 0.000765203677212487
97755 0.000878727864692216
97756 0.000900873027407849
97757 0.000649176285689694
97758 0.000638860076934725
97759 0.000835973528081361
97760 0.000939826336944932
97761 0.0008022256066319
97762 0.000766637574373018
97763 0.000876007318040197
97764 0.000793079813245337
97765 0.000748455354518481
97766 0.000654882820640492
97767 0.00062643033290989
97768 0.000743392677876235
97769 0.000731307478753262
97770 0.000714986505672411
97771 0.000822718317462773
97772 0.000736474200293764
97773 0.000661658846784042
97774 0.000672528127007643
97775 0.000854344637578829
97776 0.000805720548168459
97777 0.00075721795681926
97778 0.000791860544988575
97779 0.000785441613312865
97780 0.000758615257106046
97781 0.000845063367535684
97782 0.000703206086973547
97783 0.000705124508504939
97784 0.000668102858432944
97785 0.000857250467224495
97786 0.000815366030253113
97787 0.000754497715275826
97788 0.000609146108414668
97789 0.000806700437227856
97790 0.000748205717586386
97791 0.000751231293140175
97792 0.000636374072068481
97793 0.00081844929275231
97794 0.000653722988271754
97795 0.000742180433643519
97796 0.000698803721464986
97797 0.000904237431884366
97798 0.000833684524918109
97799 0.000662606288098871
97800 0.000783179968113323
97801 0.00084748663979483
97802 0.00081177085750623
97803 0.000628422429957788
97804 0.00072566497379391
97805 0.000902752159038308
97806 0.000706631205451888
97807 0.000693443210164759
97808 0.000806313471480332
97809 0.000702007495738248
97810 0.000563643080988004
97811 0.000805121124117691
97812 0.000713660297602296
97813 0.000639149970251694
97814 0.000923809432539715
97815 0.000827376121787624
97816 0.000776142105619782
97817 0.000633594462870209
97818 0.000688088938819888
97819 0.00085913406016541
97820 0.000852060296045857
97821 0.000706519771986067
97822 0.000690747589793923
97823 0.000825896650970332
97824 0.000904725304386534
97825 0.000769715913160633
97826 0.000815213189004082
97827 0.000843209250223115
97828 0.000773739189080898
97829 0.000709280079365614
97830 0.000746259389983139
97831 0.00068223319504754
97832 0.00071974069001733
97833 0.000762706901417443
97834 0.000680868249812313
97835 0.000828407167540039
97836 0.000651532770267867
97837 0.000762717152766323
97838 0.00073747899643853
97839 0.000736182779358904
97840 0.000786823690415899
97841 0.000810306873308022
97842 0.000705872280296611
97843 0.000707224122488006
97844 0.000744386851793832
97845 0.000759000921243406
97846 0.000781894269915644
97847 0.000819612318943866
97848 0.00080671145732262
97849 0.000820505114146871
97850 0.000741639502640562
97851 0.00068688451094277
97852 0.000839915185243726
97853 0.000826528127176395
97854 0.000806532758623986
97855 0.000811597145751327
97856 0.000747312277128268
97857 0.000672998227529609
97858 0.000826827528829265
97859 0.000763178836803852
97860 0.000743640806914282
97861 0.00069385003035647
97862 0.000900450431934327
97863 0.000706920717229668
97864 0.000664993939259754
97865 0.000772262173745667
97866 0.000760201293654695
97867 0.000904514059976817
97868 0.000628976592069717
97869 0.000712769500035316
97870 0.000757007999082254
97871 0.000710718810721807
97872 0.000919807045615071
97873 0.000807267795786769
97874 0.000759209330001929
97875 0.000869276140022178
97876 0.000836342509706569
97877 0.000603225521427251
97878 0.000700288801905486
97879 0.000753320564701622
97880 0.000754184146582315
97881 0.000914013530621116
97882 0.000655142178015814
97883 0.000790074523152643
97884 0.000850816614800319
97885 0.000679278690750306
97886 0.000731439589468579
97887 0.000710271550377194
97888 0.000625972398273187
97889 0.00073369784570607
97890 0.000753235573408778
97891 0.000808212208823594
97892 0.000710272845585369
97893 0.000866086135690421
97894 0.000658747138347773
97895 0.000826294378406687
97896 0.000732224458404281
97897 0.000918361560306006
97898 0.000743403803563269
97899 0.000814906536750946
97900 0.000659458614084656
97901 0.000735209589005508
97902 0.000814343186560855
97903 0.000694266915525878
97904 0.000884301614814733
97905 0.000754211829784364
97906 0.000758331293347319
97907 0.000743579420502212
97908 0.000777641289494897
97909 0.000841801502784455
97910 0.000629926582329682
97911 0.000869982529224053
97912 0.000946332057090225
97913 0.000755346813999641
97914 0.000684677006598106
97915 0.000803081138346506
97916 0.000879655395063759
97917 0.000661244829939466
97918 0.000805254251294654
97919 0.000677167443358431
97920 0.000898770046058013
97921 0.000764976935263385
97922 0.000714004229273005
97923 0.000739489883940995
97924 0.000629862699333354
97925 0.000572214977531912
97926 0.000794750384208937
97927 0.000828043603773601
97928 0.000834559649658786
97929 0.000763899031870886
97930 0.000752498700648465
97931 0.000766243893880457
97932 0.000780191504827362
97933 0.000784866616101614
97934 0.000779146306547958
97935 0.000740574813320491
97936 0.000684088181372233
97937 0.000687382824247654
97938 0.000702749109210403
97939 0.00081020285950237
97940 0.000743475628167439
97941 0.000773206002697889
97942 0.000820822837687151
97943 0.000766229001767046
97944 0.000593450115275859
97945 0.000718925834039025
97946 0.000667060883245714
97947 0.000799395955841858
97948 0.000924069439398974
97949 0.000771677106395278
97950 0.00092389038007428
97951 0.000640054517466718
97952 0.00064427148083175
97953 0.000590171960081107
97954 0.000777369258314442
97955 0.000836573552134788
97956 0.000776082925991784
97957 0.000713356295803214
97958 0.000840618601127903
97959 0.000659221479367831
97960 0.000792036929603142
97961 0.000809570428260141
97962 0.000731105607914409
97963 0.000805140067949592
97964 0.000735548276642052
97965 0.000826912284061347
97966 0.000749315850663046
97967 0.000739473431305954
97968 0.000818749706363529
97969 0.000891411634248515
97970 0.000795984499689201
97971 0.00071770528169698
97972 0.000740337305299029
97973 0.000679686049600176
97974 0.000869415505289067
97975 0.000746920609233889
97976 0.000780881523685621
97977 0.000789864338352825
97978 0.000832997574146515
97979 0.000749109419956208
97980 0.000885188474604606
97981 0.000787949972389639
97982 0.000869948050862238
97983 0.000776788358422738
97984 0.000884330980676633
97985 0.000759224004482699
97986 0.000775112972778147
97987 0.000701102683779917
97988 0.000815728098369076
97989 0.000724146727337828
97990 0.000634137699245186
97991 0.000790321816254335
97992 0.000750810261402234
97993 0.000652277945617098
97994 0.000859563301265178
97995 0.000869447713565406
97996 0.000745866895743677
97997 0.000656961123054618
97998 0.000804115382968227
97999 0.000819684269490393
98000 0.000638100969936928
98001 0.000823682403063494
98002 0.000742649342986225
98003 0.00067364279070221
98004 0.000920224751128371
98005 0.00070980795487694
98006 0.00083549666485308
98007 0.000875494342031872
98008 0.00068788778296698
98009 0.000772889269015142
98010 0.000864403203882117
98011 0.000681489834824219
98012 0.000715709146944695
98013 0.000675568745745799
98014 0.000787496338529596
98015 0.000904010118398097
98016 0.000847749740039975
98017 0.000833359453648514
98018 0.000766773876721004
98019 0.000804804605761483
98020 0.000749917435387043
98021 0.00061289872985365
98022 0.000784400825567173
98023 0.000702970307030784
98024 0.000769411423985261
98025 0.000738086680517679
98026 0.000801528288082085
98027 0.000761236222470285
98028 0.000720657394706999
98029 0.000736924330757544
98030 0.000696710539869264
98031 0.000759314134064301
98032 0.000857398954664433
98033 0.000737896295175409
98034 0.00085425149284766
98035 0.000582145654765569
98036 0.000877963044126583
98037 0.000756800323834394
98038 0.000635150771107345
98039 0.00086258036745485
98040 0.000793979499034952
98041 0.000820833526922985
98042 0.000846203311430519
98043 0.000615825167519835
98044 0.000777665693975695
98045 0.000706990466302306
98046 0.00069941782884018
98047 0.000665406455681798
98048 0.000869503079420716
98049 0.000678184715505067
98050 0.000666013164634796
98051 0.000741532067626542
98052 0.000849041702219918
98053 0.000715053439714837
98054 0.000718094267150964
98055 0.000758821197400438
98056 0.000550070388439719
98057 0.000780019418139567
98058 0.000775855292231878
98059 0.000727811001186219
98060 0.000815671884504165
98061 0.000728608714324424
98062 0.000846487156519411
98063 0.000782059837440321
98064 0.000729008222626946
98065 0.000829105190122417
98066 0.000839291283675801
98067 0.000721676474482796
98068 0.000564178417664883
98069 0.000667821045298087
98070 0.000694514228842927
98071 0.000770887560310509
98072 0.000784927755993513
98073 0.000699513181728649
98074 0.000740677666795852
98075 0.00074423420760635
98076 0.000729207970681959
98077 0.000666185044774981
98078 0.000740987102887279
98079 0.000934488610846331
98080 0.000734782309354075
98081 0.000778456247767603
98082 0.000742785767044004
98083 0.000788330718606829
98084 0.000822361935655138
98085 0.00075710549348257
98086 0.000782318758306014
98087 0.000800882685774683
98088 0.000632169760913058
98089 0.000740501667292379
98090 0.000765294563688707
98091 0.000868588393222615
98092 0.000677433333173543
98093 0.000964087715325135
98094 0.000714310999401442
98095 0.000848118569903133
98096 0.000953416781245491
98097 0.000749023045186099
98098 0.000855139717282612
98099 0.000824775474137478
98100 0.000879084416810508
98101 0.000924937721456517
98102 0.000726327003429734
98103 0.00063283048751013
98104 0.000768741732859369
98105 0.000859555516556208
98106 0.000873875007023014
98107 0.000730167170614301
98108 0.00084694669842155
98109 0.000807500620339171
98110 0.000598765040204499
98111 0.000600891154763988
98112 0.000642409725205492
98113 0.000657132321950646
98114 0.000821337695776998
98115 0.000745518378739016
98116 0.000730459114150627
98117 0.000645424838533572
98118 0.000697839539651299
98119 0.000783836524654004
98120 0.000753835122322103
98121 0.00069326520461288
98122 0.00072579350752033
98123 0.000716272421051622
98124 0.000695779908373379
98125 0.000819570171502575
98126 0.000867154151941589
98127 0.000615510274415207
98128 0.000792917569372439
98129 0.000758002910523415
98130 0.000632428133063851
98131 0.000952614954135454
98132 0.000669539870571304
98133 0.000711392821807806
98134 0.000814659115521275
98135 0.000743197746955494
98136 0.000705043456997911
98137 0.000771290329132232
98138 0.000739767407160794
98139 0.000551849107706216
98140 0.00069684983126038
98141 0.000734481506304598
98142 0.000695666734884078
98143 0.000756255050422429
98144 0.000675452663748847
98145 0.000743909052744449
98146 0.000852991673462178
98147 0.000692312734221113
98148 0.000762473662685156
98149 0.000620619035977187
98150 0.000751772089868306
98151 0.000793300132831146
98152 0.000596080173744796
98153 0.000645231345605537
98154 0.00059212483081968
98155 0.000791548439458331
98156 0.000699464924790011
98157 0.00093462516816522
98158 0.000758928024408363
98159 0.000753313717826013
98160 0.000838715606885912
98161 0.000797287307324246
98162 0.000844000119590813
98163 0.000813702742385896
98164 0.00068413349189072
98165 0.000887586241127742
98166 0.000831038276734539
98167 0.000665610007537385
98168 0.000754996239889825
98169 0.000572621882803485
98170 0.000711388376059884
98171 0.000791266277699309
98172 0.000868245580122334
98173 0.000645020834540717
98174 0.000680808200960402
98175 0.000818120060605458
98176 0.000699697907796638
98177 0.000761575702189145
98178 0.000749904648028807
98179 0.000738291611543885
98180 0.000830168350000978
98181 0.000632615103224524
98182 0.000729806454193723
98183 0.000735918263530198
98184 0.000738559534656927
98185 0.00074670720692921
98186 0.000607989840141551
98187 0.000769552668476847
98188 0.000830628262551291
98189 0.000774931802780543
98190 0.000729991280745233
98191 0.0007899509050756
98192 0.00067925000705989
98193 0.000786938749402837
98194 0.000659027338020962
98195 0.000681201539947204
98196 0.000731399753615721
98197 0.000770592900138066
98198 0.000839084244801819
98199 0.000786303288885071
98200 0.000670730121536913
98201 0.000692634525537564
98202 0.000844579015830023
98203 0.00082850586211357
98204 0.000704121579263914
98205 0.000670261740569131
98206 0.00081033991838311
98207 0.000836669741859822
98208 0.000849174466606047
98209 0.000734675178307324
98210 0.000722189465964413
98211 0.000756130533507645
98212 0.000649946753322823
98213 0.000745876139585854
98214 0.000743745138610009
98215 0.000692366054194512
98216 0.000652478609776133
98217 0.000699580793308424
98218 0.000725231090763584
98219 0.000781660932132322
98220 0.000704157664737558
98221 0.000887983188844677
98222 0.000766947249363907
98223 0.000841933915491459
98224 0.000681228252475742
98225 0.000868194828625717
98226 0.000858667463027419
98227 0.000773119623082153
98228 0.000809917654979793
98229 0.000676798920106722
98230 0.000860761290734914
98231 0.000786747709861936
98232 0.000918263156336593
98233 0.000740118823993135
98234 0.000894391921983896
98235 0.000858493966841632
98236 0.000769215834684334
98237 0.000625988236445983
98238 0.000753705647494306
98239 0.000682983589416267
98240 0.000612429324048165
98241 0.000767314822253945
98242 0.000815017280732761
98243 0.000719372579649192
98244 0.0008200598841069
98245 0.000697070275410713
98246 0.000770197807824608
98247 0.000805691246931037
98248 0.00073183549788502
98249 0.00068941367392593
98250 0.000886216022966758
98251 0.000738752600647096
98252 0.000657738506968489
98253 0.000889500715824804
98254 0.000679273722439528
98255 0.00082602246285112
98256 0.000738619639085256
98257 0.000842171411271802
98258 0.000681024687534197
98259 0.000857605796906094
98260 0.000733156230624722
98261 0.000738037065289049
98262 0.000687450500843407
98263 0.00077187393348712
98264 0.000849857284923985
98265 0.00074042372232554
98266 0.000771632686549043
98267 0.000853036357695429
98268 0.000745091018390336
98269 0.000744494828629899
98270 0.000750876248658987
98271 0.000718145699481144
98272 0.000923091986568306
98273 0.000748188613622462
98274 0.000810968135528132
98275 0.000754808397426713
98276 0.000805788853968186
98277 0.000721463165366841
98278 0.000719644503160889
98279 0.000839778047537447
98280 0.000699939888433946
98281 0.000917378418439664
98282 0.000753148746412798
98283 0.000919043911277582
98284 0.00082931873773562
98285 0.000619947513058395
98286 0.000899044127526324
98287 0.000826465737354675
98288 0.000909206030081676
98289 0.000766117537294212
98290 0.000616572427043852
98291 0.000730644467542556
98292 0.000808476504610979
98293 0.000734403188404518
98294 0.000853351379335016
98295 0.000911939989192541
98296 0.000762003685889119
98297 0.000854425366632545
98298 0.000687231372489944
98299 0.000735065626535512
98300 0.000792364105372653
98301 0.000762368611022751
98302 0.000738130824781767
98303 0.000729384917846345
98304 0.000859006050937858
98305 0.000699192869743259
98306 0.00070973052555117
98307 0.000736953258711764
98308 0.000779763312902607
98309 0.000643001360417873
98310 0.000697538732739251
98311 0.000735713402027827
98312 0.000734552915286928
98313 0.000794419652157404
98314 0.000622628843065541
98315 0.000750995474119866
98316 0.000654805916504199
98317 0.000852600236106098
98318 0.000828216287198565
98319 0.000763228187407804
98320 0.000768603337153286
98321 0.000837130573033979
98322 0.000593511853983096
98323 0.000569322984817779
98324 0.000730529404357724
98325 0.000614188743559182
98326 0.00054722896573567
98327 0.000759726362784792
98328 0.00086570804235387
98329 0.000937203593662133
98330 0.000700141646760385
98331 0.000728338817693147
98332 0.000863752141507702
98333 0.000896971751694391
98334 0.000682494222111011
98335 0.000743625557708962
98336 0.000854880853497312
98337 0.000716738582439971
98338 0.000709593159893552
98339 0.000761562138558756
98340 0.000801401818842221
98341 0.000782915241685689
98342 0.00102159859840349
98343 0.000678993077785992
98344 0.000618737615529869
98345 0.00069488463286255
98346 0.000783875767480774
98347 0.000976140907240074
98348 0.000798180884788981
98349 0.000692775004594236
98350 0.000728236973981865
98351 0.000727867405610404
98352 0.000809142251964538
98353 0.000963963147667146
98354 0.000785837536553475
98355 0.000670287265488163
98356 0.000813591498055092
98357 0.000792408991326252
98358 0.000735508645034902
98359 0.000612837783854772
98360 0.000735762178392791
98361 0.000713561127501579
98362 0.000821832883517387
98363 0.000800026386771349
98364 0.000760072769687791
98365 0.000735776256817143
98366 0.000749476149807372
98367 0.00102341818481032
98368 0.000885031475869993
98369 0.000604808481623231
98370 0.000737392806935248
98371 0.000762290711877643
98372 0.000779914420020175
98373 0.000772537721902126
98374 0.000698736885239078
98375 0.000610874263922972
98376 0.00087802946441343
98377 0.00065591302651282
98378 0.000655973421152504
98379 0.000847087457604405
98380 0.000701909501232534
98381 0.000759943483091632
98382 0.000659402987232471
98383 0.000682296379062223
98384 0.000677389691136198
98385 0.000744024591084284
98386 0.000830427603719783
98387 0.000770033043960849
98388 0.000558617559454743
98389 0.000854914603261628
98390 0.000793419101556791
98391 0.000831680211025548
98392 0.000675367908766664
98393 0.000772886019544174
98394 0.000703730471408806
98395 0.000758991159007981
98396 0.000872047234449435
98397 0.00087696337546465
98398 0.00071563587476772
98399 0.000729195554580674
98400 0.000713331875406538
98401 0.000630752757223091
98402 0.000912463339584465
98403 0.000725214846507154
98404 0.000708574546129223
98405 0.000671113282045054
98406 0.000813114357615398
98407 0.000823777601346855
98408 0.000916651335756198
98409 0.000689310791243398
98410 0.000743063359624997
98411 0.000851180547340157
98412 0.00073230888944624
98413 0.000778960513415495
98414 0.000836302292221729
98415 0.000617954837194868
98416 0.000672108766317233
98417 0.000744699699631762
98418 0.000675101763154523
98419 0.000759968509950179
98420 0.000673022019284619
98421 0.000767946258083883
98422 0.000674653749851778
98423 0.00068497017812339
98424 0.000695943933916357
98425 0.000897020398964386
98426 0.000746033677187461
98427 0.00064240812575039
98428 0.000736699983326266
98429 0.000807739887074344
98430 0.000849870892330175
98431 0.000691793839748323
98432 0.000759743513878371
98433 0.000670131717212773
98434 0.000688116804777627
98435 0.000810478159251526
98436 0.000889099431072045
98437 0.000703998662682034
98438 0.00075776222796254
98439 0.000593516770862481
98440 0.000686544589806755
98441 0.000684878761981745
98442 0.000538709715094426
98443 0.000686413865994701
98444 0.000807659659854739
98445 0.000771736572461133
98446 0.000679184865506209
98447 0.000682413526504624
98448 0.000857889140992425
98449 0.000857048925829976
98450 0.000817315815554327
98451 0.000907955956719953
98452 0.000590807332263935
98453 0.000735674190982281
98454 0.000810712506108676
98455 0.000739447385617489
98456 0.0006335064537426
98457 0.000748570960094251
98458 0.000815496487908905
98459 0.000699431160104824
98460 0.000714227570048266
98461 0.000593525691190208
98462 0.000723075130257625
98463 0.000679339177139551
98464 0.000823292133370926
98465 0.000753791157097345
98466 0.000660279344553445
98467 0.000839120915665498
98468 0.000808388769074164
98469 0.000705173251357042
98470 0.000647582205631772
98471 0.000697326185854845
98472 0.000892394485428772
98473 0.000697473698986211
98474 0.000752125363922482
98475 0.000797779674082894
98476 0.000821513168892482
98477 0.00082617215395745
98478 0.000791263390411169
98479 0.000650883826826717
98480 0.000684757796723959
98481 0.000755270511963397
98482 0.000893729040885696
98483 0.000773394125248689
98484 0.000750476800664546
98485 0.00075768048757176
98486 0.000800012791565546
98487 0.000723892005449828
98488 0.000834886052092254
98489 0.000754601317703539
98490 0.00076110175824947
98491 0.000849998781928879
98492 0.00089469871853202
98493 0.000921626933451531
98494 0.000737210162627496
98495 0.000710417895013713
98496 0.000725240756346852
98497 0.000735066563112786
98498 0.000796897271513514
98499 0.00088889796776845
98500 0.000822834965950479
98501 0.000820710366546793
98502 0.000777394279224199
98503 0.000803911886312251
98504 0.000743251453600052
98505 0.000848006450660673
98506 0.000747288982648722
98507 0.000634399671239143
98508 0.000838800329588428
98509 0.000592555860179747
98510 0.00069650920484713
98511 0.000710544048020575
98512 0.000780973095534201
98513 0.000895755753998213
98514 0.000781857104525664
98515 0.000687989517456824
98516 0.00088301173186619
98517 0.000850127368599495
98518 0.000781193710363226
98519 0.000703610459972737
98520 0.000640033184780351
98521 0.000694062135739209
98522 0.000879098592371849
98523 0.000832537949156671
98524 0.00077505228350205
98525 0.000785705701736733
98526 0.00060642306058717
98527 0.00082370653233027
98528 0.000816615975328915
98529 0.000715269367047435
98530 0.000670169221614059
98531 0.000771065487349867
98532 0.000669828174035935
98533 0.000703681820790571
98534 0.000733215044381404
98535 0.000681954435598406
98536 0.00077714923732094
98537 0.000652714441206874
98538 0.00072628605146084
98539 0.000753326057426132
98540 0.000803153089411026
98541 0.000834336501912414
98542 0.00073177995153286
98543 0.000885114057275831
98544 0.000644120391862861
98545 0.000796332965341962
98546 0.000838063252794398
98547 0.000865805093647488
98548 0.000756893559521027
98549 0.000757174913611093
98550 0.000728257910526724
98551 0.000713137963222143
98552 0.00079422310783413
98553 0.000878680640555512
98554 0.000916907470933831
98555 0.000662212879053226
98556 0.000677783281508413
98557 0.000894192762293835
98558 0.000841977900905309
98559 0.000765159657804025
98560 0.000717129500071629
98561 0.000564511437631456
98562 0.000633882512522783
98563 0.000881073181403336
98564 0.000873657871709519
98565 0.000647229658600749
98566 0.000932580163121474
98567 0.000901938161846184
98568 0.000773432671322742
98569 0.000812881225087216
98570 0.000675944213062826
98571 0.000622739129550807
98572 0.000772816107718166
98573 0.000809134562142316
98574 0.000858340600404709
98575 0.000733280944922009
98576 0.000690023830316547
98577 0.000701060583208498
98578 0.000870693097475797
98579 0.000730253783817505
98580 0.000594825972013573
98581 0.00073000562075856
98582 0.000710235739946325
98583 0.000751827951218014
98584 0.000826497416222387
98585 0.000603094008455314
98586 0.000724961564247626
98587 0.000767287225221175
98588 0.000669183981362062
98589 0.000762202145098076
98590 0.000819413608949405
98591 0.000826952611356115
98592 0.000878924103426066
98593 0.000695755503801438
98594 0.000802596988315858
98595 0.000747487385968875
98596 0.00067179590241789
98597 0.000694011302821644
98598 0.000820960687584674
98599 0.000753549098822093
98600 0.000721013651218988
98601 0.000622696505419731
98602 0.000775316605776339
98603 0.000885482967530214
98604 0.000792654144809777
98605 0.000787226489377985
98606 0.000745894482817171
98607 0.000698080984312769
98608 0.000897400458613379
98609 0.000805642516361941
98610 0.000844439142037442
98611 0.000762569842669116
98612 0.000764799804586491
98613 0.000741646050139547
98614 0.000670634257794013
98615 0.000792448987120188
98616 0.000683417339027876
98617 0.000735984379429913
98618 0.000798478713859168
98619 0.000938583008963513
98620 0.000786082650608747
98621 0.000629801421586565
98622 0.000654299203409105
98623 0.000783664645042302
98624 0.000757239413620195
98625 0.000686654546538451
98626 0.000729248056303387
98627 0.000800745896987873
98628 0.00079819031449518
98629 0.000809026321532459
98630 0.000804622383809812
98631 0.000722389878406575
98632 0.00058184451867526
98633 0.000844402651701367
98634 0.000825240888286062
98635 0.000699382589514954
98636 0.000719889241408272
98637 0.000826803314747
98638 0.000690577441468451
98639 0.000790613614712929
98640 0.000714541325448677
98641 0.00075061251561597
98642 0.00080986353338942
98643 0.00058198685989614
98644 0.000802557016477917
98645 0.000612002109733414
98646 0.000817440976183785
98647 0.000901405746103088
98648 0.001005939286163
98649 0.000719962594065497
98650 0.000877009247071655
98651 0.000830318919600444
98652 0.000703132656197093
98653 0.000825119158501957
98654 0.000981187298177841
98655 0.000682736302643639
98656 0.000698993544285545
98657 0.000806686520333256
98658 0.000736816739674233
98659 0.000733671030191734
98660 0.000881611021789245
98661 0.000824126549497014
98662 0.000926511661590915
98663 0.000757950110703419
98664 0.000879279465585243
98665 0.000769075523644036
98666 0.00079924330567989
98667 0.000730724491647379
98668 0.00080368833779149
98669 0.000837371490463574
98670 0.000624551052661202
98671 0.000775986831127792
98672 0.000660832293429878
98673 0.000832554718626871
98674 0.000805184072294675
98675 0.000629086152138891
98676 0.000716398049946742
98677 0.000832335652606366
98678 0.000855690377855819
98679 0.000768019928826209
98680 0.000752887242353888
98681 0.000925917900181433
98682 0.000690337098259881
98683 0.00077015213777045
98684 0.000794488322958671
98685 0.000743525042985596
98686 0.000641381482245661
98687 0.000812266563390673
98688 0.000716681137602693
98689 0.000837581582167854
98690 0.000676876319089418
98691 0.000922502709402697
98692 0.000761073580474734
98693 0.000953946745576397
98694 0.000725359505964791
98695 0.000754172604978791
98696 0.000930873310341116
98697 0.000838406723489024
98698 0.000824144664431313
98699 0.000690520390822927
98700 0.000711269201899053
98701 0.000686287850579157
98702 0.000706989042211402
98703 0.000685547829454375
98704 0.00074804244053943
98705 0.000663779578740811
98706 0.000741747307539561
98707 0.000711973078808118
98708 0.000833153855047122
98709 0.000821406344496659
98710 0.000846104487470674
98711 0.000694439757133589
98712 0.000782277017725008
98713 0.000678501120721907
98714 0.000841171562322326
98715 0.000958801542269829
98716 0.00072946523252878
98717 0.000717529764064709
98718 0.000793132217736016
98719 0.000888107225432665
98720 0.000746699186921052
98721 0.00070489280542452
98722 0.000749611498137428
98723 0.00065662996766263
98724 0.000739404505908883
98725 0.000861801082838596
98726 0.000742931824008335
98727 0.000682040241949058
98728 0.000771106106079613
98729 0.000705407985447296
98730 0.000612508696396283
98731 0.000809920924086477
98732 0.000672012236937823
98733 0.000752208980969135
98734 0.000752718832767634
98735 0.000885186651070656
98736 0.000644565687143091
98737 0.000646640537834027
98738 0.000891983113220961
98739 0.00071335844509777
98740 0.00081942290407763
98741 0.000756567888546515
98742 0.000725469635191539
98743 0.000774361730446638
98744 0.000802562887306688
98745 0.00064448643824002
98746 0.00085599330850197
98747 0.000838396980224571
98748 0.000710009705126745
98749 0.000812450027322559
98750 0.00073404491664728
98751 0.000706051672343969
98752 0.000611057182275521
98753 0.000740288959249348
98754 0.000760823966899272
98755 0.000774447102753751
98756 0.000752185383340204
98757 0.000780389980351687
98758 0.00086290881156647
98759 0.00076870703991031
98760 0.000659906512905808
98761 0.000722582603013146
98762 0.000675456177158054
98763 0.000818721849316674
98764 0.000680501697494183
98765 0.000724300760955481
98766 0.000778605907425949
98767 0.000802505898473859
98768 0.000815254721111014
98769 0.000809681778076954
98770 0.000864373632122794
98771 0.000626754332589333
98772 0.00083276139869271
98773 0.000812381692297115
98774 0.000878397743081861
98775 0.000902232430429922
98776 0.00100353256794267
98777 0.000785310693303361
98778 0.000700755592928306
98779 0.000830126882267198
98780 0.000789086431063796
98781 0.000814002976437979
98782 0.000761732031837761
98783 0.000622674158410636
98784 0.000815020111634668
98785 0.000704779915650593
98786 0.000865780391907666
98787 0.000675127770879257
98788 0.000698967854404454
98789 0.000715284385436817
98790 0.000781991784000257
98791 0.000779554956477437
98792 0.00078622097636459
98793 0.000666365925377806
98794 0.000653488379213828
98795 0.000686453883116049
98796 0.00085760353441358
98797 0.000813784632789925
98798 0.000729113505742924
98799 0.000737081688074507
98800 0.000808959138827296
98801 0.000948852007758605
98802 0.000855576904544378
98803 0.000877542699731575
98804 0.000549601230776759
98805 0.000773203730629723
98806 0.000877758339909718
98807 0.00086149061782173
98808 0.000703974746125304
98809 0.000705510275312099
98810 0.000737976652124785
98811 0.000822376237003972
98812 0.000754157830697368
98813 0.000671841665734227
98814 0.000811353148503197
98815 0.000835497930160792
98816 0.000718584085574674
98817 0.000812118188395418
98818 0.000919083482671625
98819 0.000792534621400837
98820 0.000785020575648237
98821 0.000650195606927997
98822 0.000738474607276277
98823 0.000782070201586983
98824 0.000723857087268397
98825 0.000741877455471595
98826 0.000810400076211724
98827 0.000786962650530813
98828 0.000752783158594767
98829 0.000759203025142264
98830 0.000948391911444091
98831 0.000826729038219737
98832 0.000816551171740315
98833 0.000713211751165937
98834 0.000863791220645104
98835 0.000703174885637403
98836 0.000809271834238434
98837 0.000794714593361311
98838 0.000662443500018754
98839 0.000827975827153045
98840 0.000639098446803708
98841 0.000810687483404192
98842 0.000825125251003563
98843 0.000820885044859048
98844 0.000790718546212386
98845 0.000650733680510902
98846 0.000671452091396679
98847 0.000681717785786994
98848 0.000777207973563112
98849 0.000836163113240287
98850 0.000609442086657255
98851 0.000735557313118517
98852 0.000705471108144179
98853 0.000625418529248675
98854 0.000794320173131074
98855 0.000747074740111554
98856 0.00077880935512904
98857 0.00076593926786939
98858 0.000761194784612833
98859 0.000643272275936314
98860 0.000824934547256414
98861 0.000671221887730643
98862 0.00084934456492024
98863 0.000831495685786651
98864 0.000760032569303236
98865 0.000760306588650579
98866 0.000746719484997975
98867 0.000692696469710685
98868 0.000777981988621971
98869 0.000819743189768299
98870 0.000783868993962301
98871 0.000891331713686245
98872 0.000669493215867582
98873 0.000797955197292012
98874 0.000872175478815821
98875 0.000911960111016428
98876 0.000759196073816329
98877 0.000704286647292165
98878 0.000784088458515082
98879 0.000956355979990055
98880 0.00073619589759317
98881 0.000830304182035668
98882 0.000852562884317294
98883 0.000849972016564685
98884 0.000841028133870073
98885 0.000786179965944053
98886 0.000700848435011122
98887 0.000825583857132571
98888 0.000923674044258696
98889 0.000605145059735601
98890 0.000698381045046174
98891 0.000660330526536291
98892 0.000814153878286044
98893 0.00088056125687942
98894 0.00061879574232561
98895 0.000846623804051958
98896 0.000775504176019237
98897 0.000554456442489369
98898 0.00073218343528742
98899 0.000879436650422026
98900 0.000923934962104239
98901 0.000743044120959096
98902 0.00070682359796219
98903 0.000674024808551816
98904 0.000766326843940289
98905 0.000845731115387707
98906 0.000828450356353479
98907 0.000646861559194643
98908 0.000647206483292425
98909 0.000844185703910674
98910 0.000919630509635858
98911 0.000711610027704281
98912 0.000762434607158511
98913 0.000797782696048608
98914 0.000978539685092253
98915 0.000733146751292485
98916 0.000702127639212196
98917 0.000800243786793835
98918 0.000744922259081759
98919 0.000856004718729037
98920 0.000936994475551431
98921 0.000686376819343765
98922 0.000669979489459764
98923 0.000876482939480866
98924 0.000749315934139819
98925 0.00082951254264959
98926 0.00081041786328819
98927 0.00066179578719013
98928 0.00068515020326339
98929 0.000845627889229971
98930 0.000873556956019536
98931 0.000844618949393635
98932 0.000823202043648539
98933 0.000753276092344852
98934 0.000770316666275524
98935 0.000834545330980746
98936 0.000633524263354701
98937 0.000580130314468326
98938 0.000732960309024594
98939 0.000795698839191301
98940 0.000762288728452366
98941 0.000743206034965873
98942 0.000691535994049758
98943 0.000767982106703089
98944 0.000646518324491642
98945 0.000643558515070406
98946 0.000805008328219669
98947 0.000862886150681557
98948 0.00103984869794967
98949 0.000732191113952634
98950 0.00069540160724635
98951 0.000673516758818468
98952 0.000740310123932322
98953 0.000678523460766324
98954 0.000808075077999469
98955 0.000784763161392086
98956 0.000779767678289103
98957 0.000828531467715978
98958 0.000739678928125819
98959 0.000724822428416375
98960 0.000818503479330684
98961 0.000855095340383729
98962 0.000716654095536482
98963 0.000895568201893992
98964 0.000810684452631381
98965 0.000607465964410362
98966 0.000895681432723013
98967 0.000745579418584918
98968 0.000636468243543454
98969 0.000678517727084678
98970 0.000775643767823081
98971 0.000821125108969324
98972 0.000771968866744875
98973 0.000779533936723892
98974 0.00079105827199498
98975 0.000974719597168693
98976 0.000596693322398906
98977 0.000981931131534823
98978 0.000677958118967773
98979 0.000801130461547981
98980 0.000702388148885064
98981 0.000681955490246456
98982 0.000777416394332261
98983 0.000894926435365862
98984 0.000886504600601704
98985 0.000692016474124042
98986 0.000901105068147928
98987 0.000689702897652305
98988 0.00080236902330571
98989 0.000781321378291041
98990 0.000739544627043977
98991 0.000660910084442124
98992 0.000838981077068675
98993 0.000800328740516354
98994 0.000784203806635904
98995 0.000821313855328034
98996 0.000780429080628808
98997 0.000829244441235331
98998 0.000774295008270838
98999 0.000761092698517921
99000 0.000749427095258289
99001 0.000694070180749452
99002 0.000940225262545531
99003 0.00083016933375823
99004 0.00058652412648563
99005 0.000952981477172201
99006 0.000904553757273194
99007 0.000786577373650256
99008 0.00068642407745856
99009 0.000847648863009117
99010 0.000707860758754263
99011 0.000942350339013866
99012 0.000963641756783638
99013 0.000856965890308667
99014 0.000723821630703677
99015 0.000759888355589839
99016 0.000781187973829555
99017 0.000749716431360721
99018 0.000886588083416264
99019 0.000877064328145382
99020 0.000907665958324956
99021 0.00079220065843887
99022 0.000532412326307309
99023 0.000702184187677706
99024 0.000505430594971865
99025 0.000832611241666049
99026 0.000800948349339181
99027 0.000914140507647866
99028 0.00066743325260078
99029 0.000732720997630309
99030 0.000724076092247423
99031 0.000815366859696045
99032 0.00088145860495763
99033 0.000719978980287631
99034 0.000762044242635228
99035 0.000923212300009441
99036 0.000870433020240727
99037 0.000683689155247892
99038 0.000819251626619035
99039 0.000805784545399999
99040 0.000759021284583952
99041 0.000714836909568249
99042 0.000671815423081941
99043 0.000777737815534127
99044 0.000740608103770816
99045 0.000767695704608102
99046 0.000742657208327175
99047 0.000598775286129074
99048 0.00079317420718141
99049 0.000594532957692972
99050 0.000794873628454707
99051 0.000977352449193906
99052 0.000680120070169382
99053 0.000755007188840438
99054 0.000569145006547791
99055 0.00076837969163174
99056 0.000791434422726446
99057 0.000617055667832616
99058 0.000701581916969181
99059 0.000821174907705269
99060 0.000639810225341138
99061 0.000731260621799481
99062 0.000742348501751952
99063 0.000736763428760197
99064 0.000763347769627347
99065 0.000692191987436596
99066 0.000817144308982622
99067 0.000738930794486321
99068 0.000748815888933336
99069 0.000895409444744205
99070 0.000851857632664756
99071 0.000724499501423207
99072 0.000736834986481689
99073 0.000733284043474069
99074 0.000760116344902835
99075 0.000741348973504975
99076 0.000899515563140292
99077 0.000776544315254346
99078 0.000768984220522785
99079 0.000722991904251566
99080 0.000798129546561576
99081 0.000771493671053654
99082 0.000772665574079006
99083 0.000631412984419143
99084 0.000875237121987995
99085 0.000757280271020518
99086 0.000799161633596402
99087 0.000795470596510364
99088 0.000686166961432653
99089 0.000841449473847961
99090 0.00090505351797385
99091 0.000768605393378154
99092 0.000717518622358523
99093 0.000648381521504527
99094 0.000761777669101836
99095 0.000706341894272514
99096 0.000804732440436111
99097 0.000829795688291075
99098 0.000739938275191768
99099 0.000723482339269485
99100 0.000835724803713582
99101 0.000682940770963943
99102 0.000697303541291148
99103 0.00080813573595579
99104 0.000676485286324168
99105 0.000770909463022611
99106 0.00063359560623887
99107 0.000746135721375024
99108 0.000697833022662666
99109 0.000706095066937137
99110 0.000861494854071931
99111 0.000749569845380441
99112 0.00083493254900169
99113 0.00072911668837209
99114 0.000892597132114246
99115 0.000790373833015396
99116 0.000699706965157188
99117 0.000829231377469626
99118 0.000714753464828881
99119 0.000896998495618293
99120 0.000773934063557861
99121 0.00084986753493497
99122 0.000714793207789061
99123 0.00088979528655595
99124 0.000808472915995446
99125 0.00102190035672558
99126 0.000677589309683181
99127 0.000639891452345583
99128 0.00078096115793473
99129 0.000697249291822938
99130 0.000867925599772265
99131 0.000789173253019942
99132 0.000705599418290524
99133 0.000703973804410083
99134 0.000903097238113588
99135 0.000697733278028542
99136 0.000814243553684107
99137 0.000817146157203678
99138 0.00071234563654457
99139 0.000746088194740628
99140 0.00070764807640822
99141 0.00066519413565938
99142 0.000629084273633293
99143 0.000762486555829671
99144 0.000845810753702676
99145 0.000946763365062287
99146 0.000751771613364919
99147 0.000725842627142421
99148 0.000813239491597933
99149 0.000704075724439525
99150 0.000786067876577436
99151 0.000696373338040841
99152 0.000681383569277143
99153 0.000909148585715077
99154 0.000591869586187073
99155 0.000678606902278224
99156 0.000809862574215971
99157 0.000857260155155421
99158 0.000812373999341187
99159 0.00063594482356508
99160 0.000665550407393787
99161 0.000873881430280325
99162 0.000778506959300558
99163 0.000632225670198556
99164 0.000802068507856455
99165 0.00064941067633448
99166 0.000777397809955966
99167 0.000762551802186008
99168 0.000745269661792707
99169 0.00078392259081873
99170 0.00087279716916819
99171 0.000701092897420784
99172 0.000661423874767264
99173 0.000801864041937015
99174 0.000777165872041753
99175 0.000728631785194651
99176 0.000811889733732791
99177 0.000812240644197527
99178 0.000835757153173768
99179 0.000846842715843973
99180 0.000830161948480714
99181 0.000874798390699737
99182 0.00075412337374957
99183 0.000552762061856496
99184 0.000863583826227617
99185 0.000756780647295697
99186 0.000823990836629956
99187 0.000877746952373092
99188 0.000757771358958321
99189 0.000799114503221126
99190 0.000816098441695366
99191 0.000931688268154725
99192 0.000681965900122042
99193 0.000699932308144402
99194 0.000867231359694116
99195 0.000671108608170375
99196 0.000773317400783873
99197 0.00061526195748313
99198 0.000785908900745871
99199 0.000676538352997997
99200 0.000690836005540266
99201 0.000830763482064476
99202 0.000831338552453363
99203 0.000753045637664139
99204 0.000700938851114756
99205 0.000673665736424469
99206 0.000653809567554959
99207 0.00095245150008945
99208 0.000683635053899571
99209 0.000748646977607143
99210 0.000786494771984295
99211 0.000726169480382355
99212 0.000820294854237249
99213 0.000730006071891986
99214 0.00082396634344966
99215 0.000889987591668932
99216 0.000673263188293389
99217 0.000690096328416516
99218 0.000750560063769437
99219 0.000823789613134942
99220 0.000777360804024687
99221 0.000716036282602163
99222 0.000695604220532364
99223 0.000681809451814007
99224 0.00073937804954386
99225 0.000752234668236567
99226 0.000574147302870858
99227 0.000866820999133659
99228 0.000862549823319013
99229 0.000710271235073014
99230 0.000693717377010501
99231 0.000748857182018662
99232 0.000617928745688676
99233 0.000764934615337626
99234 0.000871004606614692
99235 0.000720575271875663
99236 0.000816336388080641
99237 0.000698812243727362
99238 0.000661491972545503
99239 0.000733262302904957
99240 0.000774379469174255
99241 0.0007590022699304
99242 0.000745179403100083
99243 0.00082505118730929
99244 0.000767435895986465
99245 0.000736657973976005
99246 0.000764101805466511
99247 0.000666066509933456
99248 0.000707192734606193
99249 0.000679738117578692
99250 0.00075145181269618
99251 0.000836075354695854
99252 0.000702592959857848
99253 0.000642726864832608
99254 0.000736837352942381
99255 0.000775756685122843
99256 0.000674925577287666
99257 0.000669955513311217
99258 0.000765698500501959
99259 0.000831147618048734
99260 0.000765186588927165
99261 0.000838400741014993
99262 0.000800076137497764
99263 0.000652656349216779
99264 0.000839520020789955
99265 0.000761756121261712
99266 0.000858878293135337
99267 0.000679501065379519
99268 0.00072270110424192
99269 0.000912116551799224
99270 0.000891706535322428
99271 0.000832173824811089
99272 0.000739642745878843
99273 0.000591299994954298
99274 0.000783243803231377
99275 0.000616069432292032
99276 0.000794294041547434
99277 0.000846809227702428
99278 0.000793684450233382
99279 0.000724726368021795
99280 0.000786177095774729
99281 0.000725248198557599
99282 0.000789292681151222
99283 0.000794845710436375
99284 0.000786282265386464
99285 0.000923263561998548
99286 0.000783761430534772
99287 0.00076879244178335
99288 0.000804940138574524
99289 0.000754171458738976
99290 0.000769196965930457
99291 0.000714861095581162
99292 0.000789491751615486
99293 0.000642009387071103
99294 0.000750836351699632
99295 0.000744869023979388
99296 0.000722044183783858
99297 0.000803345014282003
99298 0.00097268273192052
99299 0.000971252063768453
99300 0.000706688166702888
99301 0.000923419167803979
99302 0.000577957468818904
99303 0.000760795095021992
99304 0.000619116607872314
99305 0.000682477420397882
99306 0.00074744950036271
99307 0.000790169217469158
99308 0.00069770264238067
99309 0.000652928408497647
99310 0.000742823337021417
99311 0.000738590817368652
99312 0.000647425637381765
99313 0.000811283334474177
99314 0.000646190112236306
99315 0.000868837257228949
99316 0.000699792139346703
99317 0.000796083721500804
99318 0.000671202880990677
99319 0.000809224614542433
99320 0.00069591022123932
99321 0.00085373414587326
99322 0.00070056574609723
99323 0.000759235410238245
99324 0.000725198673255122
99325 0.000706715712182194
99326 0.00067821644434454
99327 0.000824575816775954
99328 0.000891688605486323
99329 0.000715721962516288
99330 0.000767104510112009
99331 0.000639347785543771
99332 0.000704694809657263
99333 0.000711700417078268
99334 0.000971892004376388
99335 0.000743957194355312
99336 0.000706463256629962
99337 0.000764676613877161
99338 0.000763845115633737
99339 0.00078746598318161
99340 0.000713706150141138
99341 0.000722280128784226
99342 0.000640208682203129
99343 0.000720022006259905
99344 0.00080068422683323
99345 0.000678834890789785
99346 0.000837608255157131
99347 0.000880498595151396
99348 0.000856699265555759
99349 0.00076373053649661
99350 0.000981289357208267
99351 0.000822092364798841
99352 0.000599275002441302
99353 0.000844197507892645
99354 0.000643189498102653
99355 0.000808138052180179
99356 0.000652607803867756
99357 0.00074090600483476
99358 0.000782296978779259
99359 0.000786155127592265
99360 0.000721808990497203
99361 0.00089861244346993
99362 0.000719081389060038
99363 0.00066703794348838
99364 0.000681290735930965
99365 0.000732483319969514
99366 0.0006714420558439
99367 0.000646190070794562
99368 0.000761325381150867
99369 0.000809355266932825
99370 0.000766781910769018
99371 0.000801821420843741
99372 0.00077658785136262
99373 0.000810361291193137
99374 0.000710188232729424
99375 0.000759411295904942
99376 0.000670052776487103
99377 0.000539289595939377
99378 0.000847430294364786
99379 0.000587508127883352
99380 0.000773886109738999
99381 0.000806585501535234
99382 0.000745692011775196
99383 0.000806343896286773
99384 0.000639718427138066
99385 0.000936889220165397
99386 0.00062254311226696
99387 0.000768656371736549
99388 0.000728439323885163
99389 0.000714785970957741
99390 0.000866835614647199
99391 0.000765590158009019
99392 0.00077881489680572
99393 0.000867839370307976
99394 0.000886718482484353
99395 0.000774375281032791
99396 0.000621962200513224
99397 0.000767431203826324
99398 0.000690144566078196
99399 0.000762964792833935
99400 0.000563605362178334
99401 0.000746129200340234
99402 0.000587157584440448
99403 0.000744198069741157
99404 0.000846412257185363
99405 0.000717084273756732
99406 0.000723136650046301
99407 0.000749714264992795
99408 0.000700622271096772
99409 0.000836420499761362
99410 0.000806943895806428
99411 0.000806826048057511
99412 0.000724904078038745
99413 0.000719477606300178
99414 0.000819817356218605
99415 0.000853415427615662
99416 0.000857234437248635
99417 0.000662419697802319
99418 0.000803244886810488
99419 0.000769390360254827
99420 0.00082961318829168
99421 0.000651164206747907
99422 0.000719303963729283
99423 0.000759513880604584
99424 0.000741629127315308
99425 0.00079096209996363
99426 0.000674294892907129
99427 0.000704484187658549
99428 0.000931570700128413
99429 0.000816220968643013
99430 0.000614819864614815
99431 0.000749773159114607
99432 0.000703422047667231
99433 0.000953563475552279
99434 0.000850703305307102
99435 0.000922490707063582
99436 0.000679336225314744
99437 0.000732631753370868
99438 0.000915590672385319
99439 0.000852967850865737
99440 0.000681238882392102
99441 0.000661371043548455
99442 0.000715949461538411
99443 0.000740729141243565
99444 0.000696580835853786
99445 0.00075312075952756
99446 0.000796061297779497
99447 0.000805679213581581
99448 0.000852819164414595
99449 0.000859717324018963
99450 0.000611444913403785
99451 0.000887889368443282
99452 0.000818705843592829
99453 0.000708824407116088
99454 0.000679312834597981
99455 0.000718200609317248
99456 0.000631670738064736
99457 0.000869545729228844
99458 0.000748160732483947
99459 0.000789397273361316
99460 0.000587549939384783
99461 0.000853640333757022
99462 0.000755772466571289
99463 0.000800667868474006
99464 0.000816814339746296
99465 0.000775813724629852
99466 0.000756686188543897
99467 0.000676731605484504
99468 0.000801643799624415
99469 0.00081925734287814
99470 0.000666431616857869
99471 0.000697799989239947
99472 0.000843904253099297
99473 0.000636206612941367
99474 0.000721548224143289
99475 0.000707841246702555
99476 0.000716442357655433
99477 0.00085038569094053
99478 0.000852919767654709
99479 0.000599345441688713
99480 0.000843635020870302
99481 0.000852326668153663
99482 0.000653820408590572
99483 0.000627961585657808
99484 0.000844150948980159
99485 0.000854253851265522
99486 0.000867118788363964
99487 0.000786443265380399
99488 0.000807528731214419
99489 0.000818182491997755
99490 0.000553572702081156
99491 0.000669896752446754
99492 0.000624598335340591
99493 0.000944519850390721
99494 0.000748079772943283
99495 0.000907769636102028
99496 0.000868401386508315
99497 0.000733336020632717
99498 0.000958058682489474
99499 0.000882766840079371
99500 0.000777295809001775
99501 0.000833332785980018
99502 0.000745107010684319
99503 0.000863623050199174
99504 0.000936513581340191
99505 0.000620780980836604
99506 0.000872831842438697
99507 0.000696149317287496
99508 0.000875774833795377
99509 0.000858787089390693
99510 0.000848462343412979
99511 0.000857892070101067
99512 0.000711536110735058
99513 0.000812610428025809
99514 0.000846751259965807
99515 0.000861704095574068
99516 0.000754078366777467
99517 0.000920246632559388
99518 0.000675607103850355
99519 0.000687777878512223
99520 0.00088529952741868
99521 0.000865370827817932
99522 0.000833480030198298
99523 0.000802997891535914
99524 0.000617600692323985
99525 0.000671689231400012
99526 0.000645703502367704
99527 0.000788839203873552
99528 0.00066534084834985
99529 0.000951668750203867
99530 0.000612191471783043
99531 0.000787619446491198
99532 0.00086470542855228
99533 0.000775555252773212
99534 0.000833627789764064
99535 0.000792912018158914
99536 0.000621771774259328
99537 0.000738336834024849
99538 0.00067444915838301
99539 0.000865837671630488
99540 0.000793960939647903
99541 0.000741210120227053
99542 0.000798527358530592
99543 0.000750437749697198
99544 0.000640684750586992
99545 0.000783599807774643
99546 0.000722042213714569
99547 0.000784231485103589
99548 0.000747019683492498
99549 0.000786017615100792
99550 0.000627443946502093
99551 0.00075357574270514
99552 0.000670225153806911
99553 0.000677166168389
99554 0.000653907175940875
99555 0.000815771849986354
99556 0.000765032176663754
99557 0.000595102907734354
99558 0.000785551390564116
99559 0.000708013479104924
99560 0.000659428511291742
99561 0.000792581792225481
99562 0.000736280407731809
99563 0.000814028549145617
99564 0.00064424516513588
99565 0.000739678741140164
99566 0.00080194729223597
99567 0.000764487982757383
99568 0.000676012884679096
99569 0.000970590683848768
99570 0.000868001586378068
99571 0.000654379217719427
99572 0.000772657078245495
99573 0.000687502459551356
99574 0.000852917444042588
99575 0.000707998328230445
99576 0.000728876925113034
99577 0.000916963924790959
99578 0.000915025087886988
99579 0.000771910959520031
99580 0.000768671098417052
99581 0.000664250967910666
99582 0.000722748866366176
99583 0.00088609630613667
99584 0.00078461685550192
99585 0.000723033949293089
99586 0.000807585255647951
99587 0.000896345549429897
99588 0.000706313044287555
99589 0.000741800511934929
99590 0.000755812865754881
99591 0.000896508428706159
99592 0.000705964049045312
99593 0.000806221837469172
99594 0.000657083328791203
99595 0.000741136237705155
99596 0.000745223300433522
99597 0.000675698949419233
99598 0.000654307761044679
99599 0.000619560760953838
99600 0.000841868759567134
99601 0.000675602261368594
99602 0.000710456882199422
99603 0.00090717690561809
99604 0.000639490547344
99605 0.000656306544280544
99606 0.000797763812393266
99607 0.000826859719210801
99608 0.000814278658302667
99609 0.000690747069203065
99610 0.000707265370965322
99611 0.000825967487425861
99612 0.00062875233528655
99613 0.000580044146478264
99614 0.00072214083065105
99615 0.000972278500911639
99616 0.000712931787885504
99617 0.000713900868967577
99618 0.000876301764022508
99619 0.000778948249685307
99620 0.00065738758950779
99621 0.000786054833634966
99622 0.00068299813182479
99623 0.000685407528369736
99624 0.000664466065630758
99625 0.000587070499491944
99626 0.000810144709641842
99627 0.000807770191439921
99628 0.000851099407150294
99629 0.000773539863644214
99630 0.000823868570953622
99631 0.000894962048668251
99632 0.00087782000944759
99633 0.000712078408963151
99634 0.00090899854173893
99635 0.000692164890758499
99636 0.000675928552583007
99637 0.000757030379786789
99638 0.000783820934334756
99639 0.000824345691724237
99640 0.000714749095880151
99641 0.000703038866737584
99642 0.000702951347563764
99643 0.000686634859426878
99644 0.000764417989200431
99645 0.000837719119280602
99646 0.000749465938898149
99647 0.000793009273649469
99648 0.000667062772527086
99649 0.000785080391825403
99650 0.000816217969009654
99651 0.0006442935655437
99652 0.000673787070227446
99653 0.000786237774794406
99654 0.000762982863274673
99655 0.000794609332251274
99656 0.000675138643790991
99657 0.000743158295348928
99658 0.000797168312603714
99659 0.000887855317460235
99660 0.000893786907238593
99661 0.000805184825437021
99662 0.000768047666336279
99663 0.000786641367554914
99664 0.000749270065757883
99665 0.000604275011841154
99666 0.000637557454169255
99667 0.000791312487973315
99668 0.000808018981936749
99669 0.000847994249398224
99670 0.000955836196050143
99671 0.000520038634596006
99672 0.000726772144198201
99673 0.000794775964827823
99674 0.000697438445390879
99675 0.000783537665680925
99676 0.000762365434759517
99677 0.000814528600338827
99678 0.000750322324995175
99679 0.00082705169290915
99680 0.000782571914716352
99681 0.000767857004221102
99682 0.000620553753569373
99683 0.00075344383506952
99684 0.000770238652082308
99685 0.000760782964158487
99686 0.000779984962405872
99687 0.000906681448491497
99688 0.00059523179101607
99689 0.000889748261152204
99690 0.000712594690253213
99691 0.000791008522817115
99692 0.000786433662285635
99693 0.000639858109614552
99694 0.000653474430686798
99695 0.000808298313322959
99696 0.000936517669013663
99697 0.000733408150694682
99698 0.000627154106749159
99699 0.000703066051800932
99700 0.000777506787809846
99701 0.000574833667964929
99702 0.000852680029107674
99703 0.000921495545326283
99704 0.000739754402446926
99705 0.000661874593457496
99706 0.000759842986474193
99707 0.000710783523821047
99708 0.000712066357449181
99709 0.000700272456218835
99710 0.000697496823102575
99711 0.000635924338120251
99712 0.000710571384544039
99713 0.00081135148394094
99714 0.000839404321631683
99715 0.000887952801642164
99716 0.000787476795632888
99717 0.000757090911536716
99718 0.000926522117711342
99719 0.000692112831453429
99720 0.00089786960126879
99721 0.000754093629716522
99722 0.000886493691865439
99723 0.000704075096139541
99724 0.000689466175231746
99725 0.000679420546545672
99726 0.000836291337677008
99727 0.000765064126350869
99728 0.000516678852025098
99729 0.000866902507495351
99730 0.000838746170253993
99731 0.000648032549214116
99732 0.000779607860732022
99733 0.000840143417235548
99734 0.000863686339836859
99735 0.000908015105517715
99736 0.000680049387772664
99737 0.000728253875845512
99738 0.000659855159091133
99739 0.000741744161492056
99740 0.000632217543026228
99741 0.000798983003992378
99742 0.000713722539532142
99743 0.000641630151873791
99744 0.000901450317815794
99745 0.000817588800575463
99746 0.000928486375124223
99747 0.000682156597306421
99748 0.000781405713187902
99749 0.000680927334611379
99750 0.000654294371314312
99751 0.000668811665449504
99752 0.00072596707907253
99753 0.000731935810429025
99754 0.00070920932937438
99755 0.000705902436632099
99756 0.000597254645728023
99757 0.000863092905336996
99758 0.000763633777113757
99759 0.000817643906391018
99760 0.000752690008180431
99761 0.000697473002647164
99762 0.000698053701967335
99763 0.000718121355218389
99764 0.000754141731875009
99765 0.000953330956956925
99766 0.000815135085771303
99767 0.000699096028226195
99768 0.000817277735975587
99769 0.000807559108439883
99770 0.00067958607109396
99771 0.00094366428384961
99772 0.000687908727067536
99773 0.000814392501819929
99774 0.000641489409278618
99775 0.000745604345846656
99776 0.000560195513396476
99777 0.000784269755784444
99778 0.000810561548108897
99779 0.000696777857412285
99780 0.000759420893324606
99781 0.000838545746928813
99782 0.000863155899562577
99783 0.000687587714645066
99784 0.000710058581837261
99785 0.000816112407769545
99786 0.000743625128927977
99787 0.000757270571072291
99788 0.000840690497748743
99789 0.000651298837941877
99790 0.000805926615573799
99791 0.000775959473102452
99792 0.000748824789872891
99793 0.000753329841076093
99794 0.000671612163516371
99795 0.000693315383330155
99796 0.000676520926452306
99797 0.000814439358581643
99798 0.00070413661362046
99799 0.000716181897001098
99800 0.000912523702187441
99801 0.000667530423437638
99802 0.00091434668943338
99803 0.000753621503833087
99804 0.000561474009761218
99805 0.000623445210615721
99806 0.000701560781879211
99807 0.000867277632051518
99808 0.000831766207122538
99809 0.000775593039823689
99810 0.000655603790459701
99811 0.000591589578183689
99812 0.000757439998771468
99813 0.000766429151704226
99814 0.000845051765660895
99815 0.00075741718311859
99816 0.00071373131414877
99817 0.000947704455011475
99818 0.000791430272562344
99819 0.000772474926559079
99820 0.000750802835603916
99821 0.000664191894868245
99822 0.000700090767740938
99823 0.000777236568485796
99824 0.000686310323899927
99825 0.000860546552407379
99826 0.000731167975291535
99827 0.000879226835600687
99828 0.000875013395630787
99829 0.00081546214818742
99830 0.000809440237655905
99831 0.000825125847997167
99832 0.000793493924911808
99833 0.000804068614064375
99834 0.000689239710543464
99835 0.00066116223068803
99836 0.000710891005694832
99837 0.000679128353433137
99838 0.000684767306854076
99839 0.000885773354136675
99840 0.000748813547288023
99841 0.000795992352628625
99842 0.000621171214179381
99843 0.000883862074208997
99844 0.00074708312642076
99845 0.000684316182608498
99846 0.000743519826064066
99847 0.000866348702020867
99848 0.000746825732785554
99849 0.0007175622838716
99850 0.000732979454667619
99851 0.000748573475700288
99852 0.000715688255182065
99853 0.000757116408333232
99854 0.000688435995043082
99855 0.000726187971460665
99856 0.000651382786294708
99857 0.000865443008632668
99858 0.00095561240349072
99859 0.000764575348243105
99860 0.000742284603505001
99861 0.00076898008846802
99862 0.000754042088081497
99863 0.000626590675909835
99864 0.000866166569734641
99865 0.000725983267126801
99866 0.00068103027518624
99867 0.000733492971961443
99868 0.000724057375784686
99869 0.000715975543843017
99870 0.000660198662820606
99871 0.000825794804156955
99872 0.000678100533162437
99873 0.000807387140480292
99874 0.00078070156374635
99875 0.000702826871885554
99876 0.00070647174406952
99877 0.000893048803507693
99878 0.000811363378395166
99879 0.000716007014150957
99880 0.000773450494230407
99881 0.000687515165830675
99882 0.000823182716520152
99883 0.000905821671916667
99884 0.000852561292764447
99885 0.000775197209768031
99886 0.000647928810973053
99887 0.000660260082221936
99888 0.000772518819925917
99889 0.00078801504061707
99890 0.000642489136420022
99891 0.000810716214339057
99892 0.000797772666398431
99893 0.000645099285233695
99894 0.000766923489540089
99895 0.000890519195169123
99896 0.000634487486349176
99897 0.000801586250783482
99898 0.000637741491506642
99899 0.000684398094908853
99900 0.000782239739165777
99901 0.000852218597144853
99902 0.000674719387214484
99903 0.000601546452952032
99904 0.000680719914740586
99905 0.000641037900054761
99906 0.000661152252986069
99907 0.000802918997043899
99908 0.000645332113801141
99909 0.000827513342684373
99910 0.000942577058463928
99911 0.000786248474924967
99912 0.000788858066702507
99913 0.000792893362394116
99914 0.000732463102416964
99915 0.000795776502089751
99916 0.000739313740560203
99917 0.000777492015502094
99918 0.000658810017450476
99919 0.000629658570092968
99920 0.000718479160858269
99921 0.000843938500020614
99922 0.000598804894738037
99923 0.000648294488711453
99924 0.000699225592598365
99925 0.000801705375090549
99926 0.000738205673941227
99927 0.00073498306094219
99928 0.000767995440130828
99929 0.000719340730051456
99930 0.000800005938483386
99931 0.000657566457151848
99932 0.000797514321026906
99933 0.000831678938175703
99934 0.000858772216857562
99935 0.00069203604964495
99936 0.000773290947184801
99937 0.000832296228406949
99938 0.000876513337048303
99939 0.000854152131065842
99940 0.000804424972619938
99941 0.000727768598051029
99942 0.000746982706941052
99943 0.000732470002646791
99944 0.000779760601335501
99945 0.000997868912087079
99946 0.000820118741871644
99947 0.00089335166645501
99948 0.000753123365508529
99949 0.00075561113570052
99950 0.000654586919747876
99951 0.000803556183304877
99952 0.000791422143550669
99953 0.000739379698627025
99954 0.000684012914653071
99955 0.000814390676260131
99956 0.000847897074707219
99957 0.000878839771505343
99958 0.00061273005635519
99959 0.000615106125781697
99960 0.000800405814213701
99961 0.000602671684304277
99962 0.000791740512247788
99963 0.000831039179143899
99964 0.000698351694556633
99965 0.000826236288135939
99966 0.000796265893123736
99967 0.000894020422320952
99968 0.000686625227861143
99969 0.000825135850363093
99970 0.00094244620534964
99971 0.000721192627042774
99972 0.00088249079190425
99973 0.000799404852817499
99974 0.000828119933668851
99975 0.000723505388205146
99976 0.00087113751033749
99977 0.000851269961236144
99978 0.000631789938941465
99979 0.000771639196732312
99980 0.000705994953126686
99981 0.00084684170572278
99982 0.000533574331912785
99983 0.00086610137710746
99984 0.000778358250401835
99985 0.000694289510870635
99986 0.000764418560882384
99987 0.000776223939428516
99988 0.000897896299600965
99989 0.000851068586227719
99990 0.000947243585236219
99991 0.00077994435279624
99992 0.000643487511271316
99993 0.000772459184483798
99994 0.000676216043759298
99995 0.000879394328650062
99996 0.000801885540152834
99997 0.000763181273037118
99998 0.000733298472136092
99999 0.000741519425133552
};
\end{axis}

\end{tikzpicture}


==> tikz/vtol_theta.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-3.82016272524257, ymax=6.68784757848402,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 6.36910554021597e-05
1 5.83800720050931e-05
2 5.1851209718734e-05
3 3.15779470838606e-05
4 2.77679646387696e-06
5 -1.89602724276483e-05
6 -3.33849457092583e-05
7 -4.40500443801284e-05
8 -6.27802801318467e-05
9 -8.44752648845315e-05
10 -0.000108091859146953
11 -0.000135508482344449
12 -0.00018462521256879
13 -0.000262677785940468
14 -0.000367840519174933
15 -0.000507278891745955
16 -0.000684936356265098
17 -0.000902600353583694
18 -0.00116691220318899
19 -0.00147943082265556
20 -0.00183905399171636
21 -0.00224998610792682
22 -0.00273708224995062
23 -0.00325098598841578
24 -0.00385436130454764
25 -0.00450217904290184
26 -0.00519973615882918
27 -0.00590478803496808
28 -0.00672128878068179
29 -0.0075868004350923
30 -0.00852373288944364
31 -0.00949131674133241
32 -0.0105045482050627
33 -0.0115301972837187
34 -0.0126170181320049
35 -0.0137038491666317
36 -0.014747565088328
37 -0.0158234799164347
38 -0.0167863767710514
39 -0.0177312026498839
40 -0.0186041658453178
41 -0.0193352453934494
42 -0.0198762006184552
43 -0.0202727585856337
44 -0.0204692506231368
45 -0.0204353913431987
46 -0.0200569090375211
47 -0.0193958268064307
48 -0.0183425902505405
49 -0.0169488007595646
50 -0.0150846535434539
51 -0.0125880593413967
52 -0.00947930324582558
53 -0.00563256544774049
54 -0.000829531714771292
55 0.00473096154200903
56 0.0113255660307914
57 0.0188527602745125
58 0.0276465227885865
59 0.0376491436822448
60 0.0490206068221184
61 0.0615638114802941
62 0.0758881789206979
63 0.0915919861449227
64 0.109084789499695
65 0.128323563283351
66 0.149599208487673
67 0.172762866812839
68 0.198118941876204
69 0.225941651978823
70 0.256177482892172
71 0.288914082987013
72 0.324203234416551
73 0.362203977175757
74 0.403244786070191
75 0.446881225634923
76 0.49361348475181
77 0.54483587573941
78 0.5980722859813
79 0.657621775243493
80 0.715891198681679
81 0.780398375276187
82 0.848238721463654
83 0.919836299025354
84 0.995310120808013
85 1.0746463636182
86 1.15759732815992
87 1.24463523194116
88 1.3359505646898
89 1.43107129868699
90 1.53015844019578
91 1.63346453541908
92 1.74011429962092
93 1.85054737109837
94 1.96500930239403
95 2.08318166891383
96 2.20464027476758
97 2.32907465679601
98 2.45705955042426
99 2.5878156611624
100 2.72167087697155
101 2.85780201940979
102 2.99612569144498
103 3.13627398003427
104 3.27743078527771
105 3.42057122939723
106 3.55735496605333
107 3.6980588213897
108 3.84209278720784
109 3.98601115210047
110 4.1302219621264
111 4.28264253787948
112 4.42578652161781
113 4.56833969642507
114 4.70788260353103
115 4.843697194125
116 4.97728568931015
117 5.1065426096213
118 5.2308382258902
119 5.35015689820495
120 5.46201626004878
121 5.56926162677333
122 5.66902214008191
123 5.76253212400043
124 5.84776048332219
125 5.92495973280332
126 5.99243669096093
127 6.05197338048362
128 6.10317218656184
129 6.14371571510733
130 6.17425234006004
131 6.19371366318187
132 6.20457832169074
133 6.20347335240235
134 6.190731773224
135 6.16758129226409
136 6.1334697263169
137 6.08794182432742
138 6.03003760148656
139 5.96139558557501
140 5.88147958598886
141 5.79122907980515
142 5.6904094409431
143 5.57957949168883
144 5.45854348600677
145 5.32930843375266
146 5.19091789791278
147 5.04364497203271
148 4.88782058903835
149 4.72505472827259
150 4.55763542425661
151 4.38749129362068
152 4.21541619773699
153 4.03976964327229
154 3.85989282449532
155 3.68123506898407
156 3.50370111190693
157 3.31793475726729
158 3.12668506565623
159 2.93937688748352
160 2.75756617170149
161 2.58193832994158
162 2.41211222123153
163 2.25208799703062
164 2.09681666553678
165 1.94910626978806
166 1.80952626033943
167 1.67945989471876
168 1.55912786166486
169 1.44906222972718
170 1.35021439775253
171 1.2675750100938
172 1.19760736825544
173 1.13420885885878
174 1.0788820006209
175 1.04222839452603
176 1.00344144631764
177 0.977204904780069
178 0.969369218399997
179 0.977526960180734
180 0.989566713653968
181 1.01166460031262
182 1.04540929901
183 1.0902560194521
184 1.14514771508946
185 1.2021781107403
186 1.26861717291673
187 1.33440993538406
188 1.41107693646769
189 1.48591361577066
190 1.561747156403
191 1.63863913690229
192 1.72269136438811
193 1.79689072672673
194 1.87335527413389
195 1.95647193560389
196 2.03648686773382
197 2.11535386078025
198 2.18840694079512
199 2.26005959518999
200 2.32818859589488
201 2.39267633002685
202 2.45593898094868
203 2.51297838389471
204 2.56490918411997
205 2.61601342326475
206 2.66565354247995
207 2.70617538919121
208 2.74783163189343
209 2.78399574718391
210 2.81768763013723
211 2.85021701818961
212 2.87735202240626
213 2.90700542057164
214 2.93431914076439
215 2.96382737879654
216 2.9937977382198
217 3.0266662331417
218 3.0544889147715
219 3.08601149431962
220 3.11450409516164
221 3.13818864618094
222 3.15106892219373
223 3.170449845284
224 3.18440489969564
225 3.20469655927855
226 3.21971014912668
227 3.24140421227409
228 3.27385678651832
229 3.30757186112485
230 3.33416873020329
231 3.3515312079077
232 3.36446336406625
233 3.37045800363824
234 3.3693858006657
235 3.36104605950657
236 3.34591687279995
237 3.32291945549625
238 3.29192367288305
239 3.25229521171875
240 3.2041783150312
241 3.14650232086086
242 3.08017254071339
243 3.00521130533006
244 2.92116497789263
245 2.82985353684968
246 2.73052009941404
247 2.62485015723546
248 2.51831316011187
249 2.41322344253292
250 2.30247630324102
251 2.20244380662356
252 2.09077710135004
253 1.96104617396724
254 1.83394116106783
255 1.72330508658367
256 1.62439995087471
257 1.53300398119292
258 1.44316302401311
259 1.36097670929509
260 1.28910974133143
261 1.23986163059738
262 1.20588616756196
263 1.18321075169809
264 1.16579258041982
265 1.16240766366205
266 1.17215925943136
267 1.19160111083721
268 1.21408495129864
269 1.24679401106552
270 1.29537384677253
271 1.35878624260902
272 1.43055332905849
273 1.50536804548034
274 1.58119641540252
275 1.66474978783635
276 1.74772920780685
277 1.8405308850142
278 1.93868893355948
279 2.01462830006088
280 2.08233197533344
281 2.13938298565388
282 2.19030227028891
283 2.23522824516801
284 2.27684570537826
285 2.31245501246022
286 2.33008414606193
287 2.33908367669208
288 2.35683101458434
289 2.38172085453532
290 2.39628653044441
291 2.40838790210333
292 2.41557450882026
293 2.42111838966853
294 2.41540005137274
295 2.40416558350139
296 2.40081519763268
297 2.404496446095
298 2.40792253217147
299 2.40829871490261
300 2.40806586604154
301 2.40801767443266
302 2.41339378776888
303 2.40556447236909
304 2.38535139492962
305 2.35421288521993
306 2.34569102722732
307 2.34577396284942
308 2.32396948831059
309 2.29338818285424
310 2.25782877971809
311 2.21676763461132
312 2.16914908812643
313 2.11391206233973
314 2.05151210920773
315 1.98251510877637
316 1.90743021037304
317 1.8301682355576
318 1.75273274361971
319 1.67702413376901
320 1.60465871759145
321 1.51466228529955
322 1.41453715361951
323 1.32810907325198
324 1.25639496203647
325 1.19979013569636
326 1.14743311809508
327 1.10501456012165
328 1.06770814418554
329 1.04345357649979
330 1.03524376095018
331 1.03069314708365
332 1.04455016286312
333 1.07924765969127
334 1.13078066131742
335 1.18010101400655
336 1.23197389823954
337 1.27951711923311
338 1.35463619614563
339 1.44758448187278
340 1.49211199204419
341 1.55819371756863
342 1.64343203895572
343 1.71089726784917
344 1.76828508618318
345 1.82432791036623
346 1.86417587719614
347 1.8964192146211
348 1.92011252905111
349 1.92277204413765
350 1.91688867087725
351 1.91489208106608
352 1.91340201865332
353 1.91673858226725
354 1.95878770904821
355 1.93196836136025
356 1.86978795833383
357 1.85325234191102
358 1.84673337033171
359 1.83818706658723
360 1.82891777426804
361 1.81981751736586
362 1.81532372945952
363 1.80293382957134
364 1.74733209799209
365 1.7065708368888
366 1.69845098244198
367 1.67885267237187
368 1.64591758096367
369 1.60939451244146
370 1.56916176267578
371 1.52112705066368
372 1.46621033045625
373 1.40708105112417
374 1.3494218191389
375 1.28409213957739
376 1.23321435104104
377 1.17314863771915
378 1.08940333961548
379 1.01195681012471
380 0.959899794425361
381 0.90741156193258
382 0.870140803790267
383 0.849750173862227
384 0.841780373054482
385 0.846413175831539
386 0.850472212252875
387 0.863316351372723
388 0.893165227643119
389 0.933003692316043
390 0.986280148590645
391 1.04072353215066
392 1.10228479191548
393 1.15613212322093
394 1.20396649963902
395 1.28330564772083
396 1.35201923946385
397 1.40246084496847
398 1.44593463331269
399 1.48244822451722
400 1.51472106983493
401 1.54426532022704
402 1.55477647364943
403 1.54092364811974
404 1.51609939261334
405 1.48947227889026
406 1.48305763252102
407 1.49741001724085
408 1.42622512846669
409 1.39674617366269
410 1.37774055295214
411 1.35469838112729
412 1.3342789890459
413 1.31801527509799
414 1.30381626373881
415 1.29521864808817
416 1.26364365854036
417 1.24596643512539
418 1.21991922347941
419 1.18605454435928
420 1.14480281540285
421 1.09835375076418
422 1.04656944304203
423 0.999162814842711
424 0.942833495124556
425 0.893284528720208
426 0.84432540423243
427 0.783031749382543
428 0.720558606007112
429 0.671501237640288
430 0.639454930587038
431 0.618611882532276
432 0.607904438580853
433 0.616693074515699
434 0.633238507456437
435 0.647939015306805
436 0.669666391511649
437 0.701270789463559
438 0.74014314649352
439 0.795059589923279
440 0.848698515783191
441 0.899682857160956
442 0.960032829177228
443 1.02504045488345
444 1.06933403170295
445 1.10131728344731
446 1.12536940328404
447 1.14641178917723
448 1.16695862234277
449 1.18003076173926
450 1.18043960219709
451 1.16035360345499
452 1.13167648551099
453 1.10155201837747
454 1.05556875028241
455 1.01486029579353
456 0.992805272795932
457 0.974961638973776
458 0.963938529183136
459 0.945405884138315
460 0.916570737555783
461 0.897690390225666
462 0.874225616143407
463 0.8433188252028
464 0.809949143468378
465 0.770395055733102
466 0.729606339022401
467 0.688807667120568
468 0.642217848613843
469 0.597833691961823
470 0.551956354270737
471 0.503273648877176
472 0.454092100540493
473 0.419282837713725
474 0.393582161541682
475 0.372917099784019
476 0.361579558136878
477 0.363103971240913
478 0.376894568001644
479 0.399276563911211
480 0.433293912254382
481 0.479010688854916
482 0.541821592518214
483 0.607287911302151
484 0.640056927206412
485 0.69331233944938
486 0.750201145415706
487 0.796307660528563
488 0.830131028080685
489 0.854994960027884
490 0.868857938412522
491 0.867983464043861
492 0.856559909377087
493 0.838502740998911
494 0.813238274674617
495 0.777724188047675
496 0.740862647719529
497 0.708411103884919
498 0.682893455583892
499 0.658406144256163
500 0.632139626506159
501 0.604512887964371
502 0.573441498422813
503 0.544454953292111
504 0.511300050050545
505 0.478953347485082
506 0.445283417752228
507 0.409406215904872
508 0.374517715143381
509 0.336537060556865
510 0.299909959714108
511 0.25753445266648
512 0.214870158714778
513 0.178482534991844
514 0.155472321241388
515 0.149642019849379
516 0.155099260970564
517 0.164130645752317
518 0.180426202211919
519 0.204997637191745
520 0.237031099444845
521 0.276179394608225
522 0.333450584420318
523 0.384462751660381
524 0.411595088293438
525 0.454651096700277
526 0.499531278110158
527 0.53463085707352
528 0.551892941480013
529 0.554794538987347
530 0.548700614706332
531 0.536683316900691
532 0.519987749840335
533 0.495434695867237
534 0.467580645681621
535 0.433419390584754
536 0.401871655710612
537 0.372183354265809
538 0.338958742769782
539 0.310292569418235
540 0.283849503935249
541 0.253618297985269
542 0.221220943196902
543 0.18740776301867
544 0.155995243289736
545 0.125802364005085
546 0.0945565337007714
547 0.0604256158896625
548 0.0227799132690199
549 -0.0125275655769264
550 -0.0432645639504146
551 -0.062100033288411
552 -0.0771456193972931
553 -0.0806861322577009
554 -0.0712321870052706
555 -0.054191393089366
556 -0.0304096480674886
557 0.00262233789764385
558 0.0409714987524421
559 0.0880784713387722
560 0.140137516248065
561 0.177737114130452
562 0.21891707728703
563 0.251551128560448
564 0.276476052176103
565 0.290962610209773
566 0.29394480769645
567 0.282844984166356
568 0.258559346614157
569 0.228643787242273
570 0.193368779117233
571 0.1592540723406
572 0.12646540744836
573 0.0934332899272055
574 0.0618394458063173
575 0.0330041906695039
576 0.00475532661312411
577 -0.0248218561428596
578 -0.0560279041027164
579 -0.0874654812193333
580 -0.113711431397701
581 -0.143800829376062
582 -0.171468849200098
583 -0.209564121747751
584 -0.243830538919132
585 -0.266089241756553
586 -0.274499680036078
587 -0.285562178763318
588 -0.282071315058175
589 -0.26881267475142
590 -0.251133948359304
591 -0.228918172673284
592 -0.202800893811061
593 -0.166679605963542
594 -0.128710948919424
595 -0.0890379667644323
596 -0.046188316314797
597 -0.00639565744637106
598 0.0203935901631727
599 0.0334963734985214
600 0.032997822714566
601 0.0216529106711103
602 0.00138456480359871
603 -0.0268160101315728
604 -0.0587280887819569
605 -0.094874572135396
606 -0.132844818074452
607 -0.166802752706152
608 -0.196350974494946
609 -0.224160969119342
610 -0.252843215563186
611 -0.28279622610439
612 -0.311768604426644
613 -0.340190698884296
614 -0.365147946846033
615 -0.38842889489552
616 -0.43103554640997
617 -0.465498715730229
618 -0.47771820609414
619 -0.471752061777417
620 -0.471939222112943
621 -0.461787145195606
622 -0.450099446775144
623 -0.434609515681643
624 -0.416414021326573
625 -0.396507922099859
626 -0.372861750809955
627 -0.338600736650695
628 -0.289958142612854
629 -0.245742797944071
630 -0.21476364798885
631 -0.198798727064777
632 -0.197801923650948
633 -0.208210358047242
634 -0.227608337243678
635 -0.257806745045566
636 -0.294192407664018
637 -0.334657070196144
638 -0.374918597837505
639 -0.403992187661108
640 -0.430286542744258
641 -0.456129514255194
642 -0.481478886978087
643 -0.506748675129578
644 -0.534229681549055
645 -0.562853530590238
646 -0.579679310834089
647 -0.614164633735688
648 -0.654985061433535
649 -0.668483987809349
650 -0.671940865261221
651 -0.687594129782855
652 -0.694585595063991
653 -0.691380214952329
654 -0.676612625544349
655 -0.65032388668042
656 -0.608874338434518
657 -0.582422881326018
658 -0.550314223464265
659 -0.511086440184372
660 -0.48993767085512
661 -0.478714960627717
662 -0.470507255900701
663 -0.473580930538733
664 -0.485641212884947
665 -0.501958690651874
666 -0.515285725292517
667 -0.537302131360923
668 -0.583795310866034
669 -0.617360245720019
670 -0.639845800280855
671 -0.665579533877221
672 -0.688803196135895
673 -0.709025564934547
674 -0.72927025960549
675 -0.764728369574267
676 -0.782029496147162
677 -0.802930997319987
678 -0.841774634954351
679 -0.841720255598366
680 -0.829660849021973
681 -0.850747274377874
682 -0.856866679382736
683 -0.853941804257453
684 -0.847085236558405
685 -0.831853728401729
686 -0.808529663393102
687 -0.779860584361089
688 -0.746506528110446
689 -0.704950071068819
690 -0.671053220174762
691 -0.660103231443963
692 -0.660502083670855
693 -0.670680049582318
694 -0.688967950812868
695 -0.709261048942014
696 -0.734674542637803
697 -0.794779730026134
698 -0.831721143101062
699 -0.843281237301473
700 -0.863506169698134
701 -0.885731089457708
702 -0.901993313710808
703 -0.916000581820352
704 -0.958975732379511
705 -0.969087655233529
706 -0.988481621725989
707 -1.02276742142435
708 -1.02143594050729
709 -0.994815797817478
710 -0.989574215792124
711 -0.958340656389423
712 -0.942296897165587
713 -0.939131909645996
714 -0.949925077935789
715 -0.973234025392849
716 -0.957774166029845
717 -0.918299536258359
718 -0.864681266413466
719 -0.839881775293142
720 -0.837466818982944
721 -0.845565815473686
722 -0.86111562021327
723 -0.884308043926433
724 -0.917880370211672
725 -0.997869427823875
726 -1.0369879019812
727 -1.03955384702609
728 -1.05908719072541
729 -1.08170097430164
730 -1.09396230796818
731 -1.10598195677474
732 -1.16809683792359
733 -1.16293672540441
734 -1.1782287329691
735 -1.19496955143226
736 -1.18251764610242
737 -1.21900068788381
738 -1.2291504319594
739 -1.23091954929811
740 -1.21445483416751
741 -1.17827671384568
742 -1.15033723529276
743 -1.15483027991507
744 -1.1203680745439
745 -1.05953300965805
746 -1.04181651458675
747 -1.04078406399538
748 -1.04922765199313
749 -1.06444527097014
750 -1.08272640885124
751 -1.11331985452444
752 -1.19542919942961
753 -1.23084637882685
754 -1.22586402791598
755 -1.23742247784473
756 -1.25365941640779
757 -1.26887082165266
758 -1.29489541534738
759 -1.36575776777766
760 -1.33464863200561
761 -1.34847957190453
762 -1.33748190171065
763 -1.33862290419607
764 -1.43441942780682
765 -1.47791786625911
766 -1.48025475758877
767 -1.44472629003169
768 -1.38916263145231
769 -1.35492220751363
770 -1.31835982824902
771 -1.23625370635344
772 -1.18148579835623
773 -1.17191098246435
774 -1.17965114593612
775 -1.1969412665447
776 -1.22379535936412
777 -1.27272232480779
778 -1.3754156020869
779 -1.42004729835666
780 -1.40853146737754
781 -1.41101495271128
782 -1.42194388745042
783 -1.4328837353073
784 -1.47097552587494
785 -1.56262912028307
786 -1.50015126046797
787 -1.50578182755116
788 -1.46291343339609
789 -1.46069978951594
790 -1.5263897136024
791 -1.52440577104554
792 -1.52206843403559
793 -1.52862119131946
794 -1.53803996625721
795 -1.52261126927683
796 -1.45449588615039
797 -1.3970379285075
798 -1.38223285211558
799 -1.37704896649184
800 -1.3801715430382
801 -1.39716036569886
802 -1.448917740896
803 -1.54191359681564
804 -1.60108441863069
805 -1.60259968704449
806 -1.60539120470759
807 -1.60701531259921
808 -1.60067392270016
809 -1.61312838743418
810 -1.73344824646934
811 -1.66062128457115
812 -1.65987117939921
813 -1.6233605582206
814 -1.63803837070266
815 -1.6534870386828
816 -1.63153012762137
817 -1.61612105813845
818 -1.6324960780705
819 -1.68403458374964
820 -1.66114478977956
821 -1.59521641712859
822 -1.55035760933734
823 -1.51570939773422
824 -1.51175734477739
825 -1.54534425054734
826 -1.61652114745117
827 -1.70167833395627
828 -1.76895551165262
829 -1.7769817018598
830 -1.76569207080961
831 -1.76211430985265
832 -1.76202661808638
833 -1.76508029550414
834 -1.88082006110078
835 -1.85557471850938
836 -1.82266560825972
837 -1.80193403301839
838 -1.83712546503014
839 -1.94040611146572
840 -1.9682320151164
841 -1.94295798495666
842 -1.87913540254122
843 -1.85995595136645
844 -1.83776598260325
845 -1.75603356235542
846 -1.67044704586942
847 -1.63026857736889
848 -1.63529504919838
849 -1.68963478009919
850 -1.77506408516001
851 -1.85844041874616
852 -1.92885642523786
853 -1.92607250093859
854 -1.91329131951424
855 -1.90750991853248
856 -1.90784192008267
857 -1.95172167820151
858 -2.10416387379551
859 -2.00659310706357
860 -1.98723637156221
861 -1.95296813647804
862 -1.93570768191466
863 -1.83057231244194
864 -1.8044610390148
865 -1.86985483125688
866 -2.00033301742848
867 -2.05610985018424
868 -1.95675358376733
869 -1.94331138757361
870 -1.97542355598422
871 -1.9972229756227
872 -2.00223739750542
873 -1.99792975818449
874 -2.02038893308925
875 -2.08484759476601
876 -2.10971791880277
877 -2.103294192782
878 -2.10637918121695
879 -2.10933799567269
880 -2.12121217532209
881 -2.2360365369375
882 -2.16467046999965
883 -2.1464857015013
884 -2.11782732422083
885 -2.17475345016896
886 -2.14836574123019
887 -2.12935694191766
888 -2.12626111832319
889 -2.16381120515731
890 -2.14175190580802
891 -2.03540065946125
892 -1.96259168536809
893 -1.93534929433869
894 -1.94945040336685
895 -2.00226245787593
896 -2.10884409215198
897 -2.21953366057562
898 -2.27714929811424
899 -2.26627939985861
900 -2.26897359943646
901 -2.26696459671192
902 -2.27583904379759
903 -2.36097846752249
904 -2.34594856422585
905 -2.31110785456912
906 -2.28420344079198
907 -2.34617724398807
908 -2.42077848171001
909 -2.42545492378041
910 -2.37809443637167
911 -2.30998785517075
912 -2.34447927960216
913 -2.33702002785928
914 -2.40234019104035
915 -2.41271640227969
916 -2.39794765782978
917 -2.38542670408911
918 -2.36945181826998
919 -2.38175554918881
920 -2.4131552142445
921 -2.42560758800144
922 -2.43942597962481
923 -2.44480491191628
924 -2.44026563630178
925 -2.53297117380636
926 -2.50134320531861
927 -2.47657908932396
928 -2.45458787910827
929 -2.51486443913137
930 -2.54104101245289
931 -2.52519894991005
932 -2.52058170678188
933 -2.55502573619512
934 -2.48062890098999
935 -2.23386690049767
936 -2.04488487813119
937 -1.97014019016579
938 -2.00796210105782
939 -2.14145310361852
940 -2.37377868901233
941 -2.53907415197173
942 -2.52073850213331
943 -2.46219227497232
944 -2.44492276273673
945 -2.47191593508356
946 -2.56488572973062
947 -2.68530426047549
948 -2.63911236384915
949 -2.63541992149309
950 -2.5609121836986
951 -2.51982181232382
952 -2.52712299868662
953 -2.54172459763286
954 -2.6008575451085
955 -2.60768633250974
956 -2.54188087548459
957 -2.52201226712455
958 -2.60638784433024
959 -2.5933803726234
960 -2.60205468698078
961 -2.65243713197051
962 -2.7327008073899
963 -2.73908036372697
964 -2.73409407902971
965 -2.75172364315713
966 -2.76579581863039
967 -2.76804232104419
968 -2.78556699178648
969 -2.78461434100647
970 -2.7435852024524
971 -2.84137373850783
972 -2.90023565692383
973 -2.88186828290305
974 -2.79652295560523
975 -2.76133930791039
976 -2.69603108869276
977 -2.67086761873846
978 -2.64480827563349
979 -2.81302159792569
980 -2.88942865979118
981 -3.02653461190871
982 -3.10801509937223
983 -3.11529331192192
984 -3.11057367799633
985 -3.1123682283095
986 -3.11653889239612
987 -3.16137952102948
988 -3.03164080209542
989 -2.96537123843386
990 -2.96954688655722
991 -3.03386698406053
992 -2.99566146430983
993 -2.94487088031961
994 -3.01920837099264
995 -3.09577793687622
996 -3.11237940280395
997 -3.20173873743906
998 -3.342525893255
};
\addplot [semithick, blue]
table {%
0 -1.11551904713458e-07
1 6.97925697845658e-07
2 1.45551206304217e-06
3 -3.02165811094657e-06
4 -1.04866275507653e-05
5 -1.26170860591523e-05
6 -2.08584386461874e-05
7 -3.34540790367654e-05
8 -6.25607951867391e-05
9 -9.96742256939021e-05
10 -0.000154399515136072
11 -0.000227399966469033
12 -0.000324482260324999
13 -0.000442928220494299
14 -0.000589059957004423
15 -0.000767791872672952
16 -0.000985024654107658
17 -0.00124360567414494
18 -0.00155087544247001
19 -0.00190521373175634
20 -0.0023109103891672
21 -0.00277185910257893
22 -0.00328410614736052
23 -0.00385462950410975
24 -0.00448434654898255
25 -0.00517551325490251
26 -0.00593215698900318
27 -0.00674885330493935
28 -0.00762426731268107
29 -0.00854939088795165
30 -0.00951952332449998
31 -0.0105349312460346
32 -0.0115813433433815
33 -0.0126522622076245
34 -0.0137429246313326
35 -0.014841036623622
36 -0.0159298878136412
37 -0.0169902118617897
38 -0.0180084547345305
39 -0.0189523488345489
40 -0.0198224259971331
41 -0.0205591508663221
42 -0.0211498308829894
43 -0.0215575886246155
44 -0.021742157074871
45 -0.0216649272807503
46 -0.0212869540242583
47 -0.0205531953242285
48 -0.0194168972025869
49 -0.0178312800556591
50 -0.0157384332110412
51 -0.0130494385810032
52 -0.00975299674638677
53 -0.0057378352451146
54 -0.000918596081445566
55 0.00475145232479214
56 0.0113399449701241
57 0.0189097659834792
58 0.027675066168319
59 0.0376535891121337
60 0.0489815502650896
61 0.0615693121468088
62 0.0758515587897019
63 0.0915790094122688
64 0.109084557899929
65 0.128346659133758
66 0.149618406011222
67 0.172819711924297
68 0.19820351851995
69 0.226014582254354
70 0.256243804790142
71 0.288972910412074
72 0.324265218127777
73 0.362266648082515
74 0.403265309224327
75 0.44700744491219
76 0.494000621336253
77 0.544313312232016
78 0.59809409417128
79 0.655457799894997
80 0.716010456227184
81 0.780223874924888
82 0.848305354240631
83 0.919926629187875
84 0.995383121770324
85 1.07470669411863
86 1.15767567427939
87 1.24471481561576
88 1.33603949689303
89 1.43115809547472
90 1.53025998900503
91 1.63351639657764
92 1.74017686567673
93 1.85064198625107
94 1.96511169276921
95 2.08322678384521
96 2.20470523424661
97 2.32921384823623
98 2.45725746310346
99 2.58805420428868
100 2.72192507438076
101 2.85811450547117
102 2.9965273034668
103 3.13668423050854
104 3.27802905300312
105 3.42151624302755
106 3.56151597417798
107 3.70427604756233
108 3.84904413039178
109 3.993113953011
110 4.13614812476581
111 4.28515041909464
112 4.42648485181877
113 4.5681799252118
114 4.70739851682438
115 4.84305167867685
116 4.97678882159164
117 5.1058256590652
118 5.23001006607505
119 5.3491785875252
120 5.461248349301
121 5.5684627407125
122 5.66845754843952
123 5.76191498400689
124 5.84717505982241
125 5.92440976835876
126 5.99194313230668
127 6.05154166707268
128 6.10275842586201
129 6.14335963682156
130 6.17390889874001
131 6.19333640466824
132 6.20418509267247
133 6.20312984688296
134 6.19038651337517
135 6.16723670746962
136 6.13315181313982
137 6.08764904081692
138 6.0297189258377
139 5.96111286177489
140 5.88110609989119
141 5.79085544804533
142 5.69002402301336
143 5.5791735158922
144 5.45815515769542
145 5.32897673712501
146 5.19066077548738
147 5.04355314170416
148 4.88811636649641
149 4.72575345511127
150 4.55836572710908
151 4.38756974256708
152 4.21463121482142
153 4.03888677234399
154 3.8593068866099
155 3.67794695782579
156 3.49482674832822
157 3.30751757899923
158 3.12051178277607
159 2.93619750234356
160 2.75557091609962
161 2.58071021990135
162 2.41168740508015
163 2.25166211247543
164 2.0965401696157
165 1.94887427257365
166 1.80931830972552
167 1.67922122773475
168 1.55890257654996
169 1.44865604621991
170 1.34922567518738
171 1.26107550515717
172 1.18395826603567
173 1.11883241779798
174 1.06539042335889
175 1.0236719343986
176 0.993704229012822
177 0.975235389239169
178 0.967892212515618
179 0.971617206561434
180 0.985733447907985
181 1.0097646194889
182 1.04309894013755
183 1.08524633839465
184 1.13577014395863
185 1.19377601320572
186 1.25814992518537
187 1.32816176344993
188 1.40212811913355
189 1.4790566633395
190 1.55858141239955
191 1.63909094270222
192 1.72166265253567
193 1.80291456094415
194 1.88416335341645
195 1.96625417950313
196 2.0478635808731
197 2.1280271942196
198 2.20337942279316
199 2.27628716958226
200 2.34534554959446
201 2.41045600719082
202 2.47139314544098
203 2.52781465313402
204 2.58047077696974
205 2.62914103565026
206 2.67397774005055
207 2.71532744234071
208 2.75323871592883
209 2.78799282625395
210 2.81992074800824
211 2.85076143166213
212 2.8781911028456
213 2.90534303950805
214 2.93082514692948
215 2.95537739697839
216 2.97985826316325
217 3.00428184242789
218 3.02922035109455
219 3.05487717226285
220 3.08073318953858
221 3.10806963654913
222 3.13546476515445
223 3.16229570571469
224 3.18784579545854
225 3.21451509095894
226 3.23869712189756
227 3.26566151847763
228 3.2898766108483
229 3.31246368926831
230 3.3324213790112
231 3.34823308754308
232 3.36081498957309
233 3.36690089413966
234 3.36633765952502
235 3.35873237098972
236 3.34410495810303
237 3.32145191191521
238 3.29068871952189
239 3.2512018557737
240 3.20303198052065
241 3.14540872535007
242 3.07910763224716
243 3.0043244119032
244 2.92059329697774
245 2.82976705973065
246 2.73133575268542
247 2.62626296919273
248 2.51902228582231
249 2.41103217372572
250 2.30088450583475
251 2.18778111965448
252 2.06958703313901
253 1.94811837902573
254 1.82940972246508
255 1.72253453069015
256 1.62484669127791
257 1.53329627533375
258 1.44893623917463
259 1.3741087354955
260 1.30969966789519
261 1.25720657133307
262 1.21640829882255
263 1.18836193000447
264 1.17257396418439
265 1.16941042480305
266 1.17856438410747
267 1.19970791570274
268 1.23134204018961
269 1.27342315816079
270 1.32502155607729
271 1.38600396987526
272 1.45596062947695
273 1.53066069824278
274 1.60187131882127
275 1.66960838327302
276 1.74101910502228
277 1.81347830605956
278 1.89046254987813
279 1.96831002431753
280 2.04038486457402
281 2.10484420287943
282 2.16238578310414
283 2.21325366888794
284 2.25779998208922
285 2.29509992782223
286 2.32700327296506
287 2.35268591533813
288 2.37279494773551
289 2.38893397824058
290 2.4017591724758
291 2.41128593247254
292 2.41747706063408
293 2.42103619235738
294 2.42204199216597
295 2.42103789005646
296 2.41846906464974
297 2.41471321803784
298 2.40934013963372
299 2.40409951706621
300 2.39926691516526
301 2.39456374578584
302 2.38925565237135
303 2.38369812610179
304 2.3776291120447
305 2.37129428708934
306 2.3612046451917
307 2.34498656231832
308 2.32353005032453
309 2.29508430607573
310 2.26029598689904
311 2.21921901957282
312 2.17109095387483
313 2.11467546434124
314 2.05204146993869
315 1.98320204474389
316 1.90839436275895
317 1.83007262055728
318 1.7506539948248
319 1.66975618296435
320 1.58380335052429
321 1.49350495137247
322 1.40488000473036
323 1.32606937301476
324 1.25588971769743
325 1.1915246612612
326 1.13628719817761
327 1.09095334587413
328 1.05675716868821
329 1.03545589934392
330 1.02674034937685
331 1.03050766387488
332 1.04692662941837
333 1.07483155104706
334 1.11333814394733
335 1.16204674393843
336 1.22025997742345
337 1.28803540739164
338 1.35867570379482
339 1.41946823996866
340 1.47891504415108
341 1.54699265693579
342 1.61868395630488
343 1.68476247833702
344 1.74174538536876
345 1.79087731525333
346 1.83307901698289
347 1.86751746077568
348 1.89340023123249
349 1.91172515557248
350 1.92194186094279
351 1.92597943460554
352 1.92447800120875
353 1.91880750929792
354 1.91066259199606
355 1.90039452481428
356 1.88697238355114
357 1.8709427066009
358 1.85357025944464
359 1.83426370022891
360 1.81590480481331
361 1.79666229484373
362 1.77877474584901
363 1.76132787761016
364 1.7427761156653
365 1.72293178464811
366 1.70090027852254
367 1.67504221637354
368 1.64395759415582
369 1.60756773339813
370 1.56529065814702
371 1.5170863159497
372 1.46322873705324
373 1.40427457729062
374 1.34245099011629
375 1.27980840987012
376 1.21497196970207
377 1.14492417584616
378 1.07215541054456
379 1.00812439016453
380 0.952925216144462
381 0.904988256799668
382 0.864798963124674
383 0.834803201597632
384 0.816161058764083
385 0.809840582381524
386 0.816012424667422
387 0.834401751657529
388 0.864407934078918
389 0.904691814611364
390 0.95432146365481
391 1.01381222220001
392 1.07988049390093
393 1.13747334679972
394 1.19104268764779
395 1.25319225019379
396 1.31571053873639
397 1.36949409761626
398 1.41454597873499
399 1.45074802748486
400 1.47789534592045
401 1.49629135821236
402 1.5069633106585
403 1.50844361173819
404 1.50256904546551
405 1.49006038959131
406 1.47358809527799
407 1.45626713522551
408 1.43686046110955
409 1.41349528808246
410 1.38806106165443
411 1.36142534186144
412 1.33581578998117
413 1.31152271335131
414 1.2861810874863
415 1.26341629506486
416 1.2390220325918
417 1.21390772118693
418 1.18600977361607
419 1.15453703746443
420 1.11848908563901
421 1.07785729661834
422 1.03263709338174
423 0.983902744543324
424 0.932540788010486
425 0.879210601036576
426 0.822453210909925
427 0.764380875722023
428 0.712403813915055
429 0.66885678373444
430 0.6317655731336
431 0.602792509293877
432 0.58403849429823
433 0.576581129139063
434 0.58125892652805
435 0.597951474555583
436 0.625830216983808
437 0.664161274380944
438 0.711717976420659
439 0.768016480545339
440 0.827885435556728
441 0.879799716737489
442 0.932104748117325
443 0.987958628239384
444 1.03702582499055
445 1.07741822219372
446 1.10884809579766
447 1.1305066992729
448 1.1422534930524
449 1.14445912797574
450 1.13772086615905
451 1.12384189667488
452 1.10408910859292
453 1.08102187879076
454 1.05547194041972
455 1.0265038094193
456 0.995949957087076
457 0.965556631721531
458 0.937222926661903
459 0.910040329841606
460 0.883457940637741
461 0.857718421858473
462 0.831991296615885
463 0.804738407725234
464 0.775750853633059
465 0.743254784851735
466 0.707174043859379
467 0.66762212570438
468 0.625210184395778
469 0.580443086630238
470 0.533215594683749
471 0.485561251311162
472 0.443143706408084
473 0.40724376182809
474 0.377312036489509
475 0.355791806223095
476 0.344557715651063
477 0.344603689166529
478 0.356277975022853
479 0.379293234723187
480 0.412599423624517
481 0.455019875211139
482 0.505736490050872
483 0.559664208718274
484 0.607495113309337
485 0.657594674822648
486 0.70672430874859
487 0.747754546306067
488 0.779558824052629
489 0.801299303334029
490 0.812406595451488
491 0.813407617574172
492 0.805130983309756
493 0.788341162859914
494 0.765042912849802
495 0.738244424017797
496 0.709507208384682
497 0.677972419950423
498 0.644672375006243
499 0.612266312422127
500 0.582411347918479
501 0.555008040764269
502 0.528463324019698
503 0.502947283581256
504 0.477136232321662
505 0.450280935291495
506 0.421054925049262
507 0.389097985176748
508 0.354347688330125
509 0.317359090055066
510 0.278317639460357
511 0.238326168860129
512 0.201116992558166
513 0.169153179475811
514 0.142995566021466
515 0.124545110821715
516 0.115769147723145
517 0.117830499446088
518 0.131104077979396
519 0.155171327159655
520 0.188876252136507
521 0.230779148756363
522 0.279068482223695
523 0.326917671237652
524 0.372551396361315
525 0.417889107607395
526 0.456539706808292
527 0.485945913827376
528 0.505381619609543
529 0.513943542806582
530 0.511740395510123
531 0.499807308860154
532 0.479629725397797
533 0.453354220871587
534 0.423396829623352
535 0.390745646555932
536 0.356080906691366
537 0.322279878222436
538 0.291014898716178
539 0.262418106256941
540 0.235988749788947
541 0.210922142891884
542 0.1863812064436
543 0.16122918396923
544 0.13466604585558
545 0.105953383066064
546 0.0749466883403153
547 0.0419421665465765
548 0.00821826164456303
549 -0.0238835461817051
550 -0.0529159177743563
551 -0.0774055211754674
552 -0.0948858120245601
553 -0.103361055782045
554 -0.10159531246548
555 -0.0890705556014522
556 -0.0661796932763154
557 -0.0340317301838965
558 0.00547117375159253
559 0.0499380033818302
560 0.0947601348669729
561 0.137593988476761
562 0.176184283687116
563 0.206929164822049
564 0.227966455037187
565 0.238120749241574
566 0.237200347312982
567 0.225732895472896
568 0.205499880733772
569 0.178279802954417
570 0.146556209998794
571 0.112168592465801
572 0.0769450196835536
573 0.0434777107216589
574 0.0127296412568564
575 -0.0151774699689262
576 -0.0406623736192869
577 -0.0644053242216946
578 -0.0875172014631889
579 -0.111011006846922
580 -0.135999065091261
581 -0.162873471172596
582 -0.191661594184332
583 -0.220383969669949
584 -0.246746996460367
585 -0.271666165849193
586 -0.293273968326759
587 -0.307705002804723
588 -0.313191805402783
589 -0.308818042541456
590 -0.294167493464895
591 -0.269640534566831
592 -0.23700307414841
593 -0.198676953326603
594 -0.156282293237305
595 -0.114436840284255
596 -0.0775361975497075
597 -0.0471807557226769
598 -0.026064592676356
599 -0.0157829042986787
600 -0.0167865258071779
601 -0.0285282837275501
602 -0.0495376611612586
603 -0.0777307575156115
604 -0.110890038221549
605 -0.146689130926539
606 -0.181516202863404
607 -0.213628615040582
608 -0.243212825180294
609 -0.269726234670183
610 -0.293529833473991
611 -0.31526645736862
612 -0.336468155527416
613 -0.358138397354707
614 -0.381707886361424
615 -0.40727919278578
616 -0.432559830606861
617 -0.45405553094022
618 -0.474546761976914
619 -0.494046134913917
620 -0.506343673386054
621 -0.509721428383868
622 -0.503934965466807
623 -0.488100945728856
624 -0.463165896086137
625 -0.431247572719104
626 -0.394773635191557
627 -0.353909148369624
628 -0.317178021536688
629 -0.286437798144236
630 -0.263433781847313
631 -0.250856855208685
632 -0.24957318362632
633 -0.25943048134807
634 -0.278954075155624
635 -0.306359589130686
636 -0.339345480135321
637 -0.375669135768372
638 -0.410073241084097
639 -0.44139391841504
640 -0.470098986077124
641 -0.495591450656248
642 -0.518369790642138
643 -0.538701120825676
644 -0.558512759827159
645 -0.578677332740675
646 -0.60089151225296
647 -0.623704914300535
648 -0.643023075530932
649 -0.659605259627635
650 -0.677659107688205
651 -0.691042528579016
652 -0.696507478619253
653 -0.692359648894809
654 -0.679100887548878
655 -0.65682418042103
656 -0.627642405860818
657 -0.594155261570095
658 -0.555018866113425
659 -0.5210830698629
660 -0.493630556763496
661 -0.47397093367902
662 -0.465237806471438
663 -0.467577663447802
664 -0.480987879589331
665 -0.503330513957048
666 -0.532975508070015
667 -0.567863412847772
668 -0.603674854214455
669 -0.635369428791195
670 -0.664633502128003
671 -0.691252038578159
672 -0.713799492416488
673 -0.733535315964379
674 -0.751113207394847
675 -0.769364129556908
676 -0.789137642609307
677 -0.809801844984473
678 -0.826069361581155
679 -0.83874652912167
680 -0.854034631800916
681 -0.865417012306381
682 -0.868906510293877
683 -0.862611330970283
684 -0.848275961517053
685 -0.825196227295188
686 -0.797227455413784
687 -0.763318668979829
688 -0.727633022884297
689 -0.699105820860287
690 -0.67690482204459
691 -0.6642569954434
692 -0.662550815035632
693 -0.672147373427101
694 -0.691749970176322
695 -0.718715483759035
696 -0.751279980867114
697 -0.786896659774286
698 -0.818058193245461
699 -0.84642381506751
700 -0.87190663511289
701 -0.89377077416347
702 -0.912014419309169
703 -0.929000332076411
704 -0.945234415081177
705 -0.964177991633743
706 -0.982086009364285
707 -0.99527739720552
708 -1.00668242041203
709 -1.02080561384133
710 -1.02891558867464
711 -1.02810050742317
712 -1.01885853595453
713 -1.00050095707627
714 -0.975626178922302
715 -0.946042357898315
716 -0.911506926287394
717 -0.882604985068906
718 -0.860266323780939
719 -0.845837340975494
720 -0.842975991511532
721 -0.850564003743533
722 -0.868232261922601
723 -0.893885188460402
724 -0.925537568505293
725 -0.959838481419501
726 -0.991011420992866
727 -1.01856844519819
728 -1.0427338718113
729 -1.06339078694241
730 -1.07987302485987
731 -1.0951781493843
732 -1.11079184434184
733 -1.12775533947992
734 -1.14283452891451
735 -1.15224198530706
736 -1.16319710845718
737 -1.17319583477069
738 -1.17625305021378
739 -1.17161273836196
740 -1.15903407907288
741 -1.13839042524894
742 -1.11337521157987
743 -1.08159792348166
744 -1.052156889083
745 -1.03045300886046
746 -1.01584279584629
747 -1.01170599883339
748 -1.01816619714969
749 -1.03433416852817
750 -1.05911733232054
751 -1.09038214807112
752 -1.12354439173167
753 -1.15397492302084
754 -1.18057649919679
755 -1.2045344274536
756 -1.22386146573957
757 -1.23936255184795
758 -1.25295462892642
759 -1.26657369329483
760 -1.28213638810992
761 -1.29337920943329
762 -1.30093269098921
763 -1.31246014961486
764 -1.318941901896
765 -1.31849110121444
766 -1.30903701028419
767 -1.29293344920525
768 -1.27155601467591
769 -1.24428427063932
770 -1.21486162099355
771 -1.19110326698729
772 -1.17388093472056
773 -1.16824355941264
774 -1.1723448782862
775 -1.18614733669225
776 -1.20913762459787
777 -1.23790484769799
778 -1.26915944565131
779 -1.2982485627571
780 -1.32440528112511
781 -1.34561029037073
782 -1.36396584251369
783 -1.37925646514105
784 -1.39241393055818
785 -1.40409192539567
786 -1.41731072326669
787 -1.42583462103157
788 -1.43280356162936
789 -1.44278413953982
790 -1.44623877529516
791 -1.44217074417475
792 -1.43134348043144
793 -1.41411247385962
794 -1.3920987022523
795 -1.36468147289236
796 -1.3399793978063
797 -1.32175459314137
798 -1.31138630130935
799 -1.31117916313472
800 -1.32152508859202
801 -1.34237615924676
802 -1.36837059220701
803 -1.39831947538079
804 -1.42709427904872
805 -1.45246507352991
806 -1.47463448910326
807 -1.4924432178602
808 -1.50621299829529
809 -1.51810132651045
810 -1.52919170544637
811 -1.54096838469135
812 -1.54995044250381
813 -1.556938929262
814 -1.56616750589985
815 -1.56790659856489
816 -1.56336728189552
817 -1.55156707018969
818 -1.53389620106414
819 -1.51160502124723
820 -1.48668378209839
821 -1.46557319214863
822 -1.45047587458516
823 -1.44528004176287
824 -1.45067707021565
825 -1.46616376745954
826 -1.48913883906416
827 -1.51712737093133
828 -1.54685736760509
829 -1.57387677835267
830 -1.59747670256182
831 -1.61502259821495
832 -1.62935161473962
833 -1.64242181937402
834 -1.65341524666622
835 -1.66494742113114
836 -1.67388150700442
837 -1.68024028914739
838 -1.68805667820388
839 -1.69138264661157
840 -1.68770597846548
841 -1.67642026519336
842 -1.65974367213504
843 -1.63824365606275
844 -1.61374616450081
845 -1.59321373438674
846 -1.58009749579526
847 -1.57632038037502
848 -1.58345068797371
849 -1.59974478795267
850 -1.62299983560629
851 -1.65155966522685
852 -1.67997869256259
853 -1.70599715787154
854 -1.72752894975826
855 -1.7443041548174
856 -1.75657065773203
857 -1.76668251365021
858 -1.7770186083938
859 -1.788004011752
860 -1.79508267830062
861 -1.80201363382333
862 -1.80738082023039
863 -1.80693683983612
864 -1.79945525248684
865 -1.78608614351546
866 -1.76735104762186
867 -1.74463126691416
868 -1.72443626583765
869 -1.70898968038819
870 -1.70262344885198
871 -1.70711173532928
872 -1.7212856025429
873 -1.74342831895976
874 -1.77018038295967
875 -1.79816174792257
876 -1.82373839905706
877 -1.84526117160008
878 -1.86187695734139
879 -1.87471900474098
880 -1.88494295923576
881 -1.89385170716042
882 -1.9031686588132
883 -1.91062591569587
884 -1.91795729454032
885 -1.92211080409139
886 -1.92070796763022
887 -1.91231623641902
888 -1.89758547359581
889 -1.87743832511705
890 -1.85622260395813
891 -1.83806457987436
892 -1.82617497875655
893 -1.82346157854347
894 -1.83189259775396
895 -1.84962558214203
896 -1.87452977320061
897 -1.90202906900619
898 -1.9287784744798
899 -1.95220909118634
900 -1.9707031004076
901 -1.98477453297592
902 -1.9951959164573
903 -2.0042359712776
904 -2.01304037255833
905 -2.02140893703283
906 -2.02839708214085
907 -2.03380256041384
908 -2.03401698532373
909 -2.02834098974867
910 -2.01586303542745
911 -1.9986577964652
912 -1.97831645393848
913 -1.96017447495194
914 -1.94824838371938
915 -1.94514210598937
916 -1.9525860145384
917 -1.96936503605883
918 -1.99303781732048
919 -2.02009836630037
920 -2.04641379947773
921 -2.06884472456355
922 -2.08679919213456
923 -2.10013031525154
924 -2.11048471587764
925 -2.11911006033648
926 -2.12808214589673
927 -2.13599761516736
928 -2.14303190996393
929 -2.14790613051708
930 -2.14719002711033
931 -2.13975370586403
932 -2.12615922667191
933 -2.10835720788795
934 -2.0895741844119
935 -2.07422431698214
936 -2.06631320436125
937 -2.06832661861393
938 -2.08057872242811
939 -2.10119504380608
940 -2.1270547746341
941 -2.15411894039569
942 -2.17874776347165
943 -2.1986317743433
944 -2.21375755358128
945 -2.22481653675719
946 -2.23364414820361
947 -2.24255988107669
948 -2.25095179549226
949 -2.2587412299808
950 -2.26438863871802
951 -2.26519435027432
952 -2.25962357074695
953 -2.24799850443596
954 -2.23104481479032
955 -2.21275739756478
956 -2.197201396242
957 -2.18892747304325
958 -2.19011122123273
959 -2.20167173642564
960 -2.22169835561923
961 -2.24725275613771
962 -2.27364366959539
963 -2.29782194827387
964 -2.31757960993
965 -2.33240085025386
966 -2.34307331617802
967 -2.35190159966643
968 -2.35993851023266
969 -2.36884036249861
970 -2.37644671697085
971 -2.3811991143067
972 -2.38116524318958
973 -2.37424593839616
974 -2.36146615698788
975 -2.34453790927533
976 -2.32715014712314
977 -2.31396605049459
978 -2.30916367518454
979 -2.3141528576629
980 -2.3290614849475
981 -2.35071066350881
982 -2.37648952848375
983 -2.40136884800854
984 -2.42286322893856
985 -2.43970499757103
986 -2.4515947341124
987 -2.46120853637697
988 -2.46956669621806
989 -2.47820249169861
990 -2.48629783188584
991 -2.4922529399253
992 -2.49395700218998
993 -2.48939015399524
994 -2.47865772835102
995 -2.4631546545132
996 -2.44601326485226
997 -2.43200552543917
998 -2.42488779481426
};
\addplot [semithick, green!50.0!black]
table {%
0 0
1 -4.50132913189064e-06
2 -9.24522482636682e-06
3 -1.6583741512962e-05
4 -3.87319057492851e-05
5 -6.80710595926883e-05
6 -8.6151179645243e-05
7 -0.000101535692983991
8 -0.00011112374357503
9 -0.000131550939769924
10 -0.000151494692705644
11 -0.000174179669964166
12 -0.000201455374732517
13 -0.000255032849976965
14 -0.000330984197654142
15 -0.000437097181513341
16 -0.000576522776488386
17 -0.000754425404996371
18 -0.000972587569039863
19 -0.00123658129259446
20 -0.00154740156929512
21 -0.00190460665792356
22 -0.00232739137664331
23 -0.00279350539469215
24 -0.00332661675028502
25 -0.00391468469129298
26 -0.00455439855214879
27 -0.00523259484722768
28 -0.0059806703788993
29 -0.00678942927103767
30 -0.00765926163538495
31 -0.00858244303895846
32 -0.00955303378736409
33 -0.0105623658979596
34 -0.0116093554799309
35 -0.0126786952064979
36 -0.0137528548437621
37 -0.0148225142826309
38 -0.0158601361076959
39 -0.0168587375284767
40 -0.0177987658061328
41 -0.0186408681873352
42 -0.0193519836674921
43 -0.0199120711805816
44 -0.0202884268989348
45 -0.020444795504151
46 -0.0203265417751011
47 -0.0199061712240152
48 -0.0191386443617454
49 -0.0179891145940136
50 -0.0163879726504165
51 -0.0142832863465731
52 -0.0115949418936502
53 -0.00828216630806483
54 -0.00426384438165804
55 0.000542502447757761
56 0.00621019933049143
57 0.0128113354383752
58 0.0204296804836641
59 0.0291638303171176
60 0.0391130996005154
61 0.0503737573648821
62 0.0630283468236704
63 0.0772072259391257
64 0.0929909545919453
65 0.110491607079742
66 0.129816943686995
67 0.15108903442668
68 0.174405573860284
69 0.199889603004445
70 0.227667576162347
71 0.257863017500168
72 0.290589642032218
73 0.325964564136506
74 0.364093136099298
75 0.405103673721079
76 0.449094690051797
77 0.496186202164675
78 0.546495323203943
79 0.60013546377012
80 0.657218655670514
81 0.717807978210986
82 0.781998778725893
83 0.849877793780254
84 0.921506083311447
85 0.996948415372795
86 1.07625143638777
87 1.15944346023411
88 1.24655902813619
89 1.33762870263874
90 1.43264504992546
91 1.53159877099572
92 1.63447280728421
93 1.7411965049435
94 1.85170009598365
95 1.96591799607581
96 2.08374699742746
97 2.2050557037936
98 2.32969387354348
99 2.45750954924422
100 2.5883106449387
101 2.72189925882698
102 2.85802260445864
103 2.99645034940127
104 3.13691319925757
105 3.27910843502891
106 3.4226933804125
107 3.56734797222754
108 3.71269181191227
109 3.85832645330802
110 4.00385003919685
111 4.14884238112365
112 4.29283308733287
113 4.43539629855059
114 4.57604238070811
115 4.71427810230232
116 4.84960937914625
117 4.98149452725718
118 5.10944207777501
119 5.23291431354272
120 5.35138068000788
121 5.4642981654374
122 5.5711614272899
123 5.67144429686513
124 5.76465548937626
125 5.85030627969665
126 5.92790481796896
127 5.99700367548285
128 6.05715060361889
129 6.1079152873209
130 6.14893147038657
131 6.17985368690986
132 6.20037856714517
133 6.21021074649645
134 6.20914217597392
135 6.19699671230336
136 6.17364608057972
137 6.13900440414949
138 6.09305673120268
139 6.0358584980319
140 5.96750371830401
141 5.88815515704613
142 5.79802954268284
143 5.6974113825461
144 5.58664716737303
145 5.46615342471189
146 5.33638879379201
147 5.1978926940888
148 5.0512651509178
149 4.89716345495175
150 4.73629477023029
151 4.56940755728849
152 4.39730813417627
153 4.22083478611574
154 4.04087609991245
155 3.85834584334876
156 3.67418819878773
157 3.48937044741579
158 3.30485782388907
159 3.12166378163964
160 2.94073886683683
161 2.76304982761865
162 2.58954955058598
163 2.42117837899573
164 2.2588014389325
165 2.10330555297661
166 1.9555011191675
167 1.81615076749366
168 1.68593048580156
169 1.56545522675599
170 1.45527645457555
171 1.35586681362171
172 1.26759603832799
173 1.19078543251749
174 1.12562046252817
175 1.07221509578974
176 1.03058137938075
177 1.00064105693657
178 0.982217046637845
179 0.975049278712629
180 0.978768790331281
181 0.992942169791297
182 1.01704632332441
183 1.0504912898046
184 1.092615917659
185 1.14268604205601
186 1.19990967466221
187 1.26348203927235
188 1.33257537532608
189 1.40631790080745
190 1.48382933553269
191 1.56423879209064
192 1.64668751365642
193 1.73031104144214
194 1.81430635783439
195 1.89791643624276
196 1.98043149616904
197 2.06118697333669
198 2.13959426605992
199 2.21517860578446
200 2.28748977842879
201 2.35617347384922
202 2.42098445052952
203 2.48174838689582
204 2.53839931610578
205 2.59091944330125
206 2.639396001501
207 2.68397568339489
208 2.72490369207348
209 2.76246750733128
210 2.79700613440459
211 2.82890454633452
212 2.85857230049844
213 2.8864111265414
214 2.91285157039728
215 2.93831869474335
216 2.96320013594504
217 2.98786369869372
218 3.01261405097923
219 3.03770946842557
220 3.06332791496771
221 3.08956516427727
222 3.11643941160814
223 3.14390612029949
224 3.17179220742335
225 3.19986067852485
226 3.22776170423489
227 3.25506037661435
228 3.28122903825836
229 3.30569505785112
230 3.3278071665631
231 3.34686498838394
232 3.36212870680404
233 3.37287397106966
234 3.37834971855363
235 3.37782388448323
236 3.37061039416736
237 3.35607480144955
238 3.33366980372048
239 3.30293176753879
240 3.26352160117512
241 3.21521948939122
242 3.15797290740766
243 3.09185514338726
244 3.01709793295735
245 2.93411858375628
246 2.8434633775824
247 2.74587069349341
248 2.64223627744235
249 2.53356109268062
250 2.42101958840816
251 2.30587625230519
252 2.18949972871351
253 2.07332621117594
254 1.9588161346209
255 1.84746359759106
256 1.74072088990092
257 1.64000572601856
258 1.54667481704867
259 1.4619974199228
260 1.38708250848719
261 1.32289837876158
262 1.27020709516229
263 1.22961520018073
264 1.20148774891723
265 1.18600009888672
266 1.18308314369299
267 1.19244545445731
268 1.21357308349637
269 1.24578305411401
270 1.28816904569873
271 1.33966303964575
272 1.39905937569037
273 1.46504067134522
274 1.53618968332361
275 1.61106042064863
276 1.6882005896387
277 1.76615874423561
278 1.84358031712243
279 1.91917842613287
280 1.99176227888833
281 2.06030857021522
282 2.123951534231
283 2.18200382490053
284 2.23398677191719
285 2.27960756817995
286 2.31877793801986
287 2.35156869372515
288 2.37823740677797
289 2.39918552088247
290 2.41493617273128
291 2.42610439241079
292 2.43338432058303
293 2.43750891337109
294 2.43917680372154
295 2.43906492252921
296 2.43778707466417
297 2.43582815863957
298 2.43357730865156
299 2.43127500772732
300 2.42899040602218
301 2.42662141893276
302 2.42389971081174
303 2.42044881129046
304 2.41572617436323
305 2.40907629637826
306 2.39973828478467
307 2.38691526926335
308 2.36980427423945
309 2.34762344341869
310 2.31967968990165
311 2.28536288909147
312 2.24421429415891
313 2.19597876830504
314 2.14063539786385
315 2.07835068678209
316 2.00954868785741
317 1.93492359294689
318 1.85540214421061
319 1.77215212107688
320 1.68654830036844
321 1.60012125283553
322 1.51455216410652
323 1.43156473997825
324 1.35292850924182
325 1.28037071839983
326 1.21556455719774
327 1.15997350196393
328 1.11488204007892
329 1.08132393262234
330 1.06000508538887
331 1.05132481678787
332 1.05535232549103
333 1.07178479379917
334 1.10000382325795
335 1.13905900452046
336 1.18768824898705
337 1.24439959256294
338 1.30750085959736
339 1.37513319229861
340 1.44539428941898
341 1.51636930172598
342 1.58620115098492
343 1.65316597646906
344 1.71571729536551
345 1.77253028838607
346 1.82258734067243
347 1.86512963294879
348 1.89974053927221
349 1.92632556072339
350 1.94505711918763
351 1.95639943292456
352 1.96101525334067
353 1.95975157815604
354 1.95358522379547
355 1.94352608881094
356 1.93058170707512
357 1.91569304351344
358 1.89969183384027
359 1.88319662234787
360 1.86665785751828
361 1.85025555420342
362 1.83395779314981
363 1.8174887556368
364 1.80034892668702
365 1.78190136294184
366 1.7613818083673
367 1.73794061802735
368 1.71074056715764
369 1.67903330029809
370 1.64217756173585
371 1.59978224881676
372 1.55169400170972
373 1.49806113977918
374 1.43935826899333
375 1.37637967340307
376 1.31022723383198
377 1.24230526774729
378 1.17427023208618
379 1.10794565447233
380 1.04524420117528
381 0.988126937862479
382 0.938431801843851
383 0.897845015422657
384 0.867787899127559
385 0.849347247706044
386 0.84319855035511
387 0.849574033159518
388 0.868240931857186
389 0.898488693719805
390 0.939187089371796
391 0.988802956932616
392 1.0454693150505
393 1.10705772087997
394 1.17129759548343
395 1.23588758582979
396 1.29860081870368
397 1.35735449695395
398 1.41035220464983
399 1.45611610650076
400 1.49358686829054
401 1.52212210301874
402 1.54150813134693
403 1.55192835695542
404 1.55399565063155
405 1.54861301517386
406 1.53693193527872
407 1.52023518474966
408 1.49983316360682
409 1.47700409121584
410 1.45288680604033
411 1.4283787039707
412 1.40411068898593
413 1.3804044406366
414 1.35726216125269
415 1.33439233995641
416 1.31120918598933
417 1.2869859442328
418 1.26085879803304
419 1.23195522396986
420 1.19946758452671
421 1.16279652363209
422 1.1216150316504
423 1.07593990951856
424 1.02616582324026
425 0.973089944203657
426 0.917927071222995
427 0.862216157645001
428 0.807772649906334
429 0.756601391447638
430 0.710752627039936
431 0.672203104253202
432 0.642751468429244
433 0.623878738093222
434 0.616646672580418
435 0.621573115184286
436 0.638610603779663
437 0.667142723290086
438 0.705957289765484
439 0.753342571800694
440 0.807180193299151
441 0.865011754966028
442 0.92424750237229
443 0.982279677893471
444 1.03664090674923
445 1.08511142367606
446 1.12587780127819
447 1.15761530898481
448 1.17956509480468
449 1.19152424861581
450 1.19383402968641
451 1.18733626974547
452 1.17322139005644
453 1.15298614681348
454 1.12822038169911
455 1.10054789276834
456 1.07140078983768
457 1.04200158968517
458 1.01323081448483
459 0.985538242348699
460 0.958986483752545
461 0.933283928529495
462 0.907790124362136
463 0.881666719618792
464 0.854003669933309
465 0.823887546595659
466 0.790629943100067
467 0.753815445045213
468 0.71343601647143
469 0.669912661642839
470 0.62415955145612
471 0.577543871725234
472 0.53181347744089
473 0.488953950226691
474 0.451097253410369
475 0.420356341402464
476 0.398616646142704
477 0.387375243217452
478 0.38761480475422
479 0.399697468387768
480 0.423291408394257
481 0.45737559134177
482 0.500273697507879
483 0.54976382076695
484 0.603205689033918
485 0.657729611012196
486 0.710437726443629
487 0.758602532107381
488 0.7998309192844
489 0.832273674801171
490 0.854695311348693
491 0.866551535624263
492 0.867967157891443
493 0.859698229629497
494 0.843052841181721
495 0.819702386118253
496 0.791512876683213
497 0.760373874048639
498 0.728012217567178
499 0.695831006556879
500 0.664850723754441
501 0.635562260884278
502 0.607960685292273
503 0.581638775540461
504 0.555819078509129
505 0.529556281554514
506 0.501859746638623
507 0.471914898071693
508 0.439198209328613
509 0.403647696535393
510 0.36567820167082
511 0.326259879887339
512 0.286891047215449
513 0.249462683009983
514 0.216115801619703
515 0.189029683508739
516 0.170242428880696
517 0.161413899596932
518 0.163631094285022
519 0.177287628421115
520 0.201995161997473
521 0.23656645224515
522 0.279060610235174
523 0.326937104631284
524 0.377227983774886
525 0.426776684899754
526 0.472493345887899
527 0.511628290419587
528 0.54197564684937
529 0.562002988019467
530 0.571001255303113
531 0.56908480271308
532 0.55711543864106
533 0.53657953710682
534 0.509406078288328
535 0.477765637540892
536 0.443804643057148
537 0.409396100303048
538 0.376019444095124
539 0.34462777323709
540 0.315568642665104
541 0.288611756920393
542 0.26308210987598
543 0.238002871285878
544 0.212333478518473
545 0.185122913227784
546 0.155777316951429
547 0.12416626777501
548 0.0907637445290851
549 0.0566560266378562
550 0.023460561804768
551 -0.00679961451706724
552 -0.0318944299637645
553 -0.0496674856302216
554 -0.0582450201524694
555 -0.0563120812023154
556 -0.0433098946863583
557 -0.0195871647413376
558 0.0136361107095083
559 0.0542990551916032
560 0.0996237205787094
561 0.146398773434439
562 0.191232731934764
563 0.230934128811248
564 0.262737368455003
565 0.284564230587617
566 0.295219091684859
567 0.294451571791038
568 0.282956362152385
569 0.2621651356915
570 0.234153128557672
571 0.201290414266958
572 0.165990376484194
573 0.130413001938075
574 0.0962418755410281
575 0.0645648965215424
576 0.0357358169216065
577 0.00947933008992409
578 -0.014989164060646
579 -0.0387399448402577
580 -0.0628804753443328
581 -0.088345108009477
582 -0.11556844769558
583 -0.144443637792511
584 -0.174151806717977
585 -0.20322930338786
586 -0.22970224714426
587 -0.251342031636458
588 -0.265923349580793
589 -0.271534964882889
590 -0.266894187987974
591 -0.251564647329929
592 -0.226076733659545
593 -0.191979463382178
594 -0.151703660272542
595 -0.108377227789389
596 -0.0655079597620445
597 -0.0266212282674415
598 0.00511321748079756
599 0.0272056910174771
600 0.0380806706332729
601 0.037236121968226
602 0.0252264741421254
603 0.00356338451670417
604 -0.025549699506689
605 -0.0594988433573816
606 -0.0956378341973069
607 -0.131598974557264
608 -0.16558223202337
609 -0.196543877034135
610 -0.224181547491127
611 -0.248926633386639
612 -0.271717626815076
613 -0.293768816026633
614 -0.316218547620124
615 -0.339880820189512
616 -0.364976164148509
617 -0.390987508224583
618 -0.416655361812541
619 -0.440110387230777
620 -0.459148451989639
621 -0.471484466237208
622 -0.475146300412846
623 -0.468846750157982
624 -0.452200092377504
625 -0.425911818361207
626 -0.391774274262557
627 -0.352554952247388
628 -0.311708708552919
629 -0.272942189775692
630 -0.239866180991089
631 -0.215519852047329
632 -0.202056191635498
633 -0.200483790367783
634 -0.2106060792438
635 -0.231076117093145
636 -0.259692005981781
637 -0.293682749496641
638 -0.330155011021037
639 -0.366472008851432
640 -0.400604882072004
641 -0.431319357364478
642 -0.458277574008307
643 -0.481960910594275
644 -0.503391847425307
645 -0.523879725582645
646 -0.544611564231188
647 -0.566349704308958
648 -0.589148290131135
649 -0.612266874683208
650 -0.634202830838242
651 -0.652869574654794
652 -0.665952763600235
653 -0.671300603052504
654 -0.66728767388258
655 -0.65324468377403
656 -0.629626009219446
657 -0.598091001871025
658 -0.56138929673067
659 -0.523050681097313
660 -0.486957048174559
661 -0.456878096586361
662 -0.435937717499165
663 -0.426273160311268
664 -0.42871757269623
665 -0.442793977437358
666 -0.466788168135186
667 -0.498126123840155
668 -0.533743629274451
669 -0.570587146931993
670 -0.606029029768997
671 -0.638257006919221
672 -0.666426729520755
673 -0.690618342172201
674 -0.711713745867276
675 -0.731019542459833
676 -0.749906317791616
677 -0.769377173884204
678 -0.789738139994533
679 -0.81042937347427
680 -0.830047078691386
681 -0.846537074603467
682 -0.857572059428284
683 -0.860973606824593
684 -0.855155263699426
685 -0.839596200115823
686 -0.814988559618309
687 -0.783337685733948
688 -0.747741484014725
689 -0.712040299902856
690 -0.680273848663928
691 -0.656141872703996
692 -0.642470049395108
693 -0.640807385512123
694 -0.651263388750407
695 -0.672531868518572
696 -0.702152754031343
697 -0.736974789064037
698 -0.773699759077829
699 -0.809362203591528
700 -0.841810188845245
701 -0.869922301364027
702 -0.893663789223831
703 -0.913877889964702
704 -0.931956210361858
705 -0.949336292623988
706 -0.967111872950035
707 -0.985580781564615
708 -1.0041548329277
709 -1.02131382746516
710 -1.03490662775247
711 -1.04256447251321
712 -1.04219946049579
713 -1.03254634546284
714 -1.01353011395011
715 -0.986471772144025
716 -0.954015940914727
717 -0.919839095388811
718 -0.888101823143345
719 -0.862853775150683
720 -0.847380676762078
721 -0.84374733463853
722 -0.852442304446173
723 -0.872395993585683
724 -0.901220470573351
725 -0.9356703097218
726 -0.972225453066057
727 -1.00771347584525
728 -1.03978423125291
729 -1.06722444160532
730 -1.09001181250329
731 -1.10906541144907
732 -1.1258832412382
733 -1.14199035992462
734 -1.15842616569684
735 -1.175371178805
736 -1.19202071939539
737 -1.20662931545479
738 -1.21688826419578
739 -1.22045666723234
740 -1.21552768891338
741 -1.20136400386373
742 -1.17861317824341
743 -1.14941719184037
744 -1.11716707285862
745 -1.08603489258404
746 -1.06032964797045
747 -1.04373266579106
748 -1.03872240063907
749 -1.04615283357098
750 -1.06516156781414
751 -1.09342201620979
752 -1.12759851194713
753 -1.1639722756971
754 -1.1991777764155
755 -1.2307181055057
756 -1.25736272005392
757 -1.27913064663684
758 -1.29706654647811
759 -1.31276609238107
760 -1.32778554349924
761 -1.3431132935364
762 -1.35874827218741
763 -1.37363163905016
764 -1.3858026011549
765 -1.39283490378241
766 -1.39250384907806
767 -1.38336198452357
768 -1.36532982727369
769 -1.33988532543606
770 -1.30995858801936
771 -1.27958789979768
772 -1.25321816648517
773 -1.2349324657179
774 -1.22775683645745
775 -1.23302236010337
776 -1.25023686796611
777 -1.27724583118891
778 -1.31068129015817
779 -1.34667077993394
780 -1.3816112935084
781 -1.4128168315519
782 -1.43889589902593
783 -1.45987571807621
784 -1.47687421478655
785 -1.49157980570287
786 -1.50558234620493
787 -1.5198361136818
788 -1.53423522546281
789 -1.54753282111906
790 -1.55761260913814
791 -1.56200300502267
792 -1.55861574170231
793 -1.54641793757543
794 -1.52590082612791
795 -1.49921458286925
796 -1.46993742248703
797 -1.44250351984325
798 -1.421409770929
799 -1.41032013832665
800 -1.41138561009831
801 -1.42484247463465
802 -1.44904296432821
803 -1.48079981009498
804 -1.51615787565056
805 -1.55120447087753
806 -1.582847874179
807 -1.60935047306434
808 -1.63046493223763
809 -1.64719582383975
810 -1.66127984301397
811 -1.67444149513461
812 -1.6877509147434
813 -1.70118431806073
814 -1.71349285725543
815 -1.72251621234307
816 -1.72573678469147
817 -1.72113216711002
818 -1.70784749637308
819 -1.68668043255543
820 -1.66017402588764
821 -1.63229244921055
822 -1.60767412902641
823 -1.59075344883798
824 -1.58485734328962
825 -1.59149610646195
826 -1.6100972116209
827 -1.63818124409082
828 -1.67198017903312
829 -1.7073028217692
830 -1.74043034266912
831 -1.76885961924865
832 -1.79163699865307
833 -1.80935317374623
834 -1.82364406943394
835 -1.83637192261472
836 -1.84895437716652
837 -1.86173084516953
838 -1.87377659543893
839 -1.88307013274952
840 -1.88709634886487
841 -1.88365789336331
842 -1.87168248381313
843 -1.85182754088134
844 -1.82657762398752
845 -1.7999258116247
846 -1.77662946182385
847 -1.76124355278781
848 -1.75708500607308
849 -1.76553551105341
850 -1.78574416821941
851 -1.81491280787057
852 -1.84902462656789
853 -1.88375488548019
854 -1.91547280898579
855 -1.94196208784774
856 -1.96270285432893
857 -1.97865163644671
858 -1.99167287668048
859 -2.00367002630003
860 -2.0157677180454
861 -2.02780845473004
862 -2.03831773629664
863 -2.04492555355896
864 -2.04513381948965
865 -2.03722667321902
866 -2.02106181612369
867 -1.99841555832606
868 -1.97283254587303
869 -1.94904104081918
870 -1.9318459561803
871 -1.92512958936949
872 -1.93089380543782
873 -1.94881685308024
874 -1.97641215271318
875 -2.00967559898363
876 -2.04413560532613
877 -2.07588663738548
878 -2.10243976969025
879 -2.12311063434013
880 -2.13883278213361
881 -2.15149313811444
882 -2.16303889910795
883 -2.17464462898776
884 -2.1861386740979
885 -2.19596853040205
886 -2.20165205380016
887 -2.20070867384075
888 -2.19158718839156
889 -2.17447648153877
890 -2.15158658063184
891 -2.12694344441315
892 -2.10548731682724
893 -2.09198817884504
894 -2.08987209819442
895 -2.10041207317275
896 -2.12241464524154
897 -2.15261707102677
898 -2.18654705999923
899 -2.21971651108646
900 -2.24869592542992
901 -2.27181002862342
902 -2.28926598344219
903 -2.30266651923255
904 -2.31411737722488
905 -2.32526233612338
906 -2.33651959944506
907 -2.3467867491462
908 -2.35378386514096
909 -2.35489369978568
910 -2.34819626112176
911 -2.33336058213355
912 -2.31218910139495
913 -2.28844121627038
914 -2.26706940779528
915 -2.25307606537413
916 -2.25018528171243
917 -2.25993235275163
918 -2.28128823925788
919 -2.31100617451704
920 -2.34451613058015
921 -2.37719195421714
922 -2.40553252903775
923 -2.42791535399873
924 -2.44465291552775
925 -2.45747670948992
926 -2.468560044905
927 -2.4794587296343
928 -2.4903676160789
929 -2.49994053673225
930 -2.50570619182853
931 -2.50506080526642
932 -2.49639165517737
933 -2.47993233789221
934 -2.45819337501506
935 -2.43552630409209
936 -2.41716413815219
937 -2.40784345042711
938 -2.41059366639187
939 -2.42585563446426
940 -2.45146314390658
941 -2.48329431528888
942 -2.51647539974299
943 -2.54673357161759
944 -2.57145135456053
945 -2.59009605136296
946 -2.60396724774178
947 -2.61525865634942
948 -2.62590014836063
949 -2.63666462356651
950 -2.64667065755488
951 -2.65365640339475
952 -2.65491134733367
953 -2.64840718280476
954 -2.63390824582133
955 -2.61352186878603
956 -2.59138384987135
957 -2.57279057207219
958 -2.56271041380186
959 -2.56449091739409
960 -2.57885184111971
961 -2.60376531141522
962 -2.63507830194103
963 -2.66781319596209
964 -2.69756713200309
965 -2.72171732799373
966 -2.7397853852728
967 -2.75316576726817
968 -2.76412874870052
969 -2.77458702534657
970 -2.78513773971073
971 -2.79463869779994
972 -2.80066460598858
973 -2.80046027446161
974 -2.79230505192319
975 -2.77648960722098
976 -2.75571876667241
977 -2.73467922796509
978 -2.71884537393879
979 -2.71291365418019
980 -2.71943002800254
981 -2.73804935083361
982 -2.76573376882757
983 -2.79772539273472
984 -2.82903141051261
985 -2.85588909562148
986 -2.87662413020922
987 -2.89177161453003
988 -2.90338339214063
989 -2.91373995758593
990 -2.92413419857933
991 -2.93416974033087
992 -2.94178930560119
993 -2.94415211710228
994 -2.93899313893311
995 -2.92582489696012
996 -2.90664378724906
997 -2.88574155571311
998 -2.86860735418102
999 -2.86040471196789
};
\end{axis}

\end{tikzpicture}
